Identifying and Explaining (Non-)Equivalence of First-Order Logic Formulas

First-order logic is the basis for many knowledge representation formalisms and methods. Providing technological support for learning to write first-order formulas for natural language specifications requires methods to test formulas for (non-)equivalence and to provide explanations for non-equivalence. We propose such methods based on both theoretical insights and existing tools, implement them, and report on experiments testing their effectiveness on a large educational data set with > 100,000 pairs of first-order formulas.

==> (inline-0) <==
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr}
        \toprule 
        Exercise E-1: Online Shop & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c}{formula 3}\\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders \\
        \midrule
            \midrule
	all attempts & 6746 & 100.0\% & 4235 & 100.0\% & 2327 & 34.49\% & 1185 & 27.98\% & 1619 & 24.0\% & 1038 & 24.51\% & 2800 & 41.51\% & 2012 & 47.51\% \\
	equivalent attempts & 1222 & 18.11\% & 414 & 9.78\% & 517 & 22.22\% & 124 & 10.46\% & 468 & 28.91\% & 166 & 15.99\% & 237 & 8.46\% & 124 & 6.16\% \\
	non-equivalent attempts & 5524 & 81.89\% & 3821 & 90.22\% & 1810 & 77.78\% & 1061 & 89.54\% & 1151 & 71.09\% & 872 & 84.01\% & 2563 & 91.54\% & 1888 & 93.84\% \\
    \midrule
\multicolumn{17}{c}{\textbf{Equivalence}$ ^* $}\\
\midrule
	proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 1222 & 100.0\% & 414 & 100.0\% & 517 & 100.0\% & 124 & 100.0\% & 468 & 100.0\% & 166 & 100.0\% & 237 & 100.0\% & 124 & 100.0\% \\
    \midrule
\multicolumn{17}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
\midrule
proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 5524 & 100.0\% & 3821 & 100.0\% & 1810 & 100.0\% & 1061 & 100.0\% & 1151 & 100.0\% & 872 & 100.0\% & 2563 & 100.0\% & 1888 & 100.0\% \\
	counter model found & 5524 & 100.0\% & 3821 & 100.0\% & 1810 & 100.0\% & 1061 & 100.0\% & 1151 & 100.0\% & 872 & 100.0\% & 2563 & 100.0\% & 1888 & 100.0\% \\
	\tableindent{} via Vampire (finite model building) & 5524 & 100.0\% & 3821 & 100.0\% & 1810 & 100.0\% & 1061 & 100.0\% & 1151 & 100.0\% & 872 & 100.0\% & 2563 & 100.0\% & 1888 & 100.0\% \\
	\tableindent{} via Random models & 2135 & 38.65\% & 1560 & 40.83\% & 913 & 50.44\% & 581 & 54.76\% & 210 & 18.25\% & 188 & 21.56\% & 1012 & 39.48\% & 791 & 41.9\% \\
	\tableindent{} exclusively via Vampire (finite model building) & 3389 & 61.35\% & 2261 & 59.17\% & 897 & 49.56\% & 480 & 45.24\% & 941 & 81.75\% & 684 & 78.44\% & 1551 & 60.52\% & 1097 & 58.1\% \\
	\tableindent{} exclusively via Random models & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \midrule
\multicolumn{17}{c}{\textbf{Explanations}$ ^{**} $}\\
\midrule
    Explanation by strategy \fiiill \\
    \tableindent{} S-1 Missing symbol names & 1497 & 27.1\% & 1029 & 26.93\% & 809 & 44.7\% & 441 & 41.56\% & 170 & 14.77\% & 143 & 16.4\% & 518 & 20.21\% & 445 & 23.57\% \\
    \tableindent{} S-2 Permuted arguments of a symbol & 9 & 0.16\% & 9 & 0.24\% & 0 & 0.0\% & 0 & 0.0\% & 9 & 0.78\% & 9 & 1.03\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} S-3 Different relation symbol names & 9 & 0.16\% & 8 & 0.21\% & 0 & 0.0\% & 0 & 0.0\% & 2 & 0.17\% & 2 & 0.23\% & 7 & 0.27\% & 6 & 0.32\% \\
    \tableindent{} S-4 Different terms & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-1 Different quantifier prefixes & 74 & 1.34\% & 45 & 1.18\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 74 & 2.89\% & 45 & 2.38\% \\
    \tableindent{} Q-2 Different quantification patterns & 9 & 0.16\% & 7 & 0.18\% & 5 & 0.28\% & 3 & 0.28\% & 2 & 0.17\% & 2 & 0.23\% & 2 & 0.08\% & 2 & 0.11\% \\
    \tableindent{} Q-3 Different free variables & 529 & 9.58\% & 426 & 11.15\% & 130 & 7.18\% & 113 & 10.65\% & 204 & 17.72\% & 146 & 16.74\% & 195 & 7.61\% & 167 & 8.85\% \\
    \tableindent{} G-1 Different guards & 154 & 2.79\% & 61 & 1.6\% & 152 & 8.4\% & 59 & 5.56\% & 1 & 0.09\% & 1 & 0.11\% & 1 & 0.04\% & 1 & 0.05\% \\
    \tableindent{} G-2 Wrong guarding operators & 273 & 4.94\% & 82 & 2.15\% & 172 & 9.5\% & 36 & 3.39\% & 84 & 7.3\% & 33 & 3.78\% & 17 & 0.66\% & 13 & 0.69\% \\
    \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 24 & 0.43\% & 17 & 0.44\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 24 & 0.94\% & 17 & 0.9\% \\
    \tableindent{} B-1 Different negation patterns & 14 & 0.25\% & 12 & 0.31\% & 8 & 0.44\% & 7 & 0.66\% & 0 & 0.0\% & 0 & 0.0\% & 6 & 0.23\% & 5 & 0.26\% \\
    \tableindent{} B-2 Swapped implications & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
	$\ge 1$ strategy & 2311 & 41.84\% & 1525 & 39.91\% & 1094 & 60.44\% & 573 & 54.01\% & 453 & 39.36\% & 319 & 36.58\% & 764 & 29.81\% & 633 & 33.53\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr | rrrr | rrrr}
        \toprule 
        Exercise E-2: Murder mystery (E-2-1 - E-2-5) & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c|}{formula 3} & \multicolumn{4}{c|}{formula 4} & \multicolumn{4}{c}{formula 5}\\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders \\
\midrule
all attempts                                                                      & 4525 & 100.0\% & 782     & 100.0\% & 348  & 7.69\%  & 51      & 6.52\%  & 663  & 14.65\% & 160     & 20.46\% & 496  & 10.96\% & 76      & 9.72\%  & 524  & 11.58\% & 72      & 9.21\%  & 382  & 8.44\%  & 56      & 7.16\% \\
equivalent attempts                                                               & 2353 & 52.0\%  & 83      & 10.61\% & 264  & 75.86\% & 12      & 23.53\% & 201  & 30.32\% & 8       & 5.0\%   & 229  & 46.17\% & 5       & 6.58\%  & 218  & 41.6\%  & 2       & 2.78\%  & 211  & 55.24\% & 7       & 12.5\% \\
non-equivalent attempts                                                           & 2172 & 48.0\%  & 699     & 89.39\% & 84   & 24.14\% & 39      & 76.47\% & 462  & 69.68\% & 152     & 95.0\%  & 267  & 53.83\% & 71      & 93.42\% & 306  & 58.4\%  & 70      & 97.22\% & 171  & 44.76\% & 49      & 87.5\% \\
\midrule
\multicolumn{25}{c}{\textbf{Equivalence}$ ^* $}\\
\midrule
proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined)  & 2353 & 100.0\% & 83 & 100.0\% & 264 & 100.0\% & 12 & 100.0\% & 201 & 100.0\% & 8 & 100.0\% & 229 & 100.0\% & 5 & 100.0\% & 218 & 100.0\% & 2 & 100.0\% & 211 & 100.0\% & 7 & 100.0\% \\
\midrule
\multicolumn{25}{c}{\textbf{Non-Equivalence}$ ^{**} $} \\ 
\midrule
proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined)  & 2172 & 100.0\% & 699     & 100.0\% & 84   & 100.0\% & 39      & 100.0\% & 462  & 100.0\% & 152     & 100.0\% & 267  & 100.0\% & 71      & 100.0\% & 306  & 100.0\% & 70      & 100.0\% & 171  & 100.0\% & 49      & 100.0\%\\
counter model found                                                               & 2172 & 100.0\% & 699 & 100.0\% & 84 & 100.0\% & 39 & 100.0\% & 462 & 100.0\% & 152 & 100.0\% & 267 & 100.0\% & 71 & 100.0\% & 306 & 100.0\% & 70 & 100.0\% & 171 & 100.0\% & 49 & 100.0\% \\
\tableindent{} via Vampire (finite model building)                                & 1823 & 83.93\% & 544 & 77.83\% & 84 & 100.0\% & 39 & 100.0\% & 459 & 99.35\% & 150 & 98.68\% & 206 & 77.15\% & 43 & 60.56\% & 306 & 100.0\% & 70 & 100.0\% & 171 & 100.0\% & 49 & 100.0\% \\
\tableindent{} via Random models                                                  & 2172 & 100.0\% & 699 & 100.0\% & 84 & 100.0\% & 39 & 100.0\% & 462 & 100.0\% & 152 & 100.0\% & 267 & 100.0\% & 71 & 100.0\% & 306 & 100.0\% & 70 & 100.0\% & 171 & 100.0\% & 49 & 100.0\% \\
\tableindent{} exclusively via Vampire (finite model building)                    & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
\tableindent{} exclusively via Random models                                      & 349 & 16.07\% & 155 & 22.17\% & 0 & 0.0\% & 0 & 0.0\% & 3 & 0.65\% & 2 & 1.32\% & 61 & 22.85\% & 28 & 39.44\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
\midrule
\multicolumn{25}{c}{\textbf{Explanations}$ ^{**} $}\\
\midrule
Explanation by strategy \fiiill\\
\tableindent{} S-1 Missing symbol names                                           & 480  & 22.1\%  & 151     & 21.6\%  & 7    & 8.33\%  & 5       & 12.82\% & 202  & 43.72\% & 55      & 36.18\% & 116  & 43.45\% & 22      & 30.99\% & 38   & 12.42\% & 11      & 15.71\% & 21   & 12.28\% & 14      & 28.57\%\\
\tableindent{} S-2 Permuted arguments of a symbol                                 & 70   & 3.22\%  & 11      & 1.57\%  & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 2    & 0.75\%  & 1       & 1.41\%  & 0    & 0.0\%   & 0       & 0.0\%   & 6    & 3.51\%  & 1       & 2.04\% \\
\tableindent{} S-3 Different relation symbol names                                & 10   & 0.46\%  & 5       & 0.72\%  & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 1    & 0.37\%  & 1       & 1.41\%  & 0    & 0.0\%   & 0       & 0.0\%   & 6    & 3.51\%  & 3       & 6.12\% \\
\tableindent{} S-4 Different terms                                                & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%  \\
\tableindent{} Q-1 Different quantifier prefixes                                  & 105  & 4.83\%  & 17      & 2.43\%  & 0    & 0.0\%   & 0       & 0.0\%   & 2    & 0.43\%  & 1       & 0.66\%  & 16   & 5.99\%  & 3       & 4.23\%  & 66   & 21.57\% & 5       & 7.14\%  & 9    & 5.26\%  & 3       & 6.12\% \\
\tableindent{} Q-2 Different quantification patterns                                 & 47   & 2.16\%  & 13      & 1.86\%  & 0    & 0.0\%   & 0       & 0.0\%   & 2    & 0.43\%  & 1       & 0.66\%  & 18   & 6.74\%  & 4       & 5.63\%  & 12   & 3.92\%  & 2       & 2.86\%  & 3    & 1.75\%  & 1       & 2.04\% \\
\tableindent{} Q-3 Different free variables                                       & 167  & 7.69\%  & 93      & 13.3\%  & 11   & 13.1\%  & 9       & 23.08\% & 34   & 7.36\%  & 22      & 14.47\% & 34   & 12.73\% & 15      & 21.13\% & 54   & 17.65\% & 19      & 27.14\% & 5    & 2.92\%  & 4       & 8.16\% \\
\tableindent{} G-1 Different guards                                               & 99   & 4.56\%  & 12      & 1.72\%  & 0    & 0.0\%   & 0       & 0.0\%   & 10   & 2.16\%  & 4       & 2.63\%  & 74   & 27.72\% & 2       & 2.82\%  & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%  \\
\tableindent{} G-2 Wrong guarding operators                                       & 155  & 7.14\%  & 16      & 2.29\%  & 2    & 2.38\%  & 1       & 2.56\%  & 29   & 6.28\%  & 5       & 3.29\%  & 42   & 15.73\% & 2       & 2.82\%  & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%  \\
\tableindent{} Q-1 + G-1: Different quantifier prefixes and guards                & 118  & 5.43\%  & 16      & 2.29\%  & 0    & 0.0\%   & 0       & 0.0\%   & 8    & 1.73\%  & 3       & 1.97\%  & 97   & 36.33\% & 7       & 9.86\%  & 1    & 0.33\%  & 1       & 1.43\%  & 0    & 0.0\%   & 0       & 0.0\%  \\
\tableindent{} B-1 Different negation patterns                                    & 43   & 1.98\%  & 10      & 1.43\%  & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 6    & 3.51\%  & 1       & 2.04\% \\
\tableindent{} B-2 Swapped implications                                           & 88   & 4.05\%  & 12      & 1.72\%  & 0    & 0.0\%   & 0       & 0.0\%   & 3    & 0.65\%  & 1       & 0.66\%  & 0    & 0.0\%   & 0       & 0.0\%   & 7    & 2.29\%  & 1       & 1.43\%  & 1    & 0.58\%  & 1       & 2.04\% \\
$\ge 1$ strategy                                                                  & 1097 & 50.51\% & 299     & 42.78\% & 19   & 22.62\% & 14      & 35.9\%  & 264  & 57.14\% & 79      & 51.97\% & 206  & 77.15\% & 41      & 57.75\% & 157  & 51.31\% & 31      & 44.29\% & 47   & 27.49\% & 23      & 46.94\%\\
\bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr | rrrr | rrrr}
        \toprule 
        Exercise E-2: Murder mystery (E-2-6 - E-2-11) & \multicolumn{4}{c|}{formula 6} & \multicolumn{4}{c|}{formula 7} & \multicolumn{4}{c|}{formula 8} & \multicolumn{4}{c|}{formula 9} & \multicolumn{4}{c|}{formula 10} & \multicolumn{4}{c}{formula 11}\\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders \\
        \midrule
        all attempts                                                                      & 385  & 8.51\%  & 87      & 11.13\% & 475  & 10.5\%  & 92      & 11.76\% & 318  & 7.03\%  & 46      & 5.88\%  & 270  & 5.97\%  & 29      & 3.71\%  & 402   & 8.88\%  & 84       & 10.74\%  & 262   & 5.79\%  & 29       & 3.71\%   \\
equivalent attempts                                                               & 212  & 55.06\% & 11      & 12.64\% & 204  & 42.95\% & 11      & 11.96\% & 205  & 64.47\% & 5       & 10.87\% & 207  & 76.67\% & 5       & 17.24\% & 194   & 48.26\% & 9        & 10.71\%  & 208   & 79.39\% & 8        & 27.59\%  \\
non-equivalent attempts                                                           & 173  & 44.94\% & 76      & 87.36\% & 271  & 57.05\% & 81      & 88.04\% & 113  & 35.53\% & 41      & 89.13\% & 63   & 23.33\% & 24      & 82.76\% & 208   & 51.74\% & 75       & 89.29\%  & 54    & 20.61\% & 21       & 72.41\%  \\
\midrule
\multicolumn{25}{c}{\textbf{Equivalence}$ ^* $}\\
\midrule
proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined)  & 212 & 100.0\% & 11 & 100.0\% & 204 & 100.0\% & 11 & 100.0\% & 205 & 100.0\% & 5 & 100.0\% & 207 & 100.0\% & 5 & 100.0\% & 194 & 100.0\% & 9 & 100.0\% & 208 & 100.0\% & 8 & 100.0\% \\
\midrule
\multicolumn{25}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
\midrule
proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined)  & 173  & 100.0\% & 76      & 100.0\% & 271  & 100.0\% & 81      & 100.0\% & 113  & 100.0\% & 41      & 100.0\% & 63   & 100.0\% & 24      & 100.0\% & 208   & 100.0\% & 75       & 100.0\%  & 54    & 100.0\% & 21       & 100.0\%  \\
counter model found                                                               & 173 & 100.0\% & 76 & 100.0\% & 271 & 100.0\% & 81 & 100.0\% & 113 & 100.0\% & 41 & 100.0\% & 63 & 100.0\% & 24 & 100.0\% & 208 & 100.0\% & 75 & 100.0\% & 54 & 100.0\% & 21 & 100.0\% \\
\tableindent{} via Vampire (finite model building)                                & 47 & 27.17\% & 19 & 25.0\% & 216 & 79.7\% & 61 & 75.31\% & 113 & 100.0\% & 41 & 100.0\% & 3 & 4.76\% & 2 & 8.33\% & 166 & 79.81\% & 50 & 66.67\% & 52 & 96.3\% & 20 & 95.24\% \\
\tableindent{} via Random models                                                  & 173 & 100.0\% & 76 & 100.0\% & 271 & 100.0\% & 81 & 100.0\% & 113 & 100.0\% & 41 & 100.0\% & 63 & 100.0\% & 24 & 100.0\% & 208 & 100.0\% & 75 & 100.0\% & 54 & 100.0\% & 21 & 100.0\% \\
\tableindent{} exclusively via Vampire (finite model building)                    & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
\tableindent{} exclusively via Random models                                      & 126 & 72.83\% & 57 & 75.0\% & 55 & 20.3\% & 20 & 24.69\% & 0 & 0.0\% & 0 & 0.0\% & 60 & 95.24\% & 22 & 91.67\% & 42 & 20.19\% & 25 & 33.33\% & 2 & 3.7\% & 1 & 4.76\% \\
\midrule
\multicolumn{25}{c}{\textbf{Explanations}$ ^{**} $}\\
\midrule
Explanation by strategy \fiiill\\
\tableindent{} S-1 Missing symbol names                                           & 0    & 0.0\%   & 0       & 0.0\%   & 77   & 28.41\% & 35      & 43.21\% & 4    & 3.54\%  & 2       & 4.88\%  & 0    & 0.0\%   & 0       & 0.0\%   & 0     & 0.0\%   & 0        & 0.0\%    & 15    & 27.78\% & 7        & 33.33\%  \\
\tableindent{} S-2 Permuted arguments of a symbol                                 & 18   & 10.4\%  & 3       & 3.95\%  & 0    & 0.0\%   & 0       & 0.0\%   & 23   & 20.35\% & 2       & 4.88\%  & 20   & 31.75\% & 3       & 12.5\%  & 1     & 0.48\%  & 1        & 1.33\%   & 0     & 0.0\%   & 0        & 0.0\%    \\
\tableindent{} S-3 Different relation symbol names                                & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 3    & 2.65\%  & 1       & 2.44\%  & 0    & 0.0\%   & 0       & 0.0\%   & 0     & 0.0\%   & 0        & 0.0\%    & 0     & 0.0\%   & 0        & 0.0\%    \\
\tableindent{} S-4 Different terms                                                & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 0     & 0.0\%   & 0        & 0.0\%    & 0     & 0.0\%   & 0        & 0.0\%    \\
\tableindent{} Q-1 Different quantifier prefixes                                  & 7    & 4.05\%  & 2       & 2.63\%  & 3    & 1.11\%  & 1       & 1.23\%  & 1    & 0.88\%  & 1       & 2.44\%  & 1    & 1.59\%  & 1       & 4.17\%  & 0     & 0.0\%   & 0        & 0.0\%    & 0     & 0.0\%   & 0        & 0.0\%    \\
\tableindent{} Q-2 Different quantification patterns                                 & 7    & 4.05\%  & 2       & 2.63\%  & 3    & 1.11\%  & 1       & 1.23\%  & 1    & 0.88\%  & 1       & 2.44\%  & 1    & 1.59\%  & 1       & 4.17\%  & 0     & 0.0\%   & 0        & 0.0\%    & 0     & 0.0\%   & 0        & 0.0\%    \\
\tableindent{} Q-3 Different free variables                                       & 11   & 6.36\%  & 11      & 14.47\% & 4    & 1.48\%  & 3       & 3.7\%   & 3    & 2.65\%  & 2       & 4.88\%  & 1    & 1.59\%  & 1       & 4.17\%  & 3     & 1.44\%  & 3        & 4.0\%    & 7     & 12.96\% & 4        & 19.05\%  \\
\tableindent{} G-1 Different guards                                               & 0    & 0.0\%   & 0       & 0.0\%   & 9    & 3.32\%  & 4       & 4.94\%  & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 6     & 2.88\%  & 2        & 2.67\%   & 0     & 0.0\%   & 0        & 0.0\%    \\
\tableindent{} G-2 Wrong guarding operators                                       & 0    & 0.0\%   & 0       & 0.0\%   & 67   & 24.72\% & 5       & 6.17\%  & 3    & 2.65\%  & 1       & 2.44\%  & 0    & 0.0\%   & 0       & 0.0\%   & 0     & 0.0\%   & 0        & 0.0\%    & 12    & 22.22\% & 2        & 9.52\%   \\
\tableindent{} Q-1 + G-1: Different quantifier prefixes and guards                & 0    & 0.0\%   & 0       & 0.0\%   & 12   & 4.43\%  & 5       & 6.17\%  & 0    & 0.0\%   & 0       & 0.0\%   & 0    & 0.0\%   & 0       & 0.0\%   & 0     & 0.0\%   & 0        & 0.0\%    & 0     & 0.0\%   & 0        & 0.0\%    \\
\tableindent{} B-1 Different negation patterns                                    & 16   & 9.25\%  & 3       & 3.95\%  & 2    & 0.74\%  & 2       & 2.47\%  & 15   & 13.27\% & 2       & 4.88\%  & 0    & 0.0\%   & 0       & 0.0\%   & 3     & 1.44\%  & 1        & 1.33\%   & 1     & 1.85\%  & 1        & 4.76\%   \\
\tableindent{} B-2 Swapped implications                                           & 16   & 9.25\%  & 3       & 3.95\%  & 40   & 14.76\% & 2       & 2.47\%  & 13   & 11.5\%  & 2       & 4.88\%  & 8    & 12.7\%  & 2       & 8.33\%  & 0     & 0.0\%   & 0        & 0.0\%    & 0     & 0.0\%   & 0        & 0.0\%    \\
$\ge 1$ strategy                                                                  & 68   & 39.31\% & 22      & 28.95\% & 196  & 72.32\% & 49      & 60.49\% & 62   & 54.87\% & 12      & 29.27\% & 30   & 47.62\% & 7       & 29.17\% & 13    & 6.25\%  & 7        & 9.33\%   & 35    & 64.81\% & 14       & 66.67\%  \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr | rrrr}
        \toprule 
        Exercise E-3: Film Database & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c}{formula 3} & \multicolumn{4}{c}{formula 4}\\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders \\
        \midrule
        	all attempts & 5938 & 100.0\% & 2227 & 100.0\% & 552 & 9.3\% & 100 & 4.49\% & 1645 & 27.7\% & 283 & 12.71\% & 2429 & 40.91\% & 1180 & 52.99\% & 1312 & 22.09\% & 664 & 29.82\% \\
	equivalent attempts & 1435 & 24.17\% & 275 & 12.35\% & 413 & 74.82\% & 24 & 24.0\% & 386 & 23.47\% & 34 & 12.01\% & 334 & 13.75\% & 142 & 12.03\% & 302 & 23.02\% & 75 & 11.3\% \\
	non-equivalent attempts & 4503 & 75.83\% & 1952 & 87.65\% & 139 & 25.18\% & 76 & 76.0\% & 1259 & 76.53\% & 249 & 87.99\% & 2095 & 86.25\% & 1038 & 87.97\% & 1010 & 76.98\% & 589 & 88.7\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Equivalence}$ ^* $}\\
\midrule
	proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 1435 & 100.0\% & 275 & 100.0\% & 413 & 100.0\% & 24 & 100.0\% & 386 & 100.0\% & 34 & 100.0\% & 334 & 100.0\% & 142 & 100.0\% & 302 & 100.0\% & 75 & 100.0\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
\midrule
proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 4503 & 100.0\% & 1952 & 100.0\% & 139 & 100.0\% & 76 & 100.0\% & 1259 & 100.0\% & 249 & 100.0\% & 2095 & 100.0\% & 1038 & 100.0\% & 1010 & 100.0\% & 589 & 100.0\% \\
	counter model found & 4503 & 100.0\% & 1952 & 100.0\% & 139 & 100.0\% & 76 & 100.0\% & 1259 & 100.0\% & 249 & 100.0\% & 2095 & 100.0\% & 1038 & 100.0\% & 1010 & 100.0\% & 589 & 100.0\% \\
	\tableindent{} via Vampire (finite model building) & 4503 & 100.0\% & 1952 & 100.0\% & 139 & 100.0\% & 76 & 100.0\% & 1259 & 100.0\% & 249 & 100.0\% & 2095 & 100.0\% & 1038 & 100.0\% & 1010 & 100.0\% & 589 & 100.0\% \\
	\tableindent{} via Random models & 1119 & 24.85\% & 620 & 31.76\% & 82 & 58.99\% & 32 & 42.11\% & 63 & 5.0\% & 39 & 15.66\% & 537 & 25.63\% & 335 & 32.27\% & 437 & 43.27\% & 214 & 36.33\% \\
	\tableindent{} exclusively via Vampire (finite model building) & 3384 & 75.15\% & 1332 & 68.24\% & 57 & 41.01\% & 44 & 57.89\% & 1196 & 95.0\% & 210 & 84.34\% & 1558 & 74.37\% & 703 & 67.73\% & 573 & 56.73\% & 375 & 63.67\% \\
	\tableindent{} exclusively via Random models & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Explanations}$ ^{**} $}\\
\midrule
    Explanation by strategy \fiiill \\
    \tableindent{} S-1 Missing symbol names & 1984 & 44.06\% & 920 & 47.13\% & 16 & 11.51\% & 14 & 18.42\% & 59 & 4.69\% & 32 & 12.85\% & 1711 & 81.67\% & 777 & 74.86\% & 198 & 19.6\% & 97 & 16.47\% \\
    \tableindent{} S-2 Permuted arguments of a symbol & 6 & 0.13\% & 5 & 0.26\% & 1 & 0.72\% & 1 & 1.32\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 5 & 0.5\% & 4 & 0.68\% \\
    \tableindent{} S-3 Different relation symbol names & 42 & 0.93\% & 18 & 0.92\% & 3 & 2.16\% & 2 & 2.63\% & 21 & 1.67\% & 10 & 4.02\% & 2 & 0.1\% & 2 & 0.19\% & 16 & 1.58\% & 4 & 0.68\% \\
    \tableindent{} S-4 Different terms & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-1 Different quantifier prefixes & 2 & 0.04\% & 2 & 0.1\% & 2 & 1.44\% & 2 & 2.63\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-2 Different quantification patterns & 10 & 0.22\% & 9 & 0.46\% & 2 & 1.44\% & 2 & 2.63\% & 3 & 0.24\% & 3 & 1.2\% & 0 & 0.0\% & 0 & 0.0\% & 5 & 0.5\% & 4 & 0.68\% \\
    \tableindent{} Q-3 Different free variables & 843 & 18.72\% & 521 & 26.69\% & 27 & 19.42\% & 19 & 25.0\% & 49 & 3.89\% & 33 & 13.25\% & 632 & 30.17\% & 359 & 34.59\% & 135 & 13.37\% & 110 & 18.68\% \\
    \tableindent{} G-1 Different guards & 822 & 18.25\% & 145 & 7.43\% & 0 & 0.0\% & 0 & 0.0\% & 277 & 22.0\% & 11 & 4.42\% & 532 & 25.39\% & 124 & 11.95\% & 13 & 1.29\% & 10 & 1.7\% \\
    \tableindent{} G-2 Wrong guarding operators & 615 & 13.66\% & 101 & 5.17\% & 60 & 43.17\% & 14 & 18.42\% & 464 & 36.85\% & 50 & 20.08\% & 3 & 0.14\% & 3 & 0.29\% & 88 & 8.71\% & 34 & 5.77\% \\
    \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} B-1 Different negation patterns & 19 & 0.42\% & 13 & 0.67\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 18 & 0.86\% & 12 & 1.16\% & 1 & 0.1\% & 1 & 0.17\% \\
    \tableindent{} B-2 Swapped implications & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
	$\ge 1$ strategy & 3283 & 72.91\% & 1316 & 67.42\% & 105 & 75.54\% & 49 & 64.47\% & 854 & 67.83\% & 129 & 51.81\% & 1899 & 90.64\% & 894 & 86.13\% & 425 & 42.08\% & 244 & 41.43\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr | rrrr}
        \toprule
        Exercise E-4: Social Network & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c}{formula 3} & \multicolumn{4}{c}{formula 4}\\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders \\
        \midrule
        all attempts & 6119 & 100.0\% & 1711 & 100.0\% & 717 & 11.72\% & 47 & 2.75\% & 864 & 14.12\% & 173 & 10.11\% & 3545 & 57.93\% & 1075 & 62.83\% & 993 & 16.23\% & 416 & 24.31\% \\
        equivalent attempts & 1615 & 26.39\% & 133 & 7.77\% & 464 & 64.71\% & 9 & 19.15\% & 436 & 50.46\% & 8 & 4.62\% & 359 & 10.13\% & 64 & 5.95\% & 356 & 35.85\% & 52 & 12.5\% \\
        non-equivalent attempts & 4504 & 73.61\% & 1578 & 92.23\% & 253 & 35.29\% & 38 & 80.85\% & 428 & 49.54\% & 165 & 95.38\% & 3186 & 89.87\% & 1011 & 94.05\% & 637 & 64.15\% & 364 & 87.5\% \\
        \midrule
        \multicolumn{21}{c}{\textbf{Equivalence}$ ^* $}\\
        \midrule
        proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 1615 & 100.0\% & 133 & 100.0\% & 464 & 100.0\% & 9 & 100.0\% & 436 & 100.0\% & 8 & 100.0\% & 359 & 100.0\% & 64 & 100.0\% & 356 & 100.0\% & 52 & 100.0\% \\
        \midrule
        \multicolumn{21}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
        \midrule
        proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 4504 & 100.0\% & 1578 & 100.0\% & 253 & 100.0\% & 38 & 100.0\% & 428 & 100.0\% & 165 & 100.0\% & 3186 & 100.0\% & 1011 & 100.0\% & 637 & 100.0\% & 364 & 100.0\% \\
        counter model found & 3869 & 85.9\% & 1497 & 94.87\% & 253 & 100.0\% & 38 & 100.0\% & 428 & 100.0\% & 165 & 100.0\% & 2551 & 80.07\% & 930 & 91.99\% & 637 & 100.0\% & 364 & 100.0\% \\
        \tableindent{} via Vampire (finite model building) & 2537 & 56.33\% & 1080 & 68.44\% & 251 & 99.21\% & 36 & 94.74\% & 428 & 100.0\% & 165 & 100.0\% & 1221 & 38.32\% & 515 & 50.94\% & 637 & 100.0\% & 364 & 100.0\% \\
        \tableindent{} via Random models & 3600 & 79.93\% & 1432 & 90.75\% & 253 & 100.0\% & 38 & 100.0\% & 428 & 100.0\% & 165 & 100.0\% & 2292 & 71.94\% & 873 & 86.35\% & 627 & 98.43\% & 356 & 97.8\% \\
        \tableindent{} exclusively via Vampire (finite model building) & 269 & 5.97\% & 65 & 4.12\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 259 & 8.13\% & 57 & 5.64\% & 10 & 1.57\% & 8 & 2.2\% \\
        \tableindent{} exclusively via Random models & 1332 & 29.57\% & 417 & 26.43\% & 2 & 0.79\% & 2 & 5.26\% & 0 & 0.0\% & 0 & 0.0\% & 1330 & 41.75\% & 415 & 41.05\% & 0 & 0.0\% & 0 & 0.0\% \\
        \midrule
        \multicolumn{21}{c}{\textbf{Explanations}$ ^{**} $}\\
        \midrule
        Explanation by strategy \fiiill \\
        \tableindent{} S-1 Missing symbol names & 1719 & 38.17\% & 368 & 23.32\% & 3 & 1.19\% & 3 & 7.89\% & 12 & 2.8\% & 7 & 4.24\% & 1663 & 52.2\% & 332 & 32.84\% & 41 & 6.44\% & 26 & 7.14\% \\
        \tableindent{} S-2 Permuted arguments of a symbol & 68 & 1.51\% & 31 & 1.96\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 4 & 0.13\% & 3 & 0.3\% & 64 & 10.05\% & 28 & 7.69\% \\
        \tableindent{} S-3 Different relation symbol names & 7 & 0.16\% & 5 & 0.32\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 7 & 0.22\% & 5 & 0.49\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} S-4 Different terms & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} Q-1 Different quantifier prefixes & 8 & 0.18\% & 2 & 0.13\% & 0 & 0.0\% & 0 & 0.0\% & 8 & 1.87\% & 2 & 1.21\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} Q-2 Different quantification patterns & 27 & 0.6\% & 14 & 0.89\% & 0 & 0.0\% & 0 & 0.0\% & 10 & 2.34\% & 3 & 1.82\% & 15 & 0.47\% & 9 & 0.89\% & 2 & 0.31\% & 2 & 0.55\% \\
        \tableindent{} Q-3 Different free variables & 438 & 9.72\% & 233 & 14.77\% & 41 & 16.21\% & 8 & 21.05\% & 145 & 33.88\% & 64 & 38.79\% & 203 & 6.37\% & 123 & 12.17\% & 49 & 7.69\% & 38 & 10.44\% \\
        \tableindent{} G-1 Different guards & 161 & 3.57\% & 85 & 5.39\% & 0 & 0.0\% & 0 & 0.0\% & 14 & 3.27\% & 5 & 3.03\% & 47 & 1.48\% & 32 & 3.17\% & 100 & 15.7\% & 48 & 13.19\% \\
        \tableindent{} G-2 Wrong guarding operators & 242 & 5.37\% & 72 & 4.56\% & 3 & 1.19\% & 1 & 2.63\% & 31 & 7.24\% & 8 & 4.85\% & 91 & 2.86\% & 22 & 2.18\% & 117 & 18.37\% & 41 & 11.26\% \\
        \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 22 & 0.49\% & 7 & 0.44\% & 0 & 0.0\% & 0 & 0.0\% & 22 & 5.14\% & 7 & 4.24\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} B-1 Different negation patterns & 159 & 3.53\% & 14 & 0.89\% & 146 & 57.71\% & 5 & 13.16\% & 0 & 0.0\% & 0 & 0.0\% & 7 & 0.22\% & 4 & 0.4\% & 6 & 0.94\% & 5 & 1.37\% \\
        \tableindent{} B-2 Swapped implications & 71 & 1.58\% & 5 & 0.32\% & 0 & 0.0\% & 0 & 0.0\% & 63 & 14.72\% & 2 & 1.21\% & 8 & 0.25\% & 3 & 0.3\% & 0 & 0.0\% & 0 & 0.0\% \\
        $\ge 1$ strategy & 2713 & 60.24\% & 739 & 46.83\% & 193 & 76.28\% & 17 & 44.74\% & 274 & 64.02\% & 88 & 53.33\% & 1936 & 60.77\% & 478 & 47.28\% & 310 & 48.67\% & 156 & 42.86\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr | rrrr | rrrr}
        \toprule
        Exercise E-5: Volleyball & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c|}{formula 3} & \multicolumn{4}{c|}{formula 4} & \multicolumn{4}{c}{formula 5}\\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders \\
        \midrule
        all attempts & 6370 & 100.0\% & 3005 & 100.0\% & 417 & 6.55\% & 31 & 1.03\% & 2686 & 42.17\% & 973 & 32.38\% & 978 & 15.35\% & 506 & 16.84\% & 1541 & 24.19\% & 1175 & 39.1\% & 748 & 11.74\% & 320 & 10.65\% \\
        equivalent attempts & 1424 & 22.35\% & 393 & 13.08\% & 391 & 93.76\% & 14 & 45.16\% & 290 & 10.8\% & 71 & 7.3\% & 311 & 31.8\% & 76 & 15.02\% & 211 & 13.69\% & 160 & 13.62\% & 221 & 29.55\% & 72 & 22.5\% \\
        non-equivalent attempts & 4946 & 77.65\% & 2612 & 86.92\% & 26 & 6.24\% & 17 & 54.84\% & 2396 & 89.2\% & 902 & 92.7\% & 667 & 68.2\% & 430 & 84.98\% & 1330 & 86.31\% & 1015 & 86.38\% & 527 & 70.45\% & 248 & 77.5\% \\
        \midrule
        \multicolumn{25}{c}{\textbf{Equivalence}$ ^* $}\\
        \midrule
        proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 1424 & 100.0\% & 393 & 100.0\% & 391 & 100.0\% & 14 & 100.0\% & 290 & 100.0\% & 71 & 100.0\% & 311 & 100.0\% & 76 & 100.0\% & 211 & 100.0\% & 160 & 100.0\% & 221 & 100.0\% & 72 & 100.0\% \\
        \midrule
        \multicolumn{25}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
        \midrule
        proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 4946 & 100.0\% & 2612 & 100.0\% & 26 & 100.0\% & 17 & 100.0\% & 2396 & 100.0\% & 902 & 100.0\% & 667 & 100.0\% & 430 & 100.0\% & 1330 & 100.0\% & 1015 & 100.0\% & 527 & 100.0\% & 248 & 100.0\% \\
        counter model found & 4946 & 100.0\% & 2612 & 100.0\% & 26 & 100.0\% & 17 & 100.0\% & 2396 & 100.0\% & 902 & 100.0\% & 667 & 100.0\% & 430 & 100.0\% & 1330 & 100.0\% & 1015 & 100.0\% & 527 & 100.0\% & 248 & 100.0\% \\
        \tableindent{} via Vampire (finite model building) & 4946 & 100.0\% & 2612 & 100.0\% & 26 & 100.0\% & 17 & 100.0\% & 2396 & 100.0\% & 902 & 100.0\% & 667 & 100.0\% & 430 & 100.0\% & 1330 & 100.0\% & 1015 & 100.0\% & 527 & 100.0\% & 248 & 100.0\% \\
        \tableindent{} via Random models & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} exclusively via Vampire (finite model building) & 4946 & 100.0\% & 2612 & 100.0\% & 26 & 100.0\% & 17 & 100.0\% & 2396 & 100.0\% & 902 & 100.0\% & 667 & 100.0\% & 430 & 100.0\% & 1330 & 100.0\% & 1015 & 100.0\% & 527 & 100.0\% & 248 & 100.0\% \\
        \tableindent{} exclusively via Random models & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \midrule
        \multicolumn{25}{c}{\textbf{Explanations}$ ^{**} $}\\
        \midrule
        Explanation by strategy \fiiill \\
        \tableindent{} S-1 Missing symbol names & 404 & 8.17\% & 241 & 9.23\% & 3 & 11.54\% & 2 & 11.76\% & 177 & 7.39\% & 58 & 6.43\% & 63 & 9.45\% & 49 & 11.4\% & 101 & 7.59\% & 84 & 8.28\% & 60 & 11.39\% & 48 & 19.35\% \\
        \tableindent{} S-2 Permuted arguments of a symbol & 40 & 0.81\% & 8 & 0.31\% & 1 & 3.85\% & 1 & 5.88\% & 38 & 1.59\% & 6 & 0.67\% & 0 & 0.0\% & 0 & 0.0\% & 1 & 0.08\% & 1 & 0.1\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} S-3 Different relation symbol names & 6 & 0.12\% & 4 & 0.15\% & 0 & 0.0\% & 0 & 0.0\% & 3 & 0.13\% & 2 & 0.22\% & 0 & 0.0\% & 0 & 0.0\% & 2 & 0.15\% & 1 & 0.1\% & 1 & 0.19\% & 1 & 0.4\% \\
        \tableindent{} S-4 Different terms & 2 & 0.04\% & 1 & 0.04\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 2 & 0.38\% & 1 & 0.4\% \\
        \tableindent{} Q-1 Different quantifier prefixes & 86 & 1.74\% & 42 & 1.61\% & 0 & 0.0\% & 0 & 0.0\% & 8 & 0.33\% & 6 & 0.67\% & 75 & 11.24\% & 33 & 7.67\% & 3 & 0.23\% & 3 & 0.3\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} Q-2 Different quantification patterns & 6 & 0.12\% & 4 & 0.15\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 6 & 0.9\% & 4 & 0.93\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} Q-3 Different free variables & 329 & 6.65\% & 267 & 10.22\% & 4 & 15.38\% & 4 & 23.53\% & 163 & 6.8\% & 124 & 13.75\% & 33 & 4.95\% & 28 & 6.51\% & 95 & 7.14\% & 78 & 7.68\% & 34 & 6.45\% & 33 & 13.31\% \\
        \tableindent{} G-1 Different guards & 493 & 9.97\% & 102 & 3.91\% & 0 & 0.0\% & 0 & 0.0\% & 242 & 10.1\% & 46 & 5.1\% & 1 & 0.15\% & 1 & 0.23\% & 7 & 0.53\% & 7 & 0.69\% & 243 & 46.11\% & 48 & 19.35\% \\
        \tableindent{} G-2 Wrong guarding operators & 285 & 5.76\% & 144 & 5.51\% & 8 & 30.77\% & 6 & 35.29\% & 145 & 6.05\% & 45 & 4.99\% & 31 & 4.65\% & 21 & 4.88\% & 65 & 4.89\% & 45 & 4.43\% & 36 & 6.83\% & 27 & 10.89\% \\
        \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 395 & 7.99\% & 74 & 2.83\% & 0 & 0.0\% & 0 & 0.0\% & 353 & 14.73\% & 46 & 5.1\% & 36 & 5.4\% & 22 & 5.12\% & 6 & 0.45\% & 6 & 0.59\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} B-1 Different negation patterns & 2 & 0.04\% & 2 & 0.08\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 1 & 0.15\% & 1 & 0.23\% & 1 & 0.08\% & 1 & 0.1\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} B-2 Swapped implications & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        $\ge 1$ strategy & 1814 & 36.68\% & 819 & 31.36\% & 16 & 61.54\% & 13 & 76.47\% & 954 & 39.82\% & 307 & 34.04\% & 207 & 31.03\% & 134 & 31.16\% & 270 & 20.3\% & 215 & 21.18\% & 367 & 69.64\% & 150 & 60.48\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr | rrrr | rrrr}
        \toprule
        Exercise E-6: Graph & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c|}{formula 3} & \multicolumn{4}{c|}{formula 4} & \multicolumn{4}{c}{formula 5}\\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders \\
        \midrule
        all attempts & 40362 & 100.0\% & 5844 & 100.0\% & 4618 & 11.44\% & 513 & 8.78\% & 9048 & 22.42\% & 1096 & 18.75\% & 9571 & 23.71\% & 1070 & 18.31\% & 4760 & 11.79\% & 971 & 16.62\% & 12365 & 30.64\% & 2194 & 37.54\% \\
        equivalent attempts & 7235 & 17.93\% & 265 & 4.53\% & 1836 & 39.76\% & 52 & 10.14\% & 1545 & 17.08\% & 26 & 2.37\% & 1370 & 14.31\% & 25 & 2.34\% & 1281 & 26.91\% & 105 & 10.81\% & 1203 & 9.73\% & 57 & 2.6\% \\
        non-equivalent attempts & 33127 & 82.07\% & 5579 & 95.47\% & 2782 & 60.24\% & 461 & 89.86\% & 7503 & 82.92\% & 1070 & 97.63\% & 8201 & 85.69\% & 1045 & 97.66\% & 3479 & 73.09\% & 866 & 89.19\% & 11162 & 90.27\% & 2137 & 97.4\% \\
        \midrule
        \multicolumn{25}{c}{\textbf{Equivalence}$ ^* $}\\
        \midrule
        proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 7235 & 100.0\% & 265 & 100.0\% & 1836 & 100.0\% & 52 & 100.0\% & 1545 & 100.0\% & 26 & 100.0\% & 1370 & 100.0\% & 25 & 100.0\% & 1281 & 100.0\% & 105 & 100.0\% & 1203 & 100.0\% & 57 & 100.0\% \\
        \midrule
        \multicolumn{25}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
        \midrule
        proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 33127 & 100.0\% & 5579 & 100.0\% & 2782 & 100.0\% & 461 & 100.0\% & 7503 & 100.0\% & 1070 & 100.0\% & 8201 & 100.0\% & 1045 & 100.0\% & 3479 & 100.0\% & 866 & 100.0\% & 11162 & 100.0\% & 2137 & 100.0\% \\
        counter model found & 33127 & 100.0\% & 5579 & 100.0\% & 2782 & 100.0\% & 461 & 100.0\% & 7503 & 100.0\% & 1070 & 100.0\% & 8201 & 100.0\% & 1045 & 100.0\% & 3479 & 100.0\% & 866 & 100.0\% & 11162 & 100.0\% & 2137 & 100.0\% \\
        \tableindent{} via Vampire (finite model building) & 33108 & 99.94\% & 5568 & 99.8\% & 2777 & 99.82\% & 458 & 99.35\% & 7499 & 99.95\% & 1068 & 99.81\% & 8193 & 99.9\% & 1041 & 99.62\% & 3477 & 99.94\% & 864 & 99.77\% & 11162 & 100.0\% & 2137 & 100.0\% \\
        \tableindent{} via Random models & 33127 & 100.0\% & 5579 & 100.0\% & 2782 & 100.0\% & 461 & 100.0\% & 7503 & 100.0\% & 1070 & 100.0\% & 8201 & 100.0\% & 1045 & 100.0\% & 3479 & 100.0\% & 866 & 100.0\% & 11162 & 100.0\% & 2137 & 100.0\% \\
        \tableindent{} exclusively via Vampire (finite model building) & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} exclusively via Random models & 19 & 0.06\% & 11 & 0.2\% & 5 & 0.18\% & 3 & 0.65\% & 4 & 0.05\% & 2 & 0.19\% & 8 & 0.1\% & 4 & 0.38\% & 2 & 0.06\% & 2 & 0.23\% & 0 & 0.0\% & 0 & 0.0\% \\
        \midrule
        \multicolumn{25}{c}{\textbf{Explanations}$ ^{**} $}\\
        \midrule
        Explanation by strategy \fiiill \\
        \tableindent{} S-1 Missing symbol names & 9085 & 27.42\% & 1201 & 21.53\% & 106 & 3.81\% & 32 & 6.94\% & 5664 & 75.49\% & 661 & 61.78\% & 1865 & 22.74\% & 309 & 29.57\% & 1448 & 41.62\% & 198 & 22.86\% & 2 & 0.02\% & 1 & 0.05\% \\
        \tableindent{} S-2 Permuted arguments of a symbol & 100 & 0.3\% & 22 & 0.39\% & 0 & 0.0\% & 0 & 0.0\% & 13 & 0.17\% & 3 & 0.28\% & 4 & 0.05\% & 2 & 0.19\% & 83 & 2.39\% & 17 & 1.96\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} S-3 Different relation symbol names & 35 & 0.11\% & 6 & 0.11\% & 17 & 0.61\% & 4 & 0.87\% & 16 & 0.21\% & 1 & 0.09\% & 2 & 0.02\% & 1 & 0.1\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} S-4 Different terms & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} Q-1 Different quantifier prefixes & 954 & 2.88\% & 104 & 1.86\% & 276 & 9.92\% & 13 & 2.82\% & 307 & 4.09\% & 24 & 2.24\% & 142 & 1.73\% & 14 & 1.34\% & 229 & 6.58\% & 53 & 6.12\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} Q-2 Different quantification patterns & 477 & 1.44\% & 54 & 0.97\% & 242 & 8.7\% & 11 & 2.39\% & 121 & 1.61\% & 16 & 1.5\% & 1 & 0.01\% & 1 & 0.1\% & 60 & 1.72\% & 20 & 2.31\% & 53 & 0.47\% & 6 & 0.28\% \\
        \tableindent{} Q-3 Different free variables & 2851 & 8.61\% & 973 & 17.44\% & 773 & 27.79\% & 154 & 33.41\% & 904 & 12.05\% & 251 & 23.46\% & 345 & 4.21\% & 138 & 13.21\% & 170 & 4.89\% & 103 & 11.89\% & 659 & 5.9\% & 327 & 15.3\% \\
        \tableindent{} G-1 Different guards & 4958 & 14.97\% & 425 & 7.62\% & 12 & 0.43\% & 3 & 0.65\% & 2353 & 31.36\% & 82 & 7.66\% & 713 & 8.69\% & 35 & 3.35\% & 1846 & 53.06\% & 293 & 33.83\% & 34 & 0.3\% & 12 & 0.56\% \\
        \tableindent{} G-2 Wrong guarding operators & 3485 & 10.52\% & 89 & 1.6\% & 115 & 4.13\% & 13 & 2.82\% & 234 & 3.12\% & 13 & 1.21\% & 3065 & 37.37\% & 48 & 4.59\% & 58 & 1.67\% & 10 & 1.15\% & 13 & 0.12\% & 5 & 0.23\% \\
        \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 6995 & 21.12\% & 632 & 11.33\% & 18 & 0.65\% & 4 & 0.87\% & 3493 & 46.55\% & 137 & 12.8\% & 985 & 12.01\% & 40 & 3.83\% & 2499 & 71.83\% & 451 & 52.08\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} B-1 Different negation patterns & 243 & 0.73\% & 15 & 0.27\% & 142 & 5.1\% & 6 & 1.3\% & 88 & 1.17\% & 3 & 0.28\% & 5 & 0.06\% & 3 & 0.29\% & 8 & 0.23\% & 3 & 0.35\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} B-2 Swapped implications & 314 & 0.95\% & 7 & 0.13\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 300 & 3.66\% & 5 & 0.48\% & 0 & 0.0\% & 0 & 0.0\% & 14 & 0.13\% & 2 & 0.09\% \\
        $\ge 1$ strategy & 17761 & 53.61\% & 2590 & 46.42\% & 1427 & 51.29\% & 214 & 46.42\% & 6843 & 91.2\% & 857 & 80.09\% & 5734 & 69.92\% & 504 & 48.23\% & 2982 & 85.71\% & 662 & 76.44\% & 775 & 6.94\% & 353 & 16.52\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr}
        \toprule
        Exercise E-7: Murder mystery II & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c}{formula 3} \\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders  & \defaultColumnHeaders \\
        \midrule
        all attempts & 987 & 100.0\% & 215 & 100.0\% & 497 & 50.35\% & 105 & 48.84\% & 268 & 27.15\% & 78 & 36.28\% & 222 & 22.49\% & 32 & 14.88\% \\
        equivalent attempts & 294 & 29.79\% & 16 & 7.44\% & 96 & 19.32\% & 5 & 4.76\% & 93 & 34.7\% & 5 & 6.41\% & 105 & 47.3\% & 6 & 18.75\% \\
        non-equivalent attempts & 693 & 70.21\% & 199 & 92.56\% & 401 & 80.68\% & 100 & 95.24\% & 175 & 65.3\% & 73 & 93.59\% & 117 & 52.7\% & 26 & 81.25\% \\
        \midrule
        \multicolumn{17}{c}{\textbf{Equivalence}$ ^* $}\\
        \midrule
        proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 294 & 100.0\% & 16 & 100.0\% & 96 & 100.0\% & 5 & 100.0\% & 93 & 100.0\% & 5 & 100.0\% & 105 & 100.0\% & 6 & 100.0\% \\
        \midrule
        \multicolumn{17}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
        \midrule
        proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 693 & 100.0\% & 199 & 100.0\% & 401 & 100.0\% & 100 & 100.0\% & 175 & 100.0\% & 73 & 100.0\% & 117 & 100.0\% & 26 & 100.0\% \\
        counter model found & 693 & 100.0\% & 199 & 100.0\% & 401 & 100.0\% & 100 & 100.0\% & 175 & 100.0\% & 73 & 100.0\% & 117 & 100.0\% & 26 & 100.0\% \\
        \tableindent{} via Vampire (finite model building) & 451 & 65.08\% & 96 & 48.24\% & 334 & 83.29\% & 70 & 70.0\% & 0 & 0.0\% & 0 & 0.0\% & 117 & 100.0\% & 26 & 100.0\% \\
        \tableindent{} via Random models & 693 & 100.0\% & 199 & 100.0\% & 401 & 100.0\% & 100 & 100.0\% & 175 & 100.0\% & 73 & 100.0\% & 117 & 100.0\% & 26 & 100.0\% \\
        \tableindent{} exclusively via Vampire (finite model building) & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} exclusively via Random models & 242 & 34.92\% & 103 & 51.76\% & 67 & 16.71\% & 30 & 30.0\% & 175 & 100.0\% & 73 & 100.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \midrule
        \multicolumn{17}{c}{\textbf{Explanations}$ ^{**} $}\\
        \midrule
        Explanation by strategy \fiiill \\
        \tableindent{} S-1 Missing symbol names & 191 & 27.56\% & 53 & 26.63\% & 141 & 35.16\% & 29 & 29.0\% & 26 & 14.86\% & 18 & 24.66\% & 24 & 20.51\% & 6 & 23.08\% \\
        \tableindent{} S-2 Permuted arguments of a symbol & 40 & 5.77\% & 3 & 1.51\% & 35 & 8.73\% & 2 & 2.0\% & 5 & 2.86\% & 1 & 1.37\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} S-3 Different relation symbol names & 6 & 0.87\% & 4 & 2.01\% & 4 & 1.0\% & 2 & 2.0\% & 2 & 1.14\% & 2 & 2.74\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} S-4 Different terms & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} Q-1 Different quantifier prefixes & 3 & 0.43\% & 1 & 0.5\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 3 & 2.56\% & 1 & 3.85\% \\
        \tableindent{} Q-2 Different quantification patterns & 12 & 1.73\% & 4 & 2.01\% & 0 & 0.0\% & 0 & 0.0\% & 9 & 5.14\% & 3 & 4.11\% & 3 & 2.56\% & 1 & 3.85\% \\
        \tableindent{} Q-3 Different free variables & 45 & 6.49\% & 34 & 17.09\% & 32 & 7.98\% & 25 & 25.0\% & 9 & 5.14\% & 5 & 6.85\% & 4 & 3.42\% & 4 & 15.38\% \\
        \tableindent{} G-1 Different guards & 92 & 13.28\% & 12 & 6.03\% & 73 & 18.2\% & 9 & 9.0\% & 0 & 0.0\% & 0 & 0.0\% & 19 & 16.24\% & 3 & 11.54\% \\
        \tableindent{} G-2 Wrong guarding operators & 118 & 17.03\% & 9 & 4.52\% & 65 & 16.21\% & 3 & 3.0\% & 0 & 0.0\% & 0 & 0.0\% & 53 & 45.3\% & 6 & 23.08\% \\
        \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 22 & 3.17\% & 4 & 2.01\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 22 & 18.8\% & 4 & 15.38\% \\
        \tableindent{} B-1 Different negation patterns & 3 & 0.43\% & 1 & 0.5\% & 0 & 0.0\% & 0 & 0.0\% & 3 & 1.71\% & 1 & 1.37\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} B-2 Swapped implications & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        $\ge 1$ strategy & 419 & 60.46\% & 106 & 53.27\% & 283 & 70.57\% & 61 & 61.0\% & 52 & 29.71\% & 28 & 38.36\% & 84 & 71.79\% & 17 & 65.38\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr}
        \toprule
        Exercise E-8: Strings & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c}{formula 3} \\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders  & \defaultColumnHeaders \\
        \midrule
        all attempts & 640 & 100.0\% & 289 & 100.0\% & 160 & 25.0\% & 74 & 25.61\% & 175 & 27.34\% & 102 & 35.29\% & 305 & 47.66\% & 113 & 39.1\% \\
        equivalent attempts & 87 & 13.59\% & 41 & 14.19\% & 41 & 25.63\% & 15 & 20.27\% & 32 & 18.29\% & 18 & 17.65\% & 14 & 4.59\% & 8 & 7.08\% \\
        non-equivalent attempts & 553 & 86.41\% & 248 & 85.81\% & 119 & 74.38\% & 59 & 79.73\% & 143 & 81.71\% & 84 & 82.35\% & 291 & 95.41\% & 105 & 92.92\% \\
        \midrule
        \multicolumn{17}{c}{\textbf{Equivalence}$ ^* $}\\
        \midrule
        proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 87 & 100.0\% & 41 & 100.0\% & 41 & 100.0\% & 15 & 100.0\% & 32 & 100.0\% & 18 & 100.0\% & 14 & 100.0\% & 8 & 100.0\% \\
        \midrule
        \multicolumn{17}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
        \midrule
        proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 553 & 100.0\% & 248 & 100.0\% & 119 & 100.0\% & 59 & 100.0\% & 143 & 100.0\% & 84 & 100.0\% & 291 & 100.0\% & 105 & 100.0\% \\
        counter model found & 553 & 100.0\% & 248 & 100.0\% & 119 & 100.0\% & 59 & 100.0\% & 143 & 100.0\% & 84 & 100.0\% & 291 & 100.0\% & 105 & 100.0\% \\
        \tableindent{} via Vampire (finite model building) & 553 & 100.0\% & 248 & 100.0\% & 119 & 100.0\% & 59 & 100.0\% & 143 & 100.0\% & 84 & 100.0\% & 291 & 100.0\% & 105 & 100.0\% \\
        \tableindent{} via Random models & 417 & 75.41\% & 159 & 64.11\% & 104 & 87.39\% & 50 & 84.75\% & 40 & 27.97\% & 18 & 21.43\% & 273 & 93.81\% & 91 & 86.67\% \\
        \tableindent{} exclusively via Vampire (finite model building) & 136 & 24.59\% & 89 & 35.89\% & 15 & 12.61\% & 9 & 15.25\% & 103 & 72.03\% & 66 & 78.57\% & 18 & 6.19\% & 14 & 13.33\% \\
        \tableindent{} exclusively via Random models & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \midrule
        \multicolumn{17}{c}{\textbf{Explanations}$ ^{**} $}\\
        \midrule
        Explanation by strategy \fiiill \\
        \tableindent{} S-1 Missing symbol names & 111 & 20.07\% & 60 & 24.19\% & 23 & 19.33\% & 13 & 22.03\% & 57 & 39.86\% & 31 & 36.9\% & 31 & 10.65\% & 16 & 15.24\% \\
        \tableindent{} S-2 Permuted arguments of a symbol & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} S-3 Different relation symbol names & 2 & 0.36\% & 2 & 0.81\% & 2 & 1.68\% & 2 & 3.39\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} S-4 Different terms & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} Q-1 Different quantifier prefixes & 19 & 3.44\% & 3 & 1.21\% & 0 & 0.0\% & 0 & 0.0\% & 19 & 13.29\% & 3 & 3.57\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} Q-2 Different quantification patterns & 19 & 3.44\% & 3 & 1.21\% & 0 & 0.0\% & 0 & 0.0\% & 19 & 13.29\% & 3 & 3.57\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} Q-3 Different free variables & 26 & 4.7\% & 21 & 8.47\% & 6 & 5.04\% & 3 & 5.08\% & 11 & 7.69\% & 10 & 11.9\% & 9 & 3.09\% & 8 & 7.62\% \\
        \tableindent{} G-1 Different guards & 40 & 7.23\% & 28 & 11.29\% & 6 & 5.04\% & 4 & 6.78\% & 32 & 22.38\% & 22 & 26.19\% & 2 & 0.69\% & 2 & 1.9\% \\
        \tableindent{} G-2 Wrong guarding operators & 33 & 5.97\% & 11 & 4.44\% & 5 & 4.2\% & 3 & 5.08\% & 23 & 16.08\% & 5 & 5.95\% & 5 & 1.72\% & 3 & 2.86\% \\
        \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 37 & 6.69\% & 16 & 6.45\% & 5 & 4.2\% & 2 & 3.39\% & 30 & 20.98\% & 12 & 14.29\% & 2 & 0.69\% & 2 & 1.9\% \\
        \tableindent{} B-1 Different negation patterns & 4 & 0.72\% & 2 & 0.81\% & 0 & 0.0\% & 0 & 0.0\% & 4 & 2.8\% & 2 & 2.38\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} B-2 Swapped implications & 5 & 0.9\% & 2 & 0.81\% & 2 & 1.68\% & 1 & 1.69\% & 0 & 0.0\% & 0 & 0.0\% & 3 & 1.03\% & 1 & 0.95\% \\
        $\ge 1$ strategy & 207 & 37.43\% & 116 & 46.77\% & 42 & 35.29\% & 24 & 40.68\% & 115 & 80.42\% & 62 & 73.81\% & 50 & 17.18\% & 30 & 28.57\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr | rrrr}
        \toprule 
        Exercise E-9: Theorems & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c|}{formula 3} & \multicolumn{4}{c}{formula 4}  \\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders  & \defaultColumnHeaders & \defaultColumnHeaders \\
        \midrule
        all attempts & 488 & 100.0\% & 114 & 100.0\% & 43 & 8.81\% & 5 & 4.39\% & 146 & 29.92\% & 38 & 33.33\% & 193 & 39.55\% & 40 & 35.09\% & 106 & 21.72\% & 31 & 27.19\% \\
	equivalent attempts & 176 & 36.07\% & 15 & 13.16\% & 39 & 90.7\% & 2 & 40.0\% & 50 & 34.25\% & 7 & 18.42\% & 47 & 24.35\% & 3 & 7.5\% & 40 & 37.74\% & 3 & 9.68\% \\
	non-equivalent attempts & 312 & 63.93\% & 99 & 86.84\% & 4 & 9.3\% & 3 & 60.0\% & 96 & 65.75\% & 31 & 81.58\% & 146 & 75.65\% & 37 & 92.5\% & 66 & 62.26\% & 28 & 90.32\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Equivalence}$ ^* $}\\
\midrule
	proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 176 & 100.0\% & 15 & 100.0\% & 39 & 100.0\% & 2 & 100.0\% & 50 & 100.0\% & 7 & 100.0\% & 47 & 100.0\% & 3 & 100.0\% & 40 & 100.0\% & 3 & 100.0\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
\midrule
proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 312 & 100.0\% & 99 & 100.0\% & 4 & 100.0\% & 3 & 100.0\% & 96 & 100.0\% & 31 & 100.0\% & 146 & 100.0\% & 37 & 100.0\% & 66 & 100.0\% & 28 & 100.0\% \\
	counter model found & 312 & 100.0\% & 99 & 100.0\% & 4 & 100.0\% & 3 & 100.0\% & 96 & 100.0\% & 31 & 100.0\% & 146 & 100.0\% & 37 & 100.0\% & 66 & 100.0\% & 28 & 100.0\% \\
	\tableindent{} via Vampire (finite model building) & 312 & 100.0\% & 99 & 100.0\% & 4 & 100.0\% & 3 & 100.0\% & 96 & 100.0\% & 31 & 100.0\% & 146 & 100.0\% & 37 & 100.0\% & 66 & 100.0\% & 28 & 100.0\% \\
	\tableindent{} via Random models & 312 & 100.0\% & 99 & 100.0\% & 4 & 100.0\% & 3 & 100.0\% & 96 & 100.0\% & 31 & 100.0\% & 146 & 100.0\% & 37 & 100.0\% & 66 & 100.0\% & 28 & 100.0\% \\
	\tableindent{} exclusively via Vampire (finite model building) & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
	\tableindent{} exclusively via Random models & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Explanations}$ ^{**} $}\\
\midrule
    Explanation by strategy \fiiill \\
    \tableindent{} S-1 Missing symbol names & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} S-2 Permuted arguments of a symbol & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} S-3 Different relation symbol names & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} S-4 Different terms & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-1 Different quantifier prefixes & 29 & 9.29\% & 9 & 9.09\% & 2 & 50.0\% & 1 & 33.33\% & 2 & 2.08\% & 1 & 3.23\% & 4 & 2.74\% & 1 & 2.7\% & 21 & 31.82\% & 6 & 21.43\% \\
    \tableindent{} Q-2 Different quantification patterns & 6 & 1.92\% & 2 & 2.02\% & 0 & 0.0\% & 0 & 0.0\% & 2 & 2.08\% & 1 & 3.23\% & 4 & 2.74\% & 1 & 2.7\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-3 Different free variables & 19 & 6.09\% & 16 & 16.16\% & 2 & 50.0\% & 2 & 66.67\% & 5 & 5.21\% & 5 & 16.13\% & 8 & 5.48\% & 5 & 13.51\% & 4 & 6.06\% & 4 & 14.29\% \\
    \tableindent{} G-1 Different guards & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} G-2 Wrong guarding operators & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} B-1 Different negation patterns & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} B-2 Swapped implications & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
	$\ge 1$ strategy & 48 & 15.38\% & 25 & 25.25\% & 4 & 100.0\% & 3 & 100.0\% & 7 & 7.29\% & 6 & 19.35\% & 12 & 8.22\% & 6 & 16.22\% & 25 & 37.88\% & 10 & 35.71\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr | rrrr | rrrr}
        \toprule 
        Exercise E-10: Millisoft & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c|}{formula 3} & \multicolumn{4}{c|}{formula 4} & \multicolumn{4}{c}{formula 5}  \\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders  & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders \\
        \midrule
        all attempts & 28095 & 100.0\% & 9336 & 100.0\% & 1888 & 6.72\% & 126 & 1.35\% & 2694 & 9.59\% & 483 & 5.17\% & 7170 & 25.52\% & 2949 & 31.59\% & 3906 & 13.9\% & 981 & 10.51\% & 12437 & 44.27\% & 4797 & 51.38\% \\
	equivalent attempts & 5220 & 18.58\% & 774 & 8.29\% & 1319 & 69.86\% & 19 & 15.08\% & 1206 & 44.77\% & 61 & 12.63\% & 933 & 13.01\% & 311 & 10.55\% & 990 & 25.35\% & 53 & 5.4\% & 772 & 6.21\% & 330 & 6.88\% \\
	non-equivalent attempts & 22875 & 81.42\% & 8562 & 91.71\% & 569 & 30.14\% & 107 & 84.92\% & 1488 & 55.23\% & 422 & 87.37\% & 6237 & 86.99\% & 2638 & 89.45\% & 2916 & 74.65\% & 928 & 94.6\% & 11665 & 93.79\% & 4467 & 93.12\% \\
    \midrule
\multicolumn{25}{c}{\textbf{Equivalence}$ ^* $}\\
\midrule
	proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 5220 & 100.0\% & 774 & 100.0\% & 1319 & 100.0\% & 19 & 100.0\% & 1206 & 100.0\% & 61 & 100.0\% & 933 & 100.0\% & 311 & 100.0\% & 990 & 100.0\% & 53 & 100.0\% & 772 & 100.0\% & 330 & 100.0\% \\
    \midrule
\multicolumn{25}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
\midrule
proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 22875 & 100.0\% & 8562 & 100.0\% & 569 & 100.0\% & 107 & 100.0\% & 1488 & 100.0\% & 422 & 100.0\% & 6237 & 100.0\% & 2638 & 100.0\% & 2916 & 100.0\% & 928 & 100.0\% & 11665 & 100.0\% & 4467 & 100.0\% \\
	counter model found & 22875 & 100.0\% & 8562 & 100.0\% & 569 & 100.0\% & 107 & 100.0\% & 1488 & 100.0\% & 422 & 100.0\% & 6237 & 100.0\% & 2638 & 100.0\% & 2916 & 100.0\% & 928 & 100.0\% & 11665 & 100.0\% & 4467 & 100.0\% \\
	\tableindent{} via Vampire (finite model building) & 22875 & 100.0\% & 8562 & 100.0\% & 569 & 100.0\% & 107 & 100.0\% & 1488 & 100.0\% & 422 & 100.0\% & 6237 & 100.0\% & 2638 & 100.0\% & 2916 & 100.0\% & 928 & 100.0\% & 11665 & 100.0\% & 4467 & 100.0\% \\
	\tableindent{} via Random models & 22253 & 97.28\% & 8239 & 96.23\% & 569 & 100.0\% & 107 & 100.0\% & 1488 & 100.0\% & 422 & 100.0\% & 5759 & 92.34\% & 2390 & 90.6\% & 2916 & 100.0\% & 928 & 100.0\% & 11521 & 98.77\% & 4392 & 98.32\% \\
	\tableindent{} exclusively via Vampire (finite model building) & 622 & 2.72\% & 323 & 3.77\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 478 & 7.66\% & 248 & 9.4\% & 0 & 0.0\% & 0 & 0.0\% & 144 & 1.23\% & 75 & 1.68\% \\
	\tableindent{} exclusively via Random models & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \midrule
\multicolumn{25}{c}{\textbf{Explanations}$ ^{**} $}\\
\midrule
    Explanation by strategy \fiiill \\
    \tableindent{} S-1 Missing symbol names & 6121 & 26.76\% & 2025 & 23.65\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 3730 & 59.8\% & 1414 & 53.6\% & 0 & 0.0\% & 0 & 0.0\% & 2391 & 20.5\% & 611 & 13.68\% \\
    \tableindent{} S-2 Permuted arguments of a symbol & 20 & 0.09\% & 13 & 0.15\% & 3 & 0.53\% & 2 & 1.87\% & 0 & 0.0\% & 0 & 0.0\% & 11 & 0.18\% & 8 & 0.3\% & 4 & 0.14\% & 2 & 0.22\% & 2 & 0.02\% & 1 & 0.02\% \\
    \tableindent{} S-3 Different relation symbol names & 447 & 1.95\% & 53 & 0.62\% & 315 & 55.36\% & 6 & 5.61\% & 62 & 4.17\% & 20 & 4.74\% & 53 & 0.85\% & 20 & 0.76\% & 1 & 0.03\% & 1 & 0.11\% & 16 & 0.14\% & 6 & 0.13\% \\
    \tableindent{} S-4 Different terms & 446 & 1.95\% & 63 & 0.74\% & 0 & 0.0\% & 0 & 0.0\% & 391 & 26.28\% & 36 & 8.53\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 55 & 0.47\% & 27 & 0.6\% \\
    \tableindent{} Q-1 Different quantifier prefixes & 242 & 1.06\% & 104 & 1.21\% & 16 & 2.81\% & 2 & 1.87\% & 88 & 5.91\% & 34 & 8.06\% & 36 & 0.58\% & 24 & 0.91\% & 55 & 1.89\% & 12 & 1.29\% & 47 & 0.4\% & 32 & 0.72\% \\
    \tableindent{} Q-2 Different quantification patterns & 337 & 1.47\% & 148 & 1.73\% & 25 & 4.39\% & 6 & 5.61\% & 55 & 3.7\% & 22 & 5.21\% & 3 & 0.05\% & 3 & 0.11\% & 55 & 1.89\% & 12 & 1.29\% & 199 & 1.71\% & 105 & 2.35\% \\
    \tableindent{} Q-3 Different free variables & 1871 & 8.18\% & 1199 & 14.0\% & 116 & 20.39\% & 31 & 28.97\% & 439 & 29.5\% & 144 & 34.12\% & 391 & 6.27\% & 323 & 12.24\% & 189 & 6.48\% & 111 & 11.96\% & 736 & 6.31\% & 590 & 13.21\% \\
    \tableindent{} G-1 Different guards & 3811 & 16.66\% & 904 & 10.56\% & 5 & 0.88\% & 4 & 3.74\% & 303 & 20.36\% & 47 & 11.14\% & 2082 & 33.38\% & 508 & 19.26\% & 90 & 3.09\% & 37 & 3.99\% & 1331 & 11.41\% & 308 & 6.9\% \\
    \tableindent{} G-2 Wrong guarding operators & 1366 & 5.97\% & 243 & 2.84\% & 2 & 0.35\% & 2 & 1.87\% & 65 & 4.37\% & 22 & 5.21\% & 25 & 0.4\% & 12 & 0.45\% & 1080 & 37.04\% & 106 & 11.42\% & 194 & 1.66\% & 101 & 2.26\% \\
    \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 2711 & 11.85\% & 638 & 7.45\% & 5 & 0.88\% & 4 & 3.74\% & 383 & 25.74\% & 86 & 20.38\% & 1852 & 29.69\% & 437 & 16.57\% & 137 & 4.7\% & 46 & 4.96\% & 334 & 2.86\% & 65 & 1.46\% \\
    \tableindent{} B-1 Different negation patterns & 48 & 0.21\% & 27 & 0.32\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 34 & 0.55\% & 20 & 0.76\% & 2 & 0.07\% & 1 & 0.11\% & 12 & 0.1\% & 6 & 0.13\% \\
    \tableindent{} B-2 Swapped implications & 72 & 0.31\% & 3 & 0.04\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 72 & 2.47\% & 3 & 0.32\% & 0 & 0.0\% & 0 & 0.0\% \\
	$\ge 1$ strategy & 13046 & 57.03\% & 4259 & 49.74\% & 466 & 81.9\% & 51 & 47.66\% & 1172 & 78.76\% & 313 & 74.17\% & 4969 & 79.67\% & 1911 & 72.44\% & 1505 & 51.61\% & 282 & 30.39\% & 4934 & 42.3\% & 1702 & 38.1\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr | rrrr }
        \toprule 
        Exercise E-11: Web pages & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c|}{formula 3} & \multicolumn{4}{c}{formula 4} \\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders  & \defaultColumnHeaders & \defaultColumnHeaders \\
        \midrule
        all attempts & 11543 & 100.0\% & 3771 & 100.0\% & 4604 & 39.89\% & 1261 & 33.44\% & 2148 & 18.61\% & 845 & 22.41\% & 2945 & 25.51\% & 1198 & 31.77\% & 1846 & 15.99\% & 467 & 12.38\% \\
	equivalent attempts & 2784 & 24.12\% & 170 & 4.51\% & 752 & 16.33\% & 40 & 3.17\% & 691 & 32.17\% & 43 & 5.09\% & 659 & 22.38\% & 65 & 5.43\% & 682 & 36.94\% & 22 & 4.71\% \\
	non-equivalent attempts & 8759 & 75.88\% & 3601 & 95.49\% & 3852 & 83.67\% & 1221 & 96.83\% & 1457 & 67.83\% & 802 & 94.91\% & 2286 & 77.62\% & 1133 & 94.57\% & 1164 & 63.06\% & 445 & 95.29\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Equivalence}$ ^* $}\\
\midrule
	proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 2784 & 100.0\% & 170 & 100.0\% & 752 & 100.0\% & 40 & 100.0\% & 691 & 100.0\% & 43 & 100.0\% & 659 & 100.0\% & 65 & 100.0\% & 682 & 100.0\% & 22 & 100.0\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
\midrule
proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 8759 & 100.0\% & 3601 & 100.0\% & 3852 & 100.0\% & 1221 & 100.0\% & 1457 & 100.0\% & 802 & 100.0\% & 2286 & 100.0\% & 1133 & 100.0\% & 1164 & 100.0\% & 445 & 100.0\% \\
	counter model found & 8759 & 100.0\% & 3601 & 100.0\% & 3852 & 100.0\% & 1221 & 100.0\% & 1457 & 100.0\% & 802 & 100.0\% & 2286 & 100.0\% & 1133 & 100.0\% & 1164 & 100.0\% & 445 & 100.0\% \\
	\tableindent{} via Vampire (finite model building) & 8754 & 99.94\% & 3596 & 99.86\% & 3849 & 99.92\% & 1218 & 99.75\% & 1456 & 99.93\% & 801 & 99.88\% & 2285 & 99.96\% & 1132 & 99.91\% & 1164 & 100.0\% & 445 & 100.0\% \\
	\tableindent{} via Random models & 8759 & 100.0\% & 3601 & 100.0\% & 3852 & 100.0\% & 1221 & 100.0\% & 1457 & 100.0\% & 802 & 100.0\% & 2286 & 100.0\% & 1133 & 100.0\% & 1164 & 100.0\% & 445 & 100.0\% \\
	\tableindent{} exclusively via Vampire (finite model building) & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
	\tableindent{} exclusively via Random models & 5 & 0.06\% & 5 & 0.14\% & 3 & 0.08\% & 3 & 0.25\% & 1 & 0.07\% & 1 & 0.12\% & 1 & 0.04\% & 1 & 0.09\% & 0 & 0.0\% & 0 & 0.0\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Explanations}$ ^{**} $}\\
\midrule
    Explanation by strategy \fiiill \\
    \tableindent{} S-1 Missing symbol names & 872 & 9.95\% & 476 & 13.21\% & 353 & 9.16\% & 178 & 14.58\% & 401 & 27.52\% & 227 & 28.3\% & 44 & 1.92\% & 30 & 2.64\% & 74 & 6.36\% & 41 & 9.21\% \\
    \tableindent{} S-2 Permuted arguments of a symbol & 14 & 0.16\% & 5 & 0.14\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 6 & 0.26\% & 4 & 0.35\% & 8 & 0.69\% & 1 & 0.22\% \\
    \tableindent{} S-3 Different relation symbol names & 8 & 0.09\% & 5 & 0.14\% & 0 & 0.0\% & 0 & 0.0\% & 4 & 0.27\% & 3 & 0.37\% & 4 & 0.17\% & 2 & 0.18\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} S-4 Different terms & 527 & 6.01\% & 33 & 0.92\% & 527 & 13.68\% & 33 & 2.7\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-1 Different quantifier prefixes & 33 & 0.38\% & 8 & 0.22\% & 9 & 0.23\% & 3 & 0.25\% & 0 & 0.0\% & 0 & 0.0\% & 24 & 1.05\% & 5 & 0.44\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-2 Different quantification patterns & 82 & 0.94\% & 33 & 0.92\% & 30 & 0.78\% & 14 & 1.15\% & 0 & 0.0\% & 0 & 0.0\% & 52 & 2.27\% & 19 & 1.67\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-3 Different free variables & 1210 & 13.81\% & 636 & 17.65\% & 763 & 19.81\% & 315 & 25.8\% & 225 & 15.44\% & 160 & 19.95\% & 152 & 6.64\% & 113 & 9.95\% & 70 & 6.01\% & 48 & 10.79\% \\
    \tableindent{} G-1 Different guards & 195 & 2.23\% & 54 & 1.5\% & 102 & 2.65\% & 10 & 0.82\% & 65 & 4.46\% & 26 & 3.24\% & 10 & 0.44\% & 9 & 0.79\% & 18 & 1.55\% & 9 & 2.02\% \\
    \tableindent{} G-2 Wrong guarding operators & 352 & 4.02\% & 60 & 1.66\% & 171 & 4.44\% & 21 & 1.72\% & 30 & 2.06\% & 13 & 1.62\% & 44 & 1.92\% & 20 & 1.76\% & 107 & 9.19\% & 6 & 1.35\% \\
    \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 125 & 1.43\% & 23 & 0.64\% & 115 & 2.99\% & 14 & 1.15\% & 0 & 0.0\% & 0 & 0.0\% & 10 & 0.44\% & 9 & 0.79\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} B-1 Different negation patterns & 36 & 0.41\% & 5 & 0.14\% & 30 & 0.78\% & 1 & 0.08\% & 2 & 0.14\% & 1 & 0.12\% & 0 & 0.0\% & 0 & 0.0\% & 4 & 0.34\% & 3 & 0.67\% \\
    \tableindent{} B-2 Swapped implications & 2 & 0.02\% & 1 & 0.03\% & 2 & 0.05\% & 1 & 0.08\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
	$\ge 1$ strategy & 2969 & 33.88\% & 1161 & 32.21\% & 1799 & 46.7\% & 516 & 42.26\% & 609 & 41.8\% & 358 & 44.64\% & 286 & 12.49\% & 184 & 16.2\% & 275 & 23.63\% & 103 & 23.15\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr | rrrr }
        \toprule 
        Exercise E-12: Recipe & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c|}{formula 3} & \multicolumn{4}{c}{formula 4} \\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders  & \defaultColumnHeaders & \defaultColumnHeaders \\
        \midrule
        all attempts & 11200 & 100.0\% & 3778 & 100.0\% & 1756 & 15.68\% & 165 & 4.37\% & 2431 & 21.71\% & 740 & 19.59\% & 3819 & 34.1\% & 1735 & 45.92\% & 3194 & 28.52\% & 1138 & 30.12\% \\
	equivalent attempts & 3388 & 30.25\% & 292 & 7.73\% & 1024 & 58.31\% & 19 & 11.52\% & 947 & 38.96\% & 71 & 9.59\% & 803 & 21.03\% & 150 & 8.65\% & 614 & 19.22\% & 52 & 4.57\% \\
	non-equivalent attempts & 7812 & 69.75\% & 3486 & 92.27\% & 732 & 41.69\% & 146 & 88.48\% & 1484 & 61.04\% & 669 & 90.41\% & 3016 & 78.97\% & 1585 & 91.35\% & 2580 & 80.78\% & 1086 & 95.43\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Equivalence}$ ^* $}\\
\midrule
	proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 3388 & 100.0\% & 292 & 100.0\% & 1024 & 100.0\% & 19 & 100.0\% & 947 & 100.0\% & 71 & 100.0\% & 803 & 100.0\% & 150 & 100.0\% & 614 & 100.0\% & 52 & 100.0\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
\midrule
proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 7812 & 100.0\% & 3486 & 100.0\% & 732 & 100.0\% & 146 & 100.0\% & 1484 & 100.0\% & 669 & 100.0\% & 3016 & 100.0\% & 1585 & 100.0\% & 2580 & 100.0\% & 1086 & 100.0\% \\
	counter model found & 7812 & 100.0\% & 3486 & 100.0\% & 732 & 100.0\% & 146 & 100.0\% & 1484 & 100.0\% & 669 & 100.0\% & 3016 & 100.0\% & 1585 & 100.0\% & 2580 & 100.0\% & 1086 & 100.0\% \\
	\tableindent{} via Vampire (finite model building) & 7812 & 100.0\% & 3486 & 100.0\% & 732 & 100.0\% & 146 & 100.0\% & 1484 & 100.0\% & 669 & 100.0\% & 3016 & 100.0\% & 1585 & 100.0\% & 2580 & 100.0\% & 1086 & 100.0\% \\
	\tableindent{} via Random models & 3674 & 47.03\% & 1666 & 47.79\% & 140 & 19.13\% & 47 & 32.19\% & 452 & 30.46\% & 202 & 30.19\% & 807 & 26.76\% & 468 & 29.53\% & 2275 & 88.18\% & 949 & 87.38\% \\
	\tableindent{} exclusively via Vampire (finite model building) & 4138 & 52.97\% & 1820 & 52.21\% & 592 & 80.87\% & 99 & 67.81\% & 1032 & 69.54\% & 467 & 69.81\% & 2209 & 73.24\% & 1117 & 70.47\% & 305 & 11.82\% & 137 & 12.62\% \\
	\tableindent{} exclusively via Random models & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Explanations}$ ^{**} $}\\
\midrule
    Explanation by strategy \fiiill \\
    \tableindent{} S-1 Missing symbol names & 2474 & 31.67\% & 1120 & 32.13\% & 0 & 0.0\% & 0 & 0.0\% & 1039 & 70.01\% & 430 & 64.28\% & 1236 & 40.98\% & 535 & 33.75\% & 199 & 7.71\% & 155 & 14.27\% \\
    \tableindent{} S-2 Permuted arguments of a symbol & 53 & 0.68\% & 11 & 0.32\% & 0 & 0.0\% & 0 & 0.0\% & 53 & 3.57\% & 11 & 1.64\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} S-3 Different relation symbol names & 5 & 0.06\% & 5 & 0.14\% & 1 & 0.14\% & 1 & 0.68\% & 4 & 0.27\% & 4 & 0.6\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} S-4 Different terms & 22 & 0.28\% & 13 & 0.37\% & 0 & 0.0\% & 0 & 0.0\% & 18 & 1.21\% & 11 & 1.64\% & 0 & 0.0\% & 0 & 0.0\% & 4 & 0.16\% & 2 & 0.18\% \\
    \tableindent{} Q-1 Different quantifier prefixes & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-2 Different quantification patterns & 8 & 0.1\% & 4 & 0.11\% & 0 & 0.0\% & 0 & 0.0\% & 8 & 0.54\% & 4 & 0.6\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-3 Different free variables & 1725 & 22.08\% & 845 & 24.24\% & 247 & 33.74\% & 48 & 32.88\% & 372 & 25.07\% & 207 & 30.94\% & 525 & 17.41\% & 314 & 19.81\% & 581 & 22.52\% & 276 & 25.41\% \\
    \tableindent{} G-1 Different guards & 378 & 4.84\% & 140 & 4.02\% & 30 & 4.1\% & 10 & 6.85\% & 68 & 4.58\% & 27 & 4.04\% & 117 & 3.88\% & 53 & 3.34\% & 163 & 6.32\% & 50 & 4.6\% \\
    \tableindent{} G-2 Wrong guarding operators & 324 & 4.15\% & 103 & 2.95\% & 0 & 0.0\% & 0 & 0.0\% & 16 & 1.08\% & 7 & 1.05\% & 292 & 9.68\% & 90 & 5.68\% & 16 & 0.62\% & 6 & 0.55\% \\
    \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} B-1 Different negation patterns & 9 & 0.12\% & 7 & 0.2\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 9 & 0.3\% & 7 & 0.44\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} B-2 Swapped implications & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
	$\ge 1$ strategy & 4483 & 57.39\% & 1967 & 56.43\% & 278 & 37.98\% & 59 & 40.41\% & 1371 & 92.39\% & 587 & 87.74\% & 1939 & 64.29\% & 883 & 55.71\% & 895 & 34.69\% & 438 & 40.33\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr | rrrr }
        \toprule 
        Exercise E-13: Book Collection & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c|}{formula 3} & \multicolumn{4}{c}{formula 4} \\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders  & \defaultColumnHeaders & \defaultColumnHeaders \\
        \midrule
        all attempts & 2040 & 100.0\% & 1230 & 100.0\% & 267 & 13.09\% & 126 & 10.24\% & 582 & 28.53\% & 355 & 28.86\% & 582 & 28.53\% & 365 & 29.67\% & 609 & 29.85\% & 384 & 31.22\% \\
	equivalent attempts & 345 & 16.91\% & 112 & 9.11\% & 118 & 44.19\% & 24 & 19.05\% & 92 & 15.81\% & 27 & 7.61\% & 86 & 14.78\% & 40 & 10.96\% & 49 & 8.05\% & 21 & 5.47\% \\
	non-equivalent attempts & 1695 & 83.09\% & 1118 & 90.89\% & 149 & 55.81\% & 102 & 80.95\% & 490 & 84.19\% & 328 & 92.39\% & 496 & 85.22\% & 325 & 89.04\% & 560 & 91.95\% & 363 & 94.53\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Equivalence}$ ^* $}\\
\midrule
	proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 345 & 100.0\% & 112 & 100.0\% & 118 & 100.0\% & 24 & 100.0\% & 92 & 100.0\% & 27 & 100.0\% & 86 & 100.0\% & 40 & 100.0\% & 49 & 100.0\% & 21 & 100.0\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
\midrule
proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 1695 & 100.0\% & 1118 & 100.0\% & 149 & 100.0\% & 102 & 100.0\% & 490 & 100.0\% & 328 & 100.0\% & 496 & 100.0\% & 325 & 100.0\% & 560 & 100.0\% & 363 & 100.0\% \\
	counter model found & 1480 & 87.32\% & 988 & 88.37\% & 149 & 100.0\% & 102 & 100.0\% & 275 & 56.12\% & 198 & 60.37\% & 496 & 100.0\% & 325 & 100.0\% & 560 & 100.0\% & 363 & 100.0\% \\
	\tableindent{} via Vampire (finite model building) & 1480 & 87.32\% & 988 & 88.37\% & 149 & 100.0\% & 102 & 100.0\% & 275 & 56.12\% & 198 & 60.37\% & 496 & 100.0\% & 325 & 100.0\% & 560 & 100.0\% & 363 & 100.0\% \\
	\tableindent{} via Random models & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
	\tableindent{} exclusively via Vampire (finite model building) & 1480 & 87.32\% & 988 & 88.37\% & 149 & 100.0\% & 102 & 100.0\% & 275 & 56.12\% & 198 & 60.37\% & 496 & 100.0\% & 325 & 100.0\% & 560 & 100.0\% & 363 & 100.0\% \\
	\tableindent{} exclusively via Random models & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \midrule
\multicolumn{21}{c}{\textbf{Explanations}$ ^{**} $}\\
\midrule
    Explanation by strategy \fiiill \\
    \tableindent{} S-1 Missing symbol names & 175 & 10.32\% & 146 & 13.06\% & 28 & 18.79\% & 21 & 20.59\% & 7 & 1.43\% & 6 & 1.83\% & 16 & 3.23\% & 12 & 3.69\% & 124 & 22.14\% & 107 & 29.48\% \\
    \tableindent{} S-2 Permuted arguments of a symbol & 9 & 0.53\% & 8 & 0.72\% & 4 & 2.68\% & 4 & 3.92\% & 1 & 0.2\% & 1 & 0.3\% & 3 & 0.6\% & 2 & 0.62\% & 1 & 0.18\% & 1 & 0.28\% \\
    \tableindent{} S-3 Different relation symbol names & 2 & 0.12\% & 1 & 0.09\% & 0 & 0.0\% & 0 & 0.0\% & 2 & 0.41\% & 1 & 0.3\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} S-4 Different terms & 19 & 1.12\% & 6 & 0.54\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 19 & 3.83\% & 6 & 1.85\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-1 Different quantifier prefixes & 48 & 2.83\% & 20 & 1.79\% & 0 & 0.0\% & 0 & 0.0\% & 48 & 9.8\% & 20 & 6.1\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-2 Different quantification patterns & 1 & 0.06\% & 1 & 0.09\% & 0 & 0.0\% & 0 & 0.0\% & 1 & 0.2\% & 1 & 0.3\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} Q-3 Different free variables & 90 & 5.31\% & 85 & 7.6\% & 16 & 10.74\% & 16 & 15.69\% & 33 & 6.73\% & 30 & 9.15\% & 21 & 4.23\% & 21 & 6.46\% & 20 & 3.57\% & 18 & 4.96\% \\
    \tableindent{} G-1 Different guards & 184 & 10.86\% & 60 & 5.37\% & 0 & 0.0\% & 0 & 0.0\% & 9 & 1.84\% & 5 & 1.52\% & 120 & 24.19\% & 36 & 11.08\% & 55 & 9.82\% & 19 & 5.23\% \\
    \tableindent{} G-2 Wrong guarding operators & 179 & 10.56\% & 72 & 6.44\% & 7 & 4.7\% & 4 & 3.92\% & 38 & 7.76\% & 19 & 5.79\% & 34 & 6.85\% & 19 & 5.85\% & 100 & 17.86\% & 30 & 8.26\% \\
    \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 20 & 1.18\% & 12 & 1.07\% & 0 & 0.0\% & 0 & 0.0\% & 20 & 4.08\% & 12 & 3.66\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} B-1 Different negation patterns & 1 & 0.06\% & 1 & 0.09\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 1 & 0.2\% & 1 & 0.31\% & 0 & 0.0\% & 0 & 0.0\% \\
    \tableindent{} B-2 Swapped implications & 2 & 0.12\% & 1 & 0.09\% & 0 & 0.0\% & 0 & 0.0\% & 2 & 0.41\% & 1 & 0.3\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
	$\ge 1$ strategy & 673 & 39.71\% & 382 & 34.17\% & 52 & 34.9\% & 42 & 41.18\% & 143 & 29.18\% & 85 & 25.91\% & 194 & 39.11\% & 90 & 27.69\% & 284 & 50.71\% & 165 & 45.45\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|| rrrr | rrrr | rrrr | rrrr }
        \toprule
        Exercise E-14: Faculty Conference & \multicolumn{4}{c|}{combined} & \multicolumn{4}{c|}{formula 1} & \multicolumn{4}{c|}{formula 2} & \multicolumn{4}{c}{formula 3} \\
        & \defaultColumnHeaders & \defaultColumnHeaders & \defaultColumnHeaders  & \defaultColumnHeaders  \\
        \midrule
        all attempts & 917 & 100.0\% & 622 & 100.0\% & 607 & 66.19\% & 379 & 60.93\% & 235 & 25.63\% & 186 & 29.9\% & 75 & 8.18\% & 57 & 9.16\% \\
        equivalent attempts & 77 & 8.4\% & 36 & 5.79\% & 44 & 7.25\% & 15 & 3.96\% & 16 & 6.81\% & 12 & 6.45\% & 17 & 22.67\% & 9 & 15.79\% \\
        non-equivalent attempts & 840 & 91.6\% & 586 & 94.21\% & 563 & 92.75\% & 364 & 96.04\% & 219 & 93.19\% & 174 & 93.55\% & 58 & 77.33\% & 48 & 84.21\% \\
        \midrule
        \multicolumn{17}{c}{\textbf{Equivalence}$ ^* $}\\
        \midrule
        proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 77 & 100.0\% & 36 & 100.0\% & 44 & 100.0\% & 15 & 100.0\% & 16 & 100.0\% & 12 & 100.0\% & 17 & 100.0\% & 9 & 100.0\% \\
        \midrule
        \multicolumn{17}{c}{\textbf{Non-Equivalence}$ ^{**} $}\\
        \midrule
        proven by Vampire (\texttt{vampire}, \texttt{casc}, \texttt{casc\_sat} combined) & 840 & 100.0\% & 586 & 100.0\% & 563 & 100.0\% & 364 & 100.0\% & 219 & 100.0\% & 174 & 100.0\% & 58 & 100.0\% & 48 & 100.0\% \\
        counter model found & 840 & 100.0\% & 586 & 100.0\% & 563 & 100.0\% & 364 & 100.0\% & 219 & 100.0\% & 174 & 100.0\% & 58 & 100.0\% & 48 & 100.0\% \\
        \tableindent{} via Vampire (finite model building) & 840 & 100.0\% & 586 & 100.0\% & 563 & 100.0\% & 364 & 100.0\% & 219 & 100.0\% & 174 & 100.0\% & 58 & 100.0\% & 48 & 100.0\% \\
        \tableindent{} via Random models & 430 & 51.19\% & 315 & 53.75\% & 240 & 42.63\% & 169 & 46.43\% & 155 & 70.78\% & 116 & 66.67\% & 35 & 60.34\% & 30 & 62.5\% \\
        \tableindent{} exclusively via Vampire (finite model building) & 410 & 48.81\% & 271 & 46.25\% & 323 & 57.37\% & 195 & 53.57\% & 64 & 29.22\% & 58 & 33.33\% & 23 & 39.66\% & 18 & 37.5\% \\
        \tableindent{} exclusively via Random models & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \midrule
        \multicolumn{17}{c}{\textbf{Explanations}$ ^{**} $}\\
        \midrule
        Explanation by strategy \fiiill \\
        \tableindent{} S-1 Missing symbol names & 387 & 46.07\% & 262 & 44.71\% & 241 & 42.81\% & 154 & 42.31\% & 145 & 66.21\% & 107 & 61.49\% & 1 & 1.72\% & 1 & 2.08\% \\
        \tableindent{} S-2 Permuted arguments of a symbol & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} S-3 Different relation symbol names & 15 & 1.79\% & 7 & 1.19\% & 15 & 2.66\% & 7 & 1.92\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} S-4 Different terms & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} Q-1 Different quantifier prefixes & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} Q-2 Different quantification patterns & 6 & 0.71\% & 4 & 0.68\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 6 & 10.34\% & 4 & 8.33\% \\
        \tableindent{} Q-3 Different free variables & 28 & 3.33\% & 26 & 4.44\% & 21 & 3.73\% & 19 & 5.22\% & 7 & 3.2\% & 7 & 4.02\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} G-1 Different guards & 20 & 2.38\% & 10 & 1.71\% & 20 & 3.55\% & 10 & 2.75\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} G-2 Wrong guarding operators & 18 & 2.14\% & 17 & 2.9\% & 8 & 1.42\% & 7 & 1.92\% & 1 & 0.46\% & 1 & 0.57\% & 9 & 15.52\% & 9 & 18.75\% \\
        \tableindent{} Q-1 + G-1: Different quantifier prefixes and guards & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} B-1 Different negation patterns & 1 & 0.12\% & 1 & 0.17\% & 1 & 0.18\% & 1 & 0.27\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        \tableindent{} B-2 Swapped implications & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% & 0 & 0.0\% \\
        $\ge 1$ strategy & 445 & 52.98\% & 306 & 52.22\% & 281 & 49.91\% & 182 & 50.0\% & 148 & 67.58\% & 110 & 63.22\% & 16 & 27.59\% & 14 & 29.17\% \\
        \bottomrule
    \end{tabular}

==> plot-data/decisivePercentilesx10Vampire.txt <==
1.0 0.0
1.1 0.0026911380822950024
1.1 0.005382276164590005
1.1 0.008073414246885008
1.1 0.01076455232918001
1.1 0.013455690411475013
1.1 0.016146828493770016
1.1 0.018837966576065016
1.1 0.02152910465836002
1.1 0.024220242740655023
1.1 0.026911380822950026
1.1 0.02960251890524503
1.1 0.03229365698754003
1.1 0.03498479506983503
1.1 0.03767593315213003
1.1 0.04036707123442504
1.1 0.04305820931672004
1.1 0.045749347399015046
1.1 0.048440485481310046
1.1 0.051131623563605046
1.1 0.05382276164590005
1.1 0.05651389972819505
1.1 0.05920503781049006
1.1 0.06189617589278506
1.1 0.06458731397508007
1.1 0.06727845205737507
1.1 0.06996959013967007
1.1 0.07266072822196507
1.1 0.07535186630426007
1.1 0.07804300438655508
1.1 0.08073414246885008
1.1 0.08342528055114508
1.1 0.08611641863344008
1.1 0.08880755671573508
1.1 0.09149869479803009
1.1 0.09418983288032509
1.1 0.09688097096262009
1.1 0.09957210904491509
1.1 0.10226324712721009
1.1 0.1049543852095051
1.1 0.1076455232918001
1.1 0.1103366613740951
1.1 0.1130277994563901
1.1 0.1157189375386851
1.1 0.11841007562098012
1.1 0.12110121370327512
1.1 0.12379235178557012
1.1 0.12648348986786512
1.1 0.12917462795016013
1.1 0.13186576603245512
1.1 0.13455690411475013
1.1 0.13724804219704512
1.1 0.13993918027934013
1.1 0.14263031836163514
1.1 0.14532145644393013
1.1 0.14801259452622514
1.1 0.15070373260852013
1.1 0.15339487069081514
1.1 0.15608600877311016
1.1 0.15877714685540514
1.1 0.16146828493770016
1.1 0.16415942301999514
1.1 0.16685056110229016
1.1 0.16954169918458517
1.1 0.17223283726688016
1.1 0.17492397534917517
1.1 0.17761511343147016
1.1 0.18030625151376517
1.1 0.18299738959606018
1.1 0.18568852767835517
1.1 0.18837966576065018
1.1 0.19107080384294517
1.1 0.19376194192524018
1.1 0.1964530800075352
1.1 0.19914421808983018
1.1 0.2018353561721252
1.1 0.20452649425442018
1.1 0.2072176323367152
1.1 0.2099087704190102
1.1 0.2125999085013052
1.1 0.2152910465836002
1.1 0.2179821846658952
1.1 0.2206733227481902
1.1 0.22336446083048522
1.1 0.2260555989127802
1.1 0.22874673699507522
1.1 0.2314378750773702
1.1 0.23412901315966522
1.1 0.23682015124196024
1.1 0.23951128932425522
1.1 0.24220242740655024
1.1 0.24489356548884522
1.1 0.24758470357114024
1.1 0.25027584165343525
1.1 0.25296697973573024
1.1 0.2556581178180252
1.1 0.25834925590032026
1.1 0.26104039398261525
1.1 0.26373153206491023
1.1 0.2664226701472053
1.1 0.26911380822950026
1.1 0.27180494631179525
1.1 0.27449608439409023
1.1 0.2771872224763853
1.1 0.27987836055868026
1.1 0.28256949864097525
1.1 0.2852606367232703
1.1 0.2879517748055653
1.1 0.29064291288786026
1.1 0.2933340509701553
1.1 0.2960251890524503
1.1 0.2987163271347453
1.1 0.30140746521704026
1.1 0.3040986032993353
1.1 0.3067897413816303
1.1 0.3094808794639253
1.1 0.3121720175462203
1.1 0.3148631556285153
1.1 0.3175542937108103
1.1 0.32024543179310533
1.1 0.3229365698754003
1.1 0.3256277079576953
1.1 0.3283188460399903
1.1 0.33100998412228533
1.1 0.3337011222045803
1.1 0.3363922602868753
1.1 0.33908339836917034
1.1 0.3417745364514653
1.1 0.3444656745337603
1.1 0.34715681261605535
1.1 0.34984795069835034
1.1 0.3525390887806453
1.1 0.3552302268629403
1.1 0.35792136494523535
1.1 0.36061250302753034
1.1 0.3633036411098253
1.1 0.36599477919212037
1.1 0.36868591727441535
1.1 0.37137705535671034
1.1 0.3740681934390054
1.1 0.37675933152130037
1.1 0.37945046960359535
1.1 0.38214160768589034
1.1 0.3848327457681854
1.1 0.38752388385048037
1.1 0.39021502193277535
1.1 0.3929061600150704
1.1 0.3955972980973654
1.1 0.39828843617966037
1.1 0.4009795742619554
1.1 0.4036707123442504
1.2 0.4063618504265454
1.2 0.40905298850884036
1.2 0.4117441265911354
1.2 0.4144352646734304
1.2 0.4171264027557254
1.2 0.4198175408380204
1.2 0.4225086789203154
1.2 0.4251998170026104
1.2 0.42789095508490543
1.2 0.4305820931672004
1.2 0.4332732312494954
1.2 0.4359643693317904
1.2 0.43865550741408543
1.2 0.4413466454963804
1.2 0.4440377835786754
1.2 0.44672892166097045
1.2 0.44942005974326543
1.2 0.4521111978255604
1.2 0.45480233590785546
1.2 0.45749347399015045
1.2 0.46018461207244543
1.2 0.4628757501547404
1.2 0.46556688823703546
1.2 0.46825802631933044
1.2 0.47094916440162543
1.2 0.4736403024839205
1.2 0.47633144056621546
1.2 0.47902257864851044
1.2 0.48171371673080543
1.2 0.48440485481310047
1.2 0.48709599289539546
1.2 0.48978713097769044
1.2 0.4924782690599855
1.2 0.49516940714228047
1.2 0.49786054522457546
1.2 0.5005516833068705
1.2 0.5032428213891654
1.2 0.5059339594714605
1.2 0.5086250975537555
1.2 0.5113162356360504
1.2 0.5140073737183455
1.2 0.5166985118006405
1.2 0.5193896498829355
1.2 0.5220807879652305
1.2 0.5247719260475255
1.2 0.5274630641298205
1.2 0.5301542022121155
1.2 0.5328453402944106
1.2 0.5355364783767055
1.2 0.5382276164590005
1.2 0.5409187545412956
1.2 0.5436098926235905
1.2 0.5463010307058855
1.2 0.5489921687881805
1.2 0.5516833068704755
1.2 0.5543744449527706
1.2 0.5570655830350655
1.2 0.5597567211173605
1.2 0.5624478591996556
1.2 0.5651389972819505
1.2 0.5678301353642455
1.2 0.5705212734465406
1.2 0.5732124115288355
1.2 0.5759035496111305
1.2 0.5785946876934256
1.2 0.5812858257757205
1.2 0.5839769638580156
1.2 0.5866681019403106
1.2 0.5893592400226055
1.2 0.5920503781049006
1.2 0.5947415161871956
1.2 0.5974326542694905
1.2 0.6001237923517856
1.2 0.6028149304340805
1.2 0.6055060685163756
1.2 0.6081972065986706
1.2 0.6108883446809655
1.2 0.6135794827632606
1.2 0.6162706208455556
1.2 0.6189617589278505
1.2 0.6216528970101456
1.2 0.6243440350924406
1.2 0.6270351731747356
1.2 0.6297263112570306
1.2 0.6324174493393256
1.2 0.6351085874216206
1.2 0.6377997255039156
1.2 0.6404908635862107
1.2 0.6431820016685056
1.2 0.6458731397508006
1.2 0.6485642778330957
1.2 0.6512554159153906
1.2 0.6539465539976856
1.2 0.6566376920799806
1.2 0.6593288301622756
1.2 0.6620199682445707
1.2 0.6647111063268656
1.2 0.6674022444091606
1.2 0.6700933824914557
1.2 0.6727845205737506
1.2 0.6754756586560456
1.2 0.6781667967383407
1.2 0.6808579348206356
1.2 0.6835490729029307
1.2 0.6862402109852257
1.2 0.6889313490675206
1.2 0.6916224871498157
1.2 0.6943136252321107
1.2 0.6970047633144056
1.2 0.6996959013967007
1.2 0.7023870394789957
1.2 0.7050781775612907
1.2 0.7077693156435857
1.2 0.7104604537258806
1.2 0.7131515918081757
1.2 0.7158427298904707
1.2 0.7185338679727656
1.2 0.7212250060550607
1.2 0.7239161441373557
1.2 0.7266072822196507
1.2 0.7292984203019457
1.2 0.7319895583842407
1.2 0.7346806964665357
1.2 0.7373718345488307
1.2 0.7400629726311257
1.2 0.7427541107134207
1.2 0.7454452487957157
1.2 0.7481363868780108
1.2 0.7508275249603057
1.2 0.7535186630426007
1.2 0.7562098011248957
1.2 0.7589009392071907
1.2 0.7615920772894857
1.2 0.7642832153717807
1.2 0.7669743534540757
1.2 0.7696654915363708
1.2 0.7723566296186657
1.2 0.7750477677009607
1.2 0.7777389057832558
1.2 0.7804300438655507
1.2 0.7831211819478457
1.2 0.7858123200301408
1.2 0.7885034581124357
1.2 0.7911945961947308
1.2 0.7938857342770258
1.2 0.7965768723593207
1.2 0.7992680104416158
1.2 0.8019591485239108
1.2 0.8046502866062057
1.2 0.8073414246885008
1.2 0.8100325627707957
1.2 0.8127237008530908
1.2 0.8154148389353858
1.2 0.8181059770176807
1.2 0.8207971150999758
1.2 0.8234882531822708
1.2 0.8261793912645657
1.2 0.8288705293468608
1.2 0.8315616674291558
1.2 0.8342528055114508
1.2 0.8369439435937458
1.2 0.8396350816760408
1.2 0.8423262197583358
1.2 0.8450173578406308
1.2 0.8477084959229259
1.2 0.8503996340052208
1.2 0.8530907720875158
1.2 0.8557819101698109
1.2 0.8584730482521058
1.2 0.8611641863344008
1.2 0.8638553244166958
1.2 0.8665464624989908
1.2 0.8692376005812859
1.2 0.8719287386635808
1.2 0.8746198767458758
1.2 0.8773110148281709
1.2 0.8800021529104658
1.2 0.8826932909927608
1.2 0.8853844290750559
1.2 0.8880755671573508
1.2 0.8907667052396459
1.2 0.8934578433219409
1.2 0.8961489814042358
1.2 0.8988401194865309
1.2 0.9015312575688259
1.2 0.9042223956511208
1.2 0.9069135337334159
1.2 0.9096046718157109
1.2 0.9122958098980058
1.2 0.9149869479803009
1.2 0.9176780860625958
1.2 0.9203692241448909
1.2 0.9230603622271859
1.2 0.9257515003094808
1.2 0.9284426383917759
1.2 0.9311337764740709
1.2 0.9338249145563658
1.2 0.9365160526386609
1.2 0.9392071907209559
1.2 0.9418983288032509
1.2 0.9445894668855459
1.2 0.947280604967841
1.2 0.9499717430501359
1.2 0.9526628811324309
1.2 0.955354019214726
1.2 0.9580451572970209
1.2 0.9607362953793159
1.2 0.9634274334616109
1.2 0.9661185715439059
1.2 0.9688097096262009
1.2 0.9715008477084959
1.2 0.9741919857907909
1.2 0.976883123873086
1.2 0.9795742619553809
1.2 0.9822654000376759
1.2 0.984956538119971
1.2 0.9876476762022659
1.2 0.9903388142845609
1.2 0.993029952366856
1.2 0.9957210904491509
1.2 0.998412228531446
1.2 1.001103366613741
1.2 1.003794504696036
1.2 1.0064856427783309
1.2 1.009176780860626
1.2 1.011867918942921
1.2 1.0145590570252159
1.2 1.017250195107511
1.2 1.019941333189806
1.2 1.0226324712721009
1.2 1.025323609354396
1.2 1.028014747436691
1.2 1.030705885518986
1.2 1.033397023601281
1.2 1.036088161683576
1.2 1.038779299765871
1.2 1.041470437848166
1.2 1.044161575930461
1.2 1.046852714012756
1.2 1.049543852095051
1.2 1.052234990177346
1.2 1.054926128259641
1.2 1.057617266341936
1.2 1.060308404424231
1.2 1.062999542506526
1.2 1.065690680588821
1.2 1.068381818671116
1.2 1.071072956753411
1.2 1.0737640948357061
1.2 1.076455232918001
1.2 1.079146371000296
1.2 1.0818375090825911
1.2 1.084528647164886
1.2 1.087219785247181
1.2 1.0899109233294761
1.2 1.092602061411771
1.2 1.095293199494066
1.2 1.097984337576361
1.2 1.100675475658656
1.2 1.103366613740951
1.2 1.106057751823246
1.2 1.108748889905541
1.2 1.111440027987836
1.2 1.114131166070131
1.2 1.1168223041524261
1.2 1.119513442234721
1.2 1.122204580317016
1.2 1.1248957183993111
1.2 1.127586856481606
1.2 1.130277994563901
1.2 1.1329691326461961
1.2 1.135660270728491
1.2 1.138351408810786
1.2 1.1410425468930812
1.2 1.143733684975376
1.2 1.146424823057671
1.2 1.1491159611399662
1.2 1.151807099222261
1.2 1.154498237304556
1.2 1.1571893753868512
1.2 1.1598805134691461
1.2 1.162571651551441
1.2 1.1652627896337362
1.2 1.1679539277160311
1.2 1.170645065798326
1.2 1.1733362038806212
1.2 1.1760273419629161
1.2 1.178718480045211
1.2 1.1814096181275062
1.2 1.1841007562098012
1.2 1.186791894292096
1.2 1.1894830323743912
1.2 1.1921741704566862
1.2 1.194865308538981
1.2 1.197556446621276
1.2 1.2002475847035712
1.2 1.202938722785866
1.2 1.205629860868161
1.2 1.2083209989504562
1.2 1.2110121370327511
1.2 1.213703275115046
1.2 1.2163944131973412
1.2 1.2190855512796361
1.2 1.221776689361931
1.2 1.2244678274442262
1.2 1.2271589655265212
1.2 1.229850103608816
1.2 1.2325412416911112
1.2 1.2352323797734062
1.2 1.237923517855701
1.2 1.2406146559379962
1.2 1.2433057940202912
1.2 1.245996932102586
1.2 1.2486880701848813
1.2 1.2513792082671762
1.2 1.2540703463494711
1.2 1.2567614844317663
1.2 1.2594526225140612
1.2 1.2621437605963561
1.2 1.2648348986786513
1.2 1.2675260367609462
1.2 1.2702171748432411
1.2 1.2729083129255363
1.2 1.2755994510078312
1.2 1.2782905890901262
1.2 1.2809817271724213
1.2 1.2836728652547162
1.2 1.2863640033370112
1.2 1.2890551414193063
1.2 1.2917462795016013
1.2 1.2944374175838962
1.2 1.2971285556661913
1.2 1.2998196937484863
1.2 1.3025108318307812
1.2 1.3052019699130761
1.2 1.3078931079953713
1.2 1.3105842460776662
1.2 1.3132753841599611
1.2 1.3159665222422563
1.2 1.3186576603245512
1.2 1.3213487984068462
1.2 1.3240399364891413
1.2 1.3267310745714362
1.2 1.3294222126537312
1.2 1.3321133507360263
1.2 1.3348044888183213
1.2 1.3374956269006162
1.2 1.3401867649829113
1.2 1.3428779030652063
1.2 1.3455690411475012
1.2 1.3482601792297964
1.2 1.3509513173120913
1.2 1.3536424553943862
1.2 1.3563335934766814
1.2 1.3590247315589763
1.2 1.3617158696412712
1.2 1.3644070077235664
1.2 1.3670981458058613
1.2 1.3697892838881562
1.2 1.3724804219704514
1.2 1.3751715600527463
1.2 1.3778626981350413
1.2 1.3805538362173364
1.2 1.3832449742996313
1.2 1.3859361123819263
1.2 1.3886272504642214
1.2 1.3913183885465163
1.2 1.3940095266288113
1.2 1.3967006647111064
1.2 1.3993918027934014
1.2 1.4020829408756963
1.2 1.4047740789579914
1.2 1.4074652170402864
1.2 1.4101563551225813
1.2 1.4128474932048762
1.2 1.4155386312871714
1.2 1.4182297693694663
1.2 1.4209209074517613
1.2 1.4236120455340564
1.2 1.4263031836163513
1.2 1.4289943216986463
1.2 1.4316854597809414
1.2 1.4343765978632363
1.2 1.4370677359455313
1.2 1.4397588740278264
1.2 1.4424500121101214
1.2 1.4451411501924163
1.2 1.4478322882747114
1.2 1.4505234263570064
1.2 1.4532145644393013
1.2 1.4559057025215965
1.2 1.4585968406038914
1.2 1.4612879786861863
1.2 1.4639791167684815
1.2 1.4666702548507764
1.2 1.4693613929330713
1.2 1.4720525310153665
1.2 1.4747436690976614
1.2 1.4774348071799563
1.2 1.4801259452622515
1.2 1.4828170833445464
1.2 1.4855082214268414
1.2 1.4881993595091365
1.2 1.4908904975914314
1.2 1.4935816356737264
1.2 1.4962727737560215
1.2 1.4989639118383165
1.2 1.5016550499206114
1.2 1.5043461880029065
1.2 1.5070373260852015
1.2 1.5097284641674964
1.2 1.5124196022497913
1.2 1.5151107403320865
1.2 1.5178018784143814
1.2 1.5204930164966763
1.2 1.5231841545789715
1.2 1.5258752926612664
1.2 1.5285664307435614
1.2 1.5312575688258565
1.2 1.5339487069081514
1.2 1.5366398449904464
1.2 1.5393309830727415
1.2 1.5420221211550365
1.2 1.5447132592373314
1.2 1.5474043973196265
1.2 1.5500955354019215
1.2 1.5527866734842164
1.2 1.5554778115665115
1.2 1.5581689496488065
1.2 1.5608600877311014
1.2 1.5635512258133966
1.2 1.5662423638956915
1.2 1.5689335019779864
1.2 1.5716246400602816
1.2 1.5743157781425765
1.2 1.5770069162248714
1.2 1.5796980543071666
1.2 1.5823891923894615
1.2 1.5850803304717564
1.2 1.5877714685540516
1.2 1.5904626066363465
1.2 1.5931537447186415
1.2 1.5958448828009366
1.2 1.5985360208832315
1.2 1.6012271589655265
1.2 1.6039182970478216
1.2 1.6066094351301166
1.2 1.6093005732124115
1.2 1.6119917112947066
1.2 1.6146828493770016
1.2 1.6173739874592965
1.2 1.6200651255415914
1.2 1.6227562636238866
1.2 1.6254474017061815
1.2 1.6281385397884764
1.2 1.6308296778707716
1.2 1.6335208159530665
1.2 1.6362119540353615
1.2 1.6389030921176566
1.2 1.6415942301999515
1.2 1.6442853682822465
1.2 1.6469765063645416
1.2 1.6496676444468366
1.2 1.6523587825291315
1.2 1.6550499206114266
1.2 1.6577410586937216
1.2 1.6604321967760165
1.2 1.6631233348583117
1.2 1.6658144729406066
1.2 1.6685056110229015
1.2 1.6711967491051967
1.2 1.6738878871874916
1.2 1.6765790252697865
1.2 1.6792701633520817
1.2 1.6819613014343766
1.2 1.6846524395166715
1.2 1.6873435775989667
1.2 1.6900347156812616
1.2 1.6927258537635566
1.2 1.6954169918458517
1.2 1.6981081299281466
1.2 1.7007992680104416
1.2 1.7034904060927367
1.2 1.7061815441750317
1.2 1.7088726822573266
1.2 1.7115638203396217
1.2 1.7142549584219167
1.2 1.7169460965042116
1.2 1.7196372345865065
1.2 1.7223283726688017
1.2 1.7250195107510966
1.2 1.7277106488333915
1.2 1.7304017869156867
1.2 1.7330929249979816
1.2 1.7357840630802766
1.2 1.7384752011625717
1.2 1.7411663392448666
1.2 1.7438574773271616
1.2 1.7465486154094567
1.2 1.7492397534917516
1.2 1.7519308915740466
1.2 1.7546220296563417
1.2 1.7573131677386367
1.2 1.7600043058209316
1.2 1.7626954439032267
1.2 1.7653865819855217
1.2 1.7680777200678166
1.2 1.7707688581501118
1.2 1.7734599962324067
1.2 1.7761511343147016
1.2 1.7788422723969968
1.2 1.7815334104792917
1.2 1.7842245485615866
1.2 1.7869156866438818
1.2 1.7896068247261767
1.2 1.7922979628084716
1.2 1.7949891008907668
1.2 1.7976802389730617
1.2 1.8003713770553567
1.2 1.8030625151376518
1.2 1.8057536532199467
1.2 1.8084447913022417
1.2 1.8111359293845368
1.2 1.8138270674668318
1.2 1.8165182055491267
1.2 1.8192093436314218
1.2 1.8219004817137168
1.2 1.8245916197960117
1.2 1.8272827578783066
1.2 1.8299738959606018
1.2 1.8326650340428967
1.2 1.8353561721251916
1.2 1.8380473102074868
1.2 1.8407384482897817
1.2 1.8434295863720767
1.2 1.8461207244543718
1.2 1.8488118625366667
1.2 1.8515030006189617
1.2 1.8541941387012568
1.2 1.8568852767835518
1.2 1.8595764148658467
1.2 1.8622675529481418
1.2 1.8649586910304368
1.2 1.8676498291127317
1.2 1.8703409671950268
1.2 1.8730321052773218
1.2 1.8757232433596167
1.2 1.8784143814419119
1.2 1.8811055195242068
1.2 1.8837966576065017
1.2 1.8864877956887969
1.2 1.8891789337710918
1.2 1.8918700718533867
1.2 1.894561209935682
1.2 1.8972523480179768
1.2 1.8999434861002718
1.2 1.902634624182567
1.2 1.9053257622648618
1.2 1.9080169003471568
1.2 1.910708038429452
1.2 1.9133991765117468
1.2 1.9160903145940418
1.2 1.918781452676337
1.2 1.9214725907586319
1.2 1.9241637288409268
1.2 1.9268548669232217
1.2 1.9295460050055169
1.2 1.9322371430878118
1.2 1.9349282811701067
1.2 1.9376194192524019
1.2 1.9403105573346968
1.2 1.9430016954169917
1.2 1.945692833499287
1.2 1.9483839715815818
1.2 1.9510751096638768
1.2 1.953766247746172
1.2 1.9564573858284668
1.2 1.9591485239107618
1.2 1.961839661993057
1.2 1.9645308000753519
1.2 1.9672219381576468
1.2 1.969913076239942
1.2 1.9726042143222369
1.2 1.9752953524045318
1.2 1.977986490486827
1.2 1.9806776285691219
1.2 1.9833687666514168
1.2 1.986059904733712
1.2 1.988751042816007
1.2 1.9914421808983018
1.2 1.994133318980597
1.2 1.996824457062892
1.2 1.9995155951451868
1.2 2.002206733227482
1.2 2.004897871309777
1.2 2.007589009392072
1.2 2.010280147474367
1.2 2.0129712855566617
1.2 2.015662423638957
1.2 2.018353561721252
1.2 2.021044699803547
1.2 2.023735837885842
1.2 2.026426975968137
1.2 2.0291181140504317
1.2 2.031809252132727
1.2 2.034500390215022
1.2 2.037191528297317
1.2 2.039882666379612
1.2 2.042573804461907
1.2 2.0452649425442018
1.2 2.047956080626497
1.2 2.050647218708792
1.2 2.053338356791087
1.2 2.056029494873382
1.2 2.058720632955677
1.2 2.061411771037972
1.2 2.064102909120267
1.2 2.066794047202562
1.2 2.069485185284857
1.2 2.072176323367152
1.2 2.074867461449447
1.2 2.077558599531742
1.2 2.080249737614037
1.2 2.082940875696332
1.2 2.085632013778627
1.2 2.088323151860922
1.2 2.091014289943217
1.2 2.093705428025512
1.2 2.096396566107807
1.2 2.099087704190102
1.2 2.101778842272397
1.2 2.104469980354692
1.2 2.107161118436987
1.2 2.109852256519282
1.2 2.112543394601577
1.2 2.115234532683872
1.2 2.117925670766167
1.2 2.120616808848462
1.2 2.123307946930757
1.2 2.125999085013052
1.2 2.128690223095347
1.2 2.131381361177642
1.2 2.134072499259937
1.2 2.136763637342232
1.2 2.139454775424527
1.2 2.142145913506822
1.2 2.144837051589117
1.2 2.1475281896714122
1.2 2.150219327753707
1.2 2.152910465836002
1.2 2.155601603918297
1.2 2.158292742000592
1.2 2.160983880082887
1.2 2.1636750181651823
1.2 2.166366156247477
1.2 2.169057294329772
1.2 2.171748432412067
1.2 2.174439570494362
1.2 2.177130708576657
1.2 2.1798218466589523
1.2 2.182512984741247
1.2 2.185204122823542
1.2 2.187895260905837
1.2 2.190586398988132
1.2 2.193277537070427
1.2 2.195968675152722
1.2 2.1986598132350172
1.2 2.201350951317312
1.2 2.204042089399607
1.2 2.206733227481902
1.2 2.209424365564197
1.2 2.212115503646492
1.2 2.2148066417287873
1.2 2.217497779811082
1.2 2.220188917893377
1.2 2.222880055975672
1.2 2.225571194057967
1.2 2.228262332140262
1.2 2.2309534702225573
1.2 2.2336446083048522
1.2 2.236335746387147
1.2 2.239026884469442
1.2 2.241718022551737
1.2 2.244409160634032
1.2 2.2471002987163273
1.2 2.2497914367986223
1.2 2.252482574880917
1.2 2.255173712963212
1.2 2.257864851045507
1.2 2.260555989127802
1.2 2.2632471272100974
1.2 2.2659382652923923
1.2 2.268629403374687
1.2 2.271320541456982
1.2 2.274011679539277
1.2 2.276702817621572
1.2 2.2793939557038674
1.2 2.2820850937861623
1.2 2.2847762318684572
1.2 2.287467369950752
1.2 2.290158508033047
1.2 2.292849646115342
1.2 2.295540784197637
1.2 2.2982319222799323
1.2 2.3009230603622273
1.2 2.303614198444522
1.2 2.306305336526817
1.2 2.308996474609112
1.2 2.311687612691407
1.2 2.3143787507737024
1.2 2.3170698888559973
1.2 2.3197610269382922
1.2 2.322452165020587
1.2 2.325143303102882
1.2 2.327834441185177
1.2 2.3305255792674724
1.2 2.3332167173497673
1.2 2.3359078554320623
1.2 2.338598993514357
1.2 2.341290131596652
1.2 2.343981269678947
1.2 2.3466724077612424
1.2 2.3493635458435373
1.2 2.3520546839258323
1.2 2.354745822008127
1.2 2.357436960090422
1.2 2.360128098172717
1.2 2.3628192362550124
1.2 2.3655103743373074
1.2 2.3682015124196023
1.2 2.3708926505018972
1.2 2.373583788584192
1.2 2.376274926666487
1.2 2.3789660647487825
1.2 2.3816572028310774
1.2 2.3843483409133723
1.2 2.3870394789956673
1.2 2.389730617077962
1.2 2.392421755160257
1.2 2.395112893242552
1.2 2.3978040313248474
1.2 2.4004951694071424
1.2 2.4031863074894373
1.2 2.405877445571732
1.2 2.408568583654027
1.2 2.411259721736322
1.2 2.4139508598186175
1.2 2.4166419979009124
1.2 2.4193331359832073
1.2 2.4220242740655022
1.2 2.424715412147797
1.2 2.427406550230092
1.2 2.4300976883123875
1.2 2.4327888263946824
1.2 2.4354799644769773
1.2 2.4381711025592723
1.2 2.440862240641567
1.2 2.443553378723862
1.2 2.4462445168061575
1.2 2.4489356548884524
1.2 2.4516267929707474
1.2 2.4543179310530423
1.2 2.4570090691353372
1.2 2.459700207217632
1.2 2.4623913452999275
1.2 2.4650824833822225
1.2 2.4677736214645174
1.2 2.4704647595468123
1.2 2.4731558976291073
1.2 2.475847035711402
1.2 2.4785381737936976
1.2 2.4812293118759925
1.2 2.4839204499582874
1.2 2.4866115880405824
1.2 2.4893027261228773
1.2 2.491993864205172
1.2 2.4946850022874676
1.2 2.4973761403697625
1.2 2.5000672784520575
1.2 2.5027584165343524
1.2 2.5054495546166473
1.2 2.5081406926989422
1.2 2.510831830781237
1.2 2.5135229688635325
1.2 2.5162141069458275
1.2 2.5189052450281224
1.2 2.5215963831104173
1.2 2.5242875211927123
1.2 2.526978659275007
1.2 2.5296697973573026
1.2 2.5323609354395975
1.2 2.5350520735218924
1.2 2.5377432116041874
1.2 2.5404343496864823
1.2 2.5431254877687772
1.2 2.5458166258510726
1.2 2.5485077639333675
1.2 2.5511989020156625
1.2 2.5538900400979574
1.2 2.5565811781802523
1.2 2.5592723162625473
1.2 2.5619634543448426
1.2 2.5646545924271376
1.2 2.5673457305094325
1.2 2.5700368685917274
1.2 2.5727280066740223
1.2 2.5754191447563173
1.2 2.5781102828386127
1.2 2.5808014209209076
1.2 2.5834925590032025
1.2 2.5861836970854974
1.2 2.5888748351677924
1.2 2.5915659732500873
1.2 2.5942571113323827
1.2 2.5969482494146776
1.2 2.5996393874969725
1.2 2.6023305255792675
1.2 2.6050216636615624
1.2 2.6077128017438573
1.2 2.6104039398261523
1.2 2.6130950779084476
1.2 2.6157862159907426
1.2 2.6184773540730375
1.2 2.6211684921553324
1.2 2.6238596302376274
1.2 2.6265507683199223
1.2 2.6292419064022177
1.2 2.6319330444845126
1.2 2.6346241825668075
1.2 2.6373153206491025
1.2 2.6400064587313974
1.2 2.6426975968136923
1.2 2.6453887348959877
1.2 2.6480798729782826
1.2 2.6507710110605776
1.2 2.6534621491428725
1.2 2.6561532872251674
1.2 2.6588444253074623
1.2 2.6615355633897577
1.2 2.6642267014720526
1.2 2.6669178395543476
1.2 2.6696089776366425
1.2 2.6723001157189374
1.2 2.6749912538012324
1.2 2.6776823918835277
1.2 2.6803735299658227
1.2 2.6830646680481176
1.2 2.6857558061304125
1.2 2.6884469442127075
1.2 2.6911380822950024
1.2 2.6938292203772978
1.2 2.6965203584595927
1.2 2.6992114965418876
1.2 2.7019026346241826
1.2 2.7045937727064775
1.2 2.7072849107887724
1.2 2.7099760488710674
1.2 2.7126671869533627
1.2 2.7153583250356577
1.2 2.7180494631179526
1.2 2.7207406012002475
1.2 2.7234317392825425
1.2 2.7261228773648374
1.2 2.7288140154471328
1.2 2.7315051535294277
1.2 2.7341962916117226
1.2 2.7368874296940175
1.2 2.7395785677763125
1.2 2.7422697058586074
1.2 2.744960843940903
1.2 2.7476519820231977
1.2 2.7503431201054926
1.2 2.7530342581877876
1.2 2.7557253962700825
1.2 2.7584165343523774
1.2 2.761107672434673
1.2 2.7637988105169677
1.2 2.7664899485992627
1.2 2.7691810866815576
1.2 2.7718722247638525
1.2 2.7745633628461475
1.2 2.777254500928443
1.2 2.7799456390107378
1.2 2.7826367770930327
1.2 2.7853279151753276
1.2 2.7880190532576226
1.2 2.7907101913399175
1.2 2.793401329422213
1.2 2.796092467504508
1.2 2.7987836055868027
1.2 2.8014747436690977
1.2 2.8041658817513926
1.2 2.8068570198336875
1.2 2.809548157915983
1.2 2.812239295998278
1.2 2.8149304340805728
1.2 2.8176215721628677
1.2 2.8203127102451626
1.2 2.8230038483274575
1.2 2.8256949864097525
1.2 2.828386124492048
1.2 2.831077262574343
1.2 2.8337684006566377
1.2 2.8364595387389326
1.2 2.8391506768212276
1.2 2.8418418149035225
1.2 2.844532952985818
1.2 2.847224091068113
1.2 2.8499152291504077
1.2 2.8526063672327027
1.2 2.8552975053149976
1.2 2.8579886433972925
1.2 2.860679781479588
1.2 2.863370919561883
1.2 2.8660620576441778
1.2 2.8687531957264727
1.2 2.8714443338087676
1.2 2.8741354718910626
1.2 2.876826609973358
1.2 2.879517748055653
1.2 2.882208886137948
1.2 2.8849000242202427
1.2 2.8875911623025377
1.2 2.8902823003848326
1.2 2.892973438467128
1.2 2.895664576549423
1.2 2.898355714631718
1.2 2.9010468527140127
1.2 2.9037379907963077
1.2 2.9064291288786026
1.2 2.909120266960898
1.2 2.911811405043193
1.2 2.914502543125488
1.2 2.9171936812077828
1.2 2.9198848192900777
1.2 2.9225759573723726
1.2 2.9252670954546676
1.2 2.927958233536963
1.2 2.930649371619258
1.2 2.933340509701553
1.2 2.9360316477838477
1.2 2.9387227858661427
1.2 2.9414139239484376
1.2 2.944105062030733
1.2 2.946796200113028
1.2 2.949487338195323
1.2 2.9521784762776178
1.2 2.9548696143599127
1.2 2.9575607524422076
1.2 2.960251890524503
1.2 2.962943028606798
1.2 2.965634166689093
1.2 2.968325304771388
1.2 2.9710164428536827
1.2 2.9737075809359776
1.2 2.976398719018273
1.2 2.979089857100568
1.2 2.981780995182863
1.2 2.984472133265158
1.2 2.9871632713474527
1.2 2.9898544094297477
1.2 2.992545547512043
1.2 2.995236685594338
1.2 2.997927823676633
1.2 3.000618961758928
1.2 3.0033100998412228
1.2 3.0060012379235177
1.2 3.008692376005813
1.2 3.011383514088108
1.2 3.014074652170403
1.2 3.016765790252698
1.2 3.019456928334993
1.2 3.0221480664172877
1.2 3.0248392044995827
1.2 3.027530342581878
1.2 3.030221480664173
1.2 3.032912618746468
1.2 3.035603756828763
1.2 3.0382948949110578
1.2 3.0409860329933527
1.2 3.043677171075648
1.2 3.046368309157943
1.2 3.049059447240238
1.2 3.051750585322533
1.2 3.054441723404828
1.2 3.0571328614871227
1.2 3.059823999569418
1.2 3.062515137651713
1.2 3.065206275734008
1.2 3.067897413816303
1.2 3.070588551898598
1.2 3.0732796899808927
1.2 3.075970828063188
1.2 3.078661966145483
1.2 3.081353104227778
1.2 3.084044242310073
1.2 3.086735380392368
1.2 3.0894265184746628
1.2 3.092117656556958
1.2 3.094808794639253
1.2 3.097499932721548
1.2 3.100191070803843
1.2 3.102882208886138
1.2 3.105573346968433
1.2 3.108264485050728
1.2 3.110955623133023
1.2 3.113646761215318
1.2 3.116337899297613
1.2 3.119029037379908
1.2 3.121720175462203
1.2 3.1244113135444977
1.2 3.127102451626793
1.2 3.129793589709088
1.2 3.132484727791383
1.2 3.135175865873678
1.2 3.137867003955973
1.2 3.1405581420382678
1.2 3.143249280120563
1.2 3.145940418202858
1.2 3.148631556285153
1.2 3.151322694367448
1.2 3.154013832449743
1.2 3.156704970532038
1.2 3.159396108614333
1.2 3.162087246696628
1.2 3.164778384778923
1.2 3.167469522861218
1.2 3.170160660943513
1.2 3.172851799025808
1.2 3.175542937108103
1.2 3.178234075190398
1.2 3.180925213272693
1.2 3.183616351354988
1.2 3.186307489437283
1.2 3.188998627519578
1.2 3.1916897656018732
1.2 3.194380903684168
1.2 3.197072041766463
1.2 3.199763179848758
1.2 3.202454317931053
1.2 3.205145456013348
1.2 3.2078365940956433
1.2 3.210527732177938
1.2 3.213218870260233
1.2 3.215910008342528
1.2 3.218601146424823
1.2 3.221292284507118
1.2 3.2239834225894133
1.2 3.226674560671708
1.2 3.229365698754003
1.2 3.232056836836298
1.2 3.234747974918593
1.2 3.237439113000888
1.2 3.240130251083183
1.2 3.2428213891654782
1.2 3.245512527247773
1.2 3.248203665330068
1.2 3.250894803412363
1.2 3.253585941494658
1.2 3.256277079576953
1.2 3.2589682176592483
1.2 3.261659355741543
1.2 3.264350493823838
1.2 3.267041631906133
1.2 3.269732769988428
1.2 3.272423908070723
1.2 3.2751150461530183
1.2 3.2778061842353132
1.2 3.280497322317608
1.2 3.283188460399903
1.2 3.285879598482198
1.2 3.288570736564493
1.2 3.2912618746467883
1.2 3.2939530127290833
1.2 3.296644150811378
1.2 3.299335288893673
1.2 3.302026426975968
1.2 3.304717565058263
1.2 3.3074087031405583
1.2 3.3100998412228533
1.2 3.312790979305148
1.2 3.315482117387443
1.2 3.318173255469738
1.2 3.320864393552033
1.2 3.3235555316343284
1.2 3.3262466697166233
1.2 3.3289378077989182
1.2 3.331628945881213
1.2 3.334320083963508
1.2 3.337011222045803
1.2 3.339702360128098
1.2 3.3423934982103933
1.2 3.3450846362926883
1.2 3.347775774374983
1.2 3.350466912457278
1.2 3.353158050539573
1.2 3.355849188621868
1.2 3.3585403267041634
1.2 3.3612314647864583
1.2 3.363922602868753
1.2 3.366613740951048
1.2 3.369304879033343
1.2 3.371996017115638
1.2 3.3746871551979334
1.2 3.3773782932802283
1.2 3.3800694313625232
1.2 3.382760569444818
1.2 3.385451707527113
1.2 3.388142845609408
1.2 3.3908339836917034
1.2 3.3935251217739983
1.2 3.3962162598562933
1.2 3.398907397938588
1.2 3.401598536020883
1.2 3.404289674103178
1.2 3.4069808121854734
1.2 3.4096719502677684
1.2 3.4123630883500633
1.2 3.4150542264323582
1.2 3.417745364514653
1.2 3.420436502596948
1.2 3.4231276406792435
1.2 3.4258187787615384
1.2 3.4285099168438333
1.2 3.4312010549261283
1.2 3.433892193008423
1.2 3.436583331090718
1.2 3.439274469173013
1.2 3.4419656072553084
1.2 3.4446567453376034
1.2 3.4473478834198983
1.2 3.450039021502193
1.2 3.452730159584488
1.2 3.455421297666783
1.2 3.4581124357490785
1.2 3.4608035738313734
1.2 3.4634947119136683
1.2 3.4661858499959632
1.2 3.468876988078258
1.2 3.471568126160553
1.2 3.4742592642428485
1.2 3.4769504023251434
1.2 3.4796415404074383
1.2 3.4823326784897333
1.2 3.485023816572028
1.2 3.487714954654323
1.2 3.4904060927366185
1.2 3.4930972308189134
1.2 3.4957883689012084
1.2 3.4984795069835033
1.2 3.5011706450657982
1.2 3.503861783148093
1.2 3.5065529212303885
1.2 3.5092440593126835
1.2 3.5119351973949784
1.2 3.5146263354772733
1.2 3.5173174735595683
1.2 3.520008611641863
1.2 3.5226997497241586
1.2 3.5253908878064535
1.2 3.5280820258887484
1.2 3.5307731639710433
1.2 3.5334643020533383
1.2 3.536155440135633
1.2 3.538846578217928
1.2 3.5415377163002235
1.2 3.5442288543825184
1.2 3.5469199924648134
1.2 3.5496111305471083
1.2 3.5523022686294032
1.2 3.554993406711698
1.2 3.5576845447939935
1.2 3.5603756828762885
1.2 3.5630668209585834
1.2 3.5657579590408783
1.2 3.5684490971231733
1.2 3.571140235205468
1.2 3.5738313732877636
1.2 3.5765225113700585
1.2 3.5792136494523534
1.2 3.5819047875346484
1.2 3.5845959256169433
1.2 3.587287063699238
1.2 3.5899782017815336
1.2 3.5926693398638285
1.2 3.5953604779461235
1.2 3.5980516160284184
1.2 3.6007427541107133
1.2 3.6034338921930082
1.2 3.6061250302753036
1.2 3.6088161683575986
1.2 3.6115073064398935
1.2 3.6141984445221884
1.2 3.6168895826044833
1.2 3.6195807206867783
1.2 3.6222718587690736
1.2 3.6249629968513686
1.2 3.6276541349336635
1.2 3.6303452730159584
1.2 3.6330364110982534
1.2 3.6357275491805483
1.2 3.6384186872628437
1.2 3.6411098253451386
1.2 3.6438009634274335
1.2 3.6464921015097285
1.2 3.6491832395920234
1.2 3.6518743776743183
1.2 3.6545655157566133
1.2 3.6572566538389086
1.2 3.6599477919212036
1.2 3.6626389300034985
1.2 3.6653300680857934
1.2 3.6680212061680884
1.2 3.6707123442503833
1.2 3.6734034823326787
1.2 3.6760946204149736
1.2 3.6787857584972685
1.2 3.6814768965795635
1.2 3.6841680346618584
1.2 3.6868591727441533
1.2 3.6895503108264487
1.2 3.6922414489087436
1.2 3.6949325869910385
1.2 3.6976237250733335
1.2 3.7003148631556284
1.2 3.7030060012379233
1.2 3.7056971393202187
1.2 3.7083882774025136
1.2 3.7110794154848086
1.2 3.7137705535671035
1.2 3.7164616916493984
1.2 3.7191528297316934
1.2 3.7218439678139887
1.2 3.7245351058962837
1.2 3.7272262439785786
1.2 3.7299173820608735
1.2 3.7326085201431685
1.2 3.7352996582254634
1.2 3.7379907963077588
1.2 3.7406819343900537
1.2 3.7433730724723486
1.2 3.7460642105546436
1.2 3.7487553486369385
1.2 3.7514464867192334
1.2 3.7541376248015284
1.2 3.7568287628838237
1.2 3.7595199009661187
1.2 3.7622110390484136
1.2 3.7649021771307085
1.2 3.7675933152130034
1.2 3.7702844532952984
1.2 3.7729755913775938
1.2 3.7756667294598887
1.2 3.7783578675421836
1.2 3.7810490056244785
1.2 3.7837401437067735
1.2 3.7864312817890684
1.2 3.789122419871364
1.2 3.7918135579536587
1.2 3.7945046960359536
1.2 3.7971958341182486
1.2 3.7998869722005435
1.2 3.8025781102828384
1.2 3.805269248365134
1.2 3.8079603864474287
1.2 3.8106515245297237
1.2 3.8133426626120186
1.2 3.8160338006943135
1.2 3.8187249387766085
1.2 3.821416076858904
1.2 3.8241072149411988
1.2 3.8267983530234937
1.2 3.8294894911057886
1.2 3.8321806291880836
1.2 3.8348717672703785
1.2 3.837562905352674
1.2 3.840254043434969
1.2 3.8429451815172637
1.2 3.8456363195995587
1.2 3.8483274576818536
1.2 3.8510185957641485
1.2 3.8537097338464434
1.2 3.856400871928739
1.2 3.8590920100110337
1.2 3.8617831480933287
1.2 3.8644742861756236
1.2 3.8671654242579185
1.2 3.8698565623402135
1.2 3.872547700422509
1.2 3.8752388385048038
1.2 3.8779299765870987
1.2 3.8806211146693936
1.2 3.8833122527516886
1.2 3.8860033908339835
1.2 3.888694528916279
1.2 3.891385666998574
1.2 3.8940768050808687
1.2 3.8967679431631637
1.2 3.8994590812454586
1.2 3.9021502193277535
1.2 3.904841357410049
1.2 3.907532495492344
1.2 3.9102236335746388
1.2 3.9129147716569337
1.2 3.9156059097392286
1.2 3.9182970478215235
1.2 3.920988185903819
1.2 3.923679323986114
1.2 3.926370462068409
1.2 3.9290616001507037
1.2 3.9317527382329986
1.2 3.9344438763152936
1.2 3.937135014397589
1.2 3.939826152479884
1.2 3.942517290562179
1.2 3.9452084286444737
1.2 3.9478995667267687
1.2 3.9505907048090636
1.2 3.953281842891359
1.2 3.955972980973654
1.2 3.958664119055949
1.2 3.9613552571382438
1.2 3.9640463952205387
1.2 3.9667375333028336
1.2 3.9694286713851286
1.2 3.972119809467424
1.2 3.974810947549719
1.2 3.977502085632014
1.2 3.9801932237143087
1.2 3.9828843617966037
1.2 3.9855754998788986
1.2 3.988266637961194
1.2 3.990957776043489
1.2 3.993648914125784
1.2 3.9963400522080788
1.2 3.9990311902903737
1.2 4.001722328372669
1.2 4.004413466454964
1.2 4.0071046045372585
1.2 4.009795742619554
1.2 4.012486880701849
1.2 4.015178018784144
1.2 4.017869156866439
1.2 4.020560294948734
1.2 4.023251433031029
1.2 4.025942571113323
1.2 4.028633709195619
1.2 4.031324847277914
1.2 4.034015985360209
1.2 4.036707123442504
1.2 4.0393982615247985
1.2 4.042089399607094
1.2 4.044780537689389
1.2 4.047471675771684
1.2 4.050162813853979
1.2 4.052853951936274
1.2 4.055545090018569
1.2 4.0582362281008635
1.2 4.060927366183159
1.2 4.063618504265454
1.2 4.066309642347749
1.2 4.069000780430044
1.2 4.071691918512339
1.2 4.074383056594634
1.2 4.077074194676928
1.2 4.079765332759224
1.2 4.082456470841519
1.2 4.085147608923814
1.2 4.087838747006109
1.2 4.0905298850884035
1.2 4.093221023170699
1.2 4.095912161252994
1.2 4.098603299335289
1.2 4.101294437417584
1.2 4.103985575499879
1.2 4.106676713582174
1.2 4.1093678516644685
1.2 4.112058989746764
1.2 4.114750127829059
1.2 4.117441265911354
1.2 4.120132403993649
1.2 4.122823542075944
1.2 4.125514680158239
1.2 4.128205818240534
1.2 4.130896956322829
1.2 4.133588094405124
1.2 4.136279232487419
1.2 4.138970370569714
1.2 4.1416615086520085
1.2 4.144352646734304
1.2 4.147043784816599
1.2 4.149734922898894
1.2 4.152426060981189
1.2 4.155117199063484
1.2 4.157808337145779
1.2 4.160499475228074
1.2 4.163190613310369
1.2 4.165881751392664
1.2 4.168572889474959
1.2 4.171264027557254
1.2 4.173955165639549
1.2 4.176646303721844
1.2 4.179337441804139
1.2 4.182028579886434
1.2 4.184719717968729
1.2 4.187410856051024
1.2 4.190101994133319
1.2 4.192793132215614
1.2 4.195484270297909
1.2 4.198175408380204
1.2 4.200866546462499
1.2 4.203557684544794
1.2 4.206248822627089
1.2 4.208939960709384
1.2 4.211631098791679
1.2 4.214322236873974
1.2 4.217013374956269
1.2 4.219704513038564
1.2 4.222395651120859
1.2 4.225086789203154
1.2 4.227777927285449
1.2 4.230469065367744
1.2 4.233160203450039
1.2 4.235851341532334
1.2 4.238542479614629
1.2 4.241233617696924
1.2 4.2439247557792195
1.2 4.246615893861514
1.2 4.249307031943809
1.2 4.251998170026104
1.2 4.254689308108399
1.2 4.257380446190694
1.2 4.260071584272989
1.2 4.262762722355284
1.2 4.265453860437579
1.2 4.268144998519874
1.2 4.270836136602169
1.2 4.273527274684464
1.2 4.276218412766759
1.2 4.278909550849054
1.2 4.281600688931349
1.2 4.284291827013644
1.2 4.286982965095939
1.2 4.289674103178234
1.2 4.292365241260529
1.2 4.2950563793428245
1.2 4.297747517425119
1.2 4.300438655507414
1.2 4.303129793589709
1.2 4.305820931672004
1.2 4.308512069754299
1.2 4.311203207836594
1.2 4.313894345918889
1.2 4.316585484001184
1.2 4.319276622083479
1.2 4.321967760165774
1.2 4.324658898248069
1.2 4.3273500363303645
1.2 4.330041174412659
1.2 4.332732312494954
1.2 4.335423450577249
1.2 4.338114588659544
1.2 4.340805726741839
1.2 4.343496864824134
1.2 4.3461880029064295
1.2 4.348879140988724
1.2 4.351570279071019
1.2 4.354261417153314
1.2 4.356952555235609
1.2 4.359643693317905
1.2 4.362334831400199
1.2 4.365025969482494
1.2 4.367717107564789
1.2 4.370408245647084
1.2 4.373099383729379
1.2 4.375790521811674
1.2 4.3784816598939695
1.2 4.381172797976264
1.2 4.383863936058559
1.2 4.386555074140854
1.2 4.389246212223149
1.2 4.391937350305444
1.2 4.394628488387739
1.2 4.3973196264700345
1.2 4.400010764552329
1.2 4.402701902634624
1.2 4.405393040716919
1.2 4.408084178799214
1.2 4.41077531688151
1.2 4.413466454963804
1.2 4.4161575930460994
1.2 4.418848731128394
1.2 4.421539869210689
1.2 4.424231007292984
1.2 4.426922145375279
1.2 4.4296132834575745
1.2 4.432304421539869
1.2 4.434995559622164
1.2 4.437686697704459
1.2 4.440377835786754
1.2 4.44306897386905
1.2 4.445760111951344
1.2 4.4484512500336395
1.2 4.451142388115934
1.2 4.453833526198229
1.2 4.456524664280524
1.2 4.459215802362819
1.2 4.461906940445115
1.2 4.464598078527409
1.2 4.4672892166097045
1.2 4.469980354691999
1.2 4.472671492774294
1.2 4.475362630856589
1.2 4.478053768938884
1.2 4.48074490702118
1.2 4.483436045103474
1.2 4.486127183185769
1.2 4.488818321268064
1.2 4.491509459350359
1.2 4.494200597432655
1.2 4.496891735514949
1.2 4.4995828735972445
1.2 4.502274011679539
1.2 4.504965149761834
1.2 4.507656287844129
1.2 4.510347425926424
1.2 4.51303856400872
1.2 4.515729702091014
1.2 4.5184208401733095
1.2 4.521111978255604
1.2 4.523803116337899
1.2 4.526494254420195
1.2 4.529185392502489
1.2 4.531876530584785
1.2 4.534567668667079
1.2 4.537258806749374
1.2 4.539949944831669
1.2 4.542641082913964
1.2 4.54533222099626
1.2 4.548023359078554
1.2 4.5507144971608495
1.2 4.553405635243144
1.2 4.556096773325439
1.2 4.558787911407735
1.2 4.561479049490029
1.2 4.564170187572325
1.2 4.566861325654619
1.2 4.5695524637369145
1.2 4.572243601819209
1.2 4.574934739901504
1.2 4.5776258779838
1.2 4.580317016066094
1.2 4.58300815414839
1.2 4.585699292230684
1.2 4.588390430312979
1.2 4.591081568395274
1.2 4.593772706477569
1.2 4.596463844559865
1.2 4.599154982642159
1.2 4.6018461207244545
1.2 4.604537258806749
1.2 4.607228396889044
1.2 4.60991953497134
1.2 4.612610673053634
1.2 4.61530181113593
1.2 4.617992949218224
1.2 4.6206840873005195
1.2 4.623375225382814
1.2 4.626066363465109
1.2 4.628757501547405
1.2 4.631448639629699
1.2 4.634139777711995
1.2 4.636830915794289
1.2 4.6395220538765845
1.2 4.64221319195888
1.2 4.644904330041174
1.2 4.64759546812347
1.2 4.650286606205764
1.2 4.6529777442880595
1.2 4.655668882370354
1.2 4.658360020452649
1.2 4.661051158534945
1.2 4.663742296617239
1.2 4.666433434699535
1.2 4.669124572781829
1.2 4.6718157108641245
1.2 4.67450684894642
1.2 4.677197987028714
1.2 4.67988912511101
1.2 4.682580263193304
1.2 4.6852714012756
1.2 4.687962539357894
1.2 4.6906536774401895
1.2 4.693344815522485
1.2 4.696035953604779
1.2 4.698727091687075
1.2 4.701418229769369
1.2 4.704109367851665
1.2 4.706800505933959
1.2 4.709491644016254
1.2 4.71218278209855
1.2 4.714873920180844
1.2 4.71756505826314
1.2 4.720256196345434
1.2 4.7229473344277295
1.2 4.725638472510025
1.2 4.728329610592319
1.2 4.731020748674615
1.2 4.733711886756909
1.2 4.736403024839205
1.2 4.739094162921499
1.2 4.7417853010037945
1.2 4.74447643908609
1.2 4.747167577168384
1.2 4.74985871525068
1.2 4.752549853332974
1.2 4.75524099141527
1.2 4.757932129497565
1.2 4.760623267579859
1.2 4.763314405662155
1.2 4.766005543744449
1.2 4.768696681826745
1.2 4.771387819909039
1.2 4.7740789579913345
1.2 4.77677009607363
1.2 4.779461234155924
1.2 4.78215237223822
1.2 4.784843510320514
1.2 4.78753464840281
1.2 4.790225786485104
1.2 4.7929169245673995
1.2 4.795608062649695
1.2 4.798299200731989
1.2 4.800990338814285
1.2 4.803681476896579
1.2 4.806372614978875
1.2 4.80906375306117
1.2 4.811754891143464
1.2 4.81444602922576
1.2 4.817137167308054
1.2 4.81982830539035
1.2 4.822519443472644
1.2 4.8252105815549395
1.2 4.827901719637235
1.2 4.830592857719529
1.2 4.833283995801825
1.2 4.835975133884119
1.2 4.838666271966415
1.2 4.84135741004871
1.2 4.8440485481310045
1.2 4.8467396862133
1.2 4.849430824295594
1.2 4.85212196237789
1.2 4.854813100460184
1.2 4.85750423854248
1.2 4.860195376624775
1.2 4.8628865147070695
1.2 4.865577652789365
1.2 4.868268790871659
1.2 4.870959928953955
1.2 4.87365106703625
1.2 4.8763422051185445
1.2 4.87903334320084
1.2 4.881724481283134
1.2 4.88441561936543
1.2 4.887106757447724
1.2 4.88979789553002
1.2 4.892489033612315
1.2 4.8951801716946095
1.2 4.897871309776905
1.2 4.900562447859199
1.2 4.903253585941495
1.2 4.905944724023789
1.2 4.908635862106085
1.2 4.91132700018838
1.2 4.9140181382706745
1.2 4.91670927635297
1.2 4.919400414435264
1.2 4.92209155251756
1.2 4.924782690599855
1.2 4.92747382868215
1.2 4.930164966764445
1.2 4.932856104846739
1.2 4.935547242929035
1.2 4.938238381011329
1.2 4.940929519093625
1.2 4.94362065717592
1.2 4.9463117952582145
1.2 4.94900293334051
1.2 4.951694071422804
1.2 4.9543852095051
1.2 4.957076347587395
1.2 4.95976748566969
1.2 4.962458623751985
1.2 4.9651497618342795
1.2 4.967840899916575
1.2 4.970532037998869
1.2 4.973223176081165
1.2 4.97591431416346
1.2 4.978605452245755
1.2 4.98129659032805
1.2 4.983987728410344
1.2 4.98667886649264
1.2 4.989370004574935
1.2 4.99206114265723
1.2 4.994752280739525
1.2 4.9974434188218195
1.2 5.000134556904115
1.2 5.002825694986409
1.2 5.005516833068705
1.2 5.008207971151
1.2 5.010899109233295
1.2 5.01359024731559
1.2 5.0162813853978845
1.2 5.01897252348018
1.2 5.021663661562474
1.2 5.02435479964477
1.2 5.027045937727065
1.2 5.02973707580936
1.2 5.032428213891655
1.2 5.035119351973949
1.2 5.037810490056245
1.2 5.04050162813854
1.2 5.043192766220835
1.2 5.04588390430313
1.2 5.0485750423854245
1.2 5.05126618046772
1.2 5.053957318550014
1.2 5.05664845663231
1.2 5.059339594714605
1.2 5.0620307327969
1.2 5.064721870879195
1.2 5.0674130089614895
1.2 5.070104147043785
1.2 5.07279528512608
1.2 5.075486423208375
1.2 5.07817756129067
1.2 5.080868699372965
1.2 5.08355983745526
1.2 5.0862509755375545
1.2 5.08894211361985
1.2 5.091633251702145
1.2 5.09432438978444
1.2 5.097015527866735
1.2 5.0997066659490295
1.2 5.102397804031325
1.2 5.105088942113619
1.2 5.107780080195915
1.2 5.11047121827821
1.2 5.113162356360505
1.2 5.1158534944428
1.2 5.1185446325250945
1.2 5.12123577060739
1.2 5.123926908689685
1.2 5.12661804677198
1.2 5.129309184854275
1.2 5.13200032293657
1.2 5.134691461018865
1.2 5.1373825991011595
1.2 5.140073737183455
1.2 5.14276487526575
1.2 5.145456013348045
1.2 5.14814715143034
1.2 5.150838289512635
1.2 5.15352942759493
1.2 5.156220565677225
1.2 5.15891170375952
1.2 5.161602841841815
1.2 5.16429397992411
1.2 5.166985118006405
1.2 5.1696762560886995
1.2 5.172367394170995
1.2 5.17505853225329
1.2 5.177749670335585
1.2 5.18044080841788
1.2 5.183131946500175
1.2 5.18582308458247
1.2 5.188514222664765
1.2 5.19120536074706
1.2 5.193896498829355
1.2 5.19658763691165
1.2 5.199278774993945
1.2 5.20196991307624
1.2 5.204661051158535
1.2 5.20735218924083
1.2 5.210043327323125
1.2 5.21273446540542
1.2 5.215425603487715
1.2 5.21811674157001
1.2 5.2208078796523045
1.2 5.2234990177346
1.2 5.226190155816895
1.2 5.22888129389919
1.2 5.231572431981485
1.2 5.23426357006378
1.2 5.236954708146075
1.2 5.23964584622837
1.2 5.242336984310665
1.2 5.24502812239296
1.2 5.247719260475255
1.2 5.25041039855755
1.2 5.253101536639845
1.2 5.25579267472214
1.2 5.258483812804435
1.2 5.26117495088673
1.2 5.263866088969025
1.2 5.26655722705132
1.2 5.269248365133615
1.2 5.27193950321591
1.2 5.274630641298205
1.2 5.2773217793805
1.2 5.280012917462795
1.2 5.28270405554509
1.2 5.285395193627385
1.2 5.28808633170968
1.2 5.290777469791975
1.2 5.29346860787427
1.2 5.296159745956565
1.2 5.29885088403886
1.2 5.301542022121155
1.2 5.3042331602034505
1.2 5.306924298285745
1.2 5.30961543636804
1.2 5.312306574450335
1.2 5.31499771253263
1.2 5.317688850614925
1.2 5.32037998869722
1.2 5.323071126779515
1.2 5.32576226486181
1.2 5.328453402944105
1.2 5.3311445410264
1.2 5.333835679108695
1.2 5.33652681719099
1.2 5.339217955273285
1.2 5.34190909335558
1.2 5.344600231437875
1.2 5.34729136952017
1.2 5.349982507602465
1.2 5.35267364568476
1.2 5.3553647837670555
1.2 5.35805592184935
1.2 5.360747059931645
1.2 5.36343819801394
1.2 5.366129336096235
1.2 5.36882047417853
1.2 5.371511612260825
1.2 5.3742027503431204
1.2 5.376893888425415
1.2 5.37958502650771
1.2 5.382276164590005
1.2 5.3849673026723
1.2 5.3876584407545955
1.2 5.39034957883689
1.2 5.393040716919185
1.2 5.39573185500148
1.2 5.398422993083775
1.2 5.40111413116607
1.2 5.403805269248365
1.2 5.4064964073306605
1.2 5.409187545412955
1.2 5.41187868349525
1.2 5.414569821577545
1.2 5.41726095965984
1.2 5.419952097742135
1.2 5.42264323582443
1.2 5.4253343739067255
1.2 5.42802551198902
1.2 5.430716650071315
1.2 5.43340778815361
1.2 5.436098926235905
1.2 5.438790064318201
1.2 5.441481202400495
1.2 5.44417234048279
1.2 5.446863478565085
1.2 5.44955461664738
1.2 5.452245754729675
1.2 5.45493689281197
1.2 5.4576280308942655
1.2 5.46031916897656
1.2 5.463010307058855
1.2 5.46570144514115
1.2 5.468392583223445
1.2 5.471083721305741
1.2 5.473774859388035
1.2 5.4764659974703305
1.2 5.479157135552625
1.2 5.48184827363492
1.2 5.484539411717215
1.2 5.48723054979951
1.2 5.489921687881806
1.2 5.4926128259641
1.2 5.495303964046395
1.2 5.49799510212869
1.2 5.500686240210985
1.2 5.503377378293281
1.2 5.506068516375575
1.2 5.5087596544578705
1.2 5.511450792540165
1.2 5.51414193062246
1.2 5.516833068704755
1.2 5.51952420678705
1.2 5.522215344869346
1.2 5.52490648295164
1.2 5.5275976210339355
1.2 5.53028875911623
1.2 5.532979897198525
1.2 5.53567103528082
1.2 5.538362173363115
1.2 5.541053311445411
1.2 5.543744449527705
1.2 5.54643558761
1.2 5.549126725692295
1.2 5.55181786377459
1.2 5.554509001856886
1.2 5.55720013993918
1.2 5.5598912780214755
1.2 5.56258241610377
1.2 5.565273554186065
1.2 5.56796469226836
1.2 5.570655830350655
1.2 5.573346968432951
1.2 5.576038106515245
1.2 5.5787292445975405
1.2 5.581420382679835
1.2 5.58411152076213
1.2 5.586802658844426
1.2 5.58949379692672
1.2 5.592184935009016
1.2 5.59487607309131
1.2 5.5975672111736055
1.2 5.6002583492559
1.2 5.602949487338195
1.2 5.605640625420491
1.2 5.608331763502785
1.2 5.6110229015850805
1.2 5.613714039667375
1.2 5.61640517774967
1.2 5.619096315831966
1.2 5.62178745391426
1.2 5.624478591996556
1.2 5.62716973007885
1.2 5.6298608681611455
1.2 5.63255200624344
1.2 5.635243144325735
1.2 5.637934282408031
1.2 5.640625420490325
1.2 5.643316558572621
1.2 5.646007696654915
1.2 5.6486988347372105
1.2 5.651389972819505
1.2 5.6540811109018
1.2 5.656772248984096
1.2 5.65946338706639
1.2 5.662154525148686
1.2 5.66484566323098
1.2 5.667536801313275
1.2 5.670227939395571
1.2 5.672919077477865
1.2 5.675610215560161
1.2 5.678301353642455
1.2 5.6809924917247505
1.2 5.683683629807045
1.2 5.68637476788934
1.2 5.689065905971636
1.2 5.69175704405393
1.2 5.694448182136226
1.2 5.69713932021852
1.2 5.6998304583008155
1.2 5.702521596383111
1.2 5.705212734465405
1.2 5.707903872547701
1.2 5.710595010629995
1.2 5.713286148712291
1.2 5.715977286794585
1.2 5.71866842487688
1.2 5.721359562959176
1.2 5.72405070104147
1.2 5.726741839123766
1.2 5.72943297720606
1.2 5.7321241152883555
1.2 5.73481525337065
1.2 5.737506391452945
1.2 5.740197529535241
1.2 5.742888667617535
1.2 5.745579805699831
1.2 5.748270943782125
1.2 5.7509620818644205
1.2 5.753653219946716
1.2 5.75634435802901
1.2 5.759035496111306
1.2 5.7617266341936
1.2 5.764417772275896
1.2 5.76710891035819
1.2 5.769800048440485
1.2 5.772491186522781
1.2 5.775182324605075
1.2 5.777873462687371
1.2 5.780564600769665
1.2 5.7832557388519605
1.2 5.785946876934256
1.2 5.78863801501655
1.2 5.791329153098846
1.2 5.79402029118114
1.2 5.796711429263436
1.2 5.79940256734573
1.2 5.8020937054280255
1.2 5.804784843510321
1.2 5.807475981592615
1.2 5.810167119674911
1.2 5.812858257757205
1.2 5.815549395839501
1.2 5.818240533921796
1.2 5.8209316720040905
1.2 5.823622810086386
1.2 5.82631394816868
1.2 5.829005086250976
1.2 5.83169622433327
1.2 5.8343873624155655
1.2 5.837078500497861
1.2 5.839769638580155
1.2 5.842460776662451
1.2 5.845151914744745
1.2 5.847843052827041
1.2 5.850534190909335
1.2 5.8532253289916305
1.2 5.855916467073926
1.2 5.85860760515622
1.2 5.861298743238516
1.2 5.86398988132081
1.2 5.866681019403106
1.2 5.869372157485401
1.2 5.8720632955676955
1.2 5.874754433649991
1.2 5.877445571732285
1.2 5.880136709814581
1.2 5.882827847896875
1.2 5.885518985979171
1.2 5.888210124061466
1.2 5.89090126214376
1.2 5.893592400226056
1.2 5.89628353830835
1.2 5.898974676390646
1.2 5.901665814472941
1.2 5.9043569525552355
1.2 5.907048090637531
1.2 5.909739228719825
1.2 5.912430366802121
1.2 5.915121504884415
1.2 5.917812642966711
1.2 5.920503781049006
1.2 5.9231949191313005
1.2 5.925886057213596
1.2 5.92857719529589
1.2 5.931268333378186
1.2 5.93395947146048
1.2 5.936650609542776
1.2 5.939341747625071
1.2 5.942032885707365
1.2 5.944724023789661
1.2 5.947415161871955
1.2 5.950106299954251
1.2 5.952797438036546
1.2 5.9554885761188405
1.2 5.958179714201136
1.2 5.96087085228343
1.2 5.963561990365726
1.2 5.96625312844802
1.2 5.968944266530316
1.2 5.971635404612611
1.2 5.9743265426949055
1.2 5.977017680777201
1.2 5.979708818859495
1.2 5.982399956941791
1.2 5.985091095024086
1.2 5.987782233106381
1.2 5.990473371188676
1.2 5.99316450927097
1.2 5.995855647353266
1.2 5.99854678543556
1.2 6.001237923517856
1.2 6.003929061600151
1.2 6.0066201996824455
1.2 6.009311337764741
1.2 6.012002475847035
1.2 6.014693613929331
1.2 6.017384752011626
1.2 6.020075890093921
1.2 6.022767028176216
1.2 6.0254581662585105
1.2 6.028149304340806
1.2 6.0308404424231
1.2 6.033531580505396
1.2 6.036222718587691
1.2 6.038913856669986
1.2 6.041604994752281
1.2 6.0442961328345755
1.2 6.046987270916871
1.2 6.049678408999165
1.2 6.052369547081461
1.2 6.055060685163756
1.2 6.0577518232460505
1.2 6.060442961328346
1.2 6.06313409941064
1.2 6.065825237492936
1.2 6.068516375575231
1.2 6.071207513657526
1.2 6.073898651739821
1.2 6.0765897898221155
1.2 6.079280927904411
1.2 6.081972065986705
1.2 6.084663204069001
1.2 6.087354342151296
1.2 6.090045480233591
1.2 6.092736618315886
1.2 6.0954277563981805
1.2 6.098118894480476
1.2 6.100810032562771
1.2 6.103501170645066
1.2 6.106192308727361
1.2 6.108883446809656
1.2 6.111574584891951
1.2 6.114265722974245
1.2 6.116956861056541
1.2 6.119647999138836
1.2 6.122339137221131
1.2 6.125030275303426
1.2 6.1277214133857205
1.2 6.130412551468016
1.2 6.133103689550311
1.2 6.135794827632606
1.2 6.138485965714901
1.2 6.141177103797196
1.2 6.143868241879491
1.2 6.1465593799617855
1.2 6.149250518044081
1.2 6.151941656126376
1.2 6.154632794208671
1.2 6.157323932290966
1.2 6.160015070373261
1.2 6.162706208455556
1.2 6.16539734653785
1.2 6.168088484620146
1.2 6.170779622702441
1.2 6.173470760784736
1.2 6.176161898867031
1.2 6.1788530369493255
1.2 6.181544175031621
1.2 6.184235313113916
1.2 6.186926451196211
1.2 6.189617589278506
1.2 6.192308727360801
1.2 6.194999865443096
1.2 6.1976910035253905
1.2 6.200382141607686
1.2 6.203073279689981
1.2 6.205764417772276
1.2 6.208455555854571
1.2 6.211146693936866
1.2 6.213837832019161
1.2 6.216528970101456
1.2 6.219220108183751
1.2 6.221911246266046
1.2 6.224602384348341
1.2 6.227293522430636
1.2 6.2299846605129305
1.2 6.232675798595226
1.2 6.235366936677521
1.2 6.238058074759816
1.2 6.240749212842111
1.2 6.243440350924406
1.2 6.246131489006701
1.2 6.2488226270889955
1.2 6.251513765171291
1.2 6.254204903253586
1.2 6.256896041335881
1.2 6.259587179418176
1.2 6.262278317500471
1.2 6.264969455582766
1.2 6.267660593665061
1.2 6.270351731747356
1.2 6.273042869829651
1.2 6.275734007911946
1.2 6.278425145994241
1.2 6.2811162840765355
1.2 6.283807422158831
1.2 6.286498560241126
1.2 6.289189698323421
1.2 6.291880836405716
1.2 6.294571974488011
1.2 6.297263112570306
1.2 6.299954250652601
1.2 6.302645388734896
1.2 6.305336526817191
1.2 6.308027664899486
1.2 6.310718802981781
1.2 6.313409941064076
1.2 6.316101079146371
1.2 6.318792217228666
1.2 6.321483355310961
1.2 6.324174493393256
1.2 6.326865631475551
1.2 6.329556769557846
1.2 6.3322479076401414
1.2 6.334939045722436
1.2 6.337630183804731
1.2 6.340321321887026
1.2 6.343012459969321
1.2 6.345703598051616
1.2 6.348394736133911
1.2 6.351085874216206
1.2 6.353777012298501
1.2 6.356468150380796
1.2 6.359159288463091
1.2 6.361850426545386
1.2 6.364541564627681
1.2 6.367232702709976
1.2 6.369923840792271
1.2 6.372614978874566
1.2 6.375306116956861
1.2 6.377997255039156
1.2 6.380688393121451
1.2 6.3833795312037465
1.2 6.386070669286041
1.2 6.388761807368336
1.2 6.391452945450631
1.2 6.394144083532926
1.2 6.396835221615221
1.2 6.399526359697516
1.2 6.402217497779811
1.2 6.404908635862106
1.2 6.407599773944401
1.2 6.410290912026696
1.2 6.412982050108991
1.2 6.4156731881912865
1.2 6.418364326273581
1.2 6.421055464355876
1.2 6.423746602438171
1.2 6.426437740520466
1.2 6.429128878602761
1.2 6.431820016685056
1.2 6.4345111547673515
1.2 6.437202292849646
1.2 6.439893430931941
1.2 6.442584569014236
1.2 6.445275707096531
1.2 6.447966845178827
1.2 6.450657983261121
1.2 6.453349121343416
1.2 6.456040259425711
1.2 6.458731397508006
1.2 6.461422535590301
1.2 6.464113673672596
1.2 6.4668048117548915
1.2 6.469495949837186
1.2 6.472187087919481
1.2 6.474878226001776
1.2 6.477569364084071
1.2 6.480260502166366
1.2 6.482951640248661
1.2 6.4856427783309565
1.2 6.488333916413251
1.2 6.491025054495546
1.2 6.493716192577841
1.2 6.496407330660136
1.2 6.499098468742432
1.2 6.501789606824726
1.2 6.504480744907021
1.2 6.507171882989316
1.2 6.509863021071611
1.2 6.512554159153906
1.2 6.515245297236201
1.2 6.5179364353184965
1.2 6.520627573400791
1.2 6.523318711483086
1.2 6.526009849565381
1.2 6.528700987647676
1.2 6.531392125729972
1.2 6.534083263812266
1.2 6.5367744018945615
1.2 6.539465539976856
1.2 6.542156678059151
1.2 6.544847816141446
1.2 6.547538954223741
1.2 6.550230092306037
1.2 6.552921230388331
1.2 6.5556123684706264
1.2 6.558303506552921
1.2 6.560994644635216
1.2 6.563685782717511
1.2 6.566376920799806
1.2 6.5690680588821015
1.2 6.571759196964396
1.2 6.574450335046691
1.2 6.577141473128986
1.2 6.579832611211281
1.2 6.582523749293577
1.2 6.585214887375871
1.2 6.5879060254581665
1.2 6.590597163540461
1.2 6.593288301622756
1.2 6.595979439705051
1.2 6.598670577787346
1.2 6.601361715869642
1.2 6.604052853951936
1.2 6.6067439920342315
1.2 6.609435130116526
1.2 6.612126268198821
1.2 6.614817406281117
1.2 6.617508544363411
1.2 6.620199682445707
1.2 6.622890820528001
1.2 6.625581958610296
1.2 6.628273096692591
1.2 6.630964234774886
1.2 6.633655372857182
1.2 6.636346510939476
1.2 6.6390376490217715
1.2 6.641728787104066
1.2 6.644419925186361
1.2 6.647111063268657
1.2 6.649802201350951
1.2 6.652493339433247
1.2 6.655184477515541
1.2 6.6578756155978365
1.2 6.660566753680131
1.2 6.663257891762426
1.2 6.665949029844722
1.2 6.668640167927016
1.2 6.671331306009312
1.2 6.674022444091606
1.2 6.676713582173901
1.2 6.679404720256196
1.2 6.682095858338491
1.2 6.684786996420787
1.2 6.687478134503081
1.2 6.6901692725853765
1.2 6.692860410667671
1.2 6.695551548749966
1.2 6.698242686832262
1.2 6.700933824914556
1.2 6.703624962996852
1.2 6.706316101079146
1.2 6.7090072391614415
1.2 6.711698377243736
1.2 6.714389515326031
1.2 6.717080653408327
1.2 6.719771791490621
1.2 6.722462929572917
1.2 6.725154067655211
1.2 6.727845205737506
1.2 6.730536343819802
1.2 6.733227481902096
1.2 6.735918619984392
1.2 6.738609758066686
1.2 6.7413008961489815
1.2 6.743992034231276
1.2 6.746683172313571
1.2 6.749374310395867
1.2 6.752065448478161
1.2 6.754756586560457
1.2 6.757447724642751
1.2 6.7601388627250465
1.2 6.762830000807342
1.2 6.765521138889636
1.2 6.768212276971932
1.2 6.770903415054226
1.2 6.773594553136522
1.2 6.776285691218816
1.2 6.7789768293011115
1.2 6.781667967383407
1.2 6.784359105465701
1.2 6.787050243547997
1.2 6.789741381630291
1.2 6.7924325197125865
1.2 6.795123657794881
1.2 6.797814795877176
1.2 6.800505933959472
1.2 6.803197072041766
1.2 6.805888210124062
1.2 6.808579348206356
1.2 6.8112704862886515
1.2 6.813961624370947
1.2 6.816652762453241
1.2 6.819343900535537
1.2 6.822035038617831
1.2 6.824726176700127
1.2 6.827417314782421
1.2 6.8301084528647165
1.2 6.832799590947012
1.2 6.835490729029306
1.2 6.838181867111602
1.2 6.840873005193896
1.2 6.843564143276192
1.2 6.846255281358487
1.2 6.848946419440781
1.2 6.851637557523077
1.2 6.854328695605371
1.2 6.857019833687667
1.2 6.859710971769961
1.2 6.8624021098522565
1.2 6.865093247934552
1.2 6.867784386016846
1.2 6.870475524099142
1.2 6.873166662181436
1.2 6.875857800263732
1.2 6.878548938346026
1.2 6.8812400764283215
1.2 6.883931214510617
1.2 6.886622352592911
1.2 6.889313490675207
1.2 6.892004628757501
1.2 6.894695766839797
1.2 6.897386904922092
1.2 6.900078043004386
1.2 6.902769181086682
1.2 6.905460319168976
1.2 6.908151457251272
1.2 6.910842595333566
1.2 6.9135337334158615
1.2 6.916224871498157
1.2 6.918916009580451
1.2 6.921607147662747
1.2 6.924298285745041
1.2 6.926989423827337
1.2 6.929680561909632
1.2 6.9323716999919265
1.2 6.935062838074222
1.2 6.937753976156516
1.2 6.940445114238812
1.2 6.943136252321106
1.2 6.945827390403402
1.2 6.948518528485697
1.2 6.951209666567991
1.2 6.953900804650287
1.2 6.956591942732581
1.3 6.959283080814877
1.3 6.961974218897172
1.3 6.9646653569794665
1.3 6.967356495061762
1.3 6.970047633144056
1.3 6.972738771226352
1.3 6.975429909308646
1.3 6.978121047390942
1.3 6.980812185473237
1.3 6.9835033235555315
1.3 6.986194461637827
1.3 6.988885599720121
1.3 6.991576737802417
1.3 6.994267875884711
1.3 6.996959013967007
1.3 6.999650152049302
1.3 7.0023412901315965
1.3 7.005032428213892
1.3 7.007723566296186
1.3 7.010414704378482
1.3 7.013105842460777
1.3 7.0157969805430715
1.3 7.018488118625367
1.3 7.021179256707661
1.3 7.023870394789957
1.3 7.026561532872251
1.3 7.029252670954547
1.3 7.031943809036842
1.3 7.0346349471191365
1.3 7.037326085201432
1.3 7.040017223283726
1.3 7.042708361366022
1.3 7.045399499448317
1.3 7.048090637530612
1.3 7.050781775612907
1.3 7.0534729136952015
1.3 7.056164051777497
1.3 7.058855189859791
1.3 7.061546327942087
1.3 7.064237466024382
1.3 7.066928604106677
1.3 7.069619742188972
1.3 7.072310880271266
1.3 7.075002018353562
1.3 7.077693156435856
1.3 7.080384294518152
1.3 7.083075432600447
1.3 7.0857665706827415
1.3 7.088457708765037
1.3 7.091148846847331
1.3 7.093839984929627
1.3 7.096531123011922
1.3 7.099222261094217
1.3 7.101913399176512
1.3 7.1046045372588065
1.3 7.107295675341102
1.3 7.109986813423396
1.3 7.112677951505692
1.3 7.115369089587987
1.3 7.118060227670282
1.3 7.120751365752577
1.3 7.123442503834871
1.3 7.126133641917167
1.3 7.128824779999462
1.3 7.131515918081757
1.3 7.134207056164052
1.3 7.1368981942463465
1.3 7.139589332328642
1.3 7.142280470410936
1.3 7.144971608493232
1.3 7.147662746575527
1.3 7.150353884657822
1.3 7.153045022740117
1.3 7.1557361608224115
1.3 7.158427298904707
1.3 7.161118436987002
1.3 7.163809575069297
1.3 7.166500713151592
1.3 7.169191851233887
1.3 7.171882989316182
1.3 7.174574127398476
1.3 7.177265265480772
1.3 7.179956403563067
1.3 7.182647541645362
1.3 7.185338679727657
1.3 7.1880298178099515
1.3 7.190720955892247
1.3 7.193412093974541
1.3 7.196103232056837
1.3 7.198794370139132
1.3 7.201485508221427
1.3 7.204176646303722
1.3 7.2068677843860165
1.3 7.209558922468312
1.3 7.212250060550607
1.3 7.214941198632902
1.3 7.217632336715197
1.3 7.220323474797492
1.3 7.223014612879787
1.3 7.2257057509620815
1.3 7.228396889044377
1.3 7.231088027126672
1.3 7.233779165208967
1.3 7.236470303291262
1.3 7.2391614413735565
1.3 7.241852579455852
1.3 7.244543717538147
1.3 7.247234855620442
1.3 7.249925993702737
1.3 7.252617131785032
1.3 7.255308269867327
1.3 7.2579994079496215
1.3 7.260690546031917
1.3 7.263381684114212
1.3 7.266072822196507
1.3 7.268763960278802
1.3 7.271455098361097
1.3 7.274146236443392
1.3 7.276837374525687
1.3 7.279528512607982
1.3 7.282219650690277
1.3 7.284910788772572
1.3 7.287601926854867
1.3 7.290293064937162
1.3 7.292984203019457
1.3 7.295675341101752
1.3 7.298366479184047
1.3 7.301057617266342
1.3 7.303748755348637
1.3 7.306439893430932
1.3 7.3091310315132265
1.3 7.311822169595522
1.3 7.314513307677817
1.3 7.317204445760112
1.3 7.319895583842407
1.3 7.322586721924702
1.3 7.325277860006997
1.3 7.327968998089292
1.3 7.330660136171587
1.3 7.333351274253882
1.3 7.336042412336177
1.3 7.338733550418472
1.3 7.341424688500767
1.3 7.344115826583062
1.3 7.346806964665357
1.3 7.349498102747652
1.3 7.352189240829947
1.3 7.354880378912242
1.3 7.357571516994537
1.3 7.360262655076832
1.3 7.362953793159127
1.3 7.365644931241422
1.3 7.368336069323717
1.3 7.371027207406012
1.3 7.373718345488307
1.3 7.376409483570602
1.3 7.379100621652897
1.3 7.381791759735192
1.3 7.384482897817487
1.3 7.387174035899782
1.3 7.389865173982077
1.3 7.392556312064372
1.3 7.395247450146667
1.3 7.397938588228962
1.3 7.400629726311257
1.3 7.403320864393552
1.3 7.406012002475847
1.3 7.408703140558142
1.3 7.411394278640437
1.3 7.414085416722732
1.3 7.416776554805027
1.3 7.419467692887322
1.3 7.422158830969617
1.3 7.424849969051912
1.3 7.427541107134207
1.3 7.430232245216502
1.3 7.432923383298797
1.3 7.435614521381092
1.3 7.438305659463387
1.3 7.440996797545682
1.3 7.4436879356279775
1.3 7.446379073710272
1.3 7.449070211792567
1.3 7.451761349874862
1.3 7.454452487957157
1.3 7.457143626039452
1.3 7.459834764121747
1.3 7.462525902204042
1.3 7.465217040286337
1.3 7.467908178368632
1.3 7.470599316450927
1.3 7.473290454533222
1.3 7.4759815926155175
1.3 7.478672730697812
1.3 7.481363868780107
1.3 7.484055006862402
1.3 7.486746144944697
1.3 7.489437283026992
1.3 7.492128421109287
1.3 7.4948195591915825
1.3 7.497510697273877
1.3 7.500201835356172
1.3 7.502892973438467
1.3 7.505584111520762
1.3 7.508275249603057
1.3 7.510966387685352
1.3 7.5136575257676474
1.3 7.516348663849942
1.3 7.519039801932237
1.3 7.521730940014532
1.3 7.524422078096827
1.3 7.5271132161791225
1.3 7.529804354261417
1.3 7.532495492343712
1.3 7.535186630426007
1.3 7.537877768508302
1.3 7.540568906590597
1.3 7.543260044672892
1.3 7.5459511827551875
1.3 7.548642320837482
1.3 7.551333458919777
1.3 7.554024597002072
1.3 7.556715735084367
1.3 7.559406873166663
1.3 7.562098011248957
1.3 7.5647891493312525
1.3 7.567480287413547
1.3 7.570171425495842
1.3 7.572862563578137
1.3 7.575553701660432
1.3 7.578244839742728
1.3 7.580935977825022
1.3 7.583627115907317
1.3 7.586318253989612
1.3 7.589009392071907
1.3 7.591700530154203
1.3 7.594391668236497
1.3 7.5970828063187925
1.3 7.599773944401087
1.3 7.602465082483382
1.3 7.605156220565677
1.3 7.607847358647972
1.3 7.610538496730268
1.3 7.613229634812562
1.3 7.6159207728948575
1.3 7.618611910977152
1.3 7.621303049059447
1.3 7.623994187141742
1.3 7.626685325224037
1.3 7.629376463306333
1.3 7.632067601388627
1.3 7.634758739470922
1.3 7.637449877553217
1.3 7.640141015635512
1.3 7.642832153717808
1.3 7.645523291800102
1.3 7.6482144298823975
1.3 7.650905567964692
1.3 7.653596706046987
1.3 7.656287844129282
1.3 7.658978982211577
1.3 7.661670120293873
1.3 7.664361258376167
1.3 7.6670523964584625
1.3 7.669743534540757
1.3 7.672434672623052
1.3 7.675125810705348
1.3 7.677816948787642
1.3 7.680508086869938
1.3 7.683199224952232
1.3 7.685890363034527
1.3 7.688581501116822
1.3 7.691272639199117
1.3 7.693963777281413
1.3 7.696654915363707
1.3 7.6993460534460025
1.3 7.702037191528297
1.3 7.704728329610592
1.3 7.707419467692887
1.3 7.710110605775182
1.3 7.712801743857478
1.3 7.715492881939772
1.3 7.7181840200220675
1.3 7.720875158104362
1.3 7.723566296186657
1.3 7.726257434268953
1.3 7.728948572351247
1.3 7.731639710433543
1.3 7.734330848515837
1.3 7.7370219865981325
1.3 7.739713124680427
1.3 7.742404262762722
1.3 7.745095400845018
1.3 7.747786538927312
1.3 7.7504776770096075
1.3 7.753168815091902
1.3 7.755859953174197
1.3 7.758551091256493
1.3 7.761242229338787
1.3 7.763933367421083
1.3 7.766624505503377
1.3 7.7693156435856725
1.3 7.772006781667967
1.3 7.774697919750262
1.3 7.777389057832558
1.3 7.780080195914852
1.3 7.782771333997148
1.3 7.785462472079442
1.3 7.7881536101617375
1.3 7.790844748244033
1.3 7.793535886326327
1.3 7.796227024408623
1.3 7.798918162490917
1.3 7.801609300573213
1.3 7.804300438655507
1.3 7.806991576737802
1.3 7.809682714820098
1.3 7.812373852902392
1.3 7.815064990984688
1.3 7.817756129066982
1.3 7.8204472671492775
1.3 7.823138405231572
1.3 7.825829543313867
1.3 7.828520681396163
1.3 7.831211819478457
1.3 7.833902957560753
1.3 7.836594095643047
1.3 7.8392852337253425
1.3 7.841976371807638
1.3 7.844667509889932
1.3 7.847358647972228
1.3 7.850049786054522
1.3 7.852740924136818
1.3 7.855432062219112
1.3 7.858123200301407
1.3 7.860814338383703
1.3 7.863505476465997
1.3 7.866196614548293
1.3 7.868887752630587
1.3 7.8715788907128825
1.3 7.874270028795178
1.3 7.876961166877472
1.3 7.879652304959768
1.3 7.882343443042062
1.3 7.885034581124358
1.3 7.887725719206652
1.3 7.8904168572889475
1.3 7.893107995371243
1.3 7.895799133453537
1.3 7.898490271535833
1.3 7.901181409618127
1.3 7.903872547700423
1.3 7.906563685782718
1.3 7.909254823865012
1.3 7.911945961947308
1.3 7.914637100029602
1.3 7.917328238111898
1.3 7.920019376194192
1.3 7.9227105142764875
1.3 7.925401652358783
1.3 7.928092790441077
1.3 7.930783928523373
1.3 7.933475066605667
1.3 7.936166204687963
1.3 7.938857342770257
1.3 7.9415484808525525
1.3 7.944239618934848
1.3 7.946930757017142
1.3 7.949621895099438
1.3 7.952313033181732
1.3 7.955004171264028
1.3 7.957695309346323
1.3 7.9603864474286175
1.3 7.963077585510913
1.3 7.965768723593207
1.3 7.968459861675503
1.3 7.971150999757797
1.3 7.9738421378400925
1.3 7.976533275922388
1.3 7.979224414004682
1.3 7.981915552086978
1.3 7.984606690169272
1.3 7.987297828251568
1.3 7.989988966333863
1.3 7.9926801044161575
1.3 7.995371242498453
1.3 7.998062380580747
1.3 8.000753518663043
1.3 8.003444656745337
1.3 8.006135794827633
1.3 8.008826932909928
1.3 8.011518070992222
1.3 8.014209209074517
1.3 8.016900347156813
1.3 8.019591485239108
1.3 8.022282623321402
1.3 8.024973761403698
1.3 8.027664899485993
1.3 8.030356037568287
1.3 8.033047175650582
1.3 8.035738313732878
1.3 8.038429451815173
1.3 8.041120589897467
1.3 8.043811727979763
1.3 8.046502866062058
1.3 8.049194004144352
1.3 8.051885142226647
1.3 8.054576280308943
1.3 8.057267418391238
1.3 8.059958556473532
1.3 8.062649694555828
1.3 8.065340832638123
1.3 8.068031970720417
1.3 8.070723108802712
1.3 8.073414246885008
1.3 8.076105384967303
1.3 8.078796523049597
1.3 8.081487661131893
1.3 8.084178799214188
1.3 8.086869937296482
1.3 8.089561075378779
1.3 8.092252213461073
1.3 8.094943351543368
1.3 8.097634489625662
1.3 8.100325627707958
1.3 8.103016765790253
1.3 8.105707903872547
1.3 8.108399041954844
1.3 8.111090180037138
1.3 8.113781318119432
1.3 8.116472456201727
1.3 8.119163594284023
1.3 8.121854732366318
1.3 8.124545870448612
1.3 8.127237008530908
1.3 8.129928146613203
1.3 8.132619284695497
1.3 8.135310422777792
1.3 8.138001560860088
1.3 8.140692698942383
1.3 8.143383837024677
1.3 8.146074975106973
1.3 8.148766113189268
1.3 8.151457251271562
1.3 8.154148389353857
1.3 8.156839527436153
1.3 8.159530665518448
1.3 8.162221803600742
1.3 8.164912941683038
1.3 8.167604079765333
1.3 8.170295217847627
1.3 8.172986355929924
1.3 8.175677494012218
1.3 8.178368632094513
1.3 8.181059770176807
1.3 8.183750908259103
1.3 8.186442046341398
1.3 8.189133184423692
1.3 8.191824322505989
1.3 8.194515460588283
1.3 8.197206598670578
1.3 8.199897736752872
1.3 8.202588874835168
1.3 8.205280012917463
1.3 8.207971150999757
1.3 8.210662289082054
1.3 8.213353427164348
1.3 8.216044565246643
1.3 8.218735703328937
1.3 8.221426841411233
1.3 8.224117979493528
1.3 8.226809117575822
1.3 8.229500255658118
1.3 8.232191393740413
1.3 8.234882531822707
1.3 8.237573669905002
1.3 8.240264807987298
1.3 8.242955946069593
1.3 8.245647084151887
1.3 8.248338222234183
1.3 8.251029360316478
1.3 8.253720498398772
1.3 8.256411636481069
1.3 8.259102774563363
1.3 8.261793912645658
1.3 8.264485050727952
1.3 8.267176188810248
1.3 8.269867326892543
1.3 8.272558464974837
1.3 8.275249603057134
1.3 8.277940741139428
1.3 8.280631879221723
1.3 8.283323017304017
1.3 8.286014155386313
1.3 8.288705293468608
1.3 8.291396431550902
1.3 8.294087569633199
1.3 8.296778707715493
1.3 8.299469845797788
1.3 8.302160983880082
1.3 8.304852121962378
1.3 8.307543260044673
1.3 8.310234398126967
1.3 8.312925536209264
1.3 8.315616674291558
1.3 8.318307812373853
1.3 8.320998950456149
1.3 8.323690088538443
1.3 8.326381226620738
1.3 8.329072364703032
1.3 8.331763502785329
1.3 8.334454640867623
1.3 8.337145778949917
1.3 8.339836917032214
1.3 8.342528055114508
1.3 8.345219193196803
1.3 8.347910331279097
1.3 8.350601469361393
1.3 8.353292607443688
1.3 8.355983745525982
1.3 8.358674883608279
1.3 8.361366021690573
1.3 8.364057159772868
1.3 8.366748297855162
1.3 8.369439435937458
1.3 8.372130574019753
1.3 8.374821712102047
1.3 8.377512850184344
1.3 8.380203988266638
1.3 8.382895126348933
1.3 8.385586264431227
1.3 8.388277402513523
1.3 8.390968540595818
1.3 8.393659678678112
1.3 8.396350816760409
1.3 8.399041954842703
1.3 8.401733092924998
1.3 8.404424231007294
1.3 8.407115369089588
1.3 8.409806507171883
1.3 8.412497645254177
1.3 8.415188783336474
1.3 8.417879921418768
1.3 8.420571059501063
1.3 8.423262197583359
1.3 8.425953335665653
1.3 8.428644473747948
1.3 8.431335611830242
1.3 8.434026749912539
1.3 8.436717887994833
1.3 8.439409026077128
1.3 8.442100164159424
1.3 8.444791302241718
1.3 8.447482440324013
1.3 8.450173578406307
1.3 8.452864716488603
1.3 8.455555854570898
1.3 8.458246992653192
1.3 8.460938130735489
1.3 8.463629268817783
1.3 8.466320406900078
1.3 8.469011544982372
1.3 8.471702683064668
1.3 8.474393821146963
1.3 8.477084959229257
1.3 8.479776097311554
1.3 8.482467235393848
1.3 8.485158373476143
1.3 8.487849511558439
1.3 8.490540649640733
1.3 8.493231787723028
1.3 8.495922925805322
1.3 8.498614063887619
1.3 8.501305201969913
1.3 8.503996340052208
1.3 8.506687478134504
1.3 8.509378616216798
1.3 8.512069754299093
1.3 8.514760892381387
1.3 8.517452030463684
1.3 8.520143168545978
1.3 8.522834306628273
1.3 8.525525444710569
1.3 8.528216582792863
1.3 8.530907720875158
1.3 8.533598858957452
1.3 8.536289997039749
1.3 8.538981135122043
1.3 8.541672273204338
1.3 8.544363411286634
1.3 8.547054549368928
1.3 8.549745687451223
1.3 8.552436825533517
1.3 8.555127963615814
1.3 8.557819101698108
1.3 8.560510239780402
1.3 8.563201377862699
1.3 8.565892515944993
1.3 8.568583654027288
1.3 8.571274792109584
1.3 8.573965930191878
1.3 8.576657068274173
1.3 8.579348206356467
1.3 8.582039344438764
1.3 8.584730482521058
1.3 8.587421620603353
1.3 8.590112758685649
1.3 8.592803896767943
1.3 8.595495034850238
1.3 8.598186172932532
1.3 8.600877311014829
1.3 8.603568449097123
1.3 8.606259587179418
1.3 8.608950725261714
1.3 8.611641863344008
1.3 8.614333001426303
1.3 8.617024139508597
1.3 8.619715277590894
1.3 8.622406415673188
1.3 8.625097553755483
1.3 8.627788691837779
1.3 8.630479829920073
1.3 8.633170968002368
1.3 8.635862106084664
1.3 8.638553244166959
1.3 8.641244382249253
1.3 8.643935520331548
1.3 8.646626658413844
1.3 8.649317796496138
1.3 8.652008934578433
1.3 8.654700072660729
1.3 8.657391210743024
1.3 8.660082348825318
1.3 8.662773486907613
1.3 8.665464624989909
1.3 8.668155763072203
1.3 8.670846901154498
1.3 8.673538039236794
1.3 8.676229177319088
1.3 8.678920315401383
1.3 8.681611453483677
1.3 8.684302591565974
1.3 8.686993729648268
1.3 8.689684867730563
1.3 8.692376005812859
1.3 8.695067143895153
1.3 8.697758281977448
1.3 8.700449420059742
1.3 8.703140558142039
1.3 8.705831696224333
1.3 8.708522834306628
1.3 8.711213972388924
1.3 8.713905110471218
1.3 8.716596248553513
1.3 8.71928738663581
1.3 8.721978524718104
1.3 8.724669662800398
1.3 8.727360800882693
1.3 8.730051938964989
1.3 8.732743077047283
1.3 8.735434215129578
1.3 8.738125353211874
1.3 8.740816491294169
1.3 8.743507629376463
1.3 8.746198767458758
1.3 8.748889905541054
1.3 8.751581043623348
1.3 8.754272181705643
1.3 8.756963319787939
1.3 8.759654457870234
1.3 8.762345595952528
1.3 8.765036734034823
1.3 8.767727872117119
1.3 8.770419010199413
1.3 8.773110148281708
1.3 8.775801286364004
1.3 8.778492424446299
1.3 8.781183562528593
1.3 8.783874700610887
1.3 8.786565838693184
1.3 8.789256976775478
1.3 8.791948114857773
1.3 8.794639252940069
1.3 8.797330391022363
1.3 8.800021529104658
1.3 8.802712667186954
1.3 8.805403805269249
1.3 8.808094943351543
1.3 8.810786081433838
1.3 8.813477219516134
1.3 8.816168357598428
1.3 8.818859495680723
1.3 8.82155063376302
1.3 8.824241771845314
1.3 8.826932909927608
1.3 8.829624048009903
1.3 8.832315186092199
1.3 8.835006324174493
1.3 8.837697462256788
1.3 8.840388600339084
1.3 8.843079738421379
1.3 8.845770876503673
1.3 8.848462014585968
1.3 8.851153152668264
1.3 8.853844290750558
1.3 8.856535428832853
1.3 8.859226566915149
1.3 8.861917704997444
1.3 8.864608843079738
1.3 8.867299981162033
1.3 8.869991119244329
1.3 8.872682257326623
1.3 8.875373395408918
1.3 8.878064533491214
1.3 8.880755671573509
1.3 8.883446809655803
1.3 8.8861379477381
1.3 8.888829085820394
1.3 8.891520223902688
1.3 8.894211361984983
1.3 8.896902500067279
1.3 8.899593638149573
1.3 8.902284776231868
1.3 8.904975914314164
1.3 8.907667052396459
1.3 8.910358190478753
1.3 8.913049328561048
1.3 8.915740466643344
1.3 8.918431604725638
1.3 8.921122742807933
1.3 8.92381388089023
1.3 8.926505018972524
1.3 8.929196157054818
1.3 8.931887295137113
1.3 8.934578433219409
1.3 8.937269571301703
1.3 8.939960709383998
1.3 8.942651847466294
1.3 8.945342985548589
1.3 8.948034123630883
1.3 8.950725261713178
1.3 8.953416399795474
1.3 8.956107537877768
1.3 8.958798675960063
1.3 8.96148981404236
1.3 8.964180952124654
1.3 8.966872090206948
1.3 8.969563228289244
1.3 8.972254366371539
1.3 8.974945504453833
1.3 8.977636642536128
1.3 8.980327780618424
1.3 8.983018918700719
1.3 8.985710056783013
1.3 8.98840119486531
1.3 8.991092332947604
1.3 8.993783471029898
1.3 8.996474609112193
1.3 8.999165747194489
1.3 9.001856885276784
1.3 9.004548023359078
1.3 9.007239161441374
1.3 9.009930299523669
1.3 9.012621437605963
1.3 9.015312575688258
1.3 9.018003713770554
1.3 9.020694851852848
1.3 9.023385989935143
1.3 9.02607712801744
1.3 9.028768266099734
1.3 9.031459404182028
1.3 9.034150542264324
1.3 9.036841680346619
1.3 9.039532818428913
1.3 9.042223956511208
1.3 9.044915094593504
1.3 9.047606232675799
1.3 9.050297370758093
1.3 9.05298850884039
1.3 9.055679646922684
1.3 9.058370785004978
1.3 9.061061923087273
1.3 9.06375306116957
1.3 9.066444199251864
1.3 9.069135337334158
1.3 9.071826475416454
1.3 9.074517613498749
1.3 9.077208751581043
1.3 9.079899889663338
1.3 9.082591027745634
1.3 9.085282165827929
1.3 9.087973303910223
1.3 9.09066444199252
1.3 9.093355580074814
1.3 9.096046718157108
1.3 9.098737856239403
1.3 9.101428994321699
1.3 9.104120132403994
1.3 9.106811270486288
1.3 9.109502408568584
1.3 9.112193546650879
1.3 9.114884684733173
1.3 9.11757582281547
1.3 9.120266960897764
1.3 9.122958098980058
1.3 9.125649237062353
1.3 9.12834037514465
1.3 9.131031513226944
1.3 9.133722651309238
1.3 9.136413789391534
1.3 9.139104927473829
1.3 9.141796065556123
1.3 9.144487203638418
1.3 9.147178341720714
1.3 9.149869479803009
1.3 9.152560617885303
1.3 9.1552517559676
1.3 9.157942894049894
1.3 9.160634032132188
1.3 9.163325170214483
1.3 9.16601630829678
1.3 9.168707446379074
1.3 9.171398584461368
1.3 9.174089722543664
1.3 9.176780860625959
1.3 9.179471998708253
1.3 9.182163136790548
1.3 9.184854274872844
1.3 9.187545412955139
1.3 9.190236551037433
1.3 9.19292768911973
1.3 9.195618827202024
1.3 9.198309965284318
1.3 9.201001103366615
1.3 9.203692241448909
1.3 9.206383379531204
1.3 9.209074517613498
1.3 9.211765655695794
1.3 9.214456793778089
1.3 9.217147931860383
1.3 9.21983906994268
1.3 9.222530208024974
1.3 9.225221346107269
1.3 9.227912484189563
1.3 9.23060362227186
1.3 9.233294760354154
1.3 9.235985898436448
1.3 9.238677036518745
1.3 9.241368174601039
1.3 9.244059312683333
1.3 9.246750450765628
1.3 9.249441588847924
1.3 9.252132726930219
1.3 9.254823865012513
1.3 9.25751500309481
1.3 9.260206141177104
1.3 9.262897279259398
1.3 9.265588417341693
1.3 9.26827955542399
1.3 9.270970693506284
1.3 9.273661831588578
1.3 9.276352969670874
1.3 9.279044107753169
1.3 9.281735245835463
1.3 9.28442638391776
1.3 9.287117522000054
1.3 9.289808660082349
1.3 9.292499798164643
1.3 9.29519093624694
1.3 9.297882074329234
1.3 9.300573212411528
1.3 9.303264350493825
1.3 9.305955488576119
1.3 9.308646626658414
1.3 9.311337764740708
1.3 9.314028902823004
1.3 9.316720040905299
1.3 9.319411178987593
1.3 9.32210231706989
1.3 9.324793455152184
1.3 9.327484593234479
1.3 9.330175731316773
1.3 9.33286686939907
1.3 9.335558007481364
1.3 9.338249145563658
1.3 9.340940283645955
1.3 9.343631421728249
1.3 9.346322559810543
1.3 9.34901369789284
1.3 9.351704835975134
1.3 9.354395974057429
1.3 9.357087112139723
1.3 9.35977825022202
1.3 9.362469388304314
1.3 9.365160526386608
1.3 9.367851664468905
1.3 9.3705428025512
1.3 9.373233940633494
1.3 9.375925078715788
1.3 9.378616216798084
1.3 9.381307354880379
1.3 9.383998492962673
1.3 9.38668963104497
1.3 9.389380769127264
1.3 9.392071907209559
1.3 9.394763045291853
1.3 9.39745418337415
1.3 9.400145321456444
1.3 9.402836459538738
1.3 9.405527597621035
1.3 9.40821873570333
1.3 9.410909873785624
1.3 9.413601011867918
1.3 9.416292149950214
1.3 9.418983288032509
1.3 9.421674426114803
1.3 9.4243655641971
1.3 9.427056702279394
1.3 9.429747840361689
1.3 9.432438978443985
1.3 9.43513011652628
1.3 9.437821254608574
1.3 9.440512392690868
1.3 9.443203530773165
1.3 9.445894668855459
1.3 9.448585806937754
1.3 9.45127694502005
1.3 9.453968083102344
1.3 9.456659221184639
1.3 9.459350359266933
1.3 9.46204149734923
1.3 9.464732635431524
1.3 9.467423773513818
1.3 9.470114911596115
1.3 9.47280604967841
1.3 9.475497187760704
1.3 9.478188325842998
1.3 9.480879463925294
1.3 9.483570602007589
1.3 9.486261740089883
1.3 9.48895287817218
1.3 9.491644016254474
1.3 9.494335154336769
1.3 9.497026292419063
1.3 9.49971743050136
1.3 9.502408568583654
1.3 9.505099706665948
1.3 9.507790844748245
1.3 9.51048198283054
1.3 9.513173120912834
1.3 9.51586425899513
1.3 9.518555397077424
1.3 9.521246535159719
1.3 9.523937673242013
1.3 9.52662881132431
1.3 9.529319949406604
1.3 9.532011087488899
1.3 9.534702225571195
1.3 9.53739336365349
1.3 9.540084501735784
1.3 9.542775639818078
1.3 9.545466777900375
1.3 9.548157915982669
1.3 9.550849054064964
1.3 9.55354019214726
1.3 9.556231330229554
1.3 9.558922468311849
1.3 9.561613606394143
1.3 9.56430474447644
1.3 9.566995882558734
1.3 9.569687020641028
1.3 9.572378158723325
1.3 9.57506929680562
1.3 9.577760434887914
1.3 9.580451572970208
1.3 9.583142711052504
1.3 9.585833849134799
1.3 9.588524987217093
1.3 9.59121612529939
1.3 9.593907263381684
1.3 9.596598401463979
1.3 9.599289539546275
1.3 9.60198067762857
1.3 9.604671815710864
1.3 9.607362953793158
1.3 9.610054091875455
1.3 9.61274522995775
1.3 9.615436368040044
1.3 9.61812750612234
1.3 9.620818644204634
1.3 9.623509782286929
1.3 9.626200920369223
1.3 9.62889205845152
1.3 9.631583196533814
1.3 9.634274334616109
1.3 9.636965472698405
1.3 9.6396566107807
1.3 9.642347748862994
1.3 9.645038886945288
1.3 9.647730025027585
1.3 9.650421163109879
1.3 9.653112301192174
1.3 9.65580343927447
1.3 9.658494577356764
1.3 9.661185715439059
1.3 9.663876853521355
1.3 9.66656799160365
1.3 9.669259129685944
1.3 9.671950267768239
1.3 9.674641405850535
1.3 9.67733254393283
1.3 9.680023682015124
1.3 9.68271482009742
1.3 9.685405958179715
1.3 9.688097096262009
1.3 9.690788234344303
1.3 9.6934793724266
1.3 9.696170510508894
1.3 9.698861648591189
1.3 9.701552786673485
1.3 9.70424392475578
1.3 9.706935062838074
1.3 9.709626200920368
1.3 9.712317339002665
1.3 9.71500847708496
1.3 9.717699615167254
1.3 9.72039075324955
1.3 9.723081891331844
1.3 9.725773029414139
1.3 9.728464167496433
1.3 9.73115530557873
1.3 9.733846443661024
1.3 9.736537581743319
1.3 9.739228719825615
1.3 9.74191985790791
1.3 9.744610995990204
1.3 9.7473021340725
1.3 9.749993272154795
1.3 9.752684410237089
1.3 9.755375548319384
1.3 9.75806668640168
1.3 9.760757824483974
1.3 9.763448962566269
1.3 9.766140100648565
1.3 9.76883123873086
1.3 9.771522376813154
1.3 9.774213514895449
1.3 9.776904652977745
1.3 9.77959579106004
1.3 9.782286929142334
1.3 9.78497806722463
1.3 9.787669205306925
1.3 9.790360343389219
1.3 9.793051481471513
1.3 9.79574261955381
1.3 9.798433757636104
1.3 9.801124895718399
1.3 9.803816033800695
1.3 9.80650717188299
1.3 9.809198309965284
1.3 9.811889448047578
1.3 9.814580586129875
1.3 9.81727172421217
1.3 9.819962862294464
1.3 9.82265400037676
1.3 9.825345138459054
1.3 9.828036276541349
1.3 9.830727414623645
1.3 9.83341855270594
1.3 9.836109690788234
1.3 9.838800828870529
1.3 9.841491966952825
1.3 9.84418310503512
1.3 9.846874243117414
1.3 9.84956538119971
1.3 9.852256519282005
1.3 9.8549476573643
1.3 9.857638795446594
1.3 9.86032993352889
1.3 9.863021071611184
1.3 9.865712209693479
1.3 9.868403347775775
1.3 9.87109448585807
1.3 9.873785623940364
1.3 9.876476762022659
1.3 9.879167900104955
1.3 9.88185903818725
1.3 9.884550176269544
1.3 9.88724131435184
1.3 9.889932452434135
1.3 9.892623590516429
1.3 9.895314728598724
1.3 9.89800586668102
1.3 9.900697004763314
1.3 9.903388142845609
1.3 9.906079280927905
1.3 9.9087704190102
1.3 9.911461557092494
1.3 9.91415269517479
1.3 9.916843833257085
1.3 9.91953497133938
1.3 9.922226109421674
1.3 9.92491724750397
1.3 9.927608385586264
1.3 9.930299523668559
1.3 9.932990661750855
1.3 9.93568179983315
1.3 9.938372937915444
1.3 9.941064075997739
1.3 9.943755214080035
1.3 9.94644635216233
1.3 9.949137490244624
1.3 9.95182862832692
1.3 9.954519766409215
1.3 9.95721090449151
1.3 9.959902042573804
1.3 9.9625931806561
1.3 9.965284318738394
1.3 9.967975456820689
1.3 9.970666594902985
1.3 9.97335773298528
1.3 9.976048871067574
1.3 9.97874000914987
1.3 9.981431147232165
1.3 9.98412228531446
1.3 9.986813423396754
1.3 9.98950456147905
1.3 9.992195699561345
1.3 9.994886837643639
1.3 9.997577975725935
1.3 10.00026911380823
1.3 10.002960251890524
1.3 10.005651389972819
1.3 10.008342528055115
1.3 10.01103366613741
1.3 10.013724804219704
1.3 10.016415942302
1.3 10.019107080384295
1.3 10.02179821846659
1.3 10.024489356548884
1.3 10.02718049463118
1.3 10.029871632713474
1.3 10.032562770795769
1.3 10.035253908878065
1.3 10.03794504696036
1.3 10.040636185042654
1.3 10.043327323124949
1.3 10.046018461207245
1.3 10.04870959928954
1.3 10.051400737371834
1.3 10.05409187545413
1.3 10.056783013536425
1.3 10.05947415161872
1.3 10.062165289701015
1.3 10.06485642778331
1.3 10.067547565865604
1.3 10.070238703947899
1.3 10.072929842030195
1.3 10.07562098011249
1.3 10.078312118194784
1.3 10.08100325627708
1.3 10.083694394359375
1.3 10.08638553244167
1.3 10.089076670523964
1.3 10.09176780860626
1.3 10.094458946688555
1.3 10.097150084770849
1.3 10.099841222853145
1.3 10.10253236093544
1.3 10.105223499017734
1.3 10.107914637100029
1.3 10.110605775182325
1.3 10.11329691326462
1.3 10.115988051346914
1.3 10.11867918942921
1.3 10.121370327511505
1.3 10.1240614655938
1.3 10.126752603676094
1.3 10.12944374175839
1.3 10.132134879840685
1.3 10.134826017922979
1.3 10.137517156005275
1.3 10.14020829408757
1.3 10.142899432169864
1.3 10.14559057025216
1.3 10.148281708334455
1.3 10.15097284641675
1.3 10.153663984499044
1.3 10.15635512258134
1.3 10.159046260663635
1.3 10.16173739874593
1.3 10.164428536828225
1.3 10.16711967491052
1.3 10.169810812992814
1.3 10.172501951075109
1.3 10.175193089157405
1.3 10.1778842272397
1.3 10.180575365321994
1.3 10.18326650340429
1.3 10.185957641486585
1.3 10.18864877956888
1.3 10.191339917651174
1.3 10.19403105573347
1.3 10.196722193815765
1.3 10.199413331898059
1.3 10.202104469980355
1.3 10.20479560806265
1.3 10.207486746144944
1.3 10.210177884227239
1.3 10.212869022309535
1.3 10.21556016039183
1.3 10.218251298474124
1.3 10.22094243655642
1.3 10.223633574638715
1.3 10.22632471272101
1.3 10.229015850803306
1.3 10.2317069888856
1.3 10.234398126967895
1.3 10.237089265050189
1.3 10.239780403132485
1.3 10.24247154121478
1.3 10.245162679297074
1.3 10.24785381737937
1.3 10.250544955461665
1.3 10.25323609354396
1.3 10.255927231626254
1.3 10.25861836970855
1.3 10.261309507790845
1.3 10.26400064587314
1.3 10.266691783955435
1.3 10.26938292203773
1.3 10.272074060120024
1.3 10.274765198202319
1.3 10.277456336284615
1.3 10.28014747436691
1.3 10.282838612449204
1.3 10.2855297505315
1.3 10.288220888613795
1.3 10.29091202669609
1.3 10.293603164778386
1.3 10.29629430286068
1.3 10.298985440942975
1.3 10.30167657902527
1.3 10.304367717107565
1.3 10.30705885518986
1.3 10.309749993272154
1.3 10.31244113135445
1.3 10.315132269436745
1.3 10.31782340751904
1.3 10.320514545601334
1.3 10.32320568368363
1.3 10.325896821765925
1.3 10.32858795984822
1.3 10.331279097930516
1.3 10.33397023601281
1.3 10.336661374095105
1.3 10.339352512177399
1.3 10.342043650259695
1.3 10.34473478834199
1.3 10.347425926424284
1.3 10.35011706450658
1.3 10.352808202588875
1.3 10.35549934067117
1.3 10.358190478753464
1.3 10.36088161683576
1.3 10.363572754918055
1.3 10.36626389300035
1.3 10.368955031082645
1.3 10.37164616916494
1.3 10.374337307247234
1.3 10.37702844532953
1.3 10.379719583411825
1.3 10.38241072149412
1.3 10.385101859576414
1.3 10.38779299765871
1.3 10.390484135741005
1.3 10.3931752738233
1.3 10.395866411905596
1.3 10.39855754998789
1.3 10.401248688070185
1.3 10.40393982615248
1.3 10.406630964234775
1.3 10.40932210231707
1.3 10.412013240399364
1.3 10.41470437848166
1.3 10.417395516563955
1.3 10.42008665464625
1.3 10.422777792728544
1.3 10.42546893081084
1.3 10.428160068893135
1.3 10.43085120697543
1.3 10.433542345057726
1.3 10.43623348314002
1.3 10.438924621222315
1.3 10.441615759304609
1.3 10.444306897386905
1.3 10.4469980354692
1.3 10.449689173551494
1.3 10.45238031163379
1.3 10.455071449716085
1.3 10.45776258779838
1.3 10.460453725880676
1.3 10.46314486396297
1.3 10.465836002045265
1.3 10.46852714012756
1.3 10.471218278209856
1.3 10.47390941629215
1.3 10.476600554374444
1.3 10.47929169245674
1.3 10.481982830539035
1.3 10.48467396862133
1.3 10.487365106703624
1.3 10.49005624478592
1.3 10.492747382868215
1.3 10.49543852095051
1.3 10.498129659032806
1.3 10.5008207971151
1.3 10.503511935197395
1.3 10.50620307327969
1.3 10.508894211361985
1.3 10.51158534944428
1.3 10.514276487526574
1.3 10.51696762560887
1.3 10.519658763691165
1.3 10.52234990177346
1.3 10.525041039855754
1.3 10.52773217793805
1.3 10.530423316020345
1.3 10.53311445410264
1.3 10.535805592184936
1.3 10.53849673026723
1.3 10.541187868349525
1.3 10.54387900643182
1.3 10.546570144514115
1.3 10.54926128259641
1.3 10.551952420678704
1.3 10.554643558761
1.3 10.557334696843295
1.3 10.56002583492559
1.3 10.562716973007886
1.3 10.56540811109018
1.3 10.568099249172475
1.3 10.57079038725477
1.3 10.573481525337066
1.3 10.57617266341936
1.3 10.578863801501655
1.3 10.58155493958395
1.3 10.584246077666245
1.3 10.58693721574854
1.3 10.589628353830834
1.3 10.59231949191313
1.3 10.595010629995425
1.3 10.59770176807772
1.3 10.600392906160016
1.3 10.60308404424231
1.3 10.605775182324605
1.3 10.608466320406901
1.3 10.611157458489195
1.3 10.61384859657149
1.3 10.616539734653784
1.3 10.61923087273608
1.3 10.621922010818375
1.3 10.62461314890067
1.3 10.627304286982966
1.3 10.62999542506526
1.3 10.632686563147555
1.3 10.63537770122985
1.3 10.638068839312146
1.3 10.64075997739444
1.3 10.643451115476735
1.3 10.64614225355903
1.3 10.648833391641325
1.3 10.65152452972362
1.3 10.654215667805914
1.3 10.65690680588821
1.3 10.659597943970505
1.3 10.6622890820528
1.3 10.664980220135096
1.3 10.66767135821739
1.3 10.670362496299685
1.3 10.67305363438198
1.3 10.675744772464276
1.3 10.67843591054657
1.3 10.681127048628865
1.3 10.68381818671116
1.3 10.686509324793455
1.3 10.68920046287575
1.3 10.691891600958046
1.3 10.69458273904034
1.3 10.697273877122635
1.3 10.69996501520493
1.3 10.702656153287226
1.3 10.70534729136952
1.3 10.708038429451815
1.3 10.710729567534111
1.3 10.713420705616405
1.3 10.7161118436987
1.3 10.718802981780994
1.3 10.72149411986329
1.3 10.724185257945585
1.3 10.72687639602788
1.3 10.729567534110176
1.3 10.73225867219247
1.3 10.734949810274765
1.3 10.73764094835706
1.3 10.740332086439356
1.3 10.74302322452165
1.3 10.745714362603945
1.3 10.748405500686241
1.3 10.751096638768535
1.3 10.75378777685083
1.3 10.756478914933124
1.3 10.75917005301542
1.3 10.761861191097715
1.3 10.76455232918001
1.3 10.767243467262306
1.3 10.7699346053446
1.3 10.772625743426895
1.3 10.775316881509191
1.3 10.778008019591486
1.3 10.78069915767378
1.3 10.783390295756075
1.3 10.78608143383837
1.3 10.788772571920665
1.3 10.79146371000296
1.3 10.794154848085256
1.3 10.79684598616755
1.3 10.799537124249845
1.3 10.80222826233214
1.3 10.804919400414436
1.3 10.80761053849673
1.3 10.810301676579025
1.3 10.812992814661321
1.3 10.815683952743615
1.3 10.81837509082591
1.3 10.821066228908204
1.3 10.8237573669905
1.3 10.826448505072795
1.3 10.82913964315509
1.3 10.831830781237386
1.3 10.83452191931968
1.3 10.837213057401975
1.3 10.83990419548427
1.3 10.842595333566566
1.3 10.84528647164886
1.3 10.847977609731155
1.3 10.850668747813451
1.3 10.853359885895745
1.3 10.85605102397804
1.3 10.858742162060336
1.3 10.86143330014263
1.3 10.864124438224925
1.3 10.86681557630722
1.3 10.869506714389516
1.3 10.87219785247181
1.3 10.874888990554105
1.3 10.877580128636401
1.3 10.880271266718696
1.3 10.88296240480099
1.3 10.885653542883285
1.3 10.88834468096558
1.3 10.891035819047875
1.3 10.89372695713017
1.3 10.896418095212466
1.3 10.89910923329476
1.3 10.901800371377055
1.3 10.90449150945935
1.3 10.907182647541646
1.3 10.90987378562394
1.3 10.912564923706235
1.3 10.915256061788531
1.3 10.917947199870826
1.3 10.92063833795312
1.3 10.923329476035416
1.3 10.92602061411771
1.3 10.928711752200005
1.3 10.9314028902823
1.3 10.934094028364596
1.3 10.93678516644689
1.3 10.939476304529185
1.3 10.942167442611481
1.3 10.944858580693776
1.3 10.94754971877607
1.3 10.950240856858365
1.3 10.952931994940661
1.3 10.955623133022955
1.3 10.95831427110525
1.3 10.961005409187546
1.3 10.96369654726984
1.3 10.966387685352135
1.3 10.96907882343443
1.3 10.971769961516726
1.3 10.97446109959902
1.3 10.977152237681315
1.3 10.979843375763611
1.3 10.982534513845906
1.3 10.9852256519282
1.3 10.987916790010495
1.3 10.99060792809279
1.3 10.993299066175085
1.3 10.99599020425738
1.3 10.998681342339676
1.3 11.00137248042197
1.3 11.004063618504265
1.3 11.006754756586561
1.3 11.009445894668856
1.3 11.01213703275115
1.3 11.014828170833445
1.3 11.017519308915741
1.3 11.020210446998036
1.3 11.02290158508033
1.3 11.025592723162626
1.3 11.02828386124492
1.3 11.030974999327215
1.3 11.03366613740951
1.3 11.036357275491806
1.3 11.0390484135741
1.3 11.041739551656395
1.3 11.044430689738691
1.3 11.047121827820986
1.3 11.04981296590328
1.3 11.052504103985575
1.3 11.055195242067871
1.3 11.057886380150165
1.3 11.06057751823246
1.3 11.063268656314756
1.3 11.06595979439705
1.3 11.068650932479345
1.3 11.07134207056164
1.3 11.074033208643936
1.3 11.07672434672623
1.3 11.079415484808525
1.3 11.082106622890821
1.3 11.084797760973116
1.3 11.08748889905541
1.3 11.090180037137706
1.3 11.09287117522
1.3 11.095562313302295
1.3 11.09825345138459
1.3 11.100944589466886
1.3 11.10363572754918
1.3 11.106326865631475
1.3 11.109018003713771
1.3 11.111709141796066
1.3 11.11440027987836
1.3 11.117091417960655
1.3 11.119782556042951
1.3 11.122473694125246
1.3 11.12516483220754
1.3 11.127855970289836
1.3 11.13054710837213
1.3 11.133238246454425
1.3 11.13592938453672
1.3 11.138620522619016
1.3 11.14131166070131
1.3 11.144002798783605
1.3 11.146693936865901
1.3 11.149385074948196
1.3 11.15207621303049
1.3 11.154767351112785
1.3 11.157458489195081
1.3 11.160149627277375
1.3 11.16284076535967
1.3 11.165531903441966
1.3 11.16822304152426
1.3 11.170914179606555
1.3 11.173605317688851
1.3 11.176296455771146
1.3 11.17898759385344
1.3 11.181678731935735
1.3 11.184369870018031
1.3 11.187061008100326
1.3 11.18975214618262
1.3 11.192443284264916
1.3 11.195134422347211
1.3 11.197825560429505
1.3 11.2005166985118
1.3 11.203207836594096
1.3 11.20589897467639
1.3 11.208590112758685
1.3 11.211281250840981
1.3 11.213972388923276
1.3 11.21666352700557
1.3 11.219354665087865
1.3 11.222045803170161
1.3 11.224736941252456
1.3 11.22742807933475
1.3 11.230119217417046
1.3 11.23281035549934
1.3 11.235501493581635
1.3 11.238192631663932
1.3 11.240883769746226
1.3 11.24357490782852
1.3 11.246266045910815
1.3 11.248957183993111
1.3 11.251648322075406
1.3 11.2543394601577
1.3 11.257030598239997
1.3 11.259721736322291
1.3 11.262412874404585
1.3 11.26510401248688
1.3 11.267795150569176
1.3 11.27048628865147
1.3 11.273177426733765
1.3 11.275868564816061
1.3 11.278559702898356
1.3 11.28125084098065
1.3 11.283941979062945
1.3 11.286633117145241
1.3 11.289324255227536
1.3 11.29201539330983
1.3 11.294706531392126
1.3 11.297397669474421
1.3 11.300088807556715
1.3 11.30277994563901
1.3 11.305471083721306
1.3 11.3081622218036
1.3 11.310853359885895
1.3 11.313544497968191
1.3 11.316235636050486
1.3 11.31892677413278
1.3 11.321617912215077
1.3 11.324309050297371
1.3 11.327000188379666
1.3 11.32969132646196
1.3 11.332382464544256
1.3 11.33507360262655
1.3 11.337764740708845
1.3 11.340455878791142
1.3 11.343147016873436
1.3 11.34583815495573
1.3 11.348529293038025
1.3 11.351220431120321
1.3 11.353911569202616
1.3 11.35660270728491
1.3 11.359293845367207
1.3 11.361984983449501
1.3 11.364676121531796
1.3 11.36736725961409
1.3 11.370058397696386
1.3 11.37274953577868
1.3 11.375440673860975
1.3 11.378131811943272
1.3 11.380822950025566
1.3 11.38351408810786
1.3 11.386205226190155
1.3 11.388896364272451
1.3 11.391587502354746
1.3 11.39427864043704
1.3 11.396969778519336
1.3 11.399660916601631
1.3 11.402352054683925
1.3 11.405043192766222
1.3 11.407734330848516
1.3 11.41042546893081
1.3 11.413116607013105
1.3 11.415807745095401
1.3 11.418498883177696
1.3 11.42119002125999
1.3 11.423881159342287
1.3 11.426572297424581
1.3 11.429263435506876
1.3 11.43195457358917
1.3 11.434645711671466
1.3 11.43733684975376
1.3 11.440027987836055
1.3 11.442719125918352
1.3 11.445410264000646
1.3 11.44810140208294
1.3 11.450792540165235
1.3 11.453483678247531
1.3 11.456174816329826
1.3 11.45886595441212
1.3 11.461557092494417
1.3 11.464248230576711
1.3 11.466939368659006
1.3 11.4696305067413
1.3 11.472321644823596
1.3 11.47501278290589
1.3 11.477703920988185
1.3 11.480395059070482
1.3 11.483086197152776
1.3 11.48577733523507
1.3 11.488468473317367
1.3 11.491159611399661
1.3 11.493850749481956
1.3 11.49654188756425
1.3 11.499233025646546
1.3 11.501924163728841
1.3 11.504615301811135
1.3 11.507306439893432
1.3 11.509997577975726
1.3 11.51268871605802
1.3 11.515379854140315
1.3 11.518070992222611
1.3 11.520762130304906
1.3 11.5234532683872
1.3 11.526144406469497
1.3 11.528835544551791
1.3 11.531526682634086
1.3 11.53421782071638
1.3 11.536908958798676
1.3 11.53960009688097
1.3 11.542291234963265
1.3 11.544982373045562
1.3 11.547673511127856
1.3 11.55036464921015
1.3 11.553055787292445
1.3 11.555746925374741
1.3 11.558438063457036
1.3 11.56112920153933
1.3 11.563820339621627
1.3 11.566511477703921
1.3 11.569202615786216
1.3 11.571893753868512
1.3 11.574584891950806
1.3 11.5772760300331
1.3 11.579967168115395
1.3 11.582658306197692
1.3 11.585349444279986
1.3 11.58804058236228
1.3 11.590731720444577
1.3 11.593422858526871
1.3 11.596113996609166
1.3 11.59880513469146
1.3 11.601496272773757
1.3 11.604187410856051
1.3 11.606878548938345
1.3 11.609569687020642
1.3 11.612260825102936
1.3 11.61495196318523
1.3 11.617643101267525
1.3 11.620334239349821
1.3 11.623025377432116
1.3 11.62571651551441
1.3 11.628407653596707
1.3 11.631098791679001
1.3 11.633789929761296
1.3 11.636481067843592
1.3 11.639172205925886
1.3 11.641863344008181
1.3 11.644554482090475
1.3 11.647245620172772
1.3 11.649936758255066
1.3 11.65262789633736
1.3 11.655319034419657
1.3 11.658010172501951
1.3 11.660701310584246
1.3 11.66339244866654
1.3 11.666083586748837
1.3 11.668774724831131
1.3 11.671465862913426
1.3 11.674157000995722
1.3 11.676848139078016
1.3 11.67953927716031
1.3 11.682230415242605
1.3 11.684921553324902
1.3 11.687612691407196
1.3 11.69030382948949
1.3 11.692994967571787
1.3 11.695686105654081
1.3 11.698377243736376
1.3 11.70106838181867
1.3 11.703759519900967
1.3 11.706450657983261
1.3 11.709141796065555
1.3 11.711832934147852
1.3 11.714524072230146
1.3 11.71721521031244
1.3 11.719906348394737
1.3 11.722597486477031
1.3 11.725288624559326
1.3 11.72797976264162
1.3 11.730670900723917
1.3 11.733362038806211
1.3 11.736053176888506
1.3 11.738744314970802
1.3 11.741435453053096
1.3 11.744126591135391
1.3 11.746817729217685
1.3 11.749508867299982
1.3 11.752200005382276
1.3 11.75489114346457
1.3 11.757582281546867
1.3 11.760273419629161
1.3 11.762964557711456
1.3 11.76565569579375
1.3 11.768346833876047
1.3 11.771037971958341
1.3 11.773729110040636
1.3 11.776420248122932
1.3 11.779111386205226
1.3 11.78180252428752
1.3 11.784493662369815
1.3 11.787184800452112
1.3 11.789875938534406
1.3 11.7925670766167
1.3 11.795258214698997
1.3 11.797949352781291
1.3 11.800640490863586
1.3 11.803331628945882
1.3 11.806022767028177
1.3 11.808713905110471
1.3 11.811405043192766
1.3 11.814096181275062
1.3 11.816787319357356
1.3 11.81947845743965
1.3 11.822169595521947
1.3 11.824860733604242
1.3 11.827551871686536
1.3 11.83024300976883
1.3 11.832934147851127
1.3 11.835625285933421
1.3 11.838316424015716
1.3 11.841007562098012
1.3 11.843698700180306
1.3 11.846389838262601
1.3 11.849080976344895
1.3 11.851772114427192
1.3 11.854463252509486
1.3 11.85715439059178
1.3 11.859845528674077
1.3 11.862536666756371
1.3 11.865227804838666
1.3 11.86791894292096
1.3 11.870610081003257
1.3 11.873301219085551
1.3 11.875992357167846
1.3 11.878683495250142
1.3 11.881374633332436
1.3 11.88406577141473
1.3 11.886756909497027
1.3 11.889448047579322
1.3 11.892139185661616
1.3 11.89483032374391
1.3 11.897521461826207
1.3 11.900212599908501
1.3 11.902903737990796
1.3 11.905594876073092
1.3 11.908286014155387
1.3 11.910977152237681
1.3 11.913668290319976
1.3 11.916359428402272
1.3 11.919050566484566
1.3 11.92174170456686
1.3 11.924432842649157
1.3 11.927123980731452
1.3 11.929815118813746
1.3 11.93250625689604
1.3 11.935197394978337
1.3 11.937888533060631
1.3 11.940579671142926
1.3 11.943270809225222
1.3 11.945961947307516
1.3 11.948653085389811
1.3 11.951344223472107
1.3 11.954035361554402
1.3 11.956726499636696
1.3 11.95941763771899
1.3 11.962108775801287
1.3 11.964799913883581
1.3 11.967491051965876
1.3 11.970182190048172
1.3 11.972873328130467
1.3 11.975564466212761
1.3 11.978255604295056
1.3 11.980946742377352
1.3 11.983637880459646
1.3 11.98632901854194
1.3 11.989020156624237
1.3 11.991711294706532
1.3 11.994402432788826
1.3 11.99709357087112
1.3 11.999784708953417
1.3 12.002475847035711
1.3 12.005166985118006
1.3 12.007858123200302
1.3 12.010549261282597
1.3 12.013240399364891
1.3 12.015931537447186
1.3 12.018622675529482
1.3 12.021313813611776
1.3 12.02400495169407
1.3 12.026696089776367
1.3 12.029387227858662
1.3 12.032078365940956
1.3 12.034769504023252
1.3 12.037460642105547
1.3 12.040151780187841
1.3 12.042842918270136
1.3 12.045534056352432
1.3 12.048225194434727
1.3 12.050916332517021
1.3 12.053607470599317
1.3 12.056298608681612
1.3 12.058989746763906
1.3 12.0616808848462
1.3 12.064372022928497
1.3 12.067063161010791
1.3 12.069754299093086
1.3 12.072445437175382
1.3 12.075136575257677
1.3 12.077827713339971
1.3 12.080518851422266
1.3 12.083209989504562
1.3 12.085901127586856
1.3 12.088592265669151
1.3 12.091283403751447
1.3 12.093974541833742
1.3 12.096665679916036
1.3 12.09935681799833
1.3 12.102047956080627
1.3 12.104739094162921
1.3 12.107430232245216
1.3 12.110121370327512
1.3 12.112812508409807
1.3 12.115503646492101
1.3 12.118194784574397
1.3 12.120885922656692
1.3 12.123577060738986
1.3 12.12626819882128
1.3 12.128959336903577
1.3 12.131650474985872
1.3 12.134341613068166
1.3 12.137032751150462
1.3 12.139723889232757
1.3 12.142415027315051
1.3 12.145106165397346
1.3 12.147797303479642
1.3 12.150488441561937
1.3 12.153179579644231
1.3 12.155870717726527
1.3 12.158561855808822
1.3 12.161252993891116
1.3 12.16394413197341
1.3 12.166635270055707
1.3 12.169326408138001
1.3 12.172017546220296
1.3 12.174708684302592
1.3 12.177399822384887
1.3 12.180090960467181
1.3 12.182782098549476
1.3 12.185473236631772
1.3 12.188164374714066
1.3 12.190855512796361
1.3 12.193546650878657
1.3 12.196237788960952
1.3 12.198928927043246
1.3 12.201620065125542
1.3 12.204311203207837
1.3 12.207002341290131
1.3 12.209693479372426
1.3 12.212384617454722
1.3 12.215075755537017
1.3 12.217766893619311
1.3 12.220458031701607
1.3 12.223149169783902
1.3 12.225840307866196
1.3 12.22853144594849
1.3 12.231222584030787
1.3 12.233913722113082
1.3 12.236604860195376
1.3 12.239295998277672
1.3 12.241987136359967
1.3 12.244678274442261
1.3 12.247369412524556
1.3 12.250060550606852
1.3 12.252751688689147
1.3 12.255442826771441
1.3 12.258133964853737
1.3 12.260825102936032
1.3 12.263516241018326
1.3 12.266207379100623
1.3 12.268898517182917
1.3 12.271589655265212
1.3 12.274280793347506
1.3 12.276971931429802
1.3 12.279663069512097
1.3 12.282354207594391
1.3 12.285045345676687
1.3 12.287736483758982
1.3 12.290427621841276
1.3 12.293118759923571
1.3 12.295809898005867
1.3 12.298501036088162
1.3 12.301192174170456
1.3 12.303883312252752
1.3 12.306574450335047
1.3 12.309265588417341
1.3 12.311956726499636
1.3 12.314647864581932
1.3 12.317339002664227
1.3 12.320030140746521
1.3 12.322721278828817
1.3 12.325412416911112
1.3 12.328103554993406
1.3 12.3307946930757
1.3 12.333485831157997
1.3 12.336176969240292
1.3 12.338868107322586
1.3 12.341559245404882
1.3 12.344250383487177
1.3 12.346941521569471
1.3 12.349632659651768
1.3 12.352323797734062
1.3 12.355014935816357
1.3 12.357706073898651
1.3 12.360397211980947
1.3 12.363088350063242
1.3 12.365779488145536
1.3 12.368470626227833
1.3 12.371161764310127
1.3 12.373852902392422
1.3 12.376544040474716
1.3 12.379235178557012
1.3 12.381926316639307
1.3 12.384617454721601
1.3 12.387308592803898
1.3 12.389999730886192
1.3 12.392690868968486
1.3 12.395382007050781
1.3 12.398073145133077
1.3 12.400764283215372
1.3 12.403455421297666
1.3 12.406146559379962
1.3 12.408837697462257
1.3 12.411528835544551
1.3 12.414219973626846
1.3 12.416911111709142
1.3 12.419602249791437
1.3 12.422293387873731
1.3 12.424984525956027
1.3 12.427675664038322
1.3 12.430366802120616
1.3 12.433057940202913
1.3 12.435749078285207
1.3 12.438440216367502
1.3 12.441131354449796
1.3 12.443822492532092
1.3 12.446513630614387
1.3 12.449204768696681
1.3 12.451895906778978
1.3 12.454587044861272
1.3 12.457278182943567
1.3 12.459969321025861
1.3 12.462660459108157
1.3 12.465351597190452
1.3 12.468042735272746
1.3 12.470733873355043
1.3 12.473425011437337
1.3 12.476116149519632
1.3 12.478807287601926
1.3 12.481498425684222
1.3 12.484189563766517
1.3 12.486880701848811
1.3 12.489571839931108
1.3 12.492262978013402
1.3 12.494954116095697
1.3 12.497645254177991
1.3 12.500336392260287
1.3 12.503027530342582
1.3 12.505718668424876
1.3 12.508409806507172
1.3 12.511100944589467
1.3 12.513792082671761
1.3 12.516483220754058
1.3 12.519174358836352
1.3 12.521865496918647
1.3 12.524556635000941
1.3 12.527247773083237
1.3 12.529938911165532
1.3 12.532630049247826
1.3 12.535321187330123
1.3 12.538012325412417
1.3 12.540703463494712
1.3 12.543394601577006
1.3 12.546085739659302
1.3 12.548776877741597
1.3 12.551468015823891
1.3 12.554159153906188
1.3 12.556850291988482
1.3 12.559541430070777
1.3 12.562232568153071
1.3 12.564923706235367
1.3 12.567614844317662
1.3 12.570305982399956
1.3 12.572997120482253
1.3 12.575688258564547
1.3 12.578379396646842
1.3 12.581070534729138
1.3 12.583761672811432
1.3 12.586452810893727
1.3 12.589143948976021
1.3 12.591835087058318
1.3 12.594526225140612
1.3 12.597217363222907
1.3 12.599908501305203
1.3 12.602599639387497
1.3 12.605290777469792
1.3 12.607981915552086
1.3 12.610673053634383
1.3 12.613364191716677
1.3 12.616055329798971
1.3 12.618746467881268
1.3 12.621437605963562
1.3 12.624128744045857
1.3 12.626819882128151
1.3 12.629511020210447
1.3 12.632202158292742
1.3 12.634893296375036
1.3 12.637584434457333
1.3 12.640275572539627
1.3 12.642966710621922
1.3 12.645657848704216
1.3 12.648348986786512
1.3 12.651040124868807
1.3 12.653731262951101
1.3 12.656422401033398
1.3 12.659113539115692
1.3 12.661804677197987
1.3 12.664495815280283
1.3 12.667186953362577
1.3 12.669878091444872
1.3 12.672569229527166
1.3 12.675260367609463
1.3 12.677951505691757
1.3 12.680642643774052
1.3 12.683333781856348
1.3 12.686024919938642
1.3 12.688716058020937
1.3 12.691407196103231
1.3 12.694098334185528
1.3 12.696789472267822
1.3 12.699480610350117
1.3 12.702171748432413
1.3 12.704862886514707
1.3 12.707554024597002
1.3 12.710245162679296
1.3 12.712936300761593
1.3 12.715627438843887
1.3 12.718318576926182
1.3 12.721009715008478
1.3 12.723700853090772
1.3 12.726391991173067
1.3 12.729083129255361
1.3 12.731774267337657
1.3 12.734465405419952
1.3 12.737156543502246
1.3 12.739847681584543
1.3 12.742538819666837
1.3 12.745229957749132
1.3 12.747921095831428
1.3 12.750612233913722
1.3 12.753303371996017
1.3 12.755994510078311
1.3 12.758685648160608
1.3 12.761376786242902
1.3 12.764067924325197
1.3 12.766759062407493
1.3 12.769450200489787
1.3 12.772141338572082
1.3 12.774832476654376
1.3 12.777523614736673
1.3 12.780214752818967
1.3 12.782905890901262
1.3 12.785597028983558
1.3 12.788288167065852
1.3 12.790979305148147
1.3 12.793670443230441
1.3 12.796361581312738
1.3 12.799052719395032
1.3 12.801743857477327
1.3 12.804434995559623
1.3 12.807126133641917
1.3 12.809817271724212
1.3 12.812508409806506
1.3 12.815199547888803
1.3 12.817890685971097
1.3 12.820581824053392
1.3 12.823272962135688
1.3 12.825964100217982
1.3 12.828655238300277
1.3 12.831346376382573
1.3 12.834037514464868
1.3 12.836728652547162
1.3 12.839419790629456
1.3 12.842110928711753
1.3 12.844802066794047
1.3 12.847493204876342
1.3 12.850184342958638
1.3 12.852875481040932
1.3 12.855566619123227
1.3 12.858257757205521
1.3 12.860948895287818
1.3 12.863640033370112
1.3 12.866331171452407
1.3 12.869022309534703
1.3 12.871713447616997
1.3 12.874404585699292
1.3 12.877095723781586
1.3 12.879786861863883
1.3 12.882477999946177
1.3 12.885169138028472
1.3 12.887860276110768
1.3 12.890551414193062
1.3 12.893242552275357
1.3 12.895933690357653
1.3 12.898624828439948
1.3 12.901315966522242
1.3 12.904007104604537
1.3 12.906698242686833
1.3 12.909389380769127
1.3 12.912080518851422
1.3 12.914771656933718
1.3 12.917462795016013
1.3 12.920153933098307
1.3 12.922845071180602
1.3 12.925536209262898
1.3 12.928227347345192
1.3 12.930918485427487
1.3 12.933609623509783
1.3 12.936300761592078
1.3 12.938991899674372
1.3 12.941683037756667
1.3 12.944374175838963
1.3 12.947065313921257
1.3 12.949756452003552
1.3 12.952447590085848
1.3 12.955138728168142
1.3 12.957829866250437
1.3 12.960521004332731
1.3 12.963212142415028
1.3 12.965903280497322
1.3 12.968594418579617
1.3 12.971285556661913
1.3 12.973976694744207
1.3 12.976667832826502
1.3 12.979358970908798
1.3 12.982050108991093
1.3 12.984741247073387
1.3 12.987432385155682
1.3 12.990123523237978
1.3 12.992814661320272
1.3 12.995505799402567
1.3 12.998196937484863
1.3 13.000888075567158
1.3 13.003579213649452
1.3 13.006270351731747
1.3 13.008961489814043
1.3 13.011652627896337
1.3 13.014343765978632
1.3 13.017034904060928
1.3 13.019726042143223
1.3 13.022417180225517
1.3 13.025108318307812
1.3 13.027799456390108
1.3 13.030490594472402
1.3 13.033181732554697
1.3 13.035872870636993
1.3 13.038564008719288
1.3 13.041255146801582
1.3 13.043946284883877
1.3 13.046637422966173
1.3 13.049328561048467
1.3 13.052019699130762
1.3 13.054710837213058
1.3 13.057401975295353
1.3 13.060093113377647
1.3 13.062784251459943
1.3 13.065475389542238
1.3 13.068166527624532
1.3 13.070857665706827
1.3 13.073548803789123
1.3 13.076239941871417
1.3 13.078931079953712
1.3 13.081622218036008
1.3 13.084313356118303
1.3 13.087004494200597
1.3 13.089695632282892
1.3 13.092386770365188
1.3 13.095077908447482
1.3 13.097769046529777
1.3 13.100460184612073
1.3 13.103151322694368
1.3 13.105842460776662
1.3 13.108533598858957
1.3 13.111224736941253
1.3 13.113915875023547
1.3 13.116607013105842
1.3 13.119298151188138
1.3 13.121989289270433
1.3 13.124680427352727
1.3 13.127371565435022
1.3 13.130062703517318
1.3 13.132753841599612
1.3 13.135444979681907
1.3 13.138136117764203
1.3 13.140827255846498
1.3 13.143518393928792
1.3 13.146209532011088
1.3 13.148900670093383
1.3 13.151591808175677
1.3 13.154282946257972
1.3 13.156974084340268
1.3 13.159665222422563
1.3 13.162356360504857
1.3 13.165047498587153
1.3 13.167738636669448
1.3 13.170429774751742
1.3 13.173120912834037
1.3 13.175812050916333
1.3 13.178503188998627
1.3 13.181194327080922
1.3 13.183885465163218
1.3 13.186576603245513
1.3 13.189267741327807
1.3 13.191958879410102
1.3 13.194650017492398
1.3 13.197341155574692
1.3 13.200032293656987
1.3 13.202723431739283
1.3 13.205414569821578
1.3 13.208105707903872
1.3 13.210796845986168
1.3 13.213487984068463
1.3 13.216179122150757
1.3 13.218870260233052
1.3 13.221561398315348
1.3 13.224252536397643
1.3 13.226943674479937
1.3 13.229634812562233
1.3 13.232325950644528
1.3 13.235017088726822
1.3 13.237708226809117
1.3 13.240399364891413
1.3 13.243090502973708
1.3 13.245781641056002
1.3 13.248472779138298
1.3 13.251163917220593
1.3 13.253855055302887
1.3 13.256546193385182
1.3 13.259237331467478
1.3 13.261928469549773
1.3 13.264619607632067
1.3 13.267310745714363
1.3 13.270001883796658
1.3 13.272693021878952
1.3 13.275384159961247
1.3 13.278075298043543
1.3 13.280766436125838
1.3 13.283457574208132
1.3 13.286148712290428
1.3 13.288839850372723
1.3 13.291530988455017
1.3 13.294222126537313
1.3 13.296913264619608
1.3 13.299604402701902
1.3 13.302295540784197
1.3 13.304986678866493
1.3 13.307677816948788
1.3 13.310368955031082
1.3 13.313060093113378
1.3 13.315751231195673
1.3 13.318442369277967
1.3 13.321133507360262
1.3 13.323824645442558
1.3 13.326515783524853
1.3 13.329206921607147
1.3 13.331898059689443
1.3 13.334589197771738
1.3 13.337280335854032
1.3 13.339971473936327
1.3 13.342662612018623
1.3 13.345353750100918
1.3 13.348044888183212
1.3 13.350736026265508
1.3 13.353427164347803
1.3 13.356118302430097
1.3 13.358809440512392
1.3 13.361500578594688
1.3 13.364191716676983
1.3 13.366882854759277
1.3 13.369573992841573
1.3 13.372265130923868
1.3 13.374956269006162
1.3 13.377647407088459
1.3 13.380338545170753
1.3 13.383029683253048
1.3 13.385720821335342
1.3 13.388411959417638
1.3 13.391103097499933
1.3 13.393794235582227
1.3 13.396485373664524
1.3 13.399176511746818
1.3 13.401867649829112
1.3 13.404558787911407
1.3 13.407249925993703
1.3 13.409941064075998
1.3 13.412632202158292
1.3 13.415323340240588
1.3 13.418014478322883
1.3 13.420705616405177
1.3 13.423396754487472
1.3 13.426087892569768
1.3 13.428779030652063
1.3 13.431470168734357
1.3 13.434161306816653
1.3 13.436852444898948
1.3 13.439543582981242
1.3 13.442234721063537
1.3 13.444925859145833
1.3 13.447616997228128
1.3 13.450308135310422
1.3 13.452999273392718
1.3 13.455690411475013
1.3 13.458381549557307
1.3 13.461072687639604
1.3 13.463763825721898
1.3 13.466454963804193
1.3 13.469146101886487
1.3 13.471837239968783
1.3 13.474528378051078
1.3 13.477219516133372
1.3 13.479910654215669
1.3 13.482601792297963
1.3 13.485292930380258
1.3 13.487984068462552
1.3 13.490675206544848
1.3 13.493366344627143
1.3 13.496057482709437
1.3 13.498748620791734
1.3 13.501439758874028
1.3 13.504130896956323
1.3 13.506822035038617
1.3 13.509513173120913
1.3 13.512204311203208
1.3 13.514895449285502
1.3 13.517586587367799
1.3 13.520277725450093
1.3 13.522968863532387
1.3 13.525660001614684
1.3 13.528351139696978
1.3 13.531042277779273
1.3 13.533733415861567
1.3 13.536424553943863
1.3 13.539115692026158
1.3 13.541806830108452
1.3 13.544497968190749
1.3 13.547189106273043
1.3 13.549880244355338
1.3 13.552571382437632
1.3 13.555262520519928
1.3 13.557953658602223
1.3 13.560644796684517
1.3 13.563335934766814
1.3 13.566027072849108
1.3 13.568718210931403
1.3 13.571409349013697
1.3 13.574100487095993
1.3 13.576791625178288
1.3 13.579482763260582
1.3 13.582173901342879
1.3 13.584865039425173
1.3 13.587556177507468
1.3 13.590247315589762
1.3 13.592938453672058
1.3 13.595629591754353
1.3 13.598320729836647
1.3 13.601011867918944
1.3 13.603703006001238
1.3 13.606394144083533
1.3 13.609085282165829
1.3 13.611776420248123
1.3 13.614467558330418
1.3 13.617158696412712
1.3 13.619849834495009
1.3 13.622540972577303
1.3 13.625232110659597
1.3 13.627923248741894
1.3 13.630614386824188
1.3 13.633305524906483
1.3 13.635996662988777
1.3 13.638687801071073
1.3 13.641378939153368
1.3 13.644070077235662
1.3 13.646761215317959
1.3 13.649452353400253
1.3 13.652143491482548
1.3 13.654834629564842
1.3 13.657525767647138
1.3 13.660216905729433
1.3 13.662908043811727
1.3 13.665599181894024
1.3 13.668290319976318
1.3 13.670981458058613
1.3 13.673672596140907
1.3 13.676363734223203
1.3 13.679054872305498
1.3 13.681746010387792
1.3 13.684437148470089
1.3 13.687128286552383
1.3 13.689819424634678
1.3 13.692510562716974
1.3 13.695201700799268
1.3 13.697892838881563
1.3 13.700583976963857
1.3 13.703275115046154
1.3 13.705966253128448
1.3 13.708657391210743
1.3 13.711348529293039
1.3 13.714039667375333
1.3 13.716730805457628
1.3 13.719421943539922
1.3 13.722113081622219
1.3 13.724804219704513
1.3 13.727495357786808
1.3 13.730186495869104
1.3 13.732877633951398
1.3 13.735568772033693
1.3 13.738259910115987
1.3 13.740951048198284
1.3 13.743642186280578
1.3 13.746333324362872
1.3 13.749024462445169
1.3 13.751715600527463
1.3 13.754406738609758
1.3 13.757097876692052
1.3 13.759789014774348
1.3 13.762480152856643
1.3 13.765171290938937
1.3 13.767862429021234
1.3 13.770553567103528
1.3 13.773244705185823
1.3 13.775935843268119
1.3 13.778626981350413
1.3 13.781318119432708
1.3 13.784009257515002
1.3 13.786700395597299
1.3 13.789391533679593
1.3 13.792082671761888
1.3 13.794773809844184
1.3 13.797464947926478
1.3 13.800156086008773
1.3 13.802847224091067
1.3 13.805538362173364
1.3 13.808229500255658
1.3 13.810920638337953
1.3 13.813611776420249
1.3 13.816302914502543
1.3 13.818994052584838
1.3 13.821685190667132
1.3 13.824376328749429
1.3 13.827067466831723
1.3 13.829758604914018
1.3 13.832449742996314
1.3 13.835140881078608
1.3 13.837832019160903
1.3 13.840523157243197
1.3 13.843214295325494
1.3 13.845905433407788
1.3 13.848596571490082
1.3 13.851287709572379
1.3 13.853978847654673
1.3 13.856669985736968
1.3 13.859361123819264
1.3 13.862052261901558
1.3 13.864743399983853
1.3 13.867434538066147
1.3 13.870125676148444
1.3 13.872816814230738
1.3 13.875507952313033
1.3 13.878199090395329
1.3 13.880890228477623
1.3 13.883581366559918
1.3 13.886272504642212
1.3 13.888963642724509
1.3 13.891654780806803
1.3 13.894345918889098
1.3 13.897037056971394
1.3 13.899728195053688
1.3 13.902419333135983
1.3 13.905110471218277
1.3 13.907801609300574
1.3 13.910492747382868
1.3 13.913183885465163
1.3 13.915875023547459
1.3 13.918566161629753
1.3 13.921257299712048
1.3 13.923948437794344
1.3 13.926639575876639
1.3 13.929330713958933
1.3 13.932021852041228
1.3 13.934712990123524
1.3 13.937404128205818
1.3 13.940095266288113
1.3 13.942786404370409
1.3 13.945477542452704
1.3 13.948168680534998
1.3 13.950859818617293
1.3 13.953550956699589
1.3 13.956242094781883
1.3 13.958933232864178
1.3 13.961624370946474
1.3 13.964315509028769
1.3 13.967006647111063
1.3 13.969697785193357
1.3 13.972388923275654
1.3 13.975080061357948
1.3 13.977771199440243
1.3 13.980462337522539
1.3 13.983153475604833
1.3 13.985844613687128
1.3 13.988535751769422
1.3 13.991226889851719
1.3 13.993918027934013
1.3 13.996609166016308
1.3 13.999300304098604
1.3 14.001991442180898
1.3 14.004682580263193
1.3 14.00737371834549
1.3 14.010064856427784
1.3 14.012755994510078
1.3 14.015447132592373
1.3 14.018138270674669
1.3 14.020829408756963
1.3 14.023520546839258
1.3 14.026211684921554
1.3 14.028902823003849
1.3 14.031593961086143
1.3 14.034285099168438
1.3 14.036976237250734
1.3 14.039667375333028
1.3 14.042358513415323
1.3 14.045049651497619
1.3 14.047740789579914
1.3 14.050431927662208
1.3 14.053123065744503
1.3 14.055814203826799
1.3 14.058505341909093
1.3 14.061196479991388
1.3 14.063887618073684
1.3 14.066578756155979
1.3 14.069269894238273
1.3 14.071961032320567
1.3 14.074652170402864
1.3 14.077343308485158
1.3 14.080034446567453
1.3 14.082725584649749
1.3 14.085416722732043
1.3 14.088107860814338
1.3 14.090798998896634
1.3 14.093490136978929
1.3 14.096181275061223
1.3 14.098872413143518
1.3 14.101563551225814
1.3 14.104254689308108
1.3 14.106945827390403
1.3 14.1096369654727
1.3 14.112328103554994
1.3 14.115019241637288
1.3 14.117710379719583
1.3 14.120401517801879
1.3 14.123092655884173
1.3 14.125783793966468
1.3 14.128474932048764
1.3 14.131166070131059
1.3 14.133857208213353
1.3 14.136548346295648
1.3 14.139239484377944
1.3 14.141930622460238
1.3 14.144621760542533
1.3 14.147312898624829
1.3 14.150004036707124
1.3 14.152695174789418
1.3 14.155386312871713
1.3 14.158077450954009
1.3 14.160768589036303
1.3 14.163459727118598
1.3 14.166150865200894
1.3 14.168842003283189
1.3 14.171533141365483
1.3 14.17422427944778
1.3 14.176915417530074
1.3 14.179606555612368
1.3 14.182297693694663
1.3 14.184988831776959
1.3 14.187679969859254
1.3 14.190371107941548
1.3 14.193062246023844
1.3 14.195753384106139
1.3 14.198444522188433
1.3 14.201135660270728
1.3 14.203826798353024
1.3 14.206517936435318
1.3 14.209209074517613
1.3 14.21190021259991
1.3 14.214591350682204
1.3 14.217282488764498
1.3 14.219973626846793
1.3 14.222664764929089
1.3 14.225355903011383
1.3 14.228047041093678
1.3 14.230738179175974
1.3 14.233429317258269
1.3 14.236120455340563
1.3 14.23881159342286
1.3 14.241502731505154
1.3 14.244193869587448
1.3 14.246885007669743
1.3 14.24957614575204
1.3 14.252267283834334
1.3 14.254958421916628
1.3 14.257649559998924
1.3 14.260340698081219
1.3 14.263031836163513
1.3 14.265722974245808
1.3 14.268414112328104
1.3 14.271105250410399
1.3 14.273796388492693
1.3 14.27648752657499
1.3 14.279178664657284
1.3 14.281869802739578
1.3 14.284560940821873
1.3 14.287252078904169
1.3 14.289943216986464
1.3 14.292634355068758
1.3 14.295325493151054
1.3 14.298016631233349
1.3 14.300707769315643
1.3 14.303398907397938
1.3 14.306090045480234
1.3 14.308781183562528
1.3 14.311472321644823
1.3 14.31416345972712
1.3 14.316854597809414
1.3 14.319545735891708
1.3 14.322236873974004
1.3 14.324928012056299
1.3 14.327619150138593
1.3 14.330310288220888
1.3 14.333001426303184
1.3 14.335692564385479
1.3 14.338383702467773
1.3 14.34107484055007
1.3 14.343765978632364
1.3 14.346457116714658
1.3 14.349148254796953
1.3 14.35183939287925
1.3 14.354530530961544
1.3 14.357221669043838
1.3 14.359912807126134
1.3 14.362603945208429
1.3 14.365295083290723
1.3 14.367986221373018
1.3 14.370677359455314
1.3 14.373368497537609
1.3 14.376059635619903
1.3 14.3787507737022
1.3 14.381441911784494
1.3 14.384133049866788
1.3 14.386824187949083
1.3 14.389515326031379
1.3 14.392206464113674
1.3 14.394897602195968
1.3 14.397588740278264
1.3 14.400279878360559
1.3 14.402971016442853
1.3 14.40566215452515
1.3 14.408353292607444
1.3 14.411044430689739
1.3 14.413735568772033
1.3 14.41642670685433
1.3 14.419117844936624
1.3 14.421808983018918
1.3 14.424500121101214
1.3 14.427191259183509
1.3 14.429882397265803
1.3 14.432573535348098
1.3 14.435264673430394
1.3 14.437955811512689
1.3 14.440646949594983
1.3 14.44333808767728
1.3 14.446029225759574
1.3 14.448720363841868
1.3 14.451411501924163
1.3 14.45410264000646
1.3 14.456793778088754
1.3 14.459484916171048
1.3 14.462176054253344
1.3 14.464867192335639
1.3 14.467558330417933
1.3 14.470249468500228
1.3 14.472940606582524
1.3 14.475631744664819
1.3 14.478322882747113
1.3 14.48101402082941
1.3 14.483705158911704
1.3 14.486396296993998
1.3 14.489087435076295
1.3 14.491778573158589
1.3 14.494469711240884
1.3 14.497160849323178
1.3 14.499851987405474
1.3 14.502543125487769
1.3 14.505234263570063
1.3 14.50792540165236
1.3 14.510616539734654
1.3 14.513307677816949
1.3 14.515998815899243
1.3 14.51868995398154
1.3 14.521381092063834
1.3 14.524072230146128
1.3 14.526763368228425
1.3 14.529454506310719
1.3 14.532145644393013
1.3 14.534836782475308
1.3 14.537527920557604
1.3 14.540219058639899
1.3 14.542910196722193
1.3 14.54560133480449
1.3 14.548292472886784
1.3 14.550983610969078
1.3 14.553674749051375
1.3 14.55636588713367
1.3 14.559057025215964
1.3 14.561748163298258
1.3 14.564439301380554
1.3 14.567130439462849
1.3 14.569821577545143
1.3 14.57251271562744
1.3 14.575203853709734
1.3 14.577894991792029
1.3 14.580586129874323
1.3 14.58327726795662
1.3 14.585968406038914
1.3 14.588659544121208
1.3 14.591350682203505
1.3 14.594041820285799
1.3 14.596732958368094
1.3 14.599424096450388
1.3 14.602115234532684
1.3 14.604806372614979
1.3 14.607497510697273
1.3 14.61018864877957
1.3 14.612879786861864
1.3 14.615570924944159
1.3 14.618262063026453
1.3 14.62095320110875
1.3 14.623644339191044
1.3 14.626335477273338
1.3 14.629026615355635
1.3 14.631717753437929
1.3 14.634408891520224
1.3 14.63710002960252
1.3 14.639791167684814
1.3 14.642482305767109
1.3 14.645173443849403
1.3 14.6478645819317
1.3 14.650555720013994
1.3 14.653246858096288
1.3 14.655937996178585
1.3 14.65862913426088
1.3 14.661320272343174
1.3 14.664011410425468
1.3 14.666702548507764
1.3 14.669393686590059
1.3 14.672084824672353
1.3 14.67477596275465
1.3 14.677467100836944
1.3 14.680158238919239
1.3 14.682849377001533
1.3 14.68554051508383
1.3 14.688231653166124
1.3 14.690922791248418
1.3 14.693613929330715
1.3 14.69630506741301
1.3 14.698996205495304
1.3 14.701687343577598
1.3 14.704378481659894
1.3 14.707069619742189
1.3 14.709760757824483
1.3 14.71245189590678
1.3 14.715143033989074
1.3 14.717834172071369
1.3 14.720525310153665
1.3 14.72321644823596
1.3 14.725907586318254
1.3 14.728598724400548
1.3 14.731289862482845
1.3 14.733981000565139
1.3 14.736672138647434
1.3 14.73936327672973
1.3 14.742054414812024
1.3 14.744745552894319
1.3 14.747436690976613
1.3 14.75012782905891
1.3 14.752818967141204
1.3 14.755510105223498
1.3 14.758201243305795
1.3 14.76089238138809
1.3 14.763583519470384
1.3 14.766274657552678
1.3 14.768965795634974
1.3 14.771656933717269
1.3 14.774348071799563
1.3 14.77703920988186
1.3 14.779730347964154
1.3 14.782421486046449
1.3 14.785112624128743
1.3 14.78780376221104
1.3 14.790494900293334
1.3 14.793186038375628
1.3 14.795877176457925
1.3 14.79856831454022
1.3 14.801259452622514
1.3 14.80395059070481
1.3 14.806641728787104
1.3 14.809332866869399
1.3 14.812024004951693
1.3 14.81471514303399
1.3 14.817406281116284
1.3 14.820097419198579
1.3 14.822788557280875
1.3 14.82547969536317
1.3 14.828170833445464
1.3 14.830861971527758
1.3 14.833553109610055
1.3 14.836244247692349
1.3 14.838935385774644
1.3 14.84162652385694
1.3 14.844317661939234
1.3 14.847008800021529
1.3 14.849699938103823
1.3 14.85239107618612
1.3 14.855082214268414
1.3 14.857773352350709
1.3 14.860464490433005
1.3 14.8631556285153
1.3 14.865846766597594
1.3 14.86853790467989
1.3 14.871229042762184
1.3 14.873920180844479
1.3 14.876611318926773
1.3 14.87930245700907
1.3 14.881993595091364
1.3 14.884684733173659
1.3 14.887375871255955
1.3 14.89006700933825
1.3 14.892758147420544
1.3 14.895449285502838
1.3 14.898140423585135
1.3 14.90083156166743
1.3 14.903522699749724
1.3 14.90621383783202
1.3 14.908904975914314
1.3 14.911596113996609
1.3 14.914287252078903
1.3 14.9169783901612
1.3 14.919669528243494
1.3 14.922360666325789
1.3 14.925051804408085
1.3 14.92774294249038
1.3 14.930434080572674
1.3 14.933125218654968
1.3 14.935816356737265
1.3 14.938507494819559
1.3 14.941198632901854
1.3 14.94388977098415
1.3 14.946580909066444
1.3 14.949272047148739
1.3 14.951963185231035
1.3 14.95465432331333
1.3 14.957345461395624
1.3 14.960036599477919
1.3 14.962727737560215
1.3 14.96541887564251
1.3 14.968110013724804
1.3 14.9708011518071
1.3 14.973492289889395
1.3 14.976183427971689
1.3 14.978874566053983
1.3 14.98156570413628
1.3 14.984256842218574
1.3 14.986947980300869
1.3 14.989639118383165
1.3 14.99233025646546
1.3 14.995021394547754
1.3 14.997712532630048
1.3 15.000403670712345
1.3 15.00309480879464
1.3 15.005785946876934
1.3 15.00847708495923
1.3 15.011168223041524
1.3 15.013859361123819
1.3 15.016550499206113
1.3 15.01924163728841
1.3 15.021932775370704
1.3 15.024623913452999
1.3 15.027315051535295
1.3 15.03000618961759
1.3 15.032697327699884
1.3 15.03538846578218
1.3 15.038079603864475
1.3 15.040770741946769
1.3 15.043461880029064
1.3 15.04615301811136
1.3 15.048844156193654
1.3 15.051535294275949
1.3 15.054226432358245
1.3 15.05691757044054
1.3 15.059608708522834
1.3 15.062299846605129
1.3 15.064990984687425
1.3 15.06768212276972
1.3 15.070373260852014
1.3 15.07306439893431
1.3 15.075755537016605
1.3 15.078446675098899
1.3 15.081137813181194
1.3 15.08382895126349
1.3 15.086520089345784
1.3 15.089211227428079
1.3 15.091902365510375
1.3 15.09459350359267
1.3 15.097284641674964
1.3 15.099975779757258
1.3 15.102666917839555
1.3 15.10535805592185
1.3 15.108049194004144
1.3 15.11074033208644
1.3 15.113431470168734
1.3 15.116122608251029
1.3 15.118813746333325
1.3 15.12150488441562
1.3 15.124196022497914
1.3 15.126887160580209
1.3 15.129578298662505
1.3 15.1322694367448
1.3 15.134960574827094
1.3 15.13765171290939
1.3 15.140342850991685
1.3 15.14303398907398
1.3 15.145725127156274
1.3 15.14841626523857
1.3 15.151107403320864
1.3 15.153798541403159
1.3 15.156489679485455
1.3 15.15918081756775
1.3 15.161871955650044
1.3 15.164563093732339
1.3 15.167254231814635
1.3 15.16994536989693
1.3 15.172636507979224
1.3 15.17532764606152
1.3 15.178018784143815
1.3 15.180709922226109
1.3 15.183401060308405
1.3 15.1860921983907
1.3 15.188783336472994
1.3 15.191474474555289
1.3 15.194165612637585
1.3 15.19685675071988
1.3 15.199547888802174
1.3 15.20223902688447
1.3 15.204930164966765
1.3 15.20762130304906
1.3 15.210312441131354
1.3 15.21300357921365
1.3 15.215694717295944
1.3 15.218385855378239
1.3 15.221076993460535
1.3 15.22376813154283
1.3 15.226459269625124
1.3 15.229150407707419
1.3 15.231841545789715
1.3 15.23453268387201
1.3 15.237223821954304
1.3 15.2399149600366
1.3 15.242606098118895
1.3 15.24529723620119
1.3 15.247988374283484
1.3 15.25067951236578
1.3 15.253370650448074
1.3 15.256061788530369
1.3 15.258752926612665
1.3 15.26144406469496
1.3 15.264135202777254
1.3 15.26682634085955
1.3 15.269517478941845
1.3 15.27220861702414
1.3 15.274899755106434
1.3 15.27759089318873
1.3 15.280282031271025
1.3 15.282973169353319
1.3 15.285664307435615
1.3 15.28835544551791
1.3 15.291046583600204
1.3 15.293737721682499
1.3 15.296428859764795
1.3 15.29911999784709
1.3 15.301811135929384
1.3 15.30450227401168
1.3 15.307193412093975
1.3 15.30988455017627
1.3 15.312575688258564
1.3 15.31526682634086
1.3 15.317957964423154
1.3 15.320649102505449
1.3 15.323340240587745
1.3 15.32603137867004
1.3 15.328722516752334
1.3 15.331413654834629
1.3 15.334104792916925
1.3 15.33679593099922
1.3 15.339487069081514
1.3 15.34217820716381
1.3 15.344869345246105
1.3 15.3475604833284
1.3 15.350251621410695
1.3 15.35294275949299
1.3 15.355633897575284
1.3 15.358325035657579
1.3 15.361016173739875
1.3 15.36370731182217
1.3 15.366398449904464
1.3 15.36908958798676
1.3 15.371780726069055
1.3 15.37447186415135
1.3 15.377163002233644
1.3 15.37985414031594
1.3 15.382545278398235
1.3 15.385236416480529
1.3 15.387927554562825
1.3 15.39061869264512
1.3 15.393309830727414
1.3 15.396000968809709
1.3 15.398692106892005
1.3 15.4013832449743
1.3 15.404074383056594
1.3 15.40676552113889
1.3 15.409456659221185
1.3 15.41214779730348
1.3 15.414838935385774
1.3 15.41753007346807
1.3 15.420221211550365
1.3 15.422912349632659
1.3 15.425603487714955
1.3 15.42829462579725
1.3 15.430985763879544
1.3 15.43367690196184
1.3 15.436368040044135
1.3 15.43905917812643
1.3 15.441750316208724
1.3 15.44444145429102
1.3 15.447132592373315
1.3 15.44982373045561
1.3 15.452514868537905
1.3 15.4552060066202
1.3 15.457897144702494
1.3 15.460588282784789
1.3 15.463279420867085
1.3 15.46597055894938
1.3 15.468661697031674
1.3 15.47135283511397
1.3 15.474043973196265
1.3 15.47673511127856
1.3 15.479426249360854
1.3 15.48211738744315
1.3 15.484808525525445
1.3 15.487499663607739
1.3 15.490190801690035
1.3 15.49288193977233
1.3 15.495573077854624
1.3 15.49826421593692
1.3 15.500955354019215
1.3 15.50364649210151
1.3 15.506337630183804
1.3 15.5090287682661
1.3 15.511719906348395
1.3 15.51441104443069
1.3 15.517102182512986
1.3 15.51979332059528
1.3 15.522484458677575
1.3 15.525175596759869
1.3 15.527866734842165
1.3 15.53055787292446
1.3 15.533249011006754
1.3 15.53594014908905
1.3 15.538631287171345
1.3 15.54132242525364
1.3 15.544013563335934
1.3 15.54670470141823
1.3 15.549395839500525
1.3 15.55208697758282
1.3 15.554778115665115
1.3 15.55746925374741
1.3 15.560160391829704
1.3 15.562851529911999
1.3 15.565542667994295
1.3 15.56823380607659
1.3 15.570924944158884
1.3 15.57361608224118
1.3 15.576307220323475
1.3 15.57899835840577
1.3 15.581689496488066
1.3 15.58438063457036
1.3 15.587071772652655
1.3 15.58976291073495
1.3 15.592454048817245
1.3 15.59514518689954
1.3 15.597836324981834
1.3 15.60052746306413
1.3 15.603218601146425
1.3 15.60590973922872
1.3 15.608600877311014
1.3 15.61129201539331
1.3 15.613983153475605
1.3 15.6166742915579
1.3 15.619365429640196
1.3 15.62205656772249
1.3 15.624747705804785
1.3 15.627438843887079
1.3 15.630129981969375
1.3 15.63282112005167
1.3 15.635512258133964
1.3 15.63820339621626
1.3 15.640894534298555
1.3 15.64358567238085
1.3 15.646276810463144
1.3 15.64896794854544
1.3 15.651659086627735
1.3 15.65435022471003
1.3 15.657041362792326
1.3 15.65973250087462
1.3 15.662423638956914
1.3 15.66511477703921
1.3 15.667805915121505
1.3 15.6704970532038
1.3 15.673188191286094
1.3 15.67587932936839
1.3 15.678570467450685
1.3 15.68126160553298
1.3 15.683952743615276
1.3 15.68664388169757
1.3 15.689335019779865
1.3 15.69202615786216
1.3 15.694717295944455
1.3 15.69740843402675
1.3 15.700099572109044
1.3 15.70279071019134
1.3 15.705481848273635
1.3 15.70817298635593
1.3 15.710864124438224
1.3 15.71355526252052
1.3 15.716246400602815
1.3 15.71893753868511
1.3 15.721628676767406
1.3 15.7243198148497
1.3 15.727010952931995
1.3 15.729702091014289
1.3 15.732393229096585
1.3 15.73508436717888
1.3 15.737775505261174
1.3 15.74046664334347
1.3 15.743157781425765
1.3 15.74584891950806
1.3 15.748540057590356
1.3 15.75123119567265
1.3 15.753922333754945
1.3 15.75661347183724
1.3 15.759304609919536
1.3 15.76199574800183
1.3 15.764686886084124
1.3 15.76737802416642
1.3 15.770069162248715
1.3 15.77276030033101
1.3 15.775451438413304
1.3 15.7781425764956
1.3 15.780833714577895
1.3 15.78352485266019
1.3 15.786215990742486
1.3 15.78890712882478
1.3 15.791598266907075
1.3 15.79428940498937
1.3 15.796980543071665
1.3 15.79967168115396
1.3 15.802362819236254
1.3 15.80505395731855
1.3 15.807745095400845
1.3 15.81043623348314
1.3 15.813127371565436
1.3 15.81581850964773
1.3 15.818509647730025
1.3 15.82120078581232
1.3 15.823891923894616
1.3 15.82658306197691
1.3 15.829274200059205
1.3 15.8319653381415
1.3 15.834656476223795
1.3 15.83734761430609
1.3 15.840038752388384
1.3 15.84272989047068
1.3 15.845421028552975
1.3 15.84811216663527
1.3 15.850803304717566
1.3 15.85349444279986
1.3 15.856185580882155
1.3 15.85887671896445
1.3 15.861567857046746
1.3 15.86425899512904
1.3 15.866950133211335
1.3 15.86964127129363
1.3 15.872332409375925
1.3 15.87502354745822
1.3 15.877714685540514
1.3 15.88040582362281
1.3 15.883096961705105
1.3 15.8857880997874
1.3 15.888479237869696
1.3 15.89117037595199
1.3 15.893861514034285
1.3 15.896552652116581
1.3 15.899243790198875
1.3 15.90193492828117
1.3 15.904626066363464
1.3 15.90731720444576
1.3 15.910008342528055
1.3 15.91269948061035
1.3 15.915390618692646
1.3 15.91808175677494
1.3 15.920772894857235
1.3 15.92346403293953
1.3 15.926155171021826
1.3 15.92884630910412
1.3 15.931537447186415
1.3 15.93422858526871
1.3 15.936919723351005
1.3 15.9396108614333
1.3 15.942301999515594
1.3 15.94499313759789
1.3 15.947684275680185
1.3 15.95037541376248
1.3 15.953066551844776
1.3 15.95575768992707
1.3 15.958448828009365
1.3 15.96113996609166
1.3 15.963831104173956
1.3 15.96652224225625
1.3 15.969213380338545
1.3 15.97190451842084
1.3 15.974595656503135
1.3 15.97728679458543
1.3 15.979977932667726
1.3 15.98266907075002
1.3 15.985360208832315
1.3 15.98805134691461
1.3 15.990742484996906
1.3 15.9934336230792
1.3 15.996124761161495
1.3 15.998815899243791
1.3 16.001507037326085
1.3 16.00419817540838
1.3 16.006889313490674
1.3 16.00958045157297
1.3 16.012271589655267
1.3 16.01496272773756
1.3 16.017653865819856
1.3 16.02034500390215
1.3 16.023036141984445
1.3 16.02572728006674
1.3 16.028418418149034
1.3 16.031109556231332
1.3 16.033800694313626
1.3 16.03649183239592
1.3 16.039182970478215
1.3 16.04187410856051
1.3 16.044565246642804
1.3 16.0472563847251
1.3 16.049947522807397
1.3 16.05263866088969
1.3 16.055329798971986
1.3 16.05802093705428
1.3 16.060712075136575
1.3 16.06340321321887
1.3 16.066094351301164
1.3 16.068785489383462
1.3 16.071476627465756
1.3 16.07416776554805
1.3 16.076858903630345
1.3 16.07955004171264
1.3 16.082241179794934
1.3 16.08493231787723
1.3 16.087623455959527
1.3 16.09031459404182
1.3 16.093005732124116
1.3 16.09569687020641
1.3 16.098388008288705
1.3 16.101079146371
1.3 16.103770284453294
1.3 16.10646142253559
1.3 16.109152560617886
1.3 16.11184369870018
1.3 16.114534836782475
1.3 16.11722597486477
1.3 16.119917112947064
1.3 16.12260825102936
1.3 16.125299389111657
1.3 16.12799052719395
1.3 16.130681665276246
1.3 16.13337280335854
1.3 16.136063941440835
1.3 16.13875507952313
1.3 16.141446217605424
1.3 16.14413735568772
1.3 16.146828493770016
1.3 16.14951963185231
1.3 16.152210769934605
1.3 16.1549019080169
1.3 16.157593046099194
1.3 16.16028418418149
1.3 16.162975322263787
1.3 16.16566646034608
1.3 16.168357598428376
1.3 16.17104873651067
1.3 16.173739874592965
1.3 16.17643101267526
1.3 16.179122150757557
1.3 16.18181328883985
1.3 16.184504426922146
1.3 16.18719556500444
1.3 16.189886703086735
1.3 16.19257784116903
1.3 16.195268979251324
1.3 16.197960117333622
1.3 16.200651255415917
1.3 16.20334239349821
1.3 16.206033531580506
1.3 16.2087246696628
1.3 16.211415807745094
1.3 16.21410694582739
1.3 16.216798083909687
1.3 16.21948922199198
1.3 16.222180360074276
1.3 16.22487149815657
1.3 16.227562636238865
1.3 16.23025377432116
1.3 16.232944912403454
1.3 16.235636050485752
1.3 16.238327188568046
1.3 16.24101832665034
1.3 16.243709464732635
1.3 16.24640060281493
1.3 16.249091740897224
1.3 16.25178287897952
1.3 16.254474017061817
1.3 16.25716515514411
1.3 16.259856293226406
1.3 16.2625474313087
1.3 16.265238569390995
1.3 16.26792970747329
1.3 16.270620845555584
1.3 16.273311983637882
1.3 16.276003121720176
1.3 16.27869425980247
1.3 16.281385397884765
1.3 16.28407653596706
1.3 16.286767674049354
1.3 16.28945881213165
1.3 16.292149950213947
1.3 16.29484108829624
1.3 16.297532226378536
1.3 16.30022336446083
1.3 16.302914502543125
1.3 16.30560564062542
1.3 16.308296778707714
1.3 16.310987916790012
1.3 16.313679054872306
1.3 16.3163701929546
1.3 16.319061331036895
1.3 16.32175246911919
1.3 16.324443607201484
1.3 16.327134745283782
1.3 16.329825883366077
1.3 16.33251702144837
1.3 16.335208159530666
1.3 16.33789929761296
1.3 16.340590435695255
1.3 16.34328157377755
1.3 16.345972711859847
1.3 16.34866384994214
1.3 16.351354988024436
1.3 16.35404612610673
1.3 16.356737264189025
1.3 16.35942840227132
1.3 16.362119540353614
1.3 16.364810678435912
1.3 16.367501816518207
1.3 16.3701929546005
1.3 16.372884092682796
1.3 16.37557523076509
1.3 16.378266368847385
1.3 16.38095750692968
1.3 16.383648645011977
1.3 16.38633978309427
1.3 16.389030921176566
1.3 16.39172205925886
1.3 16.394413197341155
1.3 16.39710433542345
1.3 16.399795473505744
1.3 16.402486611588042
1.3 16.405177749670337
1.3 16.40786888775263
1.3 16.410560025834926
1.3 16.41325116391722
1.3 16.415942301999515
1.3 16.41863344008181
1.3 16.421324578164107
1.3 16.4240157162464
1.3 16.426706854328696
1.3 16.42939799241099
1.3 16.432089130493285
1.3 16.43478026857558
1.3 16.437471406657874
1.3 16.440162544740172
1.3 16.442853682822467
1.3 16.44554482090476
1.3 16.448235958987055
1.3 16.45092709706935
1.3 16.453618235151644
1.3 16.45630937323394
1.3 16.459000511316237
1.3 16.46169164939853
1.3 16.464382787480826
1.3 16.46707392556312
1.3 16.469765063645415
1.3 16.47245620172771
1.3 16.475147339810004
1.3 16.477838477892302
1.3 16.480529615974596
1.3 16.48322075405689
1.3 16.485911892139185
1.3 16.48860303022148
1.3 16.491294168303774
1.3 16.493985306386072
1.3 16.496676444468367
1.3 16.49936758255066
1.3 16.502058720632956
1.3 16.50474985871525
1.3 16.507440996797545
1.3 16.51013213487984
1.3 16.512823272962137
1.4 16.515514411044432
1.4 16.518205549126726
1.4 16.52089668720902
1.4 16.523587825291315
1.4 16.52627896337361
1.4 16.528970101455904
1.4 16.531661239538202
1.4 16.534352377620497
1.4 16.53704351570279
1.4 16.539734653785086
1.4 16.54242579186738
1.4 16.545116929949675
1.4 16.54780806803197
1.4 16.550499206114267
1.4 16.55319034419656
1.4 16.555881482278856
1.4 16.55857262036115
1.4 16.561263758443445
1.4 16.56395489652574
1.4 16.566646034608034
1.4 16.569337172690332
1.4 16.572028310772627
1.4 16.57471944885492
1.4 16.577410586937216
1.4 16.58010172501951
1.4 16.582792863101805
1.4 16.5854840011841
1.4 16.588175139266397
1.4 16.59086627734869
1.4 16.593557415430986
1.4 16.59624855351328
1.4 16.598939691595575
1.4 16.60163082967787
1.4 16.604321967760164
1.4 16.607013105842462
1.4 16.609704243924757
1.4 16.61239538200705
1.4 16.615086520089346
1.4 16.61777765817164
1.4 16.620468796253935
1.4 16.62315993433623
1.4 16.625851072418527
1.4 16.62854221050082
1.4 16.631233348583116
1.4 16.63392448666541
1.4 16.636615624747705
1.4 16.63930676283
1.4 16.641997900912298
1.4 16.644689038994592
1.4 16.647380177076887
1.4 16.65007131515918
1.4 16.652762453241476
1.4 16.65545359132377
1.4 16.658144729406064
1.4 16.660835867488363
1.4 16.663527005570657
1.4 16.66621814365295
1.4 16.668909281735246
1.4 16.67160041981754
1.4 16.674291557899835
1.4 16.67698269598213
1.4 16.679673834064427
1.4 16.682364972146722
1.4 16.685056110229016
1.4 16.68774724831131
1.4 16.690438386393605
1.4 16.6931295244759
1.4 16.695820662558194
1.4 16.698511800640492
1.4 16.701202938722787
1.4 16.70389407680508
1.4 16.706585214887376
1.4 16.70927635296967
1.4 16.711967491051965
1.4 16.71465862913426
1.4 16.717349767216557
1.4 16.720040905298852
1.4 16.722732043381146
1.4 16.72542318146344
1.4 16.728114319545735
1.4 16.73080545762803
1.4 16.733496595710324
1.4 16.736187733792622
1.4 16.738878871874917
1.4 16.74157000995721
1.4 16.744261148039506
1.4 16.7469522861218
1.4 16.749643424204095
1.4 16.75233456228639
1.4 16.755025700368687
1.4 16.757716838450982
1.4 16.760407976533276
1.4 16.76309911461557
1.4 16.765790252697865
1.4 16.76848139078016
1.4 16.771172528862454
1.4 16.773863666944752
1.4 16.776554805027047
1.4 16.77924594310934
1.4 16.781937081191636
1.4 16.78462821927393
1.4 16.787319357356225
1.4 16.79001049543852
1.4 16.792701633520817
1.4 16.79539277160311
1.4 16.798083909685406
1.4 16.8007750477677
1.4 16.803466185849995
1.4 16.80615732393229
1.4 16.808848462014588
1.4 16.811539600096882
1.4 16.814230738179177
1.4 16.81692187626147
1.4 16.819613014343766
1.4 16.82230415242606
1.4 16.824995290508355
1.4 16.827686428590653
1.4 16.830377566672947
1.4 16.83306870475524
1.4 16.835759842837536
1.4 16.83845098091983
1.4 16.841142119002125
1.4 16.84383325708442
1.4 16.846524395166718
1.4 16.849215533249012
1.4 16.851906671331307
1.4 16.8545978094136
1.4 16.857288947495896
1.4 16.85998008557819
1.4 16.862671223660485
1.4 16.865362361742783
1.4 16.868053499825077
1.4 16.87074463790737
1.4 16.873435775989666
1.4 16.87612691407196
1.4 16.878818052154255
1.4 16.88150919023655
1.4 16.884200328318848
1.4 16.886891466401142
1.4 16.889582604483437
1.4 16.89227374256573
1.4 16.894964880648025
1.4 16.89765601873032
1.4 16.900347156812614
1.4 16.903038294894912
1.4 16.905729432977207
1.4 16.9084205710595
1.4 16.911111709141796
1.4 16.91380284722409
1.4 16.916493985306385
1.4 16.91918512338868
1.4 16.921876261470977
1.4 16.924567399553272
1.4 16.927258537635566
1.4 16.92994967571786
1.4 16.932640813800155
1.4 16.93533195188245
1.4 16.938023089964744
1.4 16.940714228047042
1.4 16.943405366129337
1.4 16.94609650421163
1.4 16.948787642293926
1.4 16.95147878037622
1.4 16.954169918458515
1.4 16.956861056540813
1.4 16.959552194623107
1.4 16.962243332705402
1.4 16.964934470787696
1.4 16.96762560886999
1.4 16.970316746952285
1.4 16.97300788503458
1.4 16.975699023116878
1.4 16.978390161199172
1.4 16.981081299281467
1.4 16.98377243736376
1.4 16.986463575446056
1.4 16.98915471352835
1.4 16.991845851610645
1.4 16.994536989692943
1.4 16.997228127775237
1.4 16.99991926585753
1.4 17.002610403939826
1.4 17.00530154202212
1.4 17.007992680104415
1.4 17.01068381818671
1.4 17.013374956269008
1.4 17.016066094351302
1.4 17.018757232433597
1.4 17.02144837051589
1.4 17.024139508598186
1.4 17.02683064668048
1.4 17.029521784762775
1.4 17.032212922845073
1.4 17.034904060927367
1.4 17.03759519900966
1.4 17.040286337091956
1.4 17.04297747517425
1.4 17.045668613256545
1.4 17.04835975133884
1.4 17.051050889421138
1.4 17.053742027503432
1.4 17.056433165585727
1.4 17.05912430366802
1.4 17.061815441750316
1.4 17.06450657983261
1.4 17.067197717914905
1.4 17.069888855997203
1.4 17.072579994079497
1.4 17.07527113216179
1.4 17.077962270244086
1.4 17.08065340832638
1.4 17.083344546408675
1.4 17.08603568449097
1.4 17.088726822573268
1.4 17.091417960655562
1.4 17.094109098737857
1.4 17.09680023682015
1.4 17.099491374902446
1.4 17.10218251298474
1.4 17.104873651067035
1.4 17.107564789149333
1.4 17.110255927231627
1.4 17.11294706531392
1.4 17.115638203396216
1.4 17.11832934147851
1.4 17.121020479560805
1.4 17.123711617643103
1.4 17.126402755725397
1.4 17.129093893807692
1.4 17.131785031889986
1.4 17.13447616997228
1.4 17.137167308054575
1.4 17.13985844613687
1.4 17.142549584219168
1.4 17.145240722301462
1.4 17.147931860383757
1.4 17.15062299846605
1.4 17.153314136548346
1.4 17.15600527463064
1.4 17.158696412712935
1.4 17.161387550795233
1.4 17.164078688877527
1.4 17.166769826959822
1.4 17.169460965042116
1.4 17.17215210312441
1.4 17.174843241206705
1.4 17.177534379289
1.4 17.180225517371298
1.4 17.182916655453592
1.4 17.185607793535887
1.4 17.18829893161818
1.4 17.190990069700476
1.4 17.19368120778277
1.4 17.196372345865065
1.4 17.199063483947363
1.4 17.201754622029657
1.4 17.204445760111952
1.4 17.207136898194246
1.4 17.20982803627654
1.4 17.212519174358835
1.4 17.21521031244113
1.4 17.217901450523428
1.4 17.220592588605722
1.4 17.223283726688017
1.4 17.22597486477031
1.4 17.228666002852606
1.4 17.2313571409349
1.4 17.234048279017195
1.4 17.236739417099493
1.4 17.239430555181787
1.4 17.24212169326408
1.4 17.244812831346376
1.4 17.24750396942867
1.4 17.250195107510965
1.4 17.25288624559326
1.4 17.255577383675558
1.4 17.258268521757852
1.4 17.260959659840147
1.4 17.26365079792244
1.4 17.266341936004736
1.4 17.26903307408703
1.4 17.271724212169328
1.4 17.274415350251623
1.4 17.277106488333917
1.4 17.27979762641621
1.4 17.282488764498506
1.4 17.2851799025808
1.4 17.287871040663095
1.4 17.290562178745393
1.4 17.293253316827688
1.4 17.295944454909982
1.4 17.298635592992277
1.4 17.30132673107457
1.4 17.304017869156866
1.4 17.30670900723916
1.4 17.309400145321458
1.4 17.312091283403753
1.4 17.314782421486047
1.4 17.31747355956834
1.4 17.320164697650636
1.4 17.32285583573293
1.4 17.325546973815225
1.4 17.328238111897523
1.4 17.330929249979818
1.4 17.333620388062112
1.4 17.336311526144407
1.4 17.3390026642267
1.4 17.341693802308995
1.4 17.34438494039129
1.4 17.347076078473588
1.4 17.349767216555882
1.4 17.352458354638177
1.4 17.35514949272047
1.4 17.357840630802766
1.4 17.36053176888506
1.4 17.363222906967355
1.4 17.365914045049653
1.4 17.368605183131947
1.4 17.371296321214242
1.4 17.373987459296536
1.4 17.37667859737883
1.4 17.379369735461125
1.4 17.38206087354342
1.4 17.384752011625718
1.4 17.387443149708012
1.4 17.390134287790307
1.4 17.3928254258726
1.4 17.395516563954896
1.4 17.39820770203719
1.4 17.400898840119485
1.4 17.403589978201783
1.4 17.406281116284077
1.4 17.408972254366372
1.4 17.411663392448666
1.4 17.41435453053096
1.4 17.417045668613255
1.4 17.41973680669555
1.4 17.422427944777848
1.4 17.425119082860142
1.4 17.427810220942437
1.4 17.43050135902473
1.4 17.433192497107026
1.4 17.43588363518932
1.4 17.43857477327162
1.4 17.441265911353913
1.4 17.443957049436207
1.4 17.4466481875185
1.4 17.449339325600796
1.4 17.45203046368309
1.4 17.454721601765385
1.4 17.457412739847683
1.4 17.460103877929978
1.4 17.462795016012272
1.4 17.465486154094567
1.4 17.46817729217686
1.4 17.470868430259156
1.4 17.47355956834145
1.4 17.47625070642375
1.4 17.478941844506043
1.4 17.481632982588337
1.4 17.48432412067063
1.4 17.487015258752926
1.4 17.48970639683522
1.4 17.492397534917515
1.4 17.495088672999813
1.4 17.497779811082108
1.4 17.500470949164402
1.4 17.503162087246697
1.4 17.50585322532899
1.4 17.508544363411286
1.4 17.51123550149358
1.4 17.513926639575878
1.4 17.516617777658173
1.4 17.519308915740467
1.4 17.52200005382276
1.4 17.524691191905056
1.4 17.52738232998735
1.4 17.530073468069645
1.4 17.532764606151943
1.4 17.535455744234238
1.4 17.538146882316532
1.4 17.540838020398827
1.4 17.54352915848112
1.4 17.546220296563416
1.4 17.54891143464571
1.4 17.551602572728008
1.4 17.554293710810303
1.4 17.556984848892597
1.4 17.55967598697489
1.4 17.562367125057186
1.4 17.56505826313948
1.4 17.567749401221775
1.4 17.570440539304073
1.4 17.573131677386367
1.4 17.575822815468662
1.4 17.578513953550956
1.4 17.58120509163325
1.4 17.583896229715545
1.4 17.58658736779784
1.4 17.589278505880138
1.4 17.591969643962432
1.4 17.594660782044727
1.4 17.59735192012702
1.4 17.600043058209316
1.4 17.60273419629161
1.4 17.60542533437391
1.4 17.608116472456203
1.4 17.610807610538497
1.4 17.613498748620792
1.4 17.616189886703086
1.4 17.61888102478538
1.4 17.621572162867675
1.4 17.624263300949973
1.4 17.626954439032268
1.4 17.629645577114562
1.4 17.632336715196857
1.4 17.63502785327915
1.4 17.637718991361446
1.4 17.64041012944374
1.4 17.64310126752604
1.4 17.645792405608333
1.4 17.648483543690627
1.4 17.651174681772922
1.4 17.653865819855216
1.4 17.65655695793751
1.4 17.659248096019805
1.4 17.661939234102103
1.4 17.664630372184398
1.4 17.667321510266692
1.4 17.670012648348987
1.4 17.67270378643128
1.4 17.675394924513576
1.4 17.67808606259587
1.4 17.68077720067817
1.4 17.683468338760463
1.4 17.686159476842757
1.4 17.68885061492505
1.4 17.691541753007346
1.4 17.69423289108964
1.4 17.696924029171935
1.4 17.699615167254233
1.4 17.702306305336528
1.4 17.704997443418822
1.4 17.707688581501117
1.4 17.71037971958341
1.4 17.713070857665706
1.4 17.715761995748
1.4 17.718453133830298
1.4 17.721144271912593
1.4 17.723835409994887
1.4 17.72652654807718
1.4 17.729217686159476
1.4 17.73190882424177
1.4 17.734599962324065
1.4 17.737291100406363
1.4 17.739982238488658
1.4 17.742673376570952
1.4 17.745364514653247
1.4 17.74805565273554
1.4 17.750746790817836
1.4 17.753437928900134
1.4 17.756129066982428
1.4 17.758820205064723
1.4 17.761511343147017
1.4 17.76420248122931
1.4 17.766893619311606
1.4 17.7695847573939
1.4 17.7722758954762
1.4 17.774967033558493
1.4 17.777658171640788
1.4 17.780349309723082
1.4 17.783040447805377
1.4 17.78573158588767
1.4 17.788422723969965
1.4 17.791113862052264
1.4 17.793805000134558
1.4 17.796496138216853
1.4 17.799187276299147
1.4 17.80187841438144
1.4 17.804569552463736
1.4 17.80726069054603
1.4 17.80995182862833
1.4 17.812642966710623
1.4 17.815334104792917
1.4 17.818025242875212
1.4 17.820716380957506
1.4 17.8234075190398
1.4 17.826098657122095
1.4 17.828789795204393
1.4 17.831480933286688
1.4 17.834172071368982
1.4 17.836863209451277
1.4 17.83955434753357
1.4 17.842245485615866
1.4 17.84493662369816
1.4 17.84762776178046
1.4 17.850318899862753
1.4 17.853010037945047
1.4 17.855701176027342
1.4 17.858392314109636
1.4 17.86108345219193
1.4 17.863774590274225
1.4 17.866465728356523
1.4 17.869156866438818
1.4 17.871848004521112
1.4 17.874539142603407
1.4 17.8772302806857
1.4 17.879921418767996
1.4 17.88261255685029
1.4 17.88530369493259
1.4 17.887994833014883
1.4 17.890685971097177
1.4 17.89337710917947
1.4 17.896068247261766
1.4 17.89875938534406
1.4 17.901450523426355
1.4 17.904141661508653
1.4 17.906832799590948
1.4 17.909523937673242
1.4 17.912215075755537
1.4 17.91490621383783
1.4 17.917597351920126
1.4 17.920288490002424
1.4 17.92297962808472
1.4 17.925670766167013
1.4 17.928361904249307
1.4 17.9310530423316
1.4 17.933744180413896
1.4 17.93643531849619
1.4 17.93912645657849
1.4 17.941817594660783
1.4 17.944508732743078
1.4 17.947199870825372
1.4 17.949891008907667
1.4 17.95258214698996
1.4 17.955273285072256
1.4 17.957964423154554
1.4 17.960655561236848
1.4 17.963346699319143
1.4 17.966037837401437
1.4 17.96872897548373
1.4 17.971420113566026
1.4 17.97411125164832
1.4 17.97680238973062
1.4 17.979493527812913
1.4 17.982184665895208
1.4 17.984875803977502
1.4 17.987566942059797
1.4 17.99025808014209
1.4 17.992949218224386
1.4 17.995640356306684
1.4 17.998331494388978
1.4 18.001022632471273
1.4 18.003713770553567
1.4 18.00640490863586
1.4 18.009096046718156
1.4 18.01178718480045
1.4 18.01447832288275
1.4 18.017169460965043
1.4 18.019860599047338
1.4 18.022551737129632
1.4 18.025242875211926
1.4 18.02793401329422
1.4 18.030625151376515
1.4 18.033316289458813
1.4 18.036007427541108
1.4 18.038698565623402
1.4 18.041389703705697
1.4 18.04408084178799
1.4 18.046771979870286
1.4 18.04946311795258
1.4 18.05215425603488
1.4 18.054845394117173
1.4 18.057536532199467
1.4 18.060227670281762
1.4 18.062918808364056
1.4 18.06560994644635
1.4 18.06830108452865
1.4 18.070992222610943
1.4 18.073683360693238
1.4 18.076374498775532
1.4 18.079065636857827
1.4 18.08175677494012
1.4 18.084447913022416
1.4 18.087139051104714
1.4 18.08983018918701
1.4 18.092521327269303
1.4 18.095212465351597
1.4 18.097903603433892
1.4 18.100594741516186
1.4 18.10328587959848
1.4 18.10597701768078
1.4 18.108668155763073
1.4 18.111359293845368
1.4 18.114050431927662
1.4 18.116741570009957
1.4 18.11943270809225
1.4 18.122123846174546
1.4 18.124814984256844
1.4 18.12750612233914
1.4 18.130197260421433
1.4 18.132888398503727
1.4 18.13557953658602
1.4 18.138270674668316
1.4 18.14096181275061
1.4 18.14365295083291
1.4 18.146344088915203
1.4 18.149035226997498
1.4 18.151726365079792
1.4 18.154417503162087
1.4 18.15710864124438
1.4 18.159799779326676
1.4 18.162490917408974
1.4 18.165182055491268
1.4 18.167873193573563
1.4 18.170564331655857
1.4 18.17325546973815
1.4 18.175946607820446
1.4 18.17863774590274
1.4 18.18132888398504
1.4 18.184020022067333
1.4 18.186711160149628
1.4 18.189402298231922
1.4 18.192093436314217
1.4 18.19478457439651
1.4 18.197475712478806
1.4 18.200166850561104
1.4 18.202857988643398
1.4 18.205549126725693
1.4 18.208240264807987
1.4 18.21093140289028
1.4 18.213622540972576
1.4 18.21631367905487
1.4 18.21900481713717
1.4 18.221695955219463
1.4 18.224387093301758
1.4 18.227078231384052
1.4 18.229769369466347
1.4 18.23246050754864
1.4 18.23515164563094
1.4 18.237842783713234
1.4 18.240533921795528
1.4 18.243225059877823
1.4 18.245916197960117
1.4 18.24860733604241
1.4 18.251298474124706
1.4 18.253989612207004
1.4 18.2566807502893
1.4 18.259371888371593
1.4 18.262063026453887
1.4 18.264754164536182
1.4 18.267445302618476
1.4 18.27013644070077
1.4 18.27282757878307
1.4 18.275518716865363
1.4 18.278209854947658
1.4 18.280900993029952
1.4 18.283592131112247
1.4 18.28628326919454
1.4 18.288974407276836
1.4 18.291665545359134
1.4 18.29435668344143
1.4 18.297047821523723
1.4 18.299738959606017
1.4 18.302430097688312
1.4 18.305121235770606
1.4 18.3078123738529
1.4 18.3105035119352
1.4 18.313194650017493
1.4 18.315885788099788
1.4 18.318576926182082
1.4 18.321268064264377
1.4 18.32395920234667
1.4 18.326650340428966
1.4 18.329341478511264
1.4 18.33203261659356
1.4 18.334723754675853
1.4 18.337414892758147
1.4 18.34010603084044
1.4 18.342797168922736
1.4 18.34548830700503
1.4 18.34817944508733
1.4 18.350870583169623
1.4 18.353561721251918
1.4 18.356252859334212
1.4 18.358943997416507
1.4 18.3616351354988
1.4 18.364326273581096
1.4 18.367017411663394
1.4 18.36970854974569
1.4 18.372399687827983
1.4 18.375090825910277
1.4 18.37778196399257
1.4 18.380473102074866
1.4 18.383164240157164
1.4 18.38585537823946
1.4 18.388546516321753
1.4 18.391237654404048
1.4 18.393928792486342
1.4 18.396619930568637
1.4 18.39931106865093
1.4 18.40200220673323
1.4 18.404693344815524
1.4 18.407384482897818
1.4 18.410075620980113
1.4 18.412766759062407
1.4 18.4154578971447
1.4 18.418149035226996
1.4 18.420840173309294
1.4 18.42353131139159
1.4 18.426222449473883
1.4 18.428913587556178
1.4 18.431604725638472
1.4 18.434295863720767
1.4 18.43698700180306
1.4 18.43967813988536
1.4 18.442369277967654
1.4 18.445060416049948
1.4 18.447751554132243
1.4 18.450442692214537
1.4 18.45313383029683
1.4 18.455824968379126
1.4 18.458516106461424
1.4 18.46120724454372
1.4 18.463898382626013
1.4 18.466589520708308
1.4 18.469280658790602
1.4 18.471971796872896
1.4 18.47466293495519
1.4 18.47735407303749
1.4 18.480045211119783
1.4 18.482736349202078
1.4 18.485427487284372
1.4 18.488118625366667
1.4 18.49080976344896
1.4 18.493500901531256
1.4 18.496192039613554
1.4 18.49888317769585
1.4 18.501574315778143
1.4 18.504265453860437
1.4 18.506956591942732
1.4 18.509647730025026
1.4 18.51233886810732
1.4 18.51503000618962
1.4 18.517721144271913
1.4 18.520412282354208
1.4 18.523103420436502
1.4 18.525794558518797
1.4 18.52848569660109
1.4 18.531176834683386
1.4 18.533867972765684
1.4 18.53655911084798
1.4 18.539250248930273
1.4 18.541941387012567
1.4 18.544632525094862
1.4 18.547323663177156
1.4 18.550014801259454
1.4 18.55270593934175
1.4 18.555397077424043
1.4 18.558088215506338
1.4 18.560779353588632
1.4 18.563470491670927
1.4 18.56616162975322
1.4 18.56885276783552
1.4 18.571543905917814
1.4 18.57423504400011
1.4 18.576926182082403
1.4 18.579617320164697
1.4 18.58230845824699
1.4 18.584999596329286
1.4 18.587690734411584
1.4 18.59038187249388
1.4 18.593073010576173
1.4 18.595764148658468
1.4 18.598455286740762
1.4 18.601146424823057
1.4 18.60383756290535
1.4 18.60652870098765
1.4 18.609219839069944
1.4 18.611910977152238
1.4 18.614602115234533
1.4 18.617293253316827
1.4 18.61998439139912
1.4 18.622675529481416
1.4 18.625366667563714
1.4 18.62805780564601
1.4 18.630748943728303
1.4 18.633440081810598
1.4 18.636131219892892
1.4 18.638822357975187
1.4 18.64151349605748
1.4 18.64420463413978
1.4 18.646895772222074
1.4 18.649586910304368
1.4 18.652278048386663
1.4 18.654969186468957
1.4 18.65766032455125
1.4 18.660351462633546
1.4 18.663042600715844
1.4 18.66573373879814
1.4 18.668424876880433
1.4 18.671116014962728
1.4 18.673807153045022
1.4 18.676498291127317
1.4 18.67918942920961
1.4 18.68188056729191
1.4 18.684571705374204
1.4 18.687262843456498
1.4 18.689953981538793
1.4 18.692645119621087
1.4 18.69533625770338
1.4 18.69802739578568
1.4 18.700718533867974
1.4 18.70340967195027
1.4 18.706100810032563
1.4 18.708791948114857
1.4 18.711483086197152
1.4 18.714174224279446
1.4 18.716865362361744
1.4 18.71955650044404
1.4 18.722247638526333
1.4 18.724938776608628
1.4 18.727629914690922
1.4 18.730321052773217
1.4 18.73301219085551
1.4 18.73570332893781
1.4 18.738394467020104
1.4 18.7410856051024
1.4 18.743776743184693
1.4 18.746467881266987
1.4 18.749159019349282
1.4 18.751850157431576
1.4 18.754541295513874
1.4 18.75723243359617
1.4 18.759923571678463
1.4 18.762614709760758
1.4 18.765305847843052
1.4 18.767996985925347
1.4 18.77068812400764
1.4 18.77337926208994
1.4 18.776070400172234
1.4 18.77876153825453
1.4 18.781452676336823
1.4 18.784143814419117
1.4 18.786834952501412
1.4 18.789526090583706
1.4 18.792217228666004
1.4 18.7949083667483
1.4 18.797599504830593
1.4 18.800290642912888
1.4 18.802981780995182
1.4 18.805672919077477
1.4 18.80836405715977
1.4 18.81105519524207
1.4 18.813746333324364
1.4 18.81643747140666
1.4 18.819128609488953
1.4 18.821819747571247
1.4 18.82451088565354
1.4 18.827202023735836
1.4 18.829893161818134
1.4 18.83258429990043
1.4 18.835275437982723
1.4 18.837966576065018
1.4 18.840657714147312
1.4 18.843348852229607
1.4 18.8460399903119
1.4 18.8487311283942
1.4 18.851422266476494
1.4 18.854113404558788
1.4 18.856804542641083
1.4 18.859495680723377
1.4 18.86218681880567
1.4 18.86487795688797
1.4 18.867569094970264
1.4 18.87026023305256
1.4 18.872951371134853
1.4 18.875642509217148
1.4 18.878333647299442
1.4 18.881024785381737
1.4 18.883715923464035
1.4 18.88640706154633
1.4 18.889098199628624
1.4 18.891789337710918
1.4 18.894480475793213
1.4 18.897171613875507
1.4 18.8998627519578
1.4 18.9025538900401
1.4 18.905245028122394
1.4 18.90793616620469
1.4 18.910627304286983
1.4 18.913318442369278
1.4 18.916009580451572
1.4 18.918700718533866
1.4 18.921391856616165
1.4 18.92408299469846
1.4 18.926774132780753
1.4 18.929465270863048
1.4 18.932156408945342
1.4 18.934847547027637
1.4 18.93753868510993
1.4 18.94022982319223
1.4 18.942920961274524
1.4 18.94561209935682
1.4 18.948303237439113
1.4 18.950994375521407
1.4 18.953685513603702
1.4 18.956376651685996
1.4 18.959067789768294
1.4 18.96175892785059
1.4 18.964450065932883
1.4 18.967141204015178
1.4 18.969832342097472
1.4 18.972523480179767
1.4 18.97521461826206
1.4 18.97790575634436
1.4 18.980596894426654
1.4 18.98328803250895
1.4 18.985979170591243
1.4 18.988670308673537
1.4 18.991361446755832
1.4 18.994052584838126
1.4 18.996743722920424
1.4 18.99943486100272
1.4 19.002125999085013
1.4 19.004817137167308
1.4 19.007508275249602
1.4 19.010199413331897
1.4 19.012890551414195
1.4 19.01558168949649
1.4 19.018272827578784
1.4 19.02096396566108
1.4 19.023655103743373
1.4 19.026346241825667
1.4 19.02903737990796
1.4 19.03172851799026
1.4 19.034419656072554
1.4 19.03711079415485
1.4 19.039801932237143
1.4 19.042493070319438
1.4 19.045184208401732
1.4 19.047875346484027
1.4 19.050566484566325
1.4 19.05325762264862
1.4 19.055948760730914
1.4 19.058639898813208
1.4 19.061331036895503
1.4 19.064022174977797
1.4 19.06671331306009
1.4 19.06940445114239
1.4 19.072095589224684
1.4 19.07478672730698
1.4 19.077477865389273
1.4 19.080169003471568
1.4 19.082860141553862
1.4 19.085551279636157
1.4 19.088242417718455
1.4 19.09093355580075
1.4 19.093624693883044
1.4 19.096315831965338
1.4 19.099006970047633
1.4 19.101698108129927
1.4 19.10438924621222
1.4 19.10708038429452
1.4 19.109771522376814
1.4 19.11246266045911
1.4 19.115153798541403
1.4 19.117844936623698
1.4 19.120536074705992
1.4 19.123227212788287
1.4 19.125918350870585
1.4 19.12860948895288
1.4 19.131300627035174
1.4 19.133991765117468
1.4 19.136682903199763
1.4 19.139374041282057
1.4 19.14206517936435
1.4 19.14475631744665
1.4 19.147447455528944
1.4 19.15013859361124
1.4 19.152829731693533
1.4 19.155520869775827
1.4 19.158212007858122
1.4 19.160903145940416
1.4 19.163594284022714
1.4 19.16628542210501
1.4 19.168976560187303
1.4 19.171667698269598
1.4 19.174358836351892
1.4 19.177049974434187
1.4 19.179741112516485
1.4 19.18243225059878
1.4 19.185123388681074
1.4 19.18781452676337
1.4 19.190505664845663
1.4 19.193196802927957
1.4 19.195887941010252
1.4 19.19857907909255
1.4 19.201270217174844
1.4 19.20396135525714
1.4 19.206652493339433
1.4 19.209343631421728
1.4 19.212034769504022
1.4 19.214725907586317
1.4 19.217417045668615
1.4 19.22010818375091
1.4 19.222799321833204
1.4 19.2254904599155
1.4 19.228181597997793
1.4 19.230872736080087
1.4 19.233563874162382
1.4 19.23625501224468
1.4 19.238946150326974
1.4 19.24163728840927
1.4 19.244328426491563
1.4 19.247019564573858
1.4 19.249710702656152
1.4 19.252401840738447
1.4 19.255092978820745
1.4 19.25778411690304
1.4 19.260475254985334
1.4 19.26316639306763
1.4 19.265857531149923
1.4 19.268548669232217
1.4 19.27123980731451
1.4 19.27393094539681
1.4 19.276622083479104
1.4 19.2793132215614
1.4 19.282004359643693
1.4 19.284695497725988
1.4 19.287386635808282
1.4 19.290077773890577
1.4 19.292768911972875
1.4 19.29546005005517
1.4 19.298151188137464
1.4 19.300842326219758
1.4 19.303533464302053
1.4 19.306224602384347
1.4 19.30891574046664
1.4 19.31160687854894
1.4 19.314298016631234
1.4 19.31698915471353
1.4 19.319680292795823
1.4 19.322371430878118
1.4 19.325062568960412
1.4 19.32775370704271
1.4 19.330444845125005
1.4 19.3331359832073
1.4 19.335827121289594
1.4 19.338518259371888
1.4 19.341209397454183
1.4 19.343900535536477
1.4 19.346591673618775
1.4 19.34928281170107
1.4 19.351973949783364
1.4 19.35466508786566
1.4 19.357356225947953
1.4 19.360047364030248
1.4 19.362738502112542
1.4 19.36542964019484
1.4 19.368120778277135
1.4 19.37081191635943
1.4 19.373503054441723
1.4 19.376194192524018
1.4 19.378885330606312
1.4 19.381576468688607
1.4 19.384267606770905
1.4 19.3869587448532
1.4 19.389649882935494
1.4 19.39234102101779
1.4 19.395032159100083
1.4 19.397723297182377
1.4 19.400414435264672
1.4 19.40310557334697
1.4 19.405796711429264
1.4 19.40848784951156
1.4 19.411178987593853
1.4 19.413870125676148
1.4 19.416561263758442
1.4 19.419252401840737
1.4 19.421943539923035
1.4 19.42463467800533
1.4 19.427325816087624
1.4 19.43001695416992
1.4 19.432708092252213
1.4 19.435399230334507
1.4 19.438090368416802
1.4 19.4407815064991
1.4 19.443472644581394
1.4 19.44616378266369
1.4 19.448854920745983
1.4 19.451546058828278
1.4 19.454237196910572
1.4 19.456928334992867
1.4 19.459619473075165
1.4 19.46231061115746
1.4 19.465001749239754
1.4 19.46769288732205
1.4 19.470384025404343
1.4 19.473075163486637
1.4 19.47576630156893
1.4 19.47845743965123
1.4 19.481148577733524
1.4 19.48383971581582
1.4 19.486530853898113
1.4 19.489221991980408
1.4 19.491913130062702
1.4 19.494604268145
1.4 19.497295406227295
1.4 19.49998654430959
1.4 19.502677682391884
1.4 19.505368820474178
1.4 19.508059958556473
1.4 19.510751096638767
1.4 19.513442234721065
1.4 19.51613337280336
1.4 19.518824510885654
1.4 19.52151564896795
1.4 19.524206787050243
1.4 19.526897925132538
1.4 19.529589063214832
1.4 19.53228020129713
1.4 19.534971339379425
1.4 19.53766247746172
1.4 19.540353615544014
1.4 19.543044753626308
1.4 19.545735891708603
1.4 19.548427029790897
1.4 19.551118167873195
1.4 19.55380930595549
1.4 19.556500444037784
1.4 19.55919158212008
1.4 19.561882720202373
1.4 19.564573858284668
1.4 19.567264996366962
1.4 19.56995613444926
1.4 19.572647272531555
1.4 19.57533841061385
1.4 19.578029548696144
1.4 19.580720686778438
1.4 19.583411824860733
1.4 19.586102962943027
1.4 19.588794101025325
1.4 19.59148523910762
1.4 19.594176377189914
1.4 19.59686751527221
1.4 19.599558653354503
1.4 19.602249791436797
1.4 19.604940929519092
1.4 19.60763206760139
1.4 19.610323205683684
1.4 19.61301434376598
1.4 19.615705481848273
1.4 19.618396619930568
1.4 19.621087758012862
1.4 19.623778896095157
1.4 19.626470034177455
1.4 19.62916117225975
1.4 19.631852310342044
1.4 19.63454344842434
1.4 19.637234586506633
1.4 19.639925724588927
1.4 19.642616862671225
1.4 19.64530800075352
1.4 19.647999138835814
1.4 19.65069027691811
1.4 19.653381415000403
1.4 19.656072553082698
1.4 19.658763691164992
1.4 19.66145482924729
1.4 19.664145967329585
1.4 19.66683710541188
1.4 19.669528243494174
1.4 19.67221938157647
1.4 19.674910519658763
1.4 19.677601657741057
1.4 19.680292795823355
1.4 19.68298393390565
1.4 19.685675071987944
1.4 19.68836621007024
1.4 19.691057348152533
1.4 19.693748486234828
1.4 19.696439624317122
1.4 19.69913076239942
1.4 19.701821900481715
1.4 19.70451303856401
1.4 19.707204176646304
1.4 19.7098953147286
1.4 19.712586452810893
1.4 19.715277590893187
1.4 19.717968728975485
1.4 19.72065986705778
1.4 19.723351005140074
1.4 19.72604214322237
1.4 19.728733281304663
1.4 19.731424419386958
1.4 19.734115557469252
1.4 19.73680669555155
1.4 19.739497833633845
1.4 19.74218897171614
1.4 19.744880109798434
1.4 19.747571247880728
1.4 19.750262385963023
1.4 19.752953524045317
1.4 19.755644662127615
1.4 19.75833580020991
1.4 19.761026938292204
1.4 19.7637180763745
1.4 19.766409214456793
1.4 19.769100352539088
1.4 19.771791490621382
1.4 19.77448262870368
1.4 19.777173766785975
1.4 19.77986490486827
1.4 19.782556042950564
1.4 19.785247181032858
1.4 19.787938319115153
1.4 19.790629457197447
1.4 19.793320595279745
1.4 19.79601173336204
1.4 19.798702871444334
1.4 19.80139400952663
1.4 19.804085147608923
1.4 19.806776285691218
1.4 19.809467423773516
1.4 19.81215856185581
1.4 19.814849699938105
1.4 19.8175408380204
1.4 19.820231976102693
1.4 19.822923114184988
1.4 19.825614252267282
1.4 19.82830539034958
1.4 19.830996528431875
1.4 19.83368766651417
1.4 19.836378804596464
1.4 19.83906994267876
1.4 19.841761080761053
1.4 19.844452218843347
1.4 19.847143356925645
1.4 19.84983449500794
1.4 19.852525633090234
1.4 19.85521677117253
1.4 19.857907909254823
1.4 19.860599047337118
1.4 19.863290185419412
1.4 19.86598132350171
1.4 19.868672461584005
1.4 19.8713635996663
1.4 19.874054737748594
1.4 19.87674587583089
1.4 19.879437013913183
1.4 19.882128151995477
1.4 19.884819290077775
1.4 19.88751042816007
1.4 19.890201566242364
1.4 19.89289270432466
1.4 19.895583842406953
1.4 19.898274980489248
1.4 19.900966118571542
1.4 19.90365725665384
1.4 19.906348394736135
1.4 19.90903953281843
1.4 19.911730670900724
1.4 19.91442180898302
1.4 19.917112947065313
1.4 19.919804085147607
1.4 19.922495223229905
1.4 19.9251863613122
1.4 19.927877499394494
1.4 19.93056863747679
1.4 19.933259775559083
1.4 19.935950913641378
1.4 19.938642051723672
1.4 19.94133318980597
1.4 19.944024327888265
1.4 19.94671546597056
1.4 19.949406604052854
1.4 19.952097742135148
1.4 19.954788880217443
1.4 19.95748001829974
1.4 19.960171156382035
1.4 19.96286229446433
1.4 19.965553432546624
1.4 19.96824457062892
1.4 19.970935708711213
1.4 19.973626846793508
1.4 19.976317984875806
1.4 19.9790091229581
1.4 19.981700261040395
1.4 19.98439139912269
1.4 19.987082537204984
1.4 19.989773675287278
1.4 19.992464813369573
1.4 19.99515595145187
1.4 19.997847089534165
1.4 20.00053822761646
1.4 20.003229365698754
1.4 20.00592050378105
1.4 20.008611641863343
1.4 20.011302779945638
1.4 20.013993918027936
1.4 20.01668505611023
1.4 20.019376194192525
1.4 20.02206733227482
1.4 20.024758470357114
1.4 20.027449608439408
1.4 20.030140746521703
1.4 20.032831884604
1.4 20.035523022686295
1.4 20.03821416076859
1.4 20.040905298850884
1.4 20.04359643693318
1.4 20.046287575015473
1.4 20.048978713097767
1.4 20.051669851180066
1.4 20.05436098926236
1.4 20.057052127344654
1.4 20.05974326542695
1.4 20.062434403509243
1.4 20.065125541591538
1.4 20.067816679673832
1.4 20.07050781775613
1.4 20.073198955838425
1.4 20.07589009392072
1.4 20.078581232003014
1.4 20.08127237008531
1.4 20.083963508167603
1.4 20.086654646249897
1.4 20.089345784332195
1.4 20.09203692241449
1.4 20.094728060496784
1.4 20.09741919857908
1.4 20.100110336661373
1.4 20.102801474743668
1.4 20.105492612825962
1.4 20.10818375090826
1.4 20.110874888990555
1.4 20.11356602707285
1.4 20.116257165155144
1.4 20.11894830323744
1.4 20.121639441319733
1.4 20.12433057940203
1.4 20.127021717484325
1.4 20.12971285556662
1.4 20.132403993648914
1.4 20.13509513173121
1.4 20.137786269813503
1.4 20.140477407895798
1.4 20.143168545978096
1.4 20.14585968406039
1.4 20.148550822142685
1.4 20.15124196022498
1.4 20.153933098307274
1.4 20.15662423638957
1.4 20.159315374471863
1.4 20.16200651255416
1.4 20.164697650636455
1.4 20.16738878871875
1.4 20.170079926801044
1.4 20.17277106488334
1.4 20.175462202965633
1.4 20.178153341047928
1.4 20.180844479130226
1.4 20.18353561721252
1.4 20.186226755294815
1.4 20.18891789337711
1.4 20.191609031459404
1.4 20.194300169541698
1.4 20.196991307623993
1.4 20.19968244570629
1.4 20.202373583788585
1.4 20.20506472187088
1.4 20.207755859953174
1.4 20.21044699803547
1.4 20.213138136117763
1.4 20.215829274200058
1.4 20.218520412282356
1.4 20.22121155036465
1.4 20.223902688446945
1.4 20.22659382652924
1.4 20.229284964611534
1.4 20.231976102693828
1.4 20.234667240776123
1.4 20.23735837885842
1.4 20.240049516940715
1.4 20.24274065502301
1.4 20.245431793105304
1.4 20.2481229311876
1.4 20.250814069269893
1.4 20.253505207352188
1.4 20.256196345434486
1.4 20.25888748351678
1.4 20.261578621599075
1.4 20.26426975968137
1.4 20.266960897763663
1.4 20.269652035845958
1.4 20.272343173928256
1.4 20.27503431201055
1.4 20.277725450092845
1.4 20.28041658817514
1.4 20.283107726257434
1.4 20.28579886433973
1.4 20.288490002422023
1.4 20.29118114050432
1.4 20.293872278586615
1.4 20.29656341666891
1.4 20.299254554751204
1.4 20.3019456928335
1.4 20.304636830915793
1.4 20.307327968998088
1.4 20.310019107080386
1.4 20.31271024516268
1.4 20.315401383244975
1.4 20.31809252132727
1.4 20.320783659409564
1.4 20.32347479749186
1.4 20.326165935574153
1.4 20.32885707365645
1.4 20.331548211738745
1.4 20.33423934982104
1.4 20.336930487903334
1.4 20.33962162598563
1.4 20.342312764067923
1.4 20.345003902150218
1.4 20.347695040232516
1.4 20.35038617831481
1.4 20.353077316397105
1.4 20.3557684544794
1.4 20.358459592561694
1.4 20.36115073064399
1.4 20.363841868726283
1.4 20.36653300680858
1.4 20.369224144890875
1.4 20.37191528297317
1.4 20.374606421055464
1.4 20.37729755913776
1.4 20.379988697220053
1.4 20.382679835302348
1.4 20.385370973384646
1.4 20.38806211146694
1.4 20.390753249549235
1.4 20.39344438763153
1.4 20.396135525713824
1.4 20.398826663796118
1.4 20.401517801878413
1.4 20.40420893996071
1.4 20.406900078043005
1.4 20.4095912161253
1.4 20.412282354207594
1.4 20.41497349228989
1.4 20.417664630372183
1.4 20.420355768454478
1.4 20.423046906536776
1.4 20.42573804461907
1.4 20.428429182701365
1.4 20.43112032078366
1.4 20.433811458865954
1.4 20.436502596948248
1.4 20.439193735030546
1.4 20.44188487311284
1.4 20.444576011195135
1.4 20.44726714927743
1.4 20.449958287359724
1.4 20.45264942544202
1.4 20.455340563524313
1.4 20.45803170160661
1.4 20.460722839688906
1.4 20.4634139777712
1.4 20.466105115853495
1.4 20.46879625393579
1.4 20.471487392018084
1.4 20.474178530100378
1.4 20.476869668182676
1.4 20.47956080626497
1.4 20.482251944347265
1.4 20.48494308242956
1.4 20.487634220511854
1.4 20.49032535859415
1.4 20.493016496676443
1.4 20.49570763475874
1.4 20.498398772841036
1.4 20.50108991092333
1.4 20.503781049005624
1.4 20.50647218708792
1.4 20.509163325170213
1.4 20.511854463252508
1.4 20.514545601334806
1.4 20.5172367394171
1.4 20.519927877499395
1.4 20.52261901558169
1.4 20.525310153663984
1.4 20.52800129174628
1.4 20.530692429828573
1.4 20.53338356791087
1.4 20.536074705993165
1.4 20.53876584407546
1.4 20.541456982157754
1.4 20.54414812024005
1.4 20.546839258322343
1.4 20.549530396404638
1.4 20.552221534486936
1.4 20.55491267256923
1.4 20.557603810651525
1.4 20.56029494873382
1.4 20.562986086816114
1.4 20.56567722489841
1.4 20.568368362980703
1.4 20.571059501063
1.4 20.573750639145295
1.4 20.57644177722759
1.4 20.579132915309884
1.4 20.58182405339218
1.4 20.584515191474473
1.4 20.58720632955677
1.4 20.589897467639066
1.4 20.59258860572136
1.4 20.595279743803655
1.4 20.59797088188595
1.4 20.600662019968244
1.4 20.60335315805054
1.4 20.606044296132836
1.4 20.60873543421513
1.4 20.611426572297425
1.4 20.61411771037972
1.4 20.616808848462014
1.4 20.61949998654431
1.4 20.622191124626603
1.4 20.6248822627089
1.4 20.627573400791196
1.4 20.63026453887349
1.4 20.632955676955785
1.4 20.63564681503808
1.4 20.638337953120374
1.4 20.641029091202668
1.4 20.643720229284966
1.4 20.64641136736726
1.4 20.649102505449555
1.4 20.65179364353185
1.4 20.654484781614144
1.4 20.65717591969644
1.4 20.659867057778733
1.4 20.66255819586103
1.4 20.665249333943326
1.4 20.66794047202562
1.4 20.670631610107915
1.4 20.67332274819021
1.4 20.676013886272504
1.4 20.678705024354798
1.4 20.681396162437096
1.4 20.68408730051939
1.4 20.686778438601685
1.4 20.68946957668398
1.4 20.692160714766274
1.4 20.69485185284857
1.4 20.697542990930863
1.4 20.70023412901316
1.4 20.702925267095456
1.4 20.70561640517775
1.4 20.708307543260045
1.4 20.71099868134234
1.4 20.713689819424633
1.4 20.716380957506928
1.4 20.719072095589226
1.4 20.72176323367152
1.4 20.724454371753815
1.4 20.72714550983611
1.4 20.729836647918404
1.4 20.7325277860007
1.4 20.735218924082993
1.4 20.73791006216529
1.4 20.740601200247585
1.4 20.74329233832988
1.4 20.745983476412174
1.4 20.74867461449447
1.4 20.751365752576763
1.4 20.75405689065906
1.4 20.756748028741356
1.4 20.75943916682365
1.4 20.762130304905945
1.4 20.76482144298824
1.4 20.767512581070534
1.4 20.77020371915283
1.4 20.772894857235126
1.4 20.77558599531742
1.4 20.778277133399715
1.4 20.78096827148201
1.4 20.783659409564304
1.4 20.7863505476466
1.4 20.789041685728893
1.4 20.79173282381119
1.4 20.794423961893486
1.4 20.79711509997578
1.4 20.799806238058075
1.4 20.80249737614037
1.4 20.805188514222664
1.4 20.80787965230496
1.4 20.810570790387256
1.4 20.81326192846955
1.4 20.815953066551845
1.4 20.81864420463414
1.4 20.821335342716434
1.4 20.82402648079873
1.4 20.826717618881023
1.4 20.82940875696332
1.4 20.832099895045616
1.4 20.83479103312791
1.4 20.837482171210205
1.4 20.8401733092925
1.4 20.842864447374794
1.4 20.845555585457088
1.4 20.848246723539386
1.4 20.85093786162168
1.4 20.853628999703975
1.4 20.85632013778627
1.4 20.859011275868564
1.4 20.86170241395086
1.4 20.864393552033153
1.4 20.86708469011545
1.4 20.869775828197746
1.4 20.87246696628004
1.4 20.875158104362335
1.4 20.87784924244463
1.4 20.880540380526924
1.4 20.883231518609218
1.4 20.885922656691516
1.4 20.88861379477381
1.4 20.891304932856105
1.4 20.8939960709384
1.4 20.896687209020694
1.4 20.89937834710299
1.4 20.902069485185287
1.4 20.90476062326758
1.4 20.907451761349876
1.4 20.91014289943217
1.4 20.912834037514465
1.4 20.91552517559676
1.4 20.918216313679054
1.4 20.92090745176135
1.4 20.923598589843646
1.4 20.92628972792594
1.4 20.928980866008235
1.4 20.93167200409053
1.4 20.934363142172824
1.4 20.93705428025512
1.4 20.939745418337417
1.4 20.94243655641971
1.4 20.945127694502006
1.4 20.9478188325843
1.4 20.950509970666594
1.4 20.95320110874889
1.4 20.955892246831183
1.4 20.95858338491348
1.4 20.961274522995776
1.4 20.96396566107807
1.4 20.966656799160365
1.4 20.96934793724266
1.4 20.972039075324954
1.4 20.97473021340725
1.4 20.977421351489546
1.4 20.98011248957184
1.4 20.982803627654135
1.4 20.98549476573643
1.4 20.988185903818724
1.4 20.99087704190102
1.4 20.993568179983313
1.4 20.99625931806561
1.4 20.998950456147906
1.4 21.0016415942302
1.4 21.004332732312495
1.4 21.00702387039479
1.4 21.009715008477084
1.4 21.01240614655938
1.4 21.015097284641676
1.4 21.01778842272397
1.4 21.020479560806265
1.4 21.02317069888856
1.4 21.025861836970854
1.4 21.02855297505315
1.4 21.031244113135443
1.4 21.03393525121774
1.4 21.036626389300036
1.4 21.03931752738233
1.4 21.042008665464625
1.4 21.04469980354692
1.4 21.047390941629214
1.4 21.05008207971151
1.4 21.052773217793806
1.4 21.0554643558761
1.4 21.058155493958395
1.4 21.06084663204069
1.4 21.063537770122984
1.4 21.06622890820528
1.4 21.068920046287577
1.4 21.07161118436987
1.4 21.074302322452166
1.4 21.07699346053446
1.4 21.079684598616755
1.4 21.08237573669905
1.4 21.085066874781344
1.4 21.08775801286364
1.4 21.090449150945936
1.4 21.09314028902823
1.4 21.095831427110525
1.4 21.09852256519282
1.4 21.101213703275114
1.4 21.10390484135741
1.4 21.106595979439707
1.4 21.109287117522
1.4 21.111978255604296
1.4 21.11466939368659
1.4 21.117360531768885
1.4 21.12005166985118
1.4 21.122742807933474
1.4 21.12543394601577
1.4 21.128125084098066
1.4 21.13081622218036
1.4 21.133507360262655
1.4 21.13619849834495
1.4 21.138889636427244
1.4 21.14158077450954
1.4 21.144271912591837
1.4 21.14696305067413
1.4 21.149654188756426
1.4 21.15234532683872
1.4 21.155036464921015
1.4 21.15772760300331
1.4 21.160418741085604
1.4 21.1631098791679
1.4 21.165801017250196
1.4 21.16849215533249
1.4 21.171183293414785
1.4 21.17387443149708
1.4 21.176565569579374
1.4 21.17925670766167
1.4 21.181947845743966
1.4 21.18463898382626
1.4 21.187330121908555
1.4 21.19002125999085
1.4 21.192712398073144
1.4 21.19540353615544
1.4 21.198094674237733
1.4 21.20078581232003
1.4 21.203476950402326
1.4 21.20616808848462
1.4 21.208859226566915
1.4 21.21155036464921
1.4 21.214241502731504
1.4 21.216932640813802
1.4 21.219623778896096
1.4 21.22231491697839
1.4 21.225006055060685
1.4 21.22769719314298
1.4 21.230388331225274
1.4 21.23307946930757
1.4 21.235770607389867
1.4 21.23846174547216
1.4 21.241152883554456
1.4 21.24384402163675
1.4 21.246535159719045
1.4 21.24922629780134
1.4 21.251917435883634
1.4 21.254608573965932
1.4 21.257299712048226
1.4 21.25999085013052
1.4 21.262681988212815
1.4 21.26537312629511
1.4 21.268064264377404
1.4 21.2707554024597
1.4 21.273446540541997
1.4 21.27613767862429
1.4 21.278828816706586
1.4 21.28151995478888
1.4 21.284211092871175
1.4 21.28690223095347
1.4 21.289593369035764
1.4 21.29228450711806
1.4 21.294975645200356
1.4 21.29766678328265
1.4 21.300357921364945
1.4 21.30304905944724
1.4 21.305740197529534
1.4 21.30843133561183
1.4 21.311122473694127
1.4 21.31381361177642
1.4 21.316504749858716
1.4 21.31919588794101
1.4 21.321887026023305
1.4 21.3245781641056
1.4 21.327269302187894
1.4 21.32996044027019
1.4 21.332651578352486
1.4 21.33534271643478
1.4 21.338033854517075
1.4 21.34072499259937
1.4 21.343416130681664
1.4 21.34610726876396
1.4 21.348798406846257
1.4 21.35148954492855
1.4 21.354180683010846
1.4 21.35687182109314
1.4 21.359562959175435
1.4 21.36225409725773
1.4 21.364945235340024
1.4 21.36763637342232
1.4 21.370327511504616
1.4 21.37301864958691
1.4 21.375709787669205
1.4 21.3784009257515
1.4 21.381092063833794
1.4 21.383783201916092
1.4 21.386474339998387
1.4 21.38916547808068
1.4 21.391856616162976
1.4 21.39454775424527
1.4 21.397238892327564
1.4 21.39993003040986
1.4 21.402621168492157
1.4 21.40531230657445
1.4 21.408003444656746
1.4 21.41069458273904
1.4 21.413385720821335
1.4 21.41607685890363
1.4 21.418767996985924
1.4 21.421459135068222
1.4 21.424150273150516
1.4 21.42684141123281
1.4 21.429532549315105
1.4 21.4322236873974
1.4 21.434914825479694
1.4 21.43760596356199
1.4 21.440297101644287
1.4 21.44298823972658
1.4 21.445679377808876
1.4 21.44837051589117
1.4 21.451061653973465
1.4 21.45375279205576
1.4 21.456443930138054
1.4 21.459135068220352
1.4 21.461826206302646
1.4 21.46451734438494
1.4 21.467208482467235
1.4 21.46989962054953
1.4 21.472590758631824
1.4 21.47528189671412
1.4 21.477973034796417
1.4 21.48066417287871
1.4 21.483355310961006
1.4 21.4860464490433
1.4 21.488737587125595
1.4 21.49142872520789
1.4 21.494119863290184
1.4 21.496811001372482
1.4 21.499502139454776
1.4 21.50219327753707
1.4 21.504884415619365
1.4 21.50757555370166
1.4 21.510266691783954
1.4 21.51295782986625
1.4 21.515648967948547
1.4 21.51834010603084
1.4 21.521031244113136
1.4 21.52372238219543
1.4 21.526413520277725
1.4 21.52910465836002
1.4 21.531795796442317
1.4 21.53448693452461
1.4 21.537178072606906
1.4 21.5398692106892
1.4 21.542560348771495
1.4 21.54525148685379
1.4 21.547942624936084
1.4 21.550633763018382
1.4 21.553324901100677
1.4 21.55601603918297
1.4 21.558707177265266
1.4 21.56139831534756
1.4 21.564089453429855
1.4 21.56678059151215
1.4 21.569471729594447
1.4 21.57216286767674
1.4 21.574854005759036
1.4 21.57754514384133
1.4 21.580236281923625
1.4 21.58292742000592
1.4 21.585618558088214
1.4 21.588309696170512
1.4 21.591000834252807
1.4 21.5936919723351
1.4 21.596383110417396
1.4 21.59907424849969
1.4 21.601765386581985
1.4 21.60445652466428
1.4 21.607147662746577
1.4 21.60983880082887
1.4 21.612529938911166
1.4 21.61522107699346
1.4 21.617912215075755
1.4 21.62060335315805
1.4 21.623294491240344
1.4 21.625985629322642
1.4 21.628676767404936
1.4 21.63136790548723
1.4 21.634059043569525
1.4 21.63675018165182
1.4 21.639441319734114
1.4 21.64213245781641
1.4 21.644823595898707
1.4 21.647514733981
1.4 21.650205872063296
1.4 21.65289701014559
1.4 21.655588148227885
1.4 21.65827928631018
1.4 21.660970424392474
1.4 21.663661562474772
1.4 21.666352700557066
1.4 21.66904383863936
1.4 21.671734976721655
1.4 21.67442611480395
1.4 21.677117252886244
1.4 21.67980839096854
1.4 21.682499529050837
1.4 21.68519066713313
1.4 21.687881805215426
1.4 21.69057294329772
1.4 21.693264081380015
1.4 21.69595521946231
1.4 21.698646357544607
1.4 21.701337495626902
1.4 21.704028633709196
1.4 21.70671977179149
1.4 21.709410909873785
1.4 21.71210204795608
1.4 21.714793186038374
1.4 21.717484324120672
1.4 21.720175462202967
1.4 21.72286660028526
1.4 21.725557738367556
1.4 21.72824887644985
1.4 21.730940014532145
1.4 21.73363115261444
1.4 21.736322290696737
1.4 21.73901342877903
1.4 21.741704566861326
1.4 21.74439570494362
1.4 21.747086843025915
1.4 21.74977798110821
1.4 21.752469119190504
1.4 21.755160257272802
1.4 21.757851395355097
1.4 21.76054253343739
1.4 21.763233671519686
1.4 21.76592480960198
1.4 21.768615947684275
1.4 21.77130708576657
1.4 21.773998223848867
1.4 21.77668936193116
1.4 21.779380500013456
1.4 21.78207163809575
1.4 21.784762776178045
1.4 21.78745391426034
1.4 21.790145052342634
1.4 21.792836190424932
1.4 21.795527328507227
1.4 21.79821846658952
1.4 21.800909604671816
1.4 21.80360074275411
1.4 21.806291880836405
1.4 21.8089830189187
1.4 21.811674157000997
1.4 21.81436529508329
1.4 21.817056433165586
1.4 21.81974757124788
1.4 21.822438709330175
1.4 21.82512984741247
1.4 21.827820985494764
1.4 21.830512123577062
1.4 21.833203261659357
1.4 21.83589439974165
1.4 21.838585537823946
1.4 21.84127667590624
1.4 21.843967813988534
1.4 21.846658952070833
1.4 21.849350090153127
1.4 21.85204122823542
1.4 21.854732366317716
1.4 21.85742350440001
1.4 21.860114642482305
1.4 21.8628057805646
1.4 21.865496918646897
1.4 21.868188056729192
1.4 21.870879194811486
1.4 21.87357033289378
1.4 21.876261470976075
1.4 21.87895260905837
1.4 21.881643747140664
1.4 21.884334885222962
1.4 21.887026023305257
1.4 21.88971716138755
1.4 21.892408299469846
1.4 21.89509943755214
1.4 21.897790575634435
1.4 21.90048171371673
1.4 21.903172851799027
1.4 21.905863989881322
1.4 21.908555127963616
1.4 21.91124626604591
1.4 21.913937404128205
1.4 21.9166285422105
1.4 21.919319680292794
1.4 21.922010818375092
1.4 21.924701956457387
1.4 21.92739309453968
1.4 21.930084232621976
1.4 21.93277537070427
1.4 21.935466508786565
1.4 21.93815764686886
1.4 21.940848784951157
1.4 21.943539923033452
1.4 21.946231061115746
1.4 21.94892219919804
1.4 21.951613337280335
1.4 21.95430447536263
1.4 21.956995613444924
1.4 21.959686751527222
1.4 21.962377889609517
1.4 21.96506902769181
1.4 21.967760165774106
1.4 21.9704513038564
1.4 21.973142441938695
1.4 21.97583358002099
1.4 21.978524718103287
1.4 21.98121585618558
1.4 21.983906994267876
1.4 21.98659813235017
1.4 21.989289270432465
1.4 21.99198040851476
1.4 21.994671546597054
1.4 21.997362684679352
1.4 22.000053822761647
1.4 22.00274496084394
1.4 22.005436098926236
1.4 22.00812723700853
1.4 22.010818375090825
1.4 22.013509513173123
1.4 22.016200651255417
1.4 22.01889178933771
1.4 22.021582927420006
1.4 22.0242740655023
1.4 22.026965203584595
1.4 22.02965634166689
1.4 22.032347479749188
1.4 22.035038617831482
1.4 22.037729755913777
1.4 22.04042089399607
1.4 22.043112032078366
1.4 22.04580317016066
1.4 22.048494308242955
1.4 22.051185446325253
1.4 22.053876584407547
1.4 22.05656772248984
1.4 22.059258860572136
1.4 22.06194999865443
1.4 22.064641136736725
1.4 22.06733227481902
1.4 22.070023412901318
1.4 22.072714550983612
1.4 22.075405689065907
1.4 22.0780968271482
1.4 22.080787965230495
1.4 22.08347910331279
1.4 22.086170241395084
1.4 22.088861379477382
1.4 22.091552517559677
1.4 22.09424365564197
1.4 22.096934793724266
1.4 22.09962593180656
1.4 22.102317069888855
1.4 22.10500820797115
1.4 22.107699346053447
1.4 22.110390484135742
1.4 22.113081622218036
1.4 22.11577276030033
1.4 22.118463898382625
1.4 22.12115503646492
1.4 22.123846174547214
1.4 22.126537312629512
1.4 22.129228450711807
1.4 22.1319195887941
1.4 22.134610726876396
1.4 22.13730186495869
1.4 22.139993003040985
1.4 22.14268414112328
1.4 22.145375279205577
1.4 22.148066417287872
1.4 22.150757555370166
1.4 22.15344869345246
1.4 22.156139831534755
1.4 22.15883096961705
1.4 22.161522107699348
1.4 22.164213245781642
1.4 22.166904383863937
1.4 22.16959552194623
1.4 22.172286660028526
1.4 22.17497779811082
1.4 22.177668936193115
1.4 22.180360074275413
1.4 22.183051212357707
1.4 22.18574235044
1.4 22.188433488522296
1.4 22.19112462660459
1.4 22.193815764686885
1.4 22.19650690276918
1.4 22.199198040851478
1.4 22.201889178933772
1.4 22.204580317016067
1.4 22.20727145509836
1.4 22.209962593180656
1.4 22.21265373126295
1.4 22.215344869345245
1.4 22.218036007427543
1.4 22.220727145509837
1.4 22.22341828359213
1.4 22.226109421674426
1.4 22.22880055975672
1.4 22.231491697839015
1.4 22.23418283592131
1.4 22.236873974003608
1.4 22.239565112085902
1.4 22.242256250168197
1.4 22.24494738825049
1.4 22.247638526332786
1.4 22.25032966441508
1.4 22.253020802497375
1.4 22.255711940579673
1.4 22.258403078661967
1.4 22.26109421674426
1.4 22.263785354826556
1.4 22.26647649290885
1.4 22.269167630991145
1.4 22.27185876907344
1.4 22.274549907155738
1.4 22.277241045238032
1.4 22.279932183320327
1.4 22.28262332140262
1.4 22.285314459484916
1.4 22.28800559756721
1.4 22.290696735649504
1.4 22.293387873731803
1.4 22.296079011814097
1.4 22.29877014989639
1.4 22.301461287978686
1.4 22.30415242606098
1.4 22.306843564143275
1.4 22.30953470222557
1.4 22.312225840307867
1.4 22.314916978390162
1.4 22.317608116472456
1.4 22.32029925455475
1.4 22.322990392637045
1.4 22.32568153071934
1.4 22.328372668801638
1.4 22.331063806883932
1.4 22.333754944966227
1.4 22.33644608304852
1.4 22.339137221130816
1.4 22.34182835921311
1.4 22.344519497295405
1.4 22.347210635377703
1.4 22.349901773459997
1.4 22.352592911542292
1.4 22.355284049624586
1.4 22.35797518770688
1.4 22.360666325789175
1.4 22.36335746387147
1.4 22.366048601953768
1.4 22.368739740036062
1.4 22.371430878118357
1.4 22.37412201620065
1.4 22.376813154282946
1.4 22.37950429236524
1.4 22.382195430447535
1.4 22.384886568529833
1.4 22.387577706612127
1.4 22.390268844694422
1.4 22.392959982776716
1.4 22.39565112085901
1.4 22.398342258941305
1.4 22.4010333970236
1.4 22.403724535105898
1.4 22.406415673188192
1.4 22.409106811270487
1.4 22.41179794935278
1.4 22.414489087435076
1.4 22.41718022551737
1.4 22.419871363599665
1.4 22.422562501681963
1.4 22.425253639764257
1.4 22.42794477784655
1.4 22.430635915928846
1.4 22.43332705401114
1.4 22.436018192093435
1.4 22.43870933017573
1.4 22.441400468258028
1.4 22.444091606340322
1.4 22.446782744422617
1.4 22.44947388250491
1.4 22.452165020587206
1.4 22.4548561586695
1.4 22.457547296751795
1.4 22.460238434834093
1.4 22.462929572916387
1.4 22.46562071099868
1.4 22.468311849080976
1.4 22.47100298716327
1.4 22.473694125245565
1.4 22.476385263327863
1.4 22.479076401410158
1.4 22.481767539492452
1.4 22.484458677574747
1.4 22.48714981565704
1.4 22.489840953739336
1.4 22.49253209182163
1.4 22.495223229903928
1.4 22.497914367986223
1.4 22.500605506068517
1.4 22.50329664415081
1.4 22.505987782233106
1.4 22.5086789203154
1.4 22.511370058397695
1.4 22.514061196479993
1.4 22.516752334562288
1.4 22.519443472644582
1.4 22.522134610726877
1.4 22.52482574880917
1.4 22.527516886891465
1.4 22.53020802497376
1.4 22.532899163056058
1.4 22.535590301138352
1.4 22.538281439220647
1.4 22.54097257730294
1.4 22.543663715385236
1.4 22.54635485346753
1.4 22.549045991549825
1.4 22.551737129632123
1.4 22.554428267714417
1.4 22.557119405796712
1.4 22.559810543879006
1.4 22.5625016819613
1.4 22.565192820043595
1.4 22.56788395812589
1.4 22.570575096208188
1.4 22.573266234290482
1.4 22.575957372372777
1.4 22.57864851045507
1.4 22.581339648537366
1.4 22.58403078661966
1.4 22.586721924701955
1.4 22.589413062784253
1.4 22.592104200866547
1.4 22.594795338948842
1.4 22.597486477031136
1.4 22.60017761511343
1.4 22.602868753195725
1.4 22.60555989127802
1.4 22.608251029360318
1.4 22.610942167442612
1.4 22.613633305524907
1.4 22.6163244436072
1.4 22.619015581689496
1.4 22.62170671977179
1.4 22.624397857854085
1.4 22.627088995936383
1.4 22.629780134018677
1.4 22.63247127210097
1.4 22.635162410183266
1.4 22.63785354826556
1.4 22.640544686347855
1.4 22.643235824430153
1.4 22.645926962512448
1.4 22.648618100594742
1.4 22.651309238677037
1.4 22.65400037675933
1.4 22.656691514841626
1.4 22.65938265292392
1.4 22.662073791006218
1.4 22.664764929088513
1.4 22.667456067170807
1.4 22.6701472052531
1.4 22.672838343335396
1.4 22.67552948141769
1.4 22.678220619499985
1.4 22.680911757582283
1.4 22.683602895664578
1.4 22.686294033746872
1.4 22.688985171829167
1.4 22.69167630991146
1.4 22.694367447993756
1.4 22.69705858607605
1.4 22.699749724158348
1.4 22.702440862240643
1.4 22.705132000322937
1.4 22.70782313840523
1.4 22.710514276487526
1.4 22.71320541456982
1.4 22.715896552652115
1.4 22.718587690734413
1.4 22.721278828816708
1.4 22.723969966899002
1.4 22.726661104981297
1.4 22.72935224306359
1.4 22.732043381145886
1.4 22.73473451922818
1.4 22.737425657310478
1.4 22.740116795392773
1.4 22.742807933475067
1.4 22.74549907155736
1.4 22.748190209639656
1.4 22.75088134772195
1.4 22.753572485804245
1.4 22.756263623886543
1.4 22.758954761968837
1.4 22.761645900051132
1.4 22.764337038133426
1.4 22.76702817621572
1.4 22.769719314298015
1.4 22.77241045238031
1.4 22.775101590462608
1.4 22.777792728544902
1.4 22.780483866627197
1.4 22.78317500470949
1.4 22.785866142791786
1.4 22.78855728087408
1.4 22.791248418956375
1.4 22.793939557038673
1.4 22.796630695120967
1.4 22.799321833203262
1.4 22.802012971285556
1.4 22.80470410936785
1.4 22.807395247450145
1.4 22.810086385532443
1.4 22.812777523614738
1.4 22.815468661697032
1.4 22.818159799779327
1.4 22.82085093786162
1.4 22.823542075943916
1.4 22.82623321402621
1.4 22.82892435210851
1.4 22.831615490190803
1.4 22.834306628273097
1.4 22.836997766355392
1.4 22.839688904437686
1.4 22.84238004251998
1.4 22.845071180602275
1.4 22.847762318684573
1.4 22.850453456766868
1.4 22.853144594849162
1.4 22.855835732931457
1.4 22.85852687101375
1.4 22.861218009096046
1.4 22.86390914717834
1.4 22.86660028526064
1.4 22.869291423342933
1.4 22.871982561425227
1.4 22.87467369950752
1.4 22.877364837589816
1.4 22.88005597567211
1.4 22.882747113754405
1.4 22.885438251836703
1.4 22.888129389918998
1.4 22.890820528001292
1.4 22.893511666083587
1.4 22.89620280416588
1.4 22.898893942248176
1.4 22.90158508033047
1.4 22.904276218412768
1.4 22.906967356495063
1.4 22.909658494577357
1.4 22.91234963265965
1.4 22.915040770741946
1.4 22.91773190882424
1.4 22.920423046906535
1.4 22.923114184988833
1.4 22.925805323071128
1.4 22.928496461153422
1.4 22.931187599235717
1.4 22.93387873731801
1.4 22.936569875400306
1.4 22.9392610134826
1.4 22.941952151564898
1.4 22.944643289647193
1.4 22.947334427729487
1.4 22.95002556581178
1.4 22.952716703894076
1.4 22.95540784197637
1.4 22.95809898005867
1.4 22.960790118140963
1.4 22.963481256223258
1.4 22.966172394305552
1.4 22.968863532387847
1.4 22.97155467047014
1.4 22.974245808552435
1.4 22.976936946634734
1.4 22.979628084717028
1.4 22.982319222799322
1.4 22.985010360881617
1.4 22.98770149896391
1.4 22.990392637046206
1.4 22.9930837751285
1.4 22.9957749132108
1.4 22.998466051293093
1.4 23.001157189375387
1.4 23.003848327457682
1.4 23.006539465539976
1.4 23.00923060362227
1.4 23.011921741704565
1.4 23.014612879786863
1.4 23.017304017869158
1.4 23.019995155951452
1.4 23.022686294033747
1.4 23.02537743211604
1.4 23.028068570198336
1.4 23.03075970828063
1.4 23.03345084636293
1.4 23.036141984445223
1.4 23.038833122527517
1.4 23.041524260609812
1.4 23.044215398692106
1.4 23.0469065367744
1.4 23.049597674856695
1.4 23.052288812938993
1.4 23.054979951021288
1.4 23.057671089103582
1.4 23.060362227185877
1.4 23.06305336526817
1.4 23.065744503350466
1.4 23.06843564143276
1.4 23.07112677951506
1.4 23.073817917597353
1.4 23.076509055679647
1.4 23.07920019376194
1.4 23.081891331844236
1.4 23.08458246992653
1.4 23.087273608008825
1.4 23.089964746091123
1.4 23.092655884173418
1.4 23.095347022255712
1.4 23.098038160338007
1.4 23.1007292984203
1.4 23.103420436502596
1.4 23.10611157458489
1.4 23.108802712667188
1.4 23.111493850749483
1.4 23.114184988831777
1.4 23.11687612691407
1.4 23.119567264996366
1.4 23.12225840307866
1.4 23.12494954116096
1.4 23.127640679243253
1.4 23.130331817325548
1.4 23.133022955407842
1.4 23.135714093490137
1.4 23.13840523157243
1.4 23.141096369654726
1.4 23.143787507737024
1.4 23.146478645819318
1.4 23.149169783901613
1.4 23.151860921983907
1.4 23.1545520600662
1.4 23.157243198148496
1.4 23.15993433623079
1.4 23.16262547431309
1.4 23.165316612395383
1.4 23.168007750477678
1.4 23.170698888559972
1.4 23.173390026642267
1.4 23.17608116472456
1.4 23.178772302806856
1.4 23.181463440889154
1.4 23.184154578971448
1.4 23.186845717053743
1.4 23.189536855136037
1.4 23.19222799321833
1.4 23.194919131300626
1.4 23.19761026938292
1.4 23.20030140746522
1.4 23.202992545547513
1.4 23.205683683629807
1.4 23.208374821712102
1.4 23.211065959794396
1.4 23.21375709787669
1.4 23.216448235958985
1.4 23.219139374041283
1.4 23.221830512123578
1.4 23.224521650205872
1.4 23.227212788288167
1.4 23.22990392637046
1.4 23.232595064452756
1.4 23.23528620253505
1.4 23.23797734061735
1.4 23.240668478699643
1.4 23.243359616781937
1.4 23.246050754864232
1.4 23.248741892946526
1.4 23.25143303102882
1.4 23.254124169111115
1.4 23.256815307193413
1.4 23.259506445275708
1.4 23.262197583358002
1.4 23.264888721440297
1.4 23.26757985952259
1.4 23.270270997604886
1.4 23.272962135687184
1.4 23.27565327376948
1.4 23.278344411851773
1.4 23.281035549934067
1.4 23.283726688016362
1.4 23.286417826098656
1.4 23.28910896418095
1.4 23.29180010226325
1.4 23.294491240345543
1.4 23.297182378427838
1.4 23.299873516510132
1.4 23.302564654592427
1.4 23.30525579267472
1.4 23.307946930757016
1.4 23.310638068839314
1.4 23.31332920692161
1.4 23.316020345003903
1.4 23.318711483086197
1.4 23.32140262116849
1.4 23.324093759250786
1.4 23.32678489733308
1.4 23.32947603541538
1.4 23.332167173497673
1.4 23.334858311579968
1.4 23.337549449662262
1.4 23.340240587744557
1.4 23.34293172582685
1.4 23.345622863909146
1.4 23.348314001991444
1.4 23.351005140073738
1.4 23.353696278156033
1.4 23.356387416238327
1.4 23.35907855432062
1.4 23.361769692402916
1.4 23.36446083048521
1.4 23.36715196856751
1.4 23.369843106649803
1.4 23.372534244732098
1.4 23.375225382814392
1.4 23.377916520896687
1.4 23.38060765897898
1.4 23.383298797061276
1.4 23.385989935143574
1.4 23.388681073225868
1.4 23.391372211308163
1.4 23.394063349390457
1.4 23.39675448747275
1.4 23.399445625555046
1.4 23.40213676363734
1.4 23.40482790171964
1.4 23.407519039801933
1.4 23.410210177884228
1.4 23.412901315966522
1.4 23.415592454048817
1.4 23.41828359213111
1.4 23.420974730213405
1.4 23.423665868295704
1.4 23.426357006377998
1.4 23.429048144460292
1.4 23.431739282542587
1.4 23.43443042062488
1.4 23.437121558707176
1.4 23.439812696789474
1.4 23.44250383487177
1.4 23.445194972954063
1.4 23.447886111036357
1.4 23.450577249118652
1.4 23.453268387200946
1.4 23.45595952528324
1.4 23.45865066336554
1.4 23.461341801447833
1.4 23.464032939530128
1.4 23.466724077612422
1.4 23.469415215694717
1.4 23.47210635377701
1.4 23.474797491859306
1.4 23.477488629941604
1.4 23.4801797680239
1.4 23.482870906106193
1.4 23.485562044188487
1.4 23.488253182270782
1.4 23.490944320353076
1.4 23.49363545843537
1.4 23.49632659651767
1.4 23.499017734599963
1.4 23.501708872682258
1.4 23.504400010764552
1.4 23.507091148846847
1.4 23.50978228692914
1.4 23.512473425011436
1.4 23.515164563093734
1.4 23.51785570117603
1.4 23.520546839258323
1.4 23.523237977340617
1.4 23.52592911542291
1.4 23.528620253505206
1.4 23.5313113915875
1.4 23.5340025296698
1.4 23.536693667752093
1.4 23.539384805834388
1.4 23.542075943916682
1.4 23.544767081998977
1.4 23.54745822008127
1.4 23.550149358163566
1.4 23.552840496245864
1.4 23.555531634328158
1.4 23.558222772410453
1.4 23.560913910492747
1.4 23.56360504857504
1.4 23.566296186657336
1.4 23.56898732473963
1.4 23.57167846282193
1.4 23.574369600904223
1.4 23.577060738986518
1.4 23.579751877068812
1.4 23.582443015151107
1.4 23.5851341532334
1.4 23.5878252913157
1.4 23.590516429397994
1.4 23.593207567480288
1.4 23.595898705562583
1.4 23.598589843644877
1.4 23.60128098172717
1.4 23.603972119809466
1.4 23.606663257891764
1.4 23.60935439597406
1.4 23.612045534056353
1.4 23.614736672138648
1.4 23.617427810220942
1.4 23.620118948303237
1.4 23.62281008638553
1.4 23.62550122446783
1.4 23.628192362550124
1.4 23.630883500632418
1.4 23.633574638714713
1.4 23.636265776797007
1.4 23.6389569148793
1.4 23.641648052961596
1.4 23.644339191043894
1.4 23.64703032912619
1.4 23.649721467208483
1.4 23.652412605290777
1.4 23.655103743373072
1.4 23.657794881455366
1.4 23.66048601953766
1.4 23.66317715761996
1.4 23.665868295702253
1.4 23.668559433784548
1.4 23.671250571866842
1.4 23.673941709949137
1.4 23.67663284803143
1.4 23.679323986113726
1.4 23.682015124196024
1.4 23.68470626227832
1.4 23.687397400360613
1.4 23.690088538442907
1.4 23.692779676525202
1.4 23.695470814607496
1.4 23.69816195268979
1.4 23.70085309077209
1.4 23.703544228854383
1.4 23.706235366936678
1.4 23.708926505018972
1.4 23.711617643101267
1.4 23.71430878118356
1.4 23.716999919265856
1.4 23.719691057348154
1.4 23.72238219543045
1.4 23.725073333512743
1.4 23.727764471595037
1.4 23.730455609677332
1.4 23.733146747759626
1.4 23.73583788584192
1.4 23.73852902392422
1.4 23.741220162006513
1.4 23.743911300088808
1.4 23.746602438171102
1.4 23.749293576253397
1.4 23.75198471433569
1.4 23.75467585241799
1.4 23.757366990500284
1.4 23.76005812858258
1.4 23.762749266664873
1.4 23.765440404747167
1.4 23.76813154282946
1.4 23.770822680911756
1.4 23.773513818994054
1.4 23.77620495707635
1.4 23.778896095158643
1.4 23.781587233240938
1.4 23.784278371323232
1.4 23.786969509405527
1.4 23.78966064748782
1.4 23.79235178557012
1.4 23.795042923652414
1.4 23.797734061734708
1.4 23.800425199817003
1.4 23.803116337899297
1.4 23.80580747598159
1.4 23.808498614063886
1.4 23.811189752146184
1.4 23.81388089022848
1.4 23.816572028310773
1.4 23.819263166393068
1.4 23.821954304475362
1.4 23.824645442557657
1.4 23.82733658063995
1.4 23.83002771872225
1.4 23.832718856804544
1.4 23.835409994886838
1.4 23.838101132969133
1.4 23.840792271051427
1.4 23.84348340913372
1.4 23.846174547216016
1.4 23.848865685298314
1.4 23.85155682338061
1.4 23.854247961462903
1.4 23.856939099545198
1.4 23.859630237627492
1.4 23.862321375709787
1.4 23.86501251379208
1.4 23.86770365187438
1.4 23.870394789956674
1.4 23.873085928038968
1.4 23.875777066121262
1.4 23.878468204203557
1.4 23.88115934228585
1.4 23.883850480368146
1.4 23.886541618450444
1.4 23.88923275653274
1.4 23.891923894615033
1.4 23.894615032697327
1.4 23.897306170779622
1.4 23.899997308861916
1.4 23.902688446944214
1.4 23.90537958502651
1.4 23.908070723108803
1.4 23.910761861191098
1.4 23.913452999273392
1.4 23.916144137355687
1.4 23.91883527543798
1.4 23.92152641352028
1.4 23.924217551602574
1.4 23.92690868968487
1.4 23.929599827767163
1.4 23.932290965849457
1.4 23.934982103931752
1.4 23.937673242014046
1.4 23.940364380096344
1.4 23.94305551817864
1.4 23.945746656260933
1.4 23.948437794343228
1.4 23.951128932425522
1.4 23.953820070507817
1.4 23.95651120859011
1.4 23.95920234667241
1.4 23.961893484754704
1.4 23.964584622837
1.4 23.967275760919293
1.4 23.969966899001587
1.4 23.97265803708388
1.4 23.975349175166176
1.4 23.978040313248474
1.4 23.98073145133077
1.4 23.983422589413063
1.4 23.986113727495358
1.4 23.988804865577652
1.4 23.991496003659947
1.4 23.99418714174224
1.4 23.99687827982454
1.4 23.999569417906834
1.4 24.002260555989128
1.4 24.004951694071423
1.4 24.007642832153717
1.4 24.01033397023601
1.4 24.013025108318306
1.4 24.015716246400604
1.4 24.0184073844829
1.4 24.021098522565193
1.4 24.023789660647488
1.4 24.026480798729782
1.4 24.029171936812077
1.4 24.03186307489437
1.4 24.03455421297667
1.4 24.037245351058964
1.4 24.039936489141258
1.4 24.042627627223553
1.4 24.045318765305847
1.4 24.04800990338814
1.4 24.050701041470436
1.4 24.053392179552734
1.4 24.05608331763503
1.4 24.058774455717323
1.4 24.061465593799618
1.4 24.064156731881912
1.4 24.066847869964207
1.4 24.069539008046505
1.4 24.0722301461288
1.4 24.074921284211094
1.4 24.077612422293388
1.4 24.080303560375683
1.4 24.082994698457977
1.4 24.08568583654027
1.4 24.08837697462257
1.4 24.091068112704864
1.4 24.09375925078716
1.4 24.096450388869453
1.4 24.099141526951747
1.4 24.101832665034042
1.4 24.104523803116336
1.4 24.107214941198635
1.4 24.10990607928093
1.4 24.112597217363223
1.4 24.115288355445518
1.4 24.117979493527812
1.4 24.120670631610107
1.4 24.1233617696924
1.4 24.1260529077747
1.4 24.128744045856994
1.4 24.13143518393929
1.4 24.134126322021583
1.4 24.136817460103877
1.4 24.139508598186172
1.4 24.142199736268466
1.4 24.144890874350764
1.4 24.14758201243306
1.4 24.150273150515353
1.4 24.152964288597648
1.4 24.155655426679942
1.4 24.158346564762237
1.4 24.16103770284453
1.4 24.16372884092683
1.4 24.166419979009124
1.4 24.16911111709142
1.4 24.171802255173713
1.4 24.174493393256007
1.4 24.177184531338302
1.4 24.179875669420596
1.4 24.182566807502894
1.4 24.18525794558519
1.4 24.187949083667483
1.4 24.190640221749778
1.4 24.193331359832072
1.4 24.196022497914367
1.4 24.19871363599666
1.4 24.20140477407896
1.4 24.204095912161254
1.4 24.20678705024355
1.4 24.209478188325843
1.4 24.212169326408137
1.4 24.21486046449043
1.4 24.21755160257273
1.4 24.220242740655024
1.4 24.22293387873732
1.4 24.225625016819613
1.4 24.228316154901908
1.4 24.231007292984202
1.4 24.233698431066497
1.4 24.236389569148795
1.4 24.23908070723109
1.4 24.241771845313384
1.4 24.244462983395678
1.4 24.247154121477973
1.4 24.249845259560267
1.4 24.25253639764256
1.4 24.25522753572486
1.4 24.257918673807154
1.4 24.26060981188945
1.4 24.263300949971743
1.4 24.265992088054038
1.4 24.268683226136332
1.4 24.271374364218627
1.4 24.274065502300925
1.4 24.27675664038322
1.4 24.279447778465514
1.4 24.282138916547808
1.4 24.284830054630103
1.4 24.287521192712397
1.4 24.29021233079469
1.4 24.29290346887699
1.4 24.295594606959284
1.4 24.29828574504158
1.4 24.300976883123873
1.4 24.303668021206168
1.4 24.306359159288462
1.4 24.309050297370757
1.4 24.311741435453055
1.4 24.31443257353535
1.4 24.317123711617644
1.4 24.319814849699938
1.4 24.322505987782232
1.4 24.325197125864527
1.4 24.32788826394682
1.4 24.33057940202912
1.4 24.333270540111414
1.4 24.33596167819371
1.4 24.338652816276003
1.4 24.341343954358297
1.4 24.344035092440592
1.4 24.346726230522886
1.4 24.349417368605184
1.4 24.35210850668748
1.4 24.354799644769773
1.4 24.357490782852068
1.4 24.360181920934362
1.4 24.362873059016657
1.4 24.36556419709895
1.4 24.36825533518125
1.4 24.370946473263544
1.4 24.37363761134584
1.4 24.376328749428133
1.4 24.379019887510427
1.4 24.381711025592722
1.4 24.38440216367502
1.4 24.387093301757314
1.4 24.38978443983961
1.4 24.392475577921903
1.4 24.395166716004198
1.4 24.397857854086492
1.4 24.400548992168787
1.4 24.403240130251085
1.4 24.40593126833338
1.4 24.408622406415674
1.4 24.41131354449797
1.4 24.414004682580263
1.4 24.416695820662557
1.4 24.41938695874485
1.4 24.42207809682715
1.4 24.424769234909444
1.4 24.42746037299174
1.4 24.430151511074033
1.4 24.432842649156328
1.4 24.435533787238622
1.4 24.438224925320917
1.4 24.440916063403215
1.4 24.44360720148551
1.4 24.446298339567804
1.4 24.448989477650098
1.4 24.451680615732393
1.4 24.454371753814687
1.4 24.45706289189698
1.4 24.45975402997928
1.4 24.462445168061574
1.4 24.46513630614387
1.4 24.467827444226163
1.4 24.470518582308458
1.4 24.473209720390752
1.4 24.475900858473047
1.4 24.478591996555345
1.4 24.48128313463764
1.4 24.483974272719934
1.4 24.486665410802228
1.4 24.489356548884523
1.4 24.492047686966817
1.4 24.49473882504911
1.4 24.49742996313141
1.4 24.500121101213704
1.4 24.502812239296
1.4 24.505503377378293
1.4 24.508194515460588
1.4 24.510885653542882
1.4 24.513576791625177
1.4 24.516267929707475
1.4 24.51895906778977
1.4 24.521650205872064
1.4 24.524341343954358
1.4 24.527032482036653
1.4 24.529723620118947
1.4 24.532414758201245
1.4 24.53510589628354
1.4 24.537797034365834
1.4 24.54048817244813
1.4 24.543179310530423
1.4 24.545870448612717
1.4 24.548561586695012
1.4 24.55125272477731
1.4 24.553943862859605
1.4 24.5566350009419
1.4 24.559326139024193
1.4 24.562017277106488
1.4 24.564708415188782
1.4 24.567399553271077
1.4 24.570090691353375
1.4 24.57278182943567
1.4 24.575472967517964
1.4 24.57816410560026
1.4 24.580855243682553
1.4 24.583546381764847
1.4 24.586237519847142
1.4 24.58892865792944
1.4 24.591619796011734
1.4 24.59431093409403
1.4 24.597002072176323
1.4 24.599693210258618
1.4 24.602384348340912
1.4 24.605075486423207
1.4 24.607766624505505
1.4 24.6104577625878
1.4 24.613148900670094
1.4 24.61584003875239
1.4 24.618531176834683
1.4 24.621222314916977
1.4 24.623913452999272
1.4 24.62660459108157
1.4 24.629295729163864
1.4 24.63198686724616
1.4 24.634678005328453
1.4 24.637369143410748
1.4 24.640060281493042
1.4 24.642751419575337
1.4 24.645442557657635
1.4 24.64813369573993
1.4 24.650824833822224
1.4 24.65351597190452
1.4 24.656207109986813
1.4 24.658898248069107
1.4 24.6615893861514
1.4 24.6642805242337
1.4 24.666971662315994
1.4 24.66966280039829
1.4 24.672353938480583
1.4 24.675045076562878
1.4 24.677736214645172
1.4 24.680427352727467
1.4 24.683118490809765
1.4 24.68580962889206
1.4 24.688500766974354
1.4 24.691191905056648
1.4 24.693883043138943
1.4 24.696574181221237
1.4 24.699265319303535
1.4 24.70195645738583
1.4 24.704647595468124
1.4 24.70733873355042
1.4 24.710029871632713
1.4 24.712721009715008
1.4 24.715412147797302
1.4 24.7181032858796
1.4 24.720794423961895
1.4 24.72348556204419
1.4 24.726176700126484
1.4 24.728867838208778
1.4 24.731558976291073
1.4 24.734250114373367
1.4 24.736941252455665
1.4 24.73963239053796
1.4 24.742323528620254
1.4 24.74501466670255
1.4 24.747705804784843
1.4 24.750396942867138
1.4 24.753088080949432
1.4 24.75577921903173
1.4 24.758470357114025
1.4 24.76116149519632
1.4 24.763852633278614
1.4 24.766543771360908
1.4 24.769234909443202
1.4 24.771926047525497
1.4 24.774617185607795
1.4 24.77730832369009
1.4 24.779999461772384
1.4 24.78269059985468
1.4 24.785381737936973
1.4 24.788072876019267
1.4 24.790764014101562
1.4 24.79345515218386
1.4 24.796146290266154
1.4 24.79883742834845
1.4 24.801528566430743
1.4 24.804219704513038
1.4 24.806910842595332
1.4 24.809601980677627
1.4 24.812293118759925
1.4 24.81498425684222
1.4 24.817675394924514
1.4 24.82036653300681
1.4 24.823057671089103
1.4 24.825748809171397
1.4 24.828439947253692
1.4 24.83113108533599
1.4 24.833822223418284
1.4 24.83651336150058
1.4 24.839204499582873
1.4 24.841895637665168
1.4 24.844586775747462
1.4 24.84727791382976
1.4 24.849969051912055
1.4 24.85266018999435
1.4 24.855351328076644
1.4 24.85804246615894
1.4 24.860733604241233
1.4 24.863424742323527
1.4 24.866115880405825
1.4 24.86880701848812
1.4 24.871498156570414
1.4 24.87418929465271
1.4 24.876880432735003
1.4 24.879571570817298
1.4 24.882262708899592
1.4 24.88495384698189
1.4 24.887644985064185
1.4 24.89033612314648
1.4 24.893027261228774
1.4 24.89571839931107
1.4 24.898409537393363
1.4 24.901100675475657
1.4 24.903791813557955
1.4 24.90648295164025
1.4 24.909174089722544
1.4 24.91186522780484
1.4 24.914556365887133
1.4 24.917247503969428
1.4 24.919938642051722
1.4 24.92262978013402
1.4 24.925320918216315
1.4 24.92801205629861
1.4 24.930703194380904
1.4 24.933394332463198
1.4 24.936085470545493
1.4 24.938776608627787
1.4 24.941467746710085
1.4 24.94415888479238
1.4 24.946850022874674
1.4 24.94954116095697
1.4 24.952232299039263
1.4 24.954923437121558
1.4 24.957614575203852
1.4 24.96030571328615
1.4 24.962996851368445
1.4 24.96568798945074
1.4 24.968379127533034
1.4 24.971070265615328
1.4 24.973761403697623
1.4 24.976452541779917
1.4 24.979143679862215
1.4 24.98183481794451
1.4 24.984525956026804
1.4 24.9872170941091
1.4 24.989908232191393
1.4 24.992599370273687
1.4 24.995290508355982
1.4 24.99798164643828
1.4 25.000672784520575
1.4 25.00336392260287
1.4 25.006055060685163
1.4 25.008746198767458
1.4 25.011437336849752
1.4 25.01412847493205
1.4 25.016819613014345
1.4 25.01951075109664
1.4 25.022201889178934
1.4 25.02489302726123
1.4 25.027584165343523
1.4 25.030275303425817
1.4 25.032966441508115
1.4 25.03565757959041
1.4 25.038348717672704
1.4 25.041039855755
1.4 25.043730993837293
1.4 25.046422131919588
1.4 25.049113270001882
1.4 25.05180440808418
1.4 25.054495546166475
1.4 25.05718668424877
1.4 25.059877822331064
1.4 25.06256896041336
1.4 25.065260098495653
1.4 25.067951236577947
1.4 25.070642374660245
1.4 25.07333351274254
1.4 25.076024650824834
1.4 25.07871578890713
1.4 25.081406926989423
1.4 25.084098065071718
1.4 25.086789203154012
1.4 25.08948034123631
1.4 25.092171479318605
1.4 25.0948626174009
1.4 25.097553755483194
1.4 25.10024489356549
1.4 25.102936031647783
1.4 25.105627169730077
1.4 25.108318307812375
1.4 25.11100944589467
1.4 25.113700583976964
1.4 25.11639172205926
1.4 25.119082860141553
1.4 25.121773998223848
1.4 25.124465136306142
1.4 25.12715627438844
1.4 25.129847412470735
1.4 25.13253855055303
1.4 25.135229688635324
1.4 25.137920826717618
1.4 25.140611964799913
1.4 25.143303102882207
1.4 25.145994240964505
1.4 25.1486853790468
1.4 25.151376517129094
1.4 25.15406765521139
1.4 25.156758793293683
1.4 25.159449931375978
1.4 25.162141069458276
1.4 25.16483220754057
1.4 25.167523345622865
1.4 25.17021448370516
1.4 25.172905621787454
1.4 25.175596759869748
1.4 25.178287897952043
1.4 25.18097903603434
1.4 25.183670174116635
1.4 25.18636131219893
1.4 25.189052450281224
1.4 25.19174358836352
1.4 25.194434726445813
1.4 25.197125864528108
1.4 25.199817002610406
1.4 25.2025081406927
1.4 25.205199278774995
1.4 25.20789041685729
1.4 25.210581554939584
1.4 25.213272693021878
1.4 25.215963831104172
1.4 25.21865496918647
1.4 25.221346107268765
1.4 25.22403724535106
1.4 25.226728383433354
1.4 25.22941952151565
1.4 25.232110659597943
1.4 25.234801797680237
1.4 25.237492935762535
1.4 25.24018407384483
1.4 25.242875211927124
1.4 25.24556635000942
1.4 25.248257488091713
1.4 25.250948626174008
1.4 25.253639764256302
1.4 25.2563309023386
1.4 25.259022040420895
1.4 25.26171317850319
1.4 25.264404316585484
1.4 25.26709545466778
1.4 25.269786592750073
1.4 25.272477730832367
1.4 25.275168868914665
1.4 25.27786000699696
1.4 25.280551145079254
1.4 25.28324228316155
1.4 25.285933421243843
1.4 25.288624559326138
1.4 25.291315697408432
1.4 25.29400683549073
1.4 25.296697973573025
1.4 25.29938911165532
1.4 25.302080249737614
1.4 25.30477138781991
1.4 25.307462525902203
1.4 25.310153663984497
1.4 25.312844802066795
1.4 25.31553594014909
1.4 25.318227078231384
1.4 25.32091821631368
1.4 25.323609354395973
1.4 25.326300492478268
1.4 25.328991630560566
1.4 25.33168276864286
1.4 25.334373906725155
1.4 25.33706504480745
1.4 25.339756182889744
1.4 25.34244732097204
1.4 25.345138459054333
1.4 25.34782959713663
1.4 25.350520735218925
1.4 25.35321187330122
1.4 25.355903011383514
1.4 25.35859414946581
1.4 25.361285287548103
1.4 25.363976425630398
1.4 25.366667563712696
1.4 25.36935870179499
1.4 25.372049839877285
1.4 25.37474097795958
1.4 25.377432116041874
1.4 25.380123254124168
1.4 25.382814392206463
1.4 25.38550553028876
1.4 25.388196668371055
1.4 25.39088780645335
1.4 25.393578944535644
1.4 25.39627008261794
1.4 25.398961220700233
1.4 25.401652358782528
1.4 25.404343496864826
1.4 25.40703463494712
1.4 25.409725773029415
1.4 25.41241691111171
1.4 25.415108049194004
1.4 25.417799187276298
1.4 25.420490325358593
1.4 25.42318146344089
1.4 25.425872601523185
1.4 25.42856373960548
1.4 25.431254877687774
1.4 25.43394601577007
1.4 25.436637153852363
1.4 25.439328291934657
1.4 25.442019430016956
1.4 25.44471056809925
1.4 25.447401706181545
1.4 25.45009284426384
1.4 25.452783982346133
1.4 25.455475120428428
1.4 25.458166258510722
1.4 25.46085739659302
1.4 25.463548534675315
1.4 25.46623967275761
1.4 25.468930810839904
1.4 25.4716219489222
1.4 25.474313087004493
1.4 25.47700422508679
1.4 25.479695363169085
1.4 25.48238650125138
1.4 25.485077639333674
1.4 25.48776877741597
1.4 25.490459915498263
1.4 25.493151053580558
1.4 25.495842191662856
1.4 25.49853332974515
1.4 25.501224467827445
1.4 25.50391560590974
1.4 25.506606743992034
1.4 25.50929788207433
1.4 25.511989020156623
1.4 25.51468015823892
1.4 25.517371296321215
1.4 25.52006243440351
1.4 25.522753572485804
1.4 25.5254447105681
1.4 25.528135848650393
1.4 25.530826986732688
1.4 25.533518124814986
1.4 25.53620926289728
1.4 25.538900400979575
1.4 25.54159153906187
1.4 25.544282677144164
1.4 25.54697381522646
1.4 25.549664953308753
1.4 25.55235609139105
1.4 25.555047229473345
1.4 25.55773836755564
1.4 25.560429505637934
1.4 25.56312064372023
1.4 25.565811781802523
1.4 25.568502919884818
1.4 25.571194057967116
1.4 25.57388519604941
1.4 25.576576334131705
1.4 25.579267472214
1.4 25.581958610296294
1.4 25.584649748378588
1.4 25.587340886460883
1.4 25.59003202454318
1.4 25.592723162625475
1.4 25.59541430070777
1.4 25.598105438790064
1.4 25.60079657687236
1.4 25.603487714954653
1.4 25.606178853036948
1.4 25.608869991119246
1.4 25.61156112920154
1.4 25.614252267283835
1.4 25.61694340536613
1.4 25.619634543448424
1.4 25.622325681530718
1.4 25.625016819613013
1.4 25.62770795769531
1.4 25.630399095777605
1.4 25.6330902338599
1.4 25.635781371942194
1.4 25.63847251002449
1.4 25.641163648106783
1.4 25.64385478618908
1.4 25.646545924271376
1.4 25.64923706235367
1.4 25.651928200435965
1.4 25.65461933851826
1.4 25.657310476600554
1.4 25.660001614682848
1.4 25.662692752765146
1.4 25.66538389084744
1.4 25.668075028929735
1.4 25.67076616701203
1.4 25.673457305094324
1.4 25.67614844317662
1.4 25.678839581258913
1.4 25.68153071934121
1.4 25.684221857423505
1.4 25.6869129955058
1.4 25.689604133588094
1.4 25.69229527167039
1.4 25.694986409752683
1.4 25.697677547834978
1.4 25.700368685917276
1.4 25.70305982399957
1.4 25.705750962081865
1.4 25.70844210016416
1.4 25.711133238246454
1.4 25.71382437632875
1.4 25.716515514411043
1.4 25.71920665249334
1.4 25.721897790575635
1.4 25.72458892865793
1.4 25.727280066740224
1.4 25.72997120482252
1.4 25.732662342904813
1.4 25.735353480987108
1.4 25.738044619069406
1.4 25.7407357571517
1.4 25.743426895233995
1.4 25.74611803331629
1.4 25.748809171398584
1.4 25.75150030948088
1.4 25.754191447563173
1.4 25.75688258564547
1.4 25.759573723727765
1.4 25.76226486181006
1.4 25.764955999892354
1.4 25.76764713797465
1.4 25.770338276056943
1.4 25.773029414139238
1.4 25.775720552221536
1.4 25.77841169030383
1.4 25.781102828386125
1.4 25.78379396646842
1.4 25.786485104550714
1.4 25.78917624263301
1.4 25.791867380715306
1.4 25.7945585187976
1.4 25.797249656879895
1.4 25.79994079496219
1.4 25.802631933044484
1.4 25.80532307112678
1.4 25.808014209209073
1.4 25.81070534729137
1.4 25.813396485373666
1.4 25.81608762345596
1.4 25.818778761538255
1.4 25.82146989962055
1.4 25.824161037702844
1.4 25.826852175785138
1.4 25.829543313867436
1.4 25.83223445194973
1.4 25.834925590032025
1.4 25.83761672811432
1.4 25.840307866196614
1.4 25.84299900427891
1.4 25.845690142361203
1.4 25.8483812804435
1.4 25.851072418525796
1.4 25.85376355660809
1.4 25.856454694690385
1.4 25.85914583277268
1.4 25.861836970854974
1.4 25.864528108937268
1.4 25.867219247019566
1.4 25.86991038510186
1.4 25.872601523184155
1.4 25.87529266126645
1.4 25.877983799348744
1.4 25.88067493743104
1.4 25.883366075513333
1.4 25.88605721359563
1.4 25.888748351677926
1.4 25.89143948976022
1.4 25.894130627842515
1.4 25.89682176592481
1.4 25.899512904007103
1.4 25.902204042089398
1.4 25.904895180171696
1.4 25.90758631825399
1.4 25.910277456336285
1.4 25.91296859441858
1.4 25.915659732500874
1.4 25.91835087058317
1.4 25.921042008665463
1.4 25.92373314674776
1.4 25.926424284830055
1.4 25.92911542291235
1.4 25.931806560994644
1.4 25.93449769907694
1.4 25.937188837159233
1.4 25.939879975241528
1.4 25.942571113323826
1.4 25.94526225140612
1.4 25.947953389488415
1.4 25.95064452757071
1.4 25.953335665653004
1.4 25.9560268037353
1.4 25.958717941817596
1.4 25.96140907989989
1.4 25.964100217982185
1.4 25.96679135606448
1.4 25.969482494146774
1.4 25.97217363222907
1.4 25.974864770311363
1.4 25.97755590839366
1.4 25.980247046475956
1.4 25.98293818455825
1.4 25.985629322640545
1.4 25.98832046072284
1.4 25.991011598805134
1.4 25.99370273688743
1.4 25.996393874969726
1.4 25.99908501305202
1.4 26.001776151134315
1.4 26.00446728921661
1.4 26.007158427298904
1.4 26.0098495653812
1.4 26.012540703463493
1.4 26.01523184154579
1.4 26.017922979628086
1.4 26.02061411771038
1.4 26.023305255792675
1.4 26.02599639387497
1.4 26.028687531957264
1.4 26.031378670039558
1.4 26.034069808121856
1.4 26.03676094620415
1.4 26.039452084286445
1.4 26.04214322236874
1.4 26.044834360451034
1.4 26.04752549853333
1.4 26.050216636615623
1.4 26.05290777469792
1.4 26.055598912780216
1.4 26.05829005086251
1.4 26.060981188944805
1.4 26.0636723270271
1.4 26.066363465109394
1.4 26.069054603191688
1.4 26.071745741273986
1.4 26.07443687935628
1.4 26.077128017438575
1.4 26.07981915552087
1.4 26.082510293603164
1.4 26.08520143168546
1.4 26.087892569767753
1.4 26.09058370785005
1.4 26.093274845932346
1.4 26.09596598401464
1.4 26.098657122096935
1.4 26.10134826017923
1.4 26.104039398261524
1.4 26.10673053634382
1.4 26.109421674426116
1.4 26.11211281250841
1.4 26.114803950590705
1.4 26.117495088673
1.4 26.120186226755294
1.4 26.12287736483759
1.4 26.125568502919887
1.4 26.12825964100218
1.4 26.130950779084475
1.4 26.13364191716677
1.4 26.136333055249064
1.4 26.13902419333136
1.4 26.141715331413653
1.4 26.14440646949595
1.4 26.147097607578246
1.4 26.14978874566054
1.4 26.152479883742835
1.4 26.15517102182513
1.4 26.157862159907424
1.4 26.16055329798972
1.4 26.163244436072016
1.4 26.16593557415431
1.4 26.168626712236605
1.4 26.1713178503189
1.4 26.174008988401194
1.4 26.17670012648349
1.4 26.179391264565783
1.4 26.18208240264808
1.4 26.184773540730376
1.4 26.18746467881267
1.4 26.190155816894965
1.4 26.19284695497726
1.4 26.195538093059554
1.4 26.19822923114185
1.4 26.200920369224146
1.4 26.20361150730644
1.4 26.206302645388735
1.4 26.20899378347103
1.4 26.211684921553324
1.4 26.21437605963562
1.4 26.217067197717913
1.4 26.21975833580021
1.4 26.222449473882506
1.4 26.2251406119648
1.4 26.227831750047095
1.4 26.23052288812939
1.4 26.233214026211684
1.4 26.23590516429398
1.4 26.238596302376276
1.4 26.24128744045857
1.4 26.243978578540865
1.4 26.24666971662316
1.4 26.249360854705454
1.4 26.25205199278775
1.4 26.254743130870043
1.4 26.25743426895234
1.4 26.260125407034636
1.4 26.26281654511693
1.4 26.265507683199225
1.4 26.26819882128152
1.4 26.270889959363814
1.4 26.27358109744611
1.4 26.276272235528406
1.4 26.2789633736107
1.4 26.281654511692995
1.4 26.28434564977529
1.4 26.287036787857584
1.4 26.28972792593988
1.4 26.292419064022177
1.4 26.29511020210447
1.4 26.297801340186766
1.4 26.30049247826906
1.4 26.303183616351355
1.4 26.30587475443365
1.4 26.308565892515944
1.4 26.31125703059824
1.4 26.313948168680536
1.4 26.31663930676283
1.4 26.319330444845125
1.4 26.32202158292742
1.4 26.324712721009714
1.4 26.32740385909201
1.4 26.330094997174307
1.4 26.3327861352566
1.4 26.335477273338896
1.4 26.33816841142119
1.4 26.340859549503485
1.4 26.34355068758578
1.4 26.346241825668073
1.4 26.34893296375037
1.4 26.351624101832666
1.4 26.35431523991496
1.4 26.357006377997255
1.4 26.35969751607955
1.4 26.362388654161844
1.4 26.36507979224414
1.4 26.367770930326436
1.4 26.37046206840873
1.4 26.373153206491025
1.4 26.37584434457332
1.4 26.378535482655614
1.4 26.38122662073791
1.4 26.383917758820203
1.4 26.3866088969025
1.4 26.389300034984796
1.4 26.39199117306709
1.4 26.394682311149385
1.4 26.39737344923168
1.4 26.400064587313974
1.4 26.40275572539627
1.4 26.405446863478566
1.4 26.40813800156086
1.4 26.410829139643155
1.4 26.41352027772545
1.4 26.416211415807744
1.4 26.41890255389004
1.4 26.421593691972337
1.4 26.42428483005463
1.4 26.426975968136926
1.4 26.42966710621922
1.4 26.432358244301515
1.4 26.43504938238381
1.4 26.437740520466104
1.4 26.440431658548402
1.4 26.443122796630696
1.4 26.44581393471299
1.4 26.448505072795285
1.4 26.45119621087758
1.4 26.453887348959874
1.4 26.45657848704217
1.4 26.459269625124467
1.4 26.46196076320676
1.4 26.464651901289056
1.4 26.46734303937135
1.4 26.470034177453645
1.4 26.47272531553594
1.4 26.475416453618234
1.4 26.47810759170053
1.4 26.480798729782826
1.4 26.48348986786512
1.4 26.486181005947415
1.4 26.48887214402971
1.4 26.491563282112004
1.4 26.4942544201943
1.4 26.496945558276597
1.4 26.49963669635889
1.4 26.502327834441186
1.4 26.50501897252348
1.4 26.507710110605775
1.4 26.51040124868807
1.4 26.513092386770364
1.4 26.51578352485266
1.4 26.518474662934956
1.4 26.52116580101725
1.4 26.523856939099545
1.4 26.52654807718184
1.4 26.529239215264134
1.4 26.53193035334643
1.4 26.534621491428727
1.4 26.53731262951102
1.4 26.540003767593316
1.4 26.54269490567561
1.4 26.545386043757905
1.4 26.5480771818402
1.4 26.550768319922494
1.4 26.55345945800479
1.4 26.556150596087086
1.4 26.55884173416938
1.4 26.561532872251675
1.4 26.56422401033397
1.4 26.566915148416264
1.4 26.56960628649856
1.4 26.572297424580857
1.4 26.57498856266315
1.4 26.577679700745446
1.4 26.58037083882774
1.4 26.583061976910034
1.4 26.58575311499233
1.4 26.588444253074627
1.4 26.59113539115692
1.4 26.593826529239216
1.4 26.59651766732151
1.4 26.599208805403805
1.4 26.6018999434861
1.4 26.604591081568394
1.4 26.607282219650692
1.4 26.609973357732986
1.4 26.61266449581528
1.4 26.615355633897575
1.4 26.61804677197987
1.4 26.620737910062164
1.4 26.62342904814446
1.4 26.626120186226757
1.4 26.62881132430905
1.4 26.631502462391346
1.4 26.63419360047364
1.4 26.636884738555935
1.4 26.63957587663823
1.4 26.642267014720524
1.4 26.644958152802822
1.4 26.647649290885116
1.4 26.65034042896741
1.4 26.653031567049705
1.4 26.655722705132
1.4 26.658413843214294
1.4 26.66110498129659
1.4 26.663796119378887
1.4 26.66648725746118
1.4 26.669178395543476
1.4 26.67186953362577
1.4 26.674560671708065
1.4 26.67725180979036
1.4 26.679942947872654
1.4 26.682634085954952
1.4 26.685325224037246
1.4 26.68801636211954
1.4 26.690707500201835
1.4 26.69339863828413
1.4 26.696089776366424
1.4 26.69878091444872
1.4 26.701472052531017
1.4 26.70416319061331
1.4 26.706854328695606
1.4 26.7095454667779
1.4 26.712236604860195
1.4 26.71492774294249
1.4 26.717618881024784
1.4 26.72031001910708
1.4 26.723001157189376
1.4 26.72569229527167
1.4 26.728383433353965
1.4 26.73107457143626
1.4 26.733765709518554
1.4 26.736456847600852
1.4 26.739147985683147
1.4 26.74183912376544
1.4 26.744530261847736
1.4 26.74722139993003
1.4 26.749912538012325
1.4 26.75260367609462
1.4 26.755294814176917
1.4 26.75798595225921
1.4 26.760677090341506
1.4 26.7633682284238
1.4 26.766059366506095
1.4 26.76875050458839
1.4 26.771441642670684
1.4 26.774132780752982
1.4 26.776823918835277
1.4 26.77951505691757
1.4 26.782206194999866
1.4 26.78489733308216
1.4 26.787588471164455
1.4 26.79027960924675
1.4 26.792970747329047
1.4 26.79566188541134
1.4 26.798353023493636
1.4 26.80104416157593
1.4 26.803735299658225
1.4 26.80642643774052
1.4 26.809117575822814
1.4 26.811808713905112
1.4 26.814499851987406
1.4 26.8171909900697
1.4 26.819882128151995
1.4 26.82257326623429
1.4 26.825264404316584
1.4 26.82795554239888
1.4 26.830646680481177
1.4 26.83333781856347
1.4 26.836028956645766
1.4 26.83872009472806
1.4 26.841411232810355
1.4 26.84410237089265
1.4 26.846793508974944
1.4 26.849484647057242
1.4 26.852175785139536
1.4 26.85486692322183
1.4 26.857558061304125
1.4 26.86024919938642
1.4 26.862940337468714
1.4 26.86563147555101
1.4 26.868322613633307
1.4 26.8710137517156
1.4 26.873704889797896
1.4 26.87639602788019
1.4 26.879087165962485
1.4 26.88177830404478
1.4 26.884469442127074
1.4 26.887160580209372
1.4 26.889851718291666
1.4 26.89254285637396
1.4 26.895233994456255
1.4 26.89792513253855
1.4 26.900616270620844
1.4 26.903307408703142
1.4 26.905998546785437
1.4 26.90868968486773
1.4 26.911380822950026
1.4 26.91407196103232
1.4 26.916763099114615
1.4 26.91945423719691
1.4 26.922145375279207
1.4 26.9248365133615
1.4 26.927527651443796
1.4 26.93021878952609
1.4 26.932909927608385
1.4 26.93560106569068
1.4 26.938292203772974
1.4 26.940983341855272
1.4 26.943674479937567
1.4 26.94636561801986
1.4 26.949056756102156
1.4 26.95174789418445
1.4 26.954439032266745
1.4 26.95713017034904
1.4 26.959821308431337
1.4 26.96251244651363
1.4 26.965203584595926
1.4 26.96789472267822
1.4 26.970585860760515
1.4 26.97327699884281
1.4 26.975968136925104
1.4 26.978659275007402
1.4 26.981350413089697
1.4 26.98404155117199
1.4 26.986732689254286
1.4 26.98942382733658
1.4 26.992114965418875
1.4 26.99480610350117
1.4 26.997497241583467
1.4 27.00018837966576
1.4 27.002879517748056
1.4 27.00557065583035
1.4 27.008261793912645
1.4 27.01095293199494
1.4 27.013644070077234
1.4 27.016335208159532
1.4 27.019026346241827
1.4 27.02171748432412
1.4 27.024408622406416
1.4 27.02709976048871
1.4 27.029790898571004
1.4 27.0324820366533
1.4 27.035173174735597
1.4 27.03786431281789
1.4 27.040555450900186
1.4 27.04324658898248
1.4 27.045937727064775
1.4 27.04862886514707
1.4 27.051320003229367
1.4 27.054011141311662
1.4 27.056702279393956
1.4 27.05939341747625
1.4 27.062084555558545
1.4 27.06477569364084
1.4 27.067466831723134
1.4 27.070157969805432
1.4 27.072849107887727
1.4 27.07554024597002
1.4 27.078231384052316
1.4 27.08092252213461
1.4 27.083613660216905
1.4 27.0863047982992
1.4 27.088995936381497
1.4 27.091687074463792
1.4 27.094378212546086
1.4 27.09706935062838
1.4 27.099760488710675
1.4 27.10245162679297
1.4 27.105142764875264
1.4 27.107833902957562
1.4 27.110525041039857
1.4 27.11321617912215
1.4 27.115907317204446
1.4 27.11859845528674
1.4 27.121289593369035
1.4 27.12398073145133
1.4 27.126671869533627
1.4 27.129363007615922
1.4 27.132054145698216
1.4 27.13474528378051
1.4 27.137436421862805
1.4 27.1401275599451
1.4 27.142818698027394
1.4 27.145509836109692
1.4 27.148200974191987
1.4 27.15089211227428
1.4 27.153583250356576
1.4 27.15627438843887
1.4 27.158965526521165
1.4 27.16165666460346
1.4 27.164347802685757
1.4 27.16703894076805
1.4 27.169730078850346
1.4 27.17242121693264
1.4 27.175112355014935
1.4 27.17780349309723
1.4 27.180494631179524
1.4 27.183185769261822
1.4 27.185876907344117
1.4 27.18856804542641
1.4 27.191259183508706
1.4 27.193950321591
1.4 27.196641459673295
1.4 27.19933259775559
1.4 27.202023735837887
1.4 27.20471487392018
1.4 27.207406012002476
1.4 27.21009715008477
1.4 27.212788288167065
1.4 27.21547942624936
1.4 27.218170564331658
1.4 27.220861702413952
1.4 27.223552840496247
1.4 27.22624397857854
1.4 27.228935116660836
1.4 27.23162625474313
1.4 27.234317392825425
1.4 27.237008530907723
1.4 27.239699668990017
1.4 27.24239080707231
1.4 27.245081945154606
1.4 27.2477730832369
1.4 27.250464221319195
1.4 27.25315535940149
1.4 27.255846497483788
1.4 27.258537635566082
1.4 27.261228773648376
1.4 27.26391991173067
1.4 27.266611049812965
1.4 27.26930218789526
1.4 27.271993325977554
1.4 27.274684464059852
1.4 27.277375602142147
1.4 27.28006674022444
1.4 27.282757878306736
1.4 27.28544901638903
1.4 27.288140154471325
1.4 27.29083129255362
1.4 27.293522430635917
1.4 27.296213568718212
1.4 27.298904706800506
1.4 27.3015958448828
1.4 27.304286982965095
1.4 27.30697812104739
1.4 27.309669259129684
1.5 27.312360397211982
1.5 27.315051535294277
1.5 27.31774267337657
1.5 27.320433811458866
1.5 27.32312494954116
1.5 27.325816087623455
1.5 27.32850722570575
1.5 27.331198363788047
1.5 27.333889501870342
1.5 27.336580639952636
1.5 27.33927177803493
1.5 27.341962916117225
1.5 27.34465405419952
1.5 27.347345192281814
1.5 27.350036330364112
1.5 27.352727468446407
1.5 27.3554186065287
1.5 27.358109744610996
1.5 27.36080088269329
1.5 27.363492020775585
1.5 27.366183158857883
1.5 27.368874296940177
1.5 27.37156543502247
1.5 27.374256573104766
1.5 27.37694771118706
1.5 27.379638849269355
1.5 27.38232998735165
1.5 27.385021125433948
1.5 27.387712263516242
1.5 27.390403401598537
1.5 27.39309453968083
1.5 27.395785677763126
1.5 27.39847681584542
1.5 27.401167953927715
1.5 27.403859092010013
1.5 27.406550230092307
1.5 27.4092413681746
1.5 27.411932506256896
1.5 27.41462364433919
1.5 27.417314782421485
1.5 27.42000592050378
1.5 27.422697058586078
1.5 27.425388196668372
1.5 27.428079334750667
1.5 27.43077047283296
1.5 27.433461610915256
1.5 27.43615274899755
1.5 27.438843887079845
1.5 27.441535025162143
1.5 27.444226163244437
1.5 27.44691730132673
1.5 27.449608439409026
1.5 27.45229957749132
1.5 27.454990715573615
1.5 27.45768185365591
1.5 27.460372991738208
1.5 27.463064129820502
1.5 27.465755267902797
1.5 27.46844640598509
1.5 27.471137544067386
1.5 27.47382868214968
1.5 27.476519820231974
1.5 27.479210958314273
1.5 27.481902096396567
1.5 27.48459323447886
1.5 27.487284372561156
1.5 27.48997551064345
1.5 27.492666648725745
1.5 27.49535778680804
1.5 27.498048924890337
1.5 27.500740062972632
1.5 27.503431201054926
1.5 27.50612233913722
1.5 27.508813477219515
1.5 27.51150461530181
1.5 27.514195753384104
1.5 27.516886891466402
1.5 27.519578029548697
1.5 27.52226916763099
1.5 27.524960305713286
1.5 27.52765144379558
1.5 27.530342581877875
1.5 27.533033719960173
1.5 27.535724858042467
1.5 27.538415996124762
1.5 27.541107134207056
1.5 27.54379827228935
1.5 27.546489410371645
1.5 27.54918054845394
1.5 27.551871686536238
1.5 27.554562824618532
1.5 27.557253962700827
1.5 27.55994510078312
1.5 27.562636238865416
1.5 27.56532737694771
1.5 27.568018515030005
1.5 27.570709653112303
1.5 27.573400791194597
1.5 27.576091929276892
1.5 27.578783067359186
1.5 27.58147420544148
1.5 27.584165343523775
1.5 27.58685648160607
1.5 27.589547619688368
1.5 27.592238757770662
1.5 27.594929895852957
1.5 27.59762103393525
1.5 27.600312172017546
1.5 27.60300331009984
1.5 27.605694448182135
1.5 27.608385586264433
1.5 27.611076724346727
1.5 27.61376786242902
1.5 27.616459000511316
1.5 27.61915013859361
1.5 27.621841276675905
1.5 27.6245324147582
1.5 27.627223552840498
1.5 27.629914690922792
1.5 27.632605829005087
1.5 27.63529696708738
1.5 27.637988105169676
1.5 27.64067924325197
1.5 27.643370381334265
1.5 27.646061519416563
1.5 27.648752657498857
1.5 27.65144379558115
1.5 27.654134933663446
1.5 27.65682607174574
1.5 27.659517209828035
1.5 27.66220834791033
1.5 27.664899485992628
1.5 27.667590624074922
1.5 27.670281762157217
1.5 27.67297290023951
1.5 27.675664038321806
1.5 27.6783551764041
1.5 27.681046314486395
1.5 27.683737452568693
1.5 27.686428590650987
1.5 27.68911972873328
1.5 27.691810866815576
1.5 27.69450200489787
1.5 27.697193142980165
1.5 27.699884281062463
1.5 27.702575419144758
1.5 27.705266557227052
1.5 27.707957695309346
1.5 27.71064883339164
1.5 27.713339971473935
1.5 27.71603110955623
1.5 27.718722247638528
1.5 27.721413385720822
1.5 27.724104523803117
1.5 27.72679566188541
1.5 27.729486799967706
1.5 27.73217793805
1.5 27.734869076132295
1.5 27.737560214214593
1.5 27.740251352296887
1.5 27.742942490379182
1.5 27.745633628461476
1.5 27.74832476654377
1.5 27.751015904626065
1.5 27.75370704270836
1.5 27.756398180790658
1.5 27.759089318872952
1.5 27.761780456955247
1.5 27.76447159503754
1.5 27.767162733119836
1.5 27.76985387120213
1.5 27.772545009284425
1.5 27.775236147366723
1.5 27.777927285449017
1.5 27.780618423531312
1.5 27.783309561613606
1.5 27.7860006996959
1.5 27.788691837778195
1.5 27.79138297586049
1.5 27.794074113942788
1.5 27.796765252025082
1.5 27.799456390107377
1.5 27.80214752818967
1.5 27.804838666271966
1.5 27.80752980435426
1.5 27.810220942436555
1.5 27.812912080518853
1.5 27.815603218601147
1.5 27.81829435668344
1.5 27.820985494765736
1.5 27.82367663284803
1.5 27.826367770930325
1.5 27.82905890901262
1.5 27.831750047094918
1.5 27.834441185177212
1.5 27.837132323259507
1.5 27.8398234613418
1.5 27.842514599424096
1.5 27.84520573750639
1.5 27.847896875588688
1.5 27.850588013670983
1.5 27.853279151753277
1.5 27.85597028983557
1.5 27.858661427917866
1.5 27.86135256600016
1.5 27.864043704082455
1.5 27.866734842164753
1.5 27.869425980247048
1.5 27.872117118329342
1.5 27.874808256411637
1.5 27.87749939449393
1.5 27.880190532576226
1.5 27.88288167065852
1.5 27.885572808740818
1.5 27.888263946823113
1.5 27.890955084905407
1.5 27.8936462229877
1.5 27.896337361069996
1.5 27.89902849915229
1.5 27.901719637234585
1.5 27.904410775316883
1.5 27.907101913399178
1.5 27.909793051481472
1.5 27.912484189563767
1.5 27.91517532764606
1.5 27.917866465728356
1.5 27.92055760381065
1.5 27.923248741892948
1.5 27.925939879975243
1.5 27.928631018057537
1.5 27.93132215613983
1.5 27.934013294222126
1.5 27.93670443230442
1.5 27.939395570386715
1.5 27.942086708469013
1.5 27.944777846551307
1.5 27.947468984633602
1.5 27.950160122715896
1.5 27.95285126079819
1.5 27.955542398880485
1.5 27.95823353696278
1.5 27.960924675045078
1.5 27.963615813127372
1.5 27.966306951209667
1.5 27.96899808929196
1.5 27.971689227374256
1.5 27.97438036545655
1.5 27.977071503538845
1.5 27.979762641621143
1.5 27.982453779703437
1.5 27.985144917785732
1.5 27.987836055868026
1.5 27.99052719395032
1.5 27.993218332032615
1.5 27.99590947011491
1.5 27.998600608197208
1.5 28.001291746279502
1.5 28.003982884361797
1.5 28.00667402244409
1.5 28.009365160526386
1.5 28.01205629860868
1.5 28.01474743669098
1.5 28.017438574773273
1.5 28.020129712855567
1.5 28.022820850937862
1.5 28.025511989020156
1.5 28.02820312710245
1.5 28.030894265184745
1.5 28.033585403267043
1.5 28.036276541349338
1.5 28.038967679431632
1.5 28.041658817513927
1.5 28.04434995559622
1.5 28.047041093678516
1.5 28.04973223176081
1.5 28.05242336984311
1.5 28.055114507925403
1.5 28.057805646007697
1.5 28.06049678408999
1.5 28.063187922172286
1.5 28.06587906025458
1.5 28.068570198336875
1.5 28.071261336419173
1.5 28.073952474501468
1.5 28.076643612583762
1.5 28.079334750666057
1.5 28.08202588874835
1.5 28.084717026830646
1.5 28.08740816491294
1.5 28.090099302995238
1.5 28.092790441077533
1.5 28.095481579159827
1.5 28.09817271724212
1.5 28.100863855324416
1.5 28.10355499340671
1.5 28.106246131489005
1.5 28.108937269571303
1.5 28.111628407653598
1.5 28.114319545735892
1.5 28.117010683818187
1.5 28.11970182190048
1.5 28.122392959982776
1.5 28.12508409806507
1.5 28.127775236147368
1.5 28.130466374229663
1.5 28.133157512311957
1.5 28.13584865039425
1.5 28.138539788476546
1.5 28.14123092655884
1.5 28.143922064641135
1.5 28.146613202723433
1.5 28.149304340805728
1.5 28.151995478888022
1.5 28.154686616970316
1.5 28.15737775505261
1.5 28.160068893134905
1.5 28.162760031217204
1.5 28.165451169299498
1.5 28.168142307381792
1.5 28.170833445464087
1.5 28.17352458354638
1.5 28.176215721628676
1.5 28.17890685971097
1.5 28.18159799779327
1.5 28.184289135875563
1.5 28.186980273957857
1.5 28.189671412040152
1.5 28.192362550122446
1.5 28.19505368820474
1.5 28.197744826287035
1.5 28.200435964369333
1.5 28.203127102451628
1.5 28.205818240533922
1.5 28.208509378616217
1.5 28.21120051669851
1.5 28.213891654780806
1.5 28.2165827928631
1.5 28.2192739309454
1.5 28.221965069027693
1.5 28.224656207109987
1.5 28.227347345192282
1.5 28.230038483274576
1.5 28.23272962135687
1.5 28.235420759439165
1.5 28.238111897521463
1.5 28.240803035603758
1.5 28.243494173686052
1.5 28.246185311768347
1.5 28.24887644985064
1.5 28.251567587932936
1.5 28.25425872601523
1.5 28.25694986409753
1.5 28.259641002179823
1.5 28.262332140262117
1.5 28.26502327834441
1.5 28.267714416426706
1.5 28.270405554509
1.5 28.273096692591295
1.5 28.275787830673593
1.5 28.278478968755888
1.5 28.281170106838182
1.5 28.283861244920477
1.5 28.28655238300277
1.5 28.289243521085066
1.5 28.29193465916736
1.5 28.294625797249658
1.5 28.297316935331953
1.5 28.300008073414247
1.5 28.30269921149654
1.5 28.305390349578836
1.5 28.30808148766113
1.5 28.310772625743425
1.5 28.313463763825723
1.5 28.316154901908018
1.5 28.318846039990312
1.5 28.321537178072607
1.5 28.3242283161549
1.5 28.326919454237196
1.5 28.329610592319494
1.5 28.332301730401788
1.5 28.334992868484083
1.5 28.337684006566377
1.5 28.34037514464867
1.5 28.343066282730966
1.5 28.34575742081326
1.5 28.34844855889556
1.5 28.351139696977853
1.5 28.353830835060148
1.5 28.356521973142442
1.5 28.359213111224737
1.5 28.36190424930703
1.5 28.364595387389326
1.5 28.367286525471624
1.5 28.369977663553918
1.5 28.372668801636213
1.5 28.375359939718507
1.5 28.3780510778008
1.5 28.380742215883096
1.5 28.38343335396539
1.5 28.38612449204769
1.5 28.388815630129983
1.5 28.391506768212277
1.5 28.394197906294572
1.5 28.396889044376866
1.5 28.39958018245916
1.5 28.402271320541455
1.5 28.404962458623753
1.5 28.407653596706048
1.5 28.410344734788342
1.5 28.413035872870637
1.5 28.41572701095293
1.5 28.418418149035226
1.5 28.42110928711752
1.5 28.42380042519982
1.5 28.426491563282113
1.5 28.429182701364407
1.5 28.431873839446702
1.5 28.434564977528996
1.5 28.43725611561129
1.5 28.439947253693585
1.5 28.442638391775883
1.5 28.445329529858178
1.5 28.448020667940472
1.5 28.450711806022767
1.5 28.45340294410506
1.5 28.456094082187356
1.5 28.45878522026965
1.5 28.46147635835195
1.5 28.464167496434243
1.5 28.466858634516537
1.5 28.469549772598832
1.5 28.472240910681126
1.5 28.47493204876342
1.5 28.47762318684572
1.5 28.480314324928013
1.5 28.483005463010308
1.5 28.485696601092602
1.5 28.488387739174897
1.5 28.49107887725719
1.5 28.493770015339486
1.5 28.496461153421784
1.5 28.49915229150408
1.5 28.501843429586373
1.5 28.504534567668667
1.5 28.50722570575096
1.5 28.509916843833256
1.5 28.51260798191555
1.5 28.51529911999785
1.5 28.517990258080143
1.5 28.520681396162438
1.5 28.523372534244732
1.5 28.526063672327027
1.5 28.52875481040932
1.5 28.531445948491616
1.5 28.534137086573914
1.5 28.536828224656208
1.5 28.539519362738503
1.5 28.542210500820797
1.5 28.54490163890309
1.5 28.547592776985386
1.5 28.55028391506768
1.5 28.55297505314998
1.5 28.555666191232273
1.5 28.558357329314568
1.5 28.561048467396862
1.5 28.563739605479157
1.5 28.56643074356145
1.5 28.569121881643746
1.5 28.571813019726044
1.5 28.574504157808338
1.5 28.577195295890633
1.5 28.579886433972927
1.5 28.58257757205522
1.5 28.585268710137516
1.5 28.58795984821981
1.5 28.59065098630211
1.5 28.593342124384403
1.5 28.596033262466698
1.5 28.598724400548992
1.5 28.601415538631286
1.5 28.60410667671358
1.5 28.606797814795875
1.5 28.609488952878174
1.5 28.612180090960468
1.5 28.614871229042762
1.5 28.617562367125057
1.5 28.62025350520735
1.5 28.622944643289646
1.5 28.62563578137194
1.5 28.62832691945424
1.5 28.631018057536533
1.5 28.633709195618827
1.5 28.636400333701122
1.5 28.639091471783416
1.5 28.64178260986571
1.5 28.64447374794801
1.5 28.647164886030303
1.5 28.649856024112598
1.5 28.652547162194892
1.5 28.655238300277187
1.5 28.65792943835948
1.5 28.660620576441776
1.5 28.663311714524074
1.5 28.66600285260637
1.5 28.668693990688663
1.5 28.671385128770957
1.5 28.674076266853252
1.5 28.676767404935546
1.5 28.67945854301784
1.5 28.68214968110014
1.5 28.684840819182433
1.5 28.687531957264728
1.5 28.690223095347022
1.5 28.692914233429317
1.5 28.69560537151161
1.5 28.698296509593906
1.5 28.700987647676204
1.5 28.7036787857585
1.5 28.706369923840793
1.5 28.709061061923087
1.5 28.71175220000538
1.5 28.714443338087676
1.5 28.71713447616997
1.5 28.71982561425227
1.5 28.722516752334563
1.5 28.725207890416858
1.5 28.727899028499152
1.5 28.730590166581447
1.5 28.73328130466374
1.5 28.735972442746036
1.5 28.738663580828334
1.5 28.741354718910628
1.5 28.744045856992923
1.5 28.746736995075217
1.5 28.74942813315751
1.5 28.752119271239806
1.5 28.7548104093221
1.5 28.7575015474044
1.5 28.760192685486693
1.5 28.762883823568988
1.5 28.765574961651282
1.5 28.768266099733577
1.5 28.77095723781587
1.5 28.773648375898166
1.5 28.776339513980464
1.5 28.779030652062758
1.5 28.781721790145053
1.5 28.784412928227347
1.5 28.78710406630964
1.5 28.789795204391936
1.5 28.792486342474234
1.5 28.79517748055653
1.5 28.797868618638823
1.5 28.800559756721118
1.5 28.803250894803412
1.5 28.805942032885707
1.5 28.808633170968
1.5 28.8113243090503
1.5 28.814015447132594
1.5 28.816706585214888
1.5 28.819397723297183
1.5 28.822088861379477
1.5 28.82477999946177
1.5 28.827471137544066
1.5 28.830162275626364
1.5 28.83285341370866
1.5 28.835544551790953
1.5 28.838235689873247
1.5 28.840926827955542
1.5 28.843617966037836
1.5 28.84630910412013
1.5 28.84900024220243
1.5 28.851691380284723
1.5 28.854382518367018
1.5 28.857073656449312
1.5 28.859764794531607
1.5 28.8624559326139
1.5 28.865147070696196
1.5 28.867838208778494
1.5 28.87052934686079
1.5 28.873220484943083
1.5 28.875911623025377
1.5 28.878602761107672
1.5 28.881293899189966
1.5 28.88398503727226
1.5 28.88667617535456
1.5 28.889367313436853
1.5 28.892058451519148
1.5 28.894749589601442
1.5 28.897440727683737
1.5 28.90013186576603
1.5 28.902823003848326
1.5 28.905514141930624
1.5 28.90820528001292
1.5 28.910896418095213
1.5 28.913587556177507
1.5 28.916278694259802
1.5 28.918969832342096
1.5 28.92166097042439
1.5 28.92435210850669
1.5 28.927043246588983
1.5 28.929734384671278
1.5 28.932425522753572
1.5 28.935116660835867
1.5 28.93780779891816
1.5 28.940498937000456
1.5 28.943190075082754
1.5 28.94588121316505
1.5 28.948572351247343
1.5 28.951263489329637
1.5 28.95395462741193
1.5 28.956645765494226
1.5 28.959336903576524
1.5 28.96202804165882
1.5 28.964719179741113
1.5 28.967410317823408
1.5 28.970101455905702
1.5 28.972792593987997
1.5 28.97548373207029
1.5 28.97817487015259
1.5 28.980866008234884
1.5 28.983557146317178
1.5 28.986248284399473
1.5 28.988939422481767
1.5 28.99163056056406
1.5 28.994321698646356
1.5 28.997012836728654
1.5 28.99970397481095
1.5 29.002395112893243
1.5 29.005086250975538
1.5 29.007777389057832
1.5 29.010468527140127
1.5 29.01315966522242
1.5 29.01585080330472
1.5 29.018541941387014
1.5 29.021233079469308
1.5 29.023924217551603
1.5 29.026615355633897
1.5 29.02930649371619
1.5 29.031997631798486
1.5 29.034688769880784
1.5 29.03737990796308
1.5 29.040071046045373
1.5 29.042762184127668
1.5 29.045453322209962
1.5 29.048144460292256
1.5 29.05083559837455
1.5 29.05352673645685
1.5 29.056217874539144
1.5 29.058909012621438
1.5 29.061600150703732
1.5 29.064291288786027
1.5 29.06698242686832
1.5 29.069673564950616
1.5 29.072364703032914
1.5 29.07505584111521
1.5 29.077746979197503
1.5 29.080438117279797
1.5 29.083129255362092
1.5 29.085820393444386
1.5 29.08851153152668
1.5 29.09120266960898
1.5 29.093893807691273
1.5 29.096584945773568
1.5 29.099276083855862
1.5 29.101967221938157
1.5 29.10465836002045
1.5 29.10734949810275
1.5 29.110040636185044
1.5 29.11273177426734
1.5 29.115422912349633
1.5 29.118114050431927
1.5 29.120805188514222
1.5 29.123496326596516
1.5 29.126187464678814
1.5 29.12887860276111
1.5 29.131569740843403
1.5 29.134260878925698
1.5 29.136952017007992
1.5 29.139643155090287
1.5 29.14233429317258
1.5 29.14502543125488
1.5 29.147716569337174
1.5 29.15040770741947
1.5 29.153098845501763
1.5 29.155789983584057
1.5 29.15848112166635
1.5 29.161172259748646
1.5 29.163863397830944
1.5 29.16655453591324
1.5 29.169245673995533
1.5 29.171936812077828
1.5 29.174627950160122
1.5 29.177319088242417
1.5 29.18001022632471
1.5 29.18270136440701
1.5 29.185392502489304
1.5 29.188083640571598
1.5 29.190774778653893
1.5 29.193465916736187
1.5 29.19615705481848
1.5 29.198848192900776
1.5 29.201539330983074
1.5 29.20423046906537
1.5 29.206921607147663
1.5 29.209612745229958
1.5 29.212303883312252
1.5 29.214995021394547
1.5 29.21768615947684
1.5 29.22037729755914
1.5 29.223068435641434
1.5 29.225759573723728
1.5 29.228450711806023
1.5 29.231141849888317
1.5 29.23383298797061
1.5 29.236524126052906
1.5 29.239215264135204
1.5 29.2419064022175
1.5 29.244597540299793
1.5 29.247288678382088
1.5 29.249979816464382
1.5 29.252670954546677
1.5 29.25536209262897
1.5 29.25805323071127
1.5 29.260744368793564
1.5 29.263435506875858
1.5 29.266126644958153
1.5 29.268817783040447
1.5 29.27150892112274
1.5 29.27420005920504
1.5 29.276891197287334
1.5 29.27958233536963
1.5 29.282273473451923
1.5 29.284964611534217
1.5 29.287655749616512
1.5 29.290346887698806
1.5 29.293038025781104
1.5 29.2957291638634
1.5 29.298420301945693
1.5 29.301111440027988
1.5 29.303802578110282
1.5 29.306493716192577
1.5 29.30918485427487
1.5 29.31187599235717
1.5 29.314567130439464
1.5 29.31725826852176
1.5 29.319949406604053
1.5 29.322640544686347
1.5 29.325331682768642
1.5 29.328022820850936
1.5 29.330713958933234
1.5 29.33340509701553
1.5 29.336096235097823
1.5 29.338787373180118
1.5 29.341478511262412
1.5 29.344169649344707
1.5 29.346860787427
1.5 29.3495519255093
1.5 29.352243063591594
1.5 29.35493420167389
1.5 29.357625339756183
1.5 29.360316477838477
1.5 29.363007615920772
1.5 29.365698754003066
1.5 29.368389892085364
1.5 29.37108103016766
1.5 29.373772168249953
1.5 29.376463306332248
1.5 29.379154444414542
1.5 29.381845582496837
1.5 29.38453672057913
1.5 29.38722785866143
1.5 29.389918996743724
1.5 29.39261013482602
1.5 29.395301272908313
1.5 29.397992410990607
1.5 29.4006835490729
1.5 29.403374687155196
1.5 29.406065825237494
1.5 29.40875696331979
1.5 29.411448101402083
1.5 29.414139239484378
1.5 29.416830377566672
1.5 29.419521515648967
1.5 29.422212653731265
1.5 29.42490379181356
1.5 29.427594929895854
1.5 29.430286067978148
1.5 29.432977206060443
1.5 29.435668344142737
1.5 29.43835948222503
1.5 29.44105062030733
1.5 29.443741758389624
1.5 29.44643289647192
1.5 29.449124034554213
1.5 29.451815172636508
1.5 29.454506310718802
1.5 29.457197448801097
1.5 29.459888586883395
1.5 29.46257972496569
1.5 29.465270863047984
1.5 29.467962001130278
1.5 29.470653139212573
1.5 29.473344277294867
1.5 29.47603541537716
1.5 29.47872655345946
1.5 29.481417691541754
1.5 29.48410882962405
1.5 29.486799967706343
1.5 29.489491105788638
1.5 29.492182243870932
1.5 29.494873381953226
1.5 29.497564520035525
1.5 29.50025565811782
1.5 29.502946796200114
1.5 29.505637934282408
1.5 29.508329072364702
1.5 29.511020210446997
1.5 29.51371134852929
1.5 29.51640248661159
1.5 29.519093624693884
1.5 29.52178476277618
1.5 29.524475900858473
1.5 29.527167038940767
1.5 29.529858177023062
1.5 29.532549315105356
1.5 29.535240453187654
1.5 29.53793159126995
1.5 29.540622729352243
1.5 29.543313867434538
1.5 29.546005005516832
1.5 29.548696143599127
1.5 29.55138728168142
1.5 29.55407841976372
1.5 29.556769557846014
1.5 29.55946069592831
1.5 29.562151834010603
1.5 29.564842972092897
1.5 29.567534110175192
1.5 29.570225248257486
1.5 29.572916386339784
1.5 29.57560752442208
1.5 29.578298662504373
1.5 29.580989800586668
1.5 29.583680938668962
1.5 29.586372076751257
1.5 29.589063214833555
1.5 29.59175435291585
1.5 29.594445490998144
1.5 29.59713662908044
1.5 29.599827767162733
1.5 29.602518905245027
1.5 29.60521004332732
1.5 29.60790118140962
1.5 29.610592319491914
1.5 29.61328345757421
1.5 29.615974595656503
1.5 29.618665733738798
1.5 29.621356871821092
1.5 29.624048009903387
1.5 29.626739147985685
1.5 29.62943028606798
1.5 29.632121424150274
1.5 29.634812562232568
1.5 29.637503700314863
1.5 29.640194838397157
1.5 29.64288597647945
1.5 29.64557711456175
1.5 29.648268252644044
1.5 29.65095939072634
1.5 29.653650528808633
1.5 29.656341666890928
1.5 29.659032804973222
1.5 29.661723943055517
1.5 29.664415081137815
1.5 29.66710621922011
1.5 29.669797357302404
1.5 29.672488495384698
1.5 29.675179633466993
1.5 29.677870771549287
1.5 29.68056190963158
1.5 29.68325304771388
1.5 29.685944185796174
1.5 29.68863532387847
1.5 29.691326461960763
1.5 29.694017600043058
1.5 29.696708738125352
1.5 29.699399876207647
1.5 29.702091014289945
1.5 29.70478215237224
1.5 29.707473290454534
1.5 29.710164428536828
1.5 29.712855566619123
1.5 29.715546704701417
1.5 29.71823784278371
1.5 29.72092898086601
1.5 29.723620118948304
1.5 29.7263112570306
1.5 29.729002395112893
1.5 29.731693533195187
1.5 29.734384671277482
1.5 29.73707580935978
1.5 29.739766947442074
1.5 29.74245808552437
1.5 29.745149223606663
1.5 29.747840361688958
1.5 29.750531499771252
1.5 29.753222637853547
1.5 29.755913775935845
1.5 29.75860491401814
1.5 29.761296052100434
1.5 29.76398719018273
1.5 29.766678328265023
1.5 29.769369466347317
1.5 29.772060604429612
1.5 29.77475174251191
1.5 29.777442880594204
1.5 29.7801340186765
1.5 29.782825156758793
1.5 29.785516294841088
1.5 29.788207432923382
1.5 29.790898571005677
1.5 29.793589709087975
1.5 29.79628084717027
1.5 29.798971985252564
1.5 29.80166312333486
1.5 29.804354261417153
1.5 29.807045399499447
1.5 29.809736537581742
1.5 29.81242767566404
1.5 29.815118813746334
1.5 29.81780995182863
1.5 29.820501089910923
1.5 29.823192227993218
1.5 29.825883366075512
1.5 29.828574504157807
1.5 29.831265642240105
1.5 29.8339567803224
1.5 29.836647918404694
1.5 29.83933905648699
1.5 29.842030194569283
1.5 29.844721332651577
1.5 29.84741247073387
1.5 29.85010360881617
1.5 29.852794746898464
1.5 29.85548588498076
1.5 29.858177023063053
1.5 29.860868161145348
1.5 29.863559299227642
1.5 29.866250437309937
1.5 29.868941575392235
1.5 29.87163271347453
1.5 29.874323851556824
1.5 29.877014989639118
1.5 29.879706127721413
1.5 29.882397265803707
1.5 29.885088403886
1.5 29.8877795419683
1.5 29.890470680050594
1.5 29.89316181813289
1.5 29.895852956215183
1.5 29.898544094297478
1.5 29.901235232379772
1.5 29.90392637046207
1.5 29.906617508544365
1.5 29.90930864662666
1.5 29.911999784708954
1.5 29.914690922791248
1.5 29.917382060873543
1.5 29.920073198955837
1.5 29.922764337038135
1.5 29.92545547512043
1.5 29.928146613202724
1.5 29.93083775128502
1.5 29.933528889367313
1.5 29.936220027449608
1.5 29.938911165531902
1.5 29.9416023036142
1.5 29.944293441696495
1.5 29.94698457977879
1.5 29.949675717861084
1.5 29.952366855943378
1.5 29.955057994025672
1.5 29.957749132107967
1.5 29.960440270190265
1.5 29.96313140827256
1.5 29.965822546354854
1.5 29.96851368443715
1.5 29.971204822519443
1.5 29.973895960601737
1.5 29.976587098684032
1.5 29.97927823676633
1.5 29.981969374848624
1.5 29.98466051293092
1.5 29.987351651013213
1.5 29.990042789095508
1.5 29.992733927177802
1.5 29.995425065260097
1.5 29.998116203342395
1.5 30.00080734142469
1.5 30.003498479506984
1.5 30.00618961758928
1.5 30.008880755671573
1.5 30.011571893753867
1.5 30.014263031836162
1.5 30.01695416991846
1.5 30.019645308000754
1.5 30.02233644608305
1.5 30.025027584165343
1.5 30.027718722247638
1.5 30.030409860329932
1.5 30.033100998412227
1.5 30.035792136494525
1.5 30.03848327457682
1.5 30.041174412659114
1.5 30.04386555074141
1.5 30.046556688823703
1.5 30.049247826905997
1.5 30.051938964988295
1.5 30.05463010307059
1.5 30.057321241152884
1.5 30.06001237923518
1.5 30.062703517317473
1.5 30.065394655399768
1.5 30.068085793482062
1.5 30.07077693156436
1.5 30.073468069646655
1.5 30.07615920772895
1.5 30.078850345811244
1.5 30.081541483893538
1.5 30.084232621975833
1.5 30.086923760058127
1.5 30.089614898140425
1.5 30.09230603622272
1.5 30.094997174305014
1.5 30.09768831238731
1.5 30.100379450469603
1.5 30.103070588551898
1.5 30.105761726634192
1.5 30.10845286471649
1.5 30.111144002798785
1.5 30.11383514088108
1.5 30.116526278963374
1.5 30.119217417045668
1.5 30.121908555127963
1.5 30.124599693210257
1.5 30.127290831292555
1.5 30.12998196937485
1.5 30.132673107457144
1.5 30.13536424553944
1.5 30.138055383621733
1.5 30.140746521704028
1.5 30.143437659786322
1.5 30.14612879786862
1.5 30.148819935950915
1.5 30.15151107403321
1.5 30.154202212115504
1.5 30.156893350197798
1.5 30.159584488280093
1.5 30.162275626362387
1.5 30.164966764444685
1.5 30.16765790252698
1.5 30.170349040609274
1.5 30.17304017869157
1.5 30.175731316773863
1.5 30.178422454856157
1.5 30.181113592938452
1.5 30.18380473102075
1.5 30.186495869103044
1.5 30.18918700718534
1.5 30.191878145267633
1.5 30.194569283349928
1.5 30.197260421432222
1.5 30.199951559514517
1.5 30.202642697596815
1.5 30.20533383567911
1.5 30.208024973761404
1.5 30.2107161118437
1.5 30.213407249925993
1.5 30.216098388008287
1.5 30.218789526090585
1.5 30.22148066417288
1.5 30.224171802255174
1.5 30.22686294033747
1.5 30.229554078419763
1.5 30.232245216502058
1.5 30.234936354584352
1.5 30.23762749266665
1.5 30.240318630748945
1.5 30.24300976883124
1.5 30.245700906913534
1.5 30.24839204499583
1.5 30.251083183078123
1.5 30.253774321160417
1.5 30.256465459242715
1.5 30.25915659732501
1.5 30.261847735407304
1.5 30.2645388734896
1.5 30.267230011571893
1.5 30.269921149654188
1.5 30.272612287736482
1.5 30.27530342581878
1.5 30.277994563901075
1.5 30.28068570198337
1.5 30.283376840065664
1.5 30.28606797814796
1.5 30.288759116230253
1.5 30.291450254312547
1.5 30.294141392394845
1.5 30.29683253047714
1.5 30.299523668559434
1.5 30.30221480664173
1.5 30.304905944724023
1.5 30.307597082806318
1.5 30.310288220888612
1.5 30.31297935897091
1.5 30.315670497053205
1.5 30.3183616351355
1.5 30.321052773217794
1.5 30.323743911300088
1.5 30.326435049382383
1.5 30.329126187464677
1.5 30.331817325546975
1.5 30.33450846362927
1.5 30.337199601711564
1.5 30.33989073979386
1.5 30.342581877876153
1.5 30.345273015958448
1.5 30.347964154040742
1.5 30.35065529212304
1.5 30.353346430205335
1.5 30.35603756828763
1.5 30.358728706369924
1.5 30.361419844452218
1.5 30.364110982534513
1.5 30.36680212061681
1.5 30.369493258699105
1.5 30.3721843967814
1.5 30.374875534863694
1.5 30.37756667294599
1.5 30.380257811028283
1.5 30.382948949110578
1.5 30.385640087192876
1.5 30.38833122527517
1.5 30.391022363357465
1.5 30.39371350143976
1.5 30.396404639522054
1.5 30.399095777604348
1.5 30.401786915686642
1.5 30.40447805376894
1.5 30.407169191851235
1.5 30.40986032993353
1.5 30.412551468015824
1.5 30.41524260609812
1.5 30.417933744180413
1.5 30.420624882262707
1.5 30.423316020345005
1.5 30.4260071584273
1.5 30.428698296509594
1.5 30.43138943459189
1.5 30.434080572674183
1.5 30.436771710756478
1.5 30.439462848838772
1.5 30.44215398692107
1.5 30.444845125003365
1.5 30.44753626308566
1.5 30.450227401167954
1.5 30.45291853925025
1.5 30.455609677332543
1.5 30.458300815414837
1.5 30.460991953497135
1.5 30.46368309157943
1.5 30.466374229661724
1.5 30.46906536774402
1.5 30.471756505826313
1.5 30.474447643908608
1.5 30.477138781990902
1.5 30.4798299200732
1.5 30.482521058155495
1.5 30.48521219623779
1.5 30.487903334320084
1.5 30.49059447240238
1.5 30.493285610484673
1.5 30.495976748566967
1.5 30.498667886649265
1.5 30.50135902473156
1.5 30.504050162813854
1.5 30.50674130089615
1.5 30.509432438978443
1.5 30.512123577060738
1.5 30.514814715143032
1.5 30.51750585322533
1.5 30.520196991307625
1.5 30.52288812938992
1.5 30.525579267472214
1.5 30.528270405554508
1.5 30.530961543636803
1.5 30.5336526817191
1.5 30.536343819801395
1.5 30.53903495788369
1.5 30.541726095965984
1.5 30.54441723404828
1.5 30.547108372130573
1.5 30.549799510212868
1.5 30.552490648295166
1.5 30.55518178637746
1.5 30.557872924459755
1.5 30.56056406254205
1.5 30.563255200624344
1.5 30.565946338706638
1.5 30.568637476788933
1.5 30.57132861487123
1.5 30.574019752953525
1.5 30.57671089103582
1.5 30.579402029118114
1.5 30.58209316720041
1.5 30.584784305282703
1.5 30.587475443364998
1.5 30.590166581447296
1.5 30.59285771952959
1.5 30.595548857611885
1.5 30.59823999569418
1.5 30.600931133776474
1.5 30.603622271858768
1.5 30.606313409941063
1.5 30.60900454802336
1.5 30.611695686105655
1.5 30.61438682418795
1.5 30.617077962270244
1.5 30.61976910035254
1.5 30.622460238434833
1.5 30.625151376517127
1.5 30.627842514599426
1.5 30.63053365268172
1.5 30.633224790764015
1.5 30.63591592884631
1.5 30.638607066928603
1.5 30.641298205010898
1.5 30.643989343093192
1.5 30.64668048117549
1.5 30.649371619257785
1.5 30.65206275734008
1.5 30.654753895422374
1.5 30.65744503350467
1.5 30.660136171586963
1.5 30.662827309669257
1.5 30.665518447751555
1.5 30.66820958583385
1.5 30.670900723916144
1.5 30.67359186199844
1.5 30.676283000080733
1.5 30.678974138163028
1.5 30.681665276245326
1.5 30.68435641432762
1.5 30.687047552409915
1.5 30.68973869049221
1.5 30.692429828574504
1.5 30.6951209666568
1.5 30.697812104739093
1.5 30.70050324282139
1.5 30.703194380903685
1.5 30.70588551898598
1.5 30.708576657068274
1.5 30.71126779515057
1.5 30.713958933232863
1.5 30.716650071315158
1.5 30.719341209397456
1.5 30.72203234747975
1.5 30.724723485562045
1.5 30.72741462364434
1.5 30.730105761726634
1.5 30.73279689980893
1.5 30.735488037891223
1.5 30.73817917597352
1.5 30.740870314055815
1.5 30.74356145213811
1.5 30.746252590220404
1.5 30.7489437283027
1.5 30.751634866384993
1.5 30.754326004467288
1.5 30.757017142549586
1.5 30.75970828063188
1.5 30.762399418714175
1.5 30.76509055679647
1.5 30.767781694878764
1.5 30.770472832961058
1.5 30.773163971043353
1.5 30.77585510912565
1.5 30.778546247207945
1.5 30.78123738529024
1.5 30.783928523372534
1.5 30.78661966145483
1.5 30.789310799537123
1.5 30.792001937619418
1.5 30.794693075701716
1.5 30.79738421378401
1.5 30.800075351866305
1.5 30.8027664899486
1.5 30.805457628030894
1.5 30.808148766113188
1.5 30.810839904195483
1.5 30.81353104227778
1.5 30.816222180360075
1.5 30.81891331844237
1.5 30.821604456524664
1.5 30.82429559460696
1.5 30.826986732689253
1.5 30.829677870771548
1.5 30.832369008853846
1.5 30.83506014693614
1.5 30.837751285018435
1.5 30.84044242310073
1.5 30.843133561183024
1.5 30.845824699265318
1.5 30.848515837347616
1.5 30.85120697542991
1.5 30.853898113512205
1.5 30.8565892515945
1.5 30.859280389676794
1.5 30.86197152775909
1.5 30.864662665841383
1.5 30.86735380392368
1.5 30.870044942005975
1.5 30.87273608008827
1.5 30.875427218170564
1.5 30.87811835625286
1.5 30.880809494335153
1.5 30.883500632417448
1.5 30.886191770499746
1.5 30.88888290858204
1.5 30.891574046664335
1.5 30.89426518474663
1.5 30.896956322828924
1.5 30.89964746091122
1.5 30.902338598993513
1.5 30.90502973707581
1.5 30.907720875158105
1.5 30.9104120132404
1.5 30.913103151322694
1.5 30.91579428940499
1.5 30.918485427487283
1.5 30.921176565569578
1.5 30.923867703651876
1.5 30.92655884173417
1.5 30.929249979816465
1.5 30.93194111789876
1.5 30.934632255981054
1.5 30.93732339406335
1.5 30.940014532145643
1.5 30.94270567022794
1.5 30.945396808310235
1.5 30.94808794639253
1.5 30.950779084474824
1.5 30.95347022255712
1.5 30.956161360639413
1.5 30.958852498721708
1.5 30.961543636804006
1.5 30.9642347748863
1.5 30.966925912968595
1.5 30.96961705105089
1.5 30.972308189133184
1.5 30.974999327215478
1.5 30.977690465297773
1.5 30.98038160338007
1.5 30.983072741462365
1.5 30.98576387954466
1.5 30.988455017626954
1.5 30.99114615570925
1.5 30.993837293791543
1.5 30.99652843187384
1.5 30.999219569956136
1.5 31.00191070803843
1.5 31.004601846120725
1.5 31.00729298420302
1.5 31.009984122285314
1.5 31.012675260367608
1.5 31.015366398449906
1.5 31.0180575365322
1.5 31.020748674614495
1.5 31.02343981269679
1.5 31.026130950779084
1.5 31.02882208886138
1.5 31.031513226943673
1.5 31.03420436502597
1.5 31.036895503108266
1.5 31.03958664119056
1.5 31.042277779272855
1.5 31.04496891735515
1.5 31.047660055437444
1.5 31.050351193519738
1.5 31.053042331602036
1.5 31.05573346968433
1.5 31.058424607766625
1.5 31.06111574584892
1.5 31.063806883931214
1.5 31.06649802201351
1.5 31.069189160095803
1.5 31.0718802981781
1.5 31.074571436260396
1.5 31.07726257434269
1.5 31.079953712424985
1.5 31.08264485050728
1.5 31.085335988589573
1.5 31.088027126671868
1.5 31.090718264754166
1.5 31.09340940283646
1.5 31.096100540918755
1.5 31.09879167900105
1.5 31.101482817083344
1.5 31.10417395516564
1.5 31.106865093247933
1.5 31.10955623133023
1.5 31.112247369412525
1.5 31.11493850749482
1.5 31.117629645577114
1.5 31.12032078365941
1.5 31.123011921741703
1.5 31.125703059823998
1.5 31.128394197906296
1.5 31.13108533598859
1.5 31.133776474070885
1.5 31.13646761215318
1.5 31.139158750235474
1.5 31.14184988831777
1.5 31.144541026400063
1.5 31.14723216448236
1.5 31.149923302564655
1.5 31.15261444064695
1.5 31.155305578729244
1.5 31.15799671681154
1.5 31.160687854893833
1.5 31.16337899297613
1.5 31.166070131058426
1.5 31.16876126914072
1.5 31.171452407223015
1.5 31.17414354530531
1.5 31.176834683387604
1.5 31.1795258214699
1.5 31.182216959552196
1.5 31.18490809763449
1.5 31.187599235716785
1.5 31.19029037379908
1.5 31.192981511881374
1.5 31.19567264996367
1.5 31.198363788045963
1.5 31.20105492612826
1.5 31.203746064210556
1.5 31.20643720229285
1.5 31.209128340375145
1.5 31.21181947845744
1.5 31.214510616539734
1.5 31.217201754622028
1.5 31.219892892704326
1.5 31.22258403078662
1.5 31.225275168868915
1.5 31.22796630695121
1.5 31.230657445033504
1.5 31.2333485831158
1.5 31.236039721198093
1.5 31.23873085928039
1.5 31.241421997362686
1.5 31.24411313544498
1.5 31.246804273527275
1.5 31.24949541160957
1.5 31.252186549691864
1.5 31.254877687774158
1.5 31.257568825856456
1.5 31.26025996393875
1.5 31.262951102021045
1.5 31.26564224010334
1.5 31.268333378185634
1.5 31.27102451626793
1.5 31.273715654350223
1.5 31.27640679243252
1.5 31.279097930514816
1.5 31.28178906859711
1.5 31.284480206679405
1.5 31.2871713447617
1.5 31.289862482843994
1.5 31.292553620926288
1.5 31.295244759008586
1.5 31.29793589709088
1.5 31.300627035173175
1.5 31.30331817325547
1.5 31.306009311337764
1.5 31.30870044942006
1.5 31.311391587502357
1.5 31.31408272558465
1.5 31.316773863666945
1.5 31.31946500174924
1.5 31.322156139831534
1.5 31.32484727791383
1.5 31.327538415996123
1.5 31.33022955407842
1.5 31.332920692160716
1.5 31.33561183024301
1.5 31.338302968325305
1.5 31.3409941064076
1.5 31.343685244489894
1.5 31.34637638257219
1.5 31.349067520654486
1.5 31.35175865873678
1.5 31.354449796819075
1.5 31.35714093490137
1.5 31.359832072983664
1.5 31.36252321106596
1.5 31.365214349148253
1.5 31.36790548723055
1.5 31.370596625312846
1.5 31.37328776339514
1.5 31.375978901477435
1.5 31.37867003955973
1.5 31.381361177642024
1.5 31.38405231572432
1.5 31.386743453806616
1.5 31.38943459188891
1.5 31.392125729971205
1.5 31.3948168680535
1.5 31.397508006135794
1.5 31.40019914421809
1.5 31.402890282300383
1.5 31.40558142038268
1.5 31.408272558464976
1.5 31.41096369654727
1.5 31.413654834629565
1.5 31.41634597271186
1.5 31.419037110794154
1.5 31.421728248876448
1.5 31.424419386958746
1.5 31.42711052504104
1.5 31.429801663123335
1.5 31.43249280120563
1.5 31.435183939287924
1.5 31.43787507737022
1.5 31.440566215452513
1.5 31.44325735353481
1.5 31.445948491617106
1.5 31.4486396296994
1.5 31.451330767781695
1.5 31.45402190586399
1.5 31.456713043946284
1.5 31.459404182028578
1.5 31.462095320110876
1.5 31.46478645819317
1.5 31.467477596275465
1.5 31.47016873435776
1.5 31.472859872440054
1.5 31.47555101052235
1.5 31.478242148604647
1.5 31.48093328668694
1.5 31.483624424769236
1.5 31.48631556285153
1.5 31.489006700933825
1.5 31.49169783901612
1.5 31.494388977098414
1.5 31.49708011518071
1.5 31.499771253263006
1.5 31.5024623913453
1.5 31.505153529427595
1.5 31.50784466750989
1.5 31.510535805592184
1.5 31.51322694367448
1.5 31.515918081756777
1.5 31.51860921983907
1.5 31.521300357921366
1.5 31.52399149600366
1.5 31.526682634085955
1.5 31.52937377216825
1.5 31.532064910250543
1.5 31.53475604833284
1.5 31.537447186415136
1.5 31.54013832449743
1.5 31.542829462579725
1.5 31.54552060066202
1.5 31.548211738744314
1.5 31.55090287682661
1.5 31.553594014908906
1.5 31.5562851529912
1.5 31.558976291073495
1.5 31.56166742915579
1.5 31.564358567238084
1.5 31.56704970532038
1.5 31.569740843402673
1.5 31.57243198148497
1.5 31.575123119567266
1.5 31.57781425764956
1.5 31.580505395731855
1.5 31.58319653381415
1.5 31.585887671896444
1.5 31.58857880997874
1.5 31.591269948061036
1.5 31.59396108614333
1.5 31.596652224225625
1.5 31.59934336230792
1.5 31.602034500390214
1.5 31.60472563847251
1.5 31.607416776554803
1.5 31.6101079146371
1.5 31.612799052719396
1.5 31.61549019080169
1.5 31.618181328883985
1.5 31.62087246696628
1.5 31.623563605048574
1.5 31.626254743130872
1.5 31.628945881213166
1.5 31.63163701929546
1.5 31.634328157377755
1.5 31.63701929546005
1.5 31.639710433542344
1.5 31.64240157162464
1.5 31.645092709706937
1.5 31.64778384778923
1.5 31.650474985871526
1.5 31.65316612395382
1.5 31.655857262036115
1.5 31.65854840011841
1.5 31.661239538200704
1.5 31.663930676283
1.5 31.666621814365296
1.5 31.66931295244759
1.5 31.672004090529885
1.5 31.67469522861218
1.5 31.677386366694474
1.5 31.68007750477677
1.5 31.682768642859067
1.5 31.68545978094136
1.5 31.688150919023656
1.5 31.69084205710595
1.5 31.693533195188245
1.5 31.69622433327054
1.5 31.698915471352834
1.5 31.70160660943513
1.5 31.704297747517426
1.5 31.70698888559972
1.5 31.709680023682015
1.5 31.71237116176431
1.5 31.715062299846604
1.5 31.7177534379289
1.5 31.720444576011197
1.5 31.72313571409349
1.5 31.725826852175786
1.5 31.72851799025808
1.5 31.731209128340375
1.5 31.73390026642267
1.5 31.736591404504964
1.5 31.73928254258726
1.5 31.741973680669556
1.5 31.74466481875185
1.5 31.747355956834145
1.5 31.75004709491644
1.5 31.752738232998734
1.5 31.75542937108103
1.5 31.758120509163327
1.5 31.76081164724562
1.5 31.763502785327915
1.5 31.76619392341021
1.5 31.768885061492504
1.5 31.7715761995748
1.5 31.774267337657093
1.5 31.77695847573939
1.5 31.779649613821686
1.5 31.78234075190398
1.5 31.785031889986275
1.5 31.78772302806857
1.5 31.790414166150864
1.5 31.793105304233162
1.5 31.795796442315456
1.5 31.79848758039775
1.5 31.801178718480045
1.5 31.80386985656234
1.5 31.806560994644634
1.5 31.80925213272693
1.5 31.811943270809227
1.5 31.81463440889152
1.5 31.817325546973816
1.5 31.82001668505611
1.5 31.822707823138405
1.5 31.8253989612207
1.5 31.828090099302994
1.5 31.830781237385292
1.5 31.833472375467586
1.5 31.83616351354988
1.5 31.838854651632175
1.5 31.84154578971447
1.5 31.844236927796764
1.5 31.84692806587906
1.5 31.849619203961357
1.5 31.85231034204365
1.5 31.855001480125946
1.5 31.85769261820824
1.5 31.860383756290535
1.5 31.86307489437283
1.5 31.865766032455124
1.5 31.86845717053742
1.5 31.871148308619716
1.5 31.87383944670201
1.5 31.876530584784305
1.5 31.8792217228666
1.5 31.881912860948894
1.5 31.88460399903119
1.5 31.887295137113487
1.5 31.88998627519578
1.5 31.892677413278076
1.5 31.89536855136037
1.5 31.898059689442665
1.5 31.90075082752496
1.5 31.903441965607254
1.5 31.90613310368955
1.5 31.908824241771846
1.5 31.91151537985414
1.5 31.914206517936435
1.5 31.91689765601873
1.5 31.919588794101024
1.5 31.92227993218332
1.5 31.924971070265617
1.5 31.92766220834791
1.5 31.930353346430206
1.5 31.9330444845125
1.5 31.935735622594795
1.5 31.93842676067709
1.5 31.941117898759387
1.5 31.94380903684168
1.5 31.946500174923976
1.5 31.94919131300627
1.5 31.951882451088565
1.5 31.95457358917086
1.5 31.957264727253154
1.5 31.959955865335452
1.5 31.962647003417747
1.5 31.96533814150004
1.5 31.968029279582336
1.5 31.97072041766463
1.5 31.973411555746925
1.5 31.97610269382922
1.5 31.978793831911517
1.5 31.98148496999381
1.5 31.984176108076106
1.5 31.9868672461584
1.5 31.989558384240695
1.5 31.99224952232299
1.5 31.994940660405284
1.5 31.997631798487582
1.5 32.00032293656987
1.5 32.00301407465217
1.5 32.00570521273446
1.5 32.00839635081676
1.5 32.01108748889906
1.5 32.01377862698135
1.5 32.01646976506365
1.5 32.01916090314594
1.5 32.021852041228236
1.5 32.024543179310534
1.5 32.027234317392825
1.5 32.02992545547512
1.5 32.032616593557414
1.5 32.03530773163971
1.5 32.037998869722
1.5 32.0406900078043
1.5 32.0433811458866
1.5 32.04607228396889
1.5 32.04876342205119
1.5 32.05145456013348
1.5 32.05414569821578
1.5 32.05683683629807
1.5 32.059527974380366
1.5 32.062219112462664
1.5 32.064910250544955
1.5 32.06760138862725
1.5 32.070292526709544
1.5 32.07298366479184
1.5 32.07567480287413
1.5 32.07836594095643
1.5 32.08105707903873
1.5 32.08374821712102
1.5 32.08643935520332
1.5 32.08913049328561
1.5 32.09182163136791
1.5 32.0945127694502
1.5 32.097203907532496
1.5 32.099895045614794
1.5 32.102586183697085
1.5 32.10527732177938
1.5 32.107968459861674
1.5 32.11065959794397
1.5 32.11335073602626
1.5 32.11604187410856
1.5 32.11873301219086
1.5 32.12142415027315
1.5 32.12411528835545
1.5 32.12680642643774
1.5 32.12949756452004
1.5 32.13218870260233
1.5 32.134879840684626
1.5 32.137570978766924
1.5 32.140262116849215
1.5 32.14295325493151
1.5 32.145644393013804
1.5 32.1483355310961
1.5 32.15102666917839
1.5 32.15371780726069
1.5 32.15640894534299
1.5 32.15910008342528
1.5 32.16179122150758
1.5 32.16448235958987
1.5 32.16717349767217
1.5 32.16986463575446
1.5 32.172555773836756
1.5 32.175246911919054
1.5 32.177938050001345
1.5 32.18062918808364
1.5 32.18332032616593
1.5 32.18601146424823
1.5 32.18870260233052
1.5 32.19139374041282
1.5 32.19408487849512
1.5 32.19677601657741
1.5 32.19946715465971
1.5 32.202158292742
1.5 32.2048494308243
1.5 32.20754056890659
1.5 32.210231706988885
1.5 32.21292284507118
1.5 32.215613983153474
1.5 32.21830512123577
1.5 32.22099625931806
1.5 32.22368739740036
1.5 32.22637853548265
1.5 32.22906967356495
1.5 32.23176081164725
1.5 32.23445194972954
1.5 32.23714308781184
1.5 32.23983422589413
1.5 32.242525363976426
1.5 32.24521650205872
1.5 32.247907640141015
1.5 32.25059877822331
1.5 32.253289916305604
1.5 32.2559810543879
1.5 32.25867219247019
1.5 32.26136333055249
1.5 32.26405446863478
1.5 32.26674560671708
1.5 32.26943674479938
1.5 32.27212788288167
1.5 32.27481902096397
1.5 32.27751015904626
1.5 32.280201297128556
1.5 32.28289243521085
1.5 32.285583573293145
1.5 32.28827471137544
1.5 32.290965849457734
1.5 32.29365698754003
1.5 32.29634812562232
1.5 32.29903926370462
1.5 32.30173040178691
1.5 32.30442153986921
1.5 32.30711267795151
1.5 32.3098038160338
1.5 32.3124949541161
1.5 32.31518609219839
1.5 32.317877230280686
1.5 32.32056836836298
1.5 32.323259506445275
1.5 32.32595064452757
1.5 32.328641782609864
1.5 32.33133292069216
1.5 32.33402405877445
1.5 32.33671519685675
1.5 32.33940633493905
1.5 32.34209747302134
1.5 32.34478861110364
1.5 32.34747974918593
1.5 32.35017088726823
1.5 32.35286202535052
1.5 32.355553163432816
1.5 32.358244301515114
1.5 32.360935439597405
1.5 32.3636265776797
1.5 32.366317715761994
1.5 32.36900885384429
1.5 32.37169999192658
1.5 32.37439113000888
1.5 32.37708226809118
1.5 32.37977340617347
1.5 32.38246454425577
1.5 32.38515568233806
1.5 32.38784682042036
1.5 32.39053795850265
1.5 32.393229096584946
1.5 32.395920234667244
1.5 32.398611372749535
1.5 32.40130251083183
1.5 32.403993648914124
1.5 32.40668478699642
1.5 32.40937592507871
1.5 32.41206706316101
1.5 32.41475820124331
1.5 32.4174493393256
1.5 32.4201404774079
1.5 32.42283161549019
1.5 32.42552275357249
1.5 32.42821389165478
1.5 32.430905029737076
1.5 32.433596167819374
1.5 32.436287305901665
1.5 32.43897844398396
1.5 32.441669582066254
1.5 32.44436072014855
1.5 32.44705185823084
1.5 32.44974299631314
1.5 32.45243413439544
1.5 32.45512527247773
1.5 32.45781641056003
1.5 32.46050754864232
1.5 32.46319868672462
1.5 32.46588982480691
1.5 32.468580962889206
1.5 32.471272100971504
1.5 32.473963239053795
1.5 32.47665437713609
1.5 32.479345515218384
1.5 32.48203665330068
1.5 32.48472779138297
1.5 32.48741892946527
1.5 32.49011006754757
1.5 32.49280120562986
1.5 32.49549234371216
1.5 32.49818348179445
1.5 32.50087461987675
1.5 32.50356575795904
1.5 32.506256896041336
1.5 32.508948034123634
1.5 32.511639172205925
1.5 32.51433031028822
1.5 32.517021448370514
1.5 32.51971258645281
1.5 32.5224037245351
1.5 32.5250948626174
1.5 32.5277860006997
1.5 32.53047713878199
1.5 32.53316827686429
1.5 32.53585941494658
1.5 32.53855055302888
1.5 32.54124169111117
1.5 32.543932829193466
1.5 32.546623967275764
1.5 32.549315105358055
1.5 32.55200624344035
1.5 32.554697381522644
1.5 32.55738851960494
1.5 32.56007965768723
1.5 32.56277079576953
1.5 32.56546193385183
1.5 32.56815307193412
1.5 32.57084421001642
1.5 32.57353534809871
1.5 32.57622648618101
1.5 32.5789176242633
1.5 32.581608762345596
1.5 32.584299900427894
1.5 32.586991038510185
1.5 32.58968217659248
1.5 32.592373314674774
1.5 32.59506445275707
1.5 32.59775559083936
1.5 32.60044672892166
1.5 32.60313786700396
1.5 32.60582900508625
1.5 32.60852014316855
1.5 32.61121128125084
1.5 32.61390241933314
1.5 32.61659355741543
1.5 32.619284695497726
1.5 32.621975833580024
1.5 32.624666971662315
1.5 32.62735810974461
1.5 32.6300492478269
1.5 32.6327403859092
1.5 32.63543152399149
1.5 32.63812266207379
1.5 32.64081380015609
1.5 32.64350493823838
1.5 32.64619607632068
1.5 32.64888721440297
1.5 32.65157835248527
1.5 32.654269490567565
1.5 32.656960628649855
1.5 32.65965176673215
1.5 32.662342904814444
1.5 32.66503404289674
1.5 32.66772518097903
1.5 32.67041631906133
1.5 32.67310745714363
1.5 32.67579859522592
1.5 32.67848973330822
1.5 32.68118087139051
1.5 32.68387200947281
1.5 32.6865631475551
1.5 32.689254285637396
1.5 32.691945423719694
1.5 32.694636561801985
1.5 32.69732769988428
1.5 32.700018837966574
1.5 32.70270997604887
1.5 32.70540111413116
1.5 32.70809225221346
1.5 32.71078339029576
1.5 32.71347452837805
1.5 32.71616566646035
1.5 32.71885680454264
1.5 32.72154794262494
1.5 32.72423908070723
1.5 32.726930218789526
1.5 32.729621356871824
1.5 32.732312494954115
1.5 32.73500363303641
1.5 32.737694771118704
1.5 32.740385909201
1.5 32.74307704728329
1.5 32.74576818536559
1.5 32.74845932344789
1.5 32.75115046153018
1.5 32.75384159961248
1.5 32.75653273769477
1.5 32.75922387577707
1.5 32.76191501385936
1.5 32.764606151941656
1.5 32.767297290023954
1.5 32.769988428106245
1.5 32.77267956618854
1.5 32.775370704270834
1.5 32.77806184235313
1.5 32.78075298043542
1.5 32.78344411851772
1.5 32.78613525660002
1.5 32.78882639468231
1.5 32.79151753276461
1.5 32.7942086708469
1.5 32.7968998089292
1.5 32.79959094701149
1.5 32.802282085093786
1.5 32.804973223176084
1.5 32.807664361258375
1.5 32.81035549934067
1.5 32.813046637422964
1.5 32.81573777550526
1.5 32.81842891358755
1.5 32.82112005166985
1.5 32.82381118975215
1.5 32.82650232783444
1.5 32.82919346591674
1.5 32.83188460399903
1.5 32.83457574208133
1.5 32.83726688016362
1.5 32.839958018245916
1.5 32.842649156328214
1.5 32.845340294410505
1.5 32.8480314324928
1.5 32.850722570575094
1.5 32.85341370865739
1.5 32.85610484673968
1.5 32.85879598482198
1.5 32.86148712290428
1.5 32.86417826098657
1.5 32.86686939906887
1.5 32.86956053715116
1.5 32.87225167523346
1.5 32.87494281331575
1.5 32.877633951398046
1.5 32.880325089480344
1.5 32.883016227562635
1.5 32.88570736564493
1.5 32.888398503727224
1.5 32.89108964180952
1.5 32.89378077989181
1.5 32.89647191797411
1.5 32.89916305605641
1.5 32.9018541941387
1.5 32.904545332221
1.5 32.90723647030329
1.5 32.90992760838559
1.5 32.91261874646788
1.5 32.915309884550176
1.5 32.918001022632474
1.5 32.920692160714765
1.5 32.92338329879706
1.5 32.926074436879354
1.5 32.92876557496165
1.5 32.93145671304394
1.5 32.93414785112624
1.5 32.93683898920854
1.5 32.93953012729083
1.5 32.94222126537313
1.5 32.94491240345542
1.5 32.94760354153772
1.5 32.95029467962001
1.5 32.952985817702306
1.5 32.955676955784604
1.5 32.958368093866895
1.5 32.96105923194919
1.5 32.963750370031484
1.5 32.96644150811378
1.5 32.96913264619608
1.5 32.97182378427837
1.5 32.97451492236067
1.5 32.97720606044296
1.5 32.97989719852526
1.5 32.98258833660755
1.5 32.98527947468985
1.5 32.987970612772145
1.5 32.990661750854436
1.5 32.993352888936734
1.5 32.996044027019025
1.5 32.99873516510132
1.5 33.001426303183614
1.5 33.00411744126591
1.5 33.00680857934821
1.5 33.0094997174305
1.5 33.0121908555128
1.5 33.01488199359509
1.5 33.01757313167739
1.5 33.02026426975968
1.5 33.02295540784198
1.5 33.025646545924275
1.5 33.028337684006566
1.5 33.031028822088864
1.5 33.033719960171155
1.5 33.03641109825345
1.5 33.039102236335744
1.5 33.04179337441804
1.5 33.04448451250034
1.5 33.04717565058263
1.5 33.04986678866493
1.5 33.05255792674722
1.5 33.05524906482952
1.5 33.05794020291181
1.5 33.06063134099411
1.5 33.063322479076405
1.5 33.066013617158696
1.5 33.068704755240994
1.5 33.071395893323285
1.5 33.07408703140558
1.5 33.07677816948787
1.5 33.07946930757017
1.5 33.08216044565247
1.5 33.08485158373476
1.5 33.08754272181706
1.5 33.09023385989935
1.5 33.09292499798165
1.5 33.09561613606394
1.5 33.09830727414624
1.5 33.100998412228535
1.5 33.103689550310825
1.5 33.10638068839312
1.5 33.109071826475414
1.5 33.11176296455771
1.5 33.11445410264
1.5 33.1171452407223
1.5 33.1198363788046
1.5 33.12252751688689
1.5 33.12521865496919
1.5 33.12790979305148
1.5 33.13060093113378
1.5 33.13329206921607
1.5 33.135983207298366
1.5 33.138674345380664
1.5 33.141365483462955
1.5 33.14405662154525
1.5 33.146747759627544
1.5 33.14943889770984
1.5 33.15213003579213
1.5 33.15482117387443
1.5 33.15751231195673
1.5 33.16020345003902
1.5 33.16289458812132
1.5 33.16558572620361
1.5 33.16827686428591
1.5 33.1709680023682
1.5 33.173659140450496
1.5 33.176350278532794
1.5 33.179041416615085
1.5 33.18173255469738
1.5 33.184423692779674
1.5 33.18711483086197
1.5 33.18980596894426
1.5 33.19249710702656
1.5 33.19518824510886
1.5 33.19787938319115
1.5 33.20057052127345
1.5 33.20326165935574
1.5 33.20595279743804
1.5 33.20864393552033
1.5 33.211335073602626
1.5 33.214026211684924
1.5 33.216717349767215
1.5 33.21940848784951
1.5 33.222099625931804
1.5 33.2247907640141
1.5 33.22748190209639
1.5 33.23017304017869
1.5 33.23286417826099
1.5 33.23555531634328
1.5 33.23824645442558
1.5 33.24093759250787
1.5 33.24362873059017
1.5 33.24631986867246
1.5 33.249011006754756
1.5 33.251702144837054
1.5 33.254393282919345
1.5 33.25708442100164
1.5 33.259775559083934
1.5 33.26246669716623
1.5 33.26515783524852
1.5 33.26784897333082
1.5 33.27054011141312
1.5 33.27323124949541
1.5 33.27592238757771
1.5 33.27861352566
1.5 33.2813046637423
1.5 33.283995801824595
1.5 33.286686939906886
1.5 33.289378077989184
1.5 33.292069216071475
1.5 33.29476035415377
1.5 33.297451492236064
1.5 33.30014263031836
1.5 33.30283376840066
1.5 33.30552490648295
1.5 33.30821604456525
1.5 33.31090718264754
1.5 33.31359832072984
1.5 33.31628945881213
1.5 33.31898059689443
1.5 33.321671734976725
1.5 33.324362873059016
1.5 33.327054011141314
1.5 33.329745149223605
1.5 33.3324362873059
1.5 33.335127425388194
1.5 33.33781856347049
1.5 33.34050970155279
1.5 33.34320083963508
1.5 33.34589197771738
1.5 33.34858311579967
1.5 33.35127425388197
1.5 33.35396539196426
1.5 33.35665653004656
1.5 33.359347668128855
1.5 33.362038806211146
1.5 33.364729944293444
1.5 33.367421082375735
1.5 33.37011222045803
1.5 33.372803358540324
1.5 33.37549449662262
1.5 33.37818563470492
1.5 33.38087677278721
1.5 33.38356791086951
1.5 33.3862590489518
1.5 33.3889501870341
1.5 33.39164132511639
1.5 33.39433246319869
1.5 33.397023601280985
1.5 33.399714739363276
1.5 33.402405877445574
1.5 33.405097015527865
1.5 33.40778815361016
1.5 33.410479291692454
1.5 33.41317042977475
1.5 33.41586156785705
1.5 33.41855270593934
1.5 33.42124384402164
1.5 33.42393498210393
1.5 33.42662612018623
1.5 33.42931725826852
1.5 33.43200839635082
1.5 33.434699534433115
1.5 33.437390672515406
1.5 33.440081810597704
1.5 33.442772948679995
1.5 33.44546408676229
1.5 33.448155224844584
1.5 33.45084636292688
1.5 33.45353750100918
1.5 33.45622863909147
1.5 33.45891977717377
1.5 33.46161091525606
1.5 33.46430205333836
1.5 33.46699319142065
1.5 33.46968432950295
1.5 33.472375467585245
1.5 33.475066605667536
1.5 33.477757743749834
1.5 33.480448881832125
1.5 33.48314001991442
1.5 33.485831157996714
1.5 33.48852229607901
1.5 33.49121343416131
1.5 33.4939045722436
1.5 33.4965957103259
1.5 33.49928684840819
1.5 33.50197798649049
1.5 33.50466912457278
1.5 33.50736026265508
1.5 33.510051400737375
1.5 33.512742538819666
1.5 33.515433676901964
1.5 33.518124814984255
1.5 33.52081595306655
1.5 33.52350709114884
1.5 33.52619822923114
1.5 33.52888936731344
1.5 33.53158050539573
1.5 33.53427164347803
1.5 33.53696278156032
1.5 33.53965391964262
1.5 33.54234505772491
1.5 33.54503619580721
1.5 33.547727333889505
1.5 33.550418471971795
1.5 33.55310961005409
1.5 33.555800748136384
1.5 33.55849188621868
1.5 33.56118302430097
1.5 33.56387416238327
1.5 33.56656530046557
1.5 33.56925643854786
1.5 33.57194757663016
1.5 33.57463871471245
1.5 33.57732985279475
1.5 33.58002099087704
1.5 33.582712128959336
1.5 33.585403267041634
1.5 33.588094405123925
1.5 33.59078554320622
1.5 33.593476681288514
1.5 33.59616781937081
1.5 33.59885895745311
1.5 33.6015500955354
1.5 33.6042412336177
1.5 33.60693237169999
1.5 33.60962350978229
1.5 33.61231464786458
1.5 33.61500578594688
1.5 33.617696924029175
1.5 33.620388062111466
1.5 33.623079200193764
1.5 33.625770338276055
1.5 33.62846147635835
1.5 33.631152614440644
1.5 33.63384375252294
1.5 33.63653489060524
1.5 33.63922602868753
1.5 33.64191716676983
1.5 33.64460830485212
1.5 33.64729944293442
1.5 33.64999058101671
1.5 33.65268171909901
1.5 33.655372857181305
1.5 33.658063995263596
1.5 33.660755133345894
1.5 33.663446271428185
1.5 33.66613740951048
1.5 33.668828547592774
1.5 33.67151968567507
1.5 33.67421082375737
1.5 33.67690196183966
1.5 33.67959309992196
1.5 33.68228423800425
1.5 33.68497537608655
1.5 33.68766651416884
1.5 33.69035765225114
1.5 33.693048790333435
1.5 33.695739928415726
1.5 33.698431066498024
1.5 33.701122204580315
1.5 33.70381334266261
1.5 33.706504480744904
1.5 33.7091956188272
1.5 33.7118867569095
1.5 33.71457789499179
1.5 33.71726903307409
1.5 33.71996017115638
1.5 33.72265130923868
1.5 33.72534244732097
1.5 33.72803358540327
1.5 33.730724723485565
1.5 33.733415861567856
1.5 33.736106999650154
1.5 33.738798137732445
1.5 33.74148927581474
1.5 33.744180413897034
1.5 33.74687155197933
1.5 33.74956269006163
1.5 33.75225382814392
1.5 33.75494496622622
1.5 33.75763610430851
1.5 33.76032724239081
1.5 33.7630183804731
1.5 33.7657095185554
1.5 33.768400656637695
1.5 33.771091794719986
1.5 33.773782932802284
1.5 33.776474070884575
1.5 33.77916520896687
1.5 33.781856347049164
1.5 33.78454748513146
1.5 33.78723862321376
1.5 33.78992976129605
1.5 33.79262089937835
1.5 33.79531203746064
1.5 33.79800317554294
1.5 33.80069431362523
1.5 33.80338545170753
1.5 33.806076589789825
1.5 33.808767727872116
1.5 33.811458865954414
1.5 33.814150004036705
1.5 33.816841142119
1.5 33.819532280201294
1.5 33.82222341828359
1.5 33.82491455636589
1.5 33.82760569444818
1.5 33.83029683253048
1.5 33.83298797061277
1.5 33.83567910869507
1.5 33.83837024677736
1.5 33.84106138485966
1.5 33.843752522941955
1.5 33.846443661024246
1.5 33.849134799106544
1.5 33.851825937188835
1.5 33.85451707527113
1.5 33.857208213353424
1.5 33.85989935143572
1.5 33.86259048951802
1.5 33.86528162760031
1.5 33.86797276568261
1.5 33.8706639037649
1.5 33.8733550418472
1.5 33.87604617992949
1.5 33.87873731801179
1.5 33.881428456094085
1.5 33.884119594176376
1.5 33.886810732258674
1.5 33.889501870340965
1.5 33.89219300842326
1.5 33.894884146505554
1.5 33.89757528458785
1.5 33.90026642267015
1.5 33.90295756075244
1.5 33.90564869883474
1.5 33.90833983691703
1.5 33.91103097499933
1.5 33.913722113081626
1.5 33.91641325116392
1.5 33.919104389246215
1.5 33.921795527328506
1.5 33.924486665410804
1.5 33.927177803493095
1.5 33.92986894157539
1.5 33.93256007965769
1.5 33.93525121773998
1.5 33.93794235582228
1.5 33.94063349390457
1.5 33.94332463198687
1.5 33.94601577006916
1.5 33.94870690815146
1.5 33.951398046233756
1.5 33.95408918431605
1.5 33.956780322398345
1.5 33.959471460480636
1.5 33.962162598562934
1.5 33.964853736645225
1.5 33.96754487472752
1.5 33.97023601280982
1.5 33.97292715089211
1.5 33.97561828897441
1.5 33.9783094270567
1.5 33.981000565139
1.5 33.98369170322129
1.5 33.98638284130359
1.5 33.989073979385886
1.5 33.99176511746818
1.5 33.994456255550475
1.5 33.997147393632765
1.5 33.99983853171506
1.5 34.002529669797354
1.5 34.00522080787965
1.5 34.00791194596195
1.5 34.01060308404424
1.5 34.01329422212654
1.5 34.01598536020883
1.5 34.01867649829113
1.5 34.02136763637342
1.5 34.02405877445572
1.5 34.026749912538016
1.5 34.029441050620306
1.5 34.032132188702604
1.5 34.034823326784895
1.5 34.03751446486719
1.5 34.040205602949484
1.5 34.04289674103178
1.5 34.04558787911408
1.5 34.04827901719637
1.5 34.05097015527867
1.5 34.05366129336096
1.5 34.05635243144326
1.5 34.05904356952555
1.5 34.06173470760785
1.5 34.064425845690145
1.5 34.067116983772436
1.5 34.069808121854734
1.5 34.072499259937025
1.5 34.07519039801932
1.5 34.077881536101614
1.5 34.08057267418391
1.5 34.08326381226621
1.5 34.0859549503485
1.5 34.0886460884308
1.5 34.09133722651309
1.5 34.09402836459539
1.5 34.09671950267768
1.5 34.09941064075998
1.5 34.102101778842275
1.5 34.104792916924566
1.5 34.107484055006864
1.5 34.110175193089155
1.5 34.11286633117145
1.5 34.115557469253744
1.5 34.11824860733604
1.5 34.12093974541834
1.5 34.12363088350063
1.5 34.12632202158293
1.5 34.12901315966522
1.5 34.13170429774752
1.5 34.13439543582981
1.5 34.13708657391211
1.5 34.139777711994405
1.5 34.142468850076696
1.5 34.145159988158994
1.5 34.147851126241285
1.5 34.15054226432358
1.5 34.153233402405874
1.5 34.15592454048817
1.5 34.15861567857047
1.5 34.16130681665276
1.5 34.16399795473506
1.5 34.16668909281735
1.5 34.16938023089965
1.5 34.17207136898194
1.5 34.17476250706424
1.5 34.177453645146535
1.5 34.180144783228826
1.5 34.182835921311124
1.5 34.185527059393415
1.5 34.18821819747571
1.5 34.190909335558004
1.5 34.1936004736403
1.5 34.1962916117226
1.5 34.19898274980489
1.5 34.20167388788719
1.5 34.20436502596948
1.5 34.20705616405178
1.5 34.20974730213407
1.5 34.21243844021637
1.5 34.215129578298665
1.5 34.217820716380956
1.5 34.220511854463254
1.5 34.223202992545545
1.5 34.22589413062784
1.5 34.22858526871014
1.5 34.23127640679243
1.5 34.23396754487473
1.5 34.23665868295702
1.5 34.23934982103932
1.5 34.24204095912161
1.5 34.24473209720391
1.5 34.247423235286206
1.5 34.2501143733685
1.5 34.252805511450795
1.5 34.255496649533086
1.5 34.258187787615384
1.5 34.260878925697675
1.5 34.26357006377997
1.5 34.26626120186227
1.5 34.26895233994456
1.5 34.27164347802686
1.5 34.27433461610915
1.5 34.27702575419145
1.5 34.27971689227374
1.5 34.28240803035604
1.5 34.285099168438336
1.5 34.28779030652063
1.5 34.290481444602925
1.5 34.293172582685216
1.5 34.295863720767514
1.5 34.298554858849805
1.5 34.3012459969321
1.5 34.3039371350144
1.5 34.30662827309669
1.5 34.30931941117899
1.5 34.31201054926128
1.5 34.31470168734358
1.5 34.31739282542587
1.5 34.32008396350817
1.5 34.322775101590466
1.5 34.32546623967276
1.5 34.328157377755055
1.5 34.330848515837346
1.5 34.333539653919644
1.5 34.336230792001935
1.5 34.33892193008423
1.5 34.34161306816653
1.5 34.34430420624882
1.5 34.34699534433112
1.5 34.34968648241341
1.5 34.35237762049571
1.5 34.355068758578
1.5 34.3577598966603
1.5 34.360451034742596
1.5 34.36314217282489
1.5 34.365833310907185
1.5 34.368524448989476
1.5 34.371215587071774
1.5 34.373906725154065
1.5 34.37659786323636
1.5 34.37928900131866
1.5 34.38198013940095
1.5 34.38467127748325
1.5 34.38736241556554
1.5 34.39005355364784
1.5 34.39274469173013
1.5 34.39543582981243
1.5 34.398126967894726
1.5 34.40081810597702
1.5 34.403509244059315
1.5 34.406200382141606
1.5 34.408891520223904
1.5 34.411582658306195
1.5 34.41427379638849
1.5 34.41696493447079
1.5 34.41965607255308
1.5 34.42234721063538
1.5 34.42503834871767
1.5 34.42772948679997
1.5 34.43042062488226
1.5 34.43311176296456
1.5 34.435802901046856
1.5 34.43849403912915
1.5 34.441185177211445
1.5 34.443876315293736
1.5 34.44656745337603
1.5 34.449258591458324
1.5 34.45194972954062
1.5 34.45464086762292
1.5 34.45733200570521
1.5 34.46002314378751
1.5 34.4627142818698
1.5 34.4654054199521
1.5 34.46809655803439
1.5 34.47078769611669
1.5 34.473478834198986
1.5 34.476169972281276
1.5 34.478861110363574
1.5 34.481552248445865
1.5 34.48424338652816
1.5 34.486934524610454
1.5 34.48962566269275
1.5 34.49231680077505
1.5 34.49500793885734
1.5 34.49769907693964
1.5 34.50039021502193
1.5 34.50308135310423
1.5 34.50577249118652
1.5 34.50846362926882
1.5 34.511154767351115
1.5 34.513845905433406
1.5 34.516537043515704
1.5 34.519228181597995
1.5 34.52191931968029
1.5 34.524610457762584
1.5 34.52730159584488
1.5 34.52999273392718
1.5 34.53268387200947
1.5 34.53537501009177
1.5 34.53806614817406
1.5 34.54075728625636
1.5 34.543448424338656
1.5 34.54613956242095
1.5 34.548830700503245
1.5 34.551521838585536
1.5 34.554212976667834
1.5 34.556904114750125
1.5 34.55959525283242
1.5 34.56228639091472
1.5 34.56497752899701
1.5 34.56766866707931
1.5 34.5703598051616
1.5 34.5730509432439
1.5 34.57574208132619
1.5 34.57843321940849
1.5 34.581124357490786
1.5 34.58381549557308
1.5 34.586506633655375
1.5 34.589197771737666
1.5 34.591888909819964
1.5 34.594580047902255
1.5 34.59727118598455
1.5 34.59996232406685
1.5 34.60265346214914
1.5 34.60534460023144
1.5 34.60803573831373
1.5 34.61072687639603
1.5 34.61341801447832
1.5 34.61610915256062
1.5 34.618800290642916
1.5 34.62149142872521
1.5 34.624182566807505
1.5 34.626873704889796
1.5 34.629564842972094
1.5 34.632255981054385
1.5 34.63494711913668
1.5 34.63763825721898
1.5 34.64032939530127
1.5 34.64302053338357
1.5 34.64571167146586
1.5 34.64840280954816
1.5 34.65109394763045
1.5 34.65378508571275
1.5 34.656476223795046
1.5 34.65916736187734
1.5 34.661858499959635
1.5 34.664549638041926
1.5 34.667240776124224
1.5 34.669931914206515
1.5 34.67262305228881
1.5 34.67531419037111
1.5 34.6780053284534
1.5 34.6806964665357
1.5 34.68338760461799
1.5 34.68607874270029
1.5 34.68876988078258
1.5 34.69146101886488
1.5 34.694152156947176
1.5 34.69684329502947
1.5 34.699534433111765
1.5 34.702225571194056
1.5 34.704916709276354
1.5 34.707607847358645
1.5 34.71029898544094
1.5 34.71299012352324
1.5 34.71568126160553
1.5 34.71837239968783
1.5 34.72106353777012
1.5 34.72375467585242
1.5 34.72644581393471
1.5 34.72913695201701
1.5 34.731828090099306
1.5 34.7345192281816
1.5 34.737210366263895
1.5 34.739901504346186
1.5 34.742592642428484
1.5 34.745283780510775
1.5 34.74797491859307
1.5 34.75066605667537
1.5 34.75335719475766
1.5 34.75604833283996
1.5 34.75873947092225
1.5 34.76143060900455
1.5 34.76412174708684
1.5 34.76681288516914
1.5 34.769504023251436
1.5 34.77219516133373
1.5 34.774886299416025
1.5 34.777577437498316
1.5 34.780268575580614
1.5 34.782959713662905
1.5 34.7856508517452
1.5 34.7883419898275
1.5 34.79103312790979
1.5 34.79372426599209
1.5 34.79641540407438
1.5 34.79910654215668
1.5 34.80179768023897
1.5 34.80448881832127
1.5 34.807179956403566
1.5 34.80987109448586
1.5 34.812562232568155
1.5 34.815253370650446
1.5 34.817944508732744
1.5 34.820635646815035
1.5 34.82332678489733
1.5 34.82601792297963
1.5 34.82870906106192
1.5 34.83140019914422
1.5 34.83409133722651
1.5 34.83678247530881
1.5 34.8394736133911
1.5 34.8421647514734
1.5 34.844855889555696
1.5 34.84754702763799
1.5 34.850238165720285
1.5 34.852929303802576
1.5 34.855620441884874
1.5 34.85831157996717
1.5 34.86100271804946
1.5 34.86369385613176
1.5 34.86638499421405
1.5 34.86907613229635
1.5 34.87176727037864
1.5 34.87445840846094
1.5 34.87714954654324
1.5 34.87984068462553
1.5 34.882531822707826
1.5 34.88522296079012
1.5 34.887914098872415
1.5 34.890605236954706
1.5 34.893296375037
1.5 34.8959875131193
1.5 34.89867865120159
1.5 34.90136978928389
1.5 34.90406092736618
1.5 34.90675206544848
1.5 34.90944320353077
1.5 34.91213434161307
1.5 34.91482547969537
1.5 34.91751661777766
1.5 34.920207755859956
1.5 34.922898893942246
1.5 34.925590032024544
1.5 34.928281170106835
1.5 34.93097230818913
1.5 34.93366344627143
1.5 34.93635458435372
1.5 34.93904572243602
1.5 34.94173686051831
1.5 34.94442799860061
1.5 34.9471191366829
1.5 34.9498102747652
1.5 34.9525014128475
1.5 34.95519255092979
1.5 34.957883689012085
1.5 34.960574827094376
1.5 34.963265965176674
1.5 34.965957103258965
1.5 34.96864824134126
1.5 34.97133937942356
1.5 34.97403051750585
1.5 34.97672165558815
1.5 34.97941279367044
1.5 34.98210393175274
1.5 34.98479506983503
1.5 34.98748620791733
1.5 34.990177345999626
1.5 34.99286848408192
1.5 34.995559622164215
1.5 34.998250760246506
1.5 35.000941898328804
1.5 35.003633036411095
1.5 35.00632417449339
1.5 35.00901531257569
1.5 35.01170645065798
1.5 35.01439758874028
1.5 35.01708872682257
1.5 35.01977986490487
1.5 35.02247100298716
1.5 35.02516214106946
1.5 35.027853279151756
1.5 35.03054441723405
1.5 35.033235555316345
1.5 35.035926693398636
1.5 35.038617831480934
1.5 35.041308969563225
1.5 35.04400010764552
1.5 35.04669124572782
1.5 35.04938238381011
1.5 35.05207352189241
1.5 35.0547646599747
1.5 35.057455798057
1.5 35.06014693613929
1.5 35.06283807422159
1.5 35.065529212303886
1.5 35.06822035038618
1.5 35.070911488468475
1.5 35.073602626550766
1.5 35.076293764633064
1.5 35.078984902715355
1.5 35.08167604079765
1.5 35.08436717887995
1.5 35.08705831696224
1.5 35.08974945504454
1.5 35.09244059312683
1.5 35.09513173120913
1.5 35.09782286929142
1.5 35.10051400737372
1.5 35.103205145456016
1.5 35.10589628353831
1.5 35.108587421620605
1.5 35.111278559702896
1.5 35.113969697785194
1.5 35.116660835867485
1.5 35.11935197394978
1.5 35.12204311203208
1.5 35.12473425011437
1.5 35.12742538819667
1.5 35.13011652627896
1.5 35.13280766436126
1.5 35.13549880244355
1.5 35.13818994052585
1.5 35.140881078608146
1.5 35.14357221669044
1.5 35.146263354772735
1.5 35.148954492855026
1.5 35.151645630937324
1.5 35.154336769019615
1.5 35.15702790710191
1.5 35.15971904518421
1.5 35.1624101832665
1.5 35.1651013213488
1.5 35.16779245943109
1.5 35.17048359751339
1.5 35.17317473559568
1.5 35.17586587367798
1.5 35.178557011760276
1.5 35.18124814984257
1.5 35.183939287924865
1.5 35.186630426007156
1.5 35.189321564089454
1.5 35.19201270217175
1.5 35.19470384025404
1.5 35.19739497833634
1.5 35.20008611641863
1.5 35.20277725450093
1.5 35.20546839258322
1.5 35.20815953066552
1.5 35.21085066874782
1.5 35.21354180683011
1.5 35.216232944912406
1.5 35.2189240829947
1.5 35.221615221076995
1.5 35.224306359159286
1.5 35.226997497241584
1.5 35.22968863532388
1.5 35.23237977340617
1.5 35.23507091148847
1.5 35.23776204957076
1.5 35.24045318765306
1.5 35.24314432573535
1.5 35.24583546381765
1.5 35.24852660189995
1.5 35.25121773998224
1.5 35.253908878064536
1.5 35.25660001614683
1.5 35.259291154229125
1.5 35.261982292311416
1.5 35.264673430393714
1.5 35.26736456847601
1.5 35.2700557065583
1.5 35.2727468446406
1.5 35.27543798272289
1.5 35.27812912080519
1.5 35.28082025888748
1.5 35.28351139696978
1.5 35.28620253505208
1.5 35.28889367313437
1.5 35.291584811216666
1.5 35.29427594929896
1.5 35.296967087381255
1.5 35.299658225463546
1.5 35.302349363545844
1.5 35.30504050162814
1.5 35.30773163971043
1.5 35.31042277779273
1.5 35.31311391587502
1.5 35.31580505395732
1.5 35.31849619203961
1.5 35.32118733012191
1.5 35.32387846820421
1.5 35.3265696062865
1.5 35.329260744368796
1.5 35.33195188245109
1.5 35.334643020533385
1.5 35.337334158615676
1.5 35.34002529669797
1.5 35.34271643478027
1.5 35.34540757286256
1.5 35.34809871094486
1.5 35.35078984902715
1.5 35.35348098710945
1.5 35.35617212519174
1.5 35.35886326327404
1.5 35.36155440135634
1.5 35.36424553943863
1.5 35.366936677520926
1.5 35.36962781560322
1.5 35.372318953685514
1.5 35.375010091767805
1.5 35.3777012298501
1.5 35.3803923679324
1.5 35.38308350601469
1.5 35.38577464409699
1.5 35.38846578217928
1.5 35.39115692026158
1.5 35.39384805834387
1.5 35.39653919642617
1.5 35.39923033450847
1.5 35.40192147259076
1.5 35.404612610673055
1.5 35.407303748755346
1.5 35.409994886837644
1.5 35.412686024919935
1.5 35.41537716300223
1.5 35.41806830108453
1.5 35.42075943916682
1.5 35.42345057724912
1.5 35.42614171533141
1.5 35.42883285341371
1.5 35.431523991496
1.5 35.4342151295783
1.5 35.436906267660596
1.5 35.43959740574289
1.5 35.442288543825185
1.5 35.444979681907476
1.5 35.447670819989774
1.5 35.450361958072065
1.5 35.45305309615436
1.5 35.45574423423666
1.5 35.45843537231895
1.5 35.46112651040125
1.5 35.46381764848354
1.5 35.46650878656584
1.5 35.46919992464813
1.5 35.47189106273043
1.5 35.474582200812726
1.5 35.47727333889502
1.5 35.479964476977315
1.5 35.482655615059606
1.5 35.485346753141904
1.5 35.488037891224195
1.5 35.49072902930649
1.5 35.49342016738879
1.5 35.49611130547108
1.5 35.49880244355338
1.5 35.50149358163567
1.5 35.50418471971797
1.5 35.50687585780027
1.5 35.50956699588256
1.5 35.512258133964856
1.5 35.51494927204715
1.5 35.517640410129445
1.5 35.520331548211736
1.5 35.523022686294034
1.5 35.52571382437633
1.5 35.52840496245862
1.5 35.53109610054092
1.5 35.53378723862321
1.5 35.53647837670551
1.5 35.5391695147878
1.5 35.5418606528701
1.5 35.5445517909524
1.5 35.54724292903469
1.5 35.549934067116986
1.5 35.55262520519928
1.5 35.555316343281575
1.5 35.558007481363866
1.5 35.560698619446164
1.5 35.56338975752846
1.5 35.56608089561075
1.5 35.56877203369305
1.5 35.57146317177534
1.5 35.57415430985764
1.5 35.57684544793993
1.5 35.57953658602223
1.5 35.58222772410453
1.5 35.58491886218682
1.5 35.587610000269116
1.5 35.59030113835141
1.5 35.592992276433705
1.5 35.595683414515996
1.5 35.598374552598294
1.5 35.60106569068059
1.5 35.60375682876288
1.5 35.60644796684518
1.5 35.60913910492747
1.5 35.61183024300977
1.5 35.61452138109206
1.5 35.61721251917436
1.5 35.61990365725666
1.5 35.62259479533895
1.5 35.625285933421246
1.5 35.62797707150354
1.5 35.630668209585835
1.5 35.633359347668126
1.5 35.636050485750424
1.5 35.63874162383272
1.5 35.64143276191501
1.5 35.64412389999731
1.5 35.6468150380796
1.5 35.6495061761619
1.5 35.65219731424419
1.5 35.65488845232649
1.5 35.65757959040879
1.5 35.66027072849108
1.5 35.662961866573376
1.5 35.66565300465567
1.5 35.668344142737965
1.5 35.671035280820256
1.5 35.673726418902554
1.5 35.67641755698485
1.5 35.67910869506714
1.5 35.68179983314944
1.5 35.68449097123173
1.5 35.68718210931403
1.5 35.68987324739632
1.5 35.69256438547862
1.5 35.69525552356092
1.5 35.69794666164321
1.5 35.700637799725506
1.5 35.7033289378078
1.5 35.706020075890095
1.5 35.708711213972386
1.5 35.711402352054684
1.5 35.71409349013698
1.5 35.71678462821927
1.5 35.71947576630157
1.5 35.72216690438386
1.5 35.72485804246616
1.5 35.72754918054845
1.5 35.73024031863075
1.5 35.73293145671305
1.5 35.73562259479534
1.5 35.738313732877636
1.5 35.74100487095993
1.5 35.743696009042225
1.5 35.746387147124516
1.5 35.749078285206814
1.5 35.75176942328911
1.5 35.7544605613714
1.5 35.7571516994537
1.5 35.75984283753599
1.5 35.76253397561829
1.5 35.76522511370058
1.5 35.76791625178288
1.5 35.77060738986518
1.5 35.77329852794747
1.5 35.775989666029766
1.5 35.77868080411206
1.5 35.781371942194355
1.5 35.784063080276646
1.5 35.78675421835894
1.5 35.78944535644124
1.5 35.79213649452353
1.5 35.79482763260583
1.5 35.79751877068812
1.5 35.80020990877042
1.5 35.80290104685271
1.5 35.80559218493501
1.5 35.80828332301731
1.5 35.8109744610996
1.5 35.813665599181896
1.5 35.81635673726419
1.5 35.819047875346484
1.5 35.82173901342878
1.5 35.82443015151107
1.5 35.82712128959337
1.5 35.82981242767566
1.5 35.83250356575796
1.5 35.83519470384025
1.5 35.83788584192255
1.5 35.84057698000485
1.5 35.84326811808714
1.5 35.84595925616944
1.5 35.84865039425173
1.5 35.851341532334025
1.5 35.854032670416316
1.5 35.856723808498614
1.5 35.85941494658091
1.5 35.8621060846632
1.5 35.8647972227455
1.5 35.86748836082779
1.5 35.87017949891009
1.5 35.87287063699238
1.5 35.87556177507468
1.5 35.87825291315698
1.5 35.88094405123927
1.5 35.883635189321566
1.5 35.88632632740386
1.5 35.889017465486155
1.5 35.891708603568446
1.5 35.894399741650744
1.5 35.89709087973304
1.5 35.89978201781533
1.5 35.90247315589763
1.5 35.90516429397992
1.5 35.90785543206222
1.5 35.91054657014451
1.5 35.91323770822681
1.5 35.91592884630911
1.5 35.9186199843914
1.5 35.921311122473696
1.5 35.92400226055599
1.5 35.926693398638285
1.5 35.929384536720576
1.5 35.932075674802874
1.5 35.93476681288517
1.5 35.93745795096746
1.5 35.94014908904976
1.5 35.94284022713205
1.5 35.94553136521435
1.5 35.94822250329664
1.5 35.95091364137894
1.5 35.95360477946124
1.5 35.95629591754353
1.5 35.958987055625826
1.5 35.96167819370812
1.5 35.964369331790415
1.5 35.967060469872706
1.5 35.969751607955004
1.5 35.9724427460373
1.5 35.97513388411959
1.5 35.97782502220189
1.5 35.98051616028418
1.5 35.98320729836648
1.5 35.98589843644877
1.5 35.98858957453107
1.5 35.99128071261337
1.5 35.99397185069566
1.5 35.996662988777956
1.5 35.99935412686025
1.5 36.002045264942545
1.5 36.004736403024836
1.5 36.007427541107134
1.5 36.01011867918943
1.5 36.01280981727172
1.5 36.01550095535402
1.5 36.01819209343631
1.5 36.02088323151861
1.5 36.0235743696009
1.5 36.0262655076832
1.5 36.0289566457655
1.5 36.03164778384779
1.5 36.034338921930086
1.5 36.03703006001238
1.5 36.039721198094675
1.5 36.042412336176966
1.5 36.045103474259264
1.5 36.04779461234156
1.5 36.05048575042385
1.5 36.05317688850615
1.5 36.05586802658844
1.5 36.05855916467074
1.5 36.06125030275303
1.5 36.06394144083533
1.5 36.06663257891763
1.5 36.06932371699992
1.5 36.072014855082216
1.5 36.07470599316451
1.5 36.077397131246805
1.5 36.080088269329096
1.5 36.082779407411394
1.5 36.08547054549369
1.5 36.08816168357598
1.5 36.09085282165828
1.5 36.09354395974057
1.5 36.09623509782287
1.5 36.09892623590516
1.5 36.10161737398746
1.5 36.10430851206976
1.5 36.10699965015205
1.5 36.109690788234346
1.5 36.11238192631664
1.5 36.115073064398935
1.5 36.117764202481226
1.5 36.120455340563524
1.5 36.12314647864582
1.5 36.12583761672811
1.5 36.12852875481041
1.5 36.1312198928927
1.5 36.133911030975
1.5 36.1366021690573
1.5 36.13929330713959
1.5 36.14198444522189
1.5 36.14467558330418
1.5 36.147366721386476
1.5 36.15005785946877
1.5 36.152748997551065
1.5 36.15544013563336
1.5 36.158131273715654
1.5 36.16082241179795
1.5 36.16351354988024
1.5 36.16620468796254
1.5 36.16889582604483
1.5 36.17158696412713
1.5 36.17427810220943
1.5 36.17696924029172
1.5 36.17966037837402
1.5 36.18235151645631
1.5 36.185042654538606
1.5 36.1877337926209
1.5 36.190424930703195
1.5 36.19311606878549
1.5 36.195807206867784
1.5 36.19849834495008
1.5 36.20118948303237
1.5 36.20388062111467
1.5 36.20657175919696
1.5 36.20926289727926
1.5 36.21195403536156
1.5 36.21464517344385
1.5 36.21733631152615
1.5 36.22002744960844
1.5 36.222718587690736
1.5 36.22540972577303
1.5 36.228100863855325
1.5 36.23079200193762
1.5 36.23348314001991
1.5 36.23617427810221
1.5 36.2388654161845
1.5 36.2415565542668
1.5 36.24424769234909
1.5 36.24693883043139
1.5 36.24962996851369
1.5 36.25232110659598
1.5 36.25501224467828
1.5 36.25770338276057
1.5 36.260394520842866
1.5 36.26308565892516
1.5 36.265776797007454
1.5 36.26846793508975
1.5 36.27115907317204
1.5 36.27385021125434
1.5 36.27654134933663
1.5 36.27923248741893
1.5 36.28192362550122
1.5 36.28461476358352
1.5 36.28730590166582
1.5 36.28999703974811
1.5 36.29268817783041
1.5 36.2953793159127
1.5 36.298070453994995
1.5 36.300761592077286
1.5 36.303452730159584
1.5 36.30614386824188
1.5 36.30883500632417
1.5 36.31152614440647
1.5 36.31421728248876
1.5 36.31690842057106
1.5 36.31959955865335
1.5 36.32229069673565
1.5 36.32498183481795
1.5 36.32767297290024
1.5 36.330364110982536
1.5 36.33305524906483
1.5 36.335746387147125
1.5 36.338437525229416
1.5 36.341128663311714
1.5 36.34381980139401
1.5 36.3465109394763
1.5 36.3492020775586
1.5 36.35189321564089
1.5 36.35458435372319
1.5 36.35727549180548
1.5 36.35996662988778
1.5 36.36265776797008
1.5 36.36534890605237
1.5 36.368040044134666
1.5 36.37073118221696
1.5 36.373422320299255
1.5 36.376113458381546
1.5 36.378804596463844
1.5 36.38149573454614
1.5 36.38418687262843
1.5 36.38687801071073
1.5 36.38956914879302
1.5 36.39226028687532
1.5 36.39495142495761
1.5 36.39764256303991
1.5 36.40033370112221
1.5 36.4030248392045
1.5 36.405715977286796
1.5 36.40840711536909
1.5 36.411098253451385
1.5 36.413789391533676
1.5 36.416480529615974
1.5 36.41917166769827
1.5 36.42186280578056
1.5 36.42455394386286
1.5 36.42724508194515
1.5 36.42993622002745
1.5 36.43262735810974
1.5 36.43531849619204
1.5 36.43800963427434
1.5 36.44070077235663
1.5 36.443391910438926
1.5 36.44608304852122
1.5 36.448774186603515
1.5 36.45146532468581
1.5 36.454156462768104
1.5 36.4568476008504
1.5 36.45953873893269
1.5 36.46222987701499
1.5 36.46492101509728
1.5 36.46761215317958
1.5 36.47030329126188
1.5 36.47299442934417
1.5 36.47568556742647
1.5 36.47837670550876
1.5 36.481067843591056
1.5 36.48375898167335
1.5 36.486450119755645
1.5 36.48914125783794
1.5 36.491832395920234
1.5 36.49452353400253
1.5 36.49721467208482
1.5 36.49990581016712
1.5 36.50259694824941
1.5 36.50528808633171
1.5 36.50797922441401
1.5 36.5106703624963
1.5 36.5133615005786
1.5 36.51605263866089
1.5 36.518743776743186
1.5 36.52143491482548
1.5 36.524126052907775
1.5 36.52681719099007
1.5 36.529508329072364
1.5 36.53219946715466
1.5 36.53489060523695
1.5 36.53758174331925
1.5 36.54027288140154
1.5 36.54296401948384
1.5 36.54565515756614
1.5 36.54834629564843
1.5 36.55103743373073
1.5 36.55372857181302
1.5 36.556419709895316
1.5 36.55911084797761
1.5 36.561801986059905
1.5 36.5644931241422
1.5 36.567184262224494
1.5 36.56987540030679
1.5 36.57256653838908
1.5 36.57525767647138
1.5 36.57794881455367
1.5 36.58063995263597
1.5 36.58333109071827
1.5 36.58602222880056
1.5 36.58871336688286
1.5 36.59140450496515
1.5 36.594095643047446
1.5 36.59678678112974
1.5 36.599477919212035
1.5 36.60216905729433
1.5 36.604860195376624
1.5 36.60755133345892
1.5 36.61024247154121
1.5 36.61293360962351
1.5 36.6156247477058
1.5 36.6183158857881
1.5 36.6210070238704
1.5 36.62369816195269
1.5 36.62638930003499
1.5 36.62908043811728
1.5 36.631771576199576
1.5 36.63446271428187
1.5 36.637153852364165
1.5 36.63984499044646
1.5 36.642536128528754
1.5 36.64522726661105
1.5 36.64791840469334
1.5 36.65060954277564
1.5 36.65330068085793
1.5 36.65599181894023
1.5 36.65868295702253
1.5 36.66137409510482
1.5 36.66406523318712
1.5 36.66675637126941
1.5 36.669447509351706
1.5 36.672138647434
1.5 36.674829785516295
1.5 36.67752092359859
1.5 36.68021206168088
1.5 36.68290319976318
1.5 36.68559433784547
1.5 36.68828547592777
1.5 36.69097661401006
1.5 36.69366775209236
1.5 36.69635889017466
1.5 36.69905002825695
1.5 36.70174116633925
1.5 36.70443230442154
1.5 36.707123442503836
1.5 36.70981458058613
1.5 36.712505718668424
1.5 36.71519685675072
1.5 36.71788799483301
1.5 36.72057913291531
1.5 36.7232702709976
1.5 36.7259614090799
1.5 36.72865254716219
1.5 36.73134368524449
1.5 36.73403482332679
1.5 36.73672596140908
1.5 36.73941709949138
1.5 36.74210823757367
1.5 36.744799375655965
1.5 36.747490513738256
1.5 36.750181651820554
1.5 36.75287278990285
1.5 36.75556392798514
1.5 36.75825506606744
1.5 36.76094620414973
1.5 36.76363734223203
1.5 36.76632848031433
1.5 36.76901961839662
1.5 36.77171075647892
1.5 36.77440189456121
1.5 36.777093032643506
1.5 36.7797841707258
1.5 36.782475308808095
1.5 36.78516644689039
1.5 36.787857584972684
1.5 36.79054872305498
1.5 36.79323986113727
1.5 36.79593099921957
1.5 36.79862213730186
1.5 36.80131327538416
1.5 36.80400441346646
1.5 36.80669555154875
1.5 36.80938668963105
1.5 36.81207782771334
1.5 36.814768965795636
1.5 36.81746010387793
1.5 36.820151241960225
1.5 36.82284238004252
1.5 36.825533518124814
1.5 36.82822465620711
1.5 36.8309157942894
1.5 36.8336069323717
1.5 36.83629807045399
1.5 36.83898920853629
1.5 36.84168034661859
1.5 36.84437148470088
1.5 36.84706262278318
1.5 36.84975376086547
1.5 36.852444898947766
1.5 36.85513603703006
1.5 36.857827175112355
1.5 36.86051831319465
1.5 36.863209451276944
1.5 36.86590058935924
1.5 36.86859172744153
1.5 36.87128286552383
1.5 36.87397400360612
1.5 36.87666514168842
1.5 36.87935627977072
1.5 36.88204741785301
1.5 36.88473855593531
1.5 36.8874296940176
1.5 36.890120832099896
1.5 36.89281197018219
1.5 36.895503108264485
1.5 36.89819424634678
1.5 36.900885384429074
1.5 36.90357652251137
1.5 36.90626766059366
1.5 36.90895879867596
1.5 36.91164993675825
1.5 36.91434107484055
1.5 36.91703221292285
1.5 36.91972335100514
1.5 36.92241448908744
1.5 36.92510562716973
1.5 36.927796765252026
1.5 36.93048790333432
1.5 36.933179041416615
1.5 36.93587017949891
1.5 36.938561317581204
1.5 36.9412524556635
1.5 36.94394359374579
1.5 36.94663473182809
1.5 36.94932586991038
1.5 36.95201700799268
1.5 36.95470814607498
1.5 36.95739928415727
1.5 36.96009042223957
1.5 36.96278156032186
1.5 36.965472698404156
1.5 36.96816383648645
1.5 36.970854974568745
1.5 36.97354611265104
1.5 36.976237250733334
1.5 36.97892838881563
1.5 36.98161952689792
1.5 36.98431066498022
1.5 36.98700180306251
1.5 36.98969294114481
1.5 36.99238407922711
1.5 36.9950752173094
1.5 36.9977663553917
1.5 37.00045749347399
1.5 37.003148631556286
1.5 37.00583976963858
1.5 37.008530907720875
1.5 37.01122204580317
1.5 37.013913183885464
1.5 37.01660432196776
1.5 37.01929546005005
1.5 37.02198659813235
1.5 37.02467773621464
1.5 37.02736887429694
1.5 37.03006001237924
1.5 37.03275115046153
1.5 37.03544228854383
1.5 37.03813342662612
1.5 37.040824564708416
1.5 37.04351570279071
1.5 37.046206840873005
1.5 37.0488979789553
1.5 37.051589117037594
1.5 37.05428025511989
1.5 37.05697139320218
1.5 37.05966253128448
1.5 37.06235366936677
1.5 37.06504480744907
1.5 37.06773594553137
1.5 37.07042708361366
1.5 37.07311822169596
1.5 37.07580935977825
1.5 37.078500497860546
1.5 37.081191635942844
1.5 37.083882774025135
1.5 37.08657391210743
1.5 37.089265050189724
1.5 37.09195618827202
1.5 37.09464732635431
1.5 37.09733846443661
1.5 37.10002960251891
1.5 37.1027207406012
1.5 37.1054118786835
1.5 37.10810301676579
1.5 37.11079415484809
1.5 37.11348529293038
1.5 37.116176431012676
1.5 37.118867569094974
1.5 37.121558707177265
1.5 37.12424984525956
1.5 37.12694098334185
1.5 37.12963212142415
1.5 37.13232325950644
1.5 37.13501439758874
1.5 37.13770553567104
1.5 37.14039667375333
1.5 37.14308781183563
1.5 37.14577894991792
1.5 37.14847008800022
1.5 37.15116122608251
1.5 37.153852364164806
1.5 37.156543502247104
1.5 37.159234640329394
1.5 37.16192577841169
1.5 37.16461691649398
1.5 37.16730805457628
1.5 37.16999919265857
1.5 37.17269033074087
1.5 37.17538146882317
1.5 37.17807260690546
1.5 37.18076374498776
1.5 37.18345488307005
1.5 37.18614602115235
1.5 37.18883715923464
1.5 37.191528297316935
1.5 37.19421943539923
1.5 37.196910573481524
1.5 37.19960171156382
1.5 37.20229284964611
1.5 37.20498398772841
1.5 37.2076751258107
1.5 37.210366263893
1.5 37.2130574019753
1.5 37.21574854005759
1.5 37.21843967813989
1.5 37.22113081622218
1.5 37.223821954304476
1.5 37.22651309238677
1.5 37.229204230469065
1.5 37.23189536855136
1.5 37.234586506633654
1.5 37.23727764471595
1.5 37.23996878279824
1.5 37.24265992088054
1.5 37.24535105896283
1.5 37.24804219704513
1.5 37.25073333512743
1.5 37.25342447320972
1.5 37.25611561129202
1.5 37.25880674937431
1.5 37.261497887456606
1.5 37.2641890255389
1.5 37.266880163621195
1.5 37.26957130170349
1.5 37.272262439785784
1.5 37.27495357786808
1.5 37.27764471595037
1.5 37.28033585403267
1.5 37.28302699211496
1.5 37.28571813019726
1.5 37.28840926827956
1.5 37.29110040636185
1.5 37.29379154444415
1.5 37.29648268252644
1.5 37.299173820608736
1.5 37.30186495869103
1.5 37.304556096773325
1.5 37.30724723485562
1.5 37.309938372937914
1.5 37.31262951102021
1.5 37.3153206491025
1.5 37.3180117871848
1.5 37.32070292526709
1.5 37.32339406334939
1.5 37.32608520143169
1.5 37.32877633951398
1.5 37.33146747759628
1.5 37.33415861567857
1.5 37.336849753760866
1.5 37.33954089184316
1.5 37.342232029925455
1.5 37.34492316800775
1.5 37.347614306090044
1.5 37.35030544417234
1.5 37.35299658225463
1.5 37.35568772033693
1.5 37.35837885841922
1.5 37.36106999650152
1.5 37.36376113458382
1.5 37.36645227266611
1.5 37.36914341074841
1.5 37.3718345488307
1.5 37.374525686912996
1.5 37.37721682499529
1.5 37.379907963077585
1.5 37.38259910115988
1.5 37.385290239242174
1.5 37.38798137732447
1.5 37.39067251540676
1.5 37.39336365348906
1.5 37.39605479157136
1.5 37.39874592965365
1.5 37.40143706773595
1.5 37.40412820581824
1.5 37.40681934390054
1.5 37.40951048198283
1.5 37.412201620065126
1.5 37.414892758147424
1.5 37.417583896229715
1.5 37.42027503431201
1.5 37.422966172394304
1.5 37.4256573104766
1.5 37.42834844855889
1.5 37.43103958664119
1.5 37.43373072472349
1.5 37.43642186280578
1.5 37.43911300088808
1.5 37.44180413897037
1.5 37.44449527705267
1.5 37.44718641513496
1.5 37.449877553217256
1.5 37.452568691299554
1.5 37.455259829381845
1.5 37.45795096746414
1.5 37.460642105546434
1.5 37.46333324362873
1.5 37.46602438171102
1.5 37.46871551979332
1.5 37.47140665787562
1.5 37.47409779595791
1.5 37.47678893404021
1.5 37.4794800721225
1.5 37.4821712102048
1.5 37.48486234828709
1.5 37.487553486369386
1.5 37.490244624451684
1.5 37.492935762533975
1.5 37.49562690061627
1.5 37.498318038698564
1.5 37.50100917678086
1.5 37.50370031486315
1.5 37.50639145294545
1.5 37.50908259102775
1.5 37.51177372911004
1.5 37.51446486719234
1.5 37.51715600527463
1.5 37.51984714335693
1.5 37.52253828143922
1.5 37.525229419521516
1.5 37.527920557603814
1.5 37.530611695686105
1.5 37.5333028337684
1.5 37.535993971850694
1.5 37.53868510993299
1.5 37.54137624801528
1.5 37.54406738609758
1.5 37.54675852417988
1.5 37.54944966226217
1.5 37.55214080034447
1.5 37.55483193842676
1.5 37.55752307650906
1.5 37.56021421459135
1.5 37.562905352673646
1.5 37.565596490755944
1.5 37.568287628838235
1.5 37.57097876692053
1.5 37.573669905002824
1.5 37.57636104308512
1.5 37.57905218116741
1.5 37.58174331924971
1.5 37.58443445733201
1.5 37.5871255954143
1.5 37.5898167334966
1.5 37.59250787157889
1.5 37.59519900966119
1.5 37.59789014774348
1.5 37.600581285825776
1.5 37.603272423908074
1.5 37.605963561990364
1.5 37.60865470007266
1.5 37.61134583815495
1.5 37.61403697623725
1.5 37.61672811431954
1.5 37.61941925240184
1.5 37.62211039048414
1.5 37.62480152856643
1.5 37.62749266664873
1.5 37.63018380473102
1.5 37.63287494281332
1.5 37.63556608089561
1.5 37.638257218977905
1.5 37.6409483570602
1.5 37.643639495142494
1.5 37.64633063322479
1.5 37.64902177130708
1.5 37.65171290938938
1.5 37.65440404747167
1.5 37.65709518555397
1.5 37.65978632363627
1.5 37.66247746171856
1.5 37.66516859980086
1.5 37.66785973788315
1.5 37.670550875965446
1.5 37.67324201404774
1.5 37.675933152130035
1.5 37.67862429021233
1.5 37.681315428294624
1.5 37.68400656637692
1.5 37.68669770445921
1.5 37.68938884254151
1.5 37.6920799806238
1.5 37.6947711187061
1.5 37.6974622567884
1.5 37.70015339487069
1.5 37.70284453295299
1.5 37.70553567103528
1.5 37.708226809117576
1.5 37.710917947199874
1.5 37.713609085282165
1.5 37.71630022336446
1.5 37.718991361446754
1.5 37.72168249952905
1.5 37.72437363761134
1.5 37.72706477569364
1.5 37.72975591377594
1.5 37.73244705185823
1.5 37.73513818994053
1.5 37.73782932802282
1.5 37.74052046610512
1.5 37.74321160418741
1.5 37.745902742269706
1.5 37.748593880352004
1.5 37.751285018434295
1.5 37.75397615651659
1.5 37.756667294598884
1.5 37.75935843268118
1.5 37.76204957076347
1.5 37.76474070884577
1.5 37.76743184692807
1.5 37.77012298501036
1.5 37.77281412309266
1.5 37.77550526117495
1.5 37.77819639925725
1.5 37.78088753733954
1.5 37.783578675421836
1.5 37.786269813504134
1.5 37.788960951586425
1.5 37.79165208966872
1.5 37.794343227751014
1.5 37.79703436583331
1.5 37.7997255039156
1.5 37.8024166419979
1.5 37.8051077800802
1.5 37.80779891816249
1.5 37.81049005624479
1.5 37.81318119432708
1.5 37.81587233240938
1.5 37.81856347049167
1.5 37.821254608573966
1.5 37.823945746656264
1.5 37.826636884738555
1.5 37.82932802282085
1.5 37.832019160903144
1.5 37.83471029898544
1.5 37.83740143706773
1.5 37.84009257515003
1.5 37.84278371323233
1.5 37.84547485131462
1.5 37.84816598939692
1.5 37.85085712747921
1.5 37.85354826556151
1.5 37.8562394036438
1.5 37.858930541726096
1.5 37.861621679808394
1.5 37.864312817890685
1.5 37.86700395597298
1.5 37.869695094055274
1.5 37.87238623213757
1.5 37.87507737021986
1.5 37.87776850830216
1.5 37.88045964638446
1.5 37.88315078446675
1.5 37.88584192254905
1.5 37.88853306063134
1.5 37.89122419871364
1.5 37.89391533679593
1.5 37.896606474878226
1.5 37.899297612960524
1.5 37.901988751042815
1.5 37.90467988912511
1.5 37.907371027207404
1.5 37.9100621652897
1.5 37.91275330337199
1.5 37.91544444145429
1.5 37.91813557953659
1.5 37.92082671761888
1.5 37.92351785570118
1.5 37.92620899378347
1.5 37.92890013186577
1.5 37.93159126994806
1.5 37.934282408030356
1.5 37.936973546112654
1.5 37.939664684194945
1.5 37.94235582227724
1.5 37.945046960359534
1.5 37.94773809844183
1.5 37.95042923652412
1.5 37.95312037460642
1.5 37.95581151268872
1.5 37.95850265077101
1.5 37.96119378885331
1.5 37.9638849269356
1.5 37.9665760650179
1.5 37.96926720310019
1.5 37.971958341182486
1.5 37.974649479264784
1.5 37.977340617347075
1.5 37.98003175542937
1.5 37.982722893511664
1.5 37.98541403159396
1.5 37.98810516967625
1.5 37.99079630775855
1.5 37.99348744584085
1.5 37.99617858392314
1.5 37.99886972200544
1.5 38.00156086008773
1.5 38.00425199817003
1.5 38.00694313625232
1.5 38.009634274334616
1.5 38.012325412416914
1.5 38.015016550499205
1.5 38.0177076885815
1.5 38.020398826663794
1.5 38.02308996474609
1.5 38.02578110282839
1.5 38.02847224091068
1.5 38.03116337899298
1.5 38.03385451707527
1.5 38.03654565515757
1.5 38.03923679323986
1.5 38.04192793132216
1.5 38.044619069404455
1.5 38.047310207486746
1.5 38.050001345569044
1.5 38.052692483651334
1.5 38.05538362173363
1.5 38.05807475981592
1.5 38.06076589789822
1.5 38.06345703598052
1.5 38.06614817406281
1.5 38.06883931214511
1.5 38.0715304502274
1.5 38.0742215883097
1.5 38.07691272639199
1.5 38.07960386447429
1.5 38.082295002556585
1.5 38.084986140638875
1.5 38.08767727872117
1.5 38.090368416803464
1.5 38.09305955488576
1.5 38.09575069296805
1.5 38.09844183105035
1.5 38.10113296913265
1.5 38.10382410721494
1.5 38.10651524529724
1.5 38.10920638337953
1.5 38.11189752146183
1.5 38.11458865954412
1.5 38.117279797626416
1.5 38.119970935708714
1.5 38.122662073791005
1.5 38.1253532118733
1.5 38.128044349955594
1.5 38.13073548803789
1.5 38.13342662612018
1.5 38.13611776420248
1.5 38.13880890228478
1.5 38.14150004036707
1.5 38.14419117844937
1.5 38.14688231653166
1.5 38.14957345461396
1.5 38.15226459269625
1.5 38.154955730778546
1.5 38.157646868860844
1.5 38.160338006943135
1.5 38.16302914502543
1.5 38.165720283107724
1.5 38.16841142119002
1.5 38.17110255927231
1.5 38.17379369735461
1.5 38.17648483543691
1.5 38.1791759735192
1.5 38.1818671116015
1.5 38.18455824968379
1.5 38.18724938776609
1.5 38.18994052584838
1.5 38.192631663930676
1.5 38.195322802012974
1.5 38.198013940095265
1.5 38.20070507817756
1.5 38.203396216259854
1.5 38.20608735434215
1.5 38.20877849242444
1.5 38.21146963050674
1.5 38.21416076858904
1.5 38.21685190667133
1.5 38.21954304475363
1.5 38.22223418283592
1.5 38.22492532091822
1.5 38.22761645900051
1.5 38.230307597082806
1.5 38.232998735165104
1.5 38.235689873247395
1.5 38.23838101132969
1.5 38.241072149411984
1.5 38.24376328749428
1.5 38.24645442557657
1.5 38.24914556365887
1.5 38.25183670174117
1.5 38.25452783982346
1.5 38.25721897790576
1.5 38.25991011598805
1.5 38.26260125407035
1.5 38.26529239215264
1.5 38.267983530234936
1.5 38.270674668317234
1.5 38.273365806399525
1.5 38.27605694448182
1.5 38.278748082564114
1.5 38.28143922064641
1.5 38.2841303587287
1.5 38.286821496811
1.5 38.2895126348933
1.5 38.29220377297559
1.5 38.29489491105789
1.5 38.29758604914018
1.5 38.30027718722248
1.5 38.30296832530477
1.5 38.305659463387066
1.5 38.308350601469364
1.5 38.311041739551655
1.5 38.31373287763395
1.5 38.316424015716244
1.5 38.31911515379854
1.5 38.32180629188083
1.5 38.32449742996313
1.5 38.32718856804543
1.5 38.32987970612772
1.5 38.33257084421002
1.5 38.33526198229231
1.5 38.33795312037461
1.5 38.340644258456905
1.5 38.343335396539196
1.5 38.346026534621494
1.5 38.348717672703785
1.5 38.35140881078608
1.5 38.354099948868374
1.5 38.35679108695067
1.5 38.35948222503297
1.5 38.36217336311526
1.5 38.36486450119756
1.5 38.36755563927985
1.5 38.37024677736215
1.5 38.37293791544444
1.5 38.37562905352674
1.5 38.378320191609035
1.5 38.381011329691326
1.5 38.383702467773624
1.5 38.386393605855915
1.5 38.38908474393821
1.5 38.391775882020504
1.5 38.3944670201028
1.5 38.3971581581851
1.5 38.39984929626739
1.5 38.40254043434969
1.5 38.40523157243198
1.5 38.40792271051428
1.5 38.41061384859657
1.5 38.41330498667887
1.5 38.415996124761165
1.5 38.418687262843456
1.5 38.421378400925754
1.5 38.424069539008045
1.5 38.42676067709034
1.5 38.429451815172634
1.5 38.43214295325493
1.5 38.43483409133723
1.5 38.43752522941952
1.5 38.44021636750182
1.5 38.44290750558411
1.5 38.44559864366641
1.5 38.4482897817487
1.5 38.450980919831
1.5 38.453672057913295
1.5 38.456363195995586
1.5 38.459054334077884
1.5 38.461745472160175
1.5 38.46443661024247
1.5 38.467127748324764
1.5 38.46981888640706
1.5 38.47251002448936
1.5 38.47520116257165
1.5 38.47789230065395
1.5 38.48058343873624
1.5 38.48327457681854
1.5 38.48596571490083
1.5 38.48865685298313
1.5 38.491347991065425
1.5 38.494039129147716
1.5 38.496730267230014
1.5 38.499421405312305
1.5 38.5021125433946
1.5 38.50480368147689
1.5 38.50749481955919
1.5 38.51018595764149
1.5 38.51287709572378
1.5 38.51556823380608
1.5 38.51825937188837
1.5 38.52095050997067
1.5 38.52364164805296
1.5 38.52633278613526
1.5 38.529023924217555
1.5 38.531715062299845
1.5 38.53440620038214
1.5 38.537097338464434
1.5 38.53978847654673
1.5 38.54247961462902
1.5 38.54517075271132
1.5 38.54786189079362
1.5 38.55055302887591
1.5 38.55324416695821
1.5 38.5559353050405
1.5 38.5586264431228
1.5 38.56131758120509
1.5 38.564008719287386
1.5 38.566699857369684
1.5 38.569390995451975
1.5 38.57208213353427
1.5 38.574773271616564
1.5 38.57746440969886
1.5 38.58015554778115
1.5 38.58284668586345
1.5 38.58553782394575
1.5 38.58822896202804
1.5 38.59092010011034
1.5 38.59361123819263
1.5 38.59630237627493
1.5 38.59899351435722
1.5 38.601684652439516
1.5 38.604375790521814
1.5 38.607066928604105
1.5 38.6097580666864
1.5 38.612449204768694
1.5 38.61514034285099
1.5 38.61783148093328
1.5 38.62052261901558
1.5 38.62321375709788
1.5 38.62590489518017
1.5 38.62859603326247
1.5 38.63128717134476
1.5 38.63397830942706
1.5 38.63666944750935
1.5 38.639360585591646
1.5 38.642051723673944
1.5 38.644742861756235
1.5 38.64743399983853
1.5 38.650125137920824
1.5 38.65281627600312
1.5 38.65550741408542
1.5 38.65819855216771
1.5 38.66088969025001
1.5 38.6635808283323
1.5 38.6662719664146
1.5 38.66896310449689
1.5 38.67165424257919
1.5 38.674345380661485
1.5 38.677036518743776
1.5 38.679727656826074
1.5 38.682418794908365
1.5 38.68510993299066
1.5 38.687801071072954
1.5 38.69049220915525
1.5 38.69318334723755
1.5 38.69587448531984
1.5 38.69856562340214
1.5 38.70125676148443
1.5 38.70394789956673
1.5 38.70663903764902
1.5 38.70933017573132
1.5 38.712021313813615
1.5 38.714712451895906
1.5 38.717403589978204
1.5 38.720094728060495
1.5 38.72278586614279
1.5 38.725477004225084
1.5 38.72816814230738
1.5 38.73085928038968
1.5 38.73355041847197
1.5 38.73624155655427
1.5 38.73893269463656
1.5 38.74162383271886
1.5 38.74431497080115
1.5 38.74700610888345
1.5 38.749697246965745
1.5 38.752388385048036
1.5 38.755079523130334
1.5 38.757770661212625
1.5 38.76046179929492
1.5 38.763152937377214
1.5 38.76584407545951
1.5 38.76853521354181
1.5 38.7712263516241
1.5 38.7739174897064
1.5 38.77660862778869
1.5 38.77929976587099
1.5 38.78199090395328
1.5 38.78468204203558
1.5 38.787373180117875
1.5 38.790064318200166
1.5 38.792755456282464
1.5 38.795446594364755
1.5 38.79813773244705
1.5 38.800828870529344
1.5 38.80352000861164
1.5 38.80621114669394
1.5 38.80890228477623
1.5 38.81159342285853
1.5 38.81428456094082
1.5 38.81697569902312
1.5 38.81966683710541
1.5 38.82235797518771
1.5 38.825049113270005
1.5 38.827740251352296
1.5 38.830431389434594
1.5 38.833122527516885
1.5 38.83581366559918
1.5 38.838504803681474
1.5 38.84119594176377
1.5 38.84388707984607
1.5 38.84657821792836
1.5 38.84926935601066
1.5 38.85196049409295
1.5 38.85465163217525
1.5 38.85734277025754
1.5 38.86003390833984
1.5 38.862725046422135
1.5 38.865416184504426
1.5 38.868107322586724
1.5 38.870798460669015
1.5 38.87348959875131
1.5 38.876180736833604
1.5 38.8788718749159
1.5 38.8815630129982
1.5 38.88425415108049
1.5 38.88694528916279
1.5 38.88963642724508
1.5 38.89232756532738
1.5 38.89501870340967
1.5 38.89770984149197
1.5 38.900400979574265
1.5 38.903092117656556
1.5 38.905783255738854
1.5 38.908474393821145
1.5 38.91116553190344
1.5 38.913856669985734
1.5 38.91654780806803
1.5 38.91923894615033
1.5 38.92193008423262
1.5 38.92462122231492
1.5 38.92731236039721
1.5 38.93000349847951
1.5 38.9326946365618
1.5 38.9353857746441
1.5 38.938076912726395
1.5 38.940768050808686
1.5 38.943459188890984
1.5 38.946150326973275
1.5 38.94884146505557
1.5 38.95153260313786
1.5 38.95422374122016
1.5 38.95691487930246
1.5 38.95960601738475
1.5 38.96229715546705
1.5 38.96498829354934
1.5 38.96767943163164
1.5 38.970370569713936
1.5 38.97306170779623
1.5 38.975752845878525
1.5 38.978443983960815
1.5 38.98113512204311
1.5 38.983826260125404
1.5 38.9865173982077
1.5 38.98920853629
1.5 38.99189967437229
1.5 38.99459081245459
1.5 38.99728195053688
1.5 38.99997308861918
1.5 39.00266422670147
1.5 39.00535536478377
1.5 39.008046502866065
1.5 39.010737640948356
1.5 39.013428779030654
1.5 39.016119917112945
1.5 39.01881105519524
1.5 39.021502193277534
1.5 39.02419333135983
1.5 39.02688446944213
1.5 39.02957560752442
1.5 39.03226674560672
1.5 39.03495788368901
1.5 39.03764902177131
1.5 39.0403401598536
1.5 39.0430312979359
1.5 39.045722436018195
1.5 39.048413574100486
1.5 39.051104712182784
1.5 39.053795850265075
1.5 39.05648698834737
1.5 39.059178126429664
1.5 39.06186926451196
1.5 39.06456040259426
1.5 39.06725154067655
1.5 39.06994267875885
1.5 39.07263381684114
1.5 39.07532495492344
1.5 39.07801609300573
1.5 39.08070723108803
1.5 39.083398369170325
1.5 39.086089507252616
1.5 39.088780645334914
1.5 39.091471783417205
1.5 39.0941629214995
1.5 39.096854059581794
1.5 39.09954519766409
1.5 39.10223633574639
1.5 39.10492747382868
1.5 39.10761861191098
1.5 39.11030974999327
1.5 39.11300088807557
1.5 39.11569202615786
1.5 39.11838316424016
1.5 39.121074302322455
1.5 39.123765440404746
1.5 39.126456578487044
1.5 39.129147716569335
1.5 39.13183885465163
1.5 39.134529992733924
1.5 39.13722113081622
1.5 39.13991226889852
1.5 39.14260340698081
1.5 39.14529454506311
1.5 39.1479856831454
1.5 39.1506768212277
1.5 39.15336795930999
1.5 39.15605909739229
1.5 39.158750235474585
1.5 39.161441373556876
1.5 39.164132511639174
1.5 39.166823649721465
1.5 39.16951478780376
1.5 39.172205925886054
1.5 39.17489706396835
1.5 39.17758820205065
1.5 39.18027934013294
1.5 39.18297047821524
1.5 39.18566161629753
1.5 39.18835275437983
1.5 39.19104389246212
1.5 39.19373503054442
1.5 39.196426168626715
1.5 39.199117306709006
1.5 39.201808444791304
1.5 39.204499582873595
1.5 39.20719072095589
1.5 39.209881859038184
1.5 39.21257299712048
1.5 39.21526413520278
1.5 39.21795527328507
1.5 39.22064641136737
1.5 39.22333754944966
1.5 39.22602868753196
1.5 39.22871982561425
1.5 39.23141096369655
1.5 39.234102101778845
1.5 39.236793239861136
1.5 39.239484377943434
1.5 39.242175516025725
1.5 39.24486665410802
1.5 39.247557792190314
1.5 39.25024893027261
1.5 39.25294006835491
1.5 39.2556312064372
1.5 39.2583223445195
1.5 39.26101348260179
1.5 39.26370462068409
1.5 39.26639575876638
1.5 39.26908689684868
1.5 39.271778034930975
1.5 39.274469173013266
1.5 39.277160311095564
1.5 39.279851449177855
1.5 39.28254258726015
1.5 39.28523372534245
1.5 39.28792486342474
1.5 39.29061600150704
1.5 39.29330713958933
1.5 39.29599827767163
1.5 39.29868941575392
1.5 39.30138055383622
1.5 39.304071691918516
1.5 39.30676283000081
1.5 39.309453968083105
1.5 39.312145106165396
1.5 39.314836244247694
1.5 39.317527382329985
1.5 39.32021852041228
1.5 39.32290965849458
1.5 39.32560079657687
1.5 39.32829193465917
1.5 39.33098307274146
1.5 39.33367421082376
1.5 39.33636534890605
1.5 39.33905648698835
1.5 39.341747625070646
1.5 39.34443876315294
1.5 39.347129901235235
1.5 39.349821039317526
1.5 39.352512177399824
1.5 39.355203315482115
1.5 39.35789445356441
1.5 39.36058559164671
1.5 39.363276729729
1.5 39.3659678678113
1.5 39.36865900589359
1.5 39.37135014397589
1.5 39.37404128205818
1.5 39.37673242014048
1.5 39.379423558222776
1.5 39.38211469630507
1.5 39.384805834387365
1.5 39.387496972469656
1.5 39.390188110551954
1.5 39.392879248634245
1.5 39.39557038671654
1.5 39.39826152479884
1.5 39.40095266288113
1.5 39.40364380096343
1.5 39.40633493904572
1.5 39.40902607712802
1.5 39.41171721521031
1.5 39.41440835329261
1.5 39.417099491374906
1.5 39.4197906294572
1.5 39.422481767539495
1.5 39.425172905621785
1.5 39.42786404370408
1.5 39.430555181786374
1.5 39.43324631986867
1.5 39.43593745795097
1.5 39.43862859603326
1.5 39.44131973411556
1.5 39.44401087219785
1.5 39.44670201028015
1.5 39.44939314836244
1.5 39.45208428644474
1.5 39.454775424527035
1.5 39.457466562609326
1.5 39.460157700691624
1.5 39.462848838773915
1.5 39.46553997685621
1.5 39.468231114938504
1.5 39.4709222530208
1.5 39.4736133911031
1.5 39.47630452918539
1.5 39.47899566726769
1.5 39.48168680534998
1.5 39.48437794343228
1.5 39.48706908151457
1.5 39.48976021959687
1.5 39.492451357679165
1.5 39.495142495761456
1.5 39.497833633843754
1.5 39.500524771926045
1.5 39.50321591000834
1.5 39.505907048090634
1.5 39.50859818617293
1.5 39.51128932425523
1.5 39.51398046233752
1.5 39.51667160041982
1.5 39.51936273850211
1.5 39.52205387658441
1.5 39.5247450146667
1.5 39.527436152749
1.5 39.530127290831295
1.5 39.532818428913586
1.5 39.535509566995884
1.5 39.538200705078175
1.5 39.54089184316047
1.5 39.543582981242764
1.5 39.54627411932506
1.5 39.54896525740736
1.5 39.55165639548965
1.5 39.55434753357195
1.5 39.55703867165424
1.5 39.55972980973654
1.5 39.56242094781883
1.5 39.56511208590113
1.5 39.567803223983425
1.5 39.570494362065716
1.5 39.573185500148014
1.5 39.575876638230305
1.5 39.5785677763126
1.5 39.581258914394894
1.5 39.58395005247719
1.5 39.58664119055949
1.5 39.58933232864178
1.5 39.59202346672408
1.5 39.59471460480637
1.5 39.59740574288867
1.5 39.600096880970966
1.5 39.60278801905326
1.5 39.605479157135555
1.5 39.608170295217846
1.5 39.610861433300144
1.5 39.613552571382435
1.5 39.61624370946473
1.5 39.61893484754703
1.5 39.62162598562932
1.5 39.62431712371162
1.5 39.62700826179391
1.5 39.62969939987621
1.5 39.6323905379585
1.5 39.6350816760408
1.5 39.637772814123096
1.5 39.64046395220539
1.5 39.643155090287685
1.5 39.645846228369976
1.5 39.648537366452274
1.5 39.651228504534565
1.5 39.65391964261686
1.5 39.65661078069916
1.5 39.65930191878145
1.5 39.66199305686375
1.5 39.66468419494604
1.5 39.66737533302834
1.5 39.67006647111063
1.5 39.67275760919293
1.5 39.675448747275226
1.5 39.67813988535752
1.5 39.680831023439815
1.5 39.683522161522106
1.5 39.686213299604404
1.5 39.688904437686695
1.5 39.69159557576899
1.5 39.69428671385129
1.5 39.69697785193358
1.5 39.69966899001588
1.5 39.70236012809817
1.5 39.70505126618047
1.5 39.70774240426276
1.5 39.71043354234506
1.5 39.713124680427356
1.5 39.71581581850965
1.5 39.718506956591945
1.5 39.721198094674236
1.5 39.723889232756534
1.5 39.726580370838825
1.5 39.72927150892112
1.5 39.73196264700342
1.5 39.73465378508571
1.5 39.73734492316801
1.5 39.7400360612503
1.5 39.7427271993326
1.5 39.74541833741489
1.5 39.74810947549719
1.5 39.750800613579486
1.5 39.75349175166178
1.5 39.756182889744075
1.5 39.758874027826366
1.5 39.761565165908664
1.5 39.764256303990955
1.5 39.76694744207325
1.5 39.76963858015555
1.5 39.77232971823784
1.5 39.77502085632014
1.5 39.77771199440243
1.5 39.78040313248473
1.5 39.78309427056702
1.5 39.78578540864932
1.5 39.788476546731616
1.5 39.79116768481391
1.5 39.793858822896205
1.5 39.796549960978496
1.5 39.799241099060794
1.5 39.801932237143085
1.5 39.80462337522538
1.5 39.80731451330768
1.5 39.81000565138997
1.5 39.81269678947227
1.5 39.81538792755456
1.5 39.81807906563686
1.5 39.82077020371915
1.5 39.82346134180145
1.5 39.826152479883746
1.5 39.82884361796604
1.5 39.831534756048335
1.5 39.834225894130626
1.5 39.836917032212924
1.5 39.839608170295215
1.5 39.84229930837751
1.5 39.84499044645981
1.5 39.8476815845421
1.5 39.8503727226244
1.5 39.85306386070669
1.5 39.85575499878899
1.5 39.85844613687128
1.5 39.86113727495358
1.5 39.863828413035876
1.5 39.86651955111817
1.5 39.869210689200465
1.5 39.871901827282755
1.5 39.87459296536505
1.5 39.877284103447344
1.5 39.87997524152964
1.5 39.88266637961194
1.5 39.88535751769423
1.5 39.88804865577653
1.5 39.89073979385882
1.5 39.89343093194112
1.5 39.89612207002341
1.5 39.89881320810571
1.5 39.901504346188005
1.5 39.904195484270296
1.5 39.906886622352594
1.5 39.909577760434885
1.5 39.91226889851718
1.5 39.91496003659948
1.5 39.91765117468177
1.5 39.92034231276407
1.5 39.92303345084636
1.5 39.92572458892866
1.5 39.92841572701095
1.5 39.93110686509325
1.5 39.933798003175546
1.5 39.93648914125784
1.5 39.939180279340135
1.5 39.941871417422426
1.5 39.944562555504724
1.5 39.947253693587015
1.5 39.94994483166931
1.5 39.95263596975161
1.5 39.9553271078339
1.5 39.9580182459162
1.5 39.96070938399849
1.5 39.96340052208079
1.5 39.96609166016308
1.5 39.96878279824538
1.5 39.971473936327676
1.5 39.97416507440997
1.5 39.976856212492265
1.5 39.979547350574556
1.5 39.982238488656854
1.5 39.984929626739145
1.5 39.98762076482144
1.5 39.99031190290374
1.5 39.99300304098603
1.5 39.99569417906833
1.5 39.99838531715062
1.5 40.00107645523292
1.5 40.00376759331521
1.5 40.00645873139751
1.5 40.009149869479806
1.5 40.0118410075621
1.5 40.014532145644395
1.5 40.017223283726686
1.5 40.019914421808984
1.5 40.022605559891275
1.5 40.02529669797357
1.5 40.02798783605587
1.5 40.03067897413816
1.5 40.03337011222046
1.5 40.03606125030275
1.5 40.03875238838505
1.5 40.04144352646734
1.5 40.04413466454964
1.5 40.046825802631936
1.5 40.04951694071423
1.5 40.052208078796525
1.5 40.054899216878816
1.5 40.057590354961114
1.5 40.060281493043405
1.5 40.0629726311257
1.5 40.065663769208
1.5 40.06835490729029
1.5 40.07104604537259
1.5 40.07373718345488
1.5 40.07642832153718
1.5 40.07911945961947
1.5 40.08181059770177
1.5 40.084501735784066
1.5 40.08719287386636
1.5 40.089884011948655
1.5 40.092575150030946
1.5 40.095266288113244
1.5 40.097957426195535
1.5 40.10064856427783
1.5 40.10333970236013
1.5 40.10603084044242
1.5 40.10872197852472
1.5 40.11141311660701
1.5 40.11410425468931
1.5 40.1167953927716
1.5 40.1194865308539
1.5 40.122177668936196
1.5 40.12486880701849
1.5 40.127559945100785
1.5 40.130251083183076
1.5 40.132942221265374
1.5 40.135633359347665
1.5 40.13832449742996
1.5 40.14101563551226
1.5 40.14370677359455
1.5 40.14639791167685
1.5 40.14908904975914
1.5 40.15178018784144
1.5 40.15447132592373
1.5 40.15716246400603
1.5 40.159853602088326
1.5 40.16254474017062
1.5 40.165235878252915
1.5 40.167927016335206
1.5 40.170618154417504
1.5 40.173309292499795
1.5 40.17600043058209
1.5 40.17869156866439
1.5 40.18138270674668
1.5 40.18407384482898
1.5 40.18676498291127
1.5 40.18945612099357
1.5 40.19214725907586
1.5 40.19483839715816
1.5 40.197529535240456
1.5 40.20022067332275
1.5 40.202911811405045
1.5 40.205602949487336
1.5 40.208294087569634
1.5 40.210985225651925
1.5 40.21367636373422
1.5 40.21636750181652
1.5 40.21905863989881
1.5 40.22174977798111
1.5 40.2244409160634
1.5 40.2271320541457
1.5 40.229823192228
1.5 40.23251433031029
1.5 40.235205468392586
1.5 40.23789660647488
1.5 40.240587744557175
1.5 40.243278882639466
1.5 40.245970020721764
1.5 40.24866115880406
1.5 40.25135229688635
1.5 40.25404343496865
1.5 40.25673457305094
1.5 40.25942571113324
1.5 40.26211684921553
1.5 40.26480798729783
1.5 40.26749912538013
1.5 40.27019026346242
1.5 40.272881401544716
1.5 40.27557253962701
1.5 40.278263677709305
1.5 40.280954815791596
1.5 40.283645953873894
1.5 40.28633709195619
1.5 40.28902823003848
1.5 40.29171936812078
1.5 40.29441050620307
1.5 40.29710164428537
1.5 40.29979278236766
1.5 40.30248392044996
1.5 40.30517505853226
1.5 40.30786619661455
1.5 40.310557334696846
1.5 40.31324847277914
1.5 40.315939610861435
1.5 40.318630748943725
1.5 40.32132188702602
1.5 40.32401302510832
1.5 40.32670416319061
1.5 40.32939530127291
1.5 40.3320864393552
1.5 40.3347775774375
1.5 40.33746871551979
1.5 40.34015985360209
1.5 40.34285099168439
1.5 40.34554212976668
1.5 40.348233267848975
1.5 40.350924405931266
1.5 40.353615544013564
1.5 40.356306682095855
1.5 40.35899782017815
1.5 40.36168895826045
1.5 40.36438009634274
1.5 40.36707123442504
1.5 40.36976237250733
1.5 40.37245351058963
1.5 40.37514464867192
1.5 40.37783578675422
1.5 40.380526924836516
1.5 40.38321806291881
1.5 40.385909201001105
1.5 40.388600339083396
1.5 40.391291477165694
1.5 40.393982615247985
1.5 40.39667375333028
1.5 40.39936489141258
1.5 40.40205602949487
1.5 40.40474716757717
1.5 40.40743830565946
1.5 40.41012944374176
1.5 40.41282058182405
1.5 40.41551171990635
1.5 40.418202857988646
1.5 40.42089399607094
1.5 40.423585134153235
1.5 40.426276272235526
1.5 40.428967410317824
1.5 40.431658548400115
1.5 40.43434968648241
1.5 40.43704082456471
1.5 40.439731962647
1.5 40.4424231007293
1.5 40.44511423881159
1.5 40.44780537689389
1.5 40.45049651497618
1.5 40.45318765305848
1.5 40.455878791140776
1.5 40.45856992922307
1.5 40.461261067305365
1.5 40.463952205387656
1.5 40.466643343469954
1.5 40.469334481552245
1.5 40.47202561963454
1.5 40.47471675771684
1.5 40.47740789579913
1.5 40.48009903388143
1.5 40.48279017196372
1.5 40.48548131004602
1.5 40.48817244812831
1.5 40.49086358621061
1.5 40.493554724292906
1.5 40.4962458623752
1.5 40.498937000457495
1.5 40.501628138539786
1.5 40.504319276622084
1.5 40.507010414704375
1.5 40.50970155278667
1.5 40.51239269086897
1.5 40.51508382895126
1.5 40.51777496703356
1.5 40.52046610511585
1.5 40.52315724319815
1.5 40.52584838128044
1.5 40.52853951936274
1.5 40.531230657445036
1.5 40.53392179552733
1.5 40.536612933609625
1.5 40.539304071691916
1.5 40.541995209774214
1.5 40.54468634785651
1.5 40.5473774859388
1.5 40.5500686240211
1.5 40.55275976210339
1.5 40.55545090018569
1.5 40.55814203826798
1.5 40.56083317635028
1.5 40.56352431443258
1.5 40.56621545251487
1.5 40.568906590597166
1.5 40.57159772867946
1.5 40.574288866761755
1.5 40.576980004844046
1.5 40.579671142926344
1.5 40.58236228100864
1.5 40.58505341909093
1.5 40.58774455717323
1.5 40.59043569525552
1.5 40.59312683333782
1.5 40.59581797142011
1.5 40.59850910950241
1.5 40.60120024758471
1.5 40.603891385667
1.5 40.606582523749296
1.5 40.60927366183159
1.5 40.611964799913885
1.5 40.614655937996176
1.5 40.617347076078474
1.5 40.62003821416077
1.5 40.62272935224306
1.5 40.62542049032536
1.5 40.62811162840765
1.5 40.63080276648995
1.5 40.63349390457224
1.5 40.63618504265454
1.5 40.63887618073684
1.5 40.64156731881913
1.5 40.644258456901426
1.5 40.64694959498372
1.5 40.649640733066015
1.5 40.652331871148306
1.5 40.655023009230604
1.5 40.6577141473129
1.5 40.66040528539519
1.5 40.66309642347749
1.5 40.66578756155978
1.5 40.66847869964208
1.5 40.67116983772437
1.5 40.67386097580667
1.5 40.67655211388897
1.5 40.67924325197126
1.5 40.681934390053556
1.5 40.68462552813585
1.5 40.687316666218145
1.5 40.690007804300436
1.5 40.692698942382734
1.5 40.69539008046503
1.5 40.69808121854732
1.5 40.70077235662962
1.5 40.70346349471191
1.5 40.70615463279421
1.5 40.7088457708765
1.5 40.7115369089588
1.5 40.7142280470411
1.5 40.71691918512339
1.5 40.719610323205686
1.5 40.72230146128798
1.5 40.724992599370275
1.5 40.727683737452566
1.5 40.730374875534864
1.5 40.73306601361716
1.5 40.73575715169945
1.5 40.73844828978175
1.5 40.74113942786404
1.5 40.74383056594634
1.5 40.74652170402863
1.5 40.74921284211093
1.5 40.75190398019323
1.5 40.75459511827552
1.5 40.757286256357816
1.5 40.75997739444011
1.5 40.762668532522405
1.5 40.765359670604695
1.5 40.76805080868699
1.5 40.77074194676929
1.5 40.77343308485158
1.5 40.77612422293388
1.5 40.77881536101617
1.5 40.78150649909847
1.5 40.78419763718076
1.5 40.78688877526306
1.5 40.78957991334536
1.5 40.79227105142765
1.5 40.794962189509945
1.5 40.797653327592236
1.5 40.800344465674534
1.5 40.803035603756825
1.5 40.80572674183912
1.5 40.80841787992142
1.5 40.81110901800371
1.5 40.81380015608601
1.5 40.8164912941683
1.5 40.8191824322506
1.5 40.82187357033289
1.5 40.82456470841519
1.5 40.827255846497486
1.5 40.82994698457978
1.5 40.832638122662075
1.5 40.835329260744366
1.5 40.838020398826664
1.5 40.840711536908955
1.5 40.84340267499125
1.5 40.84609381307355
1.5 40.84878495115584
1.5 40.85147608923814
1.5 40.85416722732043
1.5 40.85685836540273
1.5 40.85954950348503
1.5 40.86224064156732
1.5 40.864931779649616
1.5 40.86762291773191
1.5 40.870314055814205
1.5 40.873005193896496
1.5 40.875696331978794
1.5 40.87838747006109
1.5 40.88107860814338
1.5 40.88376974622568
1.5 40.88646088430797
1.5 40.88915202239027
1.5 40.89184316047256
1.5 40.89453429855486
1.5 40.89722543663716
1.5 40.89991657471945
1.5 40.902607712801746
1.5 40.90529885088404
1.5 40.907989988966335
1.5 40.910681127048626
1.5 40.913372265130924
1.5 40.91606340321322
1.5 40.91875454129551
1.5 40.92144567937781
1.5 40.9241368174601
1.5 40.9268279555424
1.5 40.92951909362469
1.5 40.93221023170699
1.5 40.93490136978929
1.5 40.93759250787158
1.5 40.940283645953876
1.5 40.94297478403617
1.5 40.945665922118465
1.5 40.948357060200756
1.5 40.951048198283054
1.5 40.95373933636535
1.5 40.95643047444764
1.5 40.95912161252994
1.5 40.96181275061223
1.5 40.96450388869453
1.5 40.96719502677682
1.5 40.96988616485912
1.5 40.97257730294142
1.5 40.97526844102371
1.5 40.977959579106006
1.5 40.9806507171883
1.5 40.983341855270595
1.5 40.986032993352886
1.5 40.988724131435184
1.5 40.99141526951748
1.5 40.99410640759977
1.5 40.99679754568207
1.5 40.99948868376436
1.5 41.00217982184666
1.5 41.00487095992895
1.5 41.00756209801125
1.5 41.01025323609355
1.5 41.01294437417584
1.5 41.015635512258136
1.5 41.01832665034043
1.5 41.021017788422725
1.5 41.023708926505016
1.5 41.026400064587314
1.5 41.02909120266961
1.5 41.0317823407519
1.5 41.0344734788342
1.5 41.03716461691649
1.5 41.03985575499879
1.5 41.04254689308108
1.5 41.04523803116338
1.5 41.04792916924568
1.5 41.05062030732797
1.5 41.053311445410266
1.5 41.05600258349256
1.5 41.058693721574855
1.5 41.061384859657146
1.5 41.064075997739444
1.5 41.06676713582174
1.5 41.06945827390403
1.5 41.07214941198633
1.5 41.07484055006862
1.5 41.07753168815092
1.5 41.08022282623321
1.5 41.08291396431551
1.5 41.08560510239781
1.5 41.0882962404801
1.5 41.090987378562396
1.5 41.09367851664469
1.5 41.096369654726985
1.5 41.099060792809276
1.5 41.101751930891574
1.5 41.10444306897387
1.5 41.10713420705616
1.5 41.10982534513846
1.5 41.11251648322075
1.5 41.11520762130305
1.5 41.11789875938534
1.5 41.12058989746764
1.5 41.12328103554994
1.5 41.12597217363223
1.5 41.128663311714526
1.5 41.13135444979682
1.5 41.134045587879115
1.5 41.136736725961406
1.5 41.139427864043704
1.5 41.142119002126
1.5 41.14481014020829
1.5 41.14750127829059
1.5 41.15019241637288
1.5 41.15288355445518
1.5 41.15557469253747
1.5 41.15826583061977
1.5 41.16095696870207
1.5 41.16364810678436
1.5 41.166339244866656
1.5 41.16903038294895
1.5 41.171721521031245
1.5 41.17441265911354
1.5 41.177103797195834
1.5 41.17979493527813
1.5 41.18248607336042
1.5 41.18517721144272
1.5 41.18786834952501
1.5 41.19055948760731
1.5 41.19325062568961
1.5 41.1959417637719
1.5 41.1986329018542
1.5 41.20132403993649
1.5 41.204015178018786
1.5 41.20670631610108
1.5 41.209397454183375
1.5 41.21208859226567
1.5 41.21477973034796
1.5 41.21747086843026
1.5 41.22016200651255
1.5 41.22285314459485
1.5 41.22554428267714
1.5 41.22823542075944
1.5 41.23092655884174
1.5 41.23361769692403
1.5 41.23630883500633
1.5 41.23899997308862
1.5 41.241691111170915
1.5 41.244382249253206
1.5 41.247073387335504
1.5 41.2497645254178
1.5 41.25245566350009
1.5 41.25514680158239
1.5 41.25783793966468
1.5 41.26052907774698
1.5 41.26322021582927
1.5 41.26591135391157
1.5 41.26860249199387
1.5 41.27129363007616
1.5 41.273984768158456
1.5 41.27667590624075
1.5 41.279367044323045
1.5 41.282058182405336
1.5 41.284749320487634
1.5 41.28744045856993
1.5 41.29013159665222
1.5 41.29282273473452
1.5 41.29551387281681
1.5 41.29820501089911
1.5 41.3008961489814
1.5 41.3035872870637
1.5 41.306278425146
1.5 41.30896956322829
1.5 41.311660701310586
1.5 41.31435183939288
1.5 41.317042977475175
1.5 41.319734115557466
1.5 41.322425253639764
1.5 41.32511639172206
1.5 41.32780752980435
1.5 41.33049866788665
1.5 41.33318980596894
1.5 41.33588094405124
1.5 41.33857208213353
1.5 41.34126322021583
1.5 41.34395435829813
1.5 41.34664549638042
1.5 41.349336634462716
1.5 41.35202777254501
1.5 41.354718910627305
1.5 41.357410048709596
1.5 41.360101186791894
1.5 41.36279232487419
1.5 41.36548346295648
1.5 41.36817460103878
1.5 41.37086573912107
1.5 41.37355687720337
1.5 41.37624801528566
1.5 41.37893915336796
1.5 41.38163029145026
1.5 41.38432142953255
1.6 41.387012567614846
1.6 41.38970370569714
1.6 41.392394843779435
1.6 41.395085981861726
1.6 41.397777119944024
1.6 41.40046825802632
1.6 41.40315939610861
1.6 41.40585053419091
1.6 41.4085416722732
1.6 41.4112328103555
1.6 41.41392394843779
1.6 41.41661508652009
1.6 41.41930622460239
1.6 41.42199736268468
1.6 41.424688500766976
1.6 41.42737963884927
1.6 41.430070776931565
1.6 41.432761915013856
1.6 41.435453053096154
1.6 41.43814419117845
1.6 41.44083532926074
1.6 41.44352646734304
1.6 41.44621760542533
1.6 41.44890874350763
1.6 41.45159988158992
1.6 41.45429101967222
1.6 41.45698215775452
1.6 41.45967329583681
1.6 41.462364433919106
1.6 41.4650555720014
1.6 41.467746710083695
1.6 41.470437848165986
1.6 41.473128986248284
1.6 41.47582012433058
1.6 41.47851126241287
1.6 41.48120240049517
1.6 41.48389353857746
1.6 41.48658467665976
1.6 41.48927581474206
1.6 41.49196695282435
1.6 41.49465809090665
1.6 41.49734922898894
1.6 41.500040367071236
1.6 41.50273150515353
1.6 41.505422643235825
1.6 41.50811378131812
1.6 41.510804919400414
1.6 41.51349605748271
1.6 41.516187195565
1.6 41.5188783336473
1.6 41.52156947172959
1.6 41.52426060981189
1.6 41.52695174789419
1.6 41.52964288597648
1.6 41.53233402405878
1.6 41.53502516214107
1.6 41.537716300223366
1.6 41.54040743830566
1.6 41.543098576387955
1.6 41.54578971447025
1.6 41.548480852552544
1.6 41.55117199063484
1.6 41.55386312871713
1.6 41.55655426679943
1.6 41.55924540488172
1.6 41.56193654296402
1.6 41.56462768104632
1.6 41.56731881912861
1.6 41.57000995721091
1.6 41.5727010952932
1.6 41.575392233375496
1.6 41.57808337145779
1.6 41.580774509540085
1.6 41.58346564762238
1.6 41.586156785704674
1.6 41.58884792378697
1.6 41.59153906186926
1.6 41.59423019995156
1.6 41.59692133803385
1.6 41.59961247611615
1.6 41.60230361419845
1.6 41.60499475228074
1.6 41.60768589036304
1.6 41.61037702844533
1.6 41.613068166527626
1.6 41.61575930460992
1.6 41.618450442692215
1.6 41.62114158077451
1.6 41.623832718856804
1.6 41.6265238569391
1.6 41.62921499502139
1.6 41.63190613310369
1.6 41.63459727118598
1.6 41.63728840926828
1.6 41.63997954735058
1.6 41.64267068543287
1.6 41.64536182351517
1.6 41.64805296159746
1.6 41.650744099679756
1.6 41.65343523776205
1.6 41.656126375844345
1.6 41.65881751392664
1.6 41.66150865200893
1.6 41.66419979009123
1.6 41.66689092817352
1.6 41.66958206625582
1.6 41.67227320433811
1.6 41.67496434242041
1.6 41.67765548050271
1.6 41.680346618585
1.6 41.6830377566673
1.6 41.68572889474959
1.6 41.688420032831885
1.6 41.691111170914176
1.6 41.693802308996474
1.6 41.69649344707877
1.6 41.69918458516106
1.6 41.70187572324336
1.6 41.70456686132565
1.6 41.70725799940795
1.6 41.70994913749024
1.6 41.71264027557254
1.6 41.71533141365484
1.6 41.71802255173713
1.6 41.720713689819426
1.6 41.72340482790172
1.6 41.726095965984015
1.6 41.728787104066306
1.6 41.731478242148604
1.6 41.7341693802309
1.6 41.73686051831319
1.6 41.73955165639549
1.6 41.74224279447778
1.6 41.74493393256008
1.6 41.74762507064237
1.6 41.75031620872467
1.6 41.75300734680697
1.6 41.75569848488926
1.6 41.758389622971556
1.6 41.76108076105385
1.6 41.763771899136145
1.6 41.766463037218436
1.6 41.769154175300734
1.6 41.77184531338303
1.6 41.77453645146532
1.6 41.77722758954762
1.6 41.77991872762991
1.6 41.78260986571221
1.6 41.7853010037945
1.6 41.7879921418768
1.6 41.7906832799591
1.6 41.79337441804139
1.6 41.796065556123686
1.6 41.79875669420598
1.6 41.801447832288275
1.6 41.80413897037057
1.6 41.806830108452864
1.6 41.80952124653516
1.6 41.81221238461745
1.6 41.81490352269975
1.6 41.81759466078204
1.6 41.82028579886434
1.6 41.82297693694664
1.6 41.82566807502893
1.6 41.82835921311123
1.6 41.83105035119352
1.6 41.833741489275816
1.6 41.83643262735811
1.6 41.839123765440405
1.6 41.8418149035227
1.6 41.844506041604994
1.6 41.84719717968729
1.6 41.84988831776958
1.6 41.85257945585188
1.6 41.85527059393417
1.6 41.85796173201647
1.6 41.86065287009877
1.6 41.86334400818106
1.6 41.86603514626336
1.6 41.86872628434565
1.6 41.871417422427946
1.6 41.87410856051024
1.6 41.876799698592535
1.6 41.87949083667483
1.6 41.882181974757124
1.6 41.88487311283942
1.6 41.88756425092171
1.6 41.89025538900401
1.6 41.8929465270863
1.6 41.8956376651686
1.6 41.8983288032509
1.6 41.90101994133319
1.6 41.90371107941549
1.6 41.90640221749778
1.6 41.909093355580076
1.6 41.91178449366237
1.6 41.914475631744665
1.6 41.91716676982696
1.6 41.919857907909254
1.6 41.92254904599155
1.6 41.92524018407384
1.6 41.92793132215614
1.6 41.93062246023843
1.6 41.93331359832073
1.6 41.93600473640303
1.6 41.93869587448532
1.6 41.94138701256762
1.6 41.94407815064991
1.6 41.946769288732206
1.6 41.9494604268145
1.6 41.952151564896795
1.6 41.95484270297909
1.6 41.957533841061384
1.6 41.96022497914368
1.6 41.96291611722597
1.6 41.96560725530827
1.6 41.96829839339056
1.6 41.97098953147286
1.6 41.97368066955516
1.6 41.97637180763745
1.6 41.97906294571975
1.6 41.98175408380204
1.6 41.984445221884336
1.6 41.98713635996663
1.6 41.989827498048925
1.6 41.99251863613122
1.6 41.995209774213514
1.6 41.99790091229581
1.6 42.0005920503781
1.6 42.0032831884604
1.6 42.00597432654269
1.6 42.00866546462499
1.6 42.01135660270729
1.6 42.01404774078958
1.6 42.01673887887188
1.6 42.01943001695417
1.6 42.022121155036466
1.6 42.02481229311876
1.6 42.027503431201055
1.6 42.03019456928335
1.6 42.032885707365644
1.6 42.03557684544794
1.6 42.03826798353023
1.6 42.04095912161253
1.6 42.04365025969482
1.6 42.04634139777712
1.6 42.04903253585942
1.6 42.05172367394171
1.6 42.05441481202401
1.6 42.0571059501063
1.6 42.059797088188596
1.6 42.06248822627089
1.6 42.065179364353185
1.6 42.06787050243548
1.6 42.070561640517774
1.6 42.07325277860007
1.6 42.07594391668236
1.6 42.07863505476466
1.6 42.08132619284695
1.6 42.08401733092925
1.6 42.08670846901155
1.6 42.08939960709384
1.6 42.09209074517614
1.6 42.09478188325843
1.6 42.097473021340726
1.6 42.10016415942302
1.6 42.102855297505315
1.6 42.10554643558761
1.6 42.1082375736699
1.6 42.1109287117522
1.6 42.11361984983449
1.6 42.11631098791679
1.6 42.11900212599909
1.6 42.12169326408138
1.6 42.12438440216368
1.6 42.12707554024597
1.6 42.12976667832827
1.6 42.13245781641056
1.6 42.135148954492855
1.6 42.13784009257515
1.6 42.140531230657444
1.6 42.14322236873974
1.6 42.14591350682203
1.6 42.14860464490433
1.6 42.15129578298662
1.6 42.15398692106892
1.6 42.15667805915122
1.6 42.15936919723351
1.6 42.16206033531581
1.6 42.1647514733981
1.6 42.167442611480396
1.6 42.17013374956269
1.6 42.172824887644985
1.6 42.17551602572728
1.6 42.178207163809574
1.6 42.18089830189187
1.6 42.18358943997416
1.6 42.18628057805646
1.6 42.18897171613875
1.6 42.19166285422105
1.6 42.19435399230335
1.6 42.19704513038564
1.6 42.19973626846794
1.6 42.20242740655023
1.6 42.205118544632526
1.6 42.20780968271482
1.6 42.210500820797115
1.6 42.21319195887941
1.6 42.215883096961704
1.6 42.218574235044
1.6 42.22126537312629
1.6 42.22395651120859
1.6 42.22664764929088
1.6 42.22933878737318
1.6 42.23202992545548
1.6 42.23472106353777
1.6 42.23741220162007
1.6 42.24010333970236
1.6 42.242794477784656
1.6 42.24548561586695
1.6 42.248176753949245
1.6 42.25086789203154
1.6 42.253559030113834
1.6 42.25625016819613
1.6 42.25894130627842
1.6 42.26163244436072
1.6 42.26432358244301
1.6 42.26701472052531
1.6 42.26970585860761
1.6 42.2723969966899
1.6 42.2750881347722
1.6 42.27777927285449
1.6 42.280470410936786
1.6 42.28316154901908
1.6 42.285852687101375
1.6 42.28854382518367
1.6 42.291234963265964
1.6 42.29392610134826
1.6 42.29661723943055
1.6 42.29930837751285
1.6 42.30199951559514
1.6 42.30469065367744
1.6 42.30738179175974
1.6 42.31007292984203
1.6 42.31276406792433
1.6 42.31545520600662
1.6 42.318146344088916
1.6 42.32083748217121
1.6 42.323528620253505
1.6 42.3262197583358
1.6 42.328910896418094
1.6 42.33160203450039
1.6 42.33429317258268
1.6 42.33698431066498
1.6 42.33967544874727
1.6 42.34236658682957
1.6 42.34505772491187
1.6 42.34774886299416
1.6 42.35044000107646
1.6 42.35313113915875
1.6 42.355822277241046
1.6 42.35851341532334
1.6 42.361204553405635
1.6 42.36389569148793
1.6 42.366586829570224
1.6 42.36927796765252
1.6 42.37196910573481
1.6 42.37466024381711
1.6 42.3773513818994
1.6 42.3800425199817
1.6 42.382733658064
1.6 42.38542479614629
1.6 42.38811593422859
1.6 42.39080707231088
1.6 42.393498210393176
1.6 42.39618934847547
1.6 42.398880486557765
1.6 42.40157162464006
1.6 42.404262762722354
1.6 42.40695390080465
1.6 42.40964503888694
1.6 42.41233617696924
1.6 42.41502731505153
1.6 42.41771845313383
1.6 42.42040959121613
1.6 42.42310072929842
1.6 42.42579186738072
1.6 42.42848300546301
1.6 42.431174143545306
1.6 42.433865281627604
1.6 42.436556419709895
1.6 42.43924755779219
1.6 42.441938695874484
1.6 42.44462983395678
1.6 42.44732097203907
1.6 42.45001211012137
1.6 42.45270324820367
1.6 42.45539438628596
1.6 42.45808552436826
1.6 42.46077666245055
1.6 42.46346780053285
1.6 42.46615893861514
1.6 42.468850076697436
1.6 42.471541214779734
1.6 42.474232352862025
1.6 42.47692349094432
1.6 42.479614629026614
1.6 42.48230576710891
1.6 42.4849969051912
1.6 42.4876880432735
1.6 42.4903791813558
1.6 42.49307031943809
1.6 42.49576145752039
1.6 42.49845259560268
1.6 42.50114373368498
1.6 42.50383487176727
1.6 42.506526009849566
1.6 42.509217147931864
1.6 42.511908286014155
1.6 42.51459942409645
1.6 42.517290562178744
1.6 42.51998170026104
1.6 42.52267283834333
1.6 42.52536397642563
1.6 42.52805511450793
1.6 42.53074625259022
1.6 42.53343739067252
1.6 42.53612852875481
1.6 42.53881966683711
1.6 42.5415108049194
1.6 42.544201943001696
1.6 42.546893081083994
1.6 42.549584219166285
1.6 42.55227535724858
1.6 42.55496649533087
1.6 42.55765763341317
1.6 42.56034877149546
1.6 42.56303990957776
1.6 42.56573104766006
1.6 42.56842218574235
1.6 42.57111332382465
1.6 42.57380446190694
1.6 42.57649559998924
1.6 42.57918673807153
1.6 42.581877876153825
1.6 42.58456901423612
1.6 42.587260152318414
1.6 42.58995129040071
1.6 42.592642428483
1.6 42.5953335665653
1.6 42.59802470464759
1.6 42.60071584272989
1.6 42.60340698081219
1.6 42.60609811889448
1.6 42.60878925697678
1.6 42.61148039505907
1.6 42.614171533141366
1.6 42.61686267122366
1.6 42.619553809305955
1.6 42.62224494738825
1.6 42.624936085470544
1.6 42.62762722355284
1.6 42.63031836163513
1.6 42.63300949971743
1.6 42.63570063779972
1.6 42.63839177588202
1.6 42.64108291396432
1.6 42.64377405204661
1.6 42.64646519012891
1.6 42.6491563282112
1.6 42.651847466293496
1.6 42.65453860437579
1.6 42.657229742458085
1.6 42.65992088054038
1.6 42.662612018622674
1.6 42.66530315670497
1.6 42.66799429478726
1.6 42.67068543286956
1.6 42.67337657095185
1.6 42.67606770903415
1.6 42.67875884711645
1.6 42.68144998519874
1.6 42.68414112328104
1.6 42.68683226136333
1.6 42.689523399445626
1.6 42.69221453752792
1.6 42.694905675610215
1.6 42.69759681369251
1.6 42.700287951774804
1.6 42.7029790898571
1.6 42.70567022793939
1.6 42.70836136602169
1.6 42.71105250410398
1.6 42.71374364218628
1.6 42.71643478026858
1.6 42.71912591835087
1.6 42.72181705643317
1.6 42.72450819451546
1.6 42.727199332597756
1.6 42.72989047068005
1.6 42.732581608762345
1.6 42.73527274684464
1.6 42.737963884926934
1.6 42.74065502300923
1.6 42.74334616109152
1.6 42.74603729917382
1.6 42.74872843725612
1.6 42.75141957533841
1.6 42.75411071342071
1.6 42.756801851503
1.6 42.7594929895853
1.6 42.76218412766759
1.6 42.764875265749886
1.6 42.767566403832184
1.6 42.770257541914475
1.6 42.77294867999677
1.6 42.775639818079064
1.6 42.77833095616136
1.6 42.78102209424365
1.6 42.78371323232595
1.6 42.78640437040825
1.6 42.78909550849054
1.6 42.79178664657284
1.6 42.79447778465513
1.6 42.79716892273743
1.6 42.79986006081972
1.6 42.802551198902016
1.6 42.805242336984314
1.6 42.807933475066605
1.6 42.8106246131489
1.6 42.813315751231194
1.6 42.81600688931349
1.6 42.81869802739578
1.6 42.82138916547808
1.6 42.82408030356038
1.6 42.82677144164267
1.6 42.82946257972497
1.6 42.83215371780726
1.6 42.83484485588956
1.6 42.83753599397185
1.6 42.840227132054146
1.6 42.842918270136444
1.6 42.845609408218735
1.6 42.84830054630103
1.6 42.850991684383324
1.6 42.85368282246562
1.6 42.85637396054791
1.6 42.85906509863021
1.6 42.86175623671251
1.6 42.8644473747948
1.6 42.8671385128771
1.6 42.86982965095939
1.6 42.87252078904169
1.6 42.87521192712398
1.6 42.877903065206276
1.6 42.880594203288574
1.6 42.883285341370865
1.6 42.88597647945316
1.6 42.888667617535454
1.6 42.89135875561775
1.6 42.89404989370004
1.6 42.89674103178234
1.6 42.89943216986464
1.6 42.90212330794693
1.6 42.90481444602923
1.6 42.90750558411152
1.6 42.91019672219382
1.6 42.91288786027611
1.6 42.915578998358406
1.6 42.918270136440704
1.6 42.920961274522995
1.6 42.92365241260529
1.6 42.926343550687584
1.6 42.92903468876988
1.6 42.93172582685217
1.6 42.93441696493447
1.6 42.93710810301677
1.6 42.93979924109906
1.6 42.94249037918136
1.6 42.94518151726365
1.6 42.94787265534595
1.6 42.95056379342824
1.6 42.953254931510536
1.6 42.955946069592834
1.6 42.958637207675125
1.6 42.96132834575742
1.6 42.964019483839714
1.6 42.96671062192201
1.6 42.9694017600043
1.6 42.9720928980866
1.6 42.9747840361689
1.6 42.97747517425119
1.6 42.98016631233349
1.6 42.98285745041578
1.6 42.98554858849808
1.6 42.98823972658037
1.6 42.990930864662666
1.6 42.993622002744964
1.6 42.996313140827255
1.6 42.99900427890955
1.6 43.00169541699184
1.6 43.00438655507414
1.6 43.00707769315643
1.6 43.00976883123873
1.6 43.01245996932103
1.6 43.01515110740332
1.6 43.01784224548562
1.6 43.02053338356791
1.6 43.02322452165021
1.6 43.0259156597325
1.6 43.028606797814795
1.6 43.03129793589709
1.6 43.033989073979384
1.6 43.03668021206168
1.6 43.03937135014397
1.6 43.04206248822627
1.6 43.04475362630856
1.6 43.04744476439086
1.6 43.05013590247316
1.6 43.05282704055545
1.6 43.05551817863775
1.6 43.05820931672004
1.6 43.060900454802336
1.6 43.063591592884634
1.6 43.066282730966925
1.6 43.06897386904922
1.6 43.071665007131514
1.6 43.07435614521381
1.6 43.0770472832961
1.6 43.0797384213784
1.6 43.0824295594607
1.6 43.08512069754299
1.6 43.08781183562529
1.6 43.09050297370758
1.6 43.09319411178988
1.6 43.09588524987217
1.6 43.098576387954466
1.6 43.101267526036764
1.6 43.103958664119055
1.6 43.10664980220135
1.6 43.109340940283644
1.6 43.11203207836594
1.6 43.11472321644823
1.6 43.11741435453053
1.6 43.12010549261283
1.6 43.12279663069512
1.6 43.12548776877742
1.6 43.12817890685971
1.6 43.13087004494201
1.6 43.1335611830243
1.6 43.136252321106596
1.6 43.138943459188894
1.6 43.141634597271185
1.6 43.14432573535348
1.6 43.147016873435774
1.6 43.14970801151807
1.6 43.15239914960036
1.6 43.15509028768266
1.6 43.15778142576496
1.6 43.16047256384725
1.6 43.16316370192955
1.6 43.16585484001184
1.6 43.16854597809414
1.6 43.17123711617643
1.6 43.173928254258726
1.6 43.176619392341024
1.6 43.179310530423315
1.6 43.18200166850561
1.6 43.184692806587904
1.6 43.1873839446702
1.6 43.19007508275249
1.6 43.19276622083479
1.6 43.19545735891709
1.6 43.19814849699938
1.6 43.20083963508168
1.6 43.20353077316397
1.6 43.20622191124627
1.6 43.20891304932856
1.6 43.211604187410856
1.6 43.214295325493154
1.6 43.216986463575445
1.6 43.21967760165774
1.6 43.222368739740034
1.6 43.22505987782233
1.6 43.22775101590462
1.6 43.23044215398692
1.6 43.23313329206922
1.6 43.23582443015151
1.6 43.23851556823381
1.6 43.2412067063161
1.6 43.2438978443984
1.6 43.24658898248069
1.6 43.249280120562986
1.6 43.251971258645284
1.6 43.254662396727575
1.6 43.25735353480987
1.6 43.260044672892164
1.6 43.26273581097446
1.6 43.26542694905675
1.6 43.26811808713905
1.6 43.27080922522135
1.6 43.27350036330364
1.6 43.27619150138594
1.6 43.27888263946823
1.6 43.28157377755053
1.6 43.28426491563282
1.6 43.286956053715116
1.6 43.289647191797414
1.6 43.292338329879705
1.6 43.295029467962
1.6 43.297720606044294
1.6 43.30041174412659
1.6 43.30310288220888
1.6 43.30579402029118
1.6 43.30848515837348
1.6 43.31117629645577
1.6 43.31386743453807
1.6 43.31655857262036
1.6 43.31924971070266
1.6 43.32194084878495
1.6 43.324631986867246
1.6 43.327323124949544
1.6 43.330014263031835
1.6 43.33270540111413
1.6 43.335396539196424
1.6 43.33808767727872
1.6 43.34077881536101
1.6 43.34346995344331
1.6 43.34616109152561
1.6 43.3488522296079
1.6 43.3515433676902
1.6 43.35423450577249
1.6 43.35692564385479
1.6 43.35961678193708
1.6 43.362307920019376
1.6 43.364999058101674
1.6 43.367690196183965
1.6 43.37038133426626
1.6 43.373072472348554
1.6 43.37576361043085
1.6 43.37845474851315
1.6 43.38114588659544
1.6 43.38383702467774
1.6 43.38652816276003
1.6 43.38921930084233
1.6 43.39191043892462
1.6 43.39460157700692
1.6 43.397292715089215
1.6 43.399983853171506
1.6 43.402674991253804
1.6 43.405366129336095
1.6 43.40805726741839
1.6 43.410748405500684
1.6 43.41343954358298
1.6 43.41613068166528
1.6 43.41882181974757
1.6 43.42151295782987
1.6 43.42420409591216
1.6 43.42689523399446
1.6 43.42958637207675
1.6 43.43227751015905
1.6 43.434968648241345
1.6 43.437659786323636
1.6 43.440350924405934
1.6 43.443042062488225
1.6 43.44573320057052
1.6 43.44842433865281
1.6 43.45111547673511
1.6 43.45380661481741
1.6 43.4564977528997
1.6 43.459188890982
1.6 43.46188002906429
1.6 43.46457116714659
1.6 43.46726230522888
1.6 43.46995344331118
1.6 43.472644581393475
1.6 43.475335719475765
1.6 43.47802685755806
1.6 43.480717995640354
1.6 43.48340913372265
1.6 43.48610027180494
1.6 43.48879140988724
1.6 43.49148254796954
1.6 43.49417368605183
1.6 43.49686482413413
1.6 43.49955596221642
1.6 43.50224710029872
1.6 43.50493823838101
1.6 43.507629376463306
1.6 43.510320514545604
1.6 43.513011652627895
1.6 43.51570279071019
1.6 43.518393928792484
1.6 43.52108506687478
1.6 43.52377620495707
1.6 43.52646734303937
1.6 43.52915848112167
1.6 43.53184961920396
1.6 43.53454075728626
1.6 43.53723189536855
1.6 43.53992303345085
1.6 43.54261417153314
1.6 43.545305309615436
1.6 43.547996447697734
1.6 43.550687585780025
1.6 43.55337872386232
1.6 43.556069861944614
1.6 43.55876100002691
1.6 43.5614521381092
1.6 43.5641432761915
1.6 43.5668344142738
1.6 43.56952555235609
1.6 43.57221669043839
1.6 43.57490782852068
1.6 43.57759896660298
1.6 43.58029010468527
1.6 43.582981242767566
1.6 43.585672380849864
1.6 43.588363518932155
1.6 43.59105465701445
1.6 43.593745795096744
1.6 43.59643693317904
1.6 43.59912807126133
1.6 43.60181920934363
1.6 43.60451034742593
1.6 43.60720148550822
1.6 43.60989262359052
1.6 43.61258376167281
1.6 43.61527489975511
1.6 43.6179660378374
1.6 43.620657175919696
1.6 43.623348314001994
1.6 43.626039452084285
1.6 43.62873059016658
1.6 43.631421728248874
1.6 43.63411286633117
1.6 43.63680400441346
1.6 43.63949514249576
1.6 43.64218628057806
1.6 43.64487741866035
1.6 43.64756855674265
1.6 43.65025969482494
1.6 43.65295083290724
1.6 43.65564197098953
1.6 43.658333109071826
1.6 43.661024247154124
1.6 43.663715385236415
1.6 43.66640652331871
1.6 43.669097661401004
1.6 43.6717887994833
1.6 43.67447993756559
1.6 43.67717107564789
1.6 43.67986221373019
1.6 43.68255335181248
1.6 43.68524448989478
1.6 43.68793562797707
1.6 43.69062676605937
1.6 43.693317904141665
1.6 43.696009042223956
1.6 43.698700180306254
1.6 43.701391318388545
1.6 43.70408245647084
1.6 43.706773594553134
1.6 43.70946473263543
1.6 43.71215587071773
1.6 43.71484700880002
1.6 43.71753814688232
1.6 43.72022928496461
1.6 43.72292042304691
1.6 43.7256115611292
1.6 43.7283026992115
1.6 43.730993837293795
1.6 43.733684975376086
1.6 43.736376113458384
1.6 43.739067251540675
1.6 43.74175838962297
1.6 43.744449527705264
1.6 43.74714066578756
1.6 43.74983180386986
1.6 43.75252294195215
1.6 43.75521408003445
1.6 43.75790521811674
1.6 43.76059635619904
1.6 43.76328749428133
1.6 43.76597863236363
1.6 43.768669770445925
1.6 43.771360908528216
1.6 43.774052046610514
1.6 43.776743184692805
1.6 43.7794343227751
1.6 43.782125460857394
1.6 43.78481659893969
1.6 43.78750773702199
1.6 43.79019887510428
1.6 43.79289001318658
1.6 43.79558115126887
1.6 43.79827228935117
1.6 43.80096342743346
1.6 43.80365456551576
1.6 43.806345703598055
1.6 43.809036841680346
1.6 43.811727979762644
1.6 43.814419117844935
1.6 43.81711025592723
1.6 43.819801394009524
1.6 43.82249253209182
1.6 43.82518367017412
1.6 43.82787480825641
1.6 43.83056594633871
1.6 43.833257084421
1.6 43.8359482225033
1.6 43.83863936058559
1.6 43.84133049866789
1.6 43.844021636750185
1.6 43.846712774832476
1.6 43.849403912914774
1.6 43.852095050997065
1.6 43.85478618907936
1.6 43.857477327161654
1.6 43.86016846524395
1.6 43.86285960332625
1.6 43.86555074140854
1.6 43.86824187949084
1.6 43.87093301757313
1.6 43.87362415565543
1.6 43.87631529373772
1.6 43.87900643182002
1.6 43.881697569902315
1.6 43.884388707984606
1.6 43.887079846066904
1.6 43.889770984149195
1.6 43.89246212223149
1.6 43.89515326031378
1.6 43.89784439839608
1.6 43.90053553647838
1.6 43.90322667456067
1.6 43.90591781264297
1.6 43.90860895072526
1.6 43.91130008880756
1.6 43.91399122688985
1.6 43.91668236497215
1.6 43.919373503054445
1.6 43.922064641136735
1.6 43.92475577921903
1.6 43.927446917301324
1.6 43.93013805538362
1.6 43.93282919346591
1.6 43.93552033154821
1.6 43.93821146963051
1.6 43.9409026077128
1.6 43.9435937457951
1.6 43.94628488387739
1.6 43.94897602195969
1.6 43.95166716004198
1.6 43.954358298124276
1.6 43.957049436206574
1.6 43.959740574288865
1.6 43.96243171237116
1.6 43.965122850453454
1.6 43.96781398853575
1.6 43.97050512661804
1.6 43.97319626470034
1.6 43.97588740278264
1.6 43.97857854086493
1.6 43.98126967894723
1.6 43.98396081702952
1.6 43.98665195511182
1.6 43.98934309319411
1.6 43.992034231276406
1.6 43.994725369358704
1.6 43.997416507440995
1.6 44.00010764552329
1.6 44.002798783605584
1.6 44.00548992168788
1.6 44.00818105977018
1.6 44.01087219785247
1.6 44.01356333593477
1.6 44.01625447401706
1.6 44.01894561209936
1.6 44.02163675018165
1.6 44.02432788826395
1.6 44.027019026346245
1.6 44.029710164428536
1.6 44.032401302510834
1.6 44.035092440593125
1.6 44.03778357867542
1.6 44.040474716757714
1.6 44.04316585484001
1.6 44.04585699292231
1.6 44.0485481310046
1.6 44.0512392690869
1.6 44.05393040716919
1.6 44.05662154525149
1.6 44.05931268333378
1.6 44.06200382141608
1.6 44.064694959498375
1.6 44.067386097580666
1.6 44.070077235662964
1.6 44.072768373745255
1.6 44.07545951182755
1.6 44.078150649909844
1.6 44.08084178799214
1.6 44.08353292607444
1.6 44.08622406415673
1.6 44.08891520223903
1.6 44.09160634032132
1.6 44.09429747840362
1.6 44.09698861648591
1.6 44.09967975456821
1.6 44.102370892650505
1.6 44.105062030732796
1.6 44.107753168815094
1.6 44.110444306897385
1.6 44.11313544497968
1.6 44.115826583061974
1.6 44.11851772114427
1.6 44.12120885922657
1.6 44.12389999730886
1.6 44.12659113539116
1.6 44.12928227347345
1.6 44.13197341155575
1.6 44.13466454963804
1.6 44.13735568772034
1.6 44.140046825802635
1.6 44.142737963884926
1.6 44.145429101967224
1.6 44.148120240049515
1.6 44.15081137813181
1.6 44.153502516214104
1.6 44.1561936542964
1.6 44.1588847923787
1.6 44.16157593046099
1.6 44.16426706854329
1.6 44.16695820662558
1.6 44.16964934470788
1.6 44.17234048279017
1.6 44.17503162087247
1.6 44.177722758954765
1.6 44.180413897037056
1.6 44.183105035119354
1.6 44.185796173201645
1.6 44.18848731128394
1.6 44.191178449366234
1.6 44.19386958744853
1.6 44.19656072553083
1.6 44.19925186361312
1.6 44.20194300169542
1.6 44.20463413977771
1.6 44.20732527786001
1.6 44.2100164159423
1.6 44.2127075540246
1.6 44.215398692106895
1.6 44.218089830189186
1.6 44.220780968271484
1.6 44.223472106353775
1.6 44.22616324443607
1.6 44.228854382518364
1.6 44.23154552060066
1.6 44.23423665868296
1.6 44.23692779676525
1.6 44.23961893484755
1.6 44.24231007292984
1.6 44.24500121101214
1.6 44.24769234909443
1.6 44.25038348717673
1.6 44.253074625259025
1.6 44.255765763341316
1.6 44.258456901423614
1.6 44.261148039505905
1.6 44.2638391775882
1.6 44.266530315670494
1.6 44.26922145375279
1.6 44.27191259183509
1.6 44.27460372991738
1.6 44.27729486799968
1.6 44.27998600608197
1.6 44.28267714416427
1.6 44.28536828224656
1.6 44.28805942032886
1.6 44.290750558411155
1.6 44.293441696493446
1.6 44.296132834575744
1.6 44.298823972658035
1.6 44.30151511074033
1.6 44.304206248822624
1.6 44.30689738690492
1.6 44.30958852498722
1.6 44.31227966306951
1.6 44.31497080115181
1.6 44.3176619392341
1.6 44.3203530773164
1.6 44.323044215398696
1.6 44.32573535348099
1.6 44.328426491563285
1.6 44.331117629645576
1.6 44.333808767727874
1.6 44.336499905810165
1.6 44.33919104389246
1.6 44.34188218197476
1.6 44.34457332005705
1.6 44.34726445813935
1.6 44.34995559622164
1.6 44.35264673430394
1.6 44.35533787238623
1.6 44.35802901046853
1.6 44.360720148550826
1.6 44.36341128663312
1.6 44.366102424715415
1.6 44.368793562797705
1.6 44.37148470088
1.6 44.374175838962294
1.6 44.37686697704459
1.6 44.37955811512689
1.6 44.38224925320918
1.6 44.38494039129148
1.6 44.38763152937377
1.6 44.39032266745607
1.6 44.39301380553836
1.6 44.39570494362066
1.6 44.398396081702955
1.6 44.401087219785246
1.6 44.403778357867544
1.6 44.406469495949835
1.6 44.40916063403213
1.6 44.411851772114424
1.6 44.41454291019672
1.6 44.41723404827902
1.6 44.41992518636131
1.6 44.42261632444361
1.6 44.4253074625259
1.6 44.4279986006082
1.6 44.43068973869049
1.6 44.43338087677279
1.6 44.436072014855085
1.6 44.438763152937376
1.6 44.441454291019674
1.6 44.444145429101965
1.6 44.44683656718426
1.6 44.449527705266554
1.6 44.45221884334885
1.6 44.45490998143115
1.6 44.45760111951344
1.6 44.46029225759574
1.6 44.46298339567803
1.6 44.46567453376033
1.6 44.46836567184262
1.6 44.47105680992492
1.6 44.473747948007215
1.6 44.476439086089506
1.6 44.479130224171804
1.6 44.481821362254095
1.6 44.48451250033639
1.6 44.487203638418684
1.6 44.48989477650098
1.6 44.49258591458328
1.6 44.49527705266557
1.6 44.49796819074787
1.6 44.50065932883016
1.6 44.50335046691246
1.6 44.50604160499475
1.6 44.50873274307705
1.6 44.511423881159345
1.6 44.514115019241636
1.6 44.516806157323934
1.6 44.519497295406225
1.6 44.52218843348852
1.6 44.524879571570814
1.6 44.52757070965311
1.6 44.53026184773541
1.6 44.5329529858177
1.6 44.5356441239
1.6 44.53833526198229
1.6 44.54102640006459
1.6 44.54371753814688
1.6 44.54640867622918
1.6 44.549099814311475
1.6 44.551790952393766
1.6 44.554482090476064
1.6 44.557173228558355
1.6 44.55986436664065
1.6 44.562555504722944
1.6 44.56524664280524
1.6 44.56793778088754
1.6 44.57062891896983
1.6 44.57332005705213
1.6 44.57601119513442
1.6 44.57870233321672
1.6 44.58139347129901
1.6 44.58408460938131
1.6 44.586775747463605
1.6 44.589466885545896
1.6 44.592158023628194
1.6 44.594849161710485
1.6 44.59754029979278
1.6 44.600231437875074
1.6 44.60292257595737
1.6 44.60561371403967
1.6 44.60830485212196
1.6 44.61099599020426
1.6 44.61368712828655
1.6 44.61637826636885
1.6 44.61906940445114
1.6 44.62176054253344
1.6 44.624451680615735
1.6 44.627142818698026
1.6 44.629833956780324
1.6 44.632525094862615
1.6 44.63521623294491
1.6 44.63790737102721
1.6 44.6405985091095
1.6 44.6432896471918
1.6 44.64598078527409
1.6 44.64867192335639
1.6 44.65136306143868
1.6 44.65405419952098
1.6 44.656745337603276
1.6 44.65943647568557
1.6 44.662127613767865
1.6 44.664818751850156
1.6 44.667509889932454
1.6 44.670201028014745
1.6 44.67289216609704
1.6 44.67558330417934
1.6 44.67827444226163
1.6 44.68096558034393
1.6 44.68365671842622
1.6 44.68634785650852
1.6 44.68903899459081
1.6 44.69173013267311
1.6 44.694421270755406
1.6 44.6971124088377
1.6 44.699803546919995
1.6 44.702494685002286
1.6 44.705185823084584
1.6 44.707876961166875
1.6 44.71056809924917
1.6 44.71325923733147
1.6 44.71595037541376
1.6 44.71864151349606
1.6 44.72133265157835
1.6 44.72402378966065
1.6 44.72671492774294
1.6 44.72940606582524
1.6 44.732097203907536
1.6 44.73478834198983
1.6 44.737479480072125
1.6 44.740170618154416
1.6 44.742861756236714
1.6 44.745552894319005
1.6 44.7482440324013
1.6 44.7509351704836
1.6 44.75362630856589
1.6 44.75631744664819
1.6 44.75900858473048
1.6 44.76169972281278
1.6 44.76439086089507
1.6 44.76708199897737
1.6 44.769773137059666
1.6 44.77246427514196
1.6 44.775155413224255
1.6 44.777846551306546
1.6 44.780537689388844
1.6 44.783228827471135
1.6 44.78591996555343
1.6 44.78861110363573
1.6 44.79130224171802
1.6 44.79399337980032
1.6 44.79668451788261
1.6 44.79937565596491
1.6 44.8020667940472
1.6 44.8047579321295
1.6 44.807449070211796
1.6 44.81014020829409
1.6 44.812831346376385
1.6 44.815522484458675
1.6 44.81821362254097
1.6 44.820904760623264
1.6 44.82359589870556
1.6 44.82628703678786
1.6 44.82897817487015
1.6 44.83166931295245
1.6 44.83436045103474
1.6 44.83705158911704
1.6 44.83974272719933
1.6 44.84243386528163
1.6 44.845125003363925
1.6 44.847816141446216
1.6 44.850507279528514
1.6 44.853198417610805
1.6 44.8558895556931
1.6 44.858580693775394
1.6 44.86127183185769
1.6 44.86396296993999
1.6 44.86665410802228
1.6 44.86934524610458
1.6 44.87203638418687
1.6 44.87472752226917
1.6 44.87741866035146
1.6 44.88010979843376
1.6 44.882800936516055
1.6 44.885492074598346
1.6 44.888183212680644
1.6 44.890874350762935
1.6 44.89356548884523
1.6 44.896256626927524
1.6 44.89894776500982
1.6 44.90163890309212
1.6 44.90433004117441
1.6 44.90702117925671
1.6 44.909712317339
1.6 44.9124034554213
1.6 44.91509459350359
1.6 44.91778573158589
1.6 44.920476869668185
1.6 44.923168007750476
1.6 44.925859145832774
1.6 44.928550283915065
1.6 44.93124142199736
1.6 44.933932560079654
1.6 44.93662369816195
1.6 44.93931483624425
1.6 44.94200597432654
1.6 44.94469711240884
1.6 44.94738825049113
1.6 44.95007938857343
1.6 44.952770526655726
1.6 44.95546166473802
1.6 44.958152802820315
1.6 44.960843940902606
1.6 44.963535078984904
1.6 44.966226217067195
1.6 44.96891735514949
1.6 44.97160849323179
1.6 44.97429963131408
1.6 44.97699076939638
1.6 44.97968190747867
1.6 44.98237304556097
1.6 44.98506418364326
1.6 44.98775532172556
1.6 44.990446459807856
1.6 44.99313759789015
1.6 44.995828735972445
1.6 44.998519874054736
1.6 45.001211012137034
1.6 45.003902150219325
1.6 45.00659328830162
1.6 45.00928442638392
1.6 45.01197556446621
1.6 45.01466670254851
1.6 45.0173578406308
1.6 45.0200489787131
1.6 45.02274011679539
1.6 45.02543125487769
1.6 45.028122392959986
1.6 45.03081353104228
1.6 45.033504669124575
1.6 45.036195807206866
1.6 45.038886945289164
1.6 45.041578083371455
1.6 45.04426922145375
1.6 45.04696035953605
1.6 45.04965149761834
1.6 45.05234263570064
1.6 45.05503377378293
1.6 45.05772491186523
1.6 45.06041604994752
1.6 45.06310718802982
1.6 45.065798326112116
1.6 45.06848946419441
1.6 45.071180602276705
1.6 45.073871740358996
1.6 45.076562878441294
1.6 45.079254016523585
1.6 45.08194515460588
1.6 45.08463629268818
1.6 45.08732743077047
1.6 45.09001856885277
1.6 45.09270970693506
1.6 45.09540084501736
1.6 45.09809198309965
1.6 45.10078312118195
1.6 45.103474259264246
1.6 45.10616539734654
1.6 45.108856535428835
1.6 45.111547673511126
1.6 45.114238811593424
1.6 45.116929949675715
1.6 45.11962108775801
1.6 45.12231222584031
1.6 45.1250033639226
1.6 45.1276945020049
1.6 45.13038564008719
1.6 45.13307677816949
1.6 45.13576791625178
1.6 45.13845905433408
1.6 45.141150192416376
1.6 45.14384133049867
1.6 45.146532468580965
1.6 45.149223606663256
1.6 45.151914744745554
1.6 45.154605882827845
1.6 45.15729702091014
1.6 45.15998815899244
1.6 45.16267929707473
1.6 45.16537043515703
1.6 45.16806157323932
1.6 45.17075271132162
1.6 45.17344384940391
1.6 45.17613498748621
1.6 45.178826125568506
1.6 45.1815172636508
1.6 45.184208401733095
1.6 45.186899539815386
1.6 45.189590677897684
1.6 45.192281815979975
1.6 45.19497295406227
1.6 45.19766409214457
1.6 45.20035523022686
1.6 45.20304636830916
1.6 45.20573750639145
1.6 45.20842864447375
1.6 45.21111978255604
1.6 45.21381092063834
1.6 45.216502058720636
1.6 45.21919319680293
1.6 45.221884334885225
1.6 45.224575472967516
1.6 45.227266611049814
1.6 45.229957749132105
1.6 45.2326488872144
1.6 45.2353400252967
1.6 45.23803116337899
1.6 45.24072230146129
1.6 45.24341343954358
1.6 45.24610457762588
1.6 45.24879571570817
1.6 45.25148685379047
1.6 45.254177991872766
1.6 45.25686912995506
1.6 45.259560268037355
1.6 45.262251406119645
1.6 45.26494254420194
1.6 45.267633682284234
1.6 45.27032482036653
1.6 45.27301595844883
1.6 45.27570709653112
1.6 45.27839823461342
1.6 45.28108937269571
1.6 45.28378051077801
1.6 45.28647164886031
1.6 45.2891627869426
1.6 45.291853925024895
1.6 45.294545063107186
1.6 45.297236201189484
1.6 45.299927339271775
1.6 45.30261847735407
1.6 45.30530961543637
1.6 45.30800075351866
1.6 45.31069189160096
1.6 45.31338302968325
1.6 45.31607416776555
1.6 45.31876530584784
1.6 45.32145644393014
1.6 45.324147582012436
1.6 45.32683872009473
1.6 45.329529858177025
1.6 45.332220996259316
1.6 45.334912134341614
1.6 45.337603272423905
1.6 45.3402944105062
1.6 45.3429855485885
1.6 45.34567668667079
1.6 45.34836782475309
1.6 45.35105896283538
1.6 45.35375010091768
1.6 45.35644123899997
1.6 45.35913237708227
1.6 45.361823515164566
1.6 45.36451465324686
1.6 45.367205791329155
1.6 45.369896929411446
1.6 45.372588067493744
1.6 45.375279205576035
1.6 45.37797034365833
1.6 45.38066148174063
1.6 45.38335261982292
1.6 45.38604375790522
1.6 45.38873489598751
1.6 45.39142603406981
1.6 45.3941171721521
1.6 45.3968083102344
1.6 45.399499448316696
1.6 45.40219058639899
1.6 45.404881724481285
1.6 45.407572862563576
1.6 45.410264000645874
1.6 45.412955138728165
1.6 45.41564627681046
1.6 45.41833741489276
1.6 45.42102855297505
1.6 45.42371969105735
1.6 45.42641082913964
1.6 45.42910196722194
1.6 45.43179310530423
1.6 45.43448424338653
1.6 45.437175381468826
1.6 45.43986651955112
1.6 45.442557657633415
1.6 45.445248795715706
1.6 45.447939933798004
1.6 45.450631071880295
1.6 45.45332220996259
1.6 45.45601334804489
1.6 45.45870448612718
1.6 45.46139562420948
1.6 45.46408676229177
1.6 45.46677790037407
1.6 45.46946903845636
1.6 45.47216017653866
1.6 45.474851314620956
1.6 45.47754245270325
1.6 45.480233590785545
1.6 45.482924728867836
1.6 45.485615866950134
1.6 45.488307005032425
1.6 45.49099814311472
1.6 45.49368928119702
1.6 45.49638041927931
1.6 45.49907155736161
1.6 45.5017626954439
1.6 45.5044538335262
1.6 45.50714497160849
1.6 45.50983610969079
1.6 45.512527247773086
1.6 45.51521838585538
1.6 45.517909523937675
1.6 45.520600662019966
1.6 45.523291800102264
1.6 45.525982938184555
1.6 45.52867407626685
1.6 45.53136521434915
1.6 45.53405635243144
1.6 45.53674749051374
1.6 45.53943862859603
1.6 45.54212976667833
1.6 45.54482090476062
1.6 45.54751204284292
1.6 45.550203180925216
1.6 45.55289431900751
1.6 45.555585457089805
1.6 45.558276595172096
1.6 45.560967733254394
1.6 45.563658871336685
1.6 45.56635000941898
1.6 45.56904114750128
1.6 45.57173228558357
1.6 45.57442342366587
1.6 45.57711456174816
1.6 45.57980569983046
1.6 45.58249683791275
1.6 45.58518797599505
1.6 45.587879114077346
1.6 45.59057025215964
1.6 45.593261390241935
1.6 45.595952528324226
1.6 45.598643666406524
1.6 45.60133480448882
1.6 45.60402594257111
1.6 45.60671708065341
1.6 45.6094082187357
1.6 45.612099356818
1.6 45.61479049490029
1.6 45.61748163298259
1.6 45.62017277106489
1.6 45.62286390914718
1.6 45.625555047229476
1.6 45.62824618531177
1.6 45.630937323394065
1.6 45.633628461476356
1.6 45.636319599558654
1.6 45.63901073764095
1.6 45.64170187572324
1.6 45.64439301380554
1.6 45.64708415188783
1.6 45.64977528997013
1.6 45.65246642805242
1.6 45.65515756613472
1.6 45.65784870421702
1.6 45.66053984229931
1.6 45.663230980381606
1.6 45.6659221184639
1.6 45.668613256546195
1.6 45.671304394628486
1.6 45.673995532710784
1.6 45.67668667079308
1.6 45.67937780887537
1.6 45.68206894695767
1.6 45.68476008503996
1.6 45.68745122312226
1.6 45.69014236120455
1.6 45.69283349928685
1.6 45.69552463736915
1.6 45.69821577545144
1.6 45.700906913533736
1.6 45.70359805161603
1.6 45.706289189698325
1.6 45.708980327780615
1.6 45.71167146586291
1.6 45.71436260394521
1.6 45.7170537420275
1.6 45.7197448801098
1.6 45.72243601819209
1.6 45.72512715627439
1.6 45.72781829435668
1.6 45.73050943243898
1.6 45.73320057052128
1.6 45.73589170860357
1.6 45.738582846685865
1.6 45.741273984768156
1.6 45.743965122850454
1.6 45.746656260932745
1.6 45.74934739901504
1.6 45.75203853709734
1.6 45.75472967517963
1.6 45.75742081326193
1.6 45.76011195134422
1.6 45.76280308942652
1.6 45.76549422750881
1.6 45.76818536559111
1.6 45.770876503673406
1.6 45.7735676417557
1.6 45.776258779837995
1.6 45.778949917920286
1.6 45.781641056002584
1.6 45.784332194084875
1.6 45.78702333216717
1.6 45.78971447024947
1.6 45.79240560833176
1.6 45.79509674641406
1.6 45.79778788449635
1.6 45.80047902257865
1.6 45.80317016066094
1.6 45.80586129874324
1.6 45.808552436825536
1.6 45.81124357490783
1.6 45.813934712990125
1.6 45.816625851072416
1.6 45.819316989154714
1.6 45.822008127237005
1.6 45.8246992653193
1.6 45.8273904034016
1.6 45.83008154148389
1.6 45.83277267956619
1.6 45.83546381764848
1.6 45.83815495573078
1.6 45.84084609381307
1.6 45.84353723189537
1.6 45.846228369977666
1.6 45.84891950805996
1.6 45.851610646142255
1.6 45.854301784224546
1.6 45.856992922306844
1.6 45.859684060389135
1.6 45.86237519847143
1.6 45.86506633655373
1.6 45.86775747463602
1.6 45.87044861271832
1.6 45.87313975080061
1.6 45.87583088888291
1.6 45.8785220269652
1.6 45.8812131650475
1.6 45.883904303129796
1.6 45.88659544121209
1.6 45.889286579294385
1.6 45.891977717376676
1.6 45.894668855458974
1.6 45.897359993541265
1.6 45.90005113162356
1.6 45.90274226970586
1.6 45.90543340778815
1.6 45.90812454587045
1.6 45.91081568395274
1.6 45.91350682203504
1.6 45.91619796011734
1.6 45.91888909819963
1.6 45.921580236281926
1.6 45.92427137436422
1.6 45.926962512446515
1.6 45.929653650528806
1.6 45.932344788611104
1.6 45.9350359266934
1.6 45.93772706477569
1.6 45.94041820285799
1.6 45.94310934094028
1.6 45.94580047902258
1.6 45.94849161710487
1.6 45.95118275518717
1.6 45.95387389326947
1.6 45.95656503135176
1.6 45.959256169434056
1.6 45.96194730751635
1.6 45.964638445598645
1.6 45.967329583680936
1.6 45.970020721763234
1.6 45.97271185984553
1.6 45.97540299792782
1.6 45.97809413601012
1.6 45.98078527409241
1.6 45.98347641217471
1.6 45.986167550257
1.6 45.9888586883393
1.6 45.9915498264216
1.6 45.99424096450389
1.6 45.996932102586186
1.6 45.99962324066848
1.6 46.002314378750775
1.6 46.005005516833066
1.6 46.007696654915364
1.6 46.01038779299766
1.6 46.01307893107995
1.6 46.01577006916225
1.6 46.01846120724454
1.6 46.02115234532684
1.6 46.02384348340913
1.6 46.02653462149143
1.6 46.02922575957373
1.6 46.03191689765602
1.6 46.034608035738316
1.6 46.03729917382061
1.6 46.039990311902905
1.6 46.042681449985196
1.6 46.045372588067494
1.6 46.04806372614979
1.6 46.05075486423208
1.6 46.05344600231438
1.6 46.05613714039667
1.6 46.05882827847897
1.6 46.06151941656126
1.6 46.06421055464356
1.6 46.06690169272586
1.6 46.06959283080815
1.6 46.072283968890446
1.6 46.07497510697274
1.6 46.077666245055035
1.6 46.080357383137326
1.6 46.083048521219624
1.6 46.08573965930192
1.6 46.08843079738421
1.6 46.09112193546651
1.6 46.0938130735488
1.6 46.0965042116311
1.6 46.09919534971339
1.6 46.10188648779569
1.6 46.10457762587799
1.6 46.10726876396028
1.6 46.109959902042576
1.6 46.11265104012487
1.6 46.115342178207165
1.6 46.118033316289456
1.6 46.120724454371754
1.6 46.12341559245405
1.6 46.12610673053634
1.6 46.12879786861864
1.6 46.13148900670093
1.6 46.13418014478323
1.6 46.13687128286552
1.6 46.13956242094782
1.6 46.14225355903012
1.6 46.14494469711241
1.6 46.147635835194706
1.6 46.150326973277
1.6 46.153018111359295
1.6 46.155709249441585
1.6 46.15840038752388
1.6 46.16109152560618
1.6 46.16378266368847
1.6 46.16647380177077
1.6 46.16916493985306
1.6 46.17185607793536
1.6 46.17454721601765
1.6 46.17723835409995
1.6 46.17992949218225
1.6 46.18262063026454
1.6 46.185311768346835
1.6 46.188002906429126
1.6 46.190694044511424
1.6 46.193385182593715
1.6 46.19607632067601
1.6 46.19876745875831
1.6 46.2014585968406
1.6 46.2041497349229
1.6 46.20684087300519
1.6 46.20953201108749
1.6 46.21222314916978
1.6 46.21491428725208
1.6 46.217605425334376
1.6 46.22029656341667
1.6 46.222987701498965
1.6 46.225678839581256
1.6 46.228369977663554
1.6 46.23106111574585
1.6 46.23375225382814
1.6 46.23644339191044
1.6 46.23913452999273
1.6 46.24182566807503
1.6 46.24451680615732
1.6 46.24720794423962
1.6 46.24989908232192
1.6 46.25259022040421
1.6 46.255281358486506
1.6 46.2579724965688
1.6 46.260663634651095
1.6 46.263354772733386
1.6 46.266045910815684
1.6 46.26873704889798
1.6 46.27142818698027
1.6 46.27411932506257
1.6 46.27681046314486
1.6 46.27950160122716
1.6 46.28219273930945
1.6 46.28488387739175
1.6 46.28757501547405
1.6 46.29026615355634
1.6 46.292957291638636
1.6 46.29564842972093
1.6 46.298339567803225
1.6 46.301030705885516
1.6 46.303721843967814
1.6 46.30641298205011
1.6 46.3091041201324
1.6 46.3117952582147
1.6 46.31448639629699
1.6 46.31717753437929
1.6 46.31986867246158
1.6 46.32255981054388
1.6 46.32525094862618
1.6 46.32794208670847
1.6 46.330633224790766
1.6 46.33332436287306
1.6 46.336015500955355
1.6 46.338706639037646
1.6 46.341397777119944
1.6 46.34408891520224
1.6 46.34678005328453
1.6 46.34947119136683
1.6 46.35216232944912
1.6 46.35485346753142
1.6 46.35754460561371
1.6 46.36023574369601
1.6 46.36292688177831
1.6 46.3656180198606
1.6 46.368309157942896
1.6 46.37100029602519
1.6 46.373691434107485
1.6 46.376382572189776
1.6 46.379073710272074
1.6 46.38176484835437
1.6 46.38445598643666
1.6 46.38714712451896
1.6 46.38983826260125
1.6 46.39252940068355
1.6 46.39522053876584
1.6 46.39791167684814
1.6 46.40060281493044
1.6 46.40329395301273
1.6 46.405985091095026
1.6 46.40867622917732
1.6 46.411367367259615
1.6 46.414058505341906
1.6 46.416749643424204
1.6 46.4194407815065
1.6 46.42213191958879
1.6 46.42482305767109
1.6 46.42751419575338
1.6 46.43020533383568
1.6 46.43289647191797
1.6 46.43558761000027
1.6 46.43827874808257
1.6 46.44096988616486
1.6 46.443661024247156
1.6 46.44635216232945
1.6 46.449043300411745
1.6 46.451734438494036
1.6 46.454425576576334
1.6 46.45711671465863
1.6 46.45980785274092
1.6 46.46249899082322
1.6 46.46519012890551
1.6 46.46788126698781
1.6 46.4705724050701
1.6 46.4732635431524
1.6 46.4759546812347
1.6 46.47864581931699
1.6 46.481336957399286
1.6 46.48402809548158
1.6 46.486719233563875
1.6 46.489410371646166
1.6 46.492101509728464
1.6 46.49479264781076
1.6 46.49748378589305
1.6 46.50017492397535
1.6 46.50286606205764
1.6 46.50555720013994
1.6 46.50824833822223
1.6 46.51093947630453
1.6 46.51363061438683
1.6 46.51632175246912
1.6 46.519012890551416
1.6 46.52170402863371
1.6 46.524395166716005
1.6 46.527086304798296
1.6 46.529777442880594
1.6 46.53246858096289
1.6 46.53515971904518
1.6 46.53785085712748
1.6 46.54054199520977
1.6 46.54323313329207
1.6 46.54592427137437
1.6 46.54861540945666
1.6 46.55130654753896
1.6 46.55399768562125
1.6 46.556688823703546
1.6 46.55937996178584
1.6 46.562071099868135
1.6 46.56476223795043
1.6 46.567453376032724
1.6 46.57014451411502
1.6 46.57283565219731
1.6 46.57552679027961
1.6 46.5782179283619
1.6 46.5809090664442
1.6 46.5836002045265
1.6 46.58629134260879
1.6 46.58898248069109
1.6 46.59167361877338
1.6 46.594364756855676
1.6 46.59705589493797
1.6 46.599747033020265
1.6 46.60243817110256
1.6 46.60512930918485
1.6 46.60782044726715
1.6 46.61051158534944
1.6 46.61320272343174
1.6 46.61589386151403
1.6 46.61858499959633
1.6 46.62127613767863
1.6 46.62396727576092
1.6 46.62665841384322
1.6 46.62934955192551
1.6 46.632040690007805
1.6 46.634731828090096
1.6 46.637422966172394
1.6 46.64011410425469
1.6 46.64280524233698
1.6 46.64549638041928
1.6 46.64818751850157
1.6 46.65087865658387
1.6 46.65356979466616
1.6 46.65626093274846
1.6 46.65895207083076
1.6 46.66164320891305
1.6 46.664334346995346
1.6 46.66702548507764
1.6 46.669716623159935
1.6 46.672407761242226
1.6 46.675098899324524
1.6 46.67779003740682
1.6 46.68048117548911
1.6 46.68317231357141
1.6 46.6858634516537
1.6 46.688554589736
1.6 46.69124572781829
1.6 46.69393686590059
1.6 46.69662800398289
1.6 46.69931914206518
1.6 46.702010280147476
1.6 46.70470141822977
1.6 46.707392556312065
1.6 46.710083694394356
1.6 46.712774832476654
1.6 46.71546597055895
1.6 46.71815710864124
1.6 46.72084824672354
1.6 46.72353938480583
1.6 46.72623052288813
1.6 46.72892166097042
1.6 46.73161279905272
1.6 46.73430393713502
1.6 46.73699507521731
1.6 46.739686213299606
1.6 46.7423773513819
1.6 46.745068489464195
1.6 46.747759627546486
1.6 46.750450765628784
1.6 46.75314190371108
1.6 46.75583304179337
1.6 46.75852417987567
1.6 46.76121531795796
1.6 46.76390645604026
1.6 46.76659759412255
1.6 46.76928873220485
1.6 46.77197987028715
1.6 46.77467100836944
1.6 46.777362146451736
1.6 46.78005328453403
1.6 46.782744422616325
1.6 46.785435560698616
1.6 46.788126698780914
1.6 46.79081783686321
1.6 46.7935089749455
1.6 46.7962001130278
1.6 46.79889125111009
1.6 46.80158238919239
1.6 46.80427352727468
1.6 46.80696466535698
1.6 46.80965580343928
1.6 46.81234694152157
1.6 46.815038079603866
1.6 46.81772921768616
1.6 46.820420355768455
1.6 46.823111493850746
1.6 46.825802631933044
1.6 46.82849377001534
1.6 46.83118490809763
1.6 46.83387604617993
1.6 46.83656718426222
1.6 46.83925832234452
1.6 46.84194946042681
1.6 46.84464059850911
1.6 46.84733173659141
1.6 46.8500228746737
1.6 46.852714012755996
1.6 46.85540515083829
1.6 46.858096288920585
1.6 46.86078742700288
1.6 46.863478565085174
1.6 46.86616970316747
1.6 46.86886084124976
1.6 46.87155197933206
1.6 46.87424311741435
1.6 46.87693425549665
1.6 46.87962539357895
1.6 46.88231653166124
1.6 46.88500766974354
1.6 46.88769880782583
1.6 46.890389945908126
1.6 46.89308108399042
1.6 46.895772222072715
1.6 46.89846336015501
1.6 46.901154498237304
1.6 46.9038456363196
1.6 46.90653677440189
1.6 46.90922791248419
1.6 46.91191905056648
1.6 46.91461018864878
1.6 46.91730132673108
1.6 46.91999246481337
1.6 46.92268360289567
1.6 46.92537474097796
1.6 46.928065879060256
1.6 46.93075701714255
1.6 46.933448155224845
1.6 46.93613929330714
1.6 46.938830431389434
1.6 46.94152156947173
1.6 46.94421270755402
1.6 46.94690384563632
1.6 46.94959498371861
1.6 46.95228612180091
1.6 46.95497725988321
1.6 46.9576683979655
1.6 46.9603595360478
1.6 46.96305067413009
1.6 46.965741812212386
1.6 46.96843295029468
1.6 46.971124088376975
1.6 46.97381522645927
1.6 46.976506364541564
1.6 46.97919750262386
1.6 46.98188864070615
1.6 46.98457977878845
1.6 46.98727091687074
1.6 46.98996205495304
1.6 46.99265319303534
1.6 46.99534433111763
1.6 46.99803546919993
1.6 47.00072660728222
1.6 47.003417745364516
1.6 47.00610888344681
1.6 47.008800021529105
1.6 47.0114911596114
1.6 47.014182297693694
1.6 47.01687343577599
1.6 47.01956457385828
1.6 47.02225571194058
1.6 47.02494685002287
1.6 47.02763798810517
1.6 47.03032912618747
1.6 47.03302026426976
1.6 47.03571140235206
1.6 47.03840254043435
1.6 47.041093678516646
1.6 47.04378481659894
1.6 47.046475954681235
1.6 47.04916709276353
1.6 47.05185823084582
1.6 47.05454936892812
1.6 47.05724050701041
1.6 47.05993164509271
1.6 47.062622783175
1.6 47.0653139212573
1.6 47.0680050593396
1.6 47.07069619742189
1.6 47.07338733550419
1.6 47.07607847358648
1.6 47.078769611668775
1.6 47.081460749751066
1.6 47.084151887833364
1.6 47.08684302591566
1.6 47.08953416399795
1.6 47.09222530208025
1.6 47.09491644016254
1.6 47.09760757824484
1.6 47.10029871632713
1.6 47.10298985440943
1.6 47.10568099249173
1.6 47.10837213057402
1.6 47.111063268656316
1.6 47.11375440673861
1.6 47.116445544820905
1.6 47.119136682903196
1.6 47.121827820985494
1.6 47.12451895906779
1.6 47.12721009715008
1.6 47.12990123523238
1.6 47.13259237331467
1.6 47.13528351139697
1.6 47.13797464947926
1.6 47.14066578756156
1.6 47.14335692564386
1.6 47.14604806372615
1.6 47.148739201808446
1.6 47.15143033989074
1.6 47.154121477973035
1.6 47.156812616055326
1.6 47.159503754137624
1.6 47.16219489221992
1.6 47.16488603030221
1.6 47.16757716838451
1.6 47.1702683064668
1.6 47.1729594445491
1.6 47.1756505826314
1.6 47.17834172071369
1.6 47.18103285879599
1.6 47.18372399687828
1.6 47.186415134960576
1.6 47.18910627304287
1.6 47.191797411125165
1.6 47.19448854920746
1.6 47.197179687289754
1.6 47.19987082537205
1.6 47.20256196345434
1.6 47.20525310153664
1.6 47.20794423961893
1.6 47.21063537770123
1.6 47.21332651578353
1.6 47.21601765386582
1.6 47.21870879194812
1.6 47.22139993003041
1.6 47.224091068112706
1.6 47.226782206195
1.6 47.229473344277295
1.6 47.23216448235959
1.6 47.234855620441884
1.6 47.23754675852418
1.6 47.24023789660647
1.6 47.24292903468877
1.6 47.24562017277106
1.6 47.24831131085336
1.6 47.25100244893566
1.6 47.25369358701795
1.6 47.25638472510025
1.6 47.25907586318254
1.6 47.261767001264836
1.6 47.26445813934713
1.6 47.267149277429425
1.6 47.26984041551172
1.6 47.272531553594014
1.6 47.27522269167631
1.6 47.2779138297586
1.6 47.2806049678409
1.6 47.28329610592319
1.6 47.28598724400549
1.6 47.28867838208779
1.6 47.29136952017008
1.6 47.29406065825238
1.6 47.29675179633467
1.6 47.299442934416966
1.6 47.30213407249926
1.6 47.304825210581555
1.6 47.30751634866385
1.6 47.310207486746144
1.6 47.31289862482844
1.6 47.31558976291073
1.6 47.31828090099303
1.6 47.32097203907532
1.6 47.32366317715762
1.6 47.32635431523992
1.6 47.32904545332221
1.6 47.33173659140451
1.6 47.3344277294868
1.6 47.337118867569096
1.6 47.33981000565139
1.6 47.342501143733685
1.6 47.34519228181598
1.6 47.347883419898274
1.6 47.35057455798057
1.6 47.35326569606286
1.6 47.35595683414516
1.6 47.35864797222745
1.6 47.36133911030975
1.6 47.36403024839205
1.6 47.36672138647434
1.6 47.36941252455664
1.6 47.37210366263893
1.6 47.374794800721226
1.6 47.37748593880352
1.6 47.380177076885815
1.6 47.38286821496811
1.6 47.385559353050404
1.6 47.3882504911327
1.6 47.39094162921499
1.6 47.39363276729729
1.6 47.39632390537958
1.6 47.39901504346188
1.6 47.40170618154418
1.6 47.40439731962647
1.6 47.40708845770877
1.6 47.40977959579106
1.6 47.412470733873356
1.6 47.41516187195565
1.6 47.417853010037945
1.6 47.42054414812024
1.6 47.423235286202534
1.6 47.42592642428483
1.6 47.42861756236712
1.6 47.43130870044942
1.6 47.43399983853171
1.6 47.43669097661401
1.6 47.43938211469631
1.6 47.4420732527786
1.6 47.4447643908609
1.6 47.44745552894319
1.6 47.450146667025486
1.6 47.45283780510778
1.6 47.455528943190075
1.6 47.45822008127237
1.6 47.460911219354664
1.6 47.46360235743696
1.6 47.46629349551925
1.6 47.46898463360155
1.6 47.47167577168384
1.6 47.47436690976614
1.6 47.47705804784844
1.6 47.47974918593073
1.6 47.48244032401303
1.6 47.48513146209532
1.6 47.487822600177616
1.6 47.490513738259914
1.6 47.493204876342205
1.6 47.4958960144245
1.6 47.49858715250679
1.6 47.50127829058909
1.6 47.50396942867138
1.6 47.50666056675368
1.6 47.50935170483598
1.6 47.51204284291827
1.6 47.51473398100057
1.6 47.51742511908286
1.6 47.52011625716516
1.6 47.52280739524745
1.6 47.525498533329745
1.6 47.52818967141204
1.6 47.530880809494334
1.6 47.53357194757663
1.6 47.53626308565892
1.6 47.53895422374122
1.6 47.54164536182351
1.6 47.54433649990581
1.6 47.54702763798811
1.6 47.5497187760704
1.6 47.5524099141527
1.6 47.55510105223499
1.6 47.557792190317286
1.6 47.56048332839958
1.6 47.563174466481875
1.6 47.56586560456417
1.6 47.568556742646464
1.6 47.57124788072876
1.6 47.57393901881105
1.6 47.57663015689335
1.6 47.57932129497564
1.6 47.58201243305794
1.6 47.58470357114024
1.6 47.58739470922253
1.6 47.59008584730483
1.6 47.59277698538712
1.6 47.595468123469416
1.6 47.59815926155171
1.6 47.600850399634005
1.6 47.6035415377163
1.6 47.606232675798594
1.6 47.60892381388089
1.6 47.61161495196318
1.6 47.61430609004548
1.6 47.61699722812777
1.6 47.61968836621007
1.6 47.62237950429237
1.6 47.62507064237466
1.6 47.62776178045696
1.6 47.63045291853925
1.6 47.633144056621546
1.6 47.63583519470384
1.6 47.638526332786135
1.6 47.64121747086843
1.6 47.643908608950724
1.6 47.64659974703302
1.6 47.64929088511531
1.6 47.65198202319761
1.6 47.6546731612799
1.6 47.6573642993622
1.6 47.6600554374445
1.6 47.66274657552679
1.6 47.66543771360909
1.6 47.66812885169138
1.6 47.670819989773676
1.6 47.67351112785597
1.6 47.676202265938265
1.6 47.67889340402056
1.6 47.681584542102854
1.6 47.68427568018515
1.6 47.68696681826744
1.6 47.68965795634974
1.6 47.69234909443203
1.6 47.69504023251433
1.6 47.69773137059663
1.6 47.70042250867892
1.6 47.70311364676122
1.6 47.70580478484351
1.6 47.708495922925806
1.6 47.7111870610081
1.6 47.713878199090395
1.6 47.71656933717269
1.6 47.719260475254984
1.6 47.72195161333728
1.6 47.72464275141957
1.6 47.72733388950187
1.6 47.73002502758416
1.6 47.73271616566646
1.6 47.73540730374876
1.6 47.73809844183105
1.6 47.74078957991335
1.6 47.74348071799564
1.6 47.746171856077936
1.6 47.74886299416023
1.6 47.751554132242525
1.6 47.75424527032482
1.6 47.756936408407114
1.6 47.75962754648941
1.6 47.7623186845717
1.6 47.765009822654
1.6 47.76770096073629
1.6 47.77039209881859
1.6 47.77308323690089
1.6 47.77577437498318
1.6 47.77846551306548
1.6 47.78115665114777
1.6 47.783847789230066
1.6 47.78653892731236
1.6 47.789230065394655
1.6 47.79192120347695
1.6 47.794612341559244
1.6 47.79730347964154
1.6 47.79999461772383
1.6 47.80268575580613
1.6 47.80537689388843
1.6 47.80806803197072
1.6 47.81075917005302
1.6 47.81345030813531
1.6 47.81614144621761
1.6 47.8188325842999
1.6 47.821523722382196
1.6 47.824214860464494
1.6 47.826905998546785
1.6 47.82959713662908
1.6 47.832288274711374
1.6 47.83497941279367
1.6 47.83767055087596
1.6 47.84036168895826
1.6 47.84305282704056
1.6 47.84574396512285
1.6 47.84843510320515
1.6 47.85112624128744
1.6 47.85381737936974
1.6 47.85650851745203
1.6 47.859199655534326
1.6 47.861890793616624
1.6 47.864581931698915
1.6 47.86727306978121
1.6 47.869964207863504
1.6 47.8726553459458
1.6 47.87534648402809
1.6 47.87803762211039
1.6 47.88072876019269
1.6 47.88341989827498
1.6 47.88611103635728
1.6 47.88880217443957
1.6 47.89149331252187
1.6 47.89418445060416
1.6 47.896875588686456
1.6 47.899566726768754
1.6 47.902257864851045
1.6 47.90494900293334
1.6 47.907640141015634
1.6 47.91033127909793
1.6 47.91302241718022
1.6 47.91571355526252
1.6 47.91840469334482
1.6 47.92109583142711
1.6 47.92378696950941
1.6 47.9264781075917
1.6 47.929169245674
1.6 47.93186038375629
1.6 47.934551521838586
1.6 47.937242659920884
1.6 47.939933798003175
1.6 47.94262493608547
1.6 47.94531607416776
1.6 47.94800721225006
1.6 47.95069835033235
1.6 47.95338948841465
1.6 47.95608062649695
1.6 47.95877176457924
1.6 47.96146290266154
1.6 47.96415404074383
1.6 47.96684517882613
1.6 47.96953631690842
1.6 47.972227454990716
1.6 47.97491859307301
1.6 47.977609731155304
1.6 47.9803008692376
1.6 47.98299200731989
1.6 47.98568314540219
1.6 47.98837428348448
1.6 47.99106542156678
1.6 47.99375655964908
1.6 47.99644769773137
1.6 47.99913883581367
1.6 48.00182997389596
1.6 48.004521111978256
1.6 48.00721225006055
1.6 48.009903388142845
1.6 48.01259452622514
1.6 48.015285664307434
1.6 48.01797680238973
1.6 48.02066794047202
1.6 48.02335907855432
1.6 48.02605021663661
1.6 48.02874135471891
1.6 48.03143249280121
1.6 48.0341236308835
1.6 48.0368147689658
1.6 48.03950590704809
1.6 48.042197045130386
1.6 48.04488818321268
1.6 48.047579321294975
1.6 48.05027045937727
1.6 48.052961597459564
1.6 48.05565273554186
1.6 48.05834387362415
1.6 48.06103501170645
1.6 48.06372614978874
1.6 48.06641728787104
1.6 48.06910842595334
1.6 48.07179956403563
1.6 48.07449070211793
1.6 48.07718184020022
1.6 48.079872978282516
1.6 48.08256411636481
1.6 48.085255254447105
1.6 48.0879463925294
1.6 48.090637530611694
1.6 48.09332866869399
1.6 48.09601980677628
1.6 48.09871094485858
1.6 48.10140208294087
1.6 48.10409322102317
1.6 48.10678435910547
1.6 48.10947549718776
1.6 48.11216663527006
1.6 48.11485777335235
1.6 48.117548911434646
1.6 48.120240049516944
1.6 48.122931187599235
1.6 48.12562232568153
1.6 48.128313463763824
1.6 48.13100460184612
1.6 48.13369573992841
1.6 48.13638687801071
1.6 48.13907801609301
1.6 48.1417691541753
1.6 48.1444602922576
1.6 48.14715143033989
1.6 48.14984256842219
1.6 48.15253370650448
1.6 48.155224844586776
1.6 48.157915982669074
1.6 48.160607120751365
1.6 48.16329825883366
1.6 48.165989396915954
1.6 48.16868053499825
1.6 48.17137167308054
1.6 48.17406281116284
1.6 48.17675394924514
1.6 48.17944508732743
1.6 48.18213622540973
1.6 48.18482736349202
1.6 48.18751850157432
1.6 48.19020963965661
1.6 48.192900777738906
1.6 48.195591915821204
1.6 48.198283053903495
1.6 48.20097419198579
1.6 48.203665330068084
1.6 48.20635646815038
1.6 48.20904760623267
1.6 48.21173874431497
1.6 48.21442988239727
1.6 48.21712102047956
1.6 48.21981215856186
1.6 48.22250329664415
1.6 48.22519443472645
1.6 48.22788557280874
1.6 48.230576710891036
1.6 48.233267848973334
1.6 48.235958987055625
1.6 48.23865012513792
1.6 48.241341263220214
1.6 48.24403240130251
1.6 48.2467235393848
1.6 48.2494146774671
1.6 48.2521058155494
1.6 48.25479695363169
1.6 48.25748809171399
1.6 48.26017922979628
1.6 48.26287036787858
1.6 48.26556150596087
1.6 48.268252644043166
1.6 48.270943782125464
1.6 48.273634920207755
1.6 48.27632605829005
1.6 48.279017196372344
1.6 48.28170833445464
1.6 48.28439947253693
1.6 48.28709061061923
1.6 48.28978174870153
1.6 48.29247288678382
1.6 48.29516402486612
1.6 48.29785516294841
1.6 48.30054630103071
1.6 48.303237439113
1.6 48.305928577195296
1.6 48.308619715277594
1.6 48.311310853359885
1.6 48.31400199144218
1.6 48.316693129524474
1.6 48.31938426760677
1.6 48.32207540568906
1.6 48.32476654377136
1.6 48.32745768185366
1.6 48.33014881993595
1.6 48.33283995801825
1.6 48.33553109610054
1.6 48.33822223418284
1.6 48.34091337226513
1.6 48.343604510347426
1.6 48.346295648429724
1.6 48.348986786512015
1.6 48.35167792459431
1.6 48.354369062676604
1.6 48.3570602007589
1.6 48.35975133884119
1.6 48.36244247692349
1.6 48.36513361500579
1.6 48.36782475308808
1.6 48.37051589117038
1.6 48.37320702925267
1.6 48.37589816733497
1.6 48.37858930541726
1.6 48.381280443499556
1.6 48.383971581581854
1.6 48.386662719664145
1.6 48.38935385774644
1.6 48.39204499582873
1.6 48.39473613391103
1.6 48.39742727199332
1.6 48.40011841007562
1.6 48.40280954815792
1.6 48.40550068624021
1.6 48.40819182432251
1.6 48.4108829624048
1.6 48.4135741004871
1.6 48.41626523856939
1.6 48.418956376651686
1.6 48.42164751473398
1.6 48.424338652816274
1.6 48.42702979089857
1.6 48.42972092898086
1.6 48.43241206706316
1.6 48.43510320514546
1.6 48.43779434322775
1.6 48.44048548131005
1.6 48.44317661939234
1.6 48.44586775747464
1.6 48.44855889555693
1.6 48.451250033639226
1.6 48.453941171721524
1.6 48.456632309803815
1.6 48.45932344788611
1.6 48.462014585968404
1.6 48.4647057240507
1.6 48.46739686213299
1.6 48.47008800021529
1.6 48.47277913829759
1.6 48.47547027637988
1.6 48.47816141446218
1.6 48.48085255254447
1.6 48.48354369062677
1.6 48.48623482870906
1.6 48.488925966791356
1.6 48.491617104873654
1.6 48.494308242955945
1.6 48.49699938103824
1.6 48.499690519120534
1.6 48.50238165720283
1.6 48.50507279528512
1.6 48.50776393336742
1.6 48.51045507144972
1.6 48.51314620953201
1.6 48.51583734761431
1.6 48.5185284856966
1.6 48.5212196237789
1.6 48.52391076186119
1.6 48.526601899943486
1.6 48.529293038025784
1.6 48.531984176108075
1.6 48.53467531419037
1.6 48.537366452272664
1.6 48.54005759035496
1.6 48.54274872843725
1.6 48.54543986651955
1.6 48.54813100460185
1.6 48.55082214268414
1.6 48.55351328076644
1.6 48.55620441884873
1.6 48.55889555693103
1.6 48.56158669501332
1.6 48.564277833095616
1.6 48.566968971177914
1.6 48.569660109260205
1.6 48.5723512473425
1.6 48.575042385424794
1.6 48.57773352350709
1.6 48.58042466158938
1.6 48.58311579967168
1.6 48.58580693775398
1.6 48.58849807583627
1.6 48.59118921391857
1.6 48.59388035200086
1.6 48.59657149008316
1.6 48.59926262816545
1.6 48.601953766247746
1.6 48.604644904330044
1.6 48.607336042412335
1.6 48.61002718049463
1.6 48.612718318576924
1.6 48.61540945665922
1.6 48.61810059474151
1.6 48.62079173282381
1.6 48.62348287090611
1.6 48.6261740089884
1.6 48.6288651470707
1.6 48.63155628515299
1.6 48.63424742323529
1.6 48.63693856131758
1.6 48.639629699399876
1.6 48.642320837482174
1.6 48.645011975564465
1.6 48.64770311364676
1.6 48.650394251729054
1.6 48.65308538981135
1.6 48.65577652789364
1.6 48.65846766597594
1.6 48.66115880405824
1.6 48.66384994214053
1.6 48.66654108022283
1.6 48.66923221830512
1.6 48.67192335638742
1.6 48.67461449446971
1.6 48.677305632552006
1.6 48.679996770634304
1.6 48.682687908716595
1.6 48.68537904679889
1.6 48.688070184881184
1.6 48.69076132296348
1.6 48.69345246104577
1.6 48.69614359912807
1.6 48.69883473721037
1.6 48.70152587529266
1.6 48.70421701337496
1.6 48.70690815145725
1.6 48.70959928953955
1.6 48.71229042762184
1.6 48.714981565704136
1.6 48.717672703786434
1.6 48.720363841868725
1.6 48.72305497995102
1.6 48.725746118033314
1.6 48.72843725611561
1.6 48.7311283941979
1.6 48.7338195322802
1.6 48.7365106703625
1.6 48.73920180844479
1.6 48.74189294652709
1.6 48.74458408460938
1.6 48.74727522269168
1.6 48.749966360773975
1.6 48.752657498856266
1.6 48.755348636938564
1.6 48.758039775020855
1.6 48.76073091310315
1.6 48.763422051185444
1.6 48.76611318926774
1.6 48.76880432735004
1.6 48.77149546543233
1.6 48.77418660351463
1.6 48.77687774159692
1.6 48.77956887967922
1.6 48.78226001776151
1.6 48.78495115584381
1.6 48.787642293926105
1.6 48.790333432008396
1.6 48.793024570090694
1.6 48.795715708172985
1.6 48.79840684625528
1.6 48.801097984337574
1.6 48.80378912241987
1.6 48.80648026050217
1.6 48.80917139858446
1.6 48.81186253666676
1.6 48.81455367474905
1.6 48.81724481283135
1.6 48.81993595091364
1.6 48.82262708899594
1.6 48.825318227078235
1.6 48.828009365160526
1.6 48.830700503242824
1.6 48.833391641325115
1.6 48.83608277940741
1.6 48.8387739174897
1.6 48.841465055572
1.6 48.8441561936543
1.6 48.84684733173659
1.6 48.84953846981889
1.6 48.85222960790118
1.6 48.85492074598348
1.6 48.85761188406577
1.6 48.86030302214807
1.6 48.862994160230365
1.6 48.865685298312656
1.6 48.86837643639495
1.6 48.871067574477244
1.6 48.87375871255954
1.6 48.87644985064183
1.6 48.87914098872413
1.6 48.88183212680643
1.6 48.88452326488872
1.6 48.88721440297102
1.6 48.88990554105331
1.6 48.89259667913561
1.6 48.8952878172179
1.6 48.897978955300196
1.6 48.900670093382494
1.6 48.903361231464785
1.6 48.90605236954708
1.6 48.908743507629374
1.6 48.91143464571167
1.6 48.91412578379396
1.6 48.91681692187626
1.6 48.91950805995856
1.6 48.92219919804085
1.6 48.92489033612315
1.6 48.92758147420544
1.6 48.93027261228774
1.6 48.93296375037003
1.6 48.935654888452326
1.6 48.938346026534624
1.6 48.941037164616915
1.6 48.94372830269921
1.6 48.946419440781504
1.6 48.9491105788638
1.6 48.95180171694609
1.6 48.95449285502839
1.6 48.95718399311069
1.6 48.95987513119298
1.6 48.96256626927528
1.6 48.96525740735757
1.6 48.96794854543987
1.6 48.97063968352216
1.6 48.973330821604456
1.6 48.976021959686754
1.6 48.978713097769045
1.6 48.98140423585134
1.6 48.984095373933634
1.6 48.98678651201593
1.6 48.98947765009822
1.6 48.99216878818052
1.6 48.99485992626282
1.6 48.99755106434511
1.6 49.00024220242741
1.6 49.0029333405097
1.6 49.005624478592
1.6 49.00831561667429
1.6 49.011006754756586
1.6 49.013697892838884
1.6 49.016389030921175
1.6 49.01908016900347
1.6 49.021771307085764
1.6 49.02446244516806
1.6 49.02715358325035
1.6 49.02984472133265
1.6 49.03253585941495
1.6 49.03522699749724
1.6 49.03791813557954
1.6 49.04060927366183
1.6 49.04330041174413
1.6 49.04599154982642
1.6 49.048682687908716
1.6 49.051373825991014
1.6 49.054064964073305
1.6 49.0567561021556
1.6 49.059447240237894
1.6 49.06213837832019
1.6 49.06482951640249
1.6 49.06752065448478
1.6 49.07021179256708
1.6 49.07290293064937
1.6 49.07559406873167
1.6 49.07828520681396
1.6 49.08097634489626
1.6 49.083667482978555
1.6 49.086358621060846
1.6 49.089049759143144
1.6 49.091740897225435
1.6 49.09443203530773
1.6 49.097123173390024
1.6 49.09981431147232
1.6 49.10250544955462
1.6 49.10519658763691
1.6 49.10788772571921
1.6 49.1105788638015
1.6 49.1132700018838
1.6 49.11596113996609
1.6 49.11865227804839
1.6 49.121343416130685
1.6 49.124034554212976
1.6 49.126725692295274
1.6 49.129416830377565
1.6 49.13210796845986
1.6 49.134799106542154
1.6 49.13749024462445
1.6 49.14018138270675
1.6 49.14287252078904
1.6 49.14556365887134
1.6 49.14825479695363
1.6 49.15094593503593
1.6 49.15363707311822
1.6 49.15632821120052
1.6 49.159019349282815
1.6 49.161710487365106
1.6 49.164401625447404
1.6 49.167092763529695
1.6 49.16978390161199
1.6 49.172475039694284
1.6 49.17516617777658
1.6 49.17785731585888
1.6 49.18054845394117
1.6 49.18323959202347
1.6 49.18593073010576
1.6 49.18862186818806
1.6 49.19131300627035
1.6 49.19400414435265
1.6 49.196695282434945
1.6 49.199386420517236
1.6 49.202077558599534
1.6 49.204768696681825
1.6 49.20745983476412
1.6 49.210150972846414
1.6 49.21284211092871
1.6 49.21553324901101
1.6 49.2182243870933
1.6 49.2209155251756
1.6 49.22360666325789
1.6 49.22629780134019
1.6 49.22898893942248
1.6 49.23168007750478
1.6 49.234371215587075
1.6 49.237062353669366
1.6 49.239753491751664
1.6 49.242444629833955
1.6 49.24513576791625
1.6 49.247826905998544
1.6 49.25051804408084
1.6 49.25320918216314
1.6 49.25590032024543
1.6 49.25859145832773
1.6 49.26128259641002
1.6 49.26397373449232
1.6 49.26666487257461
1.6 49.26935601065691
1.6 49.272047148739205
1.6 49.274738286821496
1.6 49.277429424903794
1.6 49.280120562986085
1.6 49.28281170106838
1.6 49.28550283915067
1.6 49.28819397723297
1.6 49.29088511531527
1.6 49.29357625339756
1.6 49.29626739147986
1.6 49.29895852956215
1.6 49.30164966764445
1.6 49.30434080572674
1.6 49.30703194380904
1.6 49.309723081891335
1.6 49.312414219973626
1.6 49.31510535805592
1.6 49.317796496138214
1.6 49.32048763422051
1.6 49.3231787723028
1.6 49.3258699103851
1.6 49.3285610484674
1.6 49.33125218654969
1.6 49.33394332463199
1.6 49.33663446271428
1.6 49.33932560079658
1.6 49.34201673887887
1.6 49.34470787696117
1.6 49.347399015043464
1.6 49.350090153125755
1.6 49.35278129120805
1.6 49.355472429290344
1.6 49.35816356737264
1.6 49.36085470545493
1.6 49.36354584353723
1.6 49.36623698161953
1.6 49.36892811970182
1.6 49.37161925778412
1.6 49.37431039586641
1.6 49.37700153394871
1.6 49.379692672031005
1.6 49.382383810113296
1.6 49.385074948195594
1.6 49.387766086277885
1.6 49.39045722436018
1.6 49.393148362442474
1.6 49.39583950052477
1.6 49.39853063860707
1.6 49.40122177668936
1.6 49.40391291477166
1.6 49.40660405285395
1.6 49.40929519093625
1.6 49.41198632901854
1.6 49.41467746710084
1.6 49.417368605183135
1.6 49.420059743265426
1.6 49.422750881347724
1.6 49.425442019430015
1.6 49.42813315751231
1.6 49.430824295594604
1.6 49.4335154336769
1.6 49.4362065717592
1.6 49.43889770984149
1.6 49.44158884792379
1.6 49.44427998600608
1.6 49.44697112408838
1.6 49.44966226217067
1.6 49.45235340025297
1.6 49.455044538335265
1.6 49.457735676417556
1.6 49.460426814499854
1.6 49.463117952582145
1.6 49.46580909066444
1.6 49.468500228746734
1.6 49.47119136682903
1.6 49.47388250491133
1.6 49.47657364299362
1.6 49.47926478107592
1.6 49.48195591915821
1.6 49.48464705724051
1.6 49.4873381953228
1.6 49.4900293334051
1.6 49.492720471487395
1.6 49.495411609569686
1.6 49.498102747651984
1.6 49.500793885734275
1.6 49.50348502381657
1.6 49.506176161898864
1.6 49.50886729998116
1.6 49.51155843806346
1.6 49.51424957614575
1.6 49.51694071422805
1.6 49.51963185231034
1.6 49.52232299039264
1.6 49.52501412847493
1.6 49.52770526655723
1.6 49.530396404639525
1.6 49.533087542721816
1.6 49.535778680804114
1.6 49.538469818886405
1.6 49.5411609569687
1.6 49.543852095050994
1.6 49.54654323313329
1.6 49.54923437121559
1.6 49.55192550929788
1.6 49.55461664738018
1.6 49.55730778546247
1.6 49.55999892354477
1.6 49.56269006162706
1.6 49.56538119970936
1.6 49.568072337791655
1.6 49.570763475873946
1.6 49.573454613956244
1.6 49.576145752038535
1.6 49.57883689012083
1.6 49.581528028203124
1.6 49.58421916628542
1.6 49.58691030436772
1.6 49.58960144245001
1.6 49.59229258053231
1.6 49.5949837186146
1.6 49.5976748566969
1.6 49.60036599477919
1.6 49.60305713286149
1.6 49.605748270943785
1.6 49.608439409026076
1.6 49.611130547108374
1.6 49.613821685190665
1.6 49.61651282327296
1.6 49.619203961355254
1.6 49.62189509943755
1.6 49.62458623751985
1.6 49.62727737560214
1.6 49.62996851368444
1.6 49.63265965176673
1.6 49.63535078984903
1.6 49.63804192793132
1.6 49.64073306601362
1.6 49.643424204095915
1.6 49.646115342178206
1.6 49.648806480260504
1.6 49.651497618342795
1.6 49.65418875642509
1.6 49.656879894507384
1.6 49.65957103258968
1.6 49.66226217067198
1.6 49.66495330875427
1.6 49.66764444683657
1.6 49.67033558491886
1.6 49.67302672300116
1.6 49.67571786108345
1.6 49.67840899916575
1.6 49.681100137248045
1.6 49.683791275330336
1.6 49.686482413412634
1.6 49.689173551494925
1.6 49.69186468957722
1.6 49.69455582765952
1.6 49.69724696574181
1.6 49.69993810382411
1.6 49.7026292419064
1.6 49.7053203799887
1.6 49.70801151807099
1.6 49.71070265615329
1.6 49.713393794235586
1.6 49.71608493231788
1.6 49.718776070400175
1.6 49.721467208482466
1.6 49.724158346564764
1.6 49.726849484647055
1.6 49.72954062272935
1.6 49.73223176081165
1.6 49.73492289889394
1.6 49.73761403697624
1.6 49.74030517505853
1.6 49.74299631314083
1.6 49.74568745122312
1.6 49.74837858930542
1.6 49.751069727387716
1.6 49.75376086547001
1.6 49.756452003552305
1.6 49.759143141634596
1.6 49.76183427971689
1.6 49.764525417799184
1.6 49.76721655588148
1.6 49.76990769396378
1.6 49.77259883204607
1.6 49.77528997012837
1.6 49.77798110821066
1.6 49.78067224629296
1.6 49.78336338437525
1.6 49.78605452245755
1.6 49.788745660539846
1.6 49.79143679862214
1.6 49.794127936704434
1.6 49.796819074786725
1.6 49.79951021286902
1.6 49.802201350951314
1.6 49.80489248903361
1.6 49.80758362711591
1.6 49.8102747651982
1.6 49.8129659032805
1.6 49.81565704136279
1.6 49.81834817944509
1.6 49.82103931752738
1.6 49.82373045560968
1.6 49.826421593691975
1.6 49.829112731774266
1.6 49.831803869856564
1.6 49.834495007938855
1.6 49.83718614602115
1.6 49.839877284103444
1.6 49.84256842218574
1.6 49.84525956026804
1.6 49.84795069835033
1.6 49.85064183643263
1.6 49.85333297451492
1.6 49.85602411259722
1.6 49.85871525067951
1.6 49.86140638876181
1.6 49.864097526844105
1.6 49.866788664926396
1.6 49.869479803008694
1.6 49.872170941090985
1.6 49.87486207917328
1.6 49.877553217255574
1.6 49.88024435533787
1.6 49.88293549342017
1.6 49.88562663150246
1.6 49.88831776958476
1.6 49.89100890766705
1.6 49.89370004574935
1.6 49.89639118383164
1.6 49.89908232191394
1.6 49.901773459996235
1.6 49.904464598078526
1.6 49.907155736160824
1.6 49.909846874243115
1.6 49.91253801232541
1.6 49.915229150407704
1.6 49.91792028849
1.6 49.9206114265723
1.6 49.92330256465459
1.6 49.92599370273689
1.6 49.92868484081918
1.6 49.93137597890148
1.6 49.93406711698377
1.6 49.93675825506607
1.6 49.939449393148365
1.6 49.942140531230656
1.6 49.944831669312954
1.6 49.947522807395245
1.6 49.95021394547754
1.6 49.952905083559834
1.6 49.95559622164213
1.6 49.95828735972443
1.6 49.96097849780672
1.6 49.96366963588902
1.6 49.96636077397131
1.6 49.96905191205361
1.6 49.9717430501359
1.6 49.9744341882182
1.6 49.977125326300495
1.6 49.979816464382786
1.6 49.982507602465084
1.6 49.985198740547375
1.6 49.98788987862967
1.6 49.990581016711964
1.6 49.99327215479426
1.6 49.99596329287656
1.6 49.99865443095885
1.6 50.00134556904115
1.6 50.00403670712344
1.6 50.00672784520574
1.6 50.009418983288036
1.6 50.01211012137033
1.6 50.014801259452625
1.6 50.017492397534916
1.6 50.020183535617214
1.6 50.022874673699505
1.6 50.0255658117818
1.6 50.0282569498641
1.6 50.03094808794639
1.6 50.03363922602869
1.6 50.03633036411098
1.6 50.03902150219328
1.6 50.04171264027557
1.6 50.04440377835787
1.6 50.047094916440166
1.6 50.04978605452246
1.6 50.052477192604755
1.6 50.055168330687046
1.6 50.057859468769344
1.6 50.060550606851635
1.6 50.06324174493393
1.6 50.06593288301623
1.6 50.06862402109852
1.6 50.07131515918082
1.6 50.07400629726311
1.6 50.07669743534541
1.6 50.0793885734277
1.6 50.08207971151
1.6 50.084770849592296
1.6 50.08746198767459
1.6 50.090153125756885
1.6 50.092844263839176
1.6 50.095535401921474
1.6 50.098226540003765
1.6 50.10091767808606
1.6 50.10360881616836
1.6 50.10629995425065
1.6 50.10899109233295
1.6 50.11168223041524
1.6 50.11437336849754
1.6 50.11706450657983
1.6 50.11975564466213
1.6 50.122446782744426
1.6 50.12513792082672
1.6 50.127829058909015
1.6 50.130520196991306
1.6 50.133211335073604
1.6 50.135902473155895
1.6 50.13859361123819
1.6 50.14128474932049
1.6 50.14397588740278
1.6 50.14666702548508
1.6 50.14935816356737
1.6 50.15204930164967
1.6 50.15474043973196
1.6 50.15743157781426
1.6 50.160122715896556
1.6 50.16281385397885
1.6 50.165504992061145
1.6 50.168196130143436
1.6 50.170887268225734
1.6 50.173578406308025
1.6 50.17626954439032
1.6 50.17896068247262
1.6 50.18165182055491
1.6 50.18434295863721
1.6 50.1870340967195
1.6 50.1897252348018
1.6 50.19241637288409
1.6 50.19510751096639
1.6 50.197798649048686
1.6 50.20048978713098
1.6 50.203180925213275
1.6 50.205872063295566
1.6 50.20856320137786
1.6 50.211254339460154
1.6 50.21394547754245
1.6 50.21663661562475
1.6 50.21932775370704
1.6 50.22201889178934
1.6 50.22471002987163
1.6 50.22740116795393
1.6 50.23009230603622
1.6 50.23278344411852
1.6 50.235474582200816
1.6 50.23816572028311
1.6 50.240856858365404
1.6 50.243547996447695
1.6 50.24623913452999
1.6 50.248930272612284
1.6 50.25162141069458
1.6 50.25431254877688
1.6 50.25700368685917
1.6 50.25969482494147
1.6 50.26238596302376
1.6 50.26507710110606
1.6 50.26776823918835
1.6 50.27045937727065
1.6 50.273150515352945
1.6 50.275841653435236
1.6 50.278532791517534
1.6 50.281223929599825
1.6 50.28391506768212
1.6 50.286606205764414
1.6 50.28929734384671
1.6 50.29198848192901
1.6 50.2946796200113
1.6 50.2973707580936
1.6 50.30006189617589
1.6 50.30275303425819
1.6 50.30544417234048
1.6 50.30813531042278
1.6 50.310826448505075
1.6 50.313517586587366
1.6 50.316208724669664
1.6 50.318899862751955
1.6 50.32159100083425
1.6 50.32428213891655
1.6 50.32697327699884
1.6 50.32966441508114
1.6 50.33235555316343
1.6 50.33504669124573
1.6 50.33773782932802
1.6 50.34042896741032
1.6 50.343120105492616
1.6 50.34581124357491
1.6 50.348502381657205
1.6 50.351193519739496
1.6 50.353884657821794
1.6 50.356575795904085
1.6 50.35926693398638
1.6 50.36195807206868
1.6 50.36464921015097
1.6 50.36734034823327
1.6 50.37003148631556
1.6 50.37272262439786
1.6 50.37541376248015
1.6 50.37810490056245
1.6 50.380796038644746
1.6 50.38348717672704
1.6 50.386178314809335
1.6 50.388869452891626
1.6 50.391560590973924
1.6 50.394251729056215
1.6 50.39694286713851
1.6 50.39963400522081
1.6 50.4023251433031
1.6 50.4050162813854
1.6 50.40770741946769
1.6 50.41039855754999
1.6 50.41308969563228
1.6 50.41578083371458
1.6 50.418471971796876
1.6 50.42116310987917
1.6 50.423854247961465
1.6 50.426545386043756
1.6 50.429236524126054
1.6 50.431927662208345
1.6 50.43461880029064
1.6 50.43730993837294
1.6 50.44000107645523
1.6 50.44269221453753
1.6 50.44538335261982
1.6 50.44807449070212
1.6 50.45076562878441
1.6 50.45345676686671
1.6 50.456147904949006
1.6 50.4588390430313
1.6 50.461530181113595
1.6 50.464221319195886
1.6 50.466912457278184
1.6 50.469603595360475
1.6 50.47229473344277
1.6 50.47498587152507
1.6 50.47767700960736
1.6 50.48036814768966
1.6 50.48305928577195
1.6 50.48575042385425
1.6 50.48844156193654
1.6 50.49113270001884
1.6 50.493823838101136
1.6 50.49651497618343
1.6 50.499206114265725
1.6 50.501897252348016
1.6 50.504588390430314
1.6 50.507279528512605
1.6 50.5099706665949
1.6 50.5126618046772
1.6 50.51535294275949
1.6 50.51804408084179
1.6 50.52073521892408
1.6 50.52342635700638
1.6 50.52611749508867
1.6 50.52880863317097
1.6 50.531499771253266
1.6 50.53419090933556
1.6 50.536882047417855
1.6 50.539573185500146
1.6 50.542264323582444
1.6 50.544955461664735
1.6 50.54764659974703
1.6 50.55033773782933
1.6 50.55302887591162
1.6 50.55572001399392
1.6 50.55841115207621
1.6 50.56110229015851
1.6 50.5637934282408
1.6 50.5664845663231
1.6 50.569175704405396
1.6 50.57186684248769
1.6 50.574557980569985
1.6 50.577249118652276
1.6 50.579940256734574
1.6 50.582631394816865
1.6 50.58532253289916
1.6 50.58801367098146
1.6 50.59070480906375
1.6 50.59339594714605
1.6 50.59608708522834
1.6 50.59877822331064
1.6 50.60146936139293
1.6 50.60416049947523
1.6 50.606851637557526
1.6 50.60954277563982
1.6 50.612233913722115
1.6 50.614925051804406
1.6 50.617616189886704
1.6 50.620307327968995
1.6 50.62299846605129
1.6 50.62568960413359
1.6 50.62838074221588
1.6 50.63107188029818
1.6 50.63376301838047
1.6 50.63645415646277
1.6 50.63914529454507
1.6 50.64183643262736
1.6 50.644527570709656
1.6 50.64721870879195
1.6 50.649909846874245
1.6 50.652600984956536
1.6 50.65529212303883
1.6 50.65798326112113
1.6 50.66067439920342
1.6 50.66336553728572
1.6 50.66605667536801
1.6 50.66874781345031
1.6 50.6714389515326
1.6 50.6741300896149
1.6 50.6768212276972
1.6 50.67951236577949
1.6 50.682203503861786
1.6 50.68489464194408
1.6 50.687585780026374
1.6 50.690276918108665
1.6 50.69296805619096
1.6 50.69565919427326
1.6 50.69835033235555
1.6 50.70104147043785
1.6 50.70373260852014
1.6 50.70642374660244
1.6 50.70911488468473
1.6 50.71180602276703
1.6 50.71449716084933
1.6 50.71718829893162
1.6 50.719879437013915
1.6 50.722570575096206
1.6 50.725261713178504
1.6 50.727952851260795
1.6 50.73064398934309
1.6 50.73333512742539
1.6 50.73602626550768
1.6 50.73871740358998
1.6 50.74140854167227
1.6 50.74409967975457
1.6 50.74679081783686
1.6 50.74948195591916
1.6 50.752173094001456
1.6 50.75486423208375
1.6 50.757555370166045
1.6 50.760246508248336
1.6 50.762937646330634
1.6 50.765628784412925
1.6 50.76831992249522
1.6 50.77101106057752
1.6 50.77370219865981
1.6 50.77639333674211
1.6 50.7790844748244
1.6 50.7817756129067
1.6 50.78446675098899
1.6 50.78715788907129
1.6 50.789849027153586
1.6 50.79254016523588
1.6 50.795231303318175
1.6 50.797922441400466
1.6 50.800613579482764
1.6 50.803304717565055
1.6 50.80599585564735
1.6 50.80868699372965
1.6 50.81137813181194
1.6 50.81406926989424
1.6 50.81676040797653
1.6 50.81945154605883
1.6 50.82214268414112
1.6 50.82483382222342
1.6 50.827524960305716
1.6 50.83021609838801
1.6 50.832907236470305
1.6 50.835598374552596
1.6 50.838289512634894
1.6 50.840980650717185
1.6 50.84367178879948
1.6 50.84636292688178
1.6 50.84905406496407
1.6 50.85174520304637
1.6 50.85443634112866
1.6 50.85712747921096
1.6 50.85981861729325
1.6 50.86250975537555
1.6 50.865200893457846
1.6 50.86789203154014
1.6 50.870583169622435
1.6 50.873274307704726
1.6 50.875965445787024
1.6 50.878656583869315
1.6 50.88134772195161
1.6 50.88403886003391
1.6 50.8867299981162
1.6 50.8894211361985
1.6 50.89211227428079
1.6 50.89480341236309
1.6 50.89749455044538
1.6 50.90018568852768
1.6 50.902876826609976
1.6 50.90556796469227
1.6 50.908259102774565
1.6 50.910950240856856
1.6 50.913641378939154
1.6 50.916332517021445
1.6 50.91902365510374
1.6 50.92171479318604
1.6 50.92440593126833
1.6 50.92709706935063
1.6 50.92978820743292
1.6 50.93247934551522
1.6 50.93517048359751
1.6 50.93786162167981
1.6 50.940552759762106
1.6 50.9432438978444
1.6 50.945935035926695
1.6 50.948626174008986
1.6 50.951317312091284
1.6 50.95400845017358
1.6 50.95669958825587
1.6 50.95939072633817
1.6 50.96208186442046
1.6 50.96477300250276
1.6 50.96746414058505
1.6 50.97015527866735
1.6 50.97284641674965
1.6 50.97553755483194
1.6 50.978228692914236
1.6 50.98091983099653
1.6 50.983610969078825
1.6 50.986302107161116
1.6 50.988993245243414
1.6 50.99168438332571
1.6 50.994375521408
1.6 50.9970666594903
1.6 50.99975779757259
1.6 51.00244893565489
1.6 51.00514007373718
1.6 51.00783121181948
1.6 51.01052234990178
1.6 51.01321348798407
1.6 51.015904626066366
1.6 51.01859576414866
1.6 51.021286902230955
1.6 51.023978040313246
1.6 51.026669178395544
1.6 51.02936031647784
1.6 51.03205145456013
1.6 51.03474259264243
1.6 51.03743373072472
1.6 51.04012486880702
1.6 51.04281600688931
1.6 51.04550714497161
1.6 51.04819828305391
1.6 51.0508894211362
1.6 51.053580559218496
1.6 51.05627169730079
1.6 51.058962835383085
1.6 51.061653973465376
1.6 51.064345111547674
1.6 51.06703624962997
1.6 51.06972738771226
1.6 51.07241852579456
1.6 51.07510966387685
1.6 51.07780080195915
1.6 51.08049194004144
1.6 51.08318307812374
1.6 51.08587421620604
1.6 51.08856535428833
1.6 51.091256492370626
1.6 51.09394763045292
1.6 51.096638768535215
1.6 51.099329906617506
1.6 51.102021044699804
1.6 51.1047121827821
1.6 51.10740332086439
1.6 51.11009445894669
1.6 51.11278559702898
1.6 51.11547673511128
1.6 51.11816787319357
1.6 51.12085901127587
1.6 51.12355014935817
1.6 51.12624128744046
1.6 51.128932425522756
1.6 51.13162356360505
1.6 51.134314701687344
1.6 51.137005839769635
1.6 51.13969697785193
1.6 51.14238811593423
1.6 51.14507925401652
1.6 51.14777039209882
1.6 51.15046153018111
1.6 51.15315266826341
1.6 51.1558438063457
1.6 51.158534944428
1.6 51.1612260825103
1.6 51.16391722059259
1.6 51.166608358674885
1.6 51.169299496757176
1.6 51.171990634839474
1.6 51.174681772921765
1.6 51.17737291100406
1.6 51.18006404908636
1.6 51.18275518716865
1.6 51.18544632525095
1.6 51.18813746333324
1.6 51.19082860141554
1.6 51.19351973949783
1.6 51.19621087758013
1.6 51.198902015662426
1.6 51.20159315374472
1.6 51.204284291827015
1.6 51.206975429909306
1.6 51.209666567991604
1.6 51.212357706073895
1.6 51.21504884415619
1.6 51.21773998223849
1.6 51.22043112032078
1.6 51.22312225840308
1.6 51.22581339648537
1.6 51.22850453456767
1.6 51.23119567264996
1.6 51.23388681073226
1.6 51.236577948814556
1.6 51.23926908689685
1.6 51.241960224979145
1.6 51.244651363061436
1.6 51.247342501143734
1.6 51.250033639226025
1.6 51.25272477730832
1.6 51.25541591539062
1.6 51.25810705347291
1.6 51.26079819155521
1.6 51.2634893296375
1.6 51.2661804677198
1.6 51.2688716058021
1.6 51.27156274388439
1.6 51.274253881966686
1.6 51.27694502004898
1.6 51.279636158131275
1.6 51.282327296213566
1.6 51.285018434295864
1.6 51.28770957237816
1.6 51.29040071046045
1.6 51.29309184854275
1.6 51.29578298662504
1.6 51.29847412470734
1.6 51.30116526278963
1.6 51.30385640087193
1.6 51.30654753895423
1.6 51.30923867703652
1.6 51.311929815118816
1.6 51.31462095320111
1.6 51.317312091283405
1.6 51.320003229365696
1.6 51.322694367447994
1.6 51.32538550553029
1.6 51.32807664361258
1.6 51.33076778169488
1.6 51.33345891977717
1.6 51.33615005785947
1.6 51.33884119594176
1.6 51.34153233402406
1.6 51.34422347210636
1.6 51.34691461018865
1.6 51.349605748270946
1.6 51.35229688635324
1.6 51.354988024435535
1.6 51.357679162517826
1.6 51.360370300600124
1.6 51.36306143868242
1.6 51.36575257676471
1.6 51.36844371484701
1.6 51.3711348529293
1.6 51.3738259910116
1.6 51.37651712909389
1.6 51.37920826717619
1.6 51.38189940525849
1.6 51.38459054334078
1.6 51.387281681423076
1.6 51.38997281950537
1.6 51.392663957587665
1.6 51.395355095669956
1.6 51.398046233752254
1.6 51.40073737183455
1.6 51.40342850991684
1.6 51.40611964799914
1.6 51.40881078608143
1.6 51.41150192416373
1.6 51.41419306224602
1.6 51.41688420032832
1.6 51.41957533841062
1.6 51.42226647649291
1.6 51.424957614575206
1.6 51.4276487526575
1.6 51.430339890739795
1.6 51.433031028822086
1.6 51.435722166904384
1.6 51.43841330498668
1.6 51.44110444306897
1.6 51.44379558115127
1.6 51.44648671923356
1.6 51.44917785731586
1.6 51.45186899539815
1.6 51.45456013348045
1.6 51.45725127156275
1.6 51.45994240964504
1.6 51.462633547727336
1.6 51.46532468580963
1.6 51.468015823891925
1.6 51.470706961974216
1.6 51.473398100056514
1.6 51.47608923813881
1.6 51.4787803762211
1.6 51.4814715143034
1.6 51.48416265238569
1.6 51.48685379046799
1.6 51.48954492855028
1.6 51.49223606663258
1.6 51.49492720471488
1.6 51.49761834279717
1.6 51.500309480879466
1.6 51.50300061896176
1.6 51.505691757044055
1.6 51.508382895126346
1.6 51.511074033208644
1.6 51.51376517129094
1.6 51.51645630937323
1.6 51.51914744745553
1.6 51.52183858553782
1.6 51.52452972362012
1.6 51.52722086170241
1.6 51.52991199978471
1.6 51.53260313786701
1.6 51.5352942759493
1.6 51.537985414031596
1.6 51.54067655211389
1.6 51.543367690196185
1.6 51.546058828278476
1.6 51.548749966360774
1.6 51.55144110444307
1.6 51.55413224252536
1.6 51.55682338060766
1.6 51.55951451868995
1.6 51.56220565677225
1.6 51.56489679485454
1.6 51.56758793293684
1.6 51.57027907101914
1.6 51.57297020910143
1.6 51.575661347183726
1.6 51.57835248526602
1.6 51.581043623348314
1.6 51.58373476143061
1.6 51.5864258995129
1.6 51.5891170375952
1.6 51.59180817567749
1.6 51.59449931375979
1.6 51.59719045184208
1.6 51.59988158992438
1.6 51.60257272800668
1.6 51.60526386608897
1.6 51.60795500417127
1.6 51.61064614225356
1.6 51.613337280335855
1.6 51.616028418418146
1.6 51.618719556500444
1.6 51.62141069458274
1.6 51.62410183266503
1.6 51.62679297074733
1.6 51.62948410882962
1.6 51.63217524691192
1.6 51.63486638499421
1.6 51.63755752307651
1.6 51.64024866115881
1.6 51.6429397992411
1.6 51.645630937323396
1.6 51.64832207540569
1.6 51.651013213487985
1.6 51.653704351570276
1.6 51.656395489652574
1.6 51.65908662773487
1.6 51.66177776581716
1.6 51.66446890389946
1.6 51.66716004198175
1.6 51.66985118006405
1.6 51.67254231814634
1.6 51.67523345622864
1.6 51.67792459431094
1.6 51.68061573239323
1.6 51.683306870475526
1.6 51.68599800855782
1.6 51.688689146640115
1.6 51.691380284722406
1.6 51.694071422804704
1.6 51.696762560887
1.6 51.69945369896929
1.6 51.70214483705159
1.6 51.70483597513388
1.6 51.70752711321618
1.6 51.71021825129847
1.6 51.71290938938077
1.6 51.71560052746307
1.6 51.71829166554536
1.6 51.720982803627656
1.6 51.72367394170995
1.6 51.726365079792245
1.6 51.729056217874536
1.6 51.731747355956834
1.6 51.73443849403913
1.6 51.73712963212142
1.6 51.73982077020372
1.6 51.74251190828601
1.6 51.74520304636831
1.6 51.7478941844506
1.6 51.7505853225329
1.6 51.7532764606152
1.6 51.75596759869749
1.6 51.758658736779786
1.6 51.76134987486208
1.6 51.764041012944375
1.6 51.766732151026666
1.6 51.769423289108964
1.6 51.77211442719126
1.6 51.77480556527355
1.6 51.77749670335585
1.6 51.78018784143814
1.6 51.78287897952044
1.6 51.78557011760273
1.6 51.78826125568503
1.6 51.79095239376733
1.6 51.79364353184962
1.6 51.796334669931916
1.6 51.79902580801421
1.6 51.801716946096505
1.6 51.804408084178796
1.6 51.807099222261094
1.6 51.80979036034339
1.6 51.81248149842568
1.6 51.81517263650798
1.6 51.81786377459027
1.6 51.82055491267257
1.6 51.82324605075486
1.6 51.82593718883716
1.6 51.82862832691946
1.6 51.83131946500175
1.6 51.834010603084046
1.6 51.83670174116634
1.6 51.839392879248635
1.6 51.842084017330926
1.6 51.844775155413224
1.6 51.84746629349552
1.6 51.85015743157781
1.6 51.85284856966011
1.6 51.8555397077424
1.6 51.8582308458247
1.6 51.86092198390699
1.6 51.86361312198929
1.6 51.86630426007159
1.6 51.86899539815388
1.6 51.871686536236176
1.6 51.87437767431847
1.6 51.877068812400765
1.6 51.879759950483056
1.6 51.882451088565354
1.6 51.88514222664765
1.6 51.88783336472994
1.6 51.89052450281224
1.6 51.89321564089453
1.6 51.89590677897683
1.6 51.89859791705913
1.6 51.90128905514142
1.6 51.90398019322372
1.6 51.90667133130601
1.6 51.909362469388306
1.6 51.9120536074706
1.6 51.914744745552895
1.6 51.91743588363519
1.6 51.920127021717484
1.6 51.92281815979978
1.6 51.92550929788207
1.6 51.92820043596437
1.6 51.93089157404666
1.6 51.93358271212896
1.6 51.93627385021126
1.6 51.93896498829355
1.6 51.94165612637585
1.6 51.94434726445814
1.6 51.947038402540436
1.6 51.94972954062273
1.6 51.952420678705025
1.6 51.95511181678732
1.6 51.957802954869614
1.6 51.96049409295191
1.6 51.9631852310342
1.6 51.9658763691165
1.6 51.96856750719879
1.6 51.97125864528109
1.6 51.97394978336339
1.6 51.97664092144568
1.6 51.97933205952798
1.6 51.98202319761027
1.6 51.984714335692566
1.6 51.98740547377486
1.6 51.990096611857155
1.6 51.99278774993945
1.6 51.995478888021744
1.6 51.99817002610404
1.6 52.00086116418633
1.6 52.00355230226863
1.6 52.00624344035092
1.6 52.00893457843322
1.6 52.01162571651552
1.6 52.01431685459781
1.6 52.01700799268011
1.6 52.0196991307624
1.6 52.022390268844696
1.6 52.02508140692699
1.6 52.027772545009284
1.6 52.03046368309158
1.6 52.03315482117387
1.6 52.03584595925617
1.6 52.03853709733846
1.6 52.04122823542076
1.6 52.04391937350305
1.6 52.04661051158535
1.6 52.04930164966765
1.6 52.05199278774994
1.6 52.05468392583224
1.6 52.05737506391453
1.6 52.060066201996825
1.6 52.062757340079116
1.6 52.065448478161414
1.6 52.06813961624371
1.6 52.070830754326
1.6 52.0735218924083
1.6 52.07621303049059
1.6 52.07890416857289
1.6 52.08159530665518
1.6 52.08428644473748
1.6 52.08697758281978
1.6 52.08966872090207
1.6 52.092359858984366
1.6 52.09505099706666
1.6 52.097742135148955
1.6 52.100433273231246
1.6 52.103124411313544
1.6 52.10581554939584
1.6 52.10850668747813
1.6 52.11119782556043
1.6 52.11388896364272
1.6 52.11658010172502
1.6 52.11927123980731
1.6 52.12196237788961
1.6 52.12465351597191
1.6 52.1273446540542
1.6 52.130035792136496
1.6 52.13272693021879
1.6 52.135418068301085
1.6 52.138109206383376
1.6 52.140800344465674
1.6 52.14349148254797
1.6 52.14618262063026
1.6 52.14887375871256
1.6 52.15156489679485
1.6 52.15425603487715
1.6 52.15694717295944
1.6 52.15963831104174
1.6 52.16232944912404
1.6 52.16502058720633
1.6 52.167711725288626
1.6 52.17040286337092
1.6 52.173094001453215
1.6 52.175785139535506
1.6 52.178476277617804
1.6 52.1811674157001
1.6 52.18385855378239
1.6 52.18654969186469
1.6 52.18924082994698
1.6 52.19193196802928
1.6 52.19462310611157
1.6 52.19731424419387
1.6 52.20000538227617
1.6 52.20269652035846
1.6 52.205387658440756
1.6 52.20807879652305
1.6 52.210769934605345
1.6 52.21346107268764
1.6 52.216152210769934
1.6 52.21884334885223
1.6 52.22153448693452
1.6 52.22422562501682
1.6 52.22691676309911
1.6 52.22960790118141
1.6 52.23229903926371
1.6 52.234990177346
1.6 52.2376813154283
1.6 52.24037245351059
1.6 52.243063591592886
1.6 52.24575472967518
1.6 52.248445867757475
1.6 52.25113700583977
1.6 52.253828143922064
1.6 52.25651928200436
1.6 52.25921042008665
1.6 52.26190155816895
1.6 52.26459269625124
1.6 52.26728383433354
1.6 52.26997497241584
1.6 52.27266611049813
1.6 52.27535724858043
1.6 52.27804838666272
1.6 52.280739524745016
1.6 52.28343066282731
1.6 52.286121800909605
1.6 52.2888129389919
1.6 52.291504077074194
1.6 52.29419521515649
1.6 52.29688635323878
1.6 52.29957749132108
1.6 52.30226862940337
1.6 52.30495976748567
1.6 52.30765090556797
1.6 52.31034204365026
1.6 52.31303318173256
1.6 52.31572431981485
1.6 52.318415457897146
1.6 52.32110659597944
1.6 52.323797734061735
1.6 52.32648887214403
1.6 52.329180010226324
1.6 52.33187114830862
1.6 52.33456228639091
1.6 52.33725342447321
1.6 52.3399445625555
1.6 52.3426357006378
1.6 52.3453268387201
1.6 52.34801797680239
1.6 52.35070911488469
1.6 52.35340025296698
1.6 52.356091391049276
1.6 52.35878252913157
1.6 52.361473667213865
1.6 52.36416480529616
1.6 52.366855943378454
1.6 52.36954708146075
1.6 52.37223821954304
1.6 52.37492935762534
1.6 52.37762049570763
1.6 52.38031163378993
1.6 52.38300277187223
1.6 52.38569390995452
1.6 52.38838504803682
1.6 52.39107618611911
1.6 52.393767324201406
1.6 52.3964584622837
1.6 52.399149600365995
1.6 52.40184073844829
1.6 52.404531876530584
1.6 52.40722301461288
1.6 52.40991415269517
1.6 52.41260529077747
1.6 52.41529642885976
1.6 52.41798756694206
1.6 52.42067870502436
1.6 52.42336984310665
1.6 52.42606098118895
1.6 52.42875211927124
1.6 52.431443257353536
1.6 52.43413439543583
1.6 52.436825533518125
1.6 52.43951667160042
1.6 52.442207809682714
1.6 52.44489894776501
1.6 52.4475900858473
1.6 52.4502812239296
1.6 52.45297236201189
1.6 52.45566350009419
1.6 52.45835463817649
1.6 52.46104577625878
1.6 52.46373691434108
1.6 52.46642805242337
1.6 52.469119190505666
1.6 52.47181032858796
1.6 52.474501466670255
1.6 52.47719260475255
1.6 52.47988374283484
1.6 52.48257488091714
1.6 52.48526601899943
1.6 52.48795715708173
1.6 52.49064829516402
1.6 52.49333943324632
1.6 52.49603057132862
1.6 52.49872170941091
1.6 52.50141284749321
1.6 52.5041039855755
1.6 52.506795123657795
1.6 52.509486261740086
1.6 52.512177399822384
1.6 52.51486853790468
1.6 52.51755967598697
1.6 52.52025081406927
1.6 52.52294195215156
1.6 52.52563309023386
1.6 52.52832422831616
1.6 52.53101536639845
1.6 52.53370650448075
1.6 52.53639764256304
1.6 52.539088780645336
1.6 52.54177991872763
1.6 52.544471056809925
1.6 52.54716219489222
1.6 52.549853332974514
1.6 52.55254447105681
1.6 52.5552356091391
1.6 52.5579267472214
1.6 52.56061788530369
1.6 52.56330902338599
1.6 52.56600016146829
1.6 52.56869129955058
1.6 52.57138243763288
1.6 52.57407357571517
1.6 52.576764713797466
1.6 52.57945585187976
1.6 52.582146989962055
1.6 52.58483812804435
1.6 52.587529266126644
1.6 52.59022040420894
1.6 52.59291154229123
1.6 52.59560268037353
1.6 52.59829381845582
1.6 52.60098495653812
1.6 52.60367609462042
1.6 52.60636723270271
1.6 52.60905837078501
1.6 52.6117495088673
1.6 52.614440646949596
1.6 52.61713178503189
1.6 52.619822923114185
1.6 52.62251406119648
1.6 52.625205199278774
1.6 52.62789633736107
1.6 52.63058747544336
1.6 52.63327861352566
1.6 52.63596975160795
1.6 52.63866088969025
1.6 52.64135202777255
1.6 52.64404316585484
1.6 52.64673430393714
1.6 52.64942544201943
1.6 52.652116580101726
1.6 52.65480771818402
1.6 52.657498856266315
1.6 52.66018999434861
1.6 52.662881132430904
1.6 52.6655722705132
1.6 52.66826340859549
1.6 52.67095454667779
1.6 52.67364568476008
1.6 52.67633682284238
1.6 52.67902796092468
1.6 52.68171909900697
1.6 52.68441023708927
1.6 52.68710137517156
1.6 52.689792513253856
1.6 52.69248365133615
1.6 52.695174789418445
1.6 52.69786592750074
1.6 52.700557065583034
1.6 52.70324820366533
1.6 52.70593934174762
1.6 52.70863047982992
1.6 52.71132161791221
1.6 52.71401275599451
1.6 52.71670389407681
1.6 52.7193950321591
1.6 52.7220861702414
1.6 52.72477730832369
1.6 52.727468446405986
1.6 52.73015958448828
1.6 52.732850722570575
1.6 52.73554186065287
1.6 52.738232998735164
1.6 52.74092413681746
1.6 52.74361527489975
1.6 52.74630641298205
1.6 52.74899755106434
1.6 52.75168868914664
1.6 52.75437982722894
1.6 52.75707096531123
1.6 52.75976210339353
1.6 52.76245324147582
1.6 52.765144379558116
1.6 52.76783551764041
1.6 52.770526655722705
1.6 52.773217793805
1.6 52.775908931887294
1.6 52.77860006996959
1.6 52.78129120805188
1.6 52.78398234613418
1.6 52.78667348421647
1.6 52.78936462229877
1.6 52.79205576038107
1.6 52.79474689846336
1.6 52.79743803654566
1.6 52.80012917462795
1.6 52.802820312710246
1.6 52.80551145079254
1.6 52.808202588874835
1.6 52.81089372695713
1.6 52.813584865039424
1.6 52.81627600312172
1.6 52.81896714120401
1.6 52.82165827928631
1.6 52.8243494173686
1.6 52.8270405554509
1.6 52.8297316935332
1.6 52.83242283161549
1.6 52.83511396969779
1.6 52.83780510778008
1.6 52.840496245862376
1.6 52.843187383944674
1.6 52.845878522026965
1.6 52.84856966010926
1.6 52.851260798191554
1.6 52.85395193627385
1.6 52.85664307435614
1.6 52.85933421243844
1.6 52.86202535052074
1.6 52.86471648860303
1.6 52.86740762668533
1.6 52.87009876476762
1.6 52.87278990284992
1.6 52.87548104093221
1.6 52.878172179014506
1.6 52.880863317096804
1.6 52.883554455179095
1.6 52.88624559326139
1.6 52.888936731343684
1.6 52.89162786942598
1.6 52.89431900750827
1.6 52.89701014559057
1.6 52.89970128367287
1.6 52.90239242175516
1.6 52.90508355983746
1.6 52.90777469791975
1.6 52.91046583600205
1.6 52.91315697408434
1.6 52.915848112166636
1.6 52.918539250248934
1.6 52.921230388331225
1.6 52.92392152641352
1.6 52.92661266449581
1.6 52.92930380257811
1.6 52.9319949406604
1.6 52.9346860787427
1.6 52.937377216825
1.6 52.94006835490729
1.6 52.94275949298959
1.6 52.94545063107188
1.6 52.94814176915418
1.6 52.95083290723647
1.6 52.953524045318765
1.6 52.95621518340106
1.6 52.958906321483354
1.6 52.96159745956565
1.6 52.96428859764794
1.6 52.96697973573024
1.6 52.96967087381253
1.6 52.97236201189483
1.6 52.97505314997713
1.6 52.97774428805942
1.6 52.98043542614172
1.6 52.98312656422401
1.6 52.985817702306306
1.6 52.9885088403886
1.6 52.991199978470895
1.6 52.99389111655319
1.6 52.996582254635484
1.6 52.99927339271778
1.6 53.00196453080007
1.6 53.00465566888237
1.6 53.00734680696466
1.6 53.01003794504696
1.6 53.01272908312926
1.6 53.01542022121155
1.6 53.01811135929385
1.6 53.02080249737614
1.6 53.023493635458436
1.6 53.02618477354073
1.6 53.028875911623025
1.6 53.03156704970532
1.6 53.034258187787614
1.6 53.03694932586991
1.6 53.0396404639522
1.6 53.0423316020345
1.6 53.04502274011679
1.6 53.04771387819909
1.6 53.05040501628139
1.6 53.05309615436368
1.6 53.05578729244598
1.6 53.05847843052827
1.6 53.061169568610566
1.6 53.06386070669286
1.6 53.066551844775155
1.6 53.06924298285745
1.6 53.071934120939744
1.6 53.07462525902204
1.6 53.07731639710433
1.6 53.08000753518663
1.6 53.08269867326892
1.6 53.08538981135122
1.6 53.08808094943352
1.6 53.09077208751581
1.6 53.09346322559811
1.6 53.0961543636804
1.6 53.098845501762696
1.6 53.10153663984499
1.6 53.104227777927285
1.6 53.10691891600958
1.6 53.109610054091874
1.6 53.11230119217417
1.6 53.11499233025646
1.6 53.11768346833876
1.6 53.12037460642105
1.6 53.12306574450335
1.6 53.12575688258565
1.6 53.12844802066794
1.6 53.13113915875024
1.6 53.13383029683253
1.6 53.136521434914826
1.6 53.13921257299712
1.6 53.141903711079415
1.6 53.14459484916171
1.6 53.147285987244004
1.6 53.1499771253263
1.6 53.15266826340859
1.6 53.15535940149089
1.6 53.15805053957319
1.6 53.16074167765548
1.6 53.16343281573778
1.6 53.16612395382007
1.6 53.16881509190237
1.6 53.17150622998466
1.6 53.174197368066956
1.6 53.176888506149254
1.6 53.179579644231545
1.6 53.18227078231384
1.6 53.184961920396134
1.6 53.18765305847843
1.6 53.19034419656072
1.6 53.19303533464302
1.6 53.19572647272532
1.6 53.19841761080761
1.6 53.20110874888991
1.6 53.2037998869722
1.6 53.2064910250545
1.6 53.20918216313679
1.6 53.211873301219086
1.6 53.214564439301384
1.6 53.217255577383675
1.6 53.21994671546597
1.6 53.222637853548264
1.6 53.22532899163056
1.6 53.22802012971285
1.6 53.23071126779515
1.6 53.23340240587745
1.6 53.23609354395974
1.6 53.23878468204204
1.6 53.24147582012433
1.6 53.24416695820663
1.6 53.24685809628892
1.6 53.249549234371216
1.6 53.252240372453514
1.6 53.254931510535805
1.6 53.2576226486181
1.6 53.260313786700394
1.6 53.26300492478269
1.6 53.26569606286498
1.6 53.26838720094728
1.6 53.27107833902958
1.6 53.27376947711187
1.6 53.27646061519417
1.6 53.27915175327646
1.6 53.28184289135876
1.6 53.28453402944105
1.6 53.287225167523346
1.6 53.289916305605644
1.6 53.292607443687935
1.6 53.29529858177023
1.6 53.297989719852524
1.6 53.30068085793482
1.6 53.30337199601711
1.6 53.30606313409941
1.6 53.30875427218171
1.6 53.311445410264
1.6 53.3141365483463
1.6 53.31682768642859
1.6 53.31951882451089
1.6 53.32220996259318
1.6 53.324901100675476
1.6 53.327592238757774
1.6 53.330283376840065
1.6 53.33297451492236
1.6 53.335665653004654
1.6 53.33835679108695
1.6 53.34104792916924
1.6 53.34373906725154
1.6 53.34643020533384
1.6 53.34912134341613
1.6 53.35181248149843
1.6 53.35450361958072
1.6 53.35719475766302
1.6 53.35988589574531
1.6 53.362577033827606
1.6 53.365268171909904
1.6 53.367959309992195
1.6 53.37065044807449
1.6 53.37334158615678
1.6 53.37603272423908
1.6 53.37872386232137
1.6 53.38141500040367
1.6 53.38410613848597
1.6 53.38679727656826
1.6 53.38948841465056
1.6 53.39217955273285
1.6 53.39487069081515
1.6 53.39756182889744
1.6 53.400252966979735
1.6 53.40294410506203
1.6 53.405635243144324
1.6 53.40832638122662
1.6 53.41101751930891
1.6 53.41370865739121
1.6 53.4163997954735
1.6 53.4190909335558
1.6 53.4217820716381
1.6 53.42447320972039
1.6 53.42716434780269
1.6 53.42985548588498
1.6 53.432546623967276
1.6 53.43523776204957
1.6 53.437928900131865
1.6 53.44062003821416
1.6 53.443311176296454
1.6 53.44600231437875
1.6 53.44869345246104
1.6 53.45138459054334
1.6 53.45407572862563
1.6 53.45676686670793
1.6 53.45945800479023
1.6 53.46214914287252
1.6 53.46484028095482
1.6 53.46753141903711
1.6 53.470222557119406
1.6 53.472913695201704
1.6 53.475604833283995
1.6 53.47829597136629
1.6 53.480987109448584
1.6 53.48367824753088
1.6 53.48636938561317
1.6 53.48906052369547
1.6 53.49175166177777
1.6 53.49444279986006
1.6 53.49713393794236
1.6 53.49982507602465
1.6 53.50251621410695
1.6 53.50520735218924
1.6 53.507898490271536
1.6 53.510589628353834
1.6 53.513280766436125
1.6 53.51597190451842
1.6 53.518663042600714
1.6 53.52135418068301
1.6 53.5240453187653
1.6 53.5267364568476
1.6 53.5294275949299
1.6 53.53211873301219
1.6 53.53480987109449
1.6 53.53750100917678
1.6 53.54019214725908
1.6 53.54288328534137
1.6 53.545574423423666
1.6 53.548265561505964
1.6 53.550956699588255
1.6 53.55364783767055
1.6 53.556338975752844
1.6 53.55903011383514
1.6 53.56172125191743
1.6 53.56441238999973
1.6 53.56710352808203
1.6 53.56979466616432
1.6 53.57248580424662
1.6 53.57517694232891
1.6 53.57786808041121
1.6 53.5805592184935
1.6 53.583250356575796
1.6 53.585941494658094
1.6 53.588632632740385
1.6 53.59132377082268
1.6 53.594014908904974
1.6 53.59670604698727
1.6 53.59939718506956
1.6 53.60208832315186
1.6 53.60477946123416
1.6 53.60747059931645
1.6 53.61016173739875
1.6 53.61285287548104
1.6 53.61554401356334
1.6 53.61823515164563
1.6 53.620926289727926
1.6 53.623617427810224
1.6 53.626308565892515
1.6 53.62899970397481
1.6 53.631690842057104
1.6 53.6343819801394
1.6 53.63707311822169
1.6 53.63976425630399
1.6 53.64245539438629
1.6 53.64514653246858
1.6 53.64783767055088
1.6 53.65052880863317
1.6 53.65321994671547
1.6 53.65591108479776
1.6 53.658602222880056
1.6 53.661293360962354
1.6 53.663984499044645
1.6 53.66667563712694
1.6 53.669366775209234
1.6 53.67205791329153
1.6 53.67474905137382
1.6 53.67744018945612
1.6 53.68013132753842
1.6 53.68282246562071
1.6 53.68551360370301
1.6 53.6882047417853
1.6 53.6908958798676
1.6 53.69358701794989
1.6 53.696278156032186
1.6 53.698969294114484
1.6 53.701660432196775
1.6 53.70435157027907
1.6 53.707042708361364
1.6 53.70973384644366
1.6 53.71242498452595
1.6 53.71511612260825
1.6 53.71780726069055
1.6 53.72049839877284
1.6 53.72318953685514
1.6 53.72588067493743
1.6 53.72857181301973
1.6 53.73126295110202
1.6 53.733954089184316
1.6 53.736645227266614
1.6 53.739336365348905
1.6 53.7420275034312
1.6 53.744718641513494
1.6 53.74740977959579
1.6 53.75010091767808
1.6 53.75279205576038
1.6 53.75548319384268
1.6 53.75817433192497
1.6 53.76086547000727
1.6 53.76355660808956
1.6 53.76624774617186
1.6 53.76893888425415
1.6 53.771630022336446
1.6 53.774321160418744
1.6 53.777012298501035
1.6 53.77970343658333
1.6 53.782394574665624
1.6 53.78508571274792
1.6 53.78777685083022
1.6 53.79046798891251
1.6 53.79315912699481
1.6 53.7958502650771
1.6 53.7985414031594
1.6 53.80123254124169
1.6 53.80392367932399
1.6 53.806614817406285
1.6 53.809305955488576
1.6 53.811997093570874
1.6 53.814688231653165
1.6 53.81737936973546
1.6 53.82007050781775
1.6 53.82276164590005
1.6 53.82545278398235
1.6 53.82814392206464
1.6 53.83083506014694
1.6 53.83352619822923
1.6 53.83621733631153
1.6 53.83890847439382
1.6 53.84159961247612
1.6 53.844290750558415
1.6 53.846981888640705
1.6 53.849673026723
1.6 53.852364164805294
1.6 53.85505530288759
1.6 53.85774644096988
1.6 53.86043757905218
1.6 53.86312871713448
1.6 53.86581985521677
1.6 53.86851099329907
1.6 53.87120213138136
1.6 53.87389326946366
1.6 53.87658440754595
1.6 53.879275545628246
1.6 53.881966683710544
1.6 53.884657821792835
1.6 53.88734895987513
1.6 53.890040097957424
1.6 53.89273123603972
1.6 53.89542237412201
1.6 53.89811351220431
1.6 53.90080465028661
1.6 53.9034957883689
1.6 53.9061869264512
1.6 53.90887806453349
1.6 53.91156920261579
1.6 53.91426034069808
1.6 53.916951478780376
1.6 53.919642616862674
1.6 53.922333754944965
1.6 53.92502489302726
1.6 53.927716031109554
1.6 53.93040716919185
1.6 53.93309830727414
1.6 53.93578944535644
1.6 53.93848058343874
1.6 53.94117172152103
1.6 53.94386285960333
1.6 53.94655399768562
1.6 53.94924513576792
1.6 53.95193627385021
1.6 53.954627411932506
1.6 53.957318550014804
1.6 53.960009688097095
1.6 53.96270082617939
1.6 53.965391964261684
1.6 53.96808310234398
1.6 53.97077424042627
1.6 53.97346537850857
1.6 53.97615651659087
1.6 53.97884765467316
1.6 53.98153879275546
1.6 53.98422993083775
1.6 53.98692106892005
1.6 53.98961220700234
1.6 53.992303345084636
1.6 53.994994483166934
1.6 53.997685621249225
1.6 54.00037675933152
1.6 54.003067897413814
1.6 54.00575903549611
1.6 54.0084501735784
1.6 54.0111413116607
1.6 54.013832449743
1.6 54.01652358782529
1.6 54.01921472590759
1.6 54.02190586398988
1.6 54.02459700207218
1.6 54.02728814015447
1.6 54.029979278236766
1.6 54.032670416319064
1.6 54.035361554401355
1.6 54.03805269248365
1.6 54.040743830565944
1.6 54.04343496864824
1.6 54.04612610673053
1.6 54.04881724481283
1.6 54.05150838289513
1.6 54.05419952097742
1.6 54.05689065905972
1.6 54.05958179714201
1.6 54.06227293522431
1.6 54.0649640733066
1.6 54.067655211388896
1.6 54.070346349471194
1.6 54.073037487553485
1.6 54.07572862563578
1.6 54.078419763718074
1.6 54.08111090180037
1.6 54.08380203988266
1.6 54.08649317796496
1.6 54.08918431604726
1.6 54.09187545412955
1.6 54.09456659221185
1.6 54.09725773029414
1.6 54.09994886837644
1.6 54.102640006458735
1.6 54.105331144541026
1.6 54.108022282623324
1.6 54.110713420705615
1.6 54.11340455878791
1.6 54.116095696870204
1.6 54.1187868349525
1.6 54.1214779730348
1.6 54.12416911111709
1.6 54.12686024919939
1.6 54.12955138728168
1.6 54.13224252536398
1.6 54.13493366344627
1.6 54.13762480152857
1.6 54.140315939610865
1.6 54.143007077693156
1.6 54.145698215775454
1.6 54.148389353857745
1.6 54.15108049194004
1.6 54.153771630022334
1.6 54.15646276810463
1.6 54.15915390618693
1.6 54.16184504426922
1.6 54.16453618235152
1.6 54.16722732043381
1.6 54.16991845851611
1.6 54.1726095965984
1.6 54.1753007346807
1.6 54.177991872762995
1.6 54.180683010845286
1.6 54.183374148927584
1.6 54.186065287009875
1.6 54.18875642509217
1.6 54.191447563174464
1.6 54.19413870125676
1.6 54.19682983933906
1.6 54.19952097742135
1.6 54.20221211550365
1.6 54.20490325358594
1.6 54.20759439166824
1.6 54.21028552975053
1.6 54.21297666783283
1.6 54.215667805915125
1.6 54.218358943997416
1.6 54.221050082079714
1.6 54.223741220162005
1.6 54.2264323582443
1.6 54.229123496326594
1.6 54.23181463440889
1.6 54.23450577249119
1.6 54.23719691057348
1.6 54.23988804865578
1.6 54.24257918673807
1.6 54.24527032482037
1.6 54.24796146290266
1.6 54.25065260098496
1.6 54.253343739067255
1.6 54.256034877149546
1.6 54.258726015231844
1.6 54.261417153314135
1.6 54.26410829139643
1.6 54.26679942947872
1.6 54.26949056756102
1.6 54.27218170564332
1.6 54.27487284372561
1.6 54.27756398180791
1.6 54.2802551198902
1.6 54.2829462579725
1.6 54.28563739605479
1.6 54.28832853413709
1.6 54.291019672219385
1.6 54.293710810301675
1.6 54.29640194838397
1.6 54.299093086466264
1.6 54.30178422454856
1.6 54.30447536263085
1.6 54.30716650071315
1.6 54.30985763879545
1.6 54.31254877687774
1.6 54.31523991496004
1.6 54.31793105304233
1.6 54.32062219112463
1.6 54.32331332920692
1.6 54.326004467289216
1.6 54.328695605371514
1.6 54.331386743453805
1.6 54.3340778815361
1.6 54.336769019618394
1.6 54.33946015770069
1.6 54.34215129578298
1.6 54.34484243386528
1.6 54.34753357194758
1.6 54.35022471002987
1.6 54.35291584811217
1.6 54.35560698619446
1.6 54.35829812427676
1.6 54.36098926235905
1.6 54.363680400441346
1.6 54.366371538523644
1.6 54.369062676605935
1.6 54.37175381468823
1.6 54.374444952770524
1.6 54.37713609085282
1.6 54.37982722893511
1.6 54.38251836701741
1.6 54.38520950509971
1.7 54.387900643182
1.7 54.3905917812643
1.7 54.39328291934659
1.7 54.39597405742889
1.7 54.39866519551118
1.7 54.401356333593476
1.7 54.404047471675774
1.7 54.406738609758065
1.7 54.40942974784036
1.7 54.412120885922654
1.7 54.41481202400495
1.7 54.41750316208725
1.7 54.42019430016954
1.7 54.42288543825184
1.7 54.42557657633413
1.7 54.42826771441643
1.7 54.43095885249872
1.7 54.43364999058102
1.7 54.436341128663315
1.7 54.439032266745606
1.7 54.441723404827904
1.7 54.444414542910195
1.7 54.44710568099249
1.7 54.449796819074784
1.7 54.45248795715708
1.7 54.45517909523938
1.7 54.45787023332167
1.7 54.46056137140397
1.7 54.46325250948626
1.7 54.46594364756856
1.7 54.46863478565085
1.7 54.47132592373315
1.7 54.474017061815445
1.7 54.476708199897736
1.7 54.479399337980034
1.7 54.482090476062325
1.7 54.48478161414462
1.7 54.487472752226914
1.7 54.49016389030921
1.7 54.49285502839151
1.7 54.4955461664738
1.7 54.4982373045561
1.7 54.50092844263839
1.7 54.50361958072069
1.7 54.50631071880298
1.7 54.50900185688528
1.7 54.511692994967575
1.7 54.514384133049866
1.7 54.517075271132164
1.7 54.519766409214455
1.7 54.52245754729675
1.7 54.525148685379044
1.7 54.52783982346134
1.7 54.53053096154364
1.7 54.53322209962593
1.7 54.53591323770823
1.7 54.53860437579052
1.7 54.54129551387282
1.7 54.54398665195511
1.7 54.54667779003741
1.7 54.549368928119705
1.7 54.552060066201996
1.7 54.554751204284294
1.7 54.557442342366585
1.7 54.56013348044888
1.7 54.562824618531174
1.7 54.56551575661347
1.7 54.56820689469577
1.7 54.57089803277806
1.7 54.57358917086036
1.7 54.57628030894265
1.7 54.57897144702495
1.7 54.58166258510724
1.7 54.58435372318954
1.7 54.587044861271835
1.7 54.589735999354126
1.7 54.592427137436424
1.7 54.595118275518715
1.7 54.59780941360101
1.7 54.600500551683304
1.7 54.6031916897656
1.7 54.6058828278479
1.7 54.60857396593019
1.7 54.61126510401249
1.7 54.61395624209478
1.7 54.61664738017708
1.7 54.61933851825937
1.7 54.62202965634167
1.7 54.624720794423965
1.7 54.627411932506256
1.7 54.630103070588554
1.7 54.632794208670845
1.7 54.63548534675314
1.7 54.638176484835434
1.7 54.64086762291773
1.7 54.64355876100003
1.7 54.64624989908232
1.7 54.64894103716462
1.7 54.65163217524691
1.7 54.65432331332921
1.7 54.6570144514115
1.7 54.6597055894938
1.7 54.662396727576095
1.7 54.665087865658386
1.7 54.667779003740684
1.7 54.670470141822975
1.7 54.67316127990527
1.7 54.675852417987564
1.7 54.67854355606986
1.7 54.68123469415216
1.7 54.68392583223445
1.7 54.68661697031675
1.7 54.68930810839904
1.7 54.69199924648134
1.7 54.69469038456363
1.7 54.69738152264593
1.7 54.700072660728225
1.7 54.702763798810516
1.7 54.705454936892814
1.7 54.708146074975105
1.7 54.7108372130574
1.7 54.71352835113969
1.7 54.71621948922199
1.7 54.71891062730429
1.7 54.72160176538658
1.7 54.72429290346888
1.7 54.72698404155117
1.7 54.72967517963347
1.7 54.732366317715766
1.7 54.73505745579806
1.7 54.737748593880355
1.7 54.740439731962645
1.7 54.74313087004494
1.7 54.745822008127234
1.7 54.74851314620953
1.7 54.75120428429183
1.7 54.75389542237412
1.7 54.75658656045642
1.7 54.75927769853871
1.7 54.76196883662101
1.7 54.7646599747033
1.7 54.7673511127856
1.7 54.770042250867895
1.7 54.772733388950186
1.7 54.775424527032484
1.7 54.778115665114775
1.7 54.78080680319707
1.7 54.783497941279364
1.7 54.78618907936166
1.7 54.78888021744396
1.7 54.79157135552625
1.7 54.79426249360855
1.7 54.79695363169084
1.7 54.79964476977314
1.7 54.80233590785543
1.7 54.80502704593773
1.7 54.807718184020025
1.7 54.810409322102316
1.7 54.813100460184614
1.7 54.815791598266905
1.7 54.8184827363492
1.7 54.821173874431494
1.7 54.82386501251379
1.7 54.82655615059609
1.7 54.82924728867838
1.7 54.83193842676068
1.7 54.83462956484297
1.7 54.83732070292527
1.7 54.84001184100756
1.7 54.84270297908986
1.7 54.845394117172155
1.7 54.848085255254446
1.7 54.850776393336744
1.7 54.853467531419035
1.7 54.85615866950133
1.7 54.858849807583624
1.7 54.86154094566592
1.7 54.86423208374822
1.7 54.86692322183051
1.7 54.86961435991281
1.7 54.8723054979951
1.7 54.8749966360774
1.7 54.87768777415969
1.7 54.88037891224199
1.7 54.883070050324285
1.7 54.885761188406576
1.7 54.888452326488874
1.7 54.891143464571165
1.7 54.89383460265346
1.7 54.896525740735754
1.7 54.89921687881805
1.7 54.90190801690035
1.7 54.90459915498264
1.7 54.90729029306494
1.7 54.90998143114723
1.7 54.91267256922953
1.7 54.91536370731182
1.7 54.91805484539412
1.7 54.920745983476415
1.7 54.923437121558706
1.7 54.926128259641004
1.7 54.928819397723295
1.7 54.93151053580559
1.7 54.934201673887884
1.7 54.93689281197018
1.7 54.93958395005248
1.7 54.94227508813477
1.7 54.94496622621707
1.7 54.94765736429936
1.7 54.95034850238166
1.7 54.95303964046395
1.7 54.95573077854625
1.7 54.958421916628545
1.7 54.961113054710836
1.7 54.963804192793134
1.7 54.966495330875425
1.7 54.96918646895772
1.7 54.971877607040014
1.7 54.97456874512231
1.7 54.97725988320461
1.7 54.9799510212869
1.7 54.9826421593692
1.7 54.98533329745149
1.7 54.98802443553379
1.7 54.99071557361608
1.7 54.99340671169838
1.7 54.996097849780675
1.7 54.998788987862966
1.7 55.001480125945264
1.7 55.004171264027555
1.7 55.00686240210985
1.7 55.009553540192144
1.7 55.01224467827444
1.7 55.01493581635674
1.7 55.01762695443903
1.7 55.02031809252133
1.7 55.02300923060362
1.7 55.02570036868592
1.7 55.02839150676821
1.7 55.03108264485051
1.7 55.033773782932805
1.7 55.036464921015096
1.7 55.039156059097394
1.7 55.041847197179685
1.7 55.04453833526198
1.7 55.047229473344274
1.7 55.04992061142657
1.7 55.05261174950887
1.7 55.05530288759116
1.7 55.05799402567346
1.7 55.06068516375575
1.7 55.06337630183805
1.7 55.066067439920346
1.7 55.06875857800264
1.7 55.071449716084935
1.7 55.074140854167226
1.7 55.076831992249524
1.7 55.079523130331815
1.7 55.08221426841411
1.7 55.08490540649641
1.7 55.0875965445787
1.7 55.090287682661
1.7 55.09297882074329
1.7 55.09566995882559
1.7 55.09836109690788
1.7 55.10105223499018
1.7 55.103743373072476
1.7 55.10643451115477
1.7 55.109125649237065
1.7 55.111816787319356
1.7 55.114507925401654
1.7 55.117199063483945
1.7 55.11989020156624
1.7 55.12258133964854
1.7 55.12527247773083
1.7 55.12796361581313
1.7 55.13065475389542
1.7 55.13334589197772
1.7 55.13603703006001
1.7 55.13872816814231
1.7 55.141419306224606
1.7 55.1441104443069
1.7 55.146801582389195
1.7 55.149492720471486
1.7 55.152183858553784
1.7 55.154874996636075
1.7 55.15756613471837
1.7 55.16025727280067
1.7 55.16294841088296
1.7 55.16563954896526
1.7 55.16833068704755
1.7 55.17102182512985
1.7 55.17371296321214
1.7 55.17640410129444
1.7 55.179095239376736
1.7 55.18178637745903
1.7 55.184477515541325
1.7 55.187168653623615
1.7 55.18985979170591
1.7 55.192550929788204
1.7 55.1952420678705
1.7 55.1979332059528
1.7 55.20062434403509
1.7 55.20331548211739
1.7 55.20600662019968
1.7 55.20869775828198
1.7 55.21138889636427
1.7 55.21408003444657
1.7 55.216771172528865
1.7 55.219462310611156
1.7 55.222153448693454
1.7 55.224844586775745
1.7 55.22753572485804
1.7 55.230226862940334
1.7 55.23291800102263
1.7 55.23560913910493
1.7 55.23830027718722
1.7 55.24099141526952
1.7 55.24368255335181
1.7 55.24637369143411
1.7 55.2490648295164
1.7 55.2517559675987
1.7 55.254447105680995
1.7 55.257138243763286
1.7 55.259829381845584
1.7 55.262520519927875
1.7 55.26521165801017
1.7 55.267902796092464
1.7 55.27059393417476
1.7 55.27328507225706
1.7 55.27597621033935
1.7 55.27866734842165
1.7 55.28135848650394
1.7 55.28404962458624
1.7 55.28674076266853
1.7 55.28943190075083
1.7 55.292123038833125
1.7 55.294814176915416
1.7 55.297505314997714
1.7 55.300196453080005
1.7 55.3028875911623
1.7 55.305578729244594
1.7 55.30826986732689
1.7 55.31096100540919
1.7 55.31365214349148
1.7 55.31634328157378
1.7 55.31903441965607
1.7 55.32172555773837
1.7 55.32441669582066
1.7 55.32710783390296
1.7 55.329798971985255
1.7 55.332490110067546
1.7 55.335181248149844
1.7 55.337872386232135
1.7 55.34056352431443
1.7 55.343254662396724
1.7 55.34594580047902
1.7 55.34863693856132
1.7 55.35132807664361
1.7 55.35401921472591
1.7 55.3567103528082
1.7 55.3594014908905
1.7 55.36209262897279
1.7 55.36478376705509
1.7 55.367474905137385
1.7 55.370166043219676
1.7 55.372857181301974
1.7 55.375548319384265
1.7 55.37823945746656
1.7 55.38093059554886
1.7 55.38362173363115
1.7 55.38631287171345
1.7 55.38900400979574
1.7 55.39169514787804
1.7 55.39438628596033
1.7 55.39707742404263
1.7 55.399768562124926
1.7 55.40245970020722
1.7 55.405150838289515
1.7 55.407841976371806
1.7 55.410533114454104
1.7 55.413224252536395
1.7 55.41591539061869
1.7 55.41860652870099
1.7 55.42129766678328
1.7 55.42398880486558
1.7 55.42667994294787
1.7 55.42937108103017
1.7 55.43206221911246
1.7 55.43475335719476
1.7 55.437444495277056
1.7 55.44013563335935
1.7 55.442826771441645
1.7 55.445517909523936
1.7 55.448209047606234
1.7 55.450900185688525
1.7 55.45359132377082
1.7 55.45628246185312
1.7 55.45897359993541
1.7 55.46166473801771
1.7 55.4643558761
1.7 55.4670470141823
1.7 55.46973815226459
1.7 55.47242929034689
1.7 55.475120428429186
1.7 55.47781156651148
1.7 55.480502704593775
1.7 55.483193842676066
1.7 55.485884980758364
1.7 55.488576118840655
1.7 55.49126725692295
1.7 55.49395839500525
1.7 55.49664953308754
1.7 55.49934067116984
1.7 55.50203180925213
1.7 55.50472294733443
1.7 55.50741408541672
1.7 55.51010522349902
1.7 55.512796361581316
1.7 55.51548749966361
1.7 55.518178637745905
1.7 55.520869775828196
1.7 55.523560913910494
1.7 55.526252051992785
1.7 55.52894319007508
1.7 55.53163432815738
1.7 55.53432546623967
1.7 55.53701660432197
1.7 55.53970774240426
1.7 55.54239888048656
1.7 55.54509001856885
1.7 55.54778115665115
1.7 55.550472294733446
1.7 55.55316343281574
1.7 55.555854570898035
1.7 55.558545708980326
1.7 55.561236847062624
1.7 55.563927985144915
1.7 55.56661912322721
1.7 55.56931026130951
1.7 55.5720013993918
1.7 55.5746925374741
1.7 55.57738367555639
1.7 55.58007481363869
1.7 55.58276595172098
1.7 55.58545708980328
1.7 55.588148227885576
1.7 55.59083936596787
1.7 55.593530504050165
1.7 55.596221642132456
1.7 55.598912780214754
1.7 55.601603918297045
1.7 55.60429505637934
1.7 55.60698619446164
1.7 55.60967733254393
1.7 55.61236847062623
1.7 55.61505960870852
1.7 55.61775074679082
1.7 55.62044188487311
1.7 55.62313302295541
1.7 55.625824161037706
1.7 55.62851529912
1.7 55.631206437202295
1.7 55.633897575284585
1.7 55.63658871336688
1.7 55.639279851449174
1.7 55.64197098953147
1.7 55.64466212761377
1.7 55.64735326569606
1.7 55.65004440377836
1.7 55.65273554186065
1.7 55.65542667994295
1.7 55.65811781802524
1.7 55.66080895610754
1.7 55.663500094189835
1.7 55.666191232272126
1.7 55.668882370354424
1.7 55.671573508436715
1.7 55.67426464651901
1.7 55.676955784601304
1.7 55.6796469226836
1.7 55.6823380607659
1.7 55.68502919884819
1.7 55.68772033693049
1.7 55.69041147501278
1.7 55.69310261309508
1.7 55.695793751177376
1.7 55.69848488925967
1.7 55.701176027341965
1.7 55.703867165424256
1.7 55.706558303506554
1.7 55.709249441588845
1.7 55.71194057967114
1.7 55.71463171775344
1.7 55.71732285583573
1.7 55.72001399391803
1.7 55.72270513200032
1.7 55.72539627008262
1.7 55.72808740816491
1.7 55.73077854624721
1.7 55.733469684329506
1.7 55.7361608224118
1.7 55.738851960494095
1.7 55.741543098576386
1.7 55.744234236658684
1.7 55.746925374740975
1.7 55.74961651282327
1.7 55.75230765090557
1.7 55.75499878898786
1.7 55.75768992707016
1.7 55.76038106515245
1.7 55.76307220323475
1.7 55.76576334131704
1.7 55.76845447939934
1.7 55.771145617481636
1.7 55.77383675556393
1.7 55.776527893646225
1.7 55.779219031728516
1.7 55.781910169810814
1.7 55.784601307893105
1.7 55.7872924459754
1.7 55.7899835840577
1.7 55.79267472213999
1.7 55.79536586022229
1.7 55.79805699830458
1.7 55.80074813638688
1.7 55.80343927446917
1.7 55.80613041255147
1.7 55.808821550633766
1.7 55.81151268871606
1.7 55.814203826798355
1.7 55.816894964880646
1.7 55.819586102962944
1.7 55.822277241045235
1.7 55.82496837912753
1.7 55.82765951720983
1.7 55.83035065529212
1.7 55.83304179337442
1.7 55.83573293145671
1.7 55.83842406953901
1.7 55.8411152076213
1.7 55.8438063457036
1.7 55.846497483785896
1.7 55.84918862186819
1.7 55.851879759950485
1.7 55.854570898032776
1.7 55.857262036115074
1.7 55.859953174197365
1.7 55.86264431227966
1.7 55.86533545036196
1.7 55.86802658844425
1.7 55.87071772652655
1.7 55.87340886460884
1.7 55.87610000269114
1.7 55.87879114077343
1.7 55.88148227885573
1.7 55.884173416938026
1.7 55.88686455502032
1.7 55.889555693102615
1.7 55.892246831184906
1.7 55.894937969267204
1.7 55.897629107349495
1.7 55.90032024543179
1.7 55.90301138351409
1.7 55.90570252159638
1.7 55.90839365967868
1.7 55.91108479776097
1.7 55.91377593584327
1.7 55.91646707392556
1.7 55.91915821200786
1.7 55.921849350090156
1.7 55.92454048817245
1.7 55.927231626254745
1.7 55.929922764337036
1.7 55.932613902419334
1.7 55.935305040501625
1.7 55.93799617858392
1.7 55.94068731666622
1.7 55.94337845474851
1.7 55.94606959283081
1.7 55.9487607309131
1.7 55.9514518689954
1.7 55.95414300707769
1.7 55.95683414515999
1.7 55.959525283242286
1.7 55.96221642132458
1.7 55.964907559406875
1.7 55.967598697489166
1.7 55.970289835571464
1.7 55.972980973653755
1.7 55.97567211173605
1.7 55.97836324981835
1.7 55.98105438790064
1.7 55.98374552598294
1.7 55.98643666406523
1.7 55.98912780214753
1.7 55.99181894022982
1.7 55.99451007831212
1.7 55.997201216394416
1.7 55.99989235447671
1.7 56.002583492559005
1.7 56.005274630641296
1.7 56.007965768723594
1.7 56.01065690680589
1.7 56.01334804488818
1.7 56.01603918297048
1.7 56.01873032105277
1.7 56.02142145913507
1.7 56.02411259721736
1.7 56.02680373529966
1.7 56.02949487338196
1.7 56.03218601146425
1.7 56.034877149546546
1.7 56.03756828762884
1.7 56.040259425711135
1.7 56.042950563793426
1.7 56.045641701875724
1.7 56.04833283995802
1.7 56.05102397804031
1.7 56.05371511612261
1.7 56.0564062542049
1.7 56.0590973922872
1.7 56.06178853036949
1.7 56.06447966845179
1.7 56.06717080653409
1.7 56.06986194461638
1.7 56.072553082698676
1.7 56.07524422078097
1.7 56.077935358863265
1.7 56.080626496945555
1.7 56.08331763502785
1.7 56.08600877311015
1.7 56.08869991119244
1.7 56.09139104927474
1.7 56.09408218735703
1.7 56.09677332543933
1.7 56.09946446352162
1.7 56.10215560160392
1.7 56.10484673968622
1.7 56.10753787776851
1.7 56.110229015850805
1.7 56.112920153933096
1.7 56.115611292015394
1.7 56.118302430097685
1.7 56.12099356817998
1.7 56.12368470626228
1.7 56.12637584434457
1.7 56.12906698242687
1.7 56.13175812050916
1.7 56.13444925859146
1.7 56.13714039667375
1.7 56.13983153475605
1.7 56.142522672838346
1.7 56.14521381092064
1.7 56.147904949002935
1.7 56.150596087085226
1.7 56.153287225167524
1.7 56.155978363249815
1.7 56.15866950133211
1.7 56.16136063941441
1.7 56.1640517774967
1.7 56.166742915579
1.7 56.16943405366129
1.7 56.17212519174359
1.7 56.17481632982588
1.7 56.17750746790818
1.7 56.180198605990476
1.7 56.18288974407277
1.7 56.185580882155065
1.7 56.188272020237356
1.7 56.190963158319654
1.7 56.193654296401945
1.7 56.19634543448424
1.7 56.19903657256654
1.7 56.20172771064883
1.7 56.20441884873113
1.7 56.20710998681342
1.7 56.20980112489572
1.7 56.21249226297801
1.7 56.21518340106031
1.7 56.217874539142606
1.7 56.2205656772249
1.7 56.223256815307195
1.7 56.225947953389486
1.7 56.228639091471784
1.7 56.231330229554075
1.7 56.23402136763637
1.7 56.23671250571867
1.7 56.23940364380096
1.7 56.24209478188326
1.7 56.24478591996555
1.7 56.24747705804785
1.7 56.25016819613014
1.7 56.25285933421244
1.7 56.255550472294736
1.7 56.25824161037703
1.7 56.260932748459325
1.7 56.263623886541616
1.7 56.266315024623914
1.7 56.269006162706205
1.7 56.2716973007885
1.7 56.2743884388708
1.7 56.27707957695309
1.7 56.27977071503539
1.7 56.28246185311768
1.7 56.28515299119998
1.7 56.28784412928227
1.7 56.29053526736457
1.7 56.293226405446866
1.7 56.29591754352916
1.7 56.298608681611455
1.7 56.301299819693746
1.7 56.303990957776044
1.7 56.306682095858335
1.7 56.30937323394063
1.7 56.31206437202293
1.7 56.31475551010522
1.7 56.31744664818752
1.7 56.32013778626981
1.7 56.32282892435211
1.7 56.32552006243441
1.7 56.3282112005167
1.7 56.330902338598996
1.7 56.33359347668129
1.7 56.336284614763585
1.7 56.338975752845876
1.7 56.341666890928174
1.7 56.34435802901047
1.7 56.34704916709276
1.7 56.34974030517506
1.7 56.35243144325735
1.7 56.35512258133965
1.7 56.35781371942194
1.7 56.36050485750424
1.7 56.36319599558654
1.7 56.36588713366883
1.7 56.368578271751126
1.7 56.37126940983342
1.7 56.373960547915715
1.7 56.376651685998006
1.7 56.379342824080304
1.7 56.3820339621626
1.7 56.38472510024489
1.7 56.38741623832719
1.7 56.39010737640948
1.7 56.39279851449178
1.7 56.39548965257407
1.7 56.39818079065637
1.7 56.40087192873867
1.7 56.40356306682096
1.7 56.406254204903256
1.7 56.40894534298555
1.7 56.411636481067845
1.7 56.414327619150136
1.7 56.417018757232434
1.7 56.41970989531473
1.7 56.42240103339702
1.7 56.42509217147932
1.7 56.42778330956161
1.7 56.43047444764391
1.7 56.4331655857262
1.7 56.4358567238085
1.7 56.4385478618908
1.7 56.44123899997309
1.7 56.443930138055386
1.7 56.44662127613768
1.7 56.449312414219975
1.7 56.452003552302266
1.7 56.454694690384564
1.7 56.45738582846686
1.7 56.46007696654915
1.7 56.46276810463145
1.7 56.46545924271374
1.7 56.46815038079604
1.7 56.47084151887833
1.7 56.47353265696063
1.7 56.47622379504293
1.7 56.47891493312522
1.7 56.481606071207516
1.7 56.48429720928981
1.7 56.486988347372105
1.7 56.489679485454396
1.7 56.492370623536694
1.7 56.49506176161899
1.7 56.49775289970128
1.7 56.50044403778358
1.7 56.50313517586587
1.7 56.50582631394817
1.7 56.50851745203046
1.7 56.51120859011276
1.7 56.51389972819506
1.7 56.51659086627735
1.7 56.519282004359646
1.7 56.52197314244194
1.7 56.524664280524235
1.7 56.527355418606525
1.7 56.53004655668882
1.7 56.53273769477112
1.7 56.53542883285341
1.7 56.53811997093571
1.7 56.540811109018
1.7 56.5435022471003
1.7 56.54619338518259
1.7 56.54888452326489
1.7 56.55157566134719
1.7 56.55426679942948
1.7 56.556957937511775
1.7 56.559649075594066
1.7 56.562340213676364
1.7 56.565031351758655
1.7 56.56772248984095
1.7 56.57041362792325
1.7 56.57310476600554
1.7 56.57579590408784
1.7 56.57848704217013
1.7 56.58117818025243
1.7 56.58386931833472
1.7 56.58656045641702
1.7 56.589251594499316
1.7 56.59194273258161
1.7 56.594633870663905
1.7 56.597325008746196
1.7 56.600016146828494
1.7 56.602707284910785
1.7 56.60539842299308
1.7 56.60808956107538
1.7 56.61078069915767
1.7 56.61347183723997
1.7 56.61616297532226
1.7 56.61885411340456
1.7 56.62154525148685
1.7 56.62423638956915
1.7 56.626927527651446
1.7 56.62961866573374
1.7 56.632309803816035
1.7 56.635000941898326
1.7 56.637692079980624
1.7 56.64038321806292
1.7 56.64307435614521
1.7 56.64576549422751
1.7 56.6484566323098
1.7 56.6511477703921
1.7 56.65383890847439
1.7 56.65653004655669
1.7 56.65922118463899
1.7 56.66191232272128
1.7 56.664603460803576
1.7 56.66729459888587
1.7 56.669985736968165
1.7 56.672676875050456
1.7 56.675368013132754
1.7 56.67805915121505
1.7 56.68075028929734
1.7 56.68344142737964
1.7 56.68613256546193
1.7 56.68882370354423
1.7 56.69151484162652
1.7 56.69420597970882
1.7 56.69689711779112
1.7 56.69958825587341
1.7 56.702279393955706
1.7 56.704970532038
1.7 56.707661670120295
1.7 56.710352808202586
1.7 56.713043946284884
1.7 56.71573508436718
1.7 56.71842622244947
1.7 56.72111736053177
1.7 56.72380849861406
1.7 56.72649963669636
1.7 56.72919077477865
1.7 56.73188191286095
1.7 56.73457305094325
1.7 56.73726418902554
1.7 56.739955327107836
1.7 56.74264646519013
1.7 56.745337603272425
1.7 56.748028741354716
1.7 56.750719879437014
1.7 56.75341101751931
1.7 56.7561021556016
1.7 56.7587932936839
1.7 56.76148443176619
1.7 56.76417556984849
1.7 56.76686670793078
1.7 56.76955784601308
1.7 56.77224898409538
1.7 56.77494012217767
1.7 56.777631260259966
1.7 56.78032239834226
1.7 56.783013536424555
1.7 56.785704674506846
1.7 56.788395812589144
1.7 56.79108695067144
1.7 56.79377808875373
1.7 56.79646922683603
1.7 56.79916036491832
1.7 56.80185150300062
1.7 56.80454264108291
1.7 56.80723377916521
1.7 56.80992491724751
1.7 56.8126160553298
1.7 56.815307193412096
1.7 56.81799833149439
1.7 56.820689469576685
1.7 56.823380607658976
1.7 56.826071745741274
1.7 56.82876288382357
1.7 56.83145402190586
1.7 56.83414515998816
1.7 56.83683629807045
1.7 56.83952743615275
1.7 56.84221857423504
1.7 56.84490971231734
1.7 56.84760085039964
1.7 56.85029198848193
1.7 56.852983126564226
1.7 56.85567426464652
1.7 56.858365402728815
1.7 56.861056540811106
1.7 56.863747678893404
1.7 56.8664388169757
1.7 56.86912995505799
1.7 56.87182109314029
1.7 56.87451223122258
1.7 56.87720336930488
1.7 56.87989450738717
1.7 56.88258564546947
1.7 56.88527678355177
1.7 56.88796792163406
1.7 56.890659059716356
1.7 56.89335019779865
1.7 56.896041335880945
1.7 56.898732473963236
1.7 56.901423612045534
1.7 56.90411475012783
1.7 56.90680588821012
1.7 56.90949702629242
1.7 56.91218816437471
1.7 56.91487930245701
1.7 56.9175704405393
1.7 56.9202615786216
1.7 56.9229527167039
1.7 56.92564385478619
1.7 56.928334992868486
1.7 56.93102613095078
1.7 56.933717269033075
1.7 56.936408407115366
1.7 56.939099545197664
1.7 56.94179068327996
1.7 56.94448182136225
1.7 56.94717295944455
1.7 56.94986409752684
1.7 56.95255523560914
1.7 56.95524637369144
1.7 56.95793751177373
1.7 56.96062864985603
1.7 56.96331978793832
1.7 56.966010926020616
1.7 56.96870206410291
1.7 56.971393202185205
1.7 56.9740843402675
1.7 56.97677547834979
1.7 56.97946661643209
1.7 56.98215775451438
1.7 56.98484889259668
1.7 56.98754003067897
1.7 56.99023116876127
1.7 56.99292230684357
1.7 56.99561344492586
1.7 56.99830458300816
1.7 57.00099572109045
1.7 57.003686859172745
1.7 57.006377997255036
1.7 57.009069135337334
1.7 57.01176027341963
1.7 57.01445141150192
1.7 57.01714254958422
1.7 57.01983368766651
1.7 57.02252482574881
1.7 57.0252159638311
1.7 57.0279071019134
1.7 57.0305982399957
1.7 57.03328937807799
1.7 57.035980516160286
1.7 57.03867165424258
1.7 57.041362792324875
1.7 57.044053930407166
1.7 57.046745068489464
1.7 57.04943620657176
1.7 57.05212734465405
1.7 57.05481848273635
1.7 57.05750962081864
1.7 57.06020075890094
1.7 57.06289189698323
1.7 57.06558303506553
1.7 57.06827417314783
1.7 57.07096531123012
1.7 57.073656449312416
1.7 57.07634758739471
1.7 57.079038725477005
1.7 57.081729863559296
1.7 57.084421001641594
1.7 57.08711213972389
1.7 57.08980327780618
1.7 57.09249441588848
1.7 57.09518555397077
1.7 57.09787669205307
1.7 57.10056783013536
1.7 57.10325896821766
1.7 57.10595010629996
1.7 57.10864124438225
1.7 57.111332382464546
1.7 57.11402352054684
1.7 57.116714658629135
1.7 57.119405796711426
1.7 57.122096934793724
1.7 57.12478807287602
1.7 57.12747921095831
1.7 57.13017034904061
1.7 57.1328614871229
1.7 57.1355526252052
1.7 57.13824376328749
1.7 57.14093490136979
1.7 57.14362603945209
1.7 57.14631717753438
1.7 57.149008315616676
1.7 57.15169945369897
1.7 57.154390591781265
1.7 57.157081729863556
1.7 57.159772867945854
1.7 57.16246400602815
1.7 57.16515514411044
1.7 57.16784628219274
1.7 57.17053742027503
1.7 57.17322855835733
1.7 57.17591969643962
1.7 57.17861083452192
1.7 57.18130197260422
1.7 57.18399311068651
1.7 57.186684248768806
1.7 57.1893753868511
1.7 57.192066524933395
1.7 57.194757663015686
1.7 57.197448801097984
1.7 57.20013993918028
1.7 57.20283107726257
1.7 57.20552221534487
1.7 57.20821335342716
1.7 57.21090449150946
1.7 57.21359562959175
1.7 57.21628676767405
1.7 57.21897790575635
1.7 57.22166904383864
1.7 57.224360181920936
1.7 57.22705132000323
1.7 57.229742458085525
1.7 57.232433596167816
1.7 57.235124734250114
1.7 57.23781587233241
1.7 57.2405070104147
1.7 57.243198148497
1.7 57.24588928657929
1.7 57.24858042466159
1.7 57.25127156274388
1.7 57.25396270082618
1.7 57.25665383890848
1.7 57.25934497699077
1.7 57.262036115073066
1.7 57.26472725315536
1.7 57.267418391237655
1.7 57.27010952931995
1.7 57.272800667402244
1.7 57.27549180548454
1.7 57.27818294356683
1.7 57.28087408164913
1.7 57.28356521973142
1.7 57.28625635781372
1.7 57.28894749589602
1.7 57.29163863397831
1.7 57.29432977206061
1.7 57.2970209101429
1.7 57.299712048225196
1.7 57.30240318630749
1.7 57.305094324389785
1.7 57.30778546247208
1.7 57.310476600554374
1.7 57.31316773863667
1.7 57.31585887671896
1.7 57.31855001480126
1.7 57.32124115288355
1.7 57.32393229096585
1.7 57.32662342904815
1.7 57.32931456713044
1.7 57.33200570521274
1.7 57.33469684329503
1.7 57.337387981377326
1.7 57.34007911945962
1.7 57.342770257541915
1.7 57.34546139562421
1.7 57.348152533706504
1.7 57.3508436717888
1.7 57.35353480987109
1.7 57.35622594795339
1.7 57.35891708603568
1.7 57.36160822411798
1.7 57.36429936220028
1.7 57.36699050028257
1.7 57.36968163836487
1.7 57.37237277644716
1.7 57.375063914529456
1.7 57.37775505261175
1.7 57.380446190694045
1.7 57.38313732877634
1.7 57.385828466858634
1.7 57.38851960494093
1.7 57.39121074302322
1.7 57.39390188110552
1.7 57.39659301918781
1.7 57.39928415727011
1.7 57.40197529535241
1.7 57.4046664334347
1.7 57.407357571517
1.7 57.41004870959929
1.7 57.412739847681586
1.7 57.41543098576388
1.7 57.418122123846175
1.7 57.42081326192847
1.7 57.42350440001076
1.7 57.42619553809306
1.7 57.42888667617535
1.7 57.43157781425765
1.7 57.43426895233994
1.7 57.43696009042224
1.7 57.43965122850454
1.7 57.44234236658683
1.7 57.44503350466913
1.7 57.44772464275142
1.7 57.450415780833715
1.7 57.453106918916006
1.7 57.455798056998304
1.7 57.4584891950806
1.7 57.46118033316289
1.7 57.46387147124519
1.7 57.46656260932748
1.7 57.46925374740978
1.7 57.47194488549207
1.7 57.47463602357437
1.7 57.47732716165667
1.7 57.48001829973896
1.7 57.482709437821256
1.7 57.48540057590355
1.7 57.488091713985845
1.7 57.490782852068136
1.7 57.493473990150434
1.7 57.49616512823273
1.7 57.49885626631502
1.7 57.50154740439732
1.7 57.50423854247961
1.7 57.50692968056191
1.7 57.5096208186442
1.7 57.5123119567265
1.7 57.5150030948088
1.7 57.51769423289109
1.7 57.520385370973386
1.7 57.52307650905568
1.7 57.525767647137975
1.7 57.528458785220266
1.7 57.531149923302564
1.7 57.53384106138486
1.7 57.53653219946715
1.7 57.53922333754945
1.7 57.54191447563174
1.7 57.54460561371404
1.7 57.54729675179633
1.7 57.54998788987863
1.7 57.55267902796093
1.7 57.55537016604322
1.7 57.558061304125516
1.7 57.56075244220781
1.7 57.563443580290105
1.7 57.566134718372396
1.7 57.568825856454694
1.7 57.57151699453699
1.7 57.57420813261928
1.7 57.57689927070158
1.7 57.57959040878387
1.7 57.58228154686617
1.7 57.58497268494847
1.7 57.58766382303076
1.7 57.59035496111306
1.7 57.59304609919535
1.7 57.595737237277646
1.7 57.59842837535994
1.7 57.601119513442235
1.7 57.60381065152453
1.7 57.606501789606824
1.7 57.60919292768912
1.7 57.61188406577141
1.7 57.61457520385371
1.7 57.617266341936
1.7 57.6199574800183
1.7 57.6226486181006
1.7 57.62533975618289
1.7 57.62803089426519
1.7 57.63072203234748
1.7 57.633413170429776
1.7 57.63610430851207
1.7 57.638795446594365
1.7 57.64148658467666
1.7 57.644177722758954
1.7 57.64686886084125
1.7 57.64955999892354
1.7 57.65225113700584
1.7 57.65494227508813
1.7 57.65763341317043
1.7 57.66032455125273
1.7 57.66301568933502
1.7 57.66570682741732
1.7 57.66839796549961
1.7 57.671089103581906
1.7 57.6737802416642
1.7 57.676471379746495
1.7 57.67916251782879
1.7 57.681853655911084
1.7 57.68454479399338
1.7 57.68723593207567
1.7 57.68992707015797
1.7 57.69261820824026
1.7 57.69530934632256
1.7 57.69800048440486
1.7 57.70069162248715
1.7 57.70338276056945
1.7 57.70607389865174
1.7 57.708765036734036
1.7 57.71145617481633
1.7 57.714147312898625
1.7 57.71683845098092
1.7 57.719529589063214
1.7 57.72222072714551
1.7 57.7249118652278
1.7 57.7276030033101
1.7 57.73029414139239
1.7 57.73298527947469
1.7 57.73567641755699
1.7 57.73836755563928
1.7 57.74105869372158
1.7 57.74374983180387
1.7 57.746440969886166
1.7 57.74913210796846
1.7 57.751823246050755
1.7 57.75451438413305
1.7 57.757205522215344
1.7 57.75989666029764
1.7 57.76258779837993
1.7 57.76527893646223
1.7 57.76797007454452
1.7 57.77066121262682
1.7 57.77335235070912
1.7 57.77604348879141
1.7 57.77873462687371
1.7 57.781425764956
1.7 57.784116903038296
1.7 57.78680804112059
1.7 57.789499179202885
1.7 57.79219031728518
1.7 57.794881455367474
1.7 57.79757259344977
1.7 57.80026373153206
1.7 57.80295486961436
1.7 57.80564600769665
1.7 57.80833714577895
1.7 57.81102828386125
1.7 57.81371942194354
1.7 57.81641056002584
1.7 57.81910169810813
1.7 57.821792836190426
1.7 57.82448397427272
1.7 57.827175112355015
1.7 57.82986625043731
1.7 57.832557388519604
1.7 57.8352485266019
1.7 57.83793966468419
1.7 57.84063080276649
1.7 57.84332194084878
1.7 57.84601307893108
1.7 57.84870421701338
1.7 57.85139535509567
1.7 57.85408649317797
1.7 57.85677763126026
1.7 57.859468769342556
1.7 57.86215990742485
1.7 57.864851045507145
1.7 57.86754218358944
1.7 57.87023332167173
1.7 57.87292445975403
1.7 57.87561559783632
1.7 57.87830673591862
1.7 57.88099787400091
1.7 57.88368901208321
1.7 57.88638015016551
1.7 57.8890712882478
1.7 57.8917624263301
1.7 57.89445356441239
1.7 57.897144702494685
1.7 57.89983584057698
1.7 57.902526978659274
1.7 57.90521811674157
1.7 57.90790925482386
1.7 57.91060039290616
1.7 57.91329153098845
1.7 57.91598266907075
1.7 57.91867380715305
1.7 57.92136494523534
1.7 57.92405608331764
1.7 57.92674722139993
1.7 57.929438359482226
1.7 57.93212949756452
1.7 57.934820635646815
1.7 57.93751177372911
1.7 57.940202911811404
1.7 57.9428940498937
1.7 57.94558518797599
1.7 57.94827632605829
1.7 57.95096746414058
1.7 57.95365860222288
1.7 57.95634974030518
1.7 57.95904087838747
1.7 57.96173201646977
1.7 57.96442315455206
1.7 57.967114292634356
1.7 57.96980543071665
1.7 57.972496568798945
1.7 57.97518770688124
1.7 57.977878844963534
1.7 57.98056998304583
1.7 57.98326112112812
1.7 57.98595225921042
1.7 57.98864339729271
1.7 57.99133453537501
1.7 57.99402567345731
1.7 57.9967168115396
1.7 57.9994079496219
1.7 58.00209908770419
1.7 58.004790225786486
1.7 58.00748136386878
1.7 58.010172501951075
1.7 58.01286364003337
1.7 58.015554778115664
1.7 58.01824591619796
1.7 58.02093705428025
1.7 58.02362819236255
1.7 58.02631933044484
1.7 58.02901046852714
1.7 58.03170160660944
1.7 58.03439274469173
1.7 58.03708388277403
1.7 58.03977502085632
1.7 58.042466158938616
1.7 58.04515729702091
1.7 58.047848435103205
1.7 58.0505395731855
1.7 58.053230711267794
1.7 58.05592184935009
1.7 58.05861298743238
1.7 58.06130412551468
1.7 58.06399526359697
1.7 58.06668640167927
1.7 58.06937753976157
1.7 58.07206867784386
1.7 58.07475981592616
1.7 58.07745095400845
1.7 58.080142092090746
1.7 58.08283323017304
1.7 58.085524368255335
1.7 58.08821550633763
1.7 58.090906644419924
1.7 58.09359778250222
1.7 58.09628892058451
1.7 58.09898005866681
1.7 58.1016711967491
1.7 58.1043623348314
1.7 58.1070534729137
1.7 58.10974461099599
1.7 58.11243574907829
1.7 58.11512688716058
1.7 58.117818025242876
1.7 58.12050916332517
1.7 58.123200301407465
1.7 58.12589143948976
1.7 58.128582577572054
1.7 58.13127371565435
1.7 58.13396485373664
1.7 58.13665599181894
1.7 58.13934712990123
1.7 58.14203826798353
1.7 58.14472940606583
1.7 58.14742054414812
1.7 58.15011168223042
1.7 58.15280282031271
1.7 58.155493958395006
1.7 58.1581850964773
1.7 58.160876234559595
1.7 58.16356737264189
1.7 58.166258510724184
1.7 58.16894964880648
1.7 58.17164078688877
1.7 58.17433192497107
1.7 58.17702306305336
1.7 58.17971420113566
1.7 58.18240533921796
1.7 58.18509647730025
1.7 58.18778761538255
1.7 58.19047875346484
1.7 58.193169891547136
1.7 58.19586102962943
1.7 58.198552167711725
1.7 58.20124330579402
1.7 58.203934443876314
1.7 58.20662558195861
1.7 58.2093167200409
1.7 58.2120078581232
1.7 58.2146989962055
1.7 58.21739013428779
1.7 58.22008127237009
1.7 58.22277241045238
1.7 58.22546354853468
1.7 58.22815468661697
1.7 58.230845824699266
1.7 58.233536962781564
1.7 58.236228100863855
1.7 58.23891923894615
1.7 58.241610377028444
1.7 58.24430151511074
1.7 58.24699265319303
1.7 58.24968379127533
1.7 58.25237492935763
1.7 58.25506606743992
1.7 58.25775720552222
1.7 58.26044834360451
1.7 58.26313948168681
1.7 58.2658306197691
1.7 58.268521757851396
1.7 58.271212895933694
1.7 58.273904034015985
1.7 58.27659517209828
1.7 58.279286310180574
1.7 58.28197744826287
1.7 58.28466858634516
1.7 58.28735972442746
1.7 58.29005086250976
1.7 58.29274200059205
1.7 58.29543313867435
1.7 58.29812427675664
1.7 58.30081541483894
1.7 58.30350655292123
1.7 58.306197691003526
1.7 58.308888829085824
1.7 58.311579967168115
1.7 58.31427110525041
1.7 58.3169622433327
1.7 58.319653381415
1.7 58.32234451949729
1.7 58.32503565757959
1.7 58.32772679566189
1.7 58.33041793374418
1.7 58.33310907182648
1.7 58.33580020990877
1.7 58.33849134799107
1.7 58.34118248607336
1.7 58.343873624155655
1.7 58.34656476223795
1.7 58.349255900320244
1.7 58.35194703840254
1.7 58.35463817648483
1.7 58.35732931456713
1.7 58.36002045264942
1.7 58.36271159073172
1.7 58.36540272881402
1.7 58.36809386689631
1.7 58.37078500497861
1.7 58.3734761430609
1.7 58.376167281143196
1.7 58.37885841922549
1.7 58.381549557307785
1.7 58.38424069539008
1.7 58.386931833472374
1.7 58.38962297155467
1.7 58.39231410963696
1.7 58.39500524771926
1.7 58.39769638580155
1.7 58.40038752388385
1.7 58.40307866196615
1.7 58.40576980004844
1.7 58.40846093813074
1.7 58.41115207621303
1.7 58.413843214295326
1.7 58.41653435237762
1.7 58.419225490459915
1.7 58.42191662854221
1.7 58.424607766624504
1.7 58.4272989047068
1.7 58.42999004278909
1.7 58.43268118087139
1.7 58.43537231895368
1.7 58.43806345703598
1.7 58.44075459511828
1.7 58.44344573320057
1.7 58.44613687128287
1.7 58.44882800936516
1.7 58.451519147447456
1.7 58.45421028552975
1.7 58.456901423612045
1.7 58.45959256169434
1.7 58.462283699776634
1.7 58.46497483785893
1.7 58.46766597594122
1.7 58.47035711402352
1.7 58.47304825210581
1.7 58.47573939018811
1.7 58.47843052827041
1.7 58.4811216663527
1.7 58.483812804435
1.7 58.48650394251729
1.7 58.489195080599586
1.7 58.49188621868188
1.7 58.494577356764175
1.7 58.49726849484647
1.7 58.499959632928764
1.7 58.50265077101106
1.7 58.50534190909335
1.7 58.50803304717565
1.7 58.51072418525794
1.7 58.51341532334024
1.7 58.51610646142254
1.7 58.51879759950483
1.7 58.52148873758713
1.7 58.52417987566942
1.7 58.526871013751716
1.7 58.529562151834014
1.7 58.532253289916305
1.7 58.5349444279986
1.7 58.537635566080894
1.7 58.54032670416319
1.7 58.54301784224548
1.7 58.54570898032778
1.7 58.54840011841008
1.7 58.55109125649237
1.7 58.55378239457467
1.7 58.55647353265696
1.7 58.55916467073926
1.7 58.56185580882155
1.7 58.564546946903846
1.7 58.567238084986144
1.7 58.569929223068435
1.7 58.57262036115073
1.7 58.575311499233024
1.7 58.57800263731532
1.7 58.58069377539761
1.7 58.58338491347991
1.7 58.58607605156221
1.7 58.5887671896445
1.7 58.5914583277268
1.7 58.59414946580909
1.7 58.59684060389139
1.7 58.59953174197368
1.7 58.602222880055976
1.7 58.604914018138274
1.7 58.607605156220565
1.7 58.61029629430286
1.7 58.612987432385154
1.7 58.61567857046745
1.7 58.61836970854974
1.7 58.62106084663204
1.7 58.62375198471434
1.7 58.62644312279663
1.7 58.62913426087893
1.7 58.63182539896122
1.7 58.63451653704352
1.7 58.63720767512581
1.7 58.639898813208106
1.7 58.642589951290404
1.7 58.645281089372695
1.7 58.64797222745499
1.7 58.650663365537284
1.7 58.65335450361958
1.7 58.65604564170187
1.7 58.65873677978417
1.7 58.66142791786647
1.7 58.66411905594876
1.7 58.66681019403106
1.7 58.66950133211335
1.7 58.67219247019565
1.7 58.67488360827794
1.7 58.677574746360236
1.7 58.680265884442534
1.7 58.682957022524825
1.7 58.68564816060712
1.7 58.688339298689414
1.7 58.69103043677171
1.7 58.693721574854
1.7 58.6964127129363
1.7 58.6991038510186
1.7 58.70179498910089
1.7 58.70448612718319
1.7 58.70717726526548
1.7 58.70986840334778
1.7 58.71255954143007
1.7 58.715250679512366
1.7 58.717941817594664
1.7 58.720632955676955
1.7 58.72332409375925
1.7 58.726015231841544
1.7 58.72870636992384
1.7 58.73139750800613
1.7 58.73408864608843
1.7 58.73677978417073
1.7 58.73947092225302
1.7 58.74216206033532
1.7 58.74485319841761
1.7 58.74754433649991
1.7 58.7502354745822
1.7 58.752926612664496
1.7 58.755617750746794
1.7 58.758308888829085
1.7 58.76100002691138
1.7 58.76369116499367
1.7 58.76638230307597
1.7 58.76907344115826
1.7 58.77176457924056
1.7 58.77445571732286
1.7 58.77714685540515
1.7 58.77983799348745
1.7 58.78252913156974
1.7 58.78522026965204
1.7 58.78791140773433
1.7 58.790602545816625
1.7 58.79329368389892
1.7 58.795984821981214
1.7 58.79867596006351
1.7 58.8013670981458
1.7 58.8040582362281
1.7 58.80674937431039
1.7 58.80944051239269
1.7 58.81213165047499
1.7 58.81482278855728
1.7 58.81751392663958
1.7 58.82020506472187
1.7 58.822896202804166
1.7 58.82558734088646
1.7 58.828278478968755
1.7 58.83096961705105
1.7 58.833660755133344
1.7 58.83635189321564
1.7 58.83904303129793
1.7 58.84173416938023
1.7 58.84442530746253
1.7 58.84711644554482
1.7 58.84980758362712
1.7 58.85249872170941
1.7 58.85518985979171
1.7 58.857880997874
1.7 58.860572135956296
1.7 58.863263274038594
1.7 58.865954412120885
1.7 58.86864555020318
1.7 58.871336688285474
1.7 58.87402782636777
1.7 58.87671896445006
1.7 58.87941010253236
1.7 58.88210124061466
1.7 58.88479237869695
1.7 58.88748351677925
1.7 58.89017465486154
1.7 58.89286579294384
1.7 58.89555693102613
1.7 58.898248069108426
1.7 58.900939207190724
1.7 58.903630345273015
1.7 58.90632148335531
1.7 58.909012621437604
1.7 58.9117037595199
1.7 58.91439489760219
1.7 58.91708603568449
1.7 58.91977717376679
1.7 58.92246831184908
1.7 58.92515944993138
1.7 58.92785058801367
1.7 58.93054172609597
1.7 58.93323286417826
1.7 58.935924002260556
1.7 58.938615140342854
1.7 58.941306278425145
1.7 58.94399741650744
1.7 58.946688554589734
1.7 58.94937969267203
1.7 58.95207083075432
1.7 58.95476196883662
1.7 58.95745310691892
1.7 58.96014424500121
1.7 58.96283538308351
1.7 58.9655265211658
1.7 58.9682176592481
1.7 58.97090879733039
1.7 58.973599935412686
1.7 58.976291073494984
1.7 58.978982211577275
1.7 58.98167334965957
1.7 58.984364487741864
1.7 58.98705562582416
1.7 58.98974676390645
1.7 58.99243790198875
1.7 58.99512904007105
1.7 58.99782017815334
1.7 59.00051131623564
1.7 59.00320245431793
1.7 59.00589359240023
1.7 59.00858473048252
1.7 59.011275868564816
1.7 59.013967006647114
1.7 59.016658144729405
1.7 59.0193492828117
1.7 59.022040420893994
1.7 59.02473155897629
1.7 59.02742269705858
1.7 59.03011383514088
1.7 59.03280497322318
1.7 59.03549611130547
1.7 59.03818724938777
1.7 59.04087838747006
1.7 59.04356952555236
1.7 59.04626066363465
1.7 59.048951801716946
1.7 59.051642939799244
1.7 59.054334077881535
1.7 59.05702521596383
1.7 59.059716354046124
1.7 59.06240749212842
1.7 59.06509863021071
1.7 59.06778976829301
1.7 59.07048090637531
1.7 59.0731720444576
1.7 59.0758631825399
1.7 59.07855432062219
1.7 59.08124545870449
1.7 59.08393659678678
1.7 59.086627734869076
1.7 59.089318872951374
1.7 59.092010011033665
1.7 59.09470114911596
1.7 59.097392287198254
1.7 59.10008342528055
1.7 59.10277456336284
1.7 59.10546570144514
1.7 59.10815683952744
1.7 59.11084797760973
1.7 59.11353911569203
1.7 59.11623025377432
1.7 59.11892139185662
1.7 59.12161252993891
1.7 59.124303668021206
1.7 59.126994806103504
1.7 59.129685944185795
1.7 59.13237708226809
1.7 59.135068220350384
1.7 59.13775935843268
1.7 59.14045049651497
1.7 59.14314163459727
1.7 59.14583277267957
1.7 59.14852391076186
1.7 59.15121504884416
1.7 59.15390618692645
1.7 59.15659732500875
1.7 59.159288463091045
1.7 59.161979601173336
1.7 59.164670739255634
1.7 59.167361877337925
1.7 59.17005301542022
1.7 59.172744153502514
1.7 59.17543529158481
1.7 59.17812642966711
1.7 59.1808175677494
1.7 59.1835087058317
1.7 59.18619984391399
1.7 59.18889098199629
1.7 59.19158212007858
1.7 59.19427325816088
1.7 59.196964396243175
1.7 59.199655534325466
1.7 59.202346672407764
1.7 59.205037810490055
1.7 59.20772894857235
1.7 59.21042008665464
1.7 59.21311122473694
1.7 59.21580236281924
1.7 59.21849350090153
1.7 59.22118463898383
1.7 59.22387577706612
1.7 59.22656691514842
1.7 59.22925805323071
1.7 59.23194919131301
1.7 59.234640329395305
1.7 59.237331467477595
1.7 59.24002260555989
1.7 59.242713743642184
1.7 59.24540488172448
1.7 59.24809601980677
1.7 59.25078715788907
1.7 59.25347829597137
1.7 59.25616943405366
1.7 59.25886057213596
1.7 59.26155171021825
1.7 59.26424284830055
1.7 59.26693398638284
1.7 59.269625124465136
1.7 59.272316262547434
1.7 59.275007400629725
1.7 59.27769853871202
1.7 59.280389676794314
1.7 59.28308081487661
1.7 59.2857719529589
1.7 59.2884630910412
1.7 59.2911542291235
1.7 59.29384536720579
1.7 59.29653650528809
1.7 59.29922764337038
1.7 59.30191878145268
1.7 59.30460991953497
1.7 59.307301057617266
1.7 59.309992195699564
1.7 59.312683333781855
1.7 59.31537447186415
1.7 59.318065609946444
1.7 59.32075674802874
1.7 59.32344788611103
1.7 59.32613902419333
1.7 59.32883016227563
1.7 59.33152130035792
1.7 59.33421243844022
1.7 59.33690357652251
1.7 59.33959471460481
1.7 59.3422858526871
1.7 59.344976990769396
1.7 59.347668128851694
1.7 59.350359266933985
1.7 59.35305040501628
1.7 59.355741543098574
1.7 59.35843268118087
1.7 59.36112381926316
1.7 59.36381495734546
1.7 59.36650609542776
1.7 59.36919723351005
1.7 59.37188837159235
1.7 59.37457950967464
1.7 59.37727064775694
1.7 59.37996178583923
1.7 59.382652923921526
1.7 59.385344062003824
1.7 59.388035200086115
1.7 59.39072633816841
1.7 59.393417476250704
1.7 59.396108614333
1.7 59.39879975241529
1.7 59.40149089049759
1.7 59.40418202857989
1.7 59.40687316666218
1.7 59.40956430474448
1.7 59.41225544282677
1.7 59.41494658090907
1.7 59.41763771899136
1.7 59.420328857073656
1.7 59.423019995155954
1.7 59.425711133238245
1.7 59.42840227132054
1.7 59.431093409402834
1.7 59.43378454748513
1.7 59.43647568556742
1.7 59.43916682364972
1.7 59.44185796173202
1.7 59.44454909981431
1.7 59.44724023789661
1.7 59.4499313759789
1.7 59.4526225140612
1.7 59.45531365214349
1.7 59.458004790225786
1.7 59.460695928308084
1.7 59.463387066390375
1.7 59.46607820447267
1.7 59.468769342554964
1.7 59.47146048063726
1.7 59.47415161871956
1.7 59.47684275680185
1.7 59.47953389488415
1.7 59.48222503296644
1.7 59.48491617104874
1.7 59.48760730913103
1.7 59.49029844721333
1.7 59.492989585295625
1.7 59.495680723377916
1.7 59.498371861460214
1.7 59.501062999542505
1.7 59.5037541376248
1.7 59.506445275707094
1.7 59.50913641378939
1.7 59.51182755187169
1.7 59.51451868995398
1.7 59.51720982803628
1.7 59.51990096611857
1.7 59.52259210420087
1.7 59.52528324228316
1.7 59.52797438036546
1.7 59.530665518447755
1.7 59.533356656530046
1.7 59.536047794612344
1.7 59.538738932694635
1.7 59.54143007077693
1.7 59.544121208859224
1.7 59.54681234694152
1.7 59.54950348502382
1.7 59.55219462310611
1.7 59.55488576118841
1.7 59.5575768992707
1.7 59.560268037353
1.7 59.56295917543529
1.7 59.56565031351759
1.7 59.568341451599885
1.7 59.571032589682176
1.7 59.573723727764474
1.7 59.576414865846765
1.7 59.57910600392906
1.7 59.581797142011354
1.7 59.58448828009365
1.7 59.58717941817595
1.7 59.58987055625824
1.7 59.59256169434054
1.7 59.59525283242283
1.7 59.59794397050513
1.7 59.60063510858742
1.7 59.60332624666972
1.7 59.606017384752015
1.7 59.608708522834306
1.7 59.611399660916604
1.7 59.614090798998895
1.7 59.61678193708119
1.7 59.619473075163484
1.7 59.62216421324578
1.7 59.62485535132808
1.7 59.62754648941037
1.7 59.63023762749267
1.7 59.63292876557496
1.7 59.63561990365726
1.7 59.63831104173955
1.7 59.64100217982185
1.7 59.643693317904145
1.7 59.646384455986436
1.7 59.649075594068734
1.7 59.651766732151025
1.7 59.65445787023332
1.7 59.65714900831561
1.7 59.65984014639791
1.7 59.66253128448021
1.7 59.6652224225625
1.7 59.6679135606448
1.7 59.67060469872709
1.7 59.67329583680939
1.7 59.67598697489168
1.7 59.67867811297398
1.7 59.681369251056275
1.7 59.684060389138565
1.7 59.68675152722086
1.7 59.689442665303154
1.7 59.69213380338545
1.7 59.69482494146774
1.7 59.69751607955004
1.7 59.70020721763234
1.7 59.70289835571463
1.7 59.70558949379693
1.7 59.70828063187922
1.7 59.71097176996152
1.7 59.71366290804381
1.7 59.716354046126106
1.7 59.719045184208404
1.7 59.721736322290695
1.7 59.72442746037299
1.7 59.727118598455284
1.7 59.72980973653758
1.7 59.73250087461987
1.7 59.73519201270217
1.7 59.73788315078447
1.7 59.74057428886676
1.7 59.74326542694906
1.7 59.74595656503135
1.7 59.74864770311365
1.7 59.75133884119594
1.7 59.754029979278236
1.7 59.756721117360534
1.7 59.759412255442825
1.7 59.76210339352512
1.7 59.764794531607414
1.7 59.76748566968971
1.7 59.770176807772
1.7 59.7728679458543
1.7 59.7755590839366
1.7 59.77825022201889
1.7 59.78094136010119
1.7 59.78363249818348
1.7 59.78632363626578
1.7 59.789014774348075
1.7 59.791705912430366
1.7 59.794397050512664
1.7 59.797088188594955
1.7 59.79977932667725
1.7 59.802470464759544
1.7 59.80516160284184
1.7 59.80785274092414
1.7 59.81054387900643
1.7 59.81323501708873
1.7 59.81592615517102
1.7 59.81861729325332
1.7 59.82130843133561
1.7 59.82399956941791
1.7 59.826690707500205
1.7 59.829381845582496
1.7 59.832072983664794
1.7 59.834764121747085
1.7 59.83745525982938
1.7 59.840146397911674
1.7 59.84283753599397
1.7 59.84552867407627
1.7 59.84821981215856
1.7 59.85091095024086
1.7 59.85360208832315
1.7 59.85629322640545
1.7 59.85898436448774
1.7 59.86167550257004
1.7 59.864366640652335
1.7 59.867057778734626
1.7 59.869748916816924
1.7 59.872440054899215
1.7 59.87513119298151
1.7 59.877822331063804
1.7 59.8805134691461
1.7 59.8832046072284
1.7 59.88589574531069
1.7 59.88858688339299
1.7 59.89127802147528
1.7 59.89396915955758
1.7 59.89666029763987
1.7 59.89935143572217
1.7 59.902042573804465
1.7 59.904733711886756
1.7 59.907424849969054
1.7 59.910115988051345
1.7 59.91280712613364
1.7 59.915498264215934
1.7 59.91818940229823
1.7 59.92088054038053
1.7 59.92357167846282
1.7 59.92626281654512
1.7 59.92895395462741
1.7 59.93164509270971
1.7 59.934336230792
1.7 59.9370273688743
1.7 59.939718506956595
1.7 59.942409645038886
1.7 59.945100783121184
1.7 59.947791921203475
1.7 59.95048305928577
1.7 59.953174197368064
1.7 59.95586533545036
1.7 59.95855647353266
1.7 59.96124761161495
1.7 59.96393874969725
1.7 59.96662988777954
1.7 59.96932102586184
1.7 59.97201216394413
1.7 59.97470330202643
1.7 59.977394440108725
1.7 59.980085578191016
1.7 59.982776716273314
1.7 59.985467854355605
1.7 59.9881589924379
1.7 59.990850130520194
1.7 59.99354126860249
1.7 59.99623240668479
1.7 59.99892354476708
1.7 60.00161468284938
1.7 60.00430582093167
1.7 60.00699695901397
1.7 60.00968809709626
1.7 60.01237923517856
1.7 60.015070373260855
1.7 60.017761511343146
1.7 60.020452649425444
1.7 60.023143787507735
1.7 60.02583492559003
1.7 60.028526063672324
1.7 60.03121720175462
1.7 60.03390833983692
1.7 60.03659947791921
1.7 60.03929061600151
1.7 60.0419817540838
1.7 60.0446728921661
1.7 60.04736403024839
1.7 60.05005516833069
1.7 60.052746306412985
1.7 60.055437444495276
1.7 60.058128582577574
1.7 60.060819720659865
1.7 60.06351085874216
1.7 60.066201996824454
1.7 60.06889313490675
1.7 60.07158427298905
1.7 60.07427541107134
1.7 60.07696654915364
1.7 60.07965768723593
1.7 60.08234882531823
1.7 60.08503996340052
1.7 60.08773110148282
1.7 60.090422239565115
1.7 60.093113377647406
1.7 60.095804515729704
1.7 60.098495653811995
1.7 60.10118679189429
1.7 60.10387792997659
1.7 60.10656906805888
1.7 60.10926020614118
1.7 60.11195134422347
1.7 60.11464248230577
1.7 60.11733362038806
1.7 60.12002475847036
1.7 60.122715896552656
1.7 60.12540703463495
1.7 60.128098172717245
1.7 60.130789310799535
1.7 60.13348044888183
1.7 60.136171586964124
1.7 60.13886272504642
1.7 60.14155386312872
1.7 60.14424500121101
1.7 60.14693613929331
1.7 60.1496272773756
1.7 60.1523184154579
1.7 60.15500955354019
1.7 60.15770069162249
1.7 60.160391829704785
1.7 60.163082967787076
1.7 60.165774105869374
1.7 60.168465243951665
1.7 60.17115638203396
1.7 60.173847520116254
1.7 60.17653865819855
1.7 60.17922979628085
1.7 60.18192093436314
1.7 60.18461207244544
1.7 60.18730321052773
1.7 60.18999434861003
1.7 60.19268548669232
1.7 60.19537662477462
1.7 60.198067762856915
1.7 60.200758900939206
1.7 60.203450039021504
1.7 60.206141177103795
1.7 60.20883231518609
1.7 60.211523453268384
1.7 60.21421459135068
1.7 60.21690572943298
1.7 60.21959686751527
1.7 60.22228800559757
1.7 60.22497914367986
1.7 60.22767028176216
1.7 60.23036141984445
1.7 60.23305255792675
1.7 60.235743696009045
1.7 60.238434834091336
1.7 60.241125972173634
1.7 60.243817110255925
1.7 60.24650824833822
1.7 60.249199386420514
1.7 60.25189052450281
1.7 60.25458166258511
1.7 60.2572728006674
1.7 60.2599639387497
1.7 60.26265507683199
1.7 60.26534621491429
1.7 60.26803735299658
1.7 60.27072849107888
1.7 60.273419629161175
1.7 60.276110767243466
1.7 60.278801905325764
1.7 60.281493043408055
1.7 60.28418418149035
1.7 60.286875319572644
1.7 60.28956645765494
1.7 60.29225759573724
1.7 60.29494873381953
1.7 60.29763987190183
1.7 60.30033100998412
1.7 60.30302214806642
1.7 60.30571328614871
1.7 60.30840442423101
1.7 60.311095562313305
1.7 60.313786700395596
1.7 60.316477838477894
1.7 60.319168976560185
1.7 60.32186011464248
1.7 60.324551252724774
1.7 60.32724239080707
1.7 60.32993352888937
1.7 60.33262466697166
1.7 60.33531580505396
1.7 60.33800694313625
1.7 60.34069808121855
1.7 60.34338921930084
1.7 60.34608035738314
1.7 60.348771495465435
1.7 60.351462633547726
1.7 60.354153771630024
1.7 60.356844909712315
1.7 60.35953604779461
1.7 60.362227185876904
1.7 60.3649183239592
1.7 60.3676094620415
1.7 60.37030060012379
1.7 60.37299173820609
1.7 60.37568287628838
1.7 60.37837401437068
1.7 60.38106515245297
1.7 60.38375629053527
1.7 60.386447428617565
1.7 60.389138566699856
1.7 60.391829704782154
1.7 60.394520842864445
1.7 60.39721198094674
1.7 60.399903119029034
1.7 60.40259425711133
1.7 60.40528539519363
1.7 60.40797653327592
1.7 60.41066767135822
1.7 60.41335880944051
1.7 60.41604994752281
1.7 60.418741085605106
1.7 60.4214322236874
1.7 60.424123361769695
1.7 60.426814499851986
1.7 60.429505637934284
1.7 60.432196776016575
1.7 60.43488791409887
1.7 60.43757905218117
1.7 60.44027019026346
1.7 60.44296132834576
1.7 60.44565246642805
1.7 60.44834360451035
1.7 60.45103474259264
1.7 60.45372588067494
1.7 60.456417018757236
1.7 60.45910815683953
1.7 60.461799294921825
1.7 60.464490433004116
1.7 60.467181571086414
1.7 60.469872709168705
1.7 60.472563847251
1.7 60.4752549853333
1.7 60.47794612341559
1.7 60.48063726149789
1.7 60.48332839958018
1.7 60.48601953766248
1.7 60.48871067574477
1.7 60.49140181382707
1.7 60.494092951909366
1.7 60.49678408999166
1.7 60.499475228073955
1.7 60.502166366156246
1.7 60.504857504238544
1.7 60.507548642320835
1.7 60.51023978040313
1.7 60.51293091848543
1.7 60.51562205656772
1.7 60.51831319465002
1.7 60.52100433273231
1.7 60.52369547081461
1.7 60.5263866088969
1.7 60.5290777469792
1.7 60.531768885061496
1.7 60.53446002314379
1.7 60.537151161226085
1.7 60.539842299308376
1.7 60.542533437390674
1.7 60.545224575472965
1.7 60.54791571355526
1.7 60.55060685163756
1.7 60.55329798971985
1.7 60.55598912780215
1.7 60.55868026588444
1.7 60.56137140396674
1.7 60.56406254204903
1.7 60.56675368013133
1.7 60.569444818213626
1.7 60.57213595629592
1.7 60.574827094378215
1.7 60.577518232460505
1.7 60.5802093705428
1.7 60.582900508625094
1.7 60.58559164670739
1.7 60.58828278478969
1.7 60.59097392287198
1.7 60.59366506095428
1.7 60.59635619903657
1.7 60.59904733711887
1.7 60.60173847520116
1.7 60.60442961328346
1.7 60.607120751365755
1.7 60.609811889448046
1.7 60.612503027530344
1.7 60.615194165612635
1.7 60.61788530369493
1.7 60.620576441777224
1.7 60.62326757985952
1.7 60.62595871794182
1.7 60.62864985602411
1.7 60.63134099410641
1.7 60.6340321321887
1.7 60.636723270271
1.7 60.63941440835329
1.7 60.64210554643559
1.7 60.644796684517885
1.7 60.647487822600176
1.7 60.650178960682474
1.7 60.652870098764765
1.7 60.65556123684706
1.7 60.658252374929354
1.7 60.66094351301165
1.7 60.66363465109395
1.7 60.66632578917624
1.7 60.66901692725854
1.7 60.67170806534083
1.7 60.67439920342313
1.7 60.67709034150542
1.7 60.67978147958772
1.7 60.682472617670015
1.7 60.685163755752306
1.7 60.687854893834604
1.7 60.690546031916895
1.7 60.69323716999919
1.7 60.695928308081484
1.7 60.69861944616378
1.7 60.70131058424608
1.7 60.70400172232837
1.7 60.70669286041067
1.7 60.70938399849296
1.7 60.71207513657526
1.7 60.71476627465755
1.7 60.71745741273985
1.7 60.720148550822145
1.7 60.722839688904436
1.7 60.725530826986734
1.7 60.728221965069025
1.7 60.73091310315132
1.7 60.73360424123362
1.7 60.73629537931591
1.7 60.73898651739821
1.7 60.7416776554805
1.7 60.7443687935628
1.7 60.74705993164509
1.7 60.74975106972739
1.7 60.752442207809686
1.7 60.75513334589198
1.7 60.757824483974275
1.7 60.760515622056566
1.7 60.763206760138864
1.7 60.765897898221155
1.7 60.76858903630345
1.7 60.77128017438575
1.7 60.77397131246804
1.7 60.77666245055034
1.7 60.77935358863263
1.7 60.78204472671493
1.7 60.78473586479722
1.7 60.78742700287952
1.7 60.790118140961816
1.7 60.79280927904411
1.7 60.795500417126405
1.7 60.798191555208696
1.7 60.800882693290994
1.7 60.803573831373285
1.7 60.80626496945558
1.7 60.80895610753788
1.7 60.81164724562017
1.7 60.81433838370247
1.7 60.81702952178476
1.7 60.81972065986706
1.7 60.82241179794935
1.7 60.82510293603165
1.7 60.827794074113946
1.7 60.83048521219624
1.7 60.833176350278535
1.7 60.835867488360826
1.7 60.838558626443124
1.7 60.841249764525415
1.7 60.84394090260771
1.7 60.84663204069001
1.7 60.8493231787723
1.7 60.8520143168546
1.7 60.85470545493689
1.7 60.85739659301919
1.7 60.86008773110148
1.7 60.86277886918378
1.7 60.865470007266076
1.7 60.86816114534837
1.7 60.870852283430665
1.7 60.873543421512956
1.7 60.876234559595254
1.7 60.878925697677545
1.7 60.88161683575984
1.7 60.88430797384214
1.7 60.88699911192443
1.7 60.88969025000673
1.7 60.89238138808902
1.7 60.89507252617132
1.7 60.89776366425361
1.7 60.90045480233591
1.7 60.903145940418206
1.7 60.9058370785005
1.7 60.908528216582795
1.7 60.911219354665086
1.7 60.913910492747384
1.7 60.916601630829675
1.7 60.91929276891197
1.7 60.92198390699427
1.7 60.92467504507656
1.7 60.92736618315886
1.7 60.93005732124115
1.7 60.93274845932345
1.7 60.93543959740574
1.7 60.93813073548804
1.7 60.940821873570336
1.7 60.94351301165263
1.7 60.946204149734925
1.7 60.948895287817216
1.7 60.951586425899514
1.7 60.954277563981805
1.7 60.9569687020641
1.7 60.9596598401464
1.7 60.96235097822869
1.7 60.96504211631099
1.7 60.96773325439328
1.7 60.97042439247558
1.7 60.97311553055787
1.7 60.97580666864017
1.7 60.978497806722466
1.7 60.98118894480476
1.7 60.983880082887055
1.7 60.986571220969346
1.7 60.989262359051644
1.7 60.991953497133935
1.7 60.99464463521623
1.7 60.99733577329853
1.7 61.00002691138082
1.7 61.00271804946312
1.7 61.00540918754541
1.7 61.00810032562771
1.7 61.01079146371
1.7 61.0134826017923
1.7 61.016173739874596
1.7 61.01886487795689
1.7 61.021556016039185
1.7 61.024247154121475
1.7 61.02693829220377
1.7 61.029629430286064
1.7 61.03232056836836
1.7 61.03501170645066
1.7 61.03770284453295
1.7 61.04039398261525
1.7 61.04308512069754
1.7 61.04577625877984
1.7 61.04846739686214
1.7 61.05115853494443
1.7 61.053849673026725
1.7 61.056540811109016
1.7 61.059231949191314
1.7 61.061923087273605
1.7 61.0646142253559
1.7 61.0673053634382
1.7 61.06999650152049
1.7 61.07268763960279
1.7 61.07537877768508
1.7 61.07806991576738
1.7 61.08076105384967
1.7 61.08345219193197
1.7 61.086143330014266
1.7 61.08883446809656
1.7 61.091525606178855
1.7 61.094216744261146
1.7 61.096907882343444
1.7 61.099599020425735
1.7 61.10229015850803
1.7 61.10498129659033
1.7 61.10767243467262
1.7 61.11036357275492
1.7 61.11305471083721
1.7 61.11574584891951
1.7 61.1184369870018
1.7 61.1211281250841
1.7 61.123819263166396
1.7 61.12651040124869
1.7 61.129201539330985
1.7 61.131892677413276
1.7 61.134583815495574
1.7 61.137274953577865
1.7 61.13996609166016
1.7 61.14265722974246
1.7 61.14534836782475
1.7 61.14803950590705
1.7 61.15073064398934
1.7 61.15342178207164
1.7 61.15611292015393
1.7 61.15880405823623
1.7 61.161495196318526
1.7 61.16418633440082
1.7 61.166877472483115
1.7 61.169568610565406
1.7 61.172259748647704
1.7 61.174950886729995
1.7 61.17764202481229
1.7 61.18033316289459
1.7 61.18302430097688
1.7 61.18571543905918
1.7 61.18840657714147
1.7 61.19109771522377
1.7 61.19378885330606
1.7 61.19647999138836
1.7 61.199171129470656
1.7 61.20186226755295
1.7 61.204553405635245
1.7 61.207244543717536
1.7 61.209935681799834
1.7 61.212626819882125
1.7 61.21531795796442
1.7 61.21800909604672
1.7 61.22070023412901
1.7 61.22339137221131
1.7 61.2260825102936
1.7 61.2287736483759
1.7 61.23146478645819
1.7 61.23415592454049
1.7 61.236847062622786
1.7 61.23953820070508
1.7 61.242229338787375
1.7 61.244920476869666
1.7 61.247611614951964
1.7 61.250302753034255
1.7 61.25299389111655
1.7 61.25568502919885
1.7 61.25837616728114
1.7 61.26106730536344
1.7 61.26375844344573
1.7 61.26644958152803
1.7 61.26914071961032
1.7 61.27183185769262
1.7 61.274522995774916
1.7 61.27721413385721
1.7 61.279905271939505
1.7 61.282596410021796
1.7 61.285287548104094
1.7 61.287978686186385
1.7 61.29066982426868
1.7 61.29336096235098
1.7 61.29605210043327
1.7 61.29874323851557
1.7 61.30143437659786
1.7 61.30412551468016
1.7 61.30681665276245
1.7 61.30950779084475
1.7 61.312198928927046
1.7 61.31489006700934
1.7 61.317581205091635
1.7 61.320272343173926
1.7 61.322963481256224
1.7 61.325654619338515
1.7 61.32834575742081
1.7 61.33103689550311
1.7 61.3337280335854
1.7 61.3364191716677
1.7 61.33911030974999
1.7 61.34180144783229
1.7 61.34449258591458
1.7 61.34718372399688
1.7 61.349874862079176
1.7 61.35256600016147
1.7 61.355257138243765
1.7 61.357948276326056
1.7 61.360639414408354
1.7 61.36333055249065
1.7 61.36602169057294
1.7 61.36871282865524
1.7 61.37140396673753
1.7 61.37409510481983
1.7 61.37678624290212
1.7 61.37947738098442
1.7 61.38216851906672
1.7 61.38485965714901
1.7 61.387550795231306
1.7 61.3902419333136
1.7 61.392933071395895
1.7 61.395624209478186
1.7 61.398315347560484
1.7 61.40100648564278
1.7 61.40369762372507
1.7 61.40638876180737
1.7 61.40907989988966
1.7 61.41177103797196
1.7 61.41446217605425
1.7 61.41715331413655
1.7 61.41984445221885
1.7 61.42253559030114
1.7 61.425226728383436
1.7 61.42791786646573
1.7 61.430609004548025
1.7 61.433300142630316
1.7 61.435991280712614
1.7 61.43868241879491
1.7 61.4413735568772
1.7 61.4440646949595
1.7 61.44675583304179
1.7 61.44944697112409
1.7 61.45213810920638
1.7 61.45482924728868
1.7 61.45752038537098
1.7 61.46021152345327
1.7 61.462902661535566
1.7 61.46559379961786
1.7 61.468284937700155
1.7 61.470976075782445
1.7 61.47366721386474
1.7 61.47635835194704
1.7 61.47904949002933
1.7 61.48174062811163
1.7 61.48443176619392
1.7 61.48712290427622
1.7 61.48981404235851
1.7 61.49250518044081
1.7 61.49519631852311
1.7 61.4978874566054
1.7 61.500578594687695
1.7 61.503269732769986
1.7 61.505960870852284
1.7 61.508652008934575
1.7 61.51134314701687
1.7 61.51403428509917
1.7 61.51672542318146
1.7 61.51941656126376
1.7 61.52210769934605
1.7 61.52479883742835
1.7 61.52748997551064
1.7 61.53018111359294
1.7 61.532872251675236
1.7 61.53556338975753
1.7 61.538254527839825
1.7 61.540945665922116
1.7 61.543636804004414
1.7 61.546327942086705
1.7 61.549019080169
1.7 61.5517102182513
1.7 61.55440135633359
1.7 61.55709249441589
1.7 61.55978363249818
1.7 61.56247477058048
1.7 61.56516590866277
1.7 61.56785704674507
1.7 61.570548184827366
1.7 61.57323932290966
1.7 61.575930460991955
1.7 61.578621599074246
1.7 61.581312737156544
1.7 61.584003875238835
1.7 61.58669501332113
1.7 61.58938615140343
1.7 61.59207728948572
1.7 61.59476842756802
1.7 61.59745956565031
1.7 61.60015070373261
1.7 61.6028418418149
1.7 61.6055329798972
1.7 61.608224117979496
1.7 61.61091525606179
1.7 61.613606394144085
1.7 61.616297532226376
1.7 61.618988670308674
1.7 61.621679808390965
1.7 61.62437094647326
1.7 61.62706208455556
1.7 61.62975322263785
1.7 61.63244436072015
1.7 61.63513549880244
1.7 61.63782663688474
1.7 61.64051777496703
1.7 61.64320891304933
1.7 61.645900051131626
1.7 61.64859118921392
1.7 61.651282327296215
1.7 61.653973465378506
1.7 61.656664603460804
1.7 61.659355741543095
1.7 61.66204687962539
1.7 61.66473801770769
1.7 61.66742915578998
1.7 61.67012029387228
1.7 61.67281143195457
1.7 61.67550257003687
1.7 61.67819370811917
1.7 61.68088484620146
1.7 61.683575984283756
1.7 61.68626712236605
1.7 61.688958260448345
1.7 61.691649398530636
1.7 61.694340536612934
1.7 61.69703167469523
1.7 61.69972281277752
1.7 61.70241395085982
1.7 61.70510508894211
1.7 61.70779622702441
1.7 61.7104873651067
1.7 61.713178503189
1.7 61.7158696412713
1.7 61.71856077935359
1.7 61.721251917435886
1.7 61.72394305551818
1.7 61.726634193600475
1.7 61.729325331682766
1.7 61.732016469765064
1.7 61.73470760784736
1.7 61.73739874592965
1.7 61.74008988401195
1.7 61.74278102209424
1.7 61.74547216017654
1.7 61.74816329825883
1.7 61.75085443634113
1.7 61.75354557442343
1.7 61.75623671250572
1.7 61.758927850588016
1.7 61.76161898867031
1.7 61.764310126752605
1.7 61.767001264834896
1.7 61.769692402917194
1.7 61.77238354099949
1.7 61.77507467908178
1.7 61.77776581716408
1.7 61.78045695524637
1.7 61.78314809332867
1.7 61.78583923141096
1.7 61.78853036949326
1.7 61.79122150757556
1.7 61.79391264565785
1.7 61.796603783740146
1.7 61.79929492182244
1.7 61.801986059904735
1.7 61.804677197987026
1.7 61.807368336069324
1.7 61.81005947415162
1.7 61.81275061223391
1.7 61.81544175031621
1.7 61.8181328883985
1.7 61.8208240264808
1.7 61.82351516456309
1.7 61.82620630264539
1.7 61.82889744072769
1.7 61.83158857880998
1.7 61.834279716892276
1.7 61.83697085497457
1.7 61.839661993056865
1.7 61.842353131139156
1.7 61.845044269221454
1.7 61.84773540730375
1.7 61.85042654538604
1.7 61.85311768346834
1.7 61.85580882155063
1.7 61.85849995963293
1.7 61.86119109771522
1.7 61.86388223579752
1.7 61.86657337387982
1.7 61.86926451196211
1.7 61.871955650044406
1.7 61.8746467881267
1.7 61.877337926208995
1.7 61.880029064291286
1.7 61.882720202373584
1.7 61.88541134045588
1.7 61.88810247853817
1.7 61.89079361662047
1.7 61.89348475470276
1.7 61.89617589278506
1.7 61.89886703086735
1.7 61.90155816894965
1.7 61.90424930703195
1.7 61.90694044511424
1.7 61.909631583196536
1.7 61.91232272127883
1.7 61.915013859361125
1.7 61.917704997443415
1.7 61.92039613552571
1.7 61.92308727360801
1.7 61.9257784116903
1.7 61.9284695497726
1.7 61.93116068785489
1.7 61.93385182593719
1.7 61.93654296401948
1.7 61.93923410210178
1.7 61.94192524018408
1.7 61.94461637826637
1.7 61.947307516348666
1.7 61.949998654430956
1.7 61.952689792513254
1.7 61.955380930595545
1.7 61.95807206867784
1.7 61.96076320676014
1.7 61.96345434484243
1.7 61.96614548292473
1.7 61.96883662100702
1.7 61.97152775908932
1.7 61.97421889717161
1.7 61.97691003525391
1.7 61.979601173336206
1.7 61.9822923114185
1.7 61.984983449500795
1.7 61.987674587583086
1.7 61.990365725665384
1.7 61.99305686374768
1.7 61.99574800182997
1.7 61.99843913991227
1.7 62.00113027799456
1.7 62.00382141607686
1.7 62.00651255415915
1.7 62.00920369224145
1.7 62.01189483032375
1.7 62.01458596840604
1.7 62.017277106488336
1.7 62.01996824457063
1.7 62.022659382652925
1.7 62.025350520735216
1.7 62.028041658817514
1.7 62.03073279689981
1.7 62.0334239349821
1.7 62.0361150730644
1.7 62.03880621114669
1.7 62.04149734922899
1.7 62.04418848731128
1.7 62.04687962539358
1.7 62.04957076347588
1.7 62.05226190155817
1.7 62.054953039640466
1.7 62.05764417772276
1.7 62.060335315805055
1.7 62.063026453887346
1.7 62.065717591969644
1.7 62.06840873005194
1.7 62.07109986813423
1.7 62.07379100621653
1.7 62.07648214429882
1.7 62.07917328238112
1.7 62.08186442046341
1.7 62.08455555854571
1.7 62.08724669662801
1.7 62.0899378347103
1.7 62.092628972792596
1.7 62.09532011087489
1.7 62.098011248957185
1.7 62.100702387039476
1.7 62.103393525121774
1.7 62.10608466320407
1.7 62.10877580128636
1.7 62.11146693936866
1.7 62.11415807745095
1.7 62.11684921553325
1.7 62.11954035361554
1.7 62.12223149169784
1.7 62.12492262978014
1.7 62.12761376786243
1.7 62.130304905944726
1.7 62.13299604402702
1.7 62.135687182109315
1.7 62.138378320191606
1.7 62.141069458273904
1.7 62.1437605963562
1.7 62.14645173443849
1.7 62.14914287252079
1.7 62.15183401060308
1.7 62.15452514868538
1.7 62.15721628676767
1.7 62.15990742484997
1.7 62.16259856293227
1.7 62.16528970101456
1.7 62.167980839096856
1.7 62.17067197717915
1.7 62.173363115261445
1.7 62.176054253343736
1.7 62.178745391426034
1.7 62.18143652950833
1.7 62.18412766759062
1.7 62.18681880567292
1.7 62.18950994375521
1.7 62.19220108183751
1.7 62.1948922199198
1.7 62.1975833580021
1.7 62.2002744960844
1.7 62.20296563416669
1.7 62.205656772248986
1.7 62.20834791033128
1.7 62.211039048413575
1.7 62.213730186495866
1.7 62.216421324578164
1.7 62.21911246266046
1.7 62.22180360074275
1.7 62.22449473882505
1.7 62.22718587690734
1.7 62.22987701498964
1.7 62.23256815307193
1.7 62.23525929115423
1.7 62.23795042923653
1.7 62.24064156731882
1.7 62.243332705401116
1.7 62.24602384348341
1.7 62.248714981565705
1.7 62.251406119647996
1.7 62.254097257730294
1.7 62.25678839581259
1.7 62.25947953389488
1.7 62.26217067197718
1.7 62.26486181005947
1.7 62.26755294814177
1.7 62.27024408622406
1.7 62.27293522430636
1.7 62.27562636238866
1.7 62.27831750047095
1.7 62.281008638553246
1.7 62.28369977663554
1.7 62.286390914717835
1.7 62.289082052800126
1.7 62.291773190882424
1.7 62.29446432896472
1.7 62.29715546704701
1.7 62.29984660512931
1.7 62.3025377432116
1.7 62.3052288812939
1.7 62.3079200193762
1.7 62.31061115745849
1.7 62.31330229554079
1.7 62.31599343362308
1.7 62.318684571705376
1.7 62.32137570978767
1.7 62.324066847869965
1.7 62.32675798595226
1.7 62.329449124034554
1.7 62.33214026211685
1.7 62.33483140019914
1.7 62.33752253828144
1.7 62.34021367636373
1.7 62.34290481444603
1.7 62.34559595252833
1.7 62.34828709061062
1.7 62.35097822869292
1.7 62.35366936677521
1.7 62.356360504857506
1.7 62.3590516429398
1.7 62.361742781022095
1.7 62.36443391910439
1.7 62.36712505718668
1.7 62.36981619526898
1.7 62.37250733335127
1.7 62.37519847143357
1.7 62.37788960951586
1.7 62.38058074759816
1.7 62.38327188568046
1.7 62.38596302376275
1.7 62.38865416184505
1.7 62.39134529992734
1.7 62.394036438009636
1.7 62.396727576091926
1.7 62.399418714174224
1.7 62.40210985225652
1.7 62.40480099033881
1.7 62.40749212842111
1.7 62.4101832665034
1.7 62.4128744045857
1.7 62.41556554266799
1.7 62.41825668075029
1.7 62.42094781883259
1.7 62.42363895691488
1.7 62.426330094997176
1.7 62.42902123307947
1.7 62.431712371161765
1.7 62.434403509244056
1.7 62.437094647326354
1.7 62.43978578540865
1.7 62.44247692349094
1.7 62.44516806157324
1.7 62.44785919965553
1.7 62.45055033773783
1.7 62.45324147582012
1.7 62.45593261390242
1.7 62.45862375198472
1.7 62.46131489006701
1.7 62.464006028149306
1.7 62.4666971662316
1.7 62.469388304313895
1.7 62.472079442396186
1.7 62.474770580478484
1.7 62.47746171856078
1.7 62.48015285664307
1.7 62.48284399472537
1.7 62.48553513280766
1.7 62.48822627088996
1.7 62.49091740897225
1.7 62.49360854705455
1.7 62.49629968513685
1.7 62.49899082321914
1.7 62.501681961301436
1.7 62.50437309938373
1.7 62.507064237466025
1.7 62.509755375548316
1.7 62.512446513630614
1.7 62.51513765171291
1.7 62.5178287897952
1.7 62.5205199278775
1.7 62.52321106595979
1.7 62.52590220404209
1.7 62.52859334212438
1.7 62.53128448020668
1.7 62.53397561828898
1.7 62.53666675637127
1.7 62.539357894453566
1.7 62.54204903253586
1.7 62.544740170618155
1.7 62.547431308700446
1.7 62.550122446782744
1.7 62.55281358486504
1.7 62.55550472294733
1.7 62.55819586102963
1.7 62.56088699911192
1.7 62.56357813719422
1.7 62.56626927527651
1.7 62.56896041335881
1.7 62.57165155144111
1.7 62.5743426895234
1.7 62.577033827605696
1.7 62.57972496568799
1.7 62.582416103770285
1.7 62.585107241852576
1.7 62.587798379934874
1.7 62.59048951801717
1.7 62.59318065609946
1.7 62.59587179418176
1.7 62.59856293226405
1.7 62.60125407034635
1.7 62.60394520842864
1.7 62.60663634651094
1.7 62.60932748459324
1.7 62.61201862267553
1.7 62.614709760757826
1.7 62.61740089884012
1.7 62.620092036922415
1.7 62.62278317500471
1.7 62.625474313087004
1.7 62.6281654511693
1.7 62.63085658925159
1.7 62.63354772733389
1.7 62.63623886541618
1.7 62.63893000349848
1.7 62.64162114158078
1.7 62.64431227966307
1.7 62.64700341774537
1.7 62.64969455582766
1.7 62.652385693909956
1.7 62.65507683199225
1.7 62.657767970074545
1.7 62.66045910815684
1.7 62.663150246239134
1.7 62.66584138432143
1.7 62.66853252240372
1.7 62.67122366048602
1.7 62.67391479856831
1.7 62.67660593665061
1.7 62.67929707473291
1.7 62.6819882128152
1.7 62.6846793508975
1.7 62.68737048897979
1.7 62.690061627062086
1.7 62.69275276514438
1.7 62.695443903226675
1.7 62.69813504130897
1.7 62.700826179391264
1.7 62.70351731747356
1.7 62.70620845555585
1.7 62.70889959363815
1.7 62.71159073172044
1.7 62.71428186980274
1.7 62.71697300788504
1.7 62.71966414596733
1.7 62.72235528404963
1.7 62.72504642213192
1.7 62.727737560214216
1.7 62.73042869829651
1.7 62.733119836378805
1.7 62.7358109744611
1.7 62.738502112543394
1.7 62.74119325062569
1.7 62.74388438870798
1.7 62.74657552679028
1.7 62.74926666487257
1.7 62.75195780295487
1.7 62.75464894103717
1.7 62.75734007911946
1.7 62.76003121720176
1.7 62.76272235528405
1.7 62.765413493366346
1.7 62.76810463144864
1.7 62.770795769530935
1.7 62.77348690761323
1.7 62.776178045695524
1.7 62.77886918377782
1.7 62.78156032186011
1.7 62.78425145994241
1.7 62.7869425980247
1.7 62.789633736107
1.7 62.7923248741893
1.7 62.79501601227159
1.7 62.79770715035389
1.7 62.80039828843618
1.7 62.803089426518476
1.7 62.80578056460077
1.7 62.808471702683065
1.7 62.81116284076536
1.7 62.81385397884765
1.7 62.81654511692995
1.7 62.81923625501224
1.7 62.82192739309454
1.7 62.82461853117683
1.7 62.82730966925913
1.7 62.83000080734143
1.7 62.83269194542372
1.7 62.83538308350602
1.7 62.83807422158831
1.7 62.840765359670606
1.7 62.843456497752896
1.7 62.846147635835194
1.7 62.84883877391749
1.7 62.85152991199978
1.7 62.85422105008208
1.7 62.85691218816437
1.7 62.85960332624667
1.7 62.86229446432896
1.7 62.86498560241126
1.7 62.86767674049356
1.7 62.87036787857585
1.7 62.87305901665815
1.7 62.87575015474044
1.7 62.878441292822735
1.7 62.881132430905026
1.7 62.883823568987324
1.7 62.88651470706962
1.7 62.88920584515191
1.7 62.89189698323421
1.7 62.8945881213165
1.7 62.8972792593988
1.7 62.89997039748109
1.7 62.90266153556339
1.7 62.90535267364569
1.7 62.90804381172798
1.7 62.910734949810276
1.7 62.91342608789257
1.7 62.916117225974865
1.7 62.918808364057156
1.7 62.921499502139454
1.7 62.92419064022175
1.7 62.92688177830404
1.7 62.92957291638634
1.7 62.93226405446863
1.7 62.93495519255093
1.7 62.93764633063323
1.7 62.94033746871552
1.7 62.94302860679782
1.7 62.94571974488011
1.7 62.948410882962406
1.7 62.9511020210447
1.7 62.953793159126995
1.7 62.95648429720929
1.7 62.959175435291584
1.7 62.96186657337388
1.7 62.96455771145617
1.7 62.96724884953847
1.7 62.96993998762076
1.7 62.97263112570306
1.7 62.97532226378536
1.7 62.97801340186765
1.7 62.98070453994995
1.7 62.98339567803224
1.7 62.986086816114536
1.7 62.98877795419683
1.7 62.991469092279125
1.7 62.99416023036142
1.7 62.996851368443714
1.7 62.99954250652601
1.7 63.0022336446083
1.7 63.0049247826906
1.7 63.00761592077289
1.7 63.01030705885519
1.7 63.01299819693749
1.7 63.01568933501978
1.7 63.01838047310208
1.7 63.02107161118437
1.7 63.023762749266666
1.7 63.02645388734896
1.7 63.029145025431255
1.7 63.03183616351355
1.7 63.034527301595844
1.7 63.03721843967814
1.7 63.03990957776043
1.7 63.04260071584273
1.7 63.04529185392502
1.7 63.04798299200732
1.7 63.05067413008962
1.7 63.05336526817191
1.7 63.05605640625421
1.7 63.0587475443365
1.7 63.061438682418796
1.7 63.06412982050109
1.7 63.066820958583385
1.7 63.06951209666568
1.7 63.072203234747974
1.7 63.07489437283027
1.7 63.07758551091256
1.7 63.08027664899486
1.7 63.08296778707715
1.7 63.08565892515945
1.7 63.08835006324175
1.7 63.09104120132404
1.7 63.09373233940634
1.7 63.09642347748863
1.7 63.099114615570926
1.7 63.10180575365322
1.7 63.104496891735515
1.7 63.10718802981781
1.7 63.109879167900104
1.7 63.1125703059824
1.7 63.11526144406469
1.7 63.11795258214699
1.7 63.12064372022928
1.7 63.12333485831158
1.7 63.12602599639388
1.7 63.12871713447617
1.7 63.13140827255847
1.7 63.13409941064076
1.7 63.136790548723056
1.7 63.13948168680535
1.7 63.142172824887645
1.7 63.14486396296994
1.7 63.147555101052234
1.7 63.15024623913453
1.7 63.15293737721682
1.7 63.15562851529912
1.7 63.15831965338141
1.7 63.16101079146371
1.7 63.16370192954601
1.7 63.1663930676283
1.7 63.1690842057106
1.7 63.17177534379289
1.7 63.174466481875186
1.7 63.17715761995748
1.7 63.179848758039775
1.7 63.18253989612207
1.7 63.185231034204364
1.7 63.18792217228666
1.7 63.19061331036895
1.7 63.19330444845125
1.7 63.19599558653354
1.7 63.19868672461584
1.7 63.20137786269814
1.7 63.20406900078043
1.7 63.20676013886273
1.7 63.20945127694502
1.7 63.212142415027316
1.7 63.21483355310961
1.7 63.217524691191905
1.7 63.2202158292742
1.7 63.222906967356494
1.7 63.22559810543879
1.7 63.22828924352108
1.7 63.23098038160338
1.7 63.23367151968567
1.7 63.23636265776797
1.7 63.23905379585027
1.7 63.24174493393256
1.7 63.24443607201486
1.7 63.24712721009715
1.7 63.249818348179446
1.7 63.252509486261744
1.7 63.255200624344035
1.7 63.25789176242633
1.7 63.26058290050862
1.7 63.26327403859092
1.7 63.26596517667321
1.7 63.26865631475551
1.7 63.27134745283781
1.7 63.2740385909201
1.7 63.2767297290024
1.7 63.27942086708469
1.7 63.28211200516699
1.7 63.28480314324928
1.7 63.287494281331576
1.7 63.29018541941387
1.7 63.292876557496164
1.7 63.29556769557846
1.7 63.29825883366075
1.7 63.30094997174305
1.7 63.30364110982534
1.7 63.30633224790764
1.7 63.30902338598994
1.7 63.31171452407223
1.7 63.31440566215453
1.7 63.31709680023682
1.7 63.31978793831912
1.7 63.32247907640141
1.7 63.325170214483705
1.7 63.327861352566
1.7 63.330552490648294
1.7 63.33324362873059
1.7 63.33593476681288
1.7 63.33862590489518
1.7 63.34131704297747
1.7 63.34400818105977
1.7 63.34669931914207
1.7 63.34939045722436
1.7 63.35208159530666
1.7 63.35477273338895
1.7 63.357463871471246
1.7 63.36015500955354
1.7 63.362846147635835
1.7 63.36553728571813
1.7 63.368228423800424
1.7 63.37091956188272
1.7 63.37361069996501
1.7 63.37630183804731
1.7 63.3789929761296
1.7 63.3816841142119
1.7 63.3843752522942
1.7 63.38706639037649
1.7 63.38975752845879
1.7 63.39244866654108
1.7 63.395139804623376
1.7 63.39783094270567
1.7 63.400522080787965
1.7 63.40321321887026
1.7 63.405904356952554
1.7 63.40859549503485
1.7 63.41128663311714
1.7 63.41397777119944
1.7 63.41666890928173
1.7 63.41936004736403
1.7 63.42205118544633
1.7 63.42474232352862
1.7 63.42743346161092
1.7 63.43012459969321
1.7 63.432815737775506
1.7 63.4355068758578
1.7 63.438198013940095
1.7 63.44088915202239
1.7 63.443580290104684
1.7 63.44627142818698
1.7 63.44896256626927
1.7 63.45165370435157
1.7 63.45434484243386
1.7 63.45703598051616
1.7 63.45972711859846
1.7 63.46241825668075
1.7 63.46510939476305
1.7 63.46780053284534
1.7 63.470491670927636
1.7 63.47318280900993
1.7 63.475873947092225
1.7 63.47856508517452
1.7 63.481256223256814
1.7 63.48394736133911
1.7 63.4866384994214
1.7 63.4893296375037
1.7 63.49202077558599
1.7 63.49471191366829
1.7 63.49740305175059
1.7 63.50009418983288
1.7 63.50278532791518
1.7 63.50547646599747
1.7 63.508167604079766
1.7 63.51085874216206
1.7 63.513549880244355
1.7 63.51624101832665
1.7 63.518932156408944
1.7 63.52162329449124
1.7 63.52431443257353
1.7 63.52700557065583
1.7 63.52969670873812
1.7 63.53238784682042
1.7 63.53507898490272
1.7 63.53777012298501
1.7 63.54046126106731
1.7 63.5431523991496
1.7 63.545843537231896
1.7 63.54853467531419
1.7 63.551225813396485
1.7 63.55391695147878
1.7 63.556608089561074
1.7 63.55929922764337
1.7 63.56199036572566
1.7 63.56468150380796
1.7 63.56737264189026
1.7 63.57006377997255
1.7 63.57275491805485
1.7 63.57544605613714
1.7 63.57813719421944
1.7 63.58082833230173
1.7 63.583519470384026
1.7 63.586210608466324
1.7 63.588901746548615
1.7 63.59159288463091
1.7 63.594284022713204
1.7 63.5969751607955
1.7 63.59966629887779
1.7 63.60235743696009
1.7 63.60504857504239
1.7 63.60773971312468
1.7 63.61043085120698
1.7 63.61312198928927
1.7 63.61581312737157
1.7 63.61850426545386
1.7 63.621195403536156
1.7 63.623886541618454
1.7 63.626577679700745
1.7 63.62926881778304
1.7 63.631959955865334
1.7 63.63465109394763
1.7 63.63734223202992
1.7 63.64003337011222
1.7 63.64272450819452
1.7 63.64541564627681
1.7 63.64810678435911
1.7 63.6507979224414
1.7 63.6534890605237
1.7 63.65618019860599
1.7 63.658871336688286
1.7 63.661562474770584
1.7 63.664253612852875
1.7 63.66694475093517
1.7 63.669635889017464
1.7 63.67232702709976
1.7 63.67501816518205
1.7 63.67770930326435
1.7 63.68040044134665
1.7 63.68309157942894
1.7 63.68578271751124
1.7 63.68847385559353
1.7 63.69116499367583
1.7 63.69385613175812
1.7 63.696547269840416
1.7 63.699238407922714
1.7 63.701929546005005
1.7 63.7046206840873
1.7 63.70731182216959
1.7 63.71000296025189
1.7 63.71269409833418
1.7 63.71538523641648
1.7 63.71807637449878
1.7 63.72076751258107
1.7 63.72345865066337
1.7 63.72614978874566
1.7 63.72884092682796
1.7 63.73153206491025
1.7 63.734223202992546
1.7 63.73691434107484
1.7 63.739605479157134
1.7 63.74229661723943
1.7 63.74498775532172
1.7 63.74767889340402
1.7 63.75037003148631
1.7 63.75306116956861
1.7 63.75575230765091
1.7 63.7584434457332
1.7 63.7611345838155
1.7 63.76382572189779
1.7 63.76651685998009
1.7 63.76920799806238
1.7 63.771899136144675
1.7 63.77459027422697
1.7 63.777281412309264
1.7 63.77997255039156
1.7 63.78266368847385
1.7 63.78535482655615
1.7 63.78804596463844
1.7 63.79073710272074
1.7 63.79342824080304
1.7 63.79611937888533
1.7 63.79881051696763
1.7 63.80150165504992
1.7 63.804192793132216
1.7 63.80688393121451
1.7 63.809575069296805
1.7 63.8122662073791
1.7 63.814957345461394
1.7 63.81764848354369
1.7 63.82033962162598
1.7 63.82303075970828
1.7 63.82572189779057
1.7 63.82841303587287
1.7 63.83110417395517
1.7 63.83379531203746
1.7 63.83648645011976
1.7 63.83917758820205
1.7 63.841868726284346
1.7 63.84455986436664
1.7 63.847251002448935
1.7 63.84994214053123
1.7 63.852633278613524
1.7 63.85532441669582
1.7 63.85801555477811
1.7 63.86070669286041
1.7 63.8633978309427
1.7 63.866088969025
1.7 63.8687801071073
1.7 63.87147124518959
1.7 63.87416238327189
1.7 63.87685352135418
1.7 63.879544659436476
1.7 63.882235797518774
1.7 63.884926935601065
1.7 63.88761807368336
1.7 63.890309211765654
1.7 63.89300034984795
1.7 63.89569148793024
1.7 63.89838262601254
1.7 63.90107376409484
1.7 63.90376490217713
1.7 63.90645604025943
1.7 63.90914717834172
1.7 63.91183831642402
1.7 63.91452945450631
1.7 63.917220592588606
1.7 63.919911730670904
1.7 63.922602868753195
1.7 63.92529400683549
1.7 63.927985144917784
1.7 63.93067628300008
1.7 63.93336742108237
1.7 63.93605855916467
1.7 63.93874969724697
1.7 63.94144083532926
1.7 63.94413197341156
1.7 63.94682311149385
1.7 63.94951424957615
1.7 63.95220538765844
1.7 63.954896525740736
1.7 63.957587663823034
1.7 63.960278801905325
1.7 63.96296993998762
1.7 63.965661078069914
1.7 63.96835221615221
1.7 63.9710433542345
1.7 63.9737344923168
1.7 63.9764256303991
1.7 63.97911676848139
1.7 63.98180790656369
1.7 63.98449904464598
1.7 63.98719018272828
1.7 63.98988132081057
1.7 63.992572458892866
1.7 63.995263596975164
1.7 63.997954735057455
1.7 64.00064587313975
1.7 64.00333701122204
1.7 64.00602814930434
1.7 64.00871928738664
1.7 64.01141042546892
1.7 64.01410156355122
1.7 64.01679270163352
1.7 64.01948383971582
1.7 64.02217497779812
1.7 64.0248661158804
1.7 64.0275572539627
1.7 64.030248392045
1.7 64.0329395301273
1.7 64.03563066820959
1.7 64.03832180629188
1.7 64.04101294437417
1.7 64.04370408245647
1.7 64.04639522053877
1.7 64.04908635862107
1.7 64.05177749670335
1.7 64.05446863478565
1.7 64.05715977286795
1.7 64.05985091095025
1.7 64.06254204903253
1.7 64.06523318711483
1.7 64.06792432519713
1.7 64.07061546327942
1.7 64.07330660136172
1.7 64.075997739444
1.7 64.0786888775263
1.7 64.0813800156086
1.7 64.0840711536909
1.7 64.0867622917732
1.7 64.08945342985548
1.7 64.09214456793778
1.7 64.09483570602008
1.7 64.09752684410238
1.7 64.10021798218466
1.7 64.10290912026696
1.7 64.10560025834926
1.7 64.10829139643155
1.7 64.11098253451385
1.7 64.11367367259614
1.7 64.11636481067843
1.7 64.11905594876073
1.7 64.12174708684303
1.7 64.12443822492533
1.7 64.12712936300761
1.7 64.12982050108991
1.7 64.13251163917221
1.7 64.1352027772545
1.7 64.13789391533679
1.7 64.14058505341909
1.7 64.14327619150139
1.7 64.14596732958368
1.7 64.14865846766598
1.7 64.15134960574827
1.7 64.15404074383056
1.7 64.15673188191286
1.7 64.15942301999516
1.7 64.16211415807746
1.7 64.16480529615974
1.7 64.16749643424204
1.7 64.17018757232434
1.7 64.17287871040664
1.7 64.17556984848892
1.7 64.17826098657122
1.7 64.18095212465352
1.7 64.18364326273581
1.7 64.18633440081811
1.7 64.1890255389004
1.7 64.1917166769827
1.7 64.19440781506499
1.7 64.19709895314729
1.7 64.19979009122959
1.7 64.20248122931187
1.7 64.20517236739417
1.7 64.20786350547647
1.7 64.21055464355877
1.7 64.21324578164105
1.7 64.21593691972335
1.7 64.21862805780565
1.7 64.22131919588794
1.7 64.22401033397024
1.7 64.22670147205253
1.7 64.22939261013482
1.7 64.23208374821712
1.7 64.23477488629942
1.7 64.23746602438172
1.7 64.240157162464
1.7 64.2428483005463
1.7 64.2455394386286
1.7 64.2482305767109
1.7 64.25092171479318
1.7 64.25361285287548
1.7 64.25630399095778
1.7 64.25899512904007
1.7 64.26168626712237
1.7 64.26437740520466
1.7 64.26706854328695
1.7 64.26975968136925
1.7 64.27245081945155
1.7 64.27514195753385
1.7 64.27783309561613
1.7 64.28052423369843
1.7 64.28321537178073
1.7 64.28590650986303
1.7 64.28859764794531
1.7 64.29128878602761
1.7 64.2939799241099
1.7 64.2966710621922
1.7 64.2993622002745
1.7 64.30205333835679
1.7 64.30474447643908
1.7 64.30743561452138
1.7 64.31012675260368
1.7 64.31281789068598
1.7 64.31550902876826
1.7 64.31820016685056
1.7 64.32089130493286
1.7 64.32358244301516
1.7 64.32627358109744
1.7 64.32896471917974
1.7 64.33165585726204
1.7 64.33434699534433
1.7 64.33703813342663
1.7 64.33972927150892
1.7 64.34242040959121
1.7 64.34511154767351
1.7 64.34780268575581
1.7 64.35049382383811
1.7 64.35318496192039
1.7 64.35587610000269
1.7 64.35856723808499
1.7 64.36125837616729
1.7 64.36394951424958
1.7 64.36664065233187
1.7 64.36933179041417
1.7 64.37202292849646
1.7 64.37471406657876
1.7 64.37740520466104
1.7 64.38009634274334
1.7 64.38278748082564
1.7 64.38547861890794
1.7 64.38816975699024
1.7 64.39086089507252
1.7 64.39355203315482
1.7 64.39624317123712
1.7 64.39893430931942
1.7 64.40162544740171
1.7 64.404316585484
1.7 64.4070077235663
1.7 64.4096988616486
1.7 64.41238999973089
1.7 64.41508113781317
1.7 64.41777227589547
1.7 64.42046341397777
1.7 64.42315455206007
1.7 64.42584569014237
1.7 64.42853682822465
1.7 64.43122796630695
1.7 64.43391910438925
1.7 64.43661024247155
1.7 64.43930138055384
1.7 64.44199251863613
1.7 64.44468365671842
1.7 64.44737479480072
1.7 64.45006593288302
1.7 64.4527570709653
1.7 64.4554482090476
1.7 64.4581393471299
1.7 64.4608304852122
1.7 64.4635216232945
1.7 64.46621276137678
1.7 64.46890389945908
1.7 64.47159503754138
1.7 64.47428617562367
1.7 64.47697731370597
1.7 64.47966845178826
1.7 64.48235958987055
1.7 64.48505072795285
1.7 64.48774186603515
1.7 64.49043300411743
1.7 64.49312414219973
1.7 64.49581528028203
1.7 64.49850641836433
1.7 64.50119755644663
1.7 64.50388869452891
1.7 64.50657983261121
1.7 64.5092709706935
1.7 64.5119621087758
1.7 64.5146532468581
1.7 64.51734438494039
1.7 64.52003552302268
1.7 64.52272666110498
1.7 64.52541779918728
1.7 64.52810893726956
1.7 64.53080007535186
1.7 64.53349121343416
1.7 64.53618235151646
1.7 64.53887348959876
1.7 64.54156462768104
1.7 64.54425576576334
1.7 64.54694690384564
1.7 64.54963804192793
1.7 64.55232918001023
1.7 64.55502031809252
1.7 64.55771145617481
1.7 64.56040259425711
1.7 64.56309373233941
1.7 64.5657848704217
1.7 64.56847600850399
1.7 64.57116714658629
1.7 64.57385828466859
1.7 64.57654942275089
1.7 64.57924056083317
1.7 64.58193169891547
1.7 64.58462283699777
1.7 64.58731397508006
1.7 64.59000511316236
1.7 64.59269625124465
1.7 64.59538738932694
1.7 64.59807852740924
1.7 64.60076966549154
1.7 64.60346080357382
1.7 64.60615194165612
1.7 64.60884307973842
1.7 64.61153421782072
1.7 64.61422535590302
1.7 64.6169164939853
1.7 64.6196076320676
1.7 64.6222987701499
1.7 64.6249899082322
1.7 64.62768104631449
1.7 64.63037218439678
1.7 64.63306332247907
1.7 64.63575446056137
1.7 64.63844559864367
1.7 64.64113673672595
1.7 64.64382787480825
1.7 64.64651901289055
1.7 64.64921015097285
1.7 64.65190128905515
1.7 64.65459242713743
1.7 64.65728356521973
1.7 64.65997470330203
1.7 64.66266584138432
1.7 64.66535697946662
1.7 64.6680481175489
1.7 64.6707392556312
1.7 64.6734303937135
1.7 64.6761215317958
1.7 64.6788126698781
1.7 64.68150380796038
1.7 64.68419494604268
1.7 64.68688608412498
1.7 64.68957722220728
1.7 64.69226836028956
1.7 64.69495949837186
1.7 64.69765063645416
1.7 64.70034177453645
1.7 64.70303291261875
1.7 64.70572405070104
1.7 64.70841518878333
1.7 64.71110632686563
1.7 64.71379746494793
1.7 64.71648860303023
1.7 64.71917974111251
1.7 64.72187087919481
1.7 64.72456201727711
1.7 64.7272531553594
1.7 64.72994429344169
1.7 64.73263543152399
1.7 64.73532656960629
1.7 64.73801770768858
1.7 64.74070884577088
1.7 64.74339998385317
1.7 64.74609112193546
1.7 64.74878226001776
1.7 64.75147339810006
1.7 64.75416453618236
1.7 64.75685567426464
1.7 64.75954681234694
1.7 64.76223795042924
1.7 64.76492908851154
1.7 64.76762022659382
1.7 64.77031136467612
1.7 64.77300250275842
1.7 64.77569364084071
1.7 64.77838477892301
1.7 64.7810759170053
1.7 64.7837670550876
1.7 64.78645819316989
1.7 64.78914933125219
1.7 64.79184046933449
1.7 64.79453160741677
1.7 64.79722274549907
1.7 64.79991388358137
1.7 64.80260502166367
1.7 64.80529615974595
1.7 64.80798729782825
1.7 64.81067843591055
1.7 64.81336957399284
1.7 64.81606071207514
1.7 64.81875185015743
1.7 64.82144298823972
1.7 64.82413412632202
1.7 64.82682526440432
1.7 64.82951640248662
1.7 64.8322075405689
1.7 64.8348986786512
1.7 64.8375898167335
1.7 64.8402809548158
1.7 64.84297209289808
1.7 64.84566323098038
1.7 64.84835436906268
1.7 64.85104550714497
1.7 64.85373664522727
1.7 64.85642778330956
1.7 64.85911892139185
1.7 64.86181005947415
1.7 64.86450119755645
1.7 64.86719233563875
1.7 64.86988347372103
1.7 64.87257461180333
1.7 64.87526574988563
1.7 64.87795688796793
1.7 64.88064802605021
1.7 64.88333916413251
1.7 64.8860303022148
1.7 64.8887214402971
1.7 64.8914125783794
1.7 64.89410371646169
1.7 64.89679485454398
1.7 64.89948599262628
1.7 64.90217713070858
1.7 64.90486826879088
1.7 64.90755940687316
1.7 64.91025054495546
1.7 64.91294168303776
1.7 64.91563282112006
1.7 64.91832395920234
1.7 64.92101509728464
1.7 64.92370623536694
1.7 64.92639737344923
1.7 64.92908851153153
1.7 64.93177964961382
1.7 64.93447078769611
1.7 64.93716192577841
1.7 64.93985306386071
1.7 64.94254420194301
1.7 64.94523534002529
1.7 64.94792647810759
1.7 64.95061761618989
1.7 64.95330875427219
1.7 64.95599989235447
1.7 64.95869103043677
1.7 64.96138216851907
1.7 64.96407330660136
1.7 64.96676444468366
1.7 64.96945558276595
1.7 64.97214672084824
1.7 64.97483785893054
1.7 64.97752899701284
1.7 64.98022013509514
1.7 64.98291127317742
1.7 64.98560241125972
1.7 64.98829354934202
1.7 64.99098468742432
1.7 64.99367582550661
1.7 64.9963669635889
1.7 64.9990581016712
1.7 65.0017492397535
1.7 65.00444037783579
1.7 65.00713151591808
1.7 65.00982265400037
1.7 65.01251379208267
1.7 65.01520493016497
1.7 65.01789606824727
1.7 65.02058720632955
1.7 65.02327834441185
1.7 65.02596948249415
1.7 65.02866062057645
1.7 65.03135175865874
1.7 65.03404289674103
1.7 65.03673403482333
1.7 65.03942517290562
1.7 65.04211631098792
1.7 65.0448074490702
1.7 65.0474985871525
1.7 65.0501897252348
1.7 65.0528808633171
1.7 65.0555720013994
1.7 65.05826313948168
1.7 65.06095427756398
1.7 65.06364541564628
1.7 65.06633655372858
1.7 65.06902769181087
1.7 65.07171882989316
1.7 65.07440996797546
1.7 65.07710110605775
1.7 65.07979224414005
1.7 65.08248338222234
1.7 65.08517452030463
1.7 65.08786565838693
1.7 65.09055679646923
1.7 65.09324793455153
1.7 65.09593907263381
1.7 65.09863021071611
1.7 65.10132134879841
1.7 65.1040124868807
1.7 65.106703624963
1.7 65.10939476304529
1.7 65.11208590112759
1.7 65.11477703920988
1.7 65.11746817729218
1.7 65.12015931537447
1.7 65.12285045345676
1.7 65.12554159153906
1.7 65.12823272962136
1.7 65.13092386770366
1.7 65.13361500578594
1.7 65.13630614386824
1.7 65.13899728195054
1.7 65.14168842003284
1.7 65.14437955811513
1.7 65.14707069619742
1.7 65.14976183427972
1.7 65.15245297236201
1.7 65.15514411044431
1.7 65.1578352485266
1.7 65.1605263866089
1.7 65.16321752469119
1.7 65.16590866277349
1.7 65.16859980085579
1.7 65.17129093893807
1.7 65.17398207702037
1.7 65.17667321510267
1.7 65.17936435318497
1.8 65.18205549126726
1.8 65.18474662934955
1.8 65.18743776743185
1.8 65.19012890551414
1.8 65.19282004359644
1.8 65.19551118167873
1.8 65.19820231976102
1.8 65.20089345784332
1.8 65.20358459592562
1.8 65.20627573400792
1.8 65.2089668720902
1.8 65.2116580101725
1.8 65.2143491482548
1.8 65.2170402863371
1.8 65.2197314244194
1.8 65.22242256250168
1.8 65.22511370058398
1.8 65.22780483866627
1.8 65.23049597674857
1.8 65.23318711483086
1.8 65.23587825291315
1.8 65.23856939099545
1.8 65.24126052907775
1.8 65.24395166716005
1.8 65.24664280524233
1.8 65.24933394332463
1.8 65.25202508140693
1.8 65.25471621948923
1.8 65.25740735757152
1.8 65.2600984956538
1.8 65.2627896337361
1.8 65.2654807718184
1.8 65.2681719099007
1.8 65.27086304798298
1.8 65.27355418606528
1.8 65.27624532414758
1.8 65.27893646222988
1.8 65.28162760031218
1.8 65.28431873839446
1.8 65.28700987647676
1.8 65.28970101455906
1.8 65.29239215264136
1.8 65.29508329072365
1.8 65.29777442880594
1.8 65.30046556688824
1.8 65.30315670497053
1.8 65.30584784305283
1.8 65.30853898113513
1.8 65.31123011921741
1.8 65.31392125729971
1.8 65.31661239538201
1.8 65.3193035334643
1.8 65.32199467154659
1.8 65.32468580962889
1.8 65.32737694771119
1.8 65.33006808579349
1.8 65.33275922387578
1.8 65.33545036195807
1.8 65.33814150004036
1.8 65.34083263812266
1.8 65.34352377620496
1.8 65.34621491428726
1.8 65.34890605236954
1.8 65.35159719045184
1.8 65.35428832853414
1.8 65.35697946661644
1.8 65.35967060469872
1.8 65.36236174278102
1.8 65.36505288086332
1.8 65.36774401894561
1.8 65.37043515702791
1.8 65.3731262951102
1.8 65.3758174331925
1.8 65.37850857127479
1.8 65.38119970935709
1.8 65.38389084743939
1.8 65.38658198552167
1.8 65.38927312360397
1.8 65.39196426168627
1.8 65.39465539976857
1.8 65.39734653785085
1.8 65.40003767593315
1.8 65.40272881401545
1.8 65.40541995209774
1.8 65.40811109018004
1.8 65.41080222826233
1.8 65.41349336634462
1.8 65.41618450442692
1.8 65.41887564250922
1.8 65.42156678059152
1.8 65.4242579186738
1.8 65.4269490567561
1.8 65.4296401948384
1.8 65.4323313329207
1.8 65.43502247100298
1.8 65.43771360908528
1.8 65.44040474716758
1.8 65.44309588524987
1.8 65.44578702333217
1.8 65.44847816141446
1.8 65.45116929949675
1.8 65.45386043757905
1.8 65.45655157566135
1.8 65.45924271374365
1.8 65.46193385182593
1.8 65.46462498990823
1.8 65.46731612799053
1.8 65.47000726607283
1.8 65.47269840415511
1.8 65.47538954223741
1.8 65.4780806803197
1.8 65.480771818402
1.8 65.4834629564843
1.8 65.48615409456659
1.8 65.48884523264888
1.8 65.49153637073118
1.8 65.49422750881348
1.8 65.49691864689578
1.8 65.49960978497806
1.8 65.50230092306036
1.8 65.50499206114266
1.8 65.50768319922496
1.8 65.51037433730724
1.8 65.51306547538954
1.8 65.51575661347184
1.8 65.51844775155413
1.8 65.52113888963643
1.8 65.52383002771872
1.8 65.52652116580101
1.8 65.52921230388331
1.8 65.53190344196561
1.8 65.53459458004791
1.8 65.53728571813019
1.8 65.53997685621249
1.8 65.54266799429479
1.8 65.54535913237709
1.8 65.54805027045937
1.8 65.55074140854167
1.8 65.55343254662397
1.8 65.55612368470626
1.8 65.55881482278856
1.8 65.56150596087085
1.8 65.56419709895314
1.8 65.56688823703544
1.8 65.56957937511774
1.8 65.57227051320004
1.8 65.57496165128232
1.8 65.57765278936462
1.8 65.58034392744692
1.8 65.58303506552922
1.8 65.5857262036115
1.8 65.5884173416938
1.8 65.5911084797761
1.8 65.5937996178584
1.8 65.59649075594069
1.8 65.59918189402298
1.8 65.60187303210527
1.8 65.60456417018757
1.8 65.60725530826987
1.8 65.60994644635217
1.8 65.61263758443445
1.8 65.61532872251675
1.8 65.61801986059905
1.8 65.62071099868135
1.8 65.62340213676364
1.8 65.62609327484593
1.8 65.62878441292823
1.8 65.63147555101052
1.8 65.63416668909282
1.8 65.6368578271751
1.8 65.6395489652574
1.8 65.6422401033397
1.8 65.644931241422
1.8 65.6476223795043
1.8 65.65031351758658
1.8 65.65300465566888
1.8 65.65569579375118
1.8 65.65838693183348
1.8 65.66107806991577
1.8 65.66376920799806
1.8 65.66646034608036
1.8 65.66915148416265
1.8 65.67184262224495
1.8 65.67453376032724
1.8 65.67722489840953
1.8 65.67991603649183
1.8 65.68260717457413
1.8 65.68529831265643
1.8 65.68798945073871
1.8 65.69068058882101
1.8 65.69337172690331
1.8 65.6960628649856
1.8 65.6987540030679
1.8 65.70144514115019
1.8 65.70413627923249
1.8 65.70682741731478
1.8 65.70951855539708
1.8 65.71220969347937
1.8 65.71490083156166
1.8 65.71759196964396
1.8 65.72028310772626
1.8 65.72297424580856
1.8 65.72566538389084
1.8 65.72835652197314
1.8 65.73104766005544
1.8 65.73373879813774
1.8 65.73642993622003
1.8 65.73912107430232
1.8 65.74181221238462
1.8 65.74450335046691
1.8 65.74719448854921
1.8 65.7498856266315
1.8 65.7525767647138
1.8 65.75526790279609
1.8 65.75795904087839
1.8 65.76065017896069
1.8 65.76334131704297
1.8 65.76603245512527
1.8 65.76872359320757
1.8 65.77141473128987
1.8 65.77410586937216
1.8 65.77679700745445
1.8 65.77948814553675
1.8 65.78217928361904
1.8 65.78487042170134
1.8 65.78756155978363
1.8 65.79025269786592
1.8 65.79294383594822
1.8 65.79563497403052
1.8 65.79832611211282
1.8 65.8010172501951
1.8 65.8037083882774
1.8 65.8063995263597
1.8 65.809090664442
1.8 65.8117818025243
1.8 65.81447294060658
1.8 65.81716407868888
1.8 65.81985521677117
1.8 65.82254635485347
1.8 65.82523749293576
1.8 65.82792863101805
1.8 65.83061976910035
1.8 65.83331090718265
1.8 65.83600204526495
1.8 65.83869318334723
1.8 65.84138432142953
1.8 65.84407545951183
1.8 65.84676659759413
1.8 65.84945773567642
1.8 65.85214887375871
1.8 65.854840011841
1.8 65.8575311499233
1.8 65.8602222880056
1.8 65.86291342608789
1.8 65.86560456417018
1.8 65.86829570225248
1.8 65.87098684033478
1.8 65.87367797841708
1.8 65.87636911649936
1.8 65.87906025458166
1.8 65.88175139266396
1.8 65.88444253074626
1.8 65.88713366882855
1.8 65.88982480691084
1.8 65.89251594499314
1.8 65.89520708307543
1.8 65.89789822115773
1.8 65.90058935924002
1.8 65.90328049732231
1.8 65.90597163540461
1.8 65.90866277348691
1.8 65.91135391156921
1.8 65.91404504965149
1.8 65.91673618773379
1.8 65.91942732581609
1.8 65.92211846389839
1.8 65.92480960198068
1.8 65.92750074006297
1.8 65.93019187814527
1.8 65.93288301622756
1.8 65.93557415430986
1.8 65.93826529239216
1.8 65.94095643047444
1.8 65.94364756855674
1.8 65.94633870663904
1.8 65.94902984472134
1.8 65.95172098280362
1.8 65.95441212088592
1.8 65.95710325896822
1.8 65.95979439705052
1.8 65.96248553513281
1.8 65.9651766732151
1.8 65.9678678112974
1.8 65.9705589493797
1.8 65.97325008746199
1.8 65.97594122554429
1.8 65.97863236362657
1.8 65.98132350170887
1.8 65.98401463979117
1.8 65.98670577787347
1.8 65.98939691595575
1.8 65.99208805403805
1.8 65.99477919212035
1.8 65.99747033020265
1.8 66.00016146828494
1.8 66.00285260636723
1.8 66.00554374444953
1.8 66.00823488253182
1.8 66.01092602061412
1.8 66.01361715869642
1.8 66.0163082967787
1.8 66.018999434861
1.8 66.0216905729433
1.8 66.0243817110256
1.8 66.02707284910788
1.8 66.02976398719018
1.8 66.03245512527248
1.8 66.03514626335478
1.8 66.03783740143707
1.8 66.04052853951936
1.8 66.04321967760166
1.8 66.04591081568395
1.8 66.04860195376625
1.8 66.05129309184855
1.8 66.05398422993083
1.8 66.05667536801313
1.8 66.05936650609543
1.8 66.06205764417773
1.8 66.06474878226001
1.8 66.06743992034231
1.8 66.07013105842461
1.8 66.0728221965069
1.8 66.0755133345892
1.8 66.07820447267149
1.8 66.08089561075379
1.8 66.08358674883608
1.8 66.08627788691838
1.8 66.08896902500068
1.8 66.09166016308296
1.8 66.09435130116526
1.8 66.09704243924756
1.8 66.09973357732986
1.8 66.10242471541214
1.8 66.10511585349444
1.8 66.10780699157674
1.8 66.11049812965904
1.8 66.11318926774133
1.8 66.11588040582362
1.8 66.11857154390592
1.8 66.12126268198821
1.8 66.12395382007051
1.8 66.12664495815281
1.8 66.1293360962351
1.8 66.13202723431739
1.8 66.13471837239969
1.8 66.13740951048199
1.8 66.14010064856427
1.8 66.14279178664657
1.8 66.14548292472887
1.8 66.14817406281117
1.8 66.15086520089346
1.8 66.15355633897575
1.8 66.15624747705805
1.8 66.15893861514034
1.8 66.16162975322264
1.8 66.16432089130494
1.8 66.16701202938722
1.8 66.16970316746952
1.8 66.17239430555182
1.8 66.17508544363412
1.8 66.1777765817164
1.8 66.1804677197987
1.8 66.183158857881
1.8 66.1858499959633
1.8 66.1885411340456
1.8 66.19123227212788
1.8 66.19392341021018
1.8 66.19661454829247
1.8 66.19930568637477
1.8 66.20199682445707
1.8 66.20468796253935
1.8 66.20737910062165
1.8 66.21007023870395
1.8 66.21276137678625
1.8 66.21545251486853
1.8 66.21814365295083
1.8 66.22083479103313
1.8 66.22352592911543
1.8 66.22621706719772
1.8 66.22890820528
1.8 66.2315993433623
1.8 66.2342904814446
1.8 66.2369816195269
1.8 66.2396727576092
1.8 66.24236389569148
1.8 66.24505503377378
1.8 66.24774617185608
1.8 66.25043730993838
1.8 66.25312844802068
1.8 66.25581958610296
1.8 66.25851072418526
1.8 66.26120186226755
1.8 66.26389300034985
1.8 66.26658413843214
1.8 66.26927527651443
1.8 66.27196641459673
1.8 66.27465755267903
1.8 66.27734869076133
1.8 66.28003982884361
1.8 66.28273096692591
1.8 66.28542210500821
1.8 66.2881132430905
1.8 66.2908043811728
1.8 66.29349551925509
1.8 66.29618665733739
1.8 66.29887779541968
1.8 66.30156893350198
1.8 66.30426007158427
1.8 66.30695120966656
1.8 66.30964234774886
1.8 66.31233348583116
1.8 66.31502462391346
1.8 66.31771576199574
1.8 66.32040690007804
1.8 66.32309803816034
1.8 66.32578917624264
1.8 66.32848031432493
1.8 66.33117145240722
1.8 66.33386259048952
1.8 66.33655372857181
1.8 66.33924486665411
1.8 66.3419360047364
1.8 66.3446271428187
1.8 66.34731828090099
1.8 66.35000941898329
1.8 66.35270055706559
1.8 66.35539169514787
1.8 66.35808283323017
1.8 66.36077397131247
1.8 66.36346510939477
1.8 66.36615624747706
1.8 66.36884738555935
1.8 66.37153852364165
1.8 66.37422966172394
1.8 66.37692079980624
1.8 66.37961193788853
1.8 66.38230307597082
1.8 66.38499421405312
1.8 66.38768535213542
1.8 66.39037649021772
1.8 66.3930676283
1.8 66.3957587663823
1.8 66.3984499044646
1.8 66.4011410425469
1.8 66.4038321806292
1.8 66.40652331871148
1.8 66.40921445679378
1.8 66.41190559487607
1.8 66.41459673295837
1.8 66.41728787104066
1.8 66.41997900912295
1.8 66.42267014720525
1.8 66.42536128528755
1.8 66.42805242336985
1.8 66.43074356145213
1.8 66.43343469953443
1.8 66.43612583761673
1.8 66.43881697569903
1.8 66.44150811378132
1.8 66.44419925186361
1.8 66.4468903899459
1.8 66.4495815280282
1.8 66.4522726661105
1.8 66.45496380419279
1.8 66.45765494227508
1.8 66.46034608035738
1.8 66.46303721843968
1.8 66.46572835652198
1.8 66.46841949460426
1.8 66.47111063268656
1.8 66.47380177076886
1.8 66.47649290885116
1.8 66.47918404693345
1.8 66.48187518501574
1.8 66.48456632309804
1.8 66.48725746118033
1.8 66.48994859926263
1.8 66.49263973734492
1.8 66.49533087542721
1.8 66.49802201350951
1.8 66.50071315159181
1.8 66.50340428967411
1.8 66.50609542775639
1.8 66.50878656583869
1.8 66.51147770392099
1.8 66.51416884200329
1.8 66.51685998008558
1.8 66.51955111816787
1.8 66.52224225625017
1.8 66.52493339433246
1.8 66.52762453241476
1.8 66.53031567049705
1.8 66.53300680857934
1.8 66.53569794666164
1.8 66.53838908474394
1.8 66.54108022282624
1.8 66.54377136090852
1.8 66.54646249899082
1.8 66.54915363707312
1.8 66.55184477515542
1.8 66.55453591323771
1.8 66.55722705132
1.8 66.5599181894023
1.8 66.5626093274846
1.8 66.56530046556689
1.8 66.56799160364919
1.8 66.57068274173147
1.8 66.57337387981377
1.8 66.57606501789607
1.8 66.57875615597837
1.8 66.58144729406065
1.8 66.58413843214295
1.8 66.58682957022525
1.8 66.58952070830755
1.8 66.59221184638984
1.8 66.59490298447213
1.8 66.59759412255443
1.8 66.60028526063672
1.8 66.60297639871902
1.8 66.60566753680132
1.8 66.6083586748836
1.8 66.6110498129659
1.8 66.6137409510482
1.8 66.6164320891305
1.8 66.61912322721278
1.8 66.62181436529508
1.8 66.62450550337738
1.8 66.62719664145968
1.8 66.62988777954197
1.8 66.63257891762426
1.8 66.63527005570656
1.8 66.63796119378885
1.8 66.64065233187115
1.8 66.64334346995345
1.8 66.64603460803573
1.8 66.64872574611803
1.8 66.65141688420033
1.8 66.65410802228263
1.8 66.65679916036491
1.8 66.65949029844721
1.8 66.66218143652951
1.8 66.6648725746118
1.8 66.6675637126941
1.8 66.67025485077639
1.8 66.67294598885869
1.8 66.67563712694098
1.8 66.67832826502328
1.8 66.68101940310558
1.8 66.68371054118786
1.8 66.68640167927016
1.8 66.68909281735246
1.8 66.69178395543476
1.8 66.69447509351704
1.8 66.69716623159934
1.8 66.69985736968164
1.8 66.70254850776394
1.8 66.70523964584623
1.8 66.70793078392852
1.8 66.71062192201082
1.8 66.71331306009311
1.8 66.71600419817541
1.8 66.71869533625771
1.8 66.72138647434
1.8 66.72407761242229
1.8 66.72676875050459
1.8 66.72945988858689
1.8 66.73215102666917
1.8 66.73484216475147
1.8 66.73753330283377
1.8 66.74022444091607
1.8 66.74291557899836
1.8 66.74560671708065
1.8 66.74829785516295
1.8 66.75098899324524
1.8 66.75368013132754
1.8 66.75637126940984
1.8 66.75906240749212
1.8 66.76175354557442
1.8 66.76444468365672
1.8 66.76713582173902
1.8 66.7698269598213
1.8 66.7725180979036
1.8 66.7752092359859
1.8 66.7779003740682
1.8 66.7805915121505
1.8 66.78328265023278
1.8 66.78597378831508
1.8 66.78866492639737
1.8 66.79135606447967
1.8 66.79404720256197
1.8 66.79673834064425
1.8 66.79942947872655
1.8 66.80212061680885
1.8 66.80481175489115
1.8 66.80750289297343
1.8 66.81019403105573
1.8 66.81288516913803
1.8 66.81557630722033
1.8 66.81826744530262
1.8 66.82095858338491
1.8 66.8236497214672
1.8 66.8263408595495
1.8 66.8290319976318
1.8 66.8317231357141
1.8 66.83441427379638
1.8 66.83710541187868
1.8 66.83979654996098
1.8 66.84248768804328
1.8 66.84517882612556
1.8 66.84786996420786
1.8 66.85056110229016
1.8 66.85325224037246
1.8 66.85594337845475
1.8 66.85863451653704
1.8 66.86132565461934
1.8 66.86401679270163
1.8 66.86670793078393
1.8 66.86939906886623
1.8 66.87209020694851
1.8 66.87478134503081
1.8 66.87747248311311
1.8 66.88016362119541
1.8 66.8828547592777
1.8 66.88554589735999
1.8 66.88823703544229
1.8 66.89092817352459
1.8 66.89361931160688
1.8 66.89631044968917
1.8 66.89900158777147
1.8 66.90169272585376
1.8 66.90438386393606
1.8 66.90707500201836
1.8 66.90976614010064
1.8 66.91245727818294
1.8 66.91514841626524
1.8 66.91783955434754
1.8 66.92053069242984
1.8 66.92322183051212
1.8 66.92591296859442
1.8 66.92860410667672
1.8 66.93129524475901
1.8 66.9339863828413
1.8 66.9366775209236
1.8 66.9393686590059
1.8 66.94205979708819
1.8 66.94475093517049
1.8 66.94744207325277
1.8 66.95013321133507
1.8 66.95282434941737
1.8 66.95551548749967
1.8 66.95820662558197
1.8 66.96089776366425
1.8 66.96358890174655
1.8 66.96628003982885
1.8 66.96897117791114
1.8 66.97166231599343
1.8 66.97435345407573
1.8 66.97704459215802
1.8 66.97973573024032
1.8 66.98242686832262
1.8 66.9851180064049
1.8 66.9878091444872
1.8 66.9905002825695
1.8 66.9931914206518
1.8 66.9958825587341
1.8 66.99857369681638
1.8 67.00126483489868
1.8 67.00395597298098
1.8 67.00664711106327
1.8 67.00933824914556
1.8 67.01202938722786
1.8 67.01472052531015
1.8 67.01741166339245
1.8 67.02010280147475
1.8 67.02279393955703
1.8 67.02548507763933
1.8 67.02817621572163
1.8 67.03086735380393
1.8 67.03355849188623
1.8 67.03624962996851
1.8 67.03894076805081
1.8 67.0416319061331
1.8 67.0443230442154
1.8 67.04701418229769
1.8 67.04970532037999
1.8 67.05239645846228
1.8 67.05508759654458
1.8 67.05777873462688
1.8 67.06046987270916
1.8 67.06316101079146
1.8 67.06585214887376
1.8 67.06854328695606
1.8 67.07123442503836
1.8 67.07392556312064
1.8 67.07661670120294
1.8 67.07930783928524
1.8 67.08199897736753
1.8 67.08469011544982
1.8 67.08738125353212
1.8 67.09007239161441
1.8 67.09276352969671
1.8 67.09545466777901
1.8 67.0981458058613
1.8 67.10083694394359
1.8 67.10352808202589
1.8 67.10621922010819
1.8 67.10891035819049
1.8 67.11160149627277
1.8 67.11429263435507
1.8 67.11698377243737
1.8 67.11967491051966
1.8 67.12236604860195
1.8 67.12505718668424
1.8 67.12774832476654
1.8 67.13043946284884
1.8 67.13313060093114
1.8 67.13582173901342
1.8 67.13851287709572
1.8 67.14120401517802
1.8 67.14389515326032
1.8 67.14658629134262
1.8 67.1492774294249
1.8 67.1519685675072
1.8 67.1546597055895
1.8 67.1573508436718
1.8 67.16004198175408
1.8 67.16273311983637
1.8 67.16542425791867
1.8 67.16811539600097
1.8 67.17080653408327
1.8 67.17349767216555
1.8 67.17618881024785
1.8 67.17887994833015
1.8 67.18157108641245
1.8 67.18426222449474
1.8 67.18695336257703
1.8 67.18964450065933
1.8 67.19233563874162
1.8 67.19502677682392
1.8 67.19771791490622
1.8 67.2004090529885
1.8 67.2031001910708
1.8 67.2057913291531
1.8 67.2084824672354
1.8 67.21117360531768
1.8 67.21386474339998
1.8 67.21655588148228
1.8 67.21924701956458
1.8 67.22193815764687
1.8 67.22462929572916
1.8 67.22732043381146
1.8 67.23001157189375
1.8 67.23270270997605
1.8 67.23539384805835
1.8 67.23808498614063
1.8 67.24077612422293
1.8 67.24346726230523
1.8 67.24615840038753
1.8 67.24884953846981
1.8 67.25154067655211
1.8 67.25423181463441
1.8 67.2569229527167
1.8 67.259614090799
1.8 67.26230522888129
1.8 67.26499636696359
1.8 67.26768750504588
1.8 67.27037864312818
1.8 67.27306978121048
1.8 67.27576091929276
1.8 67.27845205737506
1.8 67.28114319545736
1.8 67.28383433353966
1.8 67.28652547162194
1.8 67.28921660970424
1.8 67.29190774778654
1.8 67.29459888586884
1.8 67.29729002395113
1.8 67.29998116203342
1.8 67.30267230011572
1.8 67.30536343819801
1.8 67.30805457628031
1.8 67.31074571436261
1.8 67.3134368524449
1.8 67.31612799052719
1.8 67.31881912860949
1.8 67.32151026669179
1.8 67.32420140477407
1.8 67.32689254285637
1.8 67.32958368093867
1.8 67.33227481902097
1.8 67.33496595710326
1.8 67.33765709518555
1.8 67.34034823326785
1.8 67.34303937135014
1.8 67.34573050943244
1.8 67.34842164751474
1.8 67.35111278559702
1.8 67.35380392367932
1.8 67.35649506176162
1.8 67.35918619984392
1.8 67.3618773379262
1.8 67.3645684760085
1.8 67.3672596140908
1.8 67.3699507521731
1.8 67.3726418902554
1.8 67.37533302833768
1.8 67.37802416641998
1.8 67.38071530450227
1.8 67.38340644258457
1.8 67.38609758066687
1.8 67.38878871874915
1.8 67.39147985683145
1.8 67.39417099491375
1.8 67.39686213299605
1.8 67.39955327107833
1.8 67.40224440916063
1.8 67.40493554724293
1.8 67.40762668532523
1.8 67.41031782340752
1.8 67.41300896148981
1.8 67.4157000995721
1.8 67.4183912376544
1.8 67.4210823757367
1.8 67.423773513819
1.8 67.42646465190128
1.8 67.42915578998358
1.8 67.43184692806588
1.8 67.43453806614818
1.8 67.43722920423046
1.8 67.43992034231276
1.8 67.44261148039506
1.8 67.44530261847736
1.8 67.44799375655965
1.8 67.45068489464194
1.8 67.45337603272424
1.8 67.45606717080653
1.8 67.45875830888883
1.8 67.46144944697113
1.8 67.46414058505341
1.8 67.46683172313571
1.8 67.46952286121801
1.8 67.47221399930031
1.8 67.47490513738259
1.8 67.47759627546489
1.8 67.48028741354719
1.8 67.48297855162949
1.8 67.48566968971178
1.8 67.48836082779407
1.8 67.49105196587637
1.8 67.49374310395866
1.8 67.49643424204096
1.8 67.49912538012326
1.8 67.50181651820554
1.8 67.50450765628784
1.8 67.50719879437014
1.8 67.50988993245244
1.8 67.51258107053474
1.8 67.51527220861702
1.8 67.51796334669932
1.8 67.52065448478162
1.8 67.52334562286391
1.8 67.5260367609462
1.8 67.5287278990285
1.8 67.5314190371108
1.8 67.53411017519309
1.8 67.53680131327539
1.8 67.53949245135767
1.8 67.54218358943997
1.8 67.54487472752227
1.8 67.54756586560457
1.8 67.55025700368687
1.8 67.55294814176915
1.8 67.55563927985145
1.8 67.55833041793375
1.8 67.56102155601604
1.8 67.56371269409833
1.8 67.56640383218063
1.8 67.56909497026292
1.8 67.57178610834522
1.8 67.57447724642752
1.8 67.5771683845098
1.8 67.5798595225921
1.8 67.5825506606744
1.8 67.5852417987567
1.8 67.587932936839
1.8 67.59062407492128
1.8 67.59331521300358
1.8 67.59600635108588
1.8 67.59869748916817
1.8 67.60138862725046
1.8 67.60407976533276
1.8 67.60677090341505
1.8 67.60946204149735
1.8 67.61215317957965
1.8 67.61484431766193
1.8 67.61753545574423
1.8 67.62022659382653
1.8 67.62291773190883
1.8 67.62560886999113
1.8 67.62830000807341
1.8 67.63099114615571
1.8 67.633682284238
1.8 67.6363734223203
1.8 67.63906456040259
1.8 67.64175569848489
1.8 67.64444683656718
1.8 67.64713797464948
1.8 67.64982911273178
1.8 67.65252025081406
1.8 67.65521138889636
1.8 67.65790252697866
1.8 67.66059366506096
1.8 67.66328480314326
1.8 67.66597594122554
1.8 67.66866707930784
1.8 67.67135821739014
1.8 67.67404935547243
1.8 67.67674049355472
1.8 67.67943163163702
1.8 67.68212276971931
1.8 67.68481390780161
1.8 67.68750504588391
1.8 67.6901961839662
1.8 67.69288732204849
1.8 67.69557846013079
1.8 67.69826959821309
1.8 67.70096073629539
1.8 67.70365187437767
1.8 67.70634301245997
1.8 67.70903415054227
1.8 67.71172528862456
1.8 67.71441642670685
1.8 67.71710756478915
1.8 67.71979870287144
1.8 67.72248984095374
1.8 67.72518097903604
1.8 67.72787211711832
1.8 67.73056325520062
1.8 67.73325439328292
1.8 67.73594553136522
1.8 67.73863666944752
1.8 67.7413278075298
1.8 67.7440189456121
1.8 67.7467100836944
1.8 67.7494012217767
1.8 67.75209235985898
1.8 67.75478349794128
1.8 67.75747463602357
1.8 67.76016577410587
1.8 67.76285691218817
1.8 67.76554805027045
1.8 67.76823918835275
1.8 67.77093032643505
1.8 67.77362146451735
1.8 67.77631260259965
1.8 67.77900374068193
1.8 67.78169487876423
1.8 67.78438601684653
1.8 67.78707715492882
1.8 67.78976829301111
1.8 67.7924594310934
1.8 67.7951505691757
1.8 67.797841707258
1.8 67.8005328453403
1.8 67.80322398342258
1.8 67.80591512150488
1.8 67.80860625958718
1.8 67.81129739766948
1.8 67.81398853575178
1.8 67.81667967383406
1.8 67.81937081191636
1.8 67.82206194999866
1.8 67.82475308808095
1.8 67.82744422616325
1.8 67.83013536424554
1.8 67.83282650232783
1.8 67.83551764041013
1.8 67.83820877849243
1.8 67.84089991657471
1.8 67.84359105465701
1.8 67.84628219273931
1.8 67.84897333082161
1.8 67.8516644689039
1.8 67.85435560698619
1.8 67.85704674506849
1.8 67.85973788315079
1.8 67.86242902123308
1.8 67.86512015931538
1.8 67.86781129739767
1.8 67.87050243547996
1.8 67.87319357356226
1.8 67.87588471164456
1.8 67.87857584972684
1.8 67.88126698780914
1.8 67.88395812589144
1.8 67.88664926397374
1.8 67.88934040205604
1.8 67.89203154013832
1.8 67.89472267822062
1.8 67.89741381630292
1.8 67.90010495438521
1.8 67.90279609246751
1.8 67.9054872305498
1.8 67.9081783686321
1.8 67.91086950671439
1.8 67.91356064479669
1.8 67.91625178287897
1.8 67.91894292096127
1.8 67.92163405904357
1.8 67.92432519712587
1.8 67.92701633520817
1.8 67.92970747329045
1.8 67.93239861137275
1.8 67.93508974945505
1.8 67.93778088753734
1.8 67.94047202561964
1.8 67.94316316370193
1.8 67.94585430178422
1.8 67.94854543986652
1.8 67.95123657794882
1.8 67.9539277160311
1.8 67.9566188541134
1.8 67.9593099921957
1.8 67.962001130278
1.8 67.9646922683603
1.8 67.96738340644258
1.8 67.97007454452488
1.8 67.97276568260718
1.8 67.97545682068947
1.8 67.97814795877177
1.8 67.98083909685406
1.8 67.98353023493635
1.8 67.98622137301865
1.8 67.98891251110095
1.8 67.99160364918323
1.8 67.99429478726553
1.8 67.99698592534783
1.8 67.99967706343013
1.8 68.00236820151243
1.8 68.00505933959471
1.8 68.007750477677
1.8 68.0104416157593
1.8 68.0131327538416
1.8 68.0158238919239
1.8 68.01851503000618
1.8 68.02120616808848
1.8 68.02389730617078
1.8 68.02658844425308
1.8 68.02927958233536
1.8 68.03197072041766
1.8 68.03466185849996
1.8 68.03735299658226
1.8 68.04004413466456
1.8 68.04273527274684
1.8 68.04542641082914
1.8 68.04811754891143
1.8 68.05080868699373
1.8 68.05349982507603
1.8 68.05619096315831
1.8 68.05888210124061
1.8 68.06157323932291
1.8 68.06426437740521
1.8 68.06695551548749
1.8 68.06964665356979
1.8 68.07233779165209
1.8 68.07502892973439
1.8 68.07772006781668
1.8 68.08041120589897
1.8 68.08310234398127
1.8 68.08579348206356
1.8 68.08848462014586
1.8 68.09117575822816
1.8 68.09386689631044
1.8 68.09655803439274
1.8 68.09924917247504
1.8 68.10194031055734
1.8 68.10463144863962
1.8 68.10732258672192
1.8 68.11001372480422
1.8 68.11270486288652
1.8 68.11539600096881
1.8 68.1180871390511
1.8 68.1207782771334
1.8 68.1234694152157
1.8 68.12616055329799
1.8 68.12885169138029
1.8 68.13154282946257
1.8 68.13423396754487
1.8 68.13692510562717
1.8 68.13961624370947
1.8 68.14230738179177
1.8 68.14499851987405
1.8 68.14768965795635
1.8 68.15038079603865
1.8 68.15307193412094
1.8 68.15576307220323
1.8 68.15845421028553
1.8 68.16114534836782
1.8 68.16383648645012
1.8 68.16652762453242
1.8 68.1692187626147
1.8 68.171909900697
1.8 68.1746010387793
1.8 68.1772921768616
1.8 68.1799833149439
1.8 68.18267445302618
1.8 68.18536559110848
1.8 68.18805672919078
1.8 68.19074786727307
1.8 68.19343900535536
1.8 68.19613014343766
1.8 68.19882128151995
1.8 68.20151241960225
1.8 68.20420355768455
1.8 68.20689469576683
1.8 68.20958583384913
1.8 68.21227697193143
1.8 68.21496811001373
1.8 68.21765924809603
1.8 68.22035038617831
1.8 68.22304152426061
1.8 68.2257326623429
1.8 68.2284238004252
1.8 68.23111493850749
1.8 68.23380607658979
1.8 68.23649721467208
1.8 68.23918835275438
1.8 68.24187949083668
1.8 68.24457062891896
1.8 68.24726176700126
1.8 68.24995290508356
1.8 68.25264404316586
1.8 68.25533518124816
1.8 68.25802631933044
1.8 68.26071745741274
1.8 68.26340859549504
1.8 68.26609973357733
1.8 68.26879087165962
1.8 68.27148200974192
1.8 68.27417314782421
1.8 68.27686428590651
1.8 68.27955542398881
1.8 68.2822465620711
1.8 68.28493770015339
1.8 68.28762883823569
1.8 68.29031997631799
1.8 68.29301111440029
1.8 68.29570225248257
1.8 68.29839339056487
1.8 68.30108452864717
1.8 68.30377566672946
1.8 68.30646680481175
1.8 68.30915794289405
1.8 68.31184908097634
1.8 68.31454021905864
1.8 68.31723135714094
1.8 68.31992249522322
1.8 68.32261363330552
1.8 68.32530477138782
1.8 68.32799590947012
1.8 68.33068704755242
1.8 68.3333781856347
1.8 68.336069323717
1.8 68.3387604617993
1.8 68.3414515998816
1.8 68.34414273796388
1.8 68.34683387604618
1.8 68.34952501412847
1.8 68.35221615221077
1.8 68.35490729029307
1.8 68.35759842837535
1.8 68.36028956645765
1.8 68.36298070453995
1.8 68.36567184262225
1.8 68.36836298070455
1.8 68.37105411878683
1.8 68.37374525686913
1.8 68.37643639495143
1.8 68.37912753303372
1.8 68.38181867111601
1.8 68.3845098091983
1.8 68.3872009472806
1.8 68.3898920853629
1.8 68.3925832234452
1.8 68.39527436152748
1.8 68.39796549960978
1.8 68.40065663769208
1.8 68.40334777577438
1.8 68.40603891385668
1.8 68.40873005193896
1.8 68.41142119002126
1.8 68.41411232810356
1.8 68.41680346618585
1.8 68.41949460426814
1.8 68.42218574235044
1.8 68.42487688043273
1.8 68.42756801851503
1.8 68.43025915659733
1.8 68.43295029467961
1.8 68.43564143276191
1.8 68.43833257084421
1.8 68.44102370892651
1.8 68.4437148470088
1.8 68.44640598509109
1.8 68.44909712317339
1.8 68.45178826125569
1.8 68.45447939933798
1.8 68.45717053742028
1.8 68.45986167550257
1.8 68.46255281358486
1.8 68.46524395166716
1.8 68.46793508974946
1.8 68.47062622783174
1.8 68.47331736591404
1.8 68.47600850399634
1.8 68.47869964207864
1.8 68.48139078016094
1.8 68.48408191824322
1.8 68.48677305632552
1.8 68.48946419440782
1.8 68.49215533249011
1.8 68.49484647057241
1.8 68.4975376086547
1.8 68.500228746737
1.8 68.50291988481929
1.8 68.50561102290159
1.8 68.50830216098387
1.8 68.51099329906617
1.8 68.51368443714847
1.8 68.51637557523077
1.8 68.51906671331307
1.8 68.52175785139535
1.8 68.52444898947765
1.8 68.52714012755995
1.8 68.52983126564224
1.8 68.53252240372454
1.8 68.53521354180683
1.8 68.53790467988912
1.8 68.54059581797142
1.8 68.54328695605372
1.8 68.545978094136
1.8 68.5486692322183
1.8 68.5513603703006
1.8 68.5540515083829
1.8 68.5567426464652
1.8 68.55943378454748
1.8 68.56212492262978
1.8 68.56481606071208
1.8 68.56750719879437
1.8 68.57019833687667
1.8 68.57288947495896
1.8 68.57558061304125
1.8 68.57827175112355
1.8 68.58096288920585
1.8 68.58365402728813
1.8 68.58634516537043
1.8 68.58903630345273
1.8 68.59172744153503
1.8 68.59441857961733
1.8 68.59710971769961
1.8 68.59980085578191
1.8 68.6024919938642
1.8 68.6051831319465
1.8 68.6078742700288
1.8 68.61056540811109
1.8 68.61325654619338
1.8 68.61594768427568
1.8 68.61863882235798
1.8 68.62132996044026
1.8 68.62402109852256
1.8 68.62671223660486
1.8 68.62940337468716
1.8 68.63209451276946
1.8 68.63478565085174
1.8 68.63747678893404
1.8 68.64016792701634
1.8 68.64285906509863
1.8 68.64555020318093
1.8 68.64824134126322
1.8 68.65093247934551
1.8 68.65362361742781
1.8 68.65631475551011
1.8 68.6590058935924
1.8 68.66169703167469
1.8 68.66438816975699
1.8 68.66707930783929
1.8 68.66977044592159
1.8 68.67246158400387
1.8 68.67515272208617
1.8 68.67784386016847
1.8 68.68053499825076
1.8 68.68322613633306
1.8 68.68591727441535
1.8 68.68860841249764
1.8 68.69129955057994
1.8 68.69399068866224
1.8 68.69668182674452
1.8 68.69937296482682
1.8 68.70206410290912
1.8 68.70475524099142
1.8 68.70744637907372
1.8 68.710137517156
1.8 68.7128286552383
1.8 68.7155197933206
1.8 68.7182109314029
1.8 68.72090206948519
1.8 68.72359320756748
1.8 68.72628434564977
1.8 68.72897548373207
1.8 68.73166662181437
1.8 68.73435775989665
1.8 68.73704889797895
1.8 68.73974003606125
1.8 68.74243117414355
1.8 68.74512231222585
1.8 68.74781345030813
1.8 68.75050458839043
1.8 68.75319572647273
1.8 68.75588686455502
1.8 68.75857800263732
1.8 68.7612691407196
1.8 68.7639602788019
1.8 68.7666514168842
1.8 68.7693425549665
1.8 68.7720336930488
1.8 68.77472483113108
1.8 68.77741596921338
1.8 68.78010710729568
1.8 68.78279824537798
1.8 68.78548938346026
1.8 68.78818052154256
1.8 68.79087165962486
1.8 68.79356279770715
1.8 68.79625393578945
1.8 68.79894507387174
1.8 68.80163621195403
1.8 68.80432735003633
1.8 68.80701848811863
1.8 68.80970962620093
1.8 68.81240076428321
1.8 68.81509190236551
1.8 68.81778304044781
1.8 68.8204741785301
1.8 68.82316531661239
1.8 68.82585645469469
1.8 68.82854759277699
1.8 68.83123873085928
1.8 68.83392986894158
1.8 68.83662100702387
1.8 68.83931214510616
1.8 68.84200328318846
1.8 68.84469442127076
1.8 68.84738555935306
1.8 68.85007669743534
1.8 68.85276783551764
1.8 68.85545897359994
1.8 68.85815011168224
1.8 68.86084124976452
1.8 68.86353238784682
1.8 68.86622352592912
1.8 68.86891466401141
1.8 68.87160580209371
1.8 68.874296940176
1.8 68.8769880782583
1.8 68.87967921634059
1.8 68.88237035442289
1.8 68.88506149250519
1.8 68.88775263058747
1.8 68.89044376866977
1.8 68.89313490675207
1.8 68.89582604483437
1.8 68.89851718291665
1.8 68.90120832099895
1.8 68.90389945908125
1.8 68.90659059716354
1.8 68.90928173524584
1.8 68.91197287332812
1.8 68.91466401141042
1.8 68.91735514949272
1.8 68.92004628757502
1.8 68.92273742565732
1.8 68.9254285637396
1.8 68.9281197018219
1.8 68.9308108399042
1.8 68.9335019779865
1.8 68.93619311606878
1.8 68.93888425415108
1.8 68.94157539223337
1.8 68.94426653031567
1.8 68.94695766839797
1.8 68.94964880648025
1.8 68.95233994456255
1.8 68.95503108264485
1.8 68.95772222072715
1.8 68.96041335880945
1.8 68.96310449689173
1.8 68.96579563497403
1.8 68.96848677305633
1.8 68.97117791113862
1.8 68.97386904922091
1.8 68.9765601873032
1.8 68.9792513253855
1.8 68.9819424634678
1.8 68.9846336015501
1.8 68.98732473963238
1.8 68.99001587771468
1.8 68.99270701579698
1.8 68.99539815387928
1.8 68.99808929196158
1.8 69.00078043004386
1.8 69.00347156812616
1.8 69.00616270620846
1.8 69.00885384429075
1.8 69.01154498237304
1.8 69.01423612045534
1.8 69.01692725853763
1.8 69.01961839661993
1.8 69.02230953470223
1.8 69.02500067278451
1.8 69.02769181086681
1.8 69.03038294894911
1.8 69.03307408703141
1.8 69.0357652251137
1.8 69.03845636319599
1.8 69.04114750127829
1.8 69.04383863936059
1.8 69.04652977744288
1.8 69.04922091552517
1.8 69.05191205360747
1.8 69.05460319168976
1.8 69.05729432977206
1.8 69.05998546785436
1.8 69.06267660593664
1.8 69.06536774401894
1.8 69.06805888210124
1.8 69.07075002018354
1.8 69.07344115826584
1.8 69.07613229634812
1.8 69.07882343443042
1.8 69.08151457251272
1.8 69.08420571059501
1.8 69.08689684867731
1.8 69.0895879867596
1.8 69.0922791248419
1.8 69.09497026292419
1.8 69.09766140100649
1.8 69.10035253908877
1.8 69.10304367717107
1.8 69.10573481525337
1.8 69.10842595333567
1.8 69.11111709141797
1.8 69.11380822950025
1.8 69.11649936758255
1.8 69.11919050566485
1.8 69.12188164374714
1.8 69.12457278182944
1.8 69.12726391991173
1.8 69.12995505799402
1.8 69.13264619607632
1.8 69.13533733415862
1.8 69.1380284722409
1.8 69.1407196103232
1.8 69.1434107484055
1.8 69.1461018864878
1.8 69.1487930245701
1.8 69.15148416265238
1.8 69.15417530073468
1.8 69.15686643881698
1.8 69.15955757689927
1.8 69.16224871498157
1.8 69.16493985306386
1.8 69.16763099114615
1.8 69.17032212922845
1.8 69.17301326731075
1.8 69.17570440539303
1.8 69.17839554347533
1.8 69.18108668155763
1.8 69.18377781963993
1.8 69.18646895772223
1.8 69.18916009580451
1.8 69.19185123388681
1.8 69.1945423719691
1.8 69.1972335100514
1.8 69.1999246481337
1.8 69.20261578621599
1.8 69.20530692429828
1.8 69.20799806238058
1.8 69.21068920046288
1.8 69.21338033854516
1.8 69.21607147662746
1.8 69.21876261470976
1.8 69.22145375279206
1.8 69.22414489087436
1.8 69.22683602895664
1.8 69.22952716703894
1.8 69.23221830512124
1.8 69.23490944320353
1.8 69.23760058128583
1.8 69.24029171936812
1.8 69.24298285745041
1.8 69.24567399553271
1.8 69.24836513361501
1.8 69.2510562716973
1.8 69.25374740977959
1.8 69.25643854786189
1.8 69.25912968594419
1.8 69.26182082402649
1.8 69.26451196210877
1.8 69.26720310019107
1.8 69.26989423827337
1.8 69.27258537635566
1.8 69.27527651443796
1.8 69.27796765252025
1.8 69.28065879060254
1.8 69.28334992868484
1.8 69.28604106676714
1.8 69.28873220484942
1.8 69.29142334293172
1.8 69.29411448101402
1.8 69.29680561909632
1.8 69.29949675717862
1.8 69.3021878952609
1.8 69.3048790333432
1.8 69.3075701714255
1.8 69.3102613095078
1.8 69.31295244759009
1.8 69.31564358567238
1.8 69.31833472375467
1.8 69.32102586183697
1.8 69.32371699991927
1.8 69.32640813800155
1.8 69.32909927608385
1.8 69.33179041416615
1.8 69.33448155224845
1.8 69.33717269033075
1.8 69.33986382841303
1.8 69.34255496649533
1.8 69.34524610457763
1.8 69.34793724265992
1.8 69.35062838074222
1.8 69.3533195188245
1.8 69.3560106569068
1.8 69.3587017949891
1.8 69.3613929330714
1.8 69.36408407115368
1.8 69.36677520923598
1.8 69.36946634731828
1.8 69.37215748540058
1.8 69.37484862348288
1.8 69.37753976156516
1.8 69.38023089964746
1.8 69.38292203772976
1.8 69.38561317581205
1.8 69.38830431389435
1.8 69.39099545197664
1.8 69.39368659005893
1.8 69.39637772814123
1.8 69.39906886622353
1.8 69.40176000430583
1.8 69.40445114238811
1.8 69.40714228047041
1.8 69.40983341855271
1.8 69.412524556635
1.8 69.41521569471729
1.8 69.41790683279959
1.8 69.42059797088189
1.8 69.42328910896418
1.8 69.42598024704648
1.8 69.42867138512877
1.8 69.43136252321106
1.8 69.43405366129336
1.8 69.43674479937566
1.8 69.43943593745796
1.8 69.44212707554024
1.8 69.44481821362254
1.8 69.44750935170484
1.8 69.45020048978714
1.8 69.45289162786942
1.8 69.45558276595172
1.8 69.45827390403402
1.8 69.46096504211631
1.8 69.46365618019861
1.8 69.4663473182809
1.8 69.4690384563632
1.8 69.47172959444549
1.8 69.47442073252779
1.8 69.47711187061009
1.8 69.47980300869237
1.8 69.48249414677467
1.8 69.48518528485697
1.8 69.48787642293927
1.8 69.49056756102155
1.8 69.49325869910385
1.8 69.49594983718615
1.8 69.49864097526844
1.8 69.50133211335074
1.8 69.50402325143303
1.8 69.50671438951532
1.8 69.50940552759762
1.8 69.51209666567992
1.8 69.51478780376222
1.8 69.5174789418445
1.8 69.5201700799268
1.8 69.5228612180091
1.8 69.5255523560914
1.8 69.52824349417368
1.8 69.53093463225598
1.8 69.53362577033828
1.8 69.53631690842057
1.8 69.53900804650287
1.8 69.54169918458516
1.8 69.54439032266745
1.8 69.54708146074975
1.8 69.54977259883205
1.8 69.55246373691435
1.8 69.55515487499663
1.8 69.55784601307893
1.8 69.56053715116123
1.8 69.56322828924353
1.8 69.56591942732581
1.8 69.56861056540811
1.8 69.5713017034904
1.8 69.5739928415727
1.8 69.576683979655
1.8 69.57937511773729
1.8 69.58206625581958
1.8 69.58475739390188
1.8 69.58744853198418
1.8 69.59013967006648
1.8 69.59283080814876
1.8 69.59552194623106
1.8 69.59821308431336
1.8 69.60090422239566
1.8 69.60359536047794
1.8 69.60628649856024
1.8 69.60897763664254
1.8 69.61166877472483
1.8 69.61435991280713
1.8 69.61705105088942
1.8 69.61974218897171
1.8 69.62243332705401
1.8 69.62512446513631
1.8 69.62781560321861
1.8 69.63050674130089
1.8 69.63319787938319
1.8 69.63588901746549
1.8 69.63858015554779
1.8 69.64127129363007
1.8 69.64396243171237
1.8 69.64665356979467
1.8 69.64934470787696
1.8 69.65203584595926
1.8 69.65472698404155
1.8 69.65741812212384
1.8 69.66010926020614
1.8 69.66280039828844
1.8 69.66549153637074
1.8 69.66818267445302
1.8 69.67087381253532
1.8 69.67356495061762
1.8 69.67625608869992
1.8 69.6789472267822
1.8 69.6816383648645
1.8 69.6843295029468
1.8 69.6870206410291
1.8 69.68971177911139
1.8 69.69240291719368
1.8 69.69509405527597
1.8 69.69778519335827
1.8 69.70047633144057
1.8 69.70316746952287
1.8 69.70585860760515
1.8 69.70854974568745
1.8 69.71124088376975
1.8 69.71393202185205
1.8 69.71662315993434
1.8 69.71931429801663
1.8 69.72200543609893
1.8 69.72469657418122
1.8 69.72738771226352
1.8 69.7300788503458
1.8 69.7327699884281
1.8 69.7354611265104
1.8 69.7381522645927
1.8 69.740843402675
1.8 69.74353454075728
1.8 69.74622567883958
1.8 69.74891681692188
1.8 69.75160795500418
1.8 69.75429909308647
1.8 69.75699023116876
1.8 69.75968136925106
1.8 69.76237250733335
1.8 69.76506364541565
1.8 69.76775478349794
1.8 69.77044592158023
1.8 69.77313705966253
1.8 69.77582819774483
1.8 69.77851933582713
1.8 69.78121047390941
1.8 69.78390161199171
1.8 69.786592750074
1.8 69.7892838881563
1.8 69.7919750262386
1.8 69.79466616432089
1.8 69.79735730240319
1.8 69.80004844048548
1.8 69.80273957856778
1.8 69.80543071665006
1.8 69.80812185473236
1.8 69.81081299281466
1.8 69.81350413089696
1.8 69.81619526897926
1.8 69.81888640706154
1.8 69.82157754514384
1.8 69.82426868322614
1.8 69.82695982130844
1.8 69.82965095939073
1.8 69.83234209747302
1.8 69.83503323555531
1.8 69.83772437363761
1.8 69.84041551171991
1.8 69.8431066498022
1.8 69.84579778788449
1.8 69.84848892596679
1.8 69.85118006404909
1.8 69.85387120213139
1.8 69.85656234021367
1.8 69.85925347829597
1.8 69.86194461637827
1.8 69.86463575446056
1.8 69.86732689254286
1.8 69.87001803062515
1.8 69.87270916870744
1.8 69.87540030678974
1.8 69.87809144487204
1.8 69.88078258295432
1.8 69.88347372103662
1.8 69.88616485911892
1.8 69.88885599720122
1.8 69.89154713528352
1.8 69.8942382733658
1.8 69.8969294114481
1.8 69.8996205495304
1.8 69.9023116876127
1.8 69.905002825695
1.8 69.90769396377728
1.8 69.91038510185957
1.8 69.91307623994187
1.8 69.91576737802417
1.8 69.91845851610645
1.8 69.92114965418875
1.8 69.92384079227105
1.8 69.92653193035335
1.8 69.92922306843565
1.8 69.93191420651793
1.8 69.93460534460023
1.8 69.93729648268253
1.8 69.93998762076482
1.8 69.94267875884712
1.8 69.9453698969294
1.8 69.9480610350117
1.8 69.950752173094
1.8 69.9534433111763
1.8 69.95613444925858
1.8 69.95882558734088
1.8 69.96151672542318
1.8 69.96420786350548
1.8 69.96689900158778
1.8 69.96959013967006
1.8 69.97228127775236
1.8 69.97497241583466
1.8 69.97766355391695
1.8 69.98035469199925
1.8 69.98304583008154
1.8 69.98573696816383
1.8 69.98842810624613
1.8 69.99111924432843
1.8 69.99381038241071
1.8 69.99650152049301
1.8 69.99919265857531
1.8 70.00188379665761
1.8 70.0045749347399
1.8 70.00726607282219
1.8 70.00995721090449
1.8 70.01264834898679
1.8 70.01533948706908
1.8 70.01803062515138
1.8 70.02072176323367
1.8 70.02341290131596
1.8 70.02610403939826
1.8 70.02879517748056
1.8 70.03148631556284
1.8 70.03417745364514
1.8 70.03686859172744
1.8 70.03955972980974
1.8 70.04225086789204
1.8 70.04494200597432
1.8 70.04763314405662
1.8 70.05032428213892
1.8 70.05301542022121
1.8 70.05570655830351
1.8 70.0583976963858
1.8 70.0610888344681
1.8 70.06377997255039
1.8 70.06647111063269
1.8 70.06916224871499
1.8 70.07185338679727
1.8 70.07454452487957
1.8 70.07723566296187
1.8 70.07992680104417
1.8 70.08261793912645
1.8 70.08530907720875
1.8 70.08800021529105
1.8 70.09069135337334
1.8 70.09338249145564
1.8 70.09607362953793
1.8 70.09876476762022
1.8 70.10145590570252
1.8 70.10414704378482
1.8 70.10683818186712
1.8 70.1095293199494
1.8 70.1122204580317
1.8 70.114911596114
1.8 70.1176027341963
1.8 70.12029387227858
1.8 70.12298501036088
1.8 70.12567614844318
1.8 70.12836728652547
1.8 70.13105842460777
1.8 70.13374956269006
1.8 70.13644070077235
1.8 70.13913183885465
1.8 70.14182297693695
1.8 70.14451411501925
1.8 70.14720525310153
1.8 70.14989639118383
1.8 70.15258752926613
1.8 70.15527866734843
1.8 70.15796980543071
1.8 70.16066094351301
1.8 70.1633520815953
1.8 70.1660432196776
1.8 70.1687343577599
1.8 70.17142549584219
1.8 70.17411663392448
1.8 70.17680777200678
1.8 70.17949891008908
1.8 70.18219004817138
1.8 70.18488118625366
1.8 70.18757232433596
1.8 70.19026346241826
1.8 70.19295460050056
1.8 70.19564573858284
1.8 70.19833687666514
1.8 70.20102801474744
1.8 70.20371915282973
1.8 70.20641029091203
1.8 70.20910142899432
1.8 70.21179256707661
1.8 70.21448370515891
1.8 70.21717484324121
1.8 70.21986598132351
1.8 70.22255711940579
1.8 70.22524825748809
1.8 70.22793939557039
1.8 70.23063053365269
1.8 70.23332167173497
1.8 70.23601280981727
1.8 70.23870394789957
1.8 70.24139508598186
1.8 70.24408622406416
1.8 70.24677736214645
1.8 70.24946850022874
1.8 70.25215963831104
1.8 70.25485077639334
1.8 70.25754191447564
1.8 70.26023305255792
1.8 70.26292419064022
1.8 70.26561532872252
1.8 70.26830646680482
1.8 70.2709976048871
1.8 70.2736887429694
1.8 70.2763798810517
1.8 70.279071019134
1.8 70.28176215721629
1.8 70.28445329529858
1.8 70.28714443338087
1.8 70.28983557146317
1.8 70.29252670954547
1.8 70.29521784762777
1.8 70.29790898571005
1.8 70.30060012379235
1.8 70.30329126187465
1.8 70.30598239995695
1.8 70.30867353803923
1.8 70.31136467612153
1.8 70.31405581420383
1.8 70.31674695228612
1.8 70.31943809036842
1.8 70.3221292284507
1.8 70.324820366533
1.8 70.3275115046153
1.8 70.3302026426976
1.8 70.3328937807799
1.8 70.33558491886218
1.8 70.33827605694448
1.8 70.34096719502678
1.8 70.34365833310908
1.8 70.34634947119136
1.8 70.34904060927366
1.8 70.35173174735596
1.8 70.35442288543825
1.8 70.35711402352055
1.8 70.35980516160284
1.8 70.36249629968513
1.8 70.36518743776743
1.8 70.36787857584973
1.8 70.37056971393203
1.8 70.37326085201431
1.8 70.37595199009661
1.8 70.37864312817891
1.8 70.3813342662612
1.8 70.3840254043435
1.8 70.38671654242579
1.8 70.38940768050809
1.8 70.39209881859038
1.8 70.39478995667268
1.8 70.39748109475497
1.8 70.40017223283726
1.8 70.40286337091956
1.8 70.40555450900186
1.8 70.40824564708416
1.8 70.41093678516644
1.8 70.41362792324874
1.8 70.41631906133104
1.8 70.41901019941334
1.8 70.42170133749563
1.8 70.42439247557792
1.8 70.42708361366022
1.8 70.42977475174251
1.8 70.43246588982481
1.8 70.4351570279071
1.8 70.4378481659894
1.8 70.44053930407169
1.8 70.44323044215399
1.8 70.44592158023629
1.8 70.44861271831857
1.8 70.45130385640087
1.8 70.45399499448317
1.8 70.45668613256547
1.8 70.45937727064776
1.8 70.46206840873005
1.8 70.46475954681235
1.8 70.46745068489464
1.8 70.47014182297694
1.8 70.47283296105923
1.8 70.47552409914152
1.8 70.47821523722382
1.8 70.48090637530612
1.8 70.48359751338842
1.8 70.4862886514707
1.8 70.488979789553
1.8 70.4916709276353
1.8 70.4943620657176
1.8 70.4970532037999
1.8 70.49974434188218
1.8 70.50243547996448
1.8 70.50512661804677
1.8 70.50781775612907
1.8 70.51050889421136
1.8 70.51320003229365
1.8 70.51589117037595
1.8 70.51858230845825
1.8 70.52127344654055
1.8 70.52396458462283
1.8 70.52665572270513
1.8 70.52934686078743
1.8 70.53203799886973
1.8 70.53472913695202
1.8 70.53742027503431
1.8 70.5401114131166
1.8 70.5428025511989
1.8 70.5454936892812
1.8 70.54818482736349
1.8 70.55087596544578
1.8 70.55356710352808
1.8 70.55625824161038
1.8 70.55894937969268
1.8 70.56164051777496
1.8 70.56433165585726
1.8 70.56702279393956
1.8 70.56971393202186
1.8 70.57240507010415
1.8 70.57509620818644
1.8 70.57778734626874
1.8 70.58047848435103
1.8 70.58316962243333
1.8 70.58586076051562
1.8 70.58855189859791
1.8 70.59124303668021
1.8 70.59393417476251
1.8 70.59662531284481
1.8 70.59931645092709
1.8 70.60200758900939
1.8 70.60469872709169
1.8 70.60738986517399
1.8 70.61008100325628
1.8 70.61277214133857
1.8 70.61546327942087
1.8 70.61815441750316
1.8 70.62084555558546
1.8 70.62353669366775
1.8 70.62622783175004
1.8 70.62891896983234
1.8 70.63161010791464
1.8 70.63430124599694
1.8 70.63699238407922
1.8 70.63968352216152
1.8 70.64237466024382
1.8 70.64506579832612
1.8 70.64775693640841
1.8 70.6504480744907
1.8 70.653139212573
1.8 70.6558303506553
1.8 70.65852148873759
1.8 70.66121262681988
1.8 70.66390376490217
1.8 70.66659490298447
1.8 70.66928604106677
1.8 70.67197717914907
1.8 70.67466831723135
1.8 70.67735945531365
1.8 70.68005059339595
1.8 70.68274173147825
1.8 70.68543286956054
1.8 70.68812400764283
1.8 70.69081514572513
1.8 70.69350628380742
1.8 70.69619742188972
1.8 70.69888855997202
1.8 70.7015796980543
1.8 70.7042708361366
1.8 70.7069619742189
1.8 70.7096531123012
1.8 70.71234425038348
1.8 70.71503538846578
1.8 70.71772652654808
1.8 70.72041766463038
1.8 70.72310880271267
1.8 70.72579994079496
1.8 70.72849107887725
1.8 70.73118221695955
1.8 70.73387335504185
1.8 70.73656449312415
1.8 70.73925563120643
1.8 70.74194676928873
1.8 70.74463790737103
1.8 70.74732904545333
1.8 70.75002018353561
1.8 70.75271132161791
1.8 70.7554024597002
1.8 70.7580935977825
1.8 70.7607847358648
1.8 70.76347587394709
1.8 70.76616701202938
1.8 70.76885815011168
1.8 70.77154928819398
1.8 70.77424042627628
1.8 70.77693156435856
1.8 70.77962270244086
1.8 70.78231384052316
1.8 70.78500497860546
1.8 70.78769611668774
1.8 70.79038725477004
1.8 70.79307839285234
1.8 70.79576953093463
1.8 70.79846066901693
1.8 70.80115180709922
1.8 70.80384294518151
1.8 70.80653408326381
1.8 70.80922522134611
1.8 70.81191635942841
1.8 70.81460749751069
1.8 70.81729863559299
1.8 70.81998977367529
1.8 70.82268091175759
1.8 70.82537204983987
1.8 70.82806318792217
1.8 70.83075432600447
1.8 70.83344546408676
1.8 70.83613660216906
1.8 70.83882774025135
1.8 70.84151887833364
1.8 70.84421001641594
1.8 70.84690115449824
1.8 70.84959229258054
1.8 70.85228343066282
1.8 70.85497456874512
1.8 70.85766570682742
1.8 70.86035684490972
1.8 70.863047982992
1.8 70.8657391210743
1.8 70.8684302591566
1.8 70.8711213972389
1.8 70.87381253532119
1.8 70.87650367340348
1.8 70.87919481148577
1.8 70.88188594956807
1.8 70.88457708765037
1.8 70.88726822573267
1.8 70.88995936381495
1.8 70.89265050189725
1.8 70.89534163997955
1.8 70.89803277806185
1.8 70.90072391614413
1.8 70.90341505422643
1.8 70.90610619230873
1.8 70.90879733039102
1.8 70.91148846847332
1.8 70.9141796065556
1.8 70.9168707446379
1.8 70.9195618827202
1.8 70.9222530208025
1.8 70.9249441588848
1.8 70.92763529696708
1.8 70.93032643504938
1.8 70.93301757313168
1.8 70.93570871121398
1.8 70.93839984929626
1.8 70.94109098737856
1.8 70.94378212546086
1.8 70.94647326354315
1.8 70.94916440162545
1.8 70.95185553970774
1.8 70.95454667779003
1.8 70.95723781587233
1.8 70.95992895395463
1.8 70.96262009203693
1.8 70.96531123011921
1.8 70.96800236820151
1.8 70.97069350628381
1.8 70.9733846443661
1.8 70.97607578244839
1.8 70.97876692053069
1.8 70.98145805861299
1.8 70.98414919669528
1.8 70.98684033477758
1.8 70.98953147285987
1.8 70.99222261094216
1.8 70.99491374902446
1.8 70.99760488710676
1.8 71.00029602518906
1.8 71.00298716327134
1.8 71.00567830135364
1.8 71.00836943943594
1.8 71.01106057751824
1.8 71.01375171560053
1.8 71.01644285368282
1.8 71.01913399176512
1.8 71.02182512984741
1.8 71.02451626792971
1.8 71.027207406012
1.8 71.0298985440943
1.8 71.03258968217659
1.8 71.03528082025889
1.8 71.03797195834119
1.8 71.04066309642347
1.8 71.04335423450577
1.8 71.04604537258807
1.8 71.04873651067037
1.8 71.05142764875266
1.8 71.05411878683495
1.8 71.05680992491725
1.8 71.05950106299954
1.8 71.06219220108184
1.8 71.06488333916413
1.8 71.06757447724642
1.8 71.07026561532872
1.8 71.07295675341102
1.8 71.07564789149332
1.8 71.0783390295756
1.8 71.0810301676579
1.8 71.0837213057402
1.8 71.0864124438225
1.8 71.0891035819048
1.8 71.09179471998708
1.8 71.09448585806938
1.8 71.09717699615167
1.8 71.09986813423397
1.8 71.10255927231626
1.8 71.10525041039855
1.8 71.10794154848085
1.8 71.11063268656315
1.8 71.11332382464545
1.8 71.11601496272773
1.8 71.11870610081003
1.8 71.12139723889233
1.8 71.12408837697463
1.8 71.12677951505692
1.8 71.12947065313921
1.8 71.1321617912215
1.8 71.1348529293038
1.8 71.1375440673861
1.8 71.14023520546839
1.8 71.14292634355068
1.8 71.14561748163298
1.8 71.14830861971528
1.8 71.15099975779758
1.8 71.15369089587986
1.8 71.15638203396216
1.8 71.15907317204446
1.8 71.16176431012676
1.8 71.16445544820905
1.8 71.16714658629134
1.8 71.16983772437364
1.8 71.17252886245593
1.8 71.17522000053823
1.8 71.17791113862052
1.8 71.18060227670281
1.8 71.18329341478511
1.8 71.18598455286741
1.8 71.18867569094971
1.8 71.19136682903199
1.8 71.19405796711429
1.8 71.19674910519659
1.8 71.19944024327889
1.8 71.20213138136118
1.8 71.20482251944347
1.8 71.20751365752577
1.8 71.21020479560806
1.8 71.21289593369036
1.8 71.21558707177265
1.8 71.21827820985494
1.8 71.22096934793724
1.8 71.22366048601954
1.8 71.22635162410184
1.8 71.22904276218412
1.8 71.23173390026642
1.8 71.23442503834872
1.8 71.23711617643102
1.8 71.23980731451331
1.8 71.2424984525956
1.8 71.2451895906779
1.8 71.2478807287602
1.8 71.25057186684249
1.8 71.25326300492478
1.8 71.25595414300707
1.8 71.25864528108937
1.8 71.26133641917167
1.8 71.26402755725397
1.8 71.26671869533625
1.8 71.26940983341855
1.8 71.27210097150085
1.8 71.27479210958315
1.8 71.27748324766544
1.8 71.28017438574773
1.8 71.28286552383003
1.8 71.28555666191232
1.8 71.28824779999462
1.8 71.2909389380769
1.8 71.2936300761592
1.8 71.2963212142415
1.8 71.2990123523238
1.8 71.3017034904061
1.8 71.30439462848838
1.8 71.30708576657068
1.8 71.30977690465298
1.8 71.31246804273528
1.8 71.31515918081757
1.8 71.31785031889986
1.8 71.32054145698216
1.8 71.32323259506445
1.8 71.32592373314675
1.8 71.32861487122905
1.8 71.33130600931133
1.8 71.33399714739363
1.8 71.33668828547593
1.8 71.33937942355823
1.8 71.34207056164051
1.8 71.34476169972281
1.8 71.34745283780511
1.8 71.3501439758874
1.8 71.3528351139697
1.8 71.35552625205199
1.8 71.35821739013429
1.8 71.36090852821658
1.8 71.36359966629888
1.8 71.36629080438118
1.8 71.36898194246346
1.8 71.37167308054576
1.8 71.37436421862806
1.8 71.37705535671036
1.8 71.37974649479264
1.8 71.38243763287494
1.8 71.38512877095724
1.8 71.38781990903954
1.8 71.39051104712183
1.8 71.39320218520412
1.8 71.39589332328642
1.8 71.39858446136871
1.8 71.40127559945101
1.8 71.40396673753331
1.8 71.4066578756156
1.8 71.40934901369789
1.8 71.41204015178019
1.8 71.41473128986249
1.8 71.41742242794477
1.8 71.42011356602707
1.8 71.42280470410937
1.8 71.42549584219167
1.8 71.42818698027396
1.8 71.43087811835625
1.8 71.43356925643855
1.8 71.43626039452084
1.8 71.43895153260314
1.8 71.44164267068544
1.8 71.44433380876772
1.8 71.44702494685002
1.8 71.44971608493232
1.8 71.45240722301462
1.8 71.4550983610969
1.8 71.4577894991792
1.8 71.4604806372615
1.8 71.4631717753438
1.8 71.4658629134261
1.8 71.46855405150838
1.8 71.47124518959068
1.8 71.47393632767297
1.8 71.47662746575527
1.8 71.47931860383757
1.8 71.48200974191985
1.8 71.48470088000215
1.8 71.48739201808445
1.8 71.49008315616675
1.8 71.49277429424903
1.8 71.49546543233133
1.8 71.49815657041363
1.8 71.50084770849593
1.8 71.50353884657822
1.8 71.50622998466051
1.8 71.5089211227428
1.8 71.5116122608251
1.8 71.5143033989074
1.8 71.5169945369897
1.8 71.51968567507198
1.8 71.52237681315428
1.8 71.52506795123658
1.8 71.52775908931888
1.8 71.53045022740116
1.8 71.53314136548346
1.8 71.53583250356576
1.8 71.53852364164806
1.8 71.54121477973035
1.8 71.54390591781264
1.8 71.54659705589494
1.8 71.54928819397723
1.8 71.55197933205953
1.8 71.55467047014183
1.8 71.55736160822411
1.8 71.56005274630641
1.8 71.56274388438871
1.8 71.56543502247101
1.8 71.56812616055329
1.8 71.57081729863559
1.8 71.57350843671789
1.8 71.57619957480019
1.8 71.57889071288248
1.8 71.58158185096477
1.8 71.58427298904707
1.8 71.58696412712936
1.8 71.58965526521166
1.8 71.59234640329396
1.8 71.59503754137624
1.8 71.59772867945854
1.8 71.60041981754084
1.8 71.60311095562314
1.8 71.60580209370542
1.8 71.60849323178772
1.8 71.61118436987002
1.8 71.61387550795232
1.8 71.61656664603461
1.8 71.6192577841169
1.8 71.6219489221992
1.8 71.6246400602815
1.8 71.62733119836379
1.8 71.63002233644609
1.8 71.63271347452837
1.8 71.63540461261067
1.8 71.63809575069297
1.8 71.64078688877527
1.8 71.64347802685757
1.8 71.64616916493985
1.8 71.64886030302215
1.8 71.65155144110444
1.8 71.65424257918674
1.8 71.65693371726903
1.8 71.65962485535132
1.8 71.66231599343362
1.8 71.66500713151592
1.8 71.66769826959822
1.8 71.6703894076805
1.8 71.6730805457628
1.8 71.6757716838451
1.8 71.6784628219274
1.8 71.6811539600097
1.8 71.68384509809198
1.8 71.68653623617428
1.8 71.68922737425657
1.8 71.69191851233887
1.8 71.69460965042116
1.8 71.69730078850345
1.8 71.69999192658575
1.8 71.70268306466805
1.8 71.70537420275035
1.8 71.70806534083263
1.8 71.71075647891493
1.8 71.71344761699723
1.8 71.71613875507953
1.8 71.71882989316182
1.8 71.72152103124411
1.8 71.7242121693264
1.8 71.7269033074087
1.8 71.729594445491
1.8 71.73228558357329
1.8 71.73497672165558
1.8 71.73766785973788
1.8 71.74035899782018
1.8 71.74305013590248
1.8 71.74574127398476
1.8 71.74843241206706
1.8 71.75112355014936
1.8 71.75381468823166
1.8 71.75650582631395
1.8 71.75919696439624
1.8 71.76188810247854
1.8 71.76457924056083
1.8 71.76727037864313
1.8 71.76996151672542
1.8 71.77265265480771
1.8 71.77534379289001
1.8 71.77803493097231
1.8 71.78072606905461
1.8 71.78341720713689
1.8 71.78610834521919
1.8 71.78879948330149
1.8 71.79149062138379
1.8 71.79418175946608
1.8 71.79687289754837
1.8 71.79956403563067
1.8 71.80225517371296
1.8 71.80494631179526
1.8 71.80763744987755
1.8 71.81032858795984
1.8 71.81301972604214
1.8 71.81571086412444
1.8 71.81840200220674
1.8 71.82109314028902
1.8 71.82378427837132
1.8 71.82647541645362
1.8 71.82916655453592
1.8 71.83185769261821
1.8 71.8345488307005
1.8 71.8372399687828
1.8 71.8399311068651
1.8 71.84262224494739
1.8 71.84531338302968
1.8 71.84800452111197
1.8 71.85069565919427
1.8 71.85338679727657
1.8 71.85607793535887
1.8 71.85876907344115
1.8 71.86146021152345
1.8 71.86415134960575
1.8 71.86684248768805
1.8 71.86953362577034
1.8 71.87222476385263
1.8 71.87491590193493
1.8 71.87760704001722
1.8 71.88029817809952
1.8 71.8829893161818
1.8 71.8856804542641
1.8 71.8883715923464
1.8 71.8910627304287
1.8 71.893753868511
1.8 71.89644500659328
1.8 71.89913614467558
1.8 71.90182728275788
1.8 71.90451842084018
1.8 71.90720955892247
1.8 71.90990069700476
1.8 71.91259183508706
1.8 71.91528297316935
1.8 71.91797411125165
1.8 71.92066524933394
1.8 71.92335638741623
1.8 71.92604752549853
1.8 71.92873866358083
1.8 71.93142980166313
1.8 71.93412093974541
1.8 71.93681207782771
1.8 71.93950321591001
1.8 71.9421943539923
1.8 71.9448854920746
1.8 71.94757663015689
1.8 71.95026776823919
1.8 71.95295890632148
1.8 71.95565004440378
1.8 71.95834118248608
1.8 71.96103232056836
1.8 71.96372345865066
1.8 71.96641459673296
1.8 71.96910573481526
1.8 71.97179687289754
1.8 71.97448801097984
1.8 71.97717914906214
1.8 71.97987028714444
1.8 71.98256142522673
1.8 71.98525256330902
1.8 71.98794370139132
1.8 71.99063483947361
1.8 71.99332597755591
1.8 71.99601711563821
1.8 71.9987082537205
1.8 72.00139939180279
1.8 72.00409052988509
1.8 72.00678166796739
1.8 72.00947280604967
1.8 72.01216394413197
1.8 72.01485508221427
1.8 72.01754622029657
1.8 72.02023735837886
1.8 72.02292849646115
1.8 72.02561963454345
1.8 72.02831077262574
1.8 72.03100191070804
1.8 72.03369304879034
1.8 72.03638418687262
1.8 72.03907532495492
1.8 72.04176646303722
1.8 72.04445760111952
1.8 72.0471487392018
1.8 72.0498398772841
1.8 72.0525310153664
1.8 72.0552221534487
1.8 72.057913291531
1.8 72.06060442961328
1.8 72.06329556769558
1.8 72.06598670577787
1.8 72.06867784386017
1.8 72.07136898194247
1.8 72.07406012002475
1.8 72.07675125810705
1.8 72.07944239618935
1.8 72.08213353427165
1.8 72.08482467235393
1.8 72.08751581043623
1.8 72.09020694851853
1.8 72.09289808660083
1.8 72.09558922468312
1.8 72.09828036276541
1.8 72.1009715008477
1.8 72.10366263893
1.8 72.1063537770123
1.8 72.1090449150946
1.8 72.11173605317688
1.8 72.11442719125918
1.8 72.11711832934148
1.8 72.11980946742378
1.8 72.12250060550606
1.8 72.12519174358836
1.8 72.12788288167066
1.8 72.13057401975296
1.8 72.13326515783525
1.8 72.13595629591754
1.8 72.13864743399984
1.8 72.14133857208213
1.8 72.14402971016443
1.8 72.14672084824673
1.8 72.14941198632901
1.8 72.15210312441131
1.8 72.15479426249361
1.8 72.15748540057591
1.8 72.16017653865819
1.8 72.16286767674049
1.8 72.16555881482279
1.8 72.16824995290509
1.8 72.17094109098738
1.8 72.17363222906967
1.8 72.17632336715197
1.8 72.17901450523426
1.8 72.18170564331656
1.8 72.18439678139886
1.8 72.18708791948114
1.8 72.18977905756344
1.8 72.19247019564574
1.8 72.19516133372804
1.8 72.19785247181032
1.8 72.20054360989262
1.8 72.20323474797492
1.8 72.20592588605722
1.8 72.20861702413951
1.8 72.2113081622218
1.8 72.2139993003041
1.8 72.2166904383864
1.8 72.21938157646869
1.8 72.22207271455099
1.8 72.22476385263327
1.8 72.22745499071557
1.8 72.23014612879787
1.8 72.23283726688017
1.8 72.23552840496245
1.8 72.23821954304475
1.8 72.24091068112705
1.8 72.24360181920935
1.8 72.24629295729164
1.8 72.24898409537393
1.8 72.25167523345623
1.8 72.25436637153852
1.8 72.25705750962082
1.8 72.25974864770312
1.8 72.2624397857854
1.8 72.2651309238677
1.8 72.26782206195
1.8 72.2705132000323
1.8 72.2732043381146
1.8 72.27589547619688
1.8 72.27858661427918
1.8 72.28127775236148
1.8 72.28396889044377
1.8 72.28666002852606
1.8 72.28935116660836
1.8 72.29204230469065
1.8 72.29473344277295
1.8 72.29742458085525
1.8 72.30011571893753
1.8 72.30280685701983
1.8 72.30549799510213
1.8 72.30818913318443
1.8 72.31088027126673
1.8 72.31357140934901
1.8 72.31626254743131
1.8 72.3189536855136
1.8 72.3216448235959
1.8 72.32433596167819
1.8 72.32702709976049
1.8 72.32971823784278
1.8 72.33240937592508
1.8 72.33510051400738
1.8 72.33779165208966
1.8 72.34048279017196
1.8 72.34317392825426
1.8 72.34586506633656
1.8 72.34855620441886
1.8 72.35124734250114
1.8 72.35393848058344
1.8 72.35662961866574
1.8 72.35932075674803
1.8 72.36201189483032
1.8 72.36470303291262
1.8 72.36739417099491
1.8 72.37008530907721
1.8 72.37277644715951
1.8 72.3754675852418
1.8 72.37815872332409
1.8 72.38084986140639
1.8 72.38354099948869
1.8 72.38623213757099
1.8 72.38892327565327
1.8 72.39161441373557
1.8 72.39430555181787
1.8 72.39699668990016
1.8 72.39968782798245
1.8 72.40237896606475
1.8 72.40507010414704
1.8 72.40776124222934
1.8 72.41045238031164
1.8 72.41314351839392
1.8 72.41583465647622
1.8 72.41852579455852
1.8 72.42121693264082
1.8 72.42390807072312
1.8 72.4265992088054
1.8 72.4292903468877
1.8 72.43198148497
1.8 72.4346726230523
1.8 72.43736376113458
1.8 72.44005489921688
1.8 72.44274603729917
1.8 72.44543717538147
1.8 72.44812831346377
1.8 72.45081945154605
1.8 72.45351058962835
1.8 72.45620172771065
1.8 72.45889286579295
1.8 72.46158400387525
1.8 72.46427514195753
1.8 72.46696628003983
1.8 72.46965741812213
1.8 72.47234855620442
1.8 72.4750396942867
1.8 72.477730832369
1.8 72.4804219704513
1.8 72.4831131085336
1.8 72.4858042466159
1.8 72.48849538469818
1.8 72.49118652278048
1.8 72.49387766086278
1.8 72.49656879894508
1.8 72.49925993702738
1.8 72.50195107510966
1.8 72.50464221319196
1.8 72.50733335127426
1.8 72.51002448935655
1.8 72.51271562743884
1.8 72.51540676552113
1.8 72.51809790360343
1.8 72.52078904168573
1.8 72.52348017976803
1.8 72.52617131785031
1.8 72.52886245593261
1.8 72.53155359401491
1.8 72.5342447320972
1.8 72.5369358701795
1.8 72.53962700826179
1.8 72.54231814634409
1.8 72.54500928442638
1.8 72.54770042250868
1.8 72.55039156059097
1.8 72.55308269867326
1.8 72.55577383675556
1.8 72.55846497483786
1.8 72.56115611292016
1.8 72.56384725100244
1.8 72.56653838908474
1.8 72.56922952716704
1.8 72.57192066524934
1.8 72.57461180333163
1.8 72.57730294141392
1.8 72.57999407949622
1.8 72.58268521757851
1.8 72.58537635566081
1.8 72.58806749374311
1.8 72.5907586318254
1.8 72.59344976990769
1.8 72.59614090798999
1.8 72.59883204607229
1.8 72.60152318415457
1.8 72.60421432223687
1.8 72.60690546031917
1.8 72.60959659840147
1.8 72.61228773648376
1.8 72.61497887456605
1.8 72.61767001264835
1.8 72.62036115073064
1.8 72.62305228881294
1.8 72.62574342689524
1.8 72.62843456497752
1.8 72.63112570305982
1.8 72.63381684114212
1.8 72.63650797922442
1.8 72.6391991173067
1.8 72.641890255389
1.8 72.6445813934713
1.8 72.6472725315536
1.8 72.6499636696359
1.8 72.65265480771818
1.8 72.65534594580048
1.8 72.65803708388277
1.8 72.66072822196507
1.8 72.66341936004737
1.8 72.66611049812965
1.8 72.66880163621195
1.8 72.67149277429425
1.8 72.67418391237655
1.8 72.67687505045883
1.8 72.67956618854113
1.8 72.68225732662343
1.8 72.68494846470573
1.8 72.68763960278802
1.8 72.69033074087031
1.8 72.6930218789526
1.8 72.6957130170349
1.8 72.6984041551172
1.8 72.7010952931995
1.8 72.70378643128178
1.8 72.70647756936408
1.8 72.70916870744638
1.8 72.71185984552868
1.8 72.71455098361096
1.8 72.71724212169326
1.8 72.71993325977556
1.8 72.72262439785786
1.8 72.72531553594015
1.8 72.72800667402244
1.8 72.73069781210474
1.8 72.73338895018703
1.8 72.73608008826933
1.8 72.73877122635163
1.8 72.74146236443391
1.8 72.74415350251621
1.8 72.74684464059851
1.8 72.74953577868081
1.8 72.75222691676309
1.8 72.75491805484539
1.8 72.75760919292769
1.8 72.76030033100999
1.8 72.76299146909228
1.8 72.76568260717457
1.8 72.76837374525687
1.8 72.77106488333916
1.8 72.77375602142146
1.8 72.77644715950376
1.8 72.77913829758604
1.8 72.78182943566834
1.8 72.78452057375064
1.8 72.78721171183294
1.8 72.78990284991522
1.8 72.79259398799752
1.8 72.79528512607982
1.8 72.79797626416212
1.8 72.80066740224441
1.8 72.8033585403267
1.8 72.806049678409
1.8 72.8087408164913
1.8 72.81143195457359
1.8 72.81412309265589
1.8 72.81681423073817
1.8 72.81950536882047
1.8 72.82219650690277
1.8 72.82488764498507
1.8 72.82757878306735
1.8 72.83026992114965
1.8 72.83296105923195
1.8 72.83565219731425
1.8 72.83834333539654
1.8 72.84103447347883
1.8 72.84372561156113
1.8 72.84641674964342
1.8 72.84910788772572
1.8 72.85179902580802
1.8 72.8544901638903
1.8 72.8571813019726
1.8 72.8598724400549
1.8 72.8625635781372
1.8 72.86525471621948
1.8 72.86794585430178
1.8 72.87063699238408
1.8 72.87332813046638
1.8 72.87601926854867
1.8 72.87871040663096
1.8 72.88140154471326
1.8 72.88409268279555
1.8 72.88678382087785
1.8 72.88947495896015
1.8 72.89216609704243
1.8 72.89485723512473
1.8 72.89754837320703
1.8 72.90023951128933
1.8 72.90293064937163
1.8 72.90562178745391
1.8 72.90831292553621
1.8 72.9110040636185
1.8 72.9136952017008
1.8 72.91638633978309
1.8 72.91907747786539
1.8 72.92176861594768
1.8 72.92445975402998
1.8 72.92715089211228
1.8 72.92984203019456
1.8 72.93253316827686
1.8 72.93522430635916
1.8 72.93791544444146
1.8 72.94060658252376
1.8 72.94329772060604
1.8 72.94598885868834
1.8 72.94867999677064
1.8 72.95137113485293
1.8 72.95406227293522
1.8 72.95675341101752
1.8 72.95944454909981
1.8 72.96213568718211
1.8 72.96482682526441
1.8 72.9675179633467
1.8 72.97020910142899
1.8 72.97290023951129
1.8 72.97559137759359
1.8 72.97828251567589
1.8 72.98097365375817
1.8 72.98366479184047
1.8 72.98635592992277
1.8 72.98904706800506
1.8 72.99173820608735
1.8 72.99442934416965
1.8 72.99712048225194
1.8 72.99981162033424
1.8 73.00250275841654
1.8 73.00519389649882
1.8 73.00788503458112
1.8 73.01057617266342
1.8 73.01326731074572
1.8 73.01595844882802
1.8 73.0186495869103
1.8 73.0213407249926
1.8 73.0240318630749
1.8 73.0267230011572
1.8 73.02941413923948
1.8 73.03210527732178
1.8 73.03479641540407
1.8 73.03748755348637
1.8 73.04017869156867
1.8 73.04286982965095
1.8 73.04556096773325
1.8 73.04825210581555
1.8 73.05094324389785
1.8 73.05363438198015
1.8 73.05632552006243
1.8 73.05901665814473
1.8 73.06170779622703
1.8 73.06439893430932
1.8 73.06709007239161
1.8 73.0697812104739
1.8 73.0724723485562
1.8 73.0751634866385
1.8 73.0778546247208
1.8 73.08054576280308
1.8 73.08323690088538
1.8 73.08592803896768
1.8 73.08861917704998
1.8 73.09131031513228
1.8 73.09400145321456
1.8 73.09669259129686
1.8 73.09938372937916
1.8 73.10207486746145
1.8 73.10476600554374
1.8 73.10745714362604
1.8 73.11014828170833
1.8 73.11283941979063
1.8 73.11553055787293
1.8 73.11822169595521
1.8 73.12091283403751
1.8 73.12360397211981
1.8 73.12629511020211
1.8 73.1289862482844
1.8 73.13167738636669
1.8 73.13436852444899
1.8 73.13705966253129
1.8 73.13975080061358
1.8 73.14244193869587
1.8 73.14513307677817
1.8 73.14782421486046
1.8 73.15051535294276
1.8 73.15320649102506
1.8 73.15589762910734
1.8 73.15858876718964
1.8 73.16127990527194
1.8 73.16397104335424
1.8 73.16666218143654
1.8 73.16935331951882
1.8 73.17204445760112
1.8 73.17473559568342
1.8 73.17742673376571
1.8 73.180117871848
1.8 73.1828090099303
1.8 73.1855001480126
1.8 73.18819128609489
1.8 73.19088242417719
1.8 73.19357356225947
1.8 73.19626470034177
1.8 73.19895583842407
1.8 73.20164697650637
1.8 73.20433811458867
1.8 73.20702925267095
1.8 73.20972039075325
1.8 73.21241152883555
1.8 73.21510266691784
1.8 73.21779380500014
1.8 73.22048494308243
1.8 73.22317608116472
1.8 73.22586721924702
1.8 73.22855835732932
1.8 73.2312494954116
1.8 73.2339406334939
1.8 73.2366317715762
1.8 73.2393229096585
1.8 73.2420140477408
1.8 73.24470518582308
1.8 73.24739632390538
1.8 73.25008746198768
1.8 73.25277860006997
1.8 73.25546973815227
1.8 73.25816087623456
1.8 73.26085201431685
1.8 73.26354315239915
1.8 73.26623429048145
1.8 73.26892542856373
1.8 73.27161656664603
1.8 73.27430770472833
1.8 73.27699884281063
1.8 73.27968998089293
1.8 73.28238111897521
1.8 73.28507225705751
1.8 73.2877633951398
1.8 73.2904545332221
1.8 73.2931456713044
1.8 73.29583680938669
1.8 73.29852794746898
1.8 73.30121908555128
1.8 73.30391022363358
1.8 73.30660136171586
1.8 73.30929249979816
1.8 73.31198363788046
1.8 73.31467477596276
1.8 73.31736591404506
1.8 73.32005705212734
1.8 73.32274819020964
1.8 73.32543932829194
1.8 73.32813046637423
1.8 73.33082160445653
1.8 73.33351274253882
1.8 73.33620388062111
1.8 73.33889501870341
1.8 73.34158615678571
1.8 73.344277294868
1.8 73.34696843295029
1.8 73.34965957103259
1.8 73.35235070911489
1.8 73.35504184719719
1.8 73.35773298527947
1.8 73.36042412336177
1.8 73.36311526144407
1.8 73.36580639952636
1.8 73.36849753760866
1.8 73.37118867569095
1.8 73.37387981377324
1.8 73.37657095185554
1.8 73.37926208993784
1.8 73.38195322802012
1.8 73.38464436610242
1.8 73.38733550418472
1.8 73.39002664226702
1.8 73.39271778034932
1.8 73.3954089184316
1.8 73.3981000565139
1.8 73.4007911945962
1.8 73.4034823326785
1.8 73.40617347076079
1.8 73.40886460884307
1.8 73.41155574692537
1.8 73.41424688500767
1.8 73.41693802308997
1.8 73.41962916117225
1.8 73.42232029925455
1.8 73.42501143733685
1.8 73.42770257541915
1.8 73.43039371350145
1.8 73.43308485158373
1.8 73.43577598966603
1.8 73.43846712774832
1.8 73.44115826583062
1.8 73.44384940391292
1.8 73.4465405419952
1.8 73.4492316800775
1.8 73.4519228181598
1.8 73.4546139562421
1.8 73.45730509432438
1.8 73.45999623240668
1.8 73.46268737048898
1.8 73.46537850857128
1.8 73.46806964665357
1.8 73.47076078473586
1.8 73.47345192281816
1.8 73.47614306090045
1.8 73.47883419898275
1.8 73.48152533706505
1.8 73.48421647514733
1.8 73.48690761322963
1.8 73.48959875131193
1.8 73.49228988939423
1.8 73.49498102747651
1.8 73.49767216555881
1.8 73.50036330364111
1.8 73.5030544417234
1.8 73.5057455798057
1.8 73.50843671788799
1.8 73.51112785597029
1.8 73.51381899405258
1.8 73.51651013213488
1.8 73.51920127021718
1.8 73.52189240829946
1.8 73.52458354638176
1.8 73.52727468446406
1.8 73.52996582254636
1.8 73.53265696062866
1.8 73.53534809871094
1.8 73.53803923679324
1.8 73.54073037487554
1.8 73.54342151295783
1.8 73.54611265104012
1.8 73.54880378912242
1.8 73.55149492720471
1.8 73.55418606528701
1.8 73.55687720336931
1.8 73.5595683414516
1.8 73.56225947953389
1.8 73.56495061761619
1.8 73.56764175569849
1.8 73.57033289378079
1.8 73.57302403186307
1.8 73.57571516994537
1.8 73.57840630802767
1.8 73.58109744610996
1.8 73.58378858419225
1.8 73.58647972227455
1.8 73.58917086035684
1.8 73.59186199843914
1.8 73.59455313652144
1.8 73.59724427460372
1.8 73.59993541268602
1.8 73.60262655076832
1.8 73.60531768885062
1.8 73.60800882693292
1.8 73.6106999650152
1.8 73.6133911030975
1.8 73.6160822411798
1.8 73.6187733792621
1.8 73.62146451734438
1.8 73.62415565542668
1.8 73.62684679350897
1.8 73.62953793159127
1.8 73.63222906967357
1.8 73.63492020775585
1.8 73.63761134583815
1.8 73.64030248392045
1.8 73.64299362200275
1.8 73.64568476008505
1.8 73.64837589816733
1.8 73.65106703624963
1.8 73.65375817433193
1.8 73.65644931241422
1.8 73.65914045049651
1.8 73.6618315885788
1.8 73.6645227266611
1.8 73.6672138647434
1.8 73.6699050028257
1.8 73.67259614090798
1.8 73.67528727899028
1.8 73.67797841707258
1.8 73.68066955515488
1.8 73.68336069323718
1.8 73.68605183131946
1.8 73.68874296940176
1.8 73.69143410748406
1.8 73.69412524556635
1.8 73.69681638364864
1.8 73.69950752173094
1.8 73.70219865981323
1.8 73.70488979789553
1.8 73.70758093597783
1.8 73.71027207406011
1.8 73.71296321214241
1.8 73.71565435022471
1.8 73.71834548830701
1.8 73.7210366263893
1.8 73.72372776447159
1.8 73.72641890255389
1.8 73.72911004063619
1.8 73.73180117871848
1.8 73.73449231680077
1.8 73.73718345488307
1.8 73.73987459296536
1.8 73.74256573104766
1.8 73.74525686912996
1.8 73.74794800721224
1.8 73.75063914529454
1.8 73.75333028337684
1.8 73.75602142145914
1.8 73.75871255954144
1.8 73.76140369762372
1.8 73.76409483570602
1.8 73.76678597378832
1.8 73.76947711187061
1.8 73.7721682499529
1.8 73.7748593880352
1.8 73.7775505261175
1.8 73.78024166419979
1.8 73.78293280228209
1.8 73.78562394036437
1.8 73.78831507844667
1.8 73.79100621652897
1.8 73.79369735461127
1.8 73.79638849269357
1.8 73.79907963077585
1.8 73.80177076885815
1.8 73.80446190694045
1.8 73.80715304502274
1.8 73.80984418310503
1.8 73.81253532118733
1.8 73.81522645926962
1.8 73.81791759735192
1.8 73.82060873543422
1.8 73.8232998735165
1.8 73.8259910115988
1.8 73.8286821496811
1.8 73.8313732877634
1.8 73.8340644258457
1.8 73.83675556392798
1.8 73.83944670201028
1.8 73.84213784009258
1.8 73.84482897817487
1.8 73.84752011625717
1.8 73.85021125433946
1.8 73.85290239242175
1.8 73.85559353050405
1.8 73.85828466858635
1.8 73.86097580666863
1.8 73.86366694475093
1.8 73.86635808283323
1.8 73.86904922091553
1.8 73.87174035899783
1.8 73.87443149708011
1.8 73.87712263516241
1.8 73.8798137732447
1.8 73.882504911327
1.8 73.8851960494093
1.8 73.88788718749159
1.8 73.89057832557388
1.8 73.89326946365618
1.8 73.89596060173848
1.8 73.89865173982076
1.8 73.90134287790306
1.8 73.90403401598536
1.8 73.90672515406766
1.8 73.90941629214996
1.8 73.91210743023224
1.8 73.91479856831454
1.8 73.91748970639684
1.8 73.92018084447913
1.8 73.92287198256143
1.8 73.92556312064372
1.8 73.92825425872601
1.8 73.93094539680831
1.8 73.93363653489061
1.8 73.9363276729729
1.8 73.93901881105519
1.8 73.94170994913749
1.8 73.94440108721979
1.8 73.94709222530209
1.8 73.94978336338437
1.8 73.95247450146667
1.8 73.95516563954897
1.8 73.95785677763126
1.8 73.96054791571356
1.8 73.96323905379585
1.8 73.96593019187814
1.8 73.96862132996044
1.8 73.97131246804274
1.8 73.97400360612502
1.8 73.97669474420732
1.8 73.97938588228962
1.8 73.98207702037192
1.8 73.98476815845422
1.8 73.9874592965365
1.8 73.9901504346188
1.8 73.9928415727011
1.8 73.9955327107834
1.8 73.99822384886569
1.8 74.00091498694798
1.8 74.00360612503027
1.8 74.00629726311257
1.8 74.00898840119487
1.8 74.01167953927715
1.8 74.01437067735945
1.8 74.01706181544175
1.8 74.01975295352405
1.8 74.02244409160635
1.8 74.02513522968863
1.8 74.02782636777093
1.8 74.03051750585323
1.8 74.03320864393552
1.8 74.03589978201782
1.8 74.0385909201001
1.8 74.0412820581824
1.8 74.0439731962647
1.8 74.046664334347
1.8 74.04935547242928
1.8 74.05204661051158
1.8 74.05473774859388
1.8 74.05742888667618
1.8 74.06012002475848
1.8 74.06281116284076
1.8 74.06550230092306
1.8 74.06819343900536
1.8 74.07088457708765
1.8 74.07357571516995
1.8 74.07626685325224
1.8 74.07895799133453
1.8 74.08164912941683
1.8 74.08434026749913
1.8 74.08703140558141
1.8 74.08972254366371
1.8 74.09241368174601
1.8 74.09510481982831
1.8 74.0977959579106
1.8 74.10048709599289
1.8 74.10317823407519
1.8 74.10586937215749
1.8 74.10856051023978
1.8 74.11125164832208
1.8 74.11394278640437
1.8 74.11663392448666
1.8 74.11932506256896
1.8 74.12201620065126
1.8 74.12470733873354
1.8 74.12739847681584
1.8 74.13008961489814
1.8 74.13278075298044
1.8 74.13547189106274
1.8 74.13816302914502
1.8 74.14085416722732
1.8 74.14354530530962
1.8 74.14623644339191
1.8 74.14892758147421
1.8 74.1516187195565
1.8 74.1543098576388
1.8 74.15700099572109
1.8 74.15969213380339
1.8 74.16238327188569
1.8 74.16507440996797
1.8 74.16776554805027
1.8 74.17045668613257
1.8 74.17314782421487
1.8 74.17583896229715
1.8 74.17853010037945
1.8 74.18122123846175
1.8 74.18391237654404
1.8 74.18660351462634
1.8 74.18929465270863
1.8 74.19198579079092
1.8 74.19467692887322
1.8 74.19736806695552
1.8 74.20005920503782
1.8 74.2027503431201
1.8 74.2054414812024
1.8 74.2081326192847
1.8 74.210823757367
1.8 74.21351489544928
1.8 74.21620603353158
1.8 74.21889717161388
1.8 74.22158830969617
1.8 74.22427944777847
1.8 74.22697058586076
1.8 74.22966172394305
1.8 74.23235286202535
1.8 74.23504400010765
1.8 74.23773513818995
1.8 74.24042627627223
1.8 74.24311741435453
1.8 74.24580855243683
1.8 74.24849969051913
1.8 74.25119082860141
1.8 74.2538819666837
1.8 74.256573104766
1.8 74.2592642428483
1.8 74.2619553809306
1.8 74.26464651901289
1.8 74.26733765709518
1.8 74.27002879517748
1.8 74.27271993325978
1.8 74.27541107134208
1.8 74.27810220942436
1.8 74.28079334750666
1.8 74.28348448558896
1.8 74.28617562367126
1.8 74.28886676175354
1.8 74.29155789983584
1.8 74.29424903791814
1.8 74.29694017600043
1.8 74.29963131408273
1.8 74.30232245216501
1.8 74.30501359024731
1.8 74.30770472832961
1.8 74.31039586641191
1.8 74.31308700449421
1.8 74.31577814257649
1.8 74.31846928065879
1.8 74.32116041874109
1.8 74.32385155682339
1.8 74.32654269490567
1.8 74.32923383298797
1.8 74.33192497107026
1.8 74.33461610915256
1.8 74.33730724723486
1.8 74.33999838531714
1.8 74.34268952339944
1.8 74.34538066148174
1.8 74.34807179956404
1.8 74.35076293764634
1.8 74.35345407572862
1.8 74.35614521381092
1.8 74.35883635189322
1.8 74.36152748997551
1.8 74.3642186280578
1.8 74.3669097661401
1.8 74.3696009042224
1.8 74.3722920423047
1.8 74.37498318038699
1.8 74.37767431846927
1.8 74.38036545655157
1.8 74.38305659463387
1.8 74.38574773271617
1.8 74.38843887079847
1.8 74.39113000888075
1.8 74.39382114696305
1.8 74.39651228504535
1.8 74.39920342312764
1.8 74.40189456120993
1.8 74.40458569929223
1.8 74.40727683737452
1.8 74.40996797545682
1.8 74.41265911353912
1.8 74.4153502516214
1.8 74.4180413897037
1.8 74.420732527786
1.8 74.4234236658683
1.8 74.4261148039506
1.8 74.42880594203288
1.9 74.43149708011518
1.9 74.43418821819748
1.9 74.43687935627977
1.9 74.43957049436206
1.9 74.44226163244436
1.9 74.44495277052665
1.9 74.44764390860895
1.9 74.45033504669125
1.9 74.45302618477353
1.9 74.45571732285583
1.9 74.45840846093813
1.9 74.46109959902043
1.9 74.46379073710273
1.9 74.46648187518501
1.9 74.46917301326731
1.9 74.4718641513496
1.9 74.4745552894319
1.9 74.4772464275142
1.9 74.47993756559649
1.9 74.48262870367878
1.9 74.48531984176108
1.9 74.48801097984338
1.9 74.49070211792566
1.9 74.49339325600796
1.9 74.49608439409026
1.9 74.49877553217256
1.9 74.50146667025486
1.9 74.50415780833714
1.9 74.50684894641944
1.9 74.50954008450174
1.9 74.51223122258403
1.9 74.51492236066633
1.9 74.51761349874862
1.9 74.52030463683091
1.9 74.52299577491321
1.9 74.52568691299551
1.9 74.5283780510778
1.9 74.53106918916009
1.9 74.53376032724239
1.9 74.53645146532469
1.9 74.53914260340699
1.9 74.54183374148927
1.9 74.54452487957157
1.9 74.54721601765387
1.9 74.54990715573616
1.9 74.55259829381846
1.9 74.55528943190075
1.9 74.55798056998304
1.9 74.56067170806534
1.9 74.56336284614764
1.9 74.56605398422992
1.9 74.56874512231222
1.9 74.57143626039452
1.9 74.57412739847682
1.9 74.57681853655912
1.9 74.5795096746414
1.9 74.5822008127237
1.9 74.584891950806
1.9 74.5875830888883
1.9 74.59027422697059
1.9 74.59296536505288
1.9 74.59565650313517
1.9 74.59834764121747
1.9 74.60103877929977
1.9 74.60372991738205
1.9 74.60642105546435
1.9 74.60911219354665
1.9 74.61180333162895
1.9 74.61449446971125
1.9 74.61718560779353
1.9 74.61987674587583
1.9 74.62256788395813
1.9 74.62525902204042
1.9 74.62795016012272
1.9 74.630641298205
1.9 74.6333324362873
1.9 74.6360235743696
1.9 74.6387147124519
1.9 74.64140585053418
1.9 74.64409698861648
1.9 74.64678812669878
1.9 74.64947926478108
1.9 74.65217040286338
1.9 74.65486154094566
1.9 74.65755267902796
1.9 74.66024381711026
1.9 74.66293495519255
1.9 74.66562609327485
1.9 74.66831723135714
1.9 74.67100836943943
1.9 74.67369950752173
1.9 74.67639064560403
1.9 74.67908178368631
1.9 74.68177292176861
1.9 74.68446405985091
1.9 74.68715519793321
1.9 74.6898463360155
1.9 74.69253747409779
1.9 74.69522861218009
1.9 74.69791975026239
1.9 74.70061088834468
1.9 74.70330202642698
1.9 74.70599316450927
1.9 74.70868430259156
1.9 74.71137544067386
1.9 74.71406657875616
1.9 74.71675771683844
1.9 74.71944885492074
1.9 74.72213999300304
1.9 74.72483113108534
1.9 74.72752226916764
1.9 74.73021340724992
1.9 74.73290454533222
1.9 74.73559568341452
1.9 74.73828682149681
1.9 74.74097795957911
1.9 74.7436690976614
1.9 74.7463602357437
1.9 74.74905137382599
1.9 74.75174251190829
1.9 74.75443364999057
1.9 74.75712478807287
1.9 74.75981592615517
1.9 74.76250706423747
1.9 74.76519820231977
1.9 74.76788934040205
1.9 74.77058047848435
1.9 74.77327161656665
1.9 74.77596275464894
1.9 74.77865389273124
1.9 74.78134503081353
1.9 74.78403616889582
1.9 74.78672730697812
1.9 74.78941844506042
1.9 74.79210958314272
1.9 74.794800721225
1.9 74.7974918593073
1.9 74.8001829973896
1.9 74.8028741354719
1.9 74.80556527355418
1.9 74.80825641163648
1.9 74.81094754971878
1.9 74.81363868780107
1.9 74.81632982588337
1.9 74.81902096396566
1.9 74.82171210204795
1.9 74.82440324013025
1.9 74.82709437821255
1.9 74.82978551629485
1.9 74.83247665437713
1.9 74.83516779245943
1.9 74.83785893054173
1.9 74.84055006862403
1.9 74.84324120670631
1.9 74.84593234478861
1.9 74.8486234828709
1.9 74.8513146209532
1.9 74.8540057590355
1.9 74.85669689711779
1.9 74.85938803520008
1.9 74.86207917328238
1.9 74.86477031136468
1.9 74.86746144944698
1.9 74.87015258752926
1.9 74.87284372561156
1.9 74.87553486369386
1.9 74.87822600177616
1.9 74.88091713985844
1.9 74.88360827794074
1.9 74.88629941602304
1.9 74.88899055410533
1.9 74.89168169218763
1.9 74.89437283026992
1.9 74.89706396835221
1.9 74.89975510643451
1.9 74.90244624451681
1.9 74.90513738259911
1.9 74.90782852068139
1.9 74.91051965876369
1.9 74.91321079684599
1.9 74.91590193492829
1.9 74.91859307301057
1.9 74.92128421109287
1.9 74.92397534917517
1.9 74.92666648725746
1.9 74.92935762533976
1.9 74.93204876342205
1.9 74.93473990150434
1.9 74.93743103958664
1.9 74.94012217766894
1.9 74.94281331575124
1.9 74.94550445383352
1.9 74.94819559191582
1.9 74.95088672999812
1.9 74.95357786808042
1.9 74.9562690061627
1.9 74.958960144245
1.9 74.9616512823273
1.9 74.9643424204096
1.9 74.96703355849189
1.9 74.96972469657418
1.9 74.97241583465647
1.9 74.97510697273877
1.9 74.97779811082107
1.9 74.98048924890337
1.9 74.98318038698565
1.9 74.98587152506795
1.9 74.98856266315025
1.9 74.99125380123255
1.9 74.99394493931483
1.9 74.99663607739713
1.9 74.99932721547943
1.9 75.00201835356172
1.9 75.00470949164402
1.9 75.0074006297263
1.9 75.0100917678086
1.9 75.0127829058909
1.9 75.0154740439732
1.9 75.0181651820555
1.9 75.02085632013778
1.9 75.02354745822008
1.9 75.02623859630238
1.9 75.02892973438468
1.9 75.03162087246696
1.9 75.03431201054926
1.9 75.03700314863156
1.9 75.03969428671385
1.9 75.04238542479615
1.9 75.04507656287844
1.9 75.04776770096073
1.9 75.05045883904303
1.9 75.05314997712533
1.9 75.05584111520763
1.9 75.05853225328991
1.9 75.06122339137221
1.9 75.06391452945451
1.9 75.0666056675368
1.9 75.06929680561909
1.9 75.07198794370139
1.9 75.07467908178369
1.9 75.07737021986598
1.9 75.08006135794828
1.9 75.08275249603057
1.9 75.08544363411286
1.9 75.08813477219516
1.9 75.09082591027746
1.9 75.09351704835976
1.9 75.09620818644204
1.9 75.09889932452434
1.9 75.10159046260664
1.9 75.10428160068894
1.9 75.10697273877123
1.9 75.10966387685352
1.9 75.11235501493582
1.9 75.11504615301811
1.9 75.11773729110041
1.9 75.1204284291827
1.9 75.123119567265
1.9 75.12581070534729
1.9 75.12850184342959
1.9 75.13119298151189
1.9 75.13388411959417
1.9 75.13657525767647
1.9 75.13926639575877
1.9 75.14195753384107
1.9 75.14464867192336
1.9 75.14733981000565
1.9 75.15003094808795
1.9 75.15272208617024
1.9 75.15541322425254
1.9 75.15810436233483
1.9 75.16079550041712
1.9 75.16348663849942
1.9 75.16617777658172
1.9 75.16886891466402
1.9 75.1715600527463
1.9 75.1742511908286
1.9 75.1769423289109
1.9 75.1796334669932
1.9 75.1823246050755
1.9 75.18501574315778
1.9 75.18770688124008
1.9 75.19039801932237
1.9 75.19308915740467
1.9 75.19578029548695
1.9 75.19847143356925
1.9 75.20116257165155
1.9 75.20385370973385
1.9 75.20654484781615
1.9 75.20923598589843
1.9 75.21192712398073
1.9 75.21461826206303
1.9 75.21730940014533
1.9 75.22000053822762
1.9 75.2226916763099
1.9 75.2253828143922
1.9 75.2280739524745
1.9 75.2307650905568
1.9 75.23345622863908
1.9 75.23614736672138
1.9 75.23883850480368
1.9 75.24152964288598
1.9 75.24422078096828
1.9 75.24691191905056
1.9 75.24960305713286
1.9 75.25229419521516
1.9 75.25498533329745
1.9 75.25767647137975
1.9 75.26036760946204
1.9 75.26305874754433
1.9 75.26574988562663
1.9 75.26844102370893
1.9 75.27113216179121
1.9 75.27382329987351
1.9 75.27651443795581
1.9 75.27920557603811
1.9 75.2818967141204
1.9 75.28458785220269
1.9 75.28727899028499
1.9 75.28997012836729
1.9 75.29266126644958
1.9 75.29535240453188
1.9 75.29804354261417
1.9 75.30073468069646
1.9 75.30342581877876
1.9 75.30611695686106
1.9 75.30880809494334
1.9 75.31149923302564
1.9 75.31419037110794
1.9 75.31688150919024
1.9 75.31957264727254
1.9 75.32226378535482
1.9 75.32495492343712
1.9 75.32764606151942
1.9 75.33033719960171
1.9 75.33302833768401
1.9 75.3357194757663
1.9 75.3384106138486
1.9 75.34110175193089
1.9 75.34379289001319
1.9 75.34648402809547
1.9 75.34917516617777
1.9 75.35186630426007
1.9 75.35455744234237
1.9 75.35724858042467
1.9 75.35993971850695
1.9 75.36263085658925
1.9 75.36532199467155
1.9 75.36801313275384
1.9 75.37070427083614
1.9 75.37339540891843
1.9 75.37608654700072
1.9 75.37877768508302
1.9 75.38146882316532
1.9 75.3841599612476
1.9 75.3868510993299
1.9 75.3895422374122
1.9 75.3922333754945
1.9 75.3949245135768
1.9 75.39761565165908
1.9 75.40030678974138
1.9 75.40299792782368
1.9 75.40568906590597
1.9 75.40838020398827
1.9 75.41107134207056
1.9 75.41376248015285
1.9 75.41645361823515
1.9 75.41914475631745
1.9 75.42183589439975
1.9 75.42452703248203
1.9 75.42721817056433
1.9 75.42990930864663
1.9 75.43260044672893
1.9 75.43529158481121
1.9 75.43798272289351
1.9 75.4406738609758
1.9 75.4433649990581
1.9 75.4460561371404
1.9 75.44874727522269
1.9 75.45143841330498
1.9 75.45412955138728
1.9 75.45682068946958
1.9 75.45951182755188
1.9 75.46220296563416
1.9 75.46489410371646
1.9 75.46758524179876
1.9 75.47027637988106
1.9 75.47296751796334
1.9 75.47565865604564
1.9 75.47834979412794
1.9 75.48104093221023
1.9 75.48373207029253
1.9 75.48642320837482
1.9 75.48911434645711
1.9 75.49180548453941
1.9 75.49449662262171
1.9 75.49718776070401
1.9 75.49987889878629
1.9 75.50257003686859
1.9 75.50526117495089
1.9 75.50795231303319
1.9 75.51064345111547
1.9 75.51333458919777
1.9 75.51602572728007
1.9 75.51871686536236
1.9 75.52140800344466
1.9 75.52409914152695
1.9 75.52679027960924
1.9 75.52948141769154
1.9 75.53217255577384
1.9 75.53486369385614
1.9 75.53755483193842
1.9 75.54024597002072
1.9 75.54293710810302
1.9 75.54562824618532
1.9 75.5483193842676
1.9 75.5510105223499
1.9 75.5537016604322
1.9 75.5563927985145
1.9 75.55908393659679
1.9 75.56177507467908
1.9 75.56446621276137
1.9 75.56715735084367
1.9 75.56984848892597
1.9 75.57253962700827
1.9 75.57523076509055
1.9 75.57792190317285
1.9 75.58061304125515
1.9 75.58330417933745
1.9 75.58599531741973
1.9 75.58868645550203
1.9 75.59137759358433
1.9 75.59406873166662
1.9 75.59675986974892
1.9 75.5994510078312
1.9 75.6021421459135
1.9 75.6048332839958
1.9 75.6075244220781
1.9 75.6102155601604
1.9 75.61290669824268
1.9 75.61559783632498
1.9 75.61828897440728
1.9 75.62098011248958
1.9 75.62367125057186
1.9 75.62636238865416
1.9 75.62905352673646
1.9 75.63174466481875
1.9 75.63443580290105
1.9 75.63712694098334
1.9 75.63981807906563
1.9 75.64250921714793
1.9 75.64520035523023
1.9 75.64789149331253
1.9 75.65058263139481
1.9 75.65327376947711
1.9 75.65596490755941
1.9 75.6586560456417
1.9 75.66134718372399
1.9 75.66403832180629
1.9 75.66672945988859
1.9 75.66942059797088
1.9 75.67211173605318
1.9 75.67480287413547
1.9 75.67749401221776
1.9 75.68018515030006
1.9 75.68287628838236
1.9 75.68556742646466
1.9 75.68825856454694
1.9 75.69094970262924
1.9 75.69364084071154
1.9 75.69633197879384
1.9 75.69902311687612
1.9 75.70171425495842
1.9 75.70440539304072
1.9 75.70709653112301
1.9 75.70978766920531
1.9 75.7124788072876
1.9 75.7151699453699
1.9 75.71786108345219
1.9 75.72055222153449
1.9 75.72324335961679
1.9 75.72593449769907
1.9 75.72862563578137
1.9 75.73131677386367
1.9 75.73400791194597
1.9 75.73669905002826
1.9 75.73939018811055
1.9 75.74208132619285
1.9 75.74477246427514
1.9 75.74746360235744
1.9 75.75015474043973
1.9 75.75284587852202
1.9 75.75553701660432
1.9 75.75822815468662
1.9 75.76091929276892
1.9 75.7636104308512
1.9 75.7663015689335
1.9 75.7689927070158
1.9 75.7716838450981
1.9 75.7743749831804
1.9 75.77706612126268
1.9 75.77975725934498
1.9 75.78244839742727
1.9 75.78513953550957
1.9 75.78783067359186
1.9 75.79052181167415
1.9 75.79321294975645
1.9 75.79590408783875
1.9 75.79859522592105
1.9 75.80128636400333
1.9 75.80397750208563
1.9 75.80666864016793
1.9 75.80935977825023
1.9 75.81205091633252
1.9 75.81474205441481
1.9 75.8174331924971
1.9 75.8201243305794
1.9 75.8228154686617
1.9 75.82550660674399
1.9 75.82819774482628
1.9 75.83088888290858
1.9 75.83358002099088
1.9 75.83627115907318
1.9 75.83896229715546
1.9 75.84165343523776
1.9 75.84434457332006
1.9 75.84703571140236
1.9 75.84972684948465
1.9 75.85241798756694
1.9 75.85510912564924
1.9 75.85780026373153
1.9 75.86049140181383
1.9 75.86318253989612
1.9 75.86587367797841
1.9 75.86856481606071
1.9 75.87125595414301
1.9 75.87394709222531
1.9 75.87663823030759
1.9 75.87932936838989
1.9 75.88202050647219
1.9 75.88471164455449
1.9 75.88740278263678
1.9 75.89009392071907
1.9 75.89278505880137
1.9 75.89547619688366
1.9 75.89816733496596
1.9 75.90085847304825
1.9 75.90354961113054
1.9 75.90624074921284
1.9 75.90893188729514
1.9 75.91162302537744
1.9 75.91431416345972
1.9 75.91700530154202
1.9 75.91969643962432
1.9 75.92238757770662
1.9 75.92507871578891
1.9 75.9277698538712
1.9 75.9304609919535
1.9 75.9331521300358
1.9 75.93584326811809
1.9 75.93853440620038
1.9 75.94122554428267
1.9 75.94391668236497
1.9 75.94660782044727
1.9 75.94929895852957
1.9 75.95199009661185
1.9 75.95468123469415
1.9 75.95737237277645
1.9 75.96006351085875
1.9 75.96275464894104
1.9 75.96544578702333
1.9 75.96813692510563
1.9 75.97082806318792
1.9 75.97351920127022
1.9 75.9762103393525
1.9 75.9789014774348
1.9 75.9815926155171
1.9 75.9842837535994
1.9 75.9869748916817
1.9 75.98966602976398
1.9 75.99235716784628
1.9 75.99504830592858
1.9 75.99773944401088
1.9 76.00043058209317
1.9 76.00312172017546
1.9 76.00581285825776
1.9 76.00850399634005
1.9 76.01119513442235
1.9 76.01388627250464
1.9 76.01657741058693
1.9 76.01926854866923
1.9 76.02195968675153
1.9 76.02465082483383
1.9 76.02734196291611
1.9 76.03003310099841
1.9 76.03272423908071
1.9 76.035415377163
1.9 76.0381065152453
1.9 76.04079765332759
1.9 76.04348879140989
1.9 76.04617992949218
1.9 76.04887106757448
1.9 76.05156220565678
1.9 76.05425334373906
1.9 76.05694448182136
1.9 76.05963561990366
1.9 76.06232675798596
1.9 76.06501789606824
1.9 76.06770903415054
1.9 76.07040017223284
1.9 76.07309131031514
1.9 76.07578244839743
1.9 76.07847358647972
1.9 76.08116472456202
1.9 76.08385586264431
1.9 76.08654700072661
1.9 76.08923813880891
1.9 76.0919292768912
1.9 76.09462041497349
1.9 76.09731155305579
1.9 76.10000269113809
1.9 76.10269382922037
1.9 76.10538496730267
1.9 76.10807610538497
1.9 76.11076724346727
1.9 76.11345838154956
1.9 76.11614951963185
1.9 76.11884065771414
1.9 76.12153179579644
1.9 76.12422293387874
1.9 76.12691407196104
1.9 76.12960521004332
1.9 76.13229634812562
1.9 76.13498748620792
1.9 76.13767862429022
1.9 76.1403697623725
1.9 76.1430609004548
1.9 76.1457520385371
1.9 76.1484431766194
1.9 76.1511343147017
1.9 76.15382545278398
1.9 76.15651659086627
1.9 76.15920772894857
1.9 76.16189886703087
1.9 76.16459000511317
1.9 76.16728114319545
1.9 76.16997228127775
1.9 76.17266341936005
1.9 76.17535455744235
1.9 76.17804569552463
1.9 76.18073683360693
1.9 76.18342797168923
1.9 76.18611910977152
1.9 76.18881024785382
1.9 76.1915013859361
1.9 76.1941925240184
1.9 76.1968836621007
1.9 76.199574800183
1.9 76.2022659382653
1.9 76.20495707634758
1.9 76.20764821442988
1.9 76.21033935251218
1.9 76.21303049059448
1.9 76.21572162867676
1.9 76.21841276675906
1.9 76.22110390484136
1.9 76.22379504292365
1.9 76.22648618100595
1.9 76.22917731908824
1.9 76.23186845717053
1.9 76.23455959525283
1.9 76.23725073333513
1.9 76.23994187141743
1.9 76.24263300949971
1.9 76.24532414758201
1.9 76.24801528566431
1.9 76.2507064237466
1.9 76.25339756182889
1.9 76.25608869991119
1.9 76.25877983799349
1.9 76.26147097607578
1.9 76.26416211415808
1.9 76.26685325224037
1.9 76.26954439032266
1.9 76.27223552840496
1.9 76.27492666648726
1.9 76.27761780456956
1.9 76.28030894265184
1.9 76.28300008073414
1.9 76.28569121881644
1.9 76.28838235689874
1.9 76.29107349498102
1.9 76.29376463306332
1.9 76.29645577114562
1.9 76.29914690922791
1.9 76.30183804731021
1.9 76.3045291853925
1.9 76.3072203234748
1.9 76.30991146155709
1.9 76.31260259963939
1.9 76.31529373772169
1.9 76.31798487580397
1.9 76.32067601388627
1.9 76.32336715196857
1.9 76.32605829005087
1.9 76.32874942813315
1.9 76.33144056621545
1.9 76.33413170429775
1.9 76.33682284238004
1.9 76.33951398046234
1.9 76.34220511854463
1.9 76.34489625662692
1.9 76.34758739470922
1.9 76.35027853279152
1.9 76.35296967087382
1.9 76.3556608089561
1.9 76.3583519470384
1.9 76.3610430851207
1.9 76.363734223203
1.9 76.3664253612853
1.9 76.36911649936758
1.9 76.37180763744988
1.9 76.37449877553217
1.9 76.37718991361447
1.9 76.37988105169676
1.9 76.38257218977905
1.9 76.38526332786135
1.9 76.38795446594365
1.9 76.39064560402595
1.9 76.39333674210823
1.9 76.39602788019053
1.9 76.39871901827283
1.9 76.40141015635513
1.9 76.40410129443742
1.9 76.40679243251971
1.9 76.409483570602
1.9 76.4121747086843
1.9 76.4148658467666
1.9 76.41755698484889
1.9 76.42024812293118
1.9 76.42293926101348
1.9 76.42563039909578
1.9 76.42832153717808
1.9 76.43101267526036
1.9 76.43370381334266
1.9 76.43639495142496
1.9 76.43908608950726
1.9 76.44177722758955
1.9 76.44446836567184
1.9 76.44715950375414
1.9 76.44985064183643
1.9 76.45254177991873
1.9 76.45523291800102
1.9 76.45792405608331
1.9 76.46061519416561
1.9 76.46330633224791
1.9 76.46599747033021
1.9 76.46868860841249
1.9 76.47137974649479
1.9 76.47407088457709
1.9 76.47676202265939
1.9 76.47945316074168
1.9 76.48214429882397
1.9 76.48483543690627
1.9 76.48752657498856
1.9 76.49021771307086
1.9 76.49290885115315
1.9 76.49559998923544
1.9 76.49829112731774
1.9 76.50098226540004
1.9 76.50367340348234
1.9 76.50636454156462
1.9 76.50905567964692
1.9 76.51174681772922
1.9 76.51443795581152
1.9 76.51712909389381
1.9 76.5198202319761
1.9 76.5225113700584
1.9 76.5252025081407
1.9 76.52789364622299
1.9 76.53058478430528
1.9 76.53327592238757
1.9 76.53596706046987
1.9 76.53865819855217
1.9 76.54134933663447
1.9 76.54404047471675
1.9 76.54673161279905
1.9 76.54942275088135
1.9 76.55211388896365
1.9 76.55480502704594
1.9 76.55749616512823
1.9 76.56018730321053
1.9 76.56287844129282
1.9 76.56556957937512
1.9 76.5682607174574
1.9 76.5709518555397
1.9 76.573642993622
1.9 76.5763341317043
1.9 76.5790252697866
1.9 76.58171640786888
1.9 76.58440754595118
1.9 76.58709868403348
1.9 76.58978982211578
1.9 76.59248096019807
1.9 76.59517209828036
1.9 76.59786323636266
1.9 76.60055437444495
1.9 76.60324551252725
1.9 76.60593665060954
1.9 76.60862778869183
1.9 76.61131892677413
1.9 76.61401006485643
1.9 76.61670120293873
1.9 76.61939234102101
1.9 76.62208347910331
1.9 76.62477461718561
1.9 76.6274657552679
1.9 76.6301568933502
1.9 76.63284803143249
1.9 76.63553916951479
1.9 76.63823030759708
1.9 76.64092144567938
1.9 76.64361258376167
1.9 76.64630372184396
1.9 76.64899485992626
1.9 76.65168599800856
1.9 76.65437713609086
1.9 76.65706827417314
1.9 76.65975941225544
1.9 76.66245055033774
1.9 76.66514168842004
1.9 76.66783282650233
1.9 76.67052396458462
1.9 76.67321510266692
1.9 76.67590624074921
1.9 76.67859737883151
1.9 76.68128851691381
1.9 76.6839796549961
1.9 76.68667079307839
1.9 76.68936193116069
1.9 76.69205306924299
1.9 76.69474420732527
1.9 76.69743534540757
1.9 76.70012648348987
1.9 76.70281762157217
1.9 76.70550875965446
1.9 76.70819989773675
1.9 76.71089103581905
1.9 76.71358217390134
1.9 76.71627331198364
1.9 76.71896445006594
1.9 76.72165558814822
1.9 76.72434672623052
1.9 76.72703786431282
1.9 76.72972900239512
1.9 76.7324201404774
1.9 76.7351112785597
1.9 76.737802416642
1.9 76.7404935547243
1.9 76.7431846928066
1.9 76.74587583088888
1.9 76.74856696897118
1.9 76.75125810705347
1.9 76.75394924513577
1.9 76.75664038321807
1.9 76.75933152130035
1.9 76.76202265938265
1.9 76.76471379746495
1.9 76.76740493554725
1.9 76.77009607362953
1.9 76.77278721171183
1.9 76.77547834979413
1.9 76.77816948787643
1.9 76.78086062595872
1.9 76.78355176404101
1.9 76.7862429021233
1.9 76.7889340402056
1.9 76.7916251782879
1.9 76.7943163163702
1.9 76.79700745445248
1.9 76.79969859253478
1.9 76.80238973061708
1.9 76.80508086869938
1.9 76.80777200678166
1.9 76.81046314486396
1.9 76.81315428294626
1.9 76.81584542102856
1.9 76.81853655911085
1.9 76.82122769719314
1.9 76.82391883527544
1.9 76.82660997335773
1.9 76.82930111144003
1.9 76.83199224952233
1.9 76.83468338760461
1.9 76.83737452568691
1.9 76.84006566376921
1.9 76.84275680185151
1.9 76.84544793993379
1.9 76.84813907801609
1.9 76.85083021609839
1.9 76.85352135418069
1.9 76.85621249226298
1.9 76.85890363034527
1.9 76.86159476842757
1.9 76.86428590650986
1.9 76.86697704459216
1.9 76.86966818267446
1.9 76.87235932075674
1.9 76.87505045883904
1.9 76.87774159692134
1.9 76.88043273500364
1.9 76.88312387308592
1.9 76.88581501116822
1.9 76.88850614925052
1.9 76.89119728733282
1.9 76.89388842541511
1.9 76.8965795634974
1.9 76.8992707015797
1.9 76.901961839662
1.9 76.90465297774429
1.9 76.90734411582659
1.9 76.91003525390887
1.9 76.91272639199117
1.9 76.91541753007347
1.9 76.91810866815577
1.9 76.92079980623805
1.9 76.92349094432035
1.9 76.92618208240265
1.9 76.92887322048495
1.9 76.93156435856724
1.9 76.93425549664953
1.9 76.93694663473183
1.9 76.93963777281412
1.9 76.94232891089642
1.9 76.94502004897872
1.9 76.947711187061
1.9 76.9504023251433
1.9 76.9530934632256
1.9 76.9557846013079
1.9 76.95847573939018
1.9 76.96116687747248
1.9 76.96385801555478
1.9 76.96654915363708
1.9 76.96924029171937
1.9 76.97193142980166
1.9 76.97462256788396
1.9 76.97731370596625
1.9 76.98000484404855
1.9 76.98269598213085
1.9 76.98538712021313
1.9 76.98807825829543
1.9 76.99076939637773
1.9 76.99346053446003
1.9 76.99615167254233
1.9 76.99884281062461
1.9 77.0015339487069
1.9 77.0042250867892
1.9 77.0069162248715
1.9 77.00960736295379
1.9 77.01229850103608
1.9 77.01498963911838
1.9 77.01768077720068
1.9 77.02037191528298
1.9 77.02306305336526
1.9 77.02575419144756
1.9 77.02844532952986
1.9 77.03113646761216
1.9 77.03382760569446
1.9 77.03651874377674
1.9 77.03920988185904
1.9 77.04190101994133
1.9 77.04459215802363
1.9 77.04728329610592
1.9 77.04997443418821
1.9 77.05266557227051
1.9 77.05535671035281
1.9 77.05804784843511
1.9 77.06073898651739
1.9 77.06343012459969
1.9 77.06612126268199
1.9 77.06881240076429
1.9 77.07150353884659
1.9 77.07419467692887
1.9 77.07688581501117
1.9 77.07957695309346
1.9 77.08226809117576
1.9 77.08495922925805
1.9 77.08765036734034
1.9 77.09034150542264
1.9 77.09303264350494
1.9 77.09572378158724
1.9 77.09841491966952
1.9 77.10110605775182
1.9 77.10379719583412
1.9 77.10648833391642
1.9 77.10917947199871
1.9 77.111870610081
1.9 77.1145617481633
1.9 77.1172528862456
1.9 77.11994402432789
1.9 77.12263516241018
1.9 77.12532630049247
1.9 77.12801743857477
1.9 77.13070857665707
1.9 77.13339971473937
1.9 77.13609085282165
1.9 77.13878199090395
1.9 77.14147312898625
1.9 77.14416426706855
1.9 77.14685540515084
1.9 77.14954654323313
1.9 77.15223768131543
1.9 77.15492881939772
1.9 77.15761995748002
1.9 77.1603110955623
1.9 77.1630022336446
1.9 77.1656933717269
1.9 77.1683845098092
1.9 77.1710756478915
1.9 77.17376678597378
1.9 77.17645792405608
1.9 77.17914906213838
1.9 77.18184020022068
1.9 77.18453133830297
1.9 77.18722247638526
1.9 77.18991361446756
1.9 77.19260475254985
1.9 77.19529589063215
1.9 77.19798702871444
1.9 77.20067816679673
1.9 77.20336930487903
1.9 77.20606044296133
1.9 77.20875158104363
1.9 77.21144271912591
1.9 77.21413385720821
1.9 77.21682499529051
1.9 77.2195161333728
1.9 77.2222072714551
1.9 77.22489840953739
1.9 77.22758954761969
1.9 77.23028068570198
1.9 77.23297182378428
1.9 77.23566296186657
1.9 77.23835409994886
1.9 77.24104523803116
1.9 77.24373637611346
1.9 77.24642751419576
1.9 77.24911865227804
1.9 77.25180979036034
1.9 77.25450092844264
1.9 77.25719206652494
1.9 77.25988320460723
1.9 77.26257434268952
1.9 77.26526548077182
1.9 77.26795661885411
1.9 77.27064775693641
1.9 77.2733388950187
1.9 77.276030033101
1.9 77.27872117118329
1.9 77.28141230926559
1.9 77.28410344734789
1.9 77.28679458543017
1.9 77.28948572351247
1.9 77.29217686159477
1.9 77.29486799967707
1.9 77.29755913775936
1.9 77.30025027584165
1.9 77.30294141392395
1.9 77.30563255200624
1.9 77.30832369008854
1.9 77.31101482817084
1.9 77.31370596625312
1.9 77.31639710433542
1.9 77.31908824241772
1.9 77.32177938050002
1.9 77.3244705185823
1.9 77.3271616566646
1.9 77.3298527947469
1.9 77.3325439328292
1.9 77.3352350709115
1.9 77.33792620899378
1.9 77.34061734707608
1.9 77.34330848515837
1.9 77.34599962324067
1.9 77.34869076132297
1.9 77.35138189940525
1.9 77.35407303748755
1.9 77.35676417556985
1.9 77.35945531365215
1.9 77.36214645173443
1.9 77.36483758981673
1.9 77.36752872789903
1.9 77.37021986598133
1.9 77.37291100406362
1.9 77.37560214214591
1.9 77.3782932802282
1.9 77.3809844183105
1.9 77.3836755563928
1.9 77.3863666944751
1.9 77.38905783255738
1.9 77.39174897063968
1.9 77.39444010872198
1.9 77.39713124680428
1.9 77.39982238488656
1.9 77.40251352296886
1.9 77.40520466105116
1.9 77.40789579913346
1.9 77.41058693721575
1.9 77.41327807529804
1.9 77.41596921338034
1.9 77.41866035146263
1.9 77.42135148954493
1.9 77.42404262762723
1.9 77.42673376570951
1.9 77.42942490379181
1.9 77.43211604187411
1.9 77.43480717995641
1.9 77.43749831803869
1.9 77.44018945612099
1.9 77.44288059420329
1.9 77.44557173228559
1.9 77.44826287036788
1.9 77.45095400845017
1.9 77.45364514653247
1.9 77.45633628461476
1.9 77.45902742269706
1.9 77.46171856077936
1.9 77.46440969886164
1.9 77.46710083694394
1.9 77.46979197502624
1.9 77.47248311310854
1.9 77.47517425119082
1.9 77.47786538927312
1.9 77.48055652735542
1.9 77.48324766543772
1.9 77.48593880352001
1.9 77.4886299416023
1.9 77.4913210796846
1.9 77.4940122177669
1.9 77.49670335584919
1.9 77.49939449393149
1.9 77.50208563201377
1.9 77.50477677009607
1.9 77.50746790817837
1.9 77.51015904626067
1.9 77.51285018434295
1.9 77.51554132242525
1.9 77.51823246050755
1.9 77.52092359858985
1.9 77.52361473667214
1.9 77.52630587475443
1.9 77.52899701283673
1.9 77.53168815091902
1.9 77.53437928900132
1.9 77.53707042708362
1.9 77.5397615651659
1.9 77.5424527032482
1.9 77.5451438413305
1.9 77.5478349794128
1.9 77.55052611749508
1.9 77.55321725557738
1.9 77.55590839365968
1.9 77.55859953174198
1.9 77.56129066982427
1.9 77.56398180790656
1.9 77.56667294598886
1.9 77.56936408407115
1.9 77.57205522215345
1.9 77.57474636023575
1.9 77.57743749831803
1.9 77.58012863640033
1.9 77.58281977448263
1.9 77.58551091256493
1.9 77.58820205064721
1.9 77.59089318872951
1.9 77.59358432681181
1.9 77.5962754648941
1.9 77.5989666029764
1.9 77.60165774105869
1.9 77.60434887914099
1.9 77.60704001722328
1.9 77.60973115530558
1.9 77.61242229338788
1.9 77.61511343147016
1.9 77.61780456955246
1.9 77.62049570763476
1.9 77.62318684571706
1.9 77.62587798379936
1.9 77.62856912188164
1.9 77.63126025996394
1.9 77.63395139804624
1.9 77.63664253612853
1.9 77.63933367421082
1.9 77.64202481229312
1.9 77.64471595037541
1.9 77.64740708845771
1.9 77.65009822654001
1.9 77.6527893646223
1.9 77.65548050270459
1.9 77.65817164078689
1.9 77.66086277886919
1.9 77.66355391695149
1.9 77.66624505503377
1.9 77.66893619311607
1.9 77.67162733119837
1.9 77.67431846928066
1.9 77.67700960736295
1.9 77.67970074544525
1.9 77.68239188352754
1.9 77.68508302160984
1.9 77.68777415969214
1.9 77.69046529777442
1.9 77.69315643585672
1.9 77.69584757393902
1.9 77.69853871202132
1.9 77.70122985010362
1.9 77.7039209881859
1.9 77.7066121262682
1.9 77.7093032643505
1.9 77.7119944024328
1.9 77.71468554051508
1.9 77.71737667859738
1.9 77.72006781667967
1.9 77.72275895476197
1.9 77.72545009284427
1.9 77.72814123092655
1.9 77.73083236900885
1.9 77.73352350709115
1.9 77.73621464517345
1.9 77.73890578325575
1.9 77.74159692133803
1.9 77.74428805942033
1.9 77.74697919750263
1.9 77.74967033558492
1.9 77.75236147366721
1.9 77.7550526117495
1.9 77.7577437498318
1.9 77.7604348879141
1.9 77.7631260259964
1.9 77.76581716407868
1.9 77.76850830216098
1.9 77.77119944024328
1.9 77.77389057832558
1.9 77.77658171640788
1.9 77.77927285449016
1.9 77.78196399257246
1.9 77.78465513065476
1.9 77.78734626873705
1.9 77.79003740681934
1.9 77.79272854490164
1.9 77.79541968298393
1.9 77.79811082106623
1.9 77.80080195914853
1.9 77.80349309723081
1.9 77.80618423531311
1.9 77.80887537339541
1.9 77.81156651147771
1.9 77.81425764956
1.9 77.81694878764229
1.9 77.81963992572459
1.9 77.82233106380689
1.9 77.82502220188918
1.9 77.82771333997147
1.9 77.83040447805377
1.9 77.83309561613606
1.9 77.83578675421836
1.9 77.83847789230066
1.9 77.84116903038294
1.9 77.84386016846524
1.9 77.84655130654754
1.9 77.84924244462984
1.9 77.85193358271214
1.9 77.85462472079442
1.9 77.85731585887672
1.9 77.86000699695902
1.9 77.86269813504131
1.9 77.8653892731236
1.9 77.8680804112059
1.9 77.8707715492882
1.9 77.87346268737049
1.9 77.87615382545279
1.9 77.87884496353507
1.9 77.88153610161737
1.9 77.88422723969967
1.9 77.88691837778197
1.9 77.88960951586427
1.9 77.89230065394655
1.9 77.89499179202885
1.9 77.89768293011115
1.9 77.90037406819344
1.9 77.90306520627573
1.9 77.90575634435802
1.9 77.90844748244032
1.9 77.91113862052262
1.9 77.91382975860492
1.9 77.9165208966872
1.9 77.9192120347695
1.9 77.9219031728518
1.9 77.9245943109341
1.9 77.9272854490164
1.9 77.92997658709868
1.9 77.93266772518098
1.9 77.93535886326327
1.9 77.93805000134557
1.9 77.94074113942787
1.9 77.94343227751015
1.9 77.94612341559245
1.9 77.94881455367475
1.9 77.95150569175705
1.9 77.95419682983933
1.9 77.95688796792163
1.9 77.95957910600393
1.9 77.96227024408623
1.9 77.96496138216853
1.9 77.96765252025081
1.9 77.9703436583331
1.9 77.9730347964154
1.9 77.9757259344977
1.9 77.97841707258
1.9 77.98110821066228
1.9 77.98379934874458
1.9 77.98649048682688
1.9 77.98918162490918
1.9 77.99187276299146
1.9 77.99456390107376
1.9 77.99725503915606
1.9 77.99994617723836
1.9 78.00263731532065
1.9 78.00532845340294
1.9 78.00801959148524
1.9 78.01071072956753
1.9 78.01340186764983
1.9 78.01609300573213
1.9 78.01878414381441
1.9 78.02147528189671
1.9 78.02416641997901
1.9 78.02685755806131
1.9 78.02954869614359
1.9 78.03223983422589
1.9 78.03493097230819
1.9 78.03762211039049
1.9 78.04031324847278
1.9 78.04300438655507
1.9 78.04569552463737
1.9 78.04838666271966
1.9 78.05107780080196
1.9 78.05376893888426
1.9 78.05646007696654
1.9 78.05915121504884
1.9 78.06184235313114
1.9 78.06453349121344
1.9 78.06722462929572
1.9 78.06991576737802
1.9 78.07260690546032
1.9 78.07529804354262
1.9 78.07798918162491
1.9 78.0806803197072
1.9 78.0833714577895
1.9 78.0860625958718
1.9 78.08875373395409
1.9 78.09144487203639
1.9 78.09413601011867
1.9 78.09682714820097
1.9 78.09951828628327
1.9 78.10220942436557
1.9 78.10490056244785
1.9 78.10759170053015
1.9 78.11028283861245
1.9 78.11297397669475
1.9 78.11566511477704
1.9 78.11835625285933
1.9 78.12104739094163
1.9 78.12373852902392
1.9 78.12642966710622
1.9 78.12912080518852
1.9 78.1318119432708
1.9 78.1345030813531
1.9 78.1371942194354
1.9 78.1398853575177
1.9 78.14257649559998
1.9 78.14526763368228
1.9 78.14795877176458
1.9 78.15064990984688
1.9 78.15334104792917
1.9 78.15603218601146
1.9 78.15872332409376
1.9 78.16141446217605
1.9 78.16410560025835
1.9 78.16679673834065
1.9 78.16948787642293
1.9 78.17217901450523
1.9 78.17487015258753
1.9 78.17756129066983
1.9 78.18025242875211
1.9 78.18294356683441
1.9 78.18563470491671
1.9 78.188325842999
1.9 78.1910169810813
1.9 78.19370811916359
1.9 78.19639925724589
1.9 78.19909039532818
1.9 78.20178153341048
1.9 78.20447267149278
1.9 78.20716380957506
1.9 78.20985494765736
1.9 78.21254608573966
1.9 78.21523722382196
1.9 78.21792836190424
1.9 78.22061949998654
1.9 78.22331063806884
1.9 78.22600177615114
1.9 78.22869291423343
1.9 78.23138405231572
1.9 78.23407519039802
1.9 78.23676632848031
1.9 78.23945746656261
1.9 78.24214860464491
1.9 78.2448397427272
1.9 78.24753088080949
1.9 78.25022201889179
1.9 78.25291315697409
1.9 78.25560429505639
1.9 78.25829543313867
1.9 78.26098657122097
1.9 78.26367770930327
1.9 78.26636884738556
1.9 78.26905998546785
1.9 78.27175112355015
1.9 78.27444226163244
1.9 78.27713339971474
1.9 78.27982453779704
1.9 78.28251567587932
1.9 78.28520681396162
1.9 78.28789795204392
1.9 78.29058909012622
1.9 78.29328022820852
1.9 78.2959713662908
1.9 78.2986625043731
1.9 78.3013536424554
1.9 78.3040447805377
1.9 78.30673591861998
1.9 78.30942705670228
1.9 78.31211819478457
1.9 78.31480933286687
1.9 78.31750047094917
1.9 78.32019160903145
1.9 78.32288274711375
1.9 78.32557388519605
1.9 78.32826502327835
1.9 78.33095616136065
1.9 78.33364729944293
1.9 78.33633843752523
1.9 78.33902957560753
1.9 78.34172071368982
1.9 78.34441185177211
1.9 78.3471029898544
1.9 78.3497941279367
1.9 78.352485266019
1.9 78.3551764041013
1.9 78.35786754218358
1.9 78.36055868026588
1.9 78.36324981834818
1.9 78.36594095643048
1.9 78.36863209451278
1.9 78.37132323259506
1.9 78.37401437067736
1.9 78.37670550875966
1.9 78.37939664684195
1.9 78.38208778492424
1.9 78.38477892300654
1.9 78.38747006108883
1.9 78.39016119917113
1.9 78.39285233725343
1.9 78.39554347533571
1.9 78.39823461341801
1.9 78.40092575150031
1.9 78.40361688958261
1.9 78.4063080276649
1.9 78.40899916574719
1.9 78.41169030382949
1.9 78.41438144191179
1.9 78.41707257999408
1.9 78.41976371807637
1.9 78.42245485615867
1.9 78.42514599424096
1.9 78.42783713232326
1.9 78.43052827040556
1.9 78.43321940848784
1.9 78.43591054657014
1.9 78.43860168465244
1.9 78.44129282273474
1.9 78.44398396081704
1.9 78.44667509889932
1.9 78.44936623698162
1.9 78.45205737506392
1.9 78.45474851314621
1.9 78.4574396512285
1.9 78.4601307893108
1.9 78.4628219273931
1.9 78.46551306547539
1.9 78.46820420355769
1.9 78.47089534163997
1.9 78.47358647972227
1.9 78.47627761780457
1.9 78.47896875588687
1.9 78.48165989396917
1.9 78.48435103205145
1.9 78.48704217013375
1.9 78.48973330821605
1.9 78.49242444629834
1.9 78.49511558438063
1.9 78.49780672246293
1.9 78.50049786054522
1.9 78.50318899862752
1.9 78.50588013670982
1.9 78.5085712747921
1.9 78.5112624128744
1.9 78.5139535509567
1.9 78.516644689039
1.9 78.5193358271213
1.9 78.52202696520358
1.9 78.52471810328588
1.9 78.52740924136818
1.9 78.53010037945047
1.9 78.53279151753276
1.9 78.53548265561506
1.9 78.53817379369735
1.9 78.54086493177965
1.9 78.54355606986195
1.9 78.54624720794423
1.9 78.54893834602653
1.9 78.55162948410883
1.9 78.55432062219113
1.9 78.55701176027343
1.9 78.55970289835571
1.9 78.56239403643801
1.9 78.5650851745203
1.9 78.5677763126026
1.9 78.5704674506849
1.9 78.57315858876719
1.9 78.57584972684948
1.9 78.57854086493178
1.9 78.58123200301408
1.9 78.58392314109636
1.9 78.58661427917866
1.9 78.58930541726096
1.9 78.59199655534326
1.9 78.59468769342556
1.9 78.59737883150784
1.9 78.60006996959014
1.9 78.60276110767244
1.9 78.60545224575473
1.9 78.60814338383703
1.9 78.61083452191932
1.9 78.61352566000161
1.9 78.61621679808391
1.9 78.61890793616621
1.9 78.6215990742485
1.9 78.62429021233079
1.9 78.62698135041309
1.9 78.62967248849539
1.9 78.63236362657769
1.9 78.63505476465997
1.9 78.63774590274227
1.9 78.64043704082457
1.9 78.64312817890686
1.9 78.64581931698916
1.9 78.64851045507145
1.9 78.65120159315374
1.9 78.65389273123604
1.9 78.65658386931834
1.9 78.65927500740062
1.9 78.66196614548292
1.9 78.66465728356522
1.9 78.66734842164752
1.9 78.67003955972982
1.9 78.6727306978121
1.9 78.6754218358944
1.9 78.6781129739767
1.9 78.680804112059
1.9 78.68349525014129
1.9 78.68618638822358
1.9 78.68887752630587
1.9 78.69156866438817
1.9 78.69425980247047
1.9 78.69695094055275
1.9 78.69964207863505
1.9 78.70233321671735
1.9 78.70502435479965
1.9 78.70771549288195
1.9 78.71040663096423
1.9 78.71309776904653
1.9 78.71578890712883
1.9 78.71848004521112
1.9 78.72117118329342
1.9 78.7238623213757
1.9 78.726553459458
1.9 78.7292445975403
1.9 78.7319357356226
1.9 78.73462687370488
1.9 78.73731801178718
1.9 78.74000914986948
1.9 78.74270028795178
1.9 78.74539142603408
1.9 78.74808256411636
1.9 78.75077370219866
1.9 78.75346484028096
1.9 78.75615597836325
1.9 78.75884711644555
1.9 78.76153825452784
1.9 78.76422939261013
1.9 78.76692053069243
1.9 78.76961166877473
1.9 78.77230280685701
1.9 78.77499394493931
1.9 78.77768508302161
1.9 78.78037622110391
1.9 78.7830673591862
1.9 78.78575849726849
1.9 78.78844963535079
1.9 78.79114077343309
1.9 78.79383191151538
1.9 78.79652304959768
1.9 78.79921418767996
1.9 78.80190532576226
1.9 78.80459646384456
1.9 78.80728760192686
1.9 78.80997874000914
1.9 78.81266987809144
1.9 78.81536101617374
1.9 78.81805215425604
1.9 78.82074329233834
1.9 78.82343443042062
1.9 78.82612556850292
1.9 78.82881670658522
1.9 78.83150784466751
1.9 78.83419898274981
1.9 78.8368901208321
1.9 78.8395812589144
1.9 78.84227239699669
1.9 78.84496353507899
1.9 78.84765467316127
1.9 78.85034581124357
1.9 78.85303694932587
1.9 78.85572808740817
1.9 78.85841922549047
1.9 78.86111036357275
1.9 78.86380150165505
1.9 78.86649263973734
1.9 78.86918377781964
1.9 78.87187491590194
1.9 78.87456605398422
1.9 78.87725719206652
1.9 78.87994833014882
1.9 78.88263946823112
1.9 78.88533060631342
1.9 78.8880217443957
1.9 78.890712882478
1.9 78.8934040205603
1.9 78.8960951586426
1.9 78.89878629672488
1.9 78.90147743480718
1.9 78.90416857288947
1.9 78.90685971097177
1.9 78.90955084905407
1.9 78.91224198713635
1.9 78.91493312521865
1.9 78.91762426330095
1.9 78.92031540138325
1.9 78.92300653946555
1.9 78.92569767754783
1.9 78.92838881563013
1.9 78.93107995371243
1.9 78.93377109179472
1.9 78.93646222987701
1.9 78.9391533679593
1.9 78.9418445060416
1.9 78.9445356441239
1.9 78.9472267822062
1.9 78.94991792028848
1.9 78.95260905837078
1.9 78.95530019645308
1.9 78.95799133453538
1.9 78.96068247261768
1.9 78.96337361069996
1.9 78.96606474878226
1.9 78.96875588686456
1.9 78.97144702494685
1.9 78.97413816302914
1.9 78.97682930111144
1.9 78.97952043919373
1.9 78.98221157727603
1.9 78.98490271535833
1.9 78.98759385344061
1.9 78.99028499152291
1.9 78.99297612960521
1.9 78.99566726768751
1.9 78.9983584057698
1.9 79.00104954385209
1.9 79.00374068193439
1.9 79.00643182001669
1.9 79.00912295809898
1.9 79.01181409618127
1.9 79.01450523426357
1.9 79.01719637234586
1.9 79.01988751042816
1.9 79.02257864851046
1.9 79.02526978659274
1.9 79.02796092467504
1.9 79.03065206275734
1.9 79.03334320083964
1.9 79.03603433892194
1.9 79.03872547700422
1.9 79.04141661508652
1.9 79.04410775316882
1.9 79.04679889125111
1.9 79.0494900293334
1.9 79.0521811674157
1.9 79.054872305498
1.9 79.05756344358029
1.9 79.06025458166259
1.9 79.06294571974487
1.9 79.06563685782717
1.9 79.06832799590947
1.9 79.07101913399177
1.9 79.07371027207407
1.9 79.07640141015635
1.9 79.07909254823865
1.9 79.08178368632095
1.9 79.08447482440324
1.9 79.08716596248553
1.9 79.08985710056783
1.9 79.09254823865012
1.9 79.09523937673242
1.9 79.09793051481472
1.9 79.100621652897
1.9 79.1033127909793
1.9 79.1060039290616
1.9 79.1086950671439
1.9 79.1113862052262
1.9 79.11407734330848
1.9 79.11676848139078
1.9 79.11945961947308
1.9 79.12215075755537
1.9 79.12484189563766
1.9 79.12753303371996
1.9 79.13022417180225
1.9 79.13291530988455
1.9 79.13560644796685
1.9 79.13829758604913
1.9 79.14098872413143
1.9 79.14367986221373
1.9 79.14637100029603
1.9 79.14906213837833
1.9 79.15175327646061
1.9 79.15444441454291
1.9 79.1571355526252
1.9 79.1598266907075
1.9 79.16251782878979
1.9 79.16520896687209
1.9 79.16790010495438
1.9 79.17059124303668
1.9 79.17328238111898
1.9 79.17597351920126
1.9 79.17866465728356
1.9 79.18135579536586
1.9 79.18404693344816
1.9 79.18673807153046
1.9 79.18942920961274
1.9 79.19212034769504
1.9 79.19481148577734
1.9 79.19750262385963
1.9 79.20019376194193
1.9 79.20288490002422
1.9 79.20557603810651
1.9 79.20826717618881
1.9 79.21095831427111
1.9 79.2136494523534
1.9 79.21634059043569
1.9 79.21903172851799
1.9 79.22172286660029
1.9 79.22441400468259
1.9 79.22710514276487
1.9 79.22979628084717
1.9 79.23248741892947
1.9 79.23517855701176
1.9 79.23786969509406
1.9 79.24056083317635
1.9 79.24325197125864
1.9 79.24594310934094
1.9 79.24863424742324
1.9 79.25132538550552
1.9 79.25401652358782
1.9 79.25670766167012
1.9 79.25939879975242
1.9 79.26208993783472
1.9 79.264781075917
1.9 79.2674722139993
1.9 79.2701633520816
1.9 79.2728544901639
1.9 79.27554562824619
1.9 79.27823676632848
1.9 79.28092790441077
1.9 79.28361904249307
1.9 79.28631018057537
1.9 79.28900131865765
1.9 79.29169245673995
1.9 79.29438359482225
1.9 79.29707473290455
1.9 79.29976587098685
1.9 79.30245700906913
1.9 79.30514814715143
1.9 79.30783928523373
1.9 79.31053042331602
1.9 79.31322156139832
1.9 79.3159126994806
1.9 79.3186038375629
1.9 79.3212949756452
1.9 79.3239861137275
1.9 79.32667725180978
1.9 79.32936838989208
1.9 79.33205952797438
1.9 79.33475066605668
1.9 79.33744180413898
1.9 79.34013294222126
1.9 79.34282408030356
1.9 79.34551521838586
1.9 79.34820635646815
1.9 79.35089749455045
1.9 79.35358863263274
1.9 79.35627977071503
1.9 79.35897090879733
1.9 79.36166204687963
1.9 79.36435318496191
1.9 79.36704432304421
1.9 79.36973546112651
1.9 79.37242659920881
1.9 79.3751177372911
1.9 79.37780887537339
1.9 79.38050001345569
1.9 79.38319115153799
1.9 79.38588228962028
1.9 79.38857342770258
1.9 79.39126456578487
1.9 79.39395570386716
1.9 79.39664684194946
1.9 79.39933798003176
1.9 79.40202911811404
1.9 79.40472025619634
1.9 79.40741139427864
1.9 79.41010253236094
1.9 79.41279367044324
1.9 79.41548480852552
1.9 79.41817594660782
1.9 79.42086708469012
1.9 79.42355822277241
1.9 79.42624936085471
1.9 79.428940498937
1.9 79.4316316370193
1.9 79.43432277510159
1.9 79.43701391318389
1.9 79.43970505126617
1.9 79.44239618934847
1.9 79.44508732743077
1.9 79.44777846551307
1.9 79.45046960359537
1.9 79.45316074167765
1.9 79.45585187975995
1.9 79.45854301784225
1.9 79.46123415592454
1.9 79.46392529400684
1.9 79.46661643208913
1.9 79.46930757017142
1.9 79.47199870825372
1.9 79.47468984633602
1.9 79.4773809844183
1.9 79.4800721225006
1.9 79.4827632605829
1.9 79.4854543986652
1.9 79.4881455367475
1.9 79.49083667482978
1.9 79.49352781291208
1.9 79.49621895099438
1.9 79.49891008907667
1.9 79.50160122715897
1.9 79.50429236524126
1.9 79.50698350332355
1.9 79.50967464140585
1.9 79.51236577948815
1.9 79.51505691757045
1.9 79.51774805565273
1.9 79.52043919373503
1.9 79.52313033181733
1.9 79.52582146989963
1.9 79.52851260798191
1.9 79.53120374606421
1.9 79.5338948841465
1.9 79.5365860222288
1.9 79.5392771603111
1.9 79.54196829839339
1.9 79.54465943647568
1.9 79.54735057455798
1.9 79.55004171264028
1.9 79.55273285072258
1.9 79.55542398880486
1.9 79.55811512688716
1.9 79.56080626496946
1.9 79.56349740305176
1.9 79.56618854113404
1.9 79.56887967921634
1.9 79.57157081729864
1.9 79.57426195538093
1.9 79.57695309346323
1.9 79.57964423154552
1.9 79.58233536962781
1.9 79.58502650771011
1.9 79.58771764579241
1.9 79.59040878387471
1.9 79.59309992195699
1.9 79.59579106003929
1.9 79.59848219812159
1.9 79.60117333620389
1.9 79.60386447428617
1.9 79.60655561236847
1.9 79.60924675045077
1.9 79.61193788853306
1.9 79.61462902661536
1.9 79.61732016469765
1.9 79.62001130277994
1.9 79.62270244086224
1.9 79.62539357894454
1.9 79.62808471702684
1.9 79.63077585510912
1.9 79.63346699319142
1.9 79.63615813127372
1.9 79.63884926935602
1.9 79.6415404074383
1.9 79.6442315455206
1.9 79.6469226836029
1.9 79.6496138216852
1.9 79.65230495976749
1.9 79.65499609784978
1.9 79.65768723593207
1.9 79.66037837401437
1.9 79.66306951209667
1.9 79.66576065017897
1.9 79.66845178826125
1.9 79.67114292634355
1.9 79.67383406442585
1.9 79.67652520250815
1.9 79.67921634059043
1.9 79.68190747867273
1.9 79.68459861675503
1.9 79.68728975483732
1.9 79.68998089291962
1.9 79.6926720310019
1.9 79.6953631690842
1.9 79.6980543071665
1.9 79.7007454452488
1.9 79.7034365833311
1.9 79.70612772141338
1.9 79.70881885949568
1.9 79.71150999757798
1.9 79.71420113566028
1.9 79.71689227374256
1.9 79.71958341182486
1.9 79.72227454990716
1.9 79.72496568798945
1.9 79.72765682607175
1.9 79.73034796415403
1.9 79.73303910223633
1.9 79.73573024031863
1.9 79.73842137840093
1.9 79.74111251648323
1.9 79.74380365456551
1.9 79.74649479264781
1.9 79.7491859307301
1.9 79.7518770688124
1.9 79.75456820689469
1.9 79.75725934497699
1.9 79.75995048305928
1.9 79.76264162114158
1.9 79.76533275922388
1.9 79.76802389730616
1.9 79.77071503538846
1.9 79.77340617347076
1.9 79.77609731155306
1.9 79.77878844963536
1.9 79.78147958771764
1.9 79.78417072579994
1.9 79.78686186388224
1.9 79.78955300196453
1.9 79.79224414004682
1.9 79.79493527812912
1.9 79.79762641621141
1.9 79.80031755429371
1.9 79.80300869237601
1.9 79.8056998304583
1.9 79.80839096854059
1.9 79.81108210662289
1.9 79.81377324470519
1.9 79.81646438278749
1.9 79.81915552086977
1.9 79.82184665895207
1.9 79.82453779703437
1.9 79.82722893511666
1.9 79.82992007319896
1.9 79.83261121128125
1.9 79.83530234936354
1.9 79.83799348744584
1.9 79.84068462552814
1.9 79.84337576361042
1.9 79.84606690169272
1.9 79.84875803977502
1.9 79.85144917785732
1.9 79.85414031593962
1.9 79.8568314540219
1.9 79.8595225921042
1.9 79.8622137301865
1.9 79.8649048682688
1.9 79.86759600635109
1.9 79.87028714443338
1.9 79.87297828251567
1.9 79.87566942059797
1.9 79.87836055868027
1.9 79.88105169676255
1.9 79.88374283484485
1.9 79.88643397292715
1.9 79.88912511100945
1.9 79.89181624909175
1.9 79.89450738717403
1.9 79.89719852525633
1.9 79.89988966333863
1.9 79.90258080142092
1.9 79.90527193950322
1.9 79.9079630775855
1.9 79.9106542156678
1.9 79.9133453537501
1.9 79.9160364918324
1.9 79.91872762991468
1.9 79.92141876799698
1.9 79.92410990607928
1.9 79.92680104416158
1.9 79.92949218224388
1.9 79.93218332032616
1.9 79.93487445840846
1.9 79.93756559649076
1.9 79.94025673457305
1.9 79.94294787265535
1.9 79.94563901073764
1.9 79.94833014881993
1.9 79.95102128690223
1.9 79.95371242498453
1.9 79.95640356306681
1.9 79.95909470114911
1.9 79.96178583923141
1.9 79.96447697731371
1.9 79.967168115396
1.9 79.96985925347829
1.9 79.97255039156059
1.9 79.97524152964289
1.9 79.97793266772518
1.9 79.98062380580748
1.9 79.98331494388977
1.9 79.98600608197206
1.9 79.98869722005436
1.9 79.99138835813666
1.9 79.99407949621894
1.9 79.99677063430124
1.9 79.99946177238354
1.9 80.00215291046584
1.9 80.00484404854814
1.9 80.00753518663042
1.9 80.01022632471272
1.9 80.01291746279502
1.9 80.01560860087731
1.9 80.01829973895961
1.9 80.0209908770419
1.9 80.0236820151242
1.9 80.02637315320649
1.9 80.02906429128879
1.9 80.03175542937107
1.9 80.03444656745337
1.9 80.03713770553567
1.9 80.03982884361797
1.9 80.04251998170027
1.9 80.04521111978255
1.9 80.04790225786485
1.9 80.05059339594715
1.9 80.05328453402944
1.9 80.05597567211174
1.9 80.05866681019403
1.9 80.06135794827632
1.9 80.06404908635862
1.9 80.06674022444092
1.9 80.0694313625232
1.9 80.0721225006055
1.9 80.0748136386878
1.9 80.0775047767701
1.9 80.0801959148524
1.9 80.08288705293468
1.9 80.08557819101698
1.9 80.08826932909928
1.9 80.09096046718157
1.9 80.09365160526387
1.9 80.09634274334616
1.9 80.09903388142845
1.9 80.10172501951075
1.9 80.10441615759305
1.9 80.10710729567533
1.9 80.10979843375763
1.9 80.11248957183993
1.9 80.11518070992223
1.9 80.11787184800453
1.9 80.12056298608681
1.9 80.12325412416911
1.9 80.1259452622514
1.9 80.1286364003337
1.9 80.131327538416
1.9 80.13401867649829
1.9 80.13670981458058
1.9 80.13940095266288
1.9 80.14209209074518
1.9 80.14478322882748
1.9 80.14747436690976
1.9 80.15016550499206
1.9 80.15285664307436
1.9 80.15554778115666
1.9 80.15823891923894
1.9 80.16093005732124
1.9 80.16362119540354
1.9 80.16631233348583
1.9 80.16900347156813
1.9 80.17169460965042
1.9 80.17438574773271
1.9 80.17707688581501
1.9 80.17976802389731
1.9 80.18245916197961
1.9 80.18515030006189
1.9 80.18784143814419
1.9 80.19053257622649
1.9 80.19322371430879
1.9 80.19591485239107
1.9 80.19860599047337
1.9 80.20129712855567
1.9 80.20398826663796
1.9 80.20667940472026
1.9 80.20937054280255
1.9 80.21206168088484
1.9 80.21475281896714
1.9 80.21744395704944
1.9 80.22013509513174
1.9 80.22282623321402
1.9 80.22551737129632
1.9 80.22820850937862
1.9 80.23089964746092
1.9 80.2335907855432
1.9 80.2362819236255
1.9 80.2389730617078
1.9 80.2416641997901
1.9 80.24435533787239
1.9 80.24704647595468
1.9 80.24973761403697
1.9 80.25242875211927
1.9 80.25511989020157
1.9 80.25781102828387
1.9 80.26050216636615
1.9 80.26319330444845
1.9 80.26588444253075
1.9 80.26857558061305
1.9 80.27126671869533
1.9 80.27395785677763
1.9 80.27664899485993
1.9 80.27934013294222
1.9 80.28203127102452
1.9 80.2847224091068
1.9 80.2874135471891
1.9 80.2901046852714
1.9 80.2927958233537
1.9 80.295486961436
1.9 80.29817809951828
1.9 80.30086923760058
1.9 80.30356037568288
1.9 80.30625151376518
1.9 80.30894265184746
1.9 80.31163378992976
1.9 80.31432492801206
1.9 80.31701606609435
1.9 80.31970720417665
1.9 80.32239834225894
1.9 80.32508948034123
1.9 80.32778061842353
1.9 80.33047175650583
1.9 80.33316289458813
1.9 80.33585403267041
1.9 80.33854517075271
1.9 80.34123630883501
1.9 80.3439274469173
1.9 80.34661858499959
1.9 80.34930972308189
1.9 80.35200086116419
1.9 80.35469199924648
1.9 80.35738313732878
1.9 80.36007427541107
1.9 80.36276541349336
1.9 80.36545655157566
1.9 80.36814768965796
1.9 80.37083882774026
1.9 80.37352996582254
1.9 80.37622110390484
1.9 80.37891224198714
1.9 80.38160338006944
1.9 80.38429451815172
1.9 80.38698565623402
1.9 80.38967679431632
1.9 80.39236793239861
1.9 80.39505907048091
1.9 80.3977502085632
1.9 80.4004413466455
1.9 80.40313248472779
1.9 80.40582362281009
1.9 80.40851476089239
1.9 80.41120589897467
1.9 80.41389703705697
1.9 80.41658817513927
1.9 80.41927931322157
1.9 80.42197045130385
1.9 80.42466158938615
1.9 80.42735272746845
1.9 80.43004386555074
1.9 80.43273500363304
1.9 80.43542614171533
1.9 80.43811727979762
1.9 80.44080841787992
1.9 80.44349955596222
1.9 80.44619069404452
1.9 80.4488818321268
1.9 80.4515729702091
1.9 80.4542641082914
1.9 80.4569552463737
1.9 80.459646384456
1.9 80.46233752253828
1.9 80.46502866062058
1.9 80.46771979870287
1.9 80.47041093678517
1.9 80.47310207486746
1.9 80.47579321294975
1.9 80.47848435103205
1.9 80.48117548911435
1.9 80.48386662719665
1.9 80.48655776527893
1.9 80.48924890336123
1.9 80.49194004144353
1.9 80.49463117952583
1.9 80.49732231760812
1.9 80.50001345569041
1.9 80.5027045937727
1.9 80.505395731855
1.9 80.5080868699373
1.9 80.51077800801959
1.9 80.51346914610188
1.9 80.51616028418418
1.9 80.51885142226648
1.9 80.52154256034878
1.9 80.52423369843106
1.9 80.52692483651336
1.9 80.52961597459566
1.9 80.53230711267796
1.9 80.53499825076025
1.9 80.53768938884254
1.9 80.54038052692484
1.9 80.54307166500713
1.9 80.54576280308943
1.9 80.54845394117172
1.9 80.55114507925401
1.9 80.55383621733631
1.9 80.55652735541861
1.9 80.55921849350091
1.9 80.56190963158319
1.9 80.56460076966549
1.9 80.56729190774779
1.9 80.56998304583009
1.9 80.57267418391238
1.9 80.57536532199467
1.9 80.57805646007697
1.9 80.58074759815926
1.9 80.58343873624156
1.9 80.58612987432385
1.9 80.58882101240614
1.9 80.59151215048844
1.9 80.59420328857074
1.9 80.59689442665304
1.9 80.59958556473532
1.9 80.60227670281762
1.9 80.60496784089992
1.9 80.60765897898222
1.9 80.61035011706451
1.9 80.6130412551468
1.9 80.6157323932291
1.9 80.6184235313114
1.9 80.62111466939369
1.9 80.62380580747597
1.9 80.62649694555827
1.9 80.62918808364057
1.9 80.63187922172287
1.9 80.63457035980517
1.9 80.63726149788745
1.9 80.63995263596975
1.9 80.64264377405205
1.9 80.64533491213435
1.9 80.64802605021664
1.9 80.65071718829893
1.9 80.65340832638122
1.9 80.65609946446352
1.9 80.65879060254582
1.9 80.6614817406281
1.9 80.6641728787104
1.9 80.6668640167927
1.9 80.669555154875
1.9 80.6722462929573
1.9 80.67493743103958
1.9 80.67762856912188
1.9 80.68031970720418
1.9 80.68301084528647
1.9 80.68570198336877
1.9 80.68839312145106
1.9 80.69108425953335
1.9 80.69377539761565
1.9 80.69646653569795
1.9 80.69915767378023
1.9 80.70184881186253
1.9 80.70453994994483
1.9 80.70723108802713
1.9 80.70992222610943
1.9 80.71261336419171
1.9 80.71530450227401
1.9 80.7179956403563
1.9 80.7206867784386
1.9 80.7233779165209
1.9 80.72606905460319
1.9 80.72876019268548
1.9 80.73145133076778
1.9 80.73414246885008
1.9 80.73683360693236
1.9 80.73952474501466
1.9 80.74221588309696
1.9 80.74490702117926
1.9 80.74759815926156
1.9 80.75028929734384
1.9 80.75298043542614
1.9 80.75567157350844
1.9 80.75836271159073
1.9 80.76105384967303
1.9 80.76374498775532
1.9 80.76643612583761
1.9 80.76912726391991
1.9 80.77181840200221
1.9 80.77450954008451
1.9 80.77720067816679
1.9 80.77989181624909
1.9 80.78258295433139
1.9 80.78527409241369
1.9 80.78796523049597
1.9 80.79065636857827
1.9 80.79334750666057
1.9 80.79603864474286
1.9 80.79872978282516
1.9 80.80142092090745
1.9 80.80411205898974
1.9 80.80680319707204
1.9 80.80949433515434
1.9 80.81218547323664
1.9 80.81487661131892
1.9 80.81756774940122
1.9 80.82025888748352
1.9 80.82295002556582
1.9 80.8256411636481
1.9 80.8283323017304
1.9 80.8310234398127
1.9 80.833714577895
1.9 80.83640571597729
1.9 80.83909685405958
1.9 80.84178799214187
1.9 80.84447913022417
1.9 80.84717026830647
1.9 80.84986140638877
1.9 80.85255254447105
1.9 80.85524368255335
1.9 80.85793482063565
1.9 80.86062595871795
1.9 80.86331709680023
1.9 80.86600823488253
1.9 80.86869937296483
1.9 80.87139051104712
1.9 80.87408164912942
1.9 80.8767727872117
1.9 80.879463925294
1.9 80.8821550633763
1.9 80.8848462014586
1.9 80.8875373395409
1.9 80.89022847762318
1.9 80.89291961570548
1.9 80.89561075378778
1.9 80.89830189187008
1.9 80.90099302995236
1.9 80.90368416803466
1.9 80.90637530611696
1.9 80.90906644419925
1.9 80.91175758228155
1.9 80.91444872036384
1.9 80.91713985844613
1.9 80.91983099652843
1.9 80.92252213461073
1.9 80.92521327269303
1.9 80.92790441077531
1.9 80.93059554885761
1.9 80.93328668693991
1.9 80.9359778250222
1.9 80.93866896310449
1.9 80.94136010118679
1.9 80.94405123926909
1.9 80.94674237735138
1.9 80.94943351543368
1.9 80.95212465351597
1.9 80.95481579159826
1.9 80.95750692968056
1.9 80.96019806776286
1.9 80.96288920584516
1.9 80.96558034392744
1.9 80.96827148200974
1.9 80.97096262009204
1.9 80.97365375817434
1.9 80.97634489625662
1.9 80.97903603433892
1.9 80.98172717242122
1.9 80.98441831050351
1.9 80.98710944858581
1.9 80.9898005866681
1.9 80.9924917247504
1.9 80.99518286283269
1.9 80.99787400091499
1.9 81.00056513899729
1.9 81.00325627707957
1.9 81.00594741516187
1.9 81.00863855324417
1.9 81.01132969132647
1.9 81.01402082940875
1.9 81.01671196749105
1.9 81.01940310557335
1.9 81.02209424365564
1.9 81.02478538173794
1.9 81.02747651982023
1.9 81.03016765790252
1.9 81.03285879598482
1.9 81.03554993406712
1.9 81.03824107214942
1.9 81.0409322102317
1.9 81.043623348314
1.9 81.0463144863963
1.9 81.0490056244786
1.9 81.05169676256088
1.9 81.05438790064318
1.9 81.05707903872548
1.9 81.05977017680777
1.9 81.06246131489007
1.9 81.06515245297236
1.9 81.06784359105465
1.9 81.07053472913695
1.9 81.07322586721925
1.9 81.07591700530155
1.9 81.07860814338383
1.9 81.08129928146613
1.9 81.08399041954843
1.9 81.08668155763073
1.9 81.08937269571302
1.9 81.09206383379531
1.9 81.0947549718776
1.9 81.0974461099599
1.9 81.1001372480422
1.9 81.10282838612449
1.9 81.10551952420678
1.9 81.10821066228908
1.9 81.11090180037138
1.9 81.11359293845368
1.9 81.11628407653596
1.9 81.11897521461826
1.9 81.12166635270056
1.9 81.12435749078286
1.9 81.12704862886515
1.9 81.12973976694744
1.9 81.13243090502974
1.9 81.13512204311203
1.9 81.13781318119433
1.9 81.14050431927662
1.9 81.14319545735891
1.9 81.14588659544121
1.9 81.14857773352351
1.9 81.15126887160581
1.9 81.15396000968809
1.9 81.15665114777039
1.9 81.15934228585269
1.9 81.16203342393499
1.9 81.16472456201728
1.9 81.16741570009957
1.9 81.17010683818187
1.9 81.17279797626416
1.9 81.17548911434646
1.9 81.17818025242875
1.9 81.18087139051104
1.9 81.18356252859334
1.9 81.18625366667564
1.9 81.18894480475794
1.9 81.19163594284022
1.9 81.19432708092252
1.9 81.19701821900482
1.9 81.19970935708712
1.9 81.20240049516941
1.9 81.2050916332517
1.9 81.207782771334
1.9 81.2104739094163
1.9 81.21316504749859
1.9 81.21585618558088
1.9 81.21854732366317
1.9 81.22123846174547
1.9 81.22392959982777
1.9 81.22662073791007
1.9 81.22931187599235
1.9 81.23200301407465
1.9 81.23469415215695
1.9 81.23738529023925
1.9 81.24007642832154
1.9 81.24276756640383
1.9 81.24545870448613
1.9 81.24814984256842
1.9 81.25084098065072
1.9 81.253532118733
1.9 81.2562232568153
1.9 81.2589143948976
1.9 81.2616055329799
1.9 81.2642966710622
1.9 81.26698780914448
1.9 81.26967894722678
1.9 81.27237008530908
1.9 81.27506122339138
1.9 81.27775236147367
1.9 81.28044349955596
1.9 81.28313463763826
1.9 81.28582577572055
1.9 81.28851691380285
1.9 81.29120805188514
1.9 81.29389918996743
1.9 81.29659032804973
1.9 81.29928146613203
1.9 81.30197260421433
1.9 81.30466374229661
1.9 81.30735488037891
1.9 81.31004601846121
1.9 81.3127371565435
1.9 81.3154282946258
1.9 81.31811943270809
1.9 81.32081057079039
1.9 81.32350170887268
1.9 81.32619284695498
1.9 81.32888398503727
1.9 81.33157512311956
1.9 81.33426626120186
1.9 81.33695739928416
1.9 81.33964853736646
1.9 81.34233967544874
1.9 81.34503081353104
1.9 81.34772195161334
1.9 81.35041308969564
1.9 81.35310422777793
1.9 81.35579536586022
1.9 81.35848650394252
1.9 81.36117764202481
1.9 81.36386878010711
1.9 81.3665599181894
1.9 81.3692510562717
1.9 81.37194219435399
1.9 81.37463333243629
1.9 81.37732447051859
1.9 81.38001560860087
1.9 81.38270674668317
1.9 81.38539788476547
1.9 81.38808902284777
1.9 81.39078016093006
1.9 81.39347129901235
1.9 81.39616243709465
1.9 81.39885357517694
1.9 81.40154471325924
1.9 81.40423585134154
1.9 81.40692698942382
1.9 81.40961812750612
1.9 81.41230926558842
1.9 81.41500040367072
1.9 81.417691541753
1.9 81.4203826798353
1.9 81.4230738179176
1.9 81.4257649559999
1.9 81.4284560940822
1.9 81.43114723216448
1.9 81.43383837024678
1.9 81.43652950832907
1.9 81.43922064641137
1.9 81.44191178449367
1.9 81.44460292257595
1.9 81.44729406065825
1.9 81.44998519874055
1.9 81.45267633682285
1.9 81.45536747490513
1.9 81.45805861298743
1.9 81.46074975106973
1.9 81.46344088915203
1.9 81.46613202723432
1.9 81.4688231653166
1.9 81.4715143033989
1.9 81.4742054414812
1.9 81.4768965795635
1.9 81.4795877176458
1.9 81.48227885572808
1.9 81.48496999381038
1.9 81.48766113189268
1.9 81.49035226997498
1.9 81.49304340805726
1.9 81.49573454613956
1.9 81.49842568422186
1.9 81.50111682230416
1.9 81.50380796038645
1.9 81.50649909846874
1.9 81.50919023655104
1.9 81.51188137463333
1.9 81.51457251271563
1.9 81.51726365079793
1.9 81.51995478888021
1.9 81.52264592696251
1.9 81.52533706504481
1.9 81.5280282031271
1.9 81.53071934120939
1.9 81.53341047929169
1.9 81.53610161737399
1.9 81.53879275545629
1.9 81.54148389353858
1.9 81.54417503162087
1.9 81.54686616970316
1.9 81.54955730778546
1.9 81.55224844586776
1.9 81.55493958395006
1.9 81.55763072203234
1.9 81.56032186011464
1.9 81.56301299819694
1.9 81.56570413627924
1.9 81.56839527436152
1.9 81.57108641244382
1.9 81.57377755052612
1.9 81.57646868860841
1.9 81.57915982669071
1.9 81.581850964773
1.9 81.5845421028553
1.9 81.58723324093759
1.9 81.58992437901989
1.9 81.59261551710219
1.9 81.59530665518447
1.9 81.59799779326677
1.9 81.60068893134907
1.9 81.60338006943137
1.9 81.60607120751365
1.9 81.60876234559595
1.9 81.61145348367825
1.9 81.61414462176054
1.9 81.61683575984284
1.9 81.61952689792513
1.9 81.62221803600742
1.9 81.62490917408972
1.9 81.62760031217202
1.9 81.63029145025432
1.9 81.6329825883366
1.9 81.6356737264189
1.9 81.6383648645012
1.9 81.6410560025835
1.9 81.64374714066578
1.9 81.64643827874808
1.9 81.64912941683038
1.9 81.65182055491267
1.9 81.65451169299497
1.9 81.65720283107726
1.9 81.65989396915955
1.9 81.66258510724185
1.9 81.66527624532415
1.9 81.66796738340645
1.9 81.67065852148873
1.9 81.67334965957103
1.9 81.67604079765333
1.9 81.67873193573563
1.9 81.68142307381791
1.9 81.68411421190021
1.9 81.6868053499825
1.9 81.6894964880648
1.9 81.6921876261471
1.9 81.69487876422939
1.9 81.69756990231168
1.9 81.70026104039398
1.9 81.70295217847628
1.9 81.70564331655858
1.9 81.70833445464086
1.9 81.71102559272316
1.9 81.71371673080546
1.9 81.71640786888776
1.9 81.71909900697005
1.9 81.72179014505234
1.9 81.72448128313464
1.9 81.72717242121693
1.9 81.72986355929923
1.9 81.73255469738152
1.9 81.73524583546381
1.9 81.73793697354611
1.9 81.74062811162841
1.9 81.74331924971071
1.9 81.74601038779299
1.9 81.74870152587529
1.9 81.75139266395759
1.9 81.75408380203989
1.9 81.75677494012218
1.9 81.75946607820447
1.9 81.76215721628677
1.9 81.76484835436906
1.9 81.76753949245136
1.9 81.77023063053365
1.9 81.77292176861594
1.9 81.77561290669824
1.9 81.77830404478054
1.9 81.78099518286284
1.9 81.78368632094512
1.9 81.78637745902742
1.9 81.78906859710972
1.9 81.79175973519202
1.9 81.79445087327431
1.9 81.7971420113566
1.9 81.7998331494389
1.9 81.8025242875212
1.9 81.80521542560349
1.9 81.80790656368578
1.9 81.81059770176807
1.9 81.81328883985037
1.9 81.81597997793267
1.9 81.81867111601497
1.9 81.82136225409725
1.9 81.82405339217955
1.9 81.82674453026185
1.9 81.82943566834415
2.0 81.83212680642644
2.0 81.83481794450873
2.0 81.83750908259103
2.0 81.84020022067332
2.0 81.84289135875562
2.0 81.8455824968379
2.0 81.8482736349202
2.0 81.8509647730025
2.0 81.8536559110848
2.0 81.8563470491671
2.0 81.85903818724938
2.0 81.86172932533168
2.0 81.86442046341398
2.0 81.86711160149628
2.0 81.86980273957857
2.0 81.87249387766086
2.0 81.87518501574316
2.0 81.87787615382545
2.0 81.88056729190775
2.0 81.88325842999004
2.0 81.88594956807233
2.0 81.88864070615463
2.0 81.89133184423693
2.0 81.89402298231923
2.0 81.89671412040151
2.0 81.89940525848381
2.0 81.90209639656611
2.0 81.9047875346484
2.0 81.9074786727307
2.0 81.91016981081299
2.0 81.91286094889529
2.0 81.91555208697758
2.0 81.91824322505988
2.0 81.92093436314217
2.0 81.92362550122446
2.0 81.92631663930676
2.0 81.92900777738906
2.0 81.93169891547136
2.0 81.93439005355364
2.0 81.93708119163594
2.0 81.93977232971824
2.0 81.94246346780054
2.0 81.94515460588283
2.0 81.94784574396512
2.0 81.95053688204742
2.0 81.95322802012971
2.0 81.95591915821201
2.0 81.9586102962943
2.0 81.9613014343766
2.0 81.96399257245889
2.0 81.96668371054119
2.0 81.96937484862349
2.0 81.97206598670577
2.0 81.97475712478807
2.0 81.97744826287037
2.0 81.98013940095267
2.0 81.98283053903496
2.0 81.98552167711725
2.0 81.98821281519955
2.0 81.99090395328184
2.0 81.99359509136414
2.0 81.99628622944643
2.0 81.99897736752872
2.0 82.00166850561102
2.0 82.00435964369332
2.0 82.00705078177562
2.0 82.0097419198579
2.0 82.0124330579402
2.0 82.0151241960225
2.0 82.0178153341048
2.0 82.0205064721871
2.0 82.02319761026938
2.0 82.02588874835168
2.0 82.02857988643397
2.0 82.03127102451627
2.0 82.03396216259857
2.0 82.03665330068085
2.0 82.03934443876315
2.0 82.04203557684545
2.0 82.04472671492775
2.0 82.04741785301003
2.0 82.05010899109233
2.0 82.05280012917463
2.0 82.05549126725693
2.0 82.05818240533922
2.0 82.06087354342151
2.0 82.0635646815038
2.0 82.0662558195861
2.0 82.0689469576684
2.0 82.0716380957507
2.0 82.07432923383298
2.0 82.07702037191528
2.0 82.07971150999758
2.0 82.08240264807988
2.0 82.08509378616216
2.0 82.08778492424446
2.0 82.09047606232676
2.0 82.09316720040906
2.0 82.09585833849135
2.0 82.09854947657364
2.0 82.10124061465594
2.0 82.10393175273823
2.0 82.10662289082053
2.0 82.10931402890283
2.0 82.11200516698511
2.0 82.11469630506741
2.0 82.11738744314971
2.0 82.12007858123201
2.0 82.12276971931429
2.0 82.12546085739659
2.0 82.12815199547889
2.0 82.13084313356119
2.0 82.13353427164348
2.0 82.13622540972577
2.0 82.13891654780807
2.0 82.14160768589036
2.0 82.14429882397266
2.0 82.14698996205496
2.0 82.14968110013724
2.0 82.15237223821954
2.0 82.15506337630184
2.0 82.15775451438414
2.0 82.16044565246642
2.0 82.16313679054872
2.0 82.16582792863102
2.0 82.16851906671332
2.0 82.17121020479561
2.0 82.1739013428779
2.0 82.1765924809602
2.0 82.1792836190425
2.0 82.18197475712479
2.0 82.18466589520709
2.0 82.18735703328937
2.0 82.19004817137167
2.0 82.19273930945397
2.0 82.19543044753627
2.0 82.19812158561855
2.0 82.20081272370085
2.0 82.20350386178315
2.0 82.20619499986545
2.0 82.20888613794774
2.0 82.21157727603003
2.0 82.21426841411233
2.0 82.21695955219462
2.0 82.21965069027692
2.0 82.22234182835922
2.0 82.2250329664415
2.0 82.2277241045238
2.0 82.2304152426061
2.0 82.2331063806884
2.0 82.23579751877068
2.0 82.23848865685298
2.0 82.24117979493528
2.0 82.24387093301758
2.0 82.24656207109987
2.0 82.24925320918216
2.0 82.25194434726446
2.0 82.25463548534675
2.0 82.25732662342905
2.0 82.26001776151135
2.0 82.26270889959363
2.0 82.26540003767593
2.0 82.26809117575823
2.0 82.27078231384053
2.0 82.27347345192281
2.0 82.27616459000511
2.0 82.27885572808741
2.0 82.2815468661697
2.0 82.284238004252
2.0 82.28692914233429
2.0 82.28962028041659
2.0 82.29231141849888
2.0 82.29500255658118
2.0 82.29769369466348
2.0 82.30038483274576
2.0 82.30307597082806
2.0 82.30576710891036
2.0 82.30845824699266
2.0 82.31114938507494
2.0 82.31384052315724
2.0 82.31653166123954
2.0 82.31922279932184
2.0 82.32191393740413
2.0 82.32460507548642
2.0 82.32729621356872
2.0 82.32998735165101
2.0 82.33267848973331
2.0 82.33536962781561
2.0 82.3380607658979
2.0 82.34075190398019
2.0 82.34344304206249
2.0 82.34613418014479
2.0 82.34882531822709
2.0 82.35151645630937
2.0 82.35420759439167
2.0 82.35689873247397
2.0 82.35958987055626
2.0 82.36228100863855
2.0 82.36497214672085
2.0 82.36766328480314
2.0 82.37035442288544
2.0 82.37304556096774
2.0 82.37573669905002
2.0 82.37842783713232
2.0 82.38111897521462
2.0 82.38381011329692
2.0 82.38650125137922
2.0 82.3891923894615
2.0 82.3918835275438
2.0 82.3945746656261
2.0 82.3972658037084
2.0 82.39995694179068
2.0 82.40264807987298
2.0 82.40533921795527
2.0 82.40803035603757
2.0 82.41072149411987
2.0 82.41341263220215
2.0 82.41610377028445
2.0 82.41879490836675
2.0 82.42148604644905
2.0 82.42417718453135
2.0 82.42686832261363
2.0 82.42955946069593
2.0 82.43225059877823
2.0 82.43494173686052
2.0 82.4376328749428
2.0 82.4403240130251
2.0 82.4430151511074
2.0 82.4457062891897
2.0 82.448397427272
2.0 82.45108856535428
2.0 82.45377970343658
2.0 82.45647084151888
2.0 82.45916197960118
2.0 82.46185311768348
2.0 82.46454425576576
2.0 82.46723539384806
2.0 82.46992653193035
2.0 82.47261767001265
2.0 82.47530880809494
2.0 82.47799994617723
2.0 82.48069108425953
2.0 82.48338222234183
2.0 82.48607336042413
2.0 82.48876449850641
2.0 82.49145563658871
2.0 82.49414677467101
2.0 82.4968379127533
2.0 82.4995290508356
2.0 82.50222018891789
2.0 82.50491132700019
2.0 82.50760246508248
2.0 82.51029360316478
2.0 82.51298474124707
2.0 82.51567587932936
2.0 82.51836701741166
2.0 82.52105815549396
2.0 82.52374929357626
2.0 82.52644043165854
2.0 82.52913156974084
2.0 82.53182270782314
2.0 82.53451384590544
2.0 82.53720498398773
2.0 82.53989612207002
2.0 82.54258726015232
2.0 82.54527839823461
2.0 82.54796953631691
2.0 82.5506606743992
2.0 82.5533518124815
2.0 82.55604295056379
2.0 82.55873408864609
2.0 82.56142522672839
2.0 82.56411636481067
2.0 82.56680750289297
2.0 82.56949864097527
2.0 82.57218977905757
2.0 82.57488091713986
2.0 82.57757205522215
2.0 82.58026319330445
2.0 82.58295433138674
2.0 82.58564546946904
2.0 82.58833660755133
2.0 82.59102774563362
2.0 82.59371888371592
2.0 82.59641002179822
2.0 82.59910115988052
2.0 82.6017922979628
2.0 82.6044834360451
2.0 82.6071745741274
2.0 82.6098657122097
2.0 82.612556850292
2.0 82.61524798837428
2.0 82.61793912645658
2.0 82.62063026453887
2.0 82.62332140262117
2.0 82.62601254070346
2.0 82.62870367878575
2.0 82.63139481686805
2.0 82.63408595495035
2.0 82.63677709303265
2.0 82.63946823111493
2.0 82.64215936919723
2.0 82.64485050727953
2.0 82.64754164536183
2.0 82.65023278344412
2.0 82.65292392152641
2.0 82.6556150596087
2.0 82.658306197691
2.0 82.6609973357733
2.0 82.6636884738556
2.0 82.66637961193788
2.0 82.66907075002018
2.0 82.67176188810248
2.0 82.67445302618478
2.0 82.67714416426706
2.0 82.67983530234936
2.0 82.68252644043166
2.0 82.68521757851396
2.0 82.68790871659625
2.0 82.69059985467854
2.0 82.69329099276084
2.0 82.69598213084313
2.0 82.69867326892543
2.0 82.70136440700773
2.0 82.70405554509001
2.0 82.70674668317231
2.0 82.70943782125461
2.0 82.71212895933691
2.0 82.71482009741919
2.0 82.71751123550149
2.0 82.72020237358379
2.0 82.72289351166609
2.0 82.72558464974838
2.0 82.72827578783067
2.0 82.73096692591297
2.0 82.73365806399526
2.0 82.73634920207756
2.0 82.73904034015986
2.0 82.74173147824214
2.0 82.74442261632444
2.0 82.74711375440674
2.0 82.74980489248904
2.0 82.75249603057132
2.0 82.75518716865362
2.0 82.75787830673592
2.0 82.76056944481822
2.0 82.76326058290051
2.0 82.7659517209828
2.0 82.7686428590651
2.0 82.7713339971474
2.0 82.77402513522969
2.0 82.77671627331199
2.0 82.77940741139427
2.0 82.78209854947657
2.0 82.78478968755887
2.0 82.78748082564117
2.0 82.79017196372345
2.0 82.79286310180575
2.0 82.79555423988805
2.0 82.79824537797035
2.0 82.80093651605264
2.0 82.80362765413493
2.0 82.80631879221723
2.0 82.80900993029952
2.0 82.81170106838182
2.0 82.81439220646412
2.0 82.8170833445464
2.0 82.8197744826287
2.0 82.822465620711
2.0 82.8251567587933
2.0 82.82784789687558
2.0 82.83053903495788
2.0 82.83323017304018
2.0 82.83592131112248
2.0 82.83861244920477
2.0 82.84130358728706
2.0 82.84399472536936
2.0 82.84668586345165
2.0 82.84937700153395
2.0 82.85206813961625
2.0 82.85475927769853
2.0 82.85745041578083
2.0 82.86014155386313
2.0 82.86283269194543
2.0 82.86552383002771
2.0 82.86821496811001
2.0 82.87090610619231
2.0 82.8735972442746
2.0 82.8762883823569
2.0 82.87897952043919
2.0 82.88167065852149
2.0 82.88436179660378
2.0 82.88705293468608
2.0 82.88974407276838
2.0 82.89243521085066
2.0 82.89512634893296
2.0 82.89781748701526
2.0 82.90050862509756
2.0 82.90319976317984
2.0 82.90589090126214
2.0 82.90858203934444
2.0 82.91127317742674
2.0 82.91396431550903
2.0 82.91665545359132
2.0 82.91934659167362
2.0 82.92203772975591
2.0 82.92472886783821
2.0 82.92742000592051
2.0 82.9301111440028
2.0 82.93280228208509
2.0 82.93549342016739
2.0 82.93818455824969
2.0 82.94087569633197
2.0 82.94356683441427
2.0 82.94625797249657
2.0 82.94894911057887
2.0 82.95164024866116
2.0 82.95433138674345
2.0 82.95702252482575
2.0 82.95971366290804
2.0 82.96240480099034
2.0 82.96509593907264
2.0 82.96778707715492
2.0 82.97047821523722
2.0 82.97316935331952
2.0 82.97586049140182
2.0 82.97855162948412
2.0 82.9812427675664
2.0 82.9839339056487
2.0 82.986625043731
2.0 82.9893161818133
2.0 82.99200731989558
2.0 82.99469845797788
2.0 82.99738959606017
2.0 83.00008073414247
2.0 83.00277187222477
2.0 83.00546301030705
2.0 83.00815414838935
2.0 83.01084528647165
2.0 83.01353642455395
2.0 83.01622756263625
2.0 83.01891870071853
2.0 83.02160983880083
2.0 83.02430097688313
2.0 83.02699211496542
2.0 83.02968325304771
2.0 83.03237439113
2.0 83.0350655292123
2.0 83.0377566672946
2.0 83.0404478053769
2.0 83.04313894345918
2.0 83.04583008154148
2.0 83.04852121962378
2.0 83.05121235770608
2.0 83.05390349578838
2.0 83.05659463387066
2.0 83.05928577195296
2.0 83.06197691003526
2.0 83.06466804811755
2.0 83.06735918619984
2.0 83.07005032428214
2.0 83.07274146236443
2.0 83.07543260044673
2.0 83.07812373852903
2.0 83.08081487661131
2.0 83.08350601469361
2.0 83.08619715277591
2.0 83.08888829085821
2.0 83.0915794289405
2.0 83.09427056702279
2.0 83.09696170510509
2.0 83.09965284318739
2.0 83.10234398126968
2.0 83.10503511935197
2.0 83.10772625743427
2.0 83.11041739551656
2.0 83.11310853359886
2.0 83.11579967168116
2.0 83.11849080976344
2.0 83.12118194784574
2.0 83.12387308592804
2.0 83.12656422401034
2.0 83.12925536209264
2.0 83.13194650017492
2.0 83.13463763825722
2.0 83.13732877633952
2.0 83.14001991442181
2.0 83.1427110525041
2.0 83.1454021905864
2.0 83.1480933286687
2.0 83.15078446675099
2.0 83.15347560483329
2.0 83.15616674291557
2.0 83.15885788099787
2.0 83.16154901908017
2.0 83.16424015716247
2.0 83.16693129524477
2.0 83.16962243332705
2.0 83.17231357140935
2.0 83.17500470949165
2.0 83.17769584757394
2.0 83.18038698565623
2.0 83.18307812373853
2.0 83.18576926182082
2.0 83.18846039990312
2.0 83.19115153798542
2.0 83.1938426760677
2.0 83.19653381415
2.0 83.1992249522323
2.0 83.2019160903146
2.0 83.2046072283969
2.0 83.20729836647918
2.0 83.20998950456148
2.0 83.21268064264378
2.0 83.21537178072607
2.0 83.21806291880836
2.0 83.22075405689066
2.0 83.22344519497295
2.0 83.22613633305525
2.0 83.22882747113755
2.0 83.23151860921983
2.0 83.23420974730213
2.0 83.23690088538443
2.0 83.23959202346673
2.0 83.24228316154903
2.0 83.24497429963131
2.0 83.24766543771361
2.0 83.2503565757959
2.0 83.2530477138782
2.0 83.25573885196049
2.0 83.25842999004279
2.0 83.26112112812508
2.0 83.26381226620738
2.0 83.26650340428968
2.0 83.26919454237196
2.0 83.27188568045426
2.0 83.27457681853656
2.0 83.27726795661886
2.0 83.27995909470116
2.0 83.28265023278344
2.0 83.28534137086574
2.0 83.28803250894804
2.0 83.29072364703033
2.0 83.29341478511263
2.0 83.29610592319492
2.0 83.29879706127721
2.0 83.30148819935951
2.0 83.30417933744181
2.0 83.3068704755241
2.0 83.30956161360639
2.0 83.31225275168869
2.0 83.31494388977099
2.0 83.31763502785329
2.0 83.32032616593557
2.0 83.32301730401787
2.0 83.32570844210017
2.0 83.32839958018246
2.0 83.33109071826476
2.0 83.33378185634704
2.0 83.33647299442934
2.0 83.33916413251164
2.0 83.34185527059394
2.0 83.34454640867622
2.0 83.34723754675852
2.0 83.34992868484082
2.0 83.35261982292312
2.0 83.35531096100542
2.0 83.3580020990877
2.0 83.36069323717
2.0 83.3633843752523
2.0 83.3660755133346
2.0 83.36876665141689
2.0 83.37145778949917
2.0 83.37414892758147
2.0 83.37684006566377
2.0 83.37953120374607
2.0 83.38222234182835
2.0 83.38491347991065
2.0 83.38760461799295
2.0 83.39029575607525
2.0 83.39298689415754
2.0 83.39567803223983
2.0 83.39836917032213
2.0 83.40106030840442
2.0 83.40375144648672
2.0 83.40644258456902
2.0 83.4091337226513
2.0 83.4118248607336
2.0 83.4145159988159
2.0 83.4172071368982
2.0 83.41989827498048
2.0 83.42258941306278
2.0 83.42528055114508
2.0 83.42797168922738
2.0 83.43066282730967
2.0 83.43335396539196
2.0 83.43604510347426
2.0 83.43873624155655
2.0 83.44142737963885
2.0 83.44411851772115
2.0 83.44680965580343
2.0 83.44950079388573
2.0 83.45219193196803
2.0 83.45488307005033
2.0 83.45757420813261
2.0 83.46026534621491
2.0 83.46295648429721
2.0 83.4656476223795
2.0 83.4683387604618
2.0 83.47102989854409
2.0 83.47372103662639
2.0 83.47641217470868
2.0 83.47910331279098
2.0 83.48179445087328
2.0 83.48448558895556
2.0 83.48717672703786
2.0 83.48986786512016
2.0 83.49255900320246
2.0 83.49525014128474
2.0 83.49794127936704
2.0 83.50063241744934
2.0 83.50332355553164
2.0 83.50601469361393
2.0 83.50870583169622
2.0 83.51139696977852
2.0 83.51408810786081
2.0 83.51677924594311
2.0 83.51947038402541
2.0 83.5221615221077
2.0 83.52485266018999
2.0 83.52754379827229
2.0 83.53023493635459
2.0 83.53292607443687
2.0 83.53561721251917
2.0 83.53830835060147
2.0 83.54099948868377
2.0 83.54369062676606
2.0 83.54638176484835
2.0 83.54907290293065
2.0 83.55176404101294
2.0 83.55445517909524
2.0 83.55714631717754
2.0 83.55983745525982
2.0 83.56252859334212
2.0 83.56521973142442
2.0 83.56791086950672
2.0 83.570602007589
2.0 83.5732931456713
2.0 83.5759842837536
2.0 83.5786754218359
2.0 83.5813665599182
2.0 83.58405769800048
2.0 83.58674883608278
2.0 83.58943997416507
2.0 83.59213111224737
2.0 83.59482225032967
2.0 83.59751338841195
2.0 83.60020452649425
2.0 83.60289566457655
2.0 83.60558680265885
2.0 83.60827794074115
2.0 83.61096907882343
2.0 83.61366021690573
2.0 83.61635135498803
2.0 83.61904249307032
2.0 83.62173363115261
2.0 83.6244247692349
2.0 83.6271159073172
2.0 83.6298070453995
2.0 83.6324981834818
2.0 83.63518932156408
2.0 83.63788045964638
2.0 83.64057159772868
2.0 83.64326273581098
2.0 83.64595387389328
2.0 83.64864501197556
2.0 83.65133615005786
2.0 83.65402728814016
2.0 83.65671842622245
2.0 83.65940956430474
2.0 83.66210070238704
2.0 83.66479184046933
2.0 83.66748297855163
2.0 83.67017411663393
2.0 83.67286525471621
2.0 83.67555639279851
2.0 83.67824753088081
2.0 83.68093866896311
2.0 83.6836298070454
2.0 83.68632094512769
2.0 83.68901208320999
2.0 83.69170322129229
2.0 83.69439435937458
2.0 83.69708549745687
2.0 83.69977663553917
2.0 83.70246777362146
2.0 83.70515891170376
2.0 83.70785004978606
2.0 83.71054118786834
2.0 83.71323232595064
2.0 83.71592346403294
2.0 83.71861460211524
2.0 83.72130574019754
2.0 83.72399687827982
2.0 83.72668801636212
2.0 83.72937915444442
2.0 83.73207029252671
2.0 83.734761430609
2.0 83.7374525686913
2.0 83.7401437067736
2.0 83.74283484485589
2.0 83.74552598293819
2.0 83.74821712102047
2.0 83.75090825910277
2.0 83.75359939718507
2.0 83.75629053526737
2.0 83.75898167334967
2.0 83.76167281143195
2.0 83.76436394951425
2.0 83.76705508759655
2.0 83.76974622567884
2.0 83.77243736376113
2.0 83.77512850184343
2.0 83.77781963992572
2.0 83.78051077800802
2.0 83.78320191609032
2.0 83.7858930541726
2.0 83.7885841922549
2.0 83.7912753303372
2.0 83.7939664684195
2.0 83.7966576065018
2.0 83.79934874458408
2.0 83.80203988266638
2.0 83.80473102074868
2.0 83.80742215883097
2.0 83.81011329691326
2.0 83.81280443499556
2.0 83.81549557307785
2.0 83.81818671116015
2.0 83.82087784924245
2.0 83.82356898732473
2.0 83.82626012540703
2.0 83.82895126348933
2.0 83.83164240157163
2.0 83.83433353965393
2.0 83.83702467773621
2.0 83.83971581581851
2.0 83.8424069539008
2.0 83.8450980919831
2.0 83.84778923006539
2.0 83.85048036814769
2.0 83.85317150622998
2.0 83.85586264431228
2.0 83.85855378239458
2.0 83.86124492047686
2.0 83.86393605855916
2.0 83.86662719664146
2.0 83.86931833472376
2.0 83.87200947280606
2.0 83.87470061088834
2.0 83.87739174897064
2.0 83.88008288705294
2.0 83.88277402513523
2.0 83.88546516321752
2.0 83.88815630129982
2.0 83.89084743938211
2.0 83.89353857746441
2.0 83.89622971554671
2.0 83.898920853629
2.0 83.90161199171129
2.0 83.90430312979359
2.0 83.90699426787589
2.0 83.90968540595819
2.0 83.91237654404047
2.0 83.91506768212277
2.0 83.91775882020507
2.0 83.92044995828736
2.0 83.92314109636966
2.0 83.92583223445195
2.0 83.92852337253424
2.0 83.93121451061654
2.0 83.93390564869884
2.0 83.93659678678112
2.0 83.93928792486342
2.0 83.94197906294572
2.0 83.94467020102802
2.0 83.94736133911032
2.0 83.9500524771926
2.0 83.9527436152749
2.0 83.9554347533572
2.0 83.9581258914395
2.0 83.96081702952179
2.0 83.96350816760408
2.0 83.96619930568637
2.0 83.96889044376867
2.0 83.97158158185097
2.0 83.97427271993325
2.0 83.97696385801555
2.0 83.97965499609785
2.0 83.98234613418015
2.0 83.98503727226245
2.0 83.98772841034473
2.0 83.99041954842703
2.0 83.99311068650933
2.0 83.99580182459162
2.0 83.99849296267392
2.0 84.0011841007562
2.0 84.0038752388385
2.0 84.0065663769208
2.0 84.0092575150031
2.0 84.01194865308538
2.0 84.01463979116768
2.0 84.01733092924998
2.0 84.02002206733228
2.0 84.02271320541458
2.0 84.02540434349686
2.0 84.02809548157916
2.0 84.03078661966146
2.0 84.03347775774375
2.0 84.03616889582605
2.0 84.03886003390834
2.0 84.04155117199063
2.0 84.04424231007293
2.0 84.04693344815523
2.0 84.04962458623751
2.0 84.05231572431981
2.0 84.05500686240211
2.0 84.05769800048441
2.0 84.0603891385667
2.0 84.06308027664899
2.0 84.06577141473129
2.0 84.06846255281359
2.0 84.07115369089588
2.0 84.07384482897818
2.0 84.07653596706047
2.0 84.07922710514276
2.0 84.08191824322506
2.0 84.08460938130736
2.0 84.08730051938964
2.0 84.08999165747194
2.0 84.09268279555424
2.0 84.09537393363654
2.0 84.09806507171884
2.0 84.10075620980112
2.0 84.10344734788342
2.0 84.10613848596572
2.0 84.10882962404801
2.0 84.11152076213031
2.0 84.1142119002126
2.0 84.1169030382949
2.0 84.11959417637719
2.0 84.12228531445949
2.0 84.12497645254177
2.0 84.12766759062407
2.0 84.13035872870637
2.0 84.13304986678867
2.0 84.13574100487097
2.0 84.13843214295325
2.0 84.14112328103555
2.0 84.14381441911785
2.0 84.14650555720014
2.0 84.14919669528244
2.0 84.15188783336473
2.0 84.15457897144702
2.0 84.15727010952932
2.0 84.15996124761162
2.0 84.1626523856939
2.0 84.1653435237762
2.0 84.1680346618585
2.0 84.1707257999408
2.0 84.1734169380231
2.0 84.17610807610538
2.0 84.17879921418768
2.0 84.18149035226998
2.0 84.18418149035227
2.0 84.18687262843457
2.0 84.18956376651686
2.0 84.19225490459915
2.0 84.19494604268145
2.0 84.19763718076375
2.0 84.20032831884603
2.0 84.20301945692833
2.0 84.20571059501063
2.0 84.20840173309293
2.0 84.21109287117523
2.0 84.21378400925751
2.0 84.2164751473398
2.0 84.2191662854221
2.0 84.2218574235044
2.0 84.2245485615867
2.0 84.22723969966898
2.0 84.22993083775128
2.0 84.23262197583358
2.0 84.23531311391588
2.0 84.23800425199818
2.0 84.24069539008046
2.0 84.24338652816276
2.0 84.24607766624506
2.0 84.24876880432736
2.0 84.25145994240964
2.0 84.25415108049194
2.0 84.25684221857423
2.0 84.25953335665653
2.0 84.26222449473883
2.0 84.26491563282111
2.0 84.26760677090341
2.0 84.27029790898571
2.0 84.27298904706801
2.0 84.2756801851503
2.0 84.27837132323259
2.0 84.28106246131489
2.0 84.28375359939719
2.0 84.28644473747948
2.0 84.28913587556177
2.0 84.29182701364407
2.0 84.29451815172636
2.0 84.29720928980866
2.0 84.29990042789096
2.0 84.30259156597324
2.0 84.30528270405554
2.0 84.30797384213784
2.0 84.31066498022014
2.0 84.31335611830244
2.0 84.31604725638472
2.0 84.31873839446702
2.0 84.32142953254932
2.0 84.32412067063161
2.0 84.3268118087139
2.0 84.3295029467962
2.0 84.3321940848785
2.0 84.33488522296079
2.0 84.33757636104309
2.0 84.34026749912537
2.0 84.34295863720767
2.0 84.34564977528997
2.0 84.34834091337227
2.0 84.35103205145457
2.0 84.35372318953685
2.0 84.35641432761915
2.0 84.35910546570145
2.0 84.36179660378374
2.0 84.36448774186603
2.0 84.36717887994833
2.0 84.36987001803062
2.0 84.37256115611292
2.0 84.37525229419522
2.0 84.3779434322775
2.0 84.3806345703598
2.0 84.3833257084421
2.0 84.3860168465244
2.0 84.3887079846067
2.0 84.39139912268898
2.0 84.39409026077128
2.0 84.39678139885358
2.0 84.39947253693587
2.0 84.40216367501816
2.0 84.40485481310046
2.0 84.40754595118275
2.0 84.41023708926505
2.0 84.41292822734735
2.0 84.41561936542963
2.0 84.41831050351193
2.0 84.42100164159423
2.0 84.42369277967653
2.0 84.42638391775883
2.0 84.42907505584111
2.0 84.43176619392341
2.0 84.4344573320057
2.0 84.437148470088
2.0 84.43983960817029
2.0 84.44253074625259
2.0 84.44522188433488
2.0 84.44791302241718
2.0 84.45060416049948
2.0 84.45329529858176
2.0 84.45598643666406
2.0 84.45867757474636
2.0 84.46136871282866
2.0 84.46405985091096
2.0 84.46675098899324
2.0 84.46944212707554
2.0 84.47213326515784
2.0 84.47482440324013
2.0 84.47751554132242
2.0 84.48020667940472
2.0 84.48289781748701
2.0 84.48558895556931
2.0 84.48828009365161
2.0 84.4909712317339
2.0 84.49366236981619
2.0 84.49635350789849
2.0 84.49904464598079
2.0 84.50173578406309
2.0 84.50442692214537
2.0 84.50711806022767
2.0 84.50980919830997
2.0 84.51250033639226
2.0 84.51519147447455
2.0 84.51788261255685
2.0 84.52057375063914
2.0 84.52326488872144
2.0 84.52595602680374
2.0 84.52864716488602
2.0 84.53133830296832
2.0 84.53402944105062
2.0 84.53672057913292
2.0 84.53941171721522
2.0 84.5421028552975
2.0 84.5447939933798
2.0 84.5474851314621
2.0 84.5501762695444
2.0 84.55286740762669
2.0 84.55555854570898
2.0 84.55824968379127
2.0 84.56094082187357
2.0 84.56363195995587
2.0 84.56632309803815
2.0 84.56901423612045
2.0 84.57170537420275
2.0 84.57439651228505
2.0 84.57708765036735
2.0 84.57977878844963
2.0 84.58246992653193
2.0 84.58516106461423
2.0 84.58785220269652
2.0 84.59054334077882
2.0 84.5932344788611
2.0 84.5959256169434
2.0 84.5986167550257
2.0 84.601307893108
2.0 84.60399903119028
2.0 84.60669016927258
2.0 84.60938130735488
2.0 84.61207244543718
2.0 84.61476358351948
2.0 84.61745472160176
2.0 84.62014585968406
2.0 84.62283699776636
2.0 84.62552813584865
2.0 84.62821927393095
2.0 84.63091041201324
2.0 84.63360155009553
2.0 84.63629268817783
2.0 84.63898382626013
2.0 84.64167496434241
2.0 84.64436610242471
2.0 84.64705724050701
2.0 84.64974837858931
2.0 84.6524395166716
2.0 84.65513065475389
2.0 84.65782179283619
2.0 84.66051293091849
2.0 84.66320406900078
2.0 84.66589520708308
2.0 84.66858634516537
2.0 84.67127748324766
2.0 84.67396862132996
2.0 84.67665975941226
2.0 84.67935089749454
2.0 84.68204203557684
2.0 84.68473317365914
2.0 84.68742431174144
2.0 84.69011544982374
2.0 84.69280658790602
2.0 84.69549772598832
2.0 84.69818886407062
2.0 84.70088000215291
2.0 84.70357114023521
2.0 84.7062622783175
2.0 84.7089534163998
2.0 84.71164455448209
2.0 84.71433569256439
2.0 84.71702683064667
2.0 84.71971796872897
2.0 84.72240910681127
2.0 84.72510024489357
2.0 84.72779138297587
2.0 84.73048252105815
2.0 84.73317365914045
2.0 84.73586479722275
2.0 84.73855593530504
2.0 84.74124707338734
2.0 84.74393821146963
2.0 84.74662934955192
2.0 84.74932048763422
2.0 84.75201162571652
2.0 84.7547027637988
2.0 84.7573939018811
2.0 84.7600850399634
2.0 84.7627761780457
2.0 84.765467316128
2.0 84.76815845421028
2.0 84.77084959229258
2.0 84.77354073037488
2.0 84.77623186845717
2.0 84.77892300653947
2.0 84.78161414462176
2.0 84.78430528270405
2.0 84.78699642078635
2.0 84.78968755886865
2.0 84.79237869695093
2.0 84.79506983503323
2.0 84.79776097311553
2.0 84.80045211119783
2.0 84.80314324928013
2.0 84.80583438736241
2.0 84.80852552544471
2.0 84.811216663527
2.0 84.8139078016093
2.0 84.8165989396916
2.0 84.81929007777389
2.0 84.82198121585618
2.0 84.82467235393848
2.0 84.82736349202078
2.0 84.83005463010306
2.0 84.83274576818536
2.0 84.83543690626766
2.0 84.83812804434996
2.0 84.84081918243226
2.0 84.84351032051454
2.0 84.84620145859684
2.0 84.84889259667914
2.0 84.85158373476143
2.0 84.85427487284373
2.0 84.85696601092602
2.0 84.85965714900831
2.0 84.86234828709061
2.0 84.86503942517291
2.0 84.86773056325521
2.0 84.87042170133749
2.0 84.87311283941979
2.0 84.87580397750209
2.0 84.87849511558439
2.0 84.88118625366667
2.0 84.88387739174897
2.0 84.88656852983127
2.0 84.88925966791356
2.0 84.89195080599586
2.0 84.89464194407815
2.0 84.89733308216044
2.0 84.90002422024274
2.0 84.90271535832504
2.0 84.90540649640734
2.0 84.90809763448962
2.0 84.91078877257192
2.0 84.91347991065422
2.0 84.91617104873652
2.0 84.9188621868188
2.0 84.9215533249011
2.0 84.9242444629834
2.0 84.9269356010657
2.0 84.92962673914799
2.0 84.93231787723028
2.0 84.93500901531257
2.0 84.93770015339487
2.0 84.94039129147717
2.0 84.94308242955947
2.0 84.94577356764175
2.0 84.94846470572405
2.0 84.95115584380635
2.0 84.95384698188865
2.0 84.95653811997093
2.0 84.95922925805323
2.0 84.96192039613553
2.0 84.96461153421782
2.0 84.96730267230012
2.0 84.9699938103824
2.0 84.9726849484647
2.0 84.975376086547
2.0 84.9780672246293
2.0 84.9807583627116
2.0 84.98344950079388
2.0 84.98614063887618
2.0 84.98883177695848
2.0 84.99152291504078
2.0 84.99421405312306
2.0 84.99690519120536
2.0 84.99959632928766
2.0 85.00228746736995
2.0 85.00497860545225
2.0 85.00766974353454
2.0 85.01036088161683
2.0 85.01305201969913
2.0 85.01574315778143
2.0 85.01843429586373
2.0 85.02112543394601
2.0 85.02381657202831
2.0 85.02650771011061
2.0 85.0291988481929
2.0 85.03188998627519
2.0 85.03458112435749
2.0 85.03727226243979
2.0 85.03996340052208
2.0 85.04265453860438
2.0 85.04534567668667
2.0 85.04803681476896
2.0 85.05072795285126
2.0 85.05341909093356
2.0 85.05611022901586
2.0 85.05880136709814
2.0 85.06149250518044
2.0 85.06418364326274
2.0 85.06687478134504
2.0 85.06956591942732
2.0 85.07225705750962
2.0 85.07494819559192
2.0 85.07763933367421
2.0 85.08033047175651
2.0 85.0830216098388
2.0 85.0857127479211
2.0 85.08840388600339
2.0 85.09109502408569
2.0 85.09378616216799
2.0 85.09647730025027
2.0 85.09916843833257
2.0 85.10185957641487
2.0 85.10455071449717
2.0 85.10724185257945
2.0 85.10993299066175
2.0 85.11262412874405
2.0 85.11531526682634
2.0 85.11800640490864
2.0 85.12069754299092
2.0 85.12338868107322
2.0 85.12607981915552
2.0 85.12877095723782
2.0 85.13146209532012
2.0 85.1341532334024
2.0 85.1368443714847
2.0 85.139535509567
2.0 85.1422266476493
2.0 85.14491778573158
2.0 85.14760892381388
2.0 85.15030006189617
2.0 85.15299119997847
2.0 85.15568233806077
2.0 85.15837347614305
2.0 85.16106461422535
2.0 85.16375575230765
2.0 85.16644689038995
2.0 85.16913802847225
2.0 85.17182916655453
2.0 85.17452030463683
2.0 85.17721144271913
2.0 85.17990258080142
2.0 85.18259371888372
2.0 85.185284856966
2.0 85.1879759950483
2.0 85.1906671331306
2.0 85.1933582712129
2.0 85.19604940929518
2.0 85.19874054737748
2.0 85.20143168545978
2.0 85.20412282354208
2.0 85.20681396162438
2.0 85.20950509970666
2.0 85.21219623778896
2.0 85.21488737587126
2.0 85.21757851395355
2.0 85.22026965203585
2.0 85.22296079011814
2.0 85.22565192820043
2.0 85.22834306628273
2.0 85.23103420436503
2.0 85.23372534244731
2.0 85.23641648052961
2.0 85.23910761861191
2.0 85.24179875669421
2.0 85.2444898947765
2.0 85.24718103285879
2.0 85.24987217094109
2.0 85.25256330902339
2.0 85.25525444710568
2.0 85.25794558518798
2.0 85.26063672327027
2.0 85.26332786135256
2.0 85.26601899943486
2.0 85.26871013751716
2.0 85.27140127559944
2.0 85.27409241368174
2.0 85.27678355176404
2.0 85.27947468984634
2.0 85.28216582792864
2.0 85.28485696601092
2.0 85.28754810409322
2.0 85.29023924217552
2.0 85.29293038025781
2.0 85.29562151834011
2.0 85.2983126564224
2.0 85.3010037945047
2.0 85.30369493258699
2.0 85.30638607066929
2.0 85.30907720875157
2.0 85.31176834683387
2.0 85.31445948491617
2.0 85.31715062299847
2.0 85.31984176108077
2.0 85.32253289916305
2.0 85.32522403724535
2.0 85.32791517532765
2.0 85.33060631340994
2.0 85.33329745149224
2.0 85.33598858957453
2.0 85.33867972765682
2.0 85.34137086573912
2.0 85.34406200382142
2.0 85.3467531419037
2.0 85.349444279986
2.0 85.3521354180683
2.0 85.3548265561506
2.0 85.3575176942329
2.0 85.36020883231518
2.0 85.36289997039748
2.0 85.36559110847978
2.0 85.36828224656207
2.0 85.37097338464437
2.0 85.37366452272666
2.0 85.37635566080895
2.0 85.37904679889125
2.0 85.38173793697355
2.0 85.38442907505583
2.0 85.38712021313813
2.0 85.38981135122043
2.0 85.39250248930273
2.0 85.39519362738503
2.0 85.39788476546731
2.0 85.40057590354961
2.0 85.4032670416319
2.0 85.4059581797142
2.0 85.4086493177965
2.0 85.41134045587879
2.0 85.41403159396108
2.0 85.41672273204338
2.0 85.41941387012568
2.0 85.42210500820796
2.0 85.42479614629026
2.0 85.42748728437256
2.0 85.43017842245486
2.0 85.43286956053716
2.0 85.43556069861944
2.0 85.43825183670174
2.0 85.44094297478404
2.0 85.44363411286633
2.0 85.44632525094863
2.0 85.44901638903092
2.0 85.45170752711321
2.0 85.45439866519551
2.0 85.45708980327781
2.0 85.4597809413601
2.0 85.46247207944239
2.0 85.46516321752469
2.0 85.46785435560699
2.0 85.47054549368929
2.0 85.47323663177157
2.0 85.47592776985387
2.0 85.47861890793617
2.0 85.48131004601846
2.0 85.48400118410076
2.0 85.48669232218305
2.0 85.48938346026534
2.0 85.49207459834764
2.0 85.49476573642994
2.0 85.49745687451224
2.0 85.50014801259452
2.0 85.50283915067682
2.0 85.50553028875912
2.0 85.50822142684142
2.0 85.5109125649237
2.0 85.513603703006
2.0 85.5162948410883
2.0 85.5189859791706
2.0 85.52167711725289
2.0 85.52436825533518
2.0 85.52705939341747
2.0 85.52975053149977
2.0 85.53244166958207
2.0 85.53513280766437
2.0 85.53782394574665
2.0 85.54051508382895
2.0 85.54320622191125
2.0 85.54589735999355
2.0 85.54858849807583
2.0 85.55127963615813
2.0 85.55397077424043
2.0 85.55666191232272
2.0 85.55935305040502
2.0 85.5620441884873
2.0 85.5647353265696
2.0 85.5674264646519
2.0 85.5701176027342
2.0 85.5728087408165
2.0 85.57549987889878
2.0 85.57819101698108
2.0 85.58088215506338
2.0 85.58357329314568
2.0 85.58626443122796
2.0 85.58895556931026
2.0 85.59164670739256
2.0 85.59433784547485
2.0 85.59702898355715
2.0 85.59972012163944
2.0 85.60241125972173
2.0 85.60510239780403
2.0 85.60779353588633
2.0 85.61048467396863
2.0 85.61317581205091
2.0 85.61586695013321
2.0 85.61855808821551
2.0 85.6212492262978
2.0 85.62394036438009
2.0 85.62663150246239
2.0 85.62932264054469
2.0 85.63201377862698
2.0 85.63470491670928
2.0 85.63739605479157
2.0 85.64008719287386
2.0 85.64277833095616
2.0 85.64546946903846
2.0 85.64816060712076
2.0 85.65085174520304
2.0 85.65354288328534
2.0 85.65623402136764
2.0 85.65892515944994
2.0 85.66161629753222
2.0 85.66430743561452
2.0 85.66699857369682
2.0 85.66968971177911
2.0 85.67238084986141
2.0 85.6750719879437
2.0 85.677763126026
2.0 85.68045426410829
2.0 85.68314540219059
2.0 85.68583654027289
2.0 85.68852767835517
2.0 85.69121881643747
2.0 85.69390995451977
2.0 85.69660109260207
2.0 85.69929223068435
2.0 85.70198336876665
2.0 85.70467450684895
2.0 85.70736564493124
2.0 85.71005678301354
2.0 85.71274792109583
2.0 85.71543905917812
2.0 85.71813019726042
2.0 85.72082133534272
2.0 85.72351247342502
2.0 85.7262036115073
2.0 85.7288947495896
2.0 85.7315858876719
2.0 85.7342770257542
2.0 85.73696816383648
2.0 85.73965930191878
2.0 85.74235044000108
2.0 85.74504157808337
2.0 85.74773271616567
2.0 85.75042385424796
2.0 85.75311499233025
2.0 85.75580613041255
2.0 85.75849726849485
2.0 85.76118840657715
2.0 85.76387954465943
2.0 85.76657068274173
2.0 85.76926182082403
2.0 85.77195295890633
2.0 85.77464409698861
2.0 85.77733523507091
2.0 85.7800263731532
2.0 85.7827175112355
2.0 85.7854086493178
2.0 85.78809978740009
2.0 85.79079092548238
2.0 85.79348206356468
2.0 85.79617320164698
2.0 85.79886433972928
2.0 85.80155547781156
2.0 85.80424661589386
2.0 85.80693775397616
2.0 85.80962889205846
2.0 85.81232003014075
2.0 85.81501116822304
2.0 85.81770230630534
2.0 85.82039344438763
2.0 85.82308458246993
2.0 85.82577572055222
2.0 85.82846685863451
2.0 85.83115799671681
2.0 85.83384913479911
2.0 85.83654027288141
2.0 85.83923141096369
2.0 85.84192254904599
2.0 85.84461368712829
2.0 85.84730482521059
2.0 85.84999596329288
2.0 85.85268710137517
2.0 85.85537823945747
2.0 85.85806937753976
2.0 85.86076051562206
2.0 85.86345165370435
2.0 85.86614279178664
2.0 85.86883392986894
2.0 85.87152506795124
2.0 85.87421620603354
2.0 85.87690734411582
2.0 85.87959848219812
2.0 85.88228962028042
2.0 85.88498075836272
2.0 85.88767189644501
2.0 85.8903630345273
2.0 85.8930541726096
2.0 85.8957453106919
2.0 85.89843644877419
2.0 85.90112758685648
2.0 85.90381872493877
2.0 85.90650986302107
2.0 85.90920100110337
2.0 85.91189213918567
2.0 85.91458327726795
2.0 85.91727441535025
2.0 85.91996555343255
2.0 85.92265669151485
2.0 85.92534782959714
2.0 85.92803896767943
2.0 85.93073010576173
2.0 85.93342124384402
2.0 85.93611238192632
2.0 85.9388035200086
2.0 85.9414946580909
2.0 85.9441857961732
2.0 85.9468769342555
2.0 85.9495680723378
2.0 85.95225921042008
2.0 85.95495034850238
2.0 85.95764148658468
2.0 85.96033262466698
2.0 85.96302376274927
2.0 85.96571490083156
2.0 85.96840603891386
2.0 85.97109717699615
2.0 85.97378831507845
2.0 85.97647945316074
2.0 85.97917059124303
2.0 85.98186172932533
2.0 85.98455286740763
2.0 85.98724400548993
2.0 85.98993514357221
2.0 85.99262628165451
2.0 85.9953174197368
2.0 85.9980085578191
2.0 86.0006996959014
2.0 86.00339083398369
2.0 86.00608197206599
2.0 86.00877311014828
2.0 86.01146424823058
2.0 86.01415538631286
2.0 86.01684652439516
2.0 86.01953766247746
2.0 86.02222880055976
2.0 86.02491993864206
2.0 86.02761107672434
2.0 86.03030221480664
2.0 86.03299335288894
2.0 86.03568449097124
2.0 86.03837562905353
2.0 86.04106676713582
2.0 86.04375790521811
2.0 86.04644904330041
2.0 86.04914018138271
2.0 86.051831319465
2.0 86.0545224575473
2.0 86.05721359562959
2.0 86.05990473371189
2.0 86.06259587179419
2.0 86.06528700987647
2.0 86.06797814795877
2.0 86.07066928604107
2.0 86.07336042412336
2.0 86.07605156220566
2.0 86.07874270028795
2.0 86.08143383837024
2.0 86.08412497645254
2.0 86.08681611453484
2.0 86.08950725261712
2.0 86.09219839069942
2.0 86.09488952878172
2.0 86.09758066686402
2.0 86.10027180494632
2.0 86.1029629430286
2.0 86.1056540811109
2.0 86.1083452191932
2.0 86.1110363572755
2.0 86.1137274953578
2.0 86.11641863344008
2.0 86.11910977152237
2.0 86.12180090960467
2.0 86.12449204768697
2.0 86.12718318576927
2.0 86.12987432385155
2.0 86.13256546193385
2.0 86.13525660001615
2.0 86.13794773809845
2.0 86.14063887618073
2.0 86.14333001426303
2.0 86.14602115234533
2.0 86.14871229042762
2.0 86.15140342850992
2.0 86.1540945665922
2.0 86.1567857046745
2.0 86.1594768427568
2.0 86.1621679808391
2.0 86.1648591189214
2.0 86.16755025700368
2.0 86.17024139508598
2.0 86.17293253316828
2.0 86.17562367125058
2.0 86.17831480933286
2.0 86.18100594741516
2.0 86.18369708549746
2.0 86.18638822357975
2.0 86.18907936166205
2.0 86.19177049974434
2.0 86.19446163782663
2.0 86.19715277590893
2.0 86.19984391399123
2.0 86.20253505207353
2.0 86.20522619015581
2.0 86.20791732823811
2.0 86.21060846632041
2.0 86.2132996044027
2.0 86.21599074248499
2.0 86.21868188056729
2.0 86.22137301864959
2.0 86.22406415673188
2.0 86.22675529481418
2.0 86.22944643289647
2.0 86.23213757097876
2.0 86.23482870906106
2.0 86.23751984714336
2.0 86.24021098522566
2.0 86.24290212330794
2.0 86.24559326139024
2.0 86.24828439947254
2.0 86.25097553755484
2.0 86.25366667563712
2.0 86.25635781371942
2.0 86.25904895180172
2.0 86.26174008988401
2.0 86.26443122796631
2.0 86.2671223660486
2.0 86.2698135041309
2.0 86.27250464221319
2.0 86.27519578029549
2.0 86.27788691837779
2.0 86.28057805646007
2.0 86.28326919454237
2.0 86.28596033262467
2.0 86.28865147070697
2.0 86.29134260878925
2.0 86.29403374687155
2.0 86.29672488495385
2.0 86.29941602303614
2.0 86.30210716111844
2.0 86.30479829920073
2.0 86.30748943728302
2.0 86.31018057536532
2.0 86.31287171344762
2.0 86.31556285152992
2.0 86.3182539896122
2.0 86.3209451276945
2.0 86.3236362657768
2.0 86.3263274038591
2.0 86.32901854194138
2.0 86.33170968002368
2.0 86.33440081810598
2.0 86.33709195618827
2.0 86.33978309427057
2.0 86.34247423235286
2.0 86.34516537043515
2.0 86.34785650851745
2.0 86.35054764659975
2.0 86.35323878468205
2.0 86.35592992276433
2.0 86.35862106084663
2.0 86.36131219892893
2.0 86.36400333701123
2.0 86.36669447509351
2.0 86.36938561317581
2.0 86.3720767512581
2.0 86.3747678893404
2.0 86.3774590274227
2.0 86.38015016550499
2.0 86.38284130358728
2.0 86.38553244166958
2.0 86.38822357975188
2.0 86.39091471783418
2.0 86.39360585591646
2.0 86.39629699399876
2.0 86.39898813208106
2.0 86.40167927016336
2.0 86.40437040824564
2.0 86.40706154632794
2.0 86.40975268441024
2.0 86.41244382249253
2.0 86.41513496057483
2.0 86.41782609865712
2.0 86.42051723673941
2.0 86.42320837482171
2.0 86.42589951290401
2.0 86.42859065098631
2.0 86.43128178906859
2.0 86.43397292715089
2.0 86.43666406523319
2.0 86.43935520331549
2.0 86.44204634139778
2.0 86.44473747948007
2.0 86.44742861756237
2.0 86.45011975564466
2.0 86.45281089372696
2.0 86.45550203180925
2.0 86.45819316989154
2.0 86.46088430797384
2.0 86.46357544605614
2.0 86.46626658413844
2.0 86.46895772222072
2.0 86.47164886030302
2.0 86.47433999838532
2.0 86.47703113646762
2.0 86.47972227454991
2.0 86.4824134126322
2.0 86.4851045507145
2.0 86.4877956887968
2.0 86.49048682687909
2.0 86.49317796496138
2.0 86.49586910304367
2.0 86.49856024112597
2.0 86.50125137920827
2.0 86.50394251729057
2.0 86.50663365537285
2.0 86.50932479345515
2.0 86.51201593153745
2.0 86.51470706961975
2.0 86.51739820770204
2.0 86.52008934578433
2.0 86.52278048386663
2.0 86.52547162194892
2.0 86.52816276003122
2.0 86.5308538981135
2.0 86.5335450361958
2.0 86.5362361742781
2.0 86.5389273123604
2.0 86.5416184504427
2.0 86.54430958852498
2.0 86.54700072660728
2.0 86.54969186468958
2.0 86.55238300277188
2.0 86.55507414085417
2.0 86.55776527893646
2.0 86.56045641701876
2.0 86.56314755510105
2.0 86.56583869318335
2.0 86.56852983126564
2.0 86.57122096934793
2.0 86.57391210743023
2.0 86.57660324551253
2.0 86.57929438359483
2.0 86.58198552167711
2.0 86.58467665975941
2.0 86.58736779784171
2.0 86.590058935924
2.0 86.5927500740063
2.0 86.59544121208859
2.0 86.59813235017089
2.0 86.60082348825318
2.0 86.60351462633548
2.0 86.60620576441777
2.0 86.60889690250006
2.0 86.61158804058236
2.0 86.61427917866466
2.0 86.61697031674696
2.0 86.61966145482924
2.0 86.62235259291154
2.0 86.62504373099384
2.0 86.62773486907614
2.0 86.63042600715843
2.0 86.63311714524072
2.0 86.63580828332302
2.0 86.63849942140531
2.0 86.64119055948761
2.0 86.6438816975699
2.0 86.6465728356522
2.0 86.64926397373449
2.0 86.65195511181679
2.0 86.65464624989909
2.0 86.65733738798137
2.0 86.66002852606367
2.0 86.66271966414597
2.0 86.66541080222827
2.0 86.66810194031056
2.0 86.67079307839285
2.0 86.67348421647515
2.0 86.67617535455744
2.0 86.67886649263974
2.0 86.68155763072203
2.0 86.68424876880432
2.0 86.68693990688662
2.0 86.68963104496892
2.0 86.69232218305122
2.0 86.6950133211335
2.0 86.6977044592158
2.0 86.7003955972981
2.0 86.7030867353804
2.0 86.7057778734627
2.0 86.70846901154498
2.0 86.71116014962728
2.0 86.71385128770957
2.0 86.71654242579187
2.0 86.71923356387416
2.0 86.72192470195645
2.0 86.72461584003875
2.0 86.72730697812105
2.0 86.72999811620335
2.0 86.73268925428563
2.0 86.73538039236793
2.0 86.73807153045023
2.0 86.74076266853253
2.0 86.74345380661482
2.0 86.74614494469711
2.0 86.7488360827794
2.0 86.7515272208617
2.0 86.754218358944
2.0 86.7569094970263
2.0 86.75960063510858
2.0 86.76229177319088
2.0 86.76498291127318
2.0 86.76767404935548
2.0 86.77036518743776
2.0 86.77305632552006
2.0 86.77574746360236
2.0 86.77843860168466
2.0 86.78112973976695
2.0 86.78382087784924
2.0 86.78651201593154
2.0 86.78920315401383
2.0 86.79189429209613
2.0 86.79458543017843
2.0 86.79727656826071
2.0 86.79996770634301
2.0 86.80265884442531
2.0 86.80534998250761
2.0 86.80804112058989
2.0 86.81073225867219
2.0 86.81342339675449
2.0 86.81611453483679
2.0 86.81880567291908
2.0 86.82149681100137
2.0 86.82418794908367
2.0 86.82687908716596
2.0 86.82957022524826
2.0 86.83226136333056
2.0 86.83495250141284
2.0 86.83764363949514
2.0 86.84033477757744
2.0 86.84302591565974
2.0 86.84571705374202
2.0 86.84840819182432
2.0 86.85109932990662
2.0 86.85379046798892
2.0 86.85648160607121
2.0 86.8591727441535
2.0 86.8618638822358
2.0 86.8645550203181
2.0 86.86724615840039
2.0 86.86993729648269
2.0 86.87262843456497
2.0 86.87531957264727
2.0 86.87801071072957
2.0 86.88070184881187
2.0 86.88339298689415
2.0 86.88608412497645
2.0 86.88877526305875
2.0 86.89146640114105
2.0 86.89415753922334
2.0 86.89684867730563
2.0 86.89953981538793
2.0 86.90223095347022
2.0 86.90492209155252
2.0 86.90761322963482
2.0 86.9103043677171
2.0 86.9129955057994
2.0 86.9156866438817
2.0 86.918377781964
2.0 86.92106892004628
2.0 86.92376005812858
2.0 86.92645119621088
2.0 86.92914233429318
2.0 86.93183347237547
2.0 86.93452461045776
2.0 86.93721574854005
2.0 86.93990688662235
2.0 86.94259802470465
2.0 86.94528916278695
2.0 86.94798030086923
2.0 86.95067143895153
2.0 86.95336257703383
2.0 86.95605371511613
2.0 86.95874485319841
2.0 86.96143599128071
2.0 86.964127129363
2.0 86.9668182674453
2.0 86.9695094055276
2.0 86.97220054360989
2.0 86.97489168169218
2.0 86.97758281977448
2.0 86.98027395785678
2.0 86.98296509593908
2.0 86.98565623402136
2.0 86.98834737210366
2.0 86.99103851018596
2.0 86.99372964826826
2.0 86.99642078635054
2.0 86.99911192443284
2.0 87.00180306251514
2.0 87.00449420059743
2.0 87.00718533867973
2.0 87.00987647676202
2.0 87.01256761484431
2.0 87.01525875292661
2.0 87.01794989100891
2.0 87.02064102909121
2.0 87.02333216717349
2.0 87.02602330525579
2.0 87.02871444333809
2.0 87.03140558142039
2.0 87.03409671950267
2.0 87.03678785758497
2.0 87.03947899566727
2.0 87.04217013374956
2.0 87.04486127183186
2.0 87.04755240991415
2.0 87.05024354799644
2.1 87.05293468607874
2.1 87.05562582416104
2.1 87.05831696224334
2.1 87.06100810032562
2.1 87.06369923840792
2.1 87.06639037649022
2.1 87.06908151457252
2.1 87.07177265265481
2.1 87.0744637907371
2.1 87.0771549288194
2.1 87.0798460669017
2.1 87.08253720498399
2.1 87.08522834306628
2.1 87.08791948114857
2.1 87.09061061923087
2.1 87.09330175731317
2.1 87.09599289539547
2.1 87.09868403347775
2.1 87.10137517156005
2.1 87.10406630964235
2.1 87.10675744772465
2.1 87.10944858580694
2.1 87.11213972388923
2.1 87.11483086197153
2.1 87.11752200005382
2.1 87.12021313813612
2.1 87.1229042762184
2.1 87.1255954143007
2.1 87.128286552383
2.1 87.1309776904653
2.1 87.1336688285476
2.1 87.13635996662988
2.1 87.13905110471218
2.1 87.14174224279448
2.1 87.14443338087678
2.1 87.14712451895907
2.1 87.14981565704136
2.1 87.15250679512366
2.1 87.15519793320595
2.1 87.15788907128825
2.1 87.16058020937054
2.1 87.16327134745283
2.1 87.16596248553513
2.1 87.16865362361743
2.1 87.17134476169973
2.1 87.17403589978201
2.1 87.17672703786431
2.1 87.17941817594661
2.1 87.1821093140289
2.1 87.1848004521112
2.1 87.18749159019349
2.1 87.19018272827579
2.1 87.19287386635808
2.1 87.19556500444038
2.1 87.19825614252267
2.1 87.20094728060496
2.1 87.20363841868726
2.1 87.20632955676956
2.1 87.20902069485186
2.1 87.21171183293414
2.1 87.21440297101644
2.1 87.21709410909874
2.1 87.21978524718104
2.1 87.22247638526333
2.1 87.22516752334562
2.1 87.22785866142792
2.1 87.23054979951021
2.1 87.23324093759251
2.1 87.2359320756748
2.1 87.2386232137571
2.1 87.24131435183939
2.1 87.24400548992169
2.1 87.24669662800399
2.1 87.24938776608627
2.1 87.25207890416857
2.1 87.25477004225087
2.1 87.25746118033317
2.1 87.26015231841546
2.1 87.26284345649775
2.1 87.26553459458005
2.1 87.26822573266234
2.1 87.27091687074464
2.1 87.27360800882693
2.1 87.27629914690922
2.1 87.27899028499152
2.1 87.28168142307382
2.1 87.28437256115612
2.1 87.2870636992384
2.1 87.2897548373207
2.1 87.292445975403
2.1 87.2951371134853
2.1 87.2978282515676
2.1 87.30051938964988
2.1 87.30321052773218
2.1 87.30590166581447
2.1 87.30859280389677
2.1 87.31128394197906
2.1 87.31397508006135
2.1 87.31666621814365
2.1 87.31935735622595
2.1 87.32204849430825
2.1 87.32473963239053
2.1 87.32743077047283
2.1 87.33012190855513
2.1 87.33281304663743
2.1 87.33550418471972
2.1 87.33819532280201
2.1 87.3408864608843
2.1 87.3435775989666
2.1 87.3462687370489
2.1 87.34895987513119
2.1 87.35165101321348
2.1 87.35434215129578
2.1 87.35703328937808
2.1 87.35972442746038
2.1 87.36241556554266
2.1 87.36510670362496
2.1 87.36779784170726
2.1 87.37048897978956
2.1 87.37318011787185
2.1 87.37587125595414
2.1 87.37856239403644
2.1 87.38125353211873
2.1 87.38394467020103
2.1 87.38663580828333
2.1 87.38932694636561
2.1 87.39201808444791
2.1 87.39470922253021
2.1 87.39740036061251
2.1 87.40009149869479
2.1 87.40278263677709
2.1 87.40547377485939
2.1 87.40816491294169
2.1 87.41085605102398
2.1 87.41354718910627
2.1 87.41623832718857
2.1 87.41892946527086
2.1 87.42162060335316
2.1 87.42431174143546
2.1 87.42700287951774
2.1 87.42969401760004
2.1 87.43238515568234
2.1 87.43507629376464
2.1 87.43776743184692
2.1 87.44045856992922
2.1 87.44314970801152
2.1 87.44584084609382
2.1 87.44853198417611
2.1 87.4512231222584
2.1 87.4539142603407
2.1 87.456605398423
2.1 87.45929653650529
2.1 87.46198767458759
2.1 87.46467881266987
2.1 87.46736995075217
2.1 87.47006108883447
2.1 87.47275222691677
2.1 87.47544336499905
2.1 87.47813450308135
2.1 87.48082564116365
2.1 87.48351677924595
2.1 87.48620791732824
2.1 87.48889905541053
2.1 87.49159019349283
2.1 87.49428133157512
2.1 87.49697246965742
2.1 87.49966360773972
2.1 87.502354745822
2.1 87.5050458839043
2.1 87.5077370219866
2.1 87.5104281600689
2.1 87.51311929815118
2.1 87.51581043623348
2.1 87.51850157431578
2.1 87.52119271239808
2.1 87.52388385048037
2.1 87.52657498856266
2.1 87.52926612664496
2.1 87.53195726472725
2.1 87.53464840280955
2.1 87.53733954089185
2.1 87.54003067897413
2.1 87.54272181705643
2.1 87.54541295513873
2.1 87.54810409322103
2.1 87.55079523130331
2.1 87.55348636938561
2.1 87.55617750746791
2.1 87.5588686455502
2.1 87.5615597836325
2.1 87.56425092171479
2.1 87.56694205979709
2.1 87.56963319787938
2.1 87.57232433596168
2.1 87.57501547404398
2.1 87.57770661212626
2.1 87.58039775020856
2.1 87.58308888829086
2.1 87.58578002637316
2.1 87.58847116445544
2.1 87.59116230253774
2.1 87.59385344062004
2.1 87.59654457870234
2.1 87.59923571678463
2.1 87.60192685486692
2.1 87.60461799294922
2.1 87.60730913103151
2.1 87.61000026911381
2.1 87.61269140719611
2.1 87.6153825452784
2.1 87.61807368336069
2.1 87.62076482144299
2.1 87.62345595952529
2.1 87.62614709760757
2.1 87.62883823568987
2.1 87.63152937377217
2.1 87.63422051185447
2.1 87.63691164993676
2.1 87.63960278801905
2.1 87.64229392610135
2.1 87.64498506418364
2.1 87.64767620226594
2.1 87.65036734034824
2.1 87.65305847843052
2.1 87.65574961651282
2.1 87.65844075459512
2.1 87.66113189267742
2.1 87.6638230307597
2.1 87.666514168842
2.1 87.6692053069243
2.1 87.6718964450066
2.1 87.6745875830889
2.1 87.67727872117118
2.1 87.67996985925348
2.1 87.68266099733577
2.1 87.68535213541807
2.1 87.68804327350037
2.1 87.69073441158265
2.1 87.69342554966495
2.1 87.69611668774725
2.1 87.69880782582955
2.1 87.70149896391185
2.1 87.70419010199413
2.1 87.70688124007643
2.1 87.70957237815873
2.1 87.71226351624102
2.1 87.71495465432331
2.1 87.7176457924056
2.1 87.7203369304879
2.1 87.7230280685702
2.1 87.7257192066525
2.1 87.72841034473478
2.1 87.73110148281708
2.1 87.73379262089938
2.1 87.73648375898168
2.1 87.73917489706398
2.1 87.74186603514626
2.1 87.74455717322856
2.1 87.74724831131086
2.1 87.74993944939315
2.1 87.75263058747544
2.1 87.75532172555774
2.1 87.75801286364003
2.1 87.76070400172233
2.1 87.76339513980463
2.1 87.76608627788691
2.1 87.76877741596921
2.1 87.77146855405151
2.1 87.77415969213381
2.1 87.7768508302161
2.1 87.77954196829839
2.1 87.78223310638069
2.1 87.78492424446299
2.1 87.78761538254528
2.1 87.79030652062757
2.1 87.79299765870987
2.1 87.79568879679216
2.1 87.79837993487446
2.1 87.80107107295676
2.1 87.80376221103904
2.1 87.80645334912134
2.1 87.80914448720364
2.1 87.81183562528594
2.1 87.81452676336824
2.1 87.81721790145052
2.1 87.81990903953282
2.1 87.82260017761512
2.1 87.82529131569741
2.1 87.8279824537797
2.1 87.830673591862
2.1 87.8333647299443
2.1 87.83605586802659
2.1 87.83874700610889
2.1 87.84143814419117
2.1 87.84412928227347
2.1 87.84682042035577
2.1 87.84951155843807
2.1 87.85220269652037
2.1 87.85489383460265
2.1 87.85758497268495
2.1 87.86027611076724
2.1 87.86296724884954
2.1 87.86565838693183
2.1 87.86834952501412
2.1 87.87104066309642
2.1 87.87373180117872
2.1 87.87642293926102
2.1 87.8791140773433
2.1 87.8818052154256
2.1 87.8844963535079
2.1 87.8871874915902
2.1 87.8898786296725
2.1 87.89256976775478
2.1 87.89526090583708
2.1 87.89795204391937
2.1 87.90064318200167
2.1 87.90333432008396
2.1 87.90602545816625
2.1 87.90871659624855
2.1 87.91140773433085
2.1 87.91409887241315
2.1 87.91679001049543
2.1 87.91948114857773
2.1 87.92217228666003
2.1 87.92486342474233
2.1 87.92755456282462
2.1 87.93024570090691
2.1 87.9329368389892
2.1 87.9356279770715
2.1 87.9383191151538
2.1 87.94101025323609
2.1 87.94370139131838
2.1 87.94639252940068
2.1 87.94908366748298
2.1 87.95177480556528
2.1 87.95446594364756
2.1 87.95715708172986
2.1 87.95984821981216
2.1 87.96253935789446
2.1 87.96523049597675
2.1 87.96792163405904
2.1 87.97061277214134
2.1 87.97330391022363
2.1 87.97599504830593
2.1 87.97868618638822
2.1 87.98137732447051
2.1 87.98406846255281
2.1 87.98675960063511
2.1 87.98945073871741
2.1 87.99214187679969
2.1 87.99483301488199
2.1 87.99752415296429
2.1 88.00021529104659
2.1 88.00290642912888
2.1 88.00559756721117
2.1 88.00828870529347
2.1 88.01097984337576
2.1 88.01367098145806
2.1 88.01636211954036
2.1 88.01905325762264
2.1 88.02174439570494
2.1 88.02443553378724
2.1 88.02712667186954
2.1 88.02981780995182
2.1 88.03250894803412
2.1 88.03520008611642
2.1 88.03789122419872
2.1 88.04058236228101
2.1 88.0432735003633
2.1 88.0459646384456
2.1 88.0486557765279
2.1 88.05134691461019
2.1 88.05403805269249
2.1 88.05672919077477
2.1 88.05942032885707
2.1 88.06211146693937
2.1 88.06480260502167
2.1 88.06749374310395
2.1 88.07018488118625
2.1 88.07287601926855
2.1 88.07556715735085
2.1 88.07825829543314
2.1 88.08094943351543
2.1 88.08364057159773
2.1 88.08633170968002
2.1 88.08902284776232
2.1 88.09171398584462
2.1 88.0944051239269
2.1 88.0970962620092
2.1 88.0997874000915
2.1 88.1024785381738
2.1 88.10516967625608
2.1 88.10786081433838
2.1 88.11055195242068
2.1 88.11324309050298
2.1 88.11593422858527
2.1 88.11862536666756
2.1 88.12131650474986
2.1 88.12400764283215
2.1 88.12669878091445
2.1 88.12938991899675
2.1 88.13208105707903
2.1 88.13477219516133
2.1 88.13746333324363
2.1 88.14015447132593
2.1 88.14284560940821
2.1 88.14553674749051
2.1 88.14822788557281
2.1 88.1509190236551
2.1 88.1536101617374
2.1 88.15630129981969
2.1 88.15899243790199
2.1 88.16168357598428
2.1 88.16437471406658
2.1 88.16706585214888
2.1 88.16975699023116
2.1 88.17244812831346
2.1 88.17513926639576
2.1 88.17783040447806
2.1 88.18052154256034
2.1 88.18321268064264
2.1 88.18590381872494
2.1 88.18859495680724
2.1 88.19128609488953
2.1 88.19397723297182
2.1 88.19666837105412
2.1 88.19935950913641
2.1 88.20205064721871
2.1 88.20474178530101
2.1 88.2074329233833
2.1 88.21012406146559
2.1 88.21281519954789
2.1 88.21550633763019
2.1 88.21819747571247
2.1 88.22088861379477
2.1 88.22357975187707
2.1 88.22627088995937
2.1 88.22896202804166
2.1 88.23165316612395
2.1 88.23434430420625
2.1 88.23703544228854
2.1 88.23972658037084
2.1 88.24241771845314
2.1 88.24510885653542
2.1 88.24779999461772
2.1 88.25049113270002
2.1 88.25318227078232
2.1 88.2558734088646
2.1 88.2585645469469
2.1 88.2612556850292
2.1 88.2639468231115
2.1 88.2666379611938
2.1 88.26932909927608
2.1 88.27202023735838
2.1 88.27471137544067
2.1 88.27740251352297
2.1 88.28009365160527
2.1 88.28278478968755
2.1 88.28547592776985
2.1 88.28816706585215
2.1 88.29085820393445
2.1 88.29354934201673
2.1 88.29624048009903
2.1 88.29893161818133
2.1 88.30162275626363
2.1 88.30431389434592
2.1 88.30700503242821
2.1 88.3096961705105
2.1 88.3123873085928
2.1 88.3150784466751
2.1 88.3177695847574
2.1 88.32046072283968
2.1 88.32315186092198
2.1 88.32584299900428
2.1 88.32853413708658
2.1 88.33122527516888
2.1 88.33391641325116
2.1 88.33660755133346
2.1 88.33929868941576
2.1 88.34198982749805
2.1 88.34468096558034
2.1 88.34737210366264
2.1 88.35006324174493
2.1 88.35275437982723
2.1 88.35544551790953
2.1 88.35813665599181
2.1 88.36082779407411
2.1 88.36351893215641
2.1 88.36621007023871
2.1 88.368901208321
2.1 88.37159234640329
2.1 88.37428348448559
2.1 88.37697462256789
2.1 88.37966576065018
2.1 88.38235689873247
2.1 88.38504803681477
2.1 88.38773917489706
2.1 88.39043031297936
2.1 88.39312145106166
2.1 88.39581258914394
2.1 88.39850372722624
2.1 88.40119486530854
2.1 88.40388600339084
2.1 88.40657714147314
2.1 88.40926827955542
2.1 88.41195941763772
2.1 88.41465055572002
2.1 88.41734169380231
2.1 88.4200328318846
2.1 88.4227239699669
2.1 88.4254151080492
2.1 88.42810624613149
2.1 88.43079738421379
2.1 88.43348852229607
2.1 88.43617966037837
2.1 88.43887079846067
2.1 88.44156193654297
2.1 88.44425307462527
2.1 88.44694421270755
2.1 88.44963535078985
2.1 88.45232648887215
2.1 88.45501762695444
2.1 88.45770876503673
2.1 88.46039990311903
2.1 88.46309104120132
2.1 88.46578217928362
2.1 88.46847331736592
2.1 88.4711644554482
2.1 88.4738555935305
2.1 88.4765467316128
2.1 88.4792378696951
2.1 88.4819290077774
2.1 88.48462014585968
2.1 88.48731128394198
2.1 88.49000242202428
2.1 88.49269356010657
2.1 88.49538469818886
2.1 88.49807583627116
2.1 88.50076697435345
2.1 88.50345811243575
2.1 88.50614925051805
2.1 88.50884038860033
2.1 88.51153152668263
2.1 88.51422266476493
2.1 88.51691380284723
2.1 88.51960494092953
2.1 88.52229607901181
2.1 88.52498721709411
2.1 88.5276783551764
2.1 88.5303694932587
2.1 88.53306063134099
2.1 88.53575176942329
2.1 88.53844290750558
2.1 88.54113404558788
2.1 88.54382518367018
2.1 88.54651632175246
2.1 88.54920745983476
2.1 88.55189859791706
2.1 88.55458973599936
2.1 88.55728087408166
2.1 88.55997201216394
2.1 88.56266315024624
2.1 88.56535428832854
2.1 88.56804542641083
2.1 88.57073656449312
2.1 88.57342770257542
2.1 88.57611884065771
2.1 88.57880997874001
2.1 88.58150111682231
2.1 88.5841922549046
2.1 88.58688339298689
2.1 88.58957453106919
2.1 88.59226566915149
2.1 88.59495680723379
2.1 88.59764794531607
2.1 88.60033908339837
2.1 88.60303022148067
2.1 88.60572135956296
2.1 88.60841249764525
2.1 88.61110363572755
2.1 88.61379477380984
2.1 88.61648591189214
2.1 88.61917704997444
2.1 88.62186818805672
2.1 88.62455932613902
2.1 88.62725046422132
2.1 88.62994160230362
2.1 88.63263274038592
2.1 88.6353238784682
2.1 88.6380150165505
2.1 88.6407061546328
2.1 88.6433972927151
2.1 88.64608843079739
2.1 88.64877956887968
2.1 88.65147070696197
2.1 88.65416184504427
2.1 88.65685298312657
2.1 88.65954412120885
2.1 88.66223525929115
2.1 88.66492639737345
2.1 88.66761753545575
2.1 88.67030867353805
2.1 88.67299981162033
2.1 88.67569094970263
2.1 88.67838208778493
2.1 88.68107322586722
2.1 88.68376436394952
2.1 88.6864555020318
2.1 88.6891466401141
2.1 88.6918377781964
2.1 88.6945289162787
2.1 88.69722005436098
2.1 88.69991119244328
2.1 88.70260233052558
2.1 88.70529346860788
2.1 88.70798460669018
2.1 88.71067574477246
2.1 88.71336688285476
2.1 88.71605802093706
2.1 88.71874915901935
2.1 88.72144029710165
2.1 88.72413143518393
2.1 88.72682257326623
2.1 88.72951371134853
2.1 88.73220484943083
2.1 88.73489598751311
2.1 88.73758712559541
2.1 88.74027826367771
2.1 88.74296940176
2.1 88.7456605398423
2.1 88.74835167792459
2.1 88.75104281600689
2.1 88.75373395408918
2.1 88.75642509217148
2.1 88.75911623025378
2.1 88.76180736833606
2.1 88.76449850641836
2.1 88.76718964450066
2.1 88.76988078258296
2.1 88.77257192066524
2.1 88.77526305874754
2.1 88.77795419682984
2.1 88.78064533491214
2.1 88.78333647299443
2.1 88.78602761107672
2.1 88.78871874915902
2.1 88.79140988724131
2.1 88.79410102532361
2.1 88.79679216340591
2.1 88.7994833014882
2.1 88.80217443957049
2.1 88.80486557765279
2.1 88.80755671573509
2.1 88.81024785381737
2.1 88.81293899189967
2.1 88.81563012998197
2.1 88.81832126806427
2.1 88.82101240614656
2.1 88.82370354422885
2.1 88.82639468231115
2.1 88.82908582039344
2.1 88.83177695847574
2.1 88.83446809655804
2.1 88.83715923464032
2.1 88.83985037272262
2.1 88.84254151080492
2.1 88.84523264888722
2.1 88.8479237869695
2.1 88.8506149250518
2.1 88.8533060631341
2.1 88.8559972012164
2.1 88.8586883392987
2.1 88.86137947738098
2.1 88.86407061546328
2.1 88.86676175354557
2.1 88.86945289162787
2.1 88.87214402971017
2.1 88.87483516779245
2.1 88.87752630587475
2.1 88.88021744395705
2.1 88.88290858203935
2.1 88.88559972012163
2.1 88.88829085820393
2.1 88.89098199628623
2.1 88.89367313436853
2.1 88.89636427245082
2.1 88.89905541053311
2.1 88.9017465486154
2.1 88.9044376866977
2.1 88.90712882478
2.1 88.9098199628623
2.1 88.91251110094458
2.1 88.91520223902688
2.1 88.91789337710918
2.1 88.92058451519148
2.1 88.92327565327376
2.1 88.92596679135606
2.1 88.92865792943836
2.1 88.93134906752066
2.1 88.93404020560295
2.1 88.93673134368524
2.1 88.93942248176754
2.1 88.94211361984983
2.1 88.94480475793213
2.1 88.94749589601443
2.1 88.95018703409671
2.1 88.95287817217901
2.1 88.95556931026131
2.1 88.95826044834361
2.1 88.9609515864259
2.1 88.96364272450819
2.1 88.96633386259049
2.1 88.96902500067279
2.1 88.97171613875508
2.1 88.97440727683737
2.1 88.97709841491967
2.1 88.97978955300196
2.1 88.98248069108426
2.1 88.98517182916656
2.1 88.98786296724884
2.1 88.99055410533114
2.1 88.99324524341344
2.1 88.99593638149574
2.1 88.99862751957804
2.1 89.00131865766032
2.1 89.00400979574262
2.1 89.00670093382492
2.1 89.00939207190721
2.1 89.0120832099895
2.1 89.0147743480718
2.1 89.0174654861541
2.1 89.02015662423639
2.1 89.02284776231869
2.1 89.02553890040097
2.1 89.02823003848327
2.1 89.03092117656557
2.1 89.03361231464787
2.1 89.03630345273017
2.1 89.03899459081245
2.1 89.04168572889475
2.1 89.04437686697705
2.1 89.04706800505934
2.1 89.04975914314163
2.1 89.05245028122393
2.1 89.05514141930622
2.1 89.05783255738852
2.1 89.06052369547082
2.1 89.0632148335531
2.1 89.0659059716354
2.1 89.0685971097177
2.1 89.0712882478
2.1 89.0739793858823
2.1 89.07667052396458
2.1 89.07936166204688
2.1 89.08205280012918
2.1 89.08474393821147
2.1 89.08743507629376
2.1 89.09012621437606
2.1 89.09281735245835
2.1 89.09550849054065
2.1 89.09819962862295
2.1 89.10089076670523
2.1 89.10358190478753
2.1 89.10627304286983
2.1 89.10896418095213
2.1 89.11165531903443
2.1 89.11434645711671
2.1 89.11703759519901
2.1 89.1197287332813
2.1 89.1224198713636
2.1 89.12511100944589
2.1 89.12780214752819
2.1 89.13049328561048
2.1 89.13318442369278
2.1 89.13587556177508
2.1 89.13856669985736
2.1 89.14125783793966
2.1 89.14394897602196
2.1 89.14664011410426
2.1 89.14933125218656
2.1 89.15202239026884
2.1 89.15471352835114
2.1 89.15740466643344
2.1 89.16009580451573
2.1 89.16278694259802
2.1 89.16547808068032
2.1 89.16816921876261
2.1 89.17086035684491
2.1 89.17355149492721
2.1 89.1762426330095
2.1 89.17893377109179
2.1 89.18162490917409
2.1 89.18431604725639
2.1 89.18700718533869
2.1 89.18969832342097
2.1 89.19238946150327
2.1 89.19508059958557
2.1 89.19777173766786
2.1 89.20046287575015
2.1 89.20315401383245
2.1 89.20584515191474
2.1 89.20853628999704
2.1 89.21122742807934
2.1 89.21391856616162
2.1 89.21660970424392
2.1 89.21930084232622
2.1 89.22199198040852
2.1 89.22468311849082
2.1 89.2273742565731
2.1 89.2300653946554
2.1 89.2327565327377
2.1 89.23544767082
2.1 89.23813880890228
2.1 89.24082994698458
2.1 89.24352108506687
2.1 89.24621222314917
2.1 89.24890336123147
2.1 89.25159449931375
2.1 89.25428563739605
2.1 89.25697677547835
2.1 89.25966791356065
2.1 89.26235905164295
2.1 89.26505018972523
2.1 89.26774132780753
2.1 89.27043246588983
2.1 89.27312360397212
2.1 89.27581474205442
2.1 89.2785058801367
2.1 89.281197018219
2.1 89.2838881563013
2.1 89.2865792943836
2.1 89.28927043246588
2.1 89.29196157054818
2.1 89.29465270863048
2.1 89.29734384671278
2.1 89.30003498479508
2.1 89.30272612287736
2.1 89.30541726095966
2.1 89.30810839904196
2.1 89.31079953712425
2.1 89.31349067520655
2.1 89.31618181328884
2.1 89.31887295137113
2.1 89.32156408945343
2.1 89.32425522753573
2.1 89.32694636561801
2.1 89.32963750370031
2.1 89.33232864178261
2.1 89.33501977986491
2.1 89.3377109179472
2.1 89.34040205602949
2.1 89.34309319411179
2.1 89.34578433219409
2.1 89.34847547027638
2.1 89.35116660835868
2.1 89.35385774644097
2.1 89.35654888452326
2.1 89.35924002260556
2.1 89.36193116068786
2.1 89.36462229877014
2.1 89.36731343685244
2.1 89.37000457493474
2.1 89.37269571301704
2.1 89.37538685109934
2.1 89.37807798918162
2.1 89.38076912726392
2.1 89.38346026534622
2.1 89.38615140342851
2.1 89.38884254151081
2.1 89.3915336795931
2.1 89.3942248176754
2.1 89.39691595575769
2.1 89.39960709383999
2.1 89.40229823192227
2.1 89.40498937000457
2.1 89.40768050808687
2.1 89.41037164616917
2.1 89.41306278425147
2.1 89.41575392233375
2.1 89.41844506041605
2.1 89.42113619849835
2.1 89.42382733658064
2.1 89.42651847466294
2.1 89.42920961274523
2.1 89.43190075082752
2.1 89.43459188890982
2.1 89.43728302699212
2.1 89.4399741650744
2.1 89.4426653031567
2.1 89.445356441239
2.1 89.4480475793213
2.1 89.4507387174036
2.1 89.45342985548588
2.1 89.45612099356818
2.1 89.45881213165048
2.1 89.46150326973277
2.1 89.46419440781507
2.1 89.46688554589736
2.1 89.46957668397965
2.1 89.47226782206195
2.1 89.47495896014425
2.1 89.47765009822653
2.1 89.48034123630883
2.1 89.48303237439113
2.1 89.48572351247343
2.1 89.48841465055573
2.1 89.49110578863801
2.1 89.49379692672031
2.1 89.4964880648026
2.1 89.4991792028849
2.1 89.5018703409672
2.1 89.50456147904949
2.1 89.50725261713178
2.1 89.50994375521408
2.1 89.51263489329638
2.1 89.51532603137866
2.1 89.51801716946096
2.1 89.52070830754326
2.1 89.52339944562556
2.1 89.52609058370786
2.1 89.52878172179014
2.1 89.53147285987244
2.1 89.53416399795474
2.1 89.53685513603703
2.1 89.53954627411933
2.1 89.54223741220162
2.1 89.54492855028391
2.1 89.54761968836621
2.1 89.55031082644851
2.1 89.5530019645308
2.1 89.55569310261309
2.1 89.55838424069539
2.1 89.56107537877769
2.1 89.56376651685999
2.1 89.56645765494227
2.1 89.56914879302457
2.1 89.57183993110687
2.1 89.57453106918916
2.1 89.57722220727146
2.1 89.57991334535375
2.1 89.58260448343604
2.1 89.58529562151834
2.1 89.58798675960064
2.1 89.59067789768294
2.1 89.59336903576522
2.1 89.59606017384752
2.1 89.59875131192982
2.1 89.60144245001212
2.1 89.6041335880944
2.1 89.6068247261767
2.1 89.609515864259
2.1 89.6122070023413
2.1 89.61489814042359
2.1 89.61758927850587
2.1 89.62028041658817
2.1 89.62297155467047
2.1 89.62566269275277
2.1 89.62835383083507
2.1 89.63104496891735
2.1 89.63373610699965
2.1 89.63642724508195
2.1 89.63911838316425
2.1 89.64180952124653
2.1 89.64450065932883
2.1 89.64719179741112
2.1 89.64988293549342
2.1 89.65257407357572
2.1 89.655265211658
2.1 89.6579563497403
2.1 89.6606474878226
2.1 89.6633386259049
2.1 89.6660297639872
2.1 89.66872090206948
2.1 89.67141204015178
2.1 89.67410317823408
2.1 89.67679431631637
2.1 89.67948545439866
2.1 89.68217659248096
2.1 89.68486773056325
2.1 89.68755886864555
2.1 89.69025000672785
2.1 89.69294114481013
2.1 89.69563228289243
2.1 89.69832342097473
2.1 89.70101455905703
2.1 89.70370569713933
2.1 89.70639683522161
2.1 89.70908797330391
2.1 89.7117791113862
2.1 89.7144702494685
2.1 89.71716138755079
2.1 89.71985252563309
2.1 89.72254366371538
2.1 89.72523480179768
2.1 89.72792593987998
2.1 89.73061707796226
2.1 89.73330821604456
2.1 89.73599935412686
2.1 89.73869049220916
2.1 89.74138163029146
2.1 89.74407276837374
2.1 89.74676390645604
2.1 89.74945504453834
2.1 89.75214618262063
2.1 89.75483732070292
2.1 89.75752845878522
2.1 89.76021959686751
2.1 89.76291073494981
2.1 89.76560187303211
2.1 89.7682930111144
2.1 89.77098414919669
2.1 89.77367528727899
2.1 89.77636642536129
2.1 89.77905756344359
2.1 89.78174870152587
2.1 89.78443983960817
2.1 89.78713097769047
2.1 89.78982211577276
2.1 89.79251325385505
2.1 89.79520439193735
2.1 89.79789553001964
2.1 89.80058666810194
2.1 89.80327780618424
2.1 89.80596894426652
2.1 89.80866008234882
2.1 89.81135122043112
2.1 89.81404235851342
2.1 89.81673349659572
2.1 89.819424634678
2.1 89.8221157727603
2.1 89.8248069108426
2.1 89.8274980489249
2.1 89.83018918700718
2.1 89.83288032508948
2.1 89.83557146317177
2.1 89.83826260125407
2.1 89.84095373933637
2.1 89.84364487741865
2.1 89.84633601550095
2.1 89.84902715358325
2.1 89.85171829166555
2.1 89.85440942974785
2.1 89.85710056783013
2.1 89.85979170591243
2.1 89.86248284399473
2.1 89.86517398207702
2.1 89.86786512015931
2.1 89.8705562582416
2.1 89.8732473963239
2.1 89.8759385344062
2.1 89.8786296724885
2.1 89.88132081057078
2.1 89.88401194865308
2.1 89.88670308673538
2.1 89.88939422481768
2.1 89.89208536289998
2.1 89.89477650098226
2.1 89.89746763906456
2.1 89.90015877714686
2.1 89.90284991522915
2.1 89.90554105331145
2.1 89.90823219139374
2.1 89.91092332947603
2.1 89.91361446755833
2.1 89.91630560564063
2.1 89.91899674372291
2.1 89.92168788180521
2.1 89.92437901988751
2.1 89.92707015796981
2.1 89.9297612960521
2.1 89.93245243413439
2.1 89.93514357221669
2.1 89.93783471029899
2.1 89.94052584838128
2.1 89.94321698646358
2.1 89.94590812454587
2.1 89.94859926262816
2.1 89.95129040071046
2.1 89.95398153879276
2.1 89.95667267687504
2.1 89.95936381495734
2.1 89.96205495303964
2.1 89.96474609112194
2.1 89.96743722920424
2.1 89.97012836728652
2.1 89.97281950536882
2.1 89.97551064345112
2.1 89.97820178153341
2.1 89.98089291961571
2.1 89.983584057698
2.1 89.9862751957803
2.1 89.98896633386259
2.1 89.99165747194489
2.1 89.99434861002717
2.1 89.99703974810947
2.1 89.99973088619177
2.1 90.00242202427407
2.1 90.00511316235637
2.1 90.00780430043865
2.1 90.01049543852095
2.1 90.01318657660325
2.1 90.01587771468554
2.1 90.01856885276784
2.1 90.02125999085013
2.1 90.02395112893242
2.1 90.02664226701472
2.1 90.02933340509702
2.1 90.0320245431793
2.1 90.0347156812616
2.1 90.0374068193439
2.1 90.0400979574262
2.1 90.0427890955085
2.1 90.04548023359078
2.1 90.04817137167308
2.1 90.05086250975538
2.1 90.05355364783767
2.1 90.05624478591997
2.1 90.05893592400226
2.1 90.06162706208455
2.1 90.06431820016685
2.1 90.06700933824915
2.1 90.06970047633143
2.1 90.07239161441373
2.1 90.07508275249603
2.1 90.07777389057833
2.1 90.08046502866063
2.1 90.08315616674291
2.1 90.08584730482521
2.1 90.0885384429075
2.1 90.0912295809898
2.1 90.0939207190721
2.1 90.09661185715439
2.1 90.09930299523668
2.1 90.10199413331898
2.1 90.10468527140128
2.1 90.10737640948356
2.1 90.11006754756586
2.1 90.11275868564816
2.1 90.11544982373046
2.1 90.11814096181276
2.1 90.12083209989504
2.1 90.12352323797734
2.1 90.12621437605964
2.1 90.12890551414193
2.1 90.13159665222423
2.1 90.13428779030652
2.1 90.13697892838881
2.1 90.13967006647111
2.1 90.14236120455341
2.1 90.1450523426357
2.1 90.14774348071799
2.1 90.15043461880029
2.1 90.15312575688259
2.1 90.15581689496489
2.1 90.15850803304717
2.1 90.16119917112947
2.1 90.16389030921177
2.1 90.16658144729406
2.1 90.16927258537636
2.1 90.17196372345865
2.1 90.17465486154094
2.1 90.17734599962324
2.1 90.18003713770554
2.1 90.18272827578782
2.1 90.18541941387012
2.1 90.18811055195242
2.1 90.19080169003472
2.1 90.19349282811702
2.1 90.1961839661993
2.1 90.1988751042816
2.1 90.2015662423639
2.1 90.2042573804462
2.1 90.20694851852849
2.1 90.20963965661078
2.1 90.21233079469307
2.1 90.21502193277537
2.1 90.21771307085767
2.1 90.22040420893995
2.1 90.22309534702225
2.1 90.22578648510455
2.1 90.22847762318685
2.1 90.23116876126915
2.1 90.23385989935143
2.1 90.23655103743373
2.1 90.23924217551603
2.1 90.24193331359832
2.1 90.24462445168062
2.1 90.2473155897629
2.1 90.2500067278452
2.1 90.2526978659275
2.1 90.2553890040098
2.1 90.2580801420921
2.1 90.26077128017438
2.1 90.26346241825668
2.1 90.26615355633898
2.1 90.26884469442128
2.1 90.27153583250356
2.1 90.27422697058586
2.1 90.27691810866816
2.1 90.27960924675045
2.1 90.28230038483275
2.1 90.28499152291504
2.1 90.28768266099733
2.1 90.29037379907963
2.1 90.29306493716193
2.1 90.29575607524423
2.1 90.29844721332651
2.1 90.30113835140881
2.1 90.30382948949111
2.1 90.3065206275734
2.1 90.30921176565569
2.1 90.31190290373799
2.1 90.31459404182029
2.1 90.31728517990258
2.1 90.31997631798488
2.1 90.32266745606717
2.1 90.32535859414946
2.1 90.32804973223176
2.1 90.33074087031406
2.1 90.33343200839636
2.1 90.33612314647864
2.1 90.33881428456094
2.1 90.34150542264324
2.1 90.34419656072554
2.1 90.34688769880782
2.1 90.34957883689012
2.1 90.35226997497242
2.1 90.35496111305471
2.1 90.35765225113701
2.1 90.3603433892193
2.1 90.3630345273016
2.1 90.36572566538389
2.1 90.36841680346619
2.1 90.37110794154849
2.1 90.37379907963077
2.1 90.37649021771307
2.1 90.37918135579537
2.1 90.38187249387767
2.1 90.38456363195995
2.1 90.38725477004225
2.1 90.38994590812455
2.1 90.39263704620684
2.1 90.39532818428914
2.1 90.39801932237143
2.1 90.40071046045372
2.1 90.40340159853602
2.1 90.40609273661832
2.1 90.40878387470062
2.1 90.4114750127829
2.1 90.4141661508652
2.1 90.4168572889475
2.1 90.4195484270298
2.1 90.42223956511208
2.1 90.42493070319438
2.1 90.42762184127668
2.1 90.43031297935897
2.1 90.43300411744127
2.1 90.43569525552356
2.1 90.43838639360585
2.1 90.44107753168815
2.1 90.44376866977045
2.1 90.44645980785275
2.1 90.44915094593503
2.1 90.45184208401733
2.1 90.45453322209963
2.1 90.45722436018193
2.1 90.45991549826421
2.1 90.46260663634651
2.1 90.4652977744288
2.1 90.4679889125111
2.1 90.4706800505934
2.1 90.47337118867569
2.1 90.47606232675798
2.1 90.47875346484028
2.1 90.48144460292258
2.1 90.48413574100488
2.1 90.48682687908716
2.1 90.48951801716946
2.1 90.49220915525176
2.1 90.49490029333406
2.1 90.49759143141634
2.1 90.50028256949864
2.1 90.50297370758094
2.1 90.50566484566323
2.1 90.50835598374553
2.1 90.51104712182781
2.1 90.51373825991011
2.1 90.51642939799241
2.1 90.51912053607471
2.1 90.52181167415701
2.1 90.52450281223929
2.1 90.52719395032159
2.1 90.52988508840389
2.1 90.53257622648619
2.1 90.53526736456847
2.1 90.53795850265077
2.1 90.54064964073306
2.1 90.54334077881536
2.1 90.54603191689766
2.1 90.54872305497994
2.1 90.55141419306224
2.1 90.55410533114454
2.1 90.55679646922684
2.1 90.55948760730914
2.1 90.56217874539142
2.1 90.56486988347372
2.1 90.56756102155602
2.1 90.57025215963831
2.1 90.57294329772061
2.1 90.5756344358029
2.1 90.5783255738852
2.1 90.5810167119675
2.1 90.58370785004979
2.1 90.58639898813207
2.1 90.58909012621437
2.1 90.59178126429667
2.1 90.59447240237897
2.1 90.59716354046127
2.1 90.59985467854355
2.1 90.60254581662585
2.1 90.60523695470815
2.1 90.60792809279044
2.1 90.61061923087274
2.1 90.61331036895503
2.1 90.61600150703732
2.1 90.61869264511962
2.1 90.62138378320192
2.1 90.6240749212842
2.1 90.6267660593665
2.1 90.6294571974488
2.1 90.6321483355311
2.1 90.6348394736134
2.1 90.63753061169568
2.1 90.64022174977798
2.1 90.64291288786028
2.1 90.64560402594257
2.1 90.64829516402487
2.1 90.65098630210716
2.1 90.65367744018945
2.1 90.65636857827175
2.1 90.65905971635405
2.1 90.66175085443633
2.1 90.66444199251863
2.1 90.66713313060093
2.1 90.66982426868323
2.1 90.67251540676553
2.1 90.67520654484781
2.1 90.67789768293011
2.1 90.6805888210124
2.1 90.6832799590947
2.1 90.685971097177
2.1 90.68866223525929
2.1 90.69135337334158
2.1 90.69404451142388
2.1 90.69673564950618
2.1 90.69942678758846
2.2 90.70211792567076
2.2 90.70480906375306
2.2 90.70750020183536
2.2 90.71019133991766
2.2 90.71288247799994
2.2 90.71557361608224
2.2 90.71826475416454
2.2 90.72095589224683
2.2 90.72364703032913
2.2 90.72633816841142
2.2 90.72902930649371
2.2 90.73172044457601
2.2 90.73441158265831
2.2 90.7371027207406
2.2 90.73979385882289
2.2 90.74248499690519
2.2 90.74517613498749
2.2 90.74786727306979
2.2 90.75055841115207
2.2 90.75324954923437
2.2 90.75594068731667
2.2 90.75863182539896
2.2 90.76132296348126
2.2 90.76401410156355
2.2 90.76670523964584
2.2 90.76939637772814
2.2 90.77208751581044
2.2 90.77477865389272
2.2 90.77746979197502
2.2 90.78016093005732
2.2 90.78285206813962
2.2 90.78554320622192
2.2 90.7882343443042
2.2 90.7909254823865
2.2 90.7936166204688
2.2 90.7963077585511
2.2 90.79899889663339
2.2 90.80169003471568
2.2 90.80438117279797
2.2 90.80707231088027
2.2 90.80976344896257
2.2 90.81245458704485
2.2 90.81514572512715
2.2 90.81783686320945
2.2 90.82052800129175
2.2 90.82321913937405
2.2 90.82591027745633
2.2 90.82860141553863
2.2 90.83129255362093
2.2 90.83398369170322
2.2 90.83667482978552
2.2 90.8393659678678
2.2 90.8420571059501
2.2 90.8447482440324
2.2 90.8474393821147
2.2 90.85013052019698
2.2 90.85282165827928
2.2 90.85551279636158
2.2 90.85820393444388
2.2 90.86089507252618
2.2 90.86358621060846
2.2 90.86627734869076
2.2 90.86896848677306
2.2 90.87165962485535
2.2 90.87435076293765
2.2 90.87704190101994
2.2 90.87973303910223
2.2 90.88242417718453
2.2 90.88511531526683
2.2 90.88780645334913
2.2 90.89049759143141
2.2 90.89318872951371
2.2 90.89587986759601
2.2 90.8985710056783
2.2 90.90126214376059
2.2 90.90395328184289
2.2 90.90664441992519
2.2 90.90933555800748
2.2 90.91202669608978
2.2 90.91471783417207
2.2 90.91740897225436
2.2 90.92010011033666
2.2 90.92279124841896
2.2 90.92548238650126
2.2 90.92817352458354
2.2 90.93086466266584
2.2 90.93355580074814
2.2 90.93624693883044
2.2 90.93893807691272
2.2 90.94162921499502
2.2 90.94432035307732
2.2 90.94701149115961
2.2 90.94970262924191
2.2 90.9523937673242
2.2 90.9550849054065
2.2 90.95777604348879
2.2 90.96046718157109
2.2 90.96315831965339
2.2 90.96584945773567
2.2 90.96854059581797
2.2 90.97123173390027
2.2 90.97392287198257
2.2 90.97661401006485
2.2 90.97930514814715
2.2 90.98199628622945
2.2 90.98468742431174
2.2 90.98737856239404
2.2 90.99006970047633
2.2 90.99276083855862
2.2 90.99545197664092
2.2 90.99814311472322
2.2 91.00083425280552
2.2 91.0035253908878
2.2 91.0062165289701
2.2 91.0089076670524
2.2 91.0115988051347
2.2 91.01428994321698
2.2 91.01698108129928
2.2 91.01967221938158
2.2 91.02236335746387
2.2 91.02505449554617
2.2 91.02774563362846
2.2 91.03043677171075
2.2 91.03312790979305
2.2 91.03581904787535
2.2 91.03851018595765
2.2 91.04120132403993
2.2 91.04389246212223
2.2 91.04658360020453
2.2 91.04927473828683
2.2 91.05196587636911
2.2 91.05465701445141
2.2 91.0573481525337
2.2 91.060039290616
2.2 91.0627304286983
2.2 91.06542156678059
2.2 91.06811270486288
2.2 91.07080384294518
2.2 91.07349498102748
2.2 91.07618611910978
2.2 91.07887725719206
2.2 91.08156839527436
2.2 91.08425953335666
2.2 91.08695067143896
2.2 91.08964180952124
2.2 91.09233294760354
2.2 91.09502408568584
2.2 91.09771522376813
2.2 91.10040636185043
2.2 91.10309749993272
2.2 91.10578863801501
2.2 91.10847977609731
2.2 91.11117091417961
2.2 91.11386205226191
2.2 91.11655319034419
2.2 91.11924432842649
2.2 91.12193546650879
2.2 91.12462660459109
2.2 91.12731774267337
2.2 91.13000888075567
2.2 91.13270001883797
2.2 91.13539115692026
2.2 91.13808229500256
2.2 91.14077343308485
2.2 91.14346457116714
2.2 91.14615570924944
2.2 91.14884684733174
2.2 91.15153798541404
2.2 91.15422912349632
2.2 91.15692026157862
2.2 91.15961139966092
2.2 91.16230253774322
2.2 91.1649936758255
2.2 91.1676848139078
2.2 91.1703759519901
2.2 91.1730670900724
2.2 91.17575822815469
2.2 91.17844936623698
2.2 91.18114050431927
2.2 91.18383164240157
2.2 91.18652278048387
2.2 91.18921391856617
2.2 91.19190505664845
2.2 91.19459619473075
2.2 91.19728733281305
2.2 91.19997847089535
2.2 91.20266960897764
2.2 91.20536074705993
2.2 91.20805188514223
2.2 91.21074302322452
2.2 91.21343416130682
2.2 91.2161252993891
2.2 91.2188164374714
2.2 91.2215075755537
2.2 91.224198713636
2.2 91.2268898517183
2.2 91.22958098980058
2.2 91.23227212788288
2.2 91.23496326596518
2.2 91.23765440404748
2.2 91.24034554212977
2.2 91.24303668021206
2.2 91.24572781829436
2.2 91.24841895637665
2.2 91.25111009445895
2.2 91.25380123254124
2.2 91.25649237062353
2.2 91.25918350870583
2.2 91.26187464678813
2.2 91.26456578487043
2.2 91.26725692295271
2.2 91.26994806103501
2.2 91.27263919911731
2.2 91.2753303371996
2.2 91.2780214752819
2.2 91.28071261336419
2.2 91.28340375144649
2.2 91.28609488952878
2.2 91.28878602761108
2.2 91.29147716569337
2.2 91.29416830377566
2.2 91.29685944185796
2.2 91.29955057994026
2.2 91.30224171802256
2.2 91.30493285610484
2.2 91.30762399418714
2.2 91.31031513226944
2.2 91.31300627035174
2.2 91.31569740843403
2.2 91.31838854651632
2.2 91.32107968459862
2.2 91.32377082268091
2.2 91.32646196076321
2.2 91.3291530988455
2.2 91.3318442369278
2.2 91.33453537501009
2.2 91.33722651309239
2.2 91.33991765117469
2.2 91.34260878925697
2.2 91.34529992733927
2.2 91.34799106542157
2.2 91.35068220350387
2.2 91.35337334158616
2.2 91.35606447966845
2.2 91.35875561775075
2.2 91.36144675583304
2.2 91.36413789391534
2.2 91.36682903199763
2.2 91.36952017007992
2.2 91.37221130816222
2.2 91.37490244624452
2.2 91.37759358432682
2.2 91.3802847224091
2.2 91.3829758604914
2.2 91.3856669985737
2.2 91.388358136656
2.2 91.3910492747383
2.2 91.39374041282058
2.2 91.39643155090288
2.2 91.39912268898517
2.2 91.40181382706747
2.2 91.40450496514975
2.2 91.40719610323205
2.2 91.40988724131435
2.2 91.41257837939665
2.2 91.41526951747895
2.2 91.41796065556123
2.2 91.42065179364353
2.2 91.42334293172583
2.2 91.42603406980813
2.2 91.42872520789042
2.2 91.4314163459727
2.2 91.434107484055
2.2 91.4367986221373
2.2 91.4394897602196
2.2 91.44218089830188
2.2 91.44487203638418
2.2 91.44756317446648
2.2 91.45025431254878
2.2 91.45294545063108
2.2 91.45563658871336
2.2 91.45832772679566
2.2 91.46101886487796
2.2 91.46371000296025
2.2 91.46640114104255
2.2 91.46909227912484
2.2 91.47178341720713
2.2 91.47447455528943
2.2 91.47716569337173
2.2 91.47985683145401
2.2 91.48254796953631
2.2 91.48523910761861
2.2 91.48793024570091
2.2 91.4906213837832
2.2 91.49331252186549
2.2 91.49600365994779
2.2 91.49869479803009
2.2 91.50138593611238
2.2 91.50407707419468
2.2 91.50676821227697
2.2 91.50945935035926
2.2 91.51215048844156
2.2 91.51484162652386
2.2 91.51753276460616
2.2 91.52022390268844
2.2 91.52291504077074
2.2 91.52560617885304
2.2 91.52829731693534
2.2 91.53098845501762
2.2 91.53367959309992
2.2 91.53637073118222
2.2 91.53906186926451
2.2 91.54175300734681
2.2 91.5444441454291
2.2 91.5471352835114
2.2 91.54982642159369
2.2 91.55251755967599
2.2 91.55520869775829
2.2 91.55789983584057
2.2 91.56059097392287
2.2 91.56328211200517
2.2 91.56597325008747
2.2 91.56866438816975
2.2 91.57135552625205
2.2 91.57404666433435
2.2 91.57673780241664
2.2 91.57942894049894
2.2 91.58212007858123
2.2 91.58481121666352
2.2 91.58750235474582
2.2 91.59019349282812
2.2 91.59288463091042
2.2 91.5955757689927
2.2 91.598266907075
2.2 91.6009580451573
2.2 91.6036491832396
2.2 91.60634032132188
2.2 91.60903145940418
2.2 91.61172259748648
2.2 91.61441373556877
2.2 91.61710487365107
2.2 91.61979601173336
2.2 91.62248714981565
2.2 91.62517828789795
2.2 91.62786942598025
2.2 91.63056056406255
2.2 91.63325170214483
2.2 91.63594284022713
2.2 91.63863397830943
2.2 91.64132511639173
2.2 91.64401625447401
2.2 91.64670739255631
2.2 91.6493985306386
2.2 91.6520896687209
2.2 91.6547808068032
2.2 91.65747194488549
2.2 91.66016308296778
2.2 91.66285422105008
2.2 91.66554535913238
2.2 91.66823649721468
2.2 91.67092763529696
2.2 91.67361877337926
2.2 91.67630991146156
2.2 91.67900104954386
2.2 91.68169218762614
2.2 91.68438332570844
2.2 91.68707446379074
2.2 91.68976560187303
2.2 91.69245673995533
2.2 91.69514787803762
2.2 91.69783901611991
2.2 91.70053015420221
2.2 91.70322129228451
2.2 91.70591243036681
2.2 91.70860356844909
2.2 91.71129470653139
2.2 91.71398584461369
2.2 91.71667698269599
2.2 91.71936812077827
2.2 91.72205925886057
2.2 91.72475039694287
2.2 91.72744153502516
2.2 91.73013267310746
2.2 91.73282381118975
2.2 91.73551494927204
2.2 91.73820608735434
2.2 91.74089722543664
2.2 91.74358836351894
2.2 91.74627950160122
2.2 91.74897063968352
2.2 91.75166177776582
2.2 91.75435291584812
2.2 91.7570440539304
2.2 91.7597351920127
2.2 91.762426330095
2.2 91.7651174681773
2.2 91.76780860625959
2.2 91.77049974434188
2.2 91.77319088242417
2.2 91.77588202050647
2.2 91.77857315858877
2.2 91.78126429667107
2.2 91.78395543475335
2.2 91.78664657283565
2.2 91.78933771091795
2.2 91.79202884900025
2.2 91.79471998708253
2.2 91.79741112516483
2.2 91.80010226324713
2.2 91.80279340132942
2.2 91.80548453941172
2.2 91.808175677494
2.2 91.8108668155763
2.2 91.8135579536586
2.2 91.8162490917409
2.2 91.8189402298232
2.2 91.82163136790548
2.2 91.82432250598778
2.2 91.82701364407008
2.2 91.82970478215238
2.2 91.83239592023467
2.2 91.83508705831696
2.2 91.83777819639926
2.2 91.84046933448155
2.2 91.84316047256385
2.2 91.84585161064614
2.2 91.84854274872843
2.2 91.85123388681073
2.2 91.85392502489303
2.2 91.85661616297533
2.2 91.85930730105761
2.2 91.86199843913991
2.2 91.86468957722221
2.2 91.8673807153045
2.2 91.8700718533868
2.2 91.87276299146909
2.2 91.87545412955139
2.2 91.87814526763368
2.2 91.88083640571598
2.2 91.88352754379827
2.2 91.88621868188056
2.2 91.88890981996286
2.2 91.89160095804516
2.2 91.89429209612746
2.2 91.89698323420974
2.2 91.89967437229204
2.2 91.90236551037434
2.2 91.90505664845664
2.2 91.90774778653893
2.2 91.91043892462122
2.2 91.91313006270352
2.2 91.91582120078581
2.2 91.91851233886811
2.2 91.9212034769504
2.2 91.9238946150327
2.2 91.92658575311499
2.2 91.92927689119729
2.2 91.93196802927959
2.2 91.93465916736187
2.2 91.93735030544417
2.2 91.94004144352647
2.2 91.94273258160877
2.2 91.94542371969106
2.2 91.94811485777335
2.2 91.95080599585565
2.2 91.95349713393794
2.2 91.95618827202024
2.2 91.95887941010253
2.2 91.96157054818482
2.2 91.96426168626712
2.2 91.96695282434942
2.2 91.96964396243172
2.2 91.972335100514
2.2 91.9750262385963
2.2 91.9777173766786
2.2 91.9804085147609
2.2 91.9830996528432
2.2 91.98579079092548
2.2 91.98848192900778
2.2 91.99117306709007
2.2 91.99386420517237
2.2 91.99655534325466
2.2 91.99924648133695
2.2 92.00193761941925
2.2 92.00462875750155
2.2 92.00731989558385
2.2 92.01001103366613
2.2 92.01270217174843
2.2 92.01539330983073
2.2 92.01808444791303
2.2 92.02077558599532
2.2 92.02346672407761
2.2 92.0261578621599
2.2 92.0288490002422
2.2 92.0315401383245
2.2 92.03423127640679
2.2 92.03692241448908
2.2 92.03961355257138
2.2 92.04230469065368
2.2 92.04499582873598
2.2 92.04768696681826
2.2 92.05037810490056
2.2 92.05306924298286
2.2 92.05576038106516
2.2 92.05845151914745
2.2 92.06114265722974
2.2 92.06383379531204
2.2 92.06652493339433
2.2 92.06921607147663
2.2 92.07190720955892
2.2 92.07459834764121
2.2 92.07728948572351
2.2 92.07998062380581
2.2 92.08267176188811
2.2 92.08536289997039
2.2 92.08805403805269
2.2 92.09074517613499
2.2 92.09343631421729
2.2 92.09612745229958
2.2 92.09881859038187
2.2 92.10150972846417
2.2 92.10420086654646
2.2 92.10689200462876
2.2 92.10958314271105
2.2 92.11227428079334
2.2 92.11496541887564
2.2 92.11765655695794
2.2 92.12034769504024
2.2 92.12303883312252
2.2 92.12572997120482
2.2 92.12842110928712
2.2 92.13111224736942
2.2 92.13380338545171
2.2 92.136494523534
2.2 92.1391856616163
2.2 92.1418767996986
2.2 92.14456793778089
2.2 92.14725907586319
2.2 92.14995021394547
2.2 92.15264135202777
2.2 92.15533249011007
2.2 92.15802362819237
2.2 92.16071476627465
2.2 92.16340590435695
2.2 92.16609704243925
2.2 92.16878818052155
2.2 92.17147931860384
2.2 92.17417045668613
2.2 92.17686159476843
2.2 92.17955273285072
2.2 92.18224387093302
2.2 92.18493500901532
2.2 92.1876261470976
2.2 92.1903172851799
2.2 92.1930084232622
2.2 92.1956995613445
2.2 92.19839069942678
2.2 92.20108183750908
2.2 92.20377297559138
2.2 92.20646411367368
2.2 92.20915525175597
2.2 92.21184638983826
2.2 92.21453752792056
2.2 92.21722866600285
2.2 92.21991980408515
2.2 92.22261094216745
2.2 92.22530208024973
2.2 92.22799321833203
2.2 92.23068435641433
2.2 92.23337549449663
2.2 92.23606663257891
2.2 92.23875777066121
2.2 92.24144890874351
2.2 92.2441400468258
2.2 92.2468311849081
2.2 92.24952232299039
2.2 92.25221346107269
2.2 92.25490459915498
2.2 92.25759573723728
2.2 92.26028687531958
2.2 92.26297801340186
2.2 92.26566915148416
2.2 92.26836028956646
2.2 92.27105142764876
2.2 92.27374256573104
2.2 92.27643370381334
2.2 92.27912484189564
2.2 92.28181597997794
2.2 92.28450711806023
2.2 92.28719825614252
2.2 92.28988939422482
2.2 92.29258053230711
2.2 92.29527167038941
2.2 92.29796280847171
2.2 92.300653946554
2.2 92.30334508463629
2.2 92.30603622271859
2.2 92.30872736080089
2.2 92.31141849888317
2.2 92.31410963696547
2.2 92.31680077504777
2.2 92.31949191313007
2.2 92.32218305121236
2.2 92.32487418929465
2.2 92.32756532737694
2.2 92.33025646545924
2.2 92.33294760354154
2.2 92.33563874162384
2.2 92.33832987970612
2.2 92.34102101778842
2.2 92.34371215587072
2.2 92.34640329395302
2.2 92.3490944320353
2.2 92.3517855701176
2.2 92.3544767081999
2.2 92.3571678462822
2.2 92.3598589843645
2.2 92.36255012244678
2.2 92.36524126052907
2.2 92.36793239861137
2.2 92.37062353669367
2.2 92.37331467477597
2.2 92.37600581285825
2.2 92.37869695094055
2.2 92.38138808902285
2.2 92.38407922710515
2.2 92.38677036518743
2.2 92.38946150326973
2.2 92.39215264135203
2.2 92.39484377943432
2.2 92.39753491751662
2.2 92.4002260555989
2.2 92.4029171936812
2.2 92.4056083317635
2.2 92.4082994698458
2.2 92.4109906079281
2.2 92.41368174601038
2.2 92.41637288409268
2.2 92.41906402217498
2.2 92.42175516025728
2.2 92.42444629833956
2.2 92.42713743642186
2.2 92.42982857450416
2.2 92.43251971258645
2.2 92.43521085066875
2.2 92.43790198875104
2.2 92.44059312683333
2.2 92.44328426491563
2.2 92.44597540299793
2.2 92.44866654108023
2.2 92.45135767916251
2.2 92.45404881724481
2.2 92.45673995532711
2.2 92.4594310934094
2.2 92.4621222314917
2.2 92.46481336957399
2.2 92.46750450765629
2.2 92.47019564573858
2.2 92.47288678382088
2.2 92.47557792190317
2.2 92.47826905998546
2.2 92.48096019806776
2.2 92.48365133615006
2.2 92.48634247423236
2.2 92.48903361231464
2.2 92.49172475039694
2.2 92.49441588847924
2.2 92.49710702656154
2.2 92.49979816464383
2.2 92.50248930272612
2.2 92.50518044080842
2.2 92.50787157889071
2.2 92.51056271697301
2.2 92.5132538550553
2.2 92.5159449931376
2.2 92.51863613121989
2.2 92.52132726930219
2.2 92.52401840738449
2.2 92.52670954546677
2.2 92.52940068354907
2.2 92.53209182163137
2.2 92.53478295971367
2.2 92.53747409779596
2.2 92.54016523587825
2.2 92.54285637396055
2.2 92.54554751204284
2.2 92.54823865012514
2.2 92.55092978820743
2.2 92.55362092628972
2.2 92.55631206437202
2.2 92.55900320245432
2.2 92.56169434053662
2.2 92.5643854786189
2.2 92.5670766167012
2.2 92.5697677547835
2.2 92.5724588928658
2.2 92.5751500309481
2.2 92.57784116903038
2.2 92.58053230711268
2.2 92.58322344519497
2.2 92.58591458327727
2.2 92.58860572135956
2.2 92.59129685944185
2.2 92.59398799752415
2.2 92.59667913560645
2.2 92.59937027368875
2.2 92.60206141177103
2.2 92.60475254985333
2.2 92.60744368793563
2.2 92.61013482601793
2.2 92.61282596410022
2.2 92.61551710218251
2.2 92.6182082402648
2.2 92.6208993783471
2.2 92.6235905164294
2.2 92.62628165451169
2.2 92.62897279259398
2.2 92.63166393067628
2.2 92.63435506875858
2.2 92.63704620684088
2.2 92.63973734492316
2.2 92.64242848300546
2.2 92.64511962108776
2.2 92.64781075917006
2.2 92.65050189725235
2.2 92.65319303533464
2.2 92.65588417341694
2.2 92.65857531149923
2.2 92.66126644958153
2.2 92.66395758766382
2.2 92.66664872574611
2.2 92.66933986382841
2.2 92.67203100191071
2.2 92.67472213999301
2.2 92.67741327807529
2.2 92.68010441615759
2.2 92.68279555423989
2.2 92.68548669232219
2.2 92.68817783040448
2.2 92.69086896848677
2.2 92.69356010656907
2.2 92.69625124465136
2.2 92.69894238273366
2.2 92.70163352081595
2.2 92.70432465889824
2.2 92.70701579698054
2.2 92.70970693506284
2.2 92.71239807314514
2.2 92.71508921122742
2.2 92.71778034930972
2.2 92.72047148739202
2.2 92.72316262547432
2.2 92.72585376355661
2.2 92.7285449016389
2.2 92.7312360397212
2.2 92.7339271778035
2.2 92.73661831588579
2.2 92.73930945396808
2.2 92.74200059205037
2.2 92.74469173013267
2.2 92.74738286821497
2.2 92.75007400629727
2.2 92.75276514437955
2.2 92.75545628246185
2.2 92.75814742054415
2.2 92.76083855862645
2.2 92.76352969670874
2.2 92.76622083479103
2.2 92.76891197287333
2.2 92.77160311095562
2.2 92.77429424903792
2.2 92.77698538712022
2.2 92.7796765252025
2.2 92.7823676632848
2.2 92.7850588013671
2.2 92.7877499394494
2.2 92.79044107753168
2.2 92.79313221561398
2.2 92.79582335369628
2.2 92.79851449177858
2.2 92.80120562986087
2.2 92.80389676794316
2.2 92.80658790602546
2.2 92.80927904410775
2.2 92.81197018219005
2.2 92.81466132027235
2.2 92.81735245835463
2.2 92.82004359643693
2.2 92.82273473451923
2.2 92.82542587260153
2.2 92.82811701068381
2.2 92.83080814876611
2.2 92.83349928684841
2.2 92.8361904249307
2.2 92.838881563013
2.2 92.84157270109529
2.2 92.84426383917759
2.2 92.84695497725988
2.2 92.84964611534218
2.2 92.85233725342448
2.2 92.85502839150676
2.2 92.85771952958906
2.2 92.86041066767136
2.2 92.86310180575366
2.2 92.86579294383594
2.2 92.86848408191824
2.2 92.87117522000054
2.2 92.87386635808284
2.2 92.87655749616513
2.2 92.87924863424742
2.2 92.88193977232972
2.2 92.88463091041201
2.2 92.88732204849431
2.2 92.89001318657661
2.2 92.8927043246589
2.2 92.89539546274119
2.2 92.89808660082349
2.2 92.90077773890579
2.2 92.90346887698807
2.2 92.90616001507037
2.2 92.90885115315267
2.2 92.91154229123497
2.2 92.91423342931726
2.2 92.91692456739955
2.2 92.91961570548185
2.2 92.92230684356414
2.2 92.92499798164644
2.2 92.92768911972874
2.2 92.93038025781102
2.2 92.93307139589332
2.2 92.93576253397562
2.2 92.93845367205792
2.2 92.9411448101402
2.2 92.9438359482225
2.2 92.9465270863048
2.2 92.9492182243871
2.2 92.9519093624694
2.2 92.95460050055168
2.2 92.95729163863398
2.2 92.95998277671627
2.2 92.96267391479857
2.2 92.96536505288087
2.2 92.96805619096315
2.2 92.97074732904545
2.2 92.97343846712775
2.2 92.97612960521005
2.2 92.97882074329233
2.2 92.98151188137463
2.2 92.98420301945693
2.2 92.98689415753923
2.2 92.98958529562152
2.2 92.99227643370381
2.2 92.9949675717861
2.2 92.9976587098684
2.2 93.0003498479507
2.2 93.003040986033
2.2 93.00573212411528
2.2 93.00842326219758
2.2 93.01111440027988
2.2 93.01380553836218
2.2 93.01649667644446
2.2 93.01918781452676
2.2 93.02187895260906
2.2 93.02457009069136
2.2 93.02726122877365
2.2 93.02995236685594
2.2 93.03264350493824
2.2 93.03533464302053
2.2 93.03802578110283
2.2 93.04071691918513
2.2 93.04340805726741
2.2 93.04609919534971
2.2 93.04879033343201
2.2 93.05148147151431
2.2 93.05417260959659
2.2 93.05686374767889
2.2 93.05955488576119
2.2 93.06224602384349
2.2 93.06493716192578
2.2 93.06762830000807
2.2 93.07031943809037
2.2 93.07301057617266
2.2 93.07570171425496
2.2 93.07839285233726
2.2 93.08108399041954
2.2 93.08377512850184
2.2 93.08646626658414
2.2 93.08915740466644
2.2 93.09184854274874
2.2 93.09453968083102
2.2 93.09723081891332
2.2 93.09992195699562
2.2 93.10261309507791
2.2 93.1053042331602
2.2 93.1079953712425
2.2 93.1106865093248
2.2 93.11337764740709
2.2 93.11606878548939
2.2 93.11875992357167
2.2 93.12145106165397
2.2 93.12414219973627
2.2 93.12683333781857
2.2 93.12952447590087
2.2 93.13221561398315
2.2 93.13490675206545
2.2 93.13759789014775
2.2 93.14028902823004
2.2 93.14298016631233
2.2 93.14567130439463
2.2 93.14836244247692
2.2 93.15105358055922
2.2 93.15374471864152
2.2 93.1564358567238
2.2 93.1591269948061
2.2 93.1618181328884
2.2 93.1645092709707
2.2 93.167200409053
2.2 93.16989154713528
2.2 93.17258268521758
2.2 93.17527382329988
2.2 93.17796496138217
2.2 93.18065609946446
2.2 93.18334723754676
2.3 93.18603837562905
2.3 93.18872951371135
2.3 93.19142065179365
2.3 93.19411178987593
2.3 93.19680292795823
2.3 93.19949406604053
2.3 93.20218520412283
2.3 93.20487634220513
2.3 93.20756748028741
2.3 93.2102586183697
2.3 93.212949756452
2.3 93.2156408945343
2.3 93.21833203261659
2.3 93.22102317069888
2.3 93.22371430878118
2.3 93.22640544686348
2.3 93.22909658494578
2.3 93.23178772302806
2.3 93.23447886111036
2.3 93.23716999919266
2.3 93.23986113727496
2.3 93.24255227535726
2.3 93.24524341343954
2.3 93.24793455152184
2.3 93.25062568960414
2.3 93.25331682768643
2.3 93.25600796576872
2.3 93.25869910385101
2.3 93.26139024193331
2.3 93.26408138001561
2.3 93.26677251809791
2.3 93.26946365618019
2.3 93.27215479426249
2.3 93.27484593234479
2.3 93.27753707042709
2.3 93.28022820850939
2.3 93.28291934659167
2.3 93.28561048467397
2.3 93.28830162275626
2.3 93.29099276083856
2.3 93.29368389892085
2.3 93.29637503700314
2.3 93.29906617508544
2.3 93.30175731316774
2.3 93.30444845125004
2.3 93.30713958933232
2.3 93.30983072741462
2.3 93.31252186549692
2.3 93.31521300357922
2.3 93.31790414166151
2.3 93.3205952797438
2.3 93.3232864178261
2.3 93.3259775559084
2.3 93.32866869399069
2.3 93.33135983207298
2.3 93.33405097015527
2.3 93.33674210823757
2.3 93.33943324631987
2.3 93.34212438440217
2.3 93.34481552248445
2.3 93.34750666056675
2.3 93.35019779864905
2.3 93.35288893673135
2.3 93.35558007481364
2.3 93.35827121289593
2.3 93.36096235097823
2.3 93.36365348906052
2.3 93.36634462714282
2.3 93.3690357652251
2.3 93.3717269033074
2.3 93.3744180413897
2.3 93.377109179472
2.3 93.3798003175543
2.3 93.38249145563658
2.3 93.38518259371888
2.3 93.38787373180118
2.3 93.39056486988348
2.3 93.39325600796577
2.3 93.39594714604806
2.3 93.39863828413036
2.3 93.40132942221265
2.3 93.40402056029495
2.3 93.40671169837725
2.3 93.40940283645953
2.3 93.41209397454183
2.3 93.41478511262413
2.3 93.41747625070643
2.3 93.42016738878871
2.3 93.42285852687101
2.3 93.42554966495331
2.3 93.4282408030356
2.3 93.4309319411179
2.3 93.43362307920019
2.3 93.43631421728249
2.3 93.43900535536478
2.3 93.44169649344708
2.3 93.44438763152938
2.3 93.44707876961166
2.3 93.44976990769396
2.3 93.45246104577626
2.3 93.45515218385856
2.3 93.45784332194084
2.3 93.46053446002314
2.3 93.46322559810544
2.3 93.46591673618774
2.3 93.46860787427003
2.3 93.47129901235232
2.3 93.47399015043462
2.3 93.47668128851691
2.3 93.47937242659921
2.3 93.48206356468151
2.3 93.4847547027638
2.3 93.48744584084609
2.3 93.49013697892839
2.3 93.49282811701069
2.3 93.49551925509297
2.3 93.49821039317527
2.3 93.50090153125757
2.3 93.50359266933987
2.3 93.50628380742216
2.3 93.50897494550445
2.3 93.51166608358675
2.3 93.51435722166904
2.3 93.51704835975134
2.3 93.51973949783364
2.3 93.52243063591592
2.3 93.52512177399822
2.3 93.52781291208052
2.3 93.53050405016282
2.3 93.5331951882451
2.3 93.5358863263274
2.3 93.5385774644097
2.3 93.541268602492
2.3 93.5439597405743
2.3 93.54665087865658
2.3 93.54934201673888
2.3 93.55203315482117
2.3 93.55472429290347
2.3 93.55741543098577
2.3 93.56010656906805
2.3 93.56279770715035
2.3 93.56548884523265
2.3 93.56817998331495
2.3 93.57087112139723
2.3 93.57356225947953
2.3 93.57625339756183
2.3 93.57894453564413
2.3 93.58163567372642
2.3 93.58432681180871
2.3 93.587017949891
2.3 93.5897090879733
2.3 93.5924002260556
2.3 93.5950913641379
2.3 93.59778250222018
2.3 93.60047364030248
2.3 93.60316477838478
2.3 93.60585591646708
2.3 93.60854705454936
2.3 93.61123819263166
2.3 93.61392933071396
2.3 93.61662046879626
2.3 93.61931160687855
2.3 93.62200274496084
2.3 93.62469388304314
2.3 93.62738502112543
2.3 93.63007615920773
2.3 93.63276729729003
2.3 93.63545843537231
2.3 93.63814957345461
2.3 93.64084071153691
2.3 93.64353184961921
2.3 93.64622298770149
2.3 93.64891412578379
2.3 93.65160526386609
2.3 93.65429640194839
2.3 93.65698754003068
2.3 93.65967867811297
2.3 93.66236981619527
2.3 93.66506095427756
2.3 93.66775209235986
2.3 93.67044323044216
2.3 93.67313436852444
2.3 93.67582550660674
2.3 93.67851664468904
2.3 93.68120778277134
2.3 93.68389892085362
2.3 93.68659005893592
2.3 93.68928119701822
2.3 93.69197233510052
2.3 93.69466347318281
2.3 93.6973546112651
2.3 93.7000457493474
2.3 93.7027368874297
2.3 93.70542802551199
2.3 93.70811916359429
2.3 93.71081030167657
2.3 93.71350143975887
2.3 93.71619257784117
2.3 93.71888371592347
2.3 93.72157485400577
2.3 93.72426599208805
2.3 93.72695713017035
2.3 93.72964826825265
2.3 93.73233940633494
2.3 93.73503054441723
2.3 93.73772168249953
2.3 93.74041282058182
2.3 93.74310395866412
2.3 93.74579509674642
2.3 93.7484862348287
2.3 93.751177372911
2.3 93.7538685109933
2.3 93.7565596490756
2.3 93.7592507871579
2.3 93.76194192524018
2.3 93.76463306332248
2.3 93.76732420140478
2.3 93.77001533948707
2.3 93.77270647756936
2.3 93.77539761565166
2.3 93.77808875373395
2.3 93.78077989181625
2.3 93.78347102989855
2.3 93.78616216798083
2.3 93.78885330606313
2.3 93.79154444414543
2.3 93.79423558222773
2.3 93.79692672031003
2.3 93.79961785839231
2.3 93.80230899647461
2.3 93.8050001345569
2.3 93.8076912726392
2.3 93.81038241072149
2.3 93.81307354880379
2.3 93.81576468688608
2.3 93.81845582496838
2.3 93.82114696305068
2.3 93.82383810113296
2.3 93.82652923921526
2.3 93.82922037729756
2.3 93.83191151537986
2.3 93.83460265346216
2.3 93.83729379154444
2.3 93.83998492962674
2.3 93.84267606770904
2.3 93.84536720579133
2.3 93.84805834387362
2.3 93.85074948195592
2.3 93.85344062003821
2.3 93.85613175812051
2.3 93.85882289620281
2.3 93.8615140342851
2.3 93.86420517236739
2.3 93.86689631044969
2.3 93.86958744853199
2.3 93.87227858661429
2.3 93.87496972469657
2.3 93.87766086277887
2.3 93.88035200086117
2.3 93.88304313894346
2.3 93.88573427702575
2.3 93.88842541510805
2.3 93.89111655319034
2.3 93.89380769127264
2.3 93.89649882935494
2.3 93.89918996743722
2.3 93.90188110551952
2.3 93.90457224360182
2.3 93.90726338168412
2.3 93.90995451976642
2.3 93.9126456578487
2.3 93.915336795931
2.3 93.9180279340133
2.3 93.9207190720956
2.3 93.92341021017788
2.3 93.92610134826018
2.3 93.92879248634247
2.3 93.93148362442477
2.3 93.93417476250707
2.3 93.93686590058935
2.3 93.93955703867165
2.3 93.94224817675395
2.3 93.94493931483625
2.3 93.94763045291855
2.3 93.95032159100083
2.3 93.95301272908313
2.3 93.95570386716543
2.3 93.95839500524772
2.3 93.96108614333001
2.3 93.9637772814123
2.3 93.9664684194946
2.3 93.9691595575769
2.3 93.9718506956592
2.3 93.97454183374148
2.3 93.97723297182378
2.3 93.97992410990608
2.3 93.98261524798838
2.3 93.98530638607068
2.3 93.98799752415296
2.3 93.99068866223526
2.3 93.99337980031756
2.3 93.99607093839985
2.3 93.99876207648214
2.3 94.00145321456444
2.3 94.00414435264673
2.3 94.00683549072903
2.3 94.00952662881133
2.3 94.01221776689361
2.3 94.01490890497591
2.3 94.01760004305821
2.3 94.02029118114051
2.3 94.0229823192228
2.3 94.02567345730509
2.3 94.02836459538739
2.3 94.03105573346969
2.3 94.03374687155198
2.3 94.03643800963428
2.3 94.03912914771657
2.3 94.04182028579886
2.3 94.04451142388116
2.3 94.04720256196346
2.3 94.04989370004574
2.3 94.05258483812804
2.3 94.05527597621034
2.3 94.05796711429264
2.3 94.06065825237494
2.3 94.06334939045722
2.3 94.06604052853952
2.3 94.06873166662182
2.3 94.07142280470411
2.3 94.07411394278641
2.3 94.0768050808687
2.3 94.079496218951
2.3 94.08218735703329
2.3 94.08487849511559
2.3 94.08756963319787
2.3 94.09026077128017
2.3 94.09295190936247
2.3 94.09564304744477
2.3 94.09833418552707
2.3 94.10102532360935
2.3 94.10371646169165
2.3 94.10640759977395
2.3 94.10909873785624
2.3 94.11178987593854
2.3 94.11448101402083
2.3 94.11717215210312
2.3 94.11986329018542
2.3 94.12255442826772
2.3 94.12524556635
2.3 94.1279367044323
2.3 94.1306278425146
2.3 94.1333189805969
2.3 94.1360101186792
2.3 94.13870125676148
2.3 94.14139239484378
2.3 94.14408353292608
2.3 94.14677467100837
2.3 94.14946580909067
2.3 94.15215694717295
2.3 94.15484808525525
2.3 94.15753922333755
2.3 94.16023036141985
2.3 94.16292149950213
2.3 94.16561263758443
2.3 94.16830377566673
2.3 94.17099491374903
2.3 94.17368605183133
2.3 94.17637718991361
2.3 94.1790683279959
2.3 94.1817594660782
2.3 94.1844506041605
2.3 94.1871417422428
2.3 94.18983288032508
2.3 94.19252401840738
2.3 94.19521515648968
2.3 94.19790629457198
2.3 94.20059743265426
2.3 94.20328857073656
2.3 94.20597970881886
2.3 94.20867084690116
2.3 94.21136198498345
2.3 94.21405312306574
2.3 94.21674426114804
2.3 94.21943539923033
2.3 94.22212653731263
2.3 94.22481767539493
2.3 94.22750881347721
2.3 94.23019995155951
2.3 94.23289108964181
2.3 94.23558222772411
2.3 94.23827336580639
2.3 94.24096450388869
2.3 94.24365564197099
2.3 94.24634678005329
2.3 94.24903791813558
2.3 94.25172905621787
2.3 94.25442019430017
2.3 94.25711133238246
2.3 94.25980247046476
2.3 94.26249360854706
2.3 94.26518474662934
2.3 94.26787588471164
2.3 94.27056702279394
2.3 94.27325816087624
2.3 94.27594929895852
2.3 94.27864043704082
2.3 94.28133157512312
2.3 94.28402271320542
2.3 94.28671385128771
2.3 94.28940498937
2.3 94.2920961274523
2.3 94.2947872655346
2.3 94.29747840361689
2.3 94.30016954169919
2.3 94.30286067978147
2.3 94.30555181786377
2.3 94.30824295594607
2.3 94.31093409402837
2.3 94.31362523211065
2.3 94.31631637019295
2.3 94.31900750827525
2.3 94.32169864635755
2.3 94.32438978443984
2.3 94.32708092252213
2.3 94.32977206060443
2.3 94.33246319868672
2.3 94.33515433676902
2.3 94.33784547485132
2.3 94.3405366129336
2.3 94.3432277510159
2.3 94.3459188890982
2.3 94.3486100271805
2.3 94.3513011652628
2.3 94.35399230334508
2.3 94.35668344142738
2.3 94.35937457950968
2.3 94.36206571759197
2.3 94.36475685567426
2.3 94.36744799375656
2.3 94.37013913183885
2.3 94.37283026992115
2.3 94.37552140800345
2.3 94.37821254608573
2.3 94.38090368416803
2.3 94.38359482225033
2.3 94.38628596033263
2.3 94.38897709841493
2.3 94.39166823649721
2.3 94.39435937457951
2.3 94.3970505126618
2.3 94.3997416507441
2.3 94.40243278882639
2.3 94.40512392690869
2.3 94.40781506499098
2.3 94.41050620307328
2.3 94.41319734115558
2.3 94.41588847923786
2.3 94.41857961732016
2.3 94.42127075540246
2.3 94.42396189348476
2.3 94.42665303156706
2.3 94.42934416964934
2.3 94.43203530773164
2.3 94.43472644581394
2.3 94.43741758389623
2.3 94.44010872197852
2.3 94.44279986006082
2.3 94.44549099814311
2.3 94.44818213622541
2.3 94.45087327430771
2.3 94.45356441239
2.3 94.45625555047229
2.3 94.45894668855459
2.3 94.46163782663689
2.3 94.46432896471919
2.3 94.46702010280147
2.3 94.46971124088377
2.3 94.47240237896607
2.3 94.47509351704836
2.3 94.47778465513065
2.3 94.48047579321295
2.3 94.48316693129524
2.3 94.48585806937754
2.3 94.48854920745984
2.3 94.49124034554212
2.3 94.49393148362442
2.3 94.49662262170672
2.3 94.49931375978902
2.3 94.50200489787132
2.3 94.5046960359536
2.3 94.5073871740359
2.3 94.5100783121182
2.3 94.5127694502005
2.3 94.51546058828278
2.3 94.51815172636508
2.3 94.52084286444737
2.3 94.52353400252967
2.3 94.52622514061197
2.3 94.52891627869425
2.3 94.53160741677655
2.3 94.53429855485885
2.3 94.53698969294115
2.3 94.53968083102345
2.3 94.54237196910573
2.3 94.54506310718803
2.3 94.54775424527033
2.3 94.55044538335262
2.3 94.55313652143491
2.3 94.5558276595172
2.3 94.5585187975995
2.3 94.5612099356818
2.3 94.5639010737641
2.3 94.56659221184638
2.3 94.56928334992868
2.3 94.57197448801098
2.3 94.57466562609328
2.3 94.57735676417558
2.3 94.58004790225786
2.3 94.58273904034016
2.3 94.58543017842246
2.3 94.58812131650475
2.3 94.59081245458704
2.3 94.59350359266934
2.3 94.59619473075163
2.3 94.59888586883393
2.3 94.60157700691623
2.3 94.60426814499851
2.3 94.60695928308081
2.3 94.60965042116311
2.3 94.61234155924541
2.3 94.6150326973277
2.3 94.61772383540999
2.3 94.62041497349229
2.3 94.62310611157459
2.3 94.62579724965688
2.3 94.62848838773917
2.3 94.63117952582147
2.3 94.63387066390376
2.3 94.63656180198606
2.3 94.63925294006836
2.3 94.64194407815064
2.3 94.64463521623294
2.3 94.64732635431524
2.3 94.65001749239754
2.3 94.65270863047984
2.3 94.65539976856212
2.3 94.65809090664442
2.3 94.66078204472672
2.3 94.66347318280901
2.3 94.66616432089131
2.3 94.6688554589736
2.3 94.6715465970559
2.3 94.67423773513819
2.3 94.67692887322049
2.3 94.67962001130277
2.3 94.68231114938507
2.3 94.68500228746737
2.3 94.68769342554967
2.3 94.69038456363197
2.3 94.69307570171425
2.3 94.69576683979655
2.3 94.69845797787885
2.3 94.70114911596114
2.3 94.70384025404344
2.3 94.70653139212573
2.3 94.70922253020802
2.3 94.71191366829032
2.3 94.71460480637262
2.3 94.7172959444549
2.3 94.7199870825372
2.3 94.7226782206195
2.3 94.7253693587018
2.3 94.7280604967841
2.3 94.73075163486638
2.3 94.73344277294868
2.3 94.73613391103098
2.3 94.73882504911327
2.3 94.74151618719557
2.3 94.74420732527786
2.3 94.74689846336015
2.3 94.74958960144245
2.3 94.75228073952475
2.3 94.75497187760703
2.3 94.75766301568933
2.3 94.76035415377163
2.3 94.76304529185393
2.3 94.76573642993623
2.3 94.76842756801851
2.3 94.77111870610081
2.3 94.7738098441831
2.3 94.7765009822654
2.3 94.7791921203477
2.3 94.78188325842999
2.3 94.78457439651228
2.3 94.78726553459458
2.3 94.78995667267688
2.3 94.79264781075916
2.3 94.79533894884146
2.3 94.79803008692376
2.3 94.80072122500606
2.3 94.80341236308836
2.3 94.80610350117064
2.3 94.80879463925294
2.3 94.81148577733524
2.3 94.81417691541753
2.3 94.81686805349983
2.3 94.81955919158212
2.3 94.82225032966441
2.3 94.82494146774671
2.3 94.82763260582901
2.3 94.8303237439113
2.3 94.83301488199359
2.3 94.83570602007589
2.3 94.83839715815819
2.3 94.84108829624049
2.3 94.84377943432277
2.4 94.84647057240507
2.4 94.84916171048737
2.4 94.85185284856966
2.4 94.85454398665196
2.4 94.85723512473425
2.4 94.85992626281654
2.4 94.86261740089884
2.4 94.86530853898114
2.4 94.86799967706342
2.4 94.87069081514572
2.4 94.87338195322802
2.4 94.87607309131032
2.4 94.87876422939262
2.4 94.8814553674749
2.4 94.8841465055572
2.4 94.8868376436395
2.4 94.8895287817218
2.4 94.89221991980409
2.4 94.89491105788638
2.4 94.89760219596867
2.4 94.90029333405097
2.4 94.90298447213327
2.4 94.90567561021555
2.4 94.90836674829785
2.4 94.91105788638015
2.4 94.91374902446245
2.4 94.91644016254475
2.4 94.91913130062703
2.4 94.92182243870933
2.4 94.92451357679163
2.4 94.92720471487392
2.4 94.92989585295622
2.4 94.9325869910385
2.4 94.9352781291208
2.4 94.9379692672031
2.4 94.9406604052854
2.4 94.94335154336768
2.4 94.94604268144998
2.4 94.94873381953228
2.4 94.95142495761458
2.4 94.95411609569688
2.4 94.95680723377916
2.4 94.95949837186146
2.4 94.96218950994376
2.4 94.96488064802605
2.4 94.96757178610835
2.4 94.97026292419064
2.4 94.97295406227293
2.4 94.97564520035523
2.4 94.97833633843753
2.4 94.98102747651983
2.4 94.98371861460211
2.4 94.98640975268441
2.4 94.98910089076671
2.4 94.991792028849
2.4 94.99448316693129
2.4 94.99717430501359
2.4 94.99986544309589
2.4 95.00255658117818
2.4 95.00524771926048
2.4 95.00793885734277
2.4 95.01062999542506
2.4 95.01332113350736
2.4 95.01601227158966
2.4 95.01870340967196
2.4 95.02139454775424
2.4 95.02408568583654
2.4 95.02677682391884
2.4 95.02946796200114
2.4 95.03215910008342
2.4 95.03485023816572
2.4 95.03754137624802
2.4 95.04023251433031
2.4 95.04292365241261
2.4 95.0456147904949
2.4 95.0483059285772
2.4 95.05099706665949
2.4 95.05368820474179
2.4 95.05637934282409
2.4 95.05907048090637
2.4 95.06176161898867
2.4 95.06445275707097
2.4 95.06714389515327
2.4 95.06983503323555
2.4 95.07252617131785
2.4 95.07521730940014
2.4 95.07790844748244
2.4 95.08059958556474
2.4 95.08329072364702
2.4 95.08598186172932
2.4 95.08867299981162
2.4 95.09136413789392
2.4 95.09405527597622
2.4 95.0967464140585
2.4 95.0994375521408
2.4 95.1021286902231
2.4 95.1048198283054
2.4 95.10751096638768
2.4 95.11020210446998
2.4 95.11289324255227
2.4 95.11558438063457
2.4 95.11827551871687
2.4 95.12096665679915
2.4 95.12365779488145
2.4 95.12634893296375
2.4 95.12904007104605
2.4 95.13173120912835
2.4 95.13442234721063
2.4 95.13711348529293
2.4 95.13980462337523
2.4 95.14249576145752
2.4 95.14518689953981
2.4 95.1478780376221
2.4 95.1505691757044
2.4 95.1532603137867
2.4 95.155951451869
2.4 95.15864258995128
2.4 95.16133372803358
2.4 95.16402486611588
2.4 95.16671600419818
2.4 95.16940714228048
2.4 95.17209828036276
2.4 95.17478941844506
2.4 95.17748055652736
2.4 95.18017169460965
2.4 95.18286283269194
2.4 95.18555397077424
2.4 95.18824510885653
2.4 95.19093624693883
2.4 95.19362738502113
2.4 95.19631852310341
2.4 95.19900966118571
2.4 95.20170079926801
2.4 95.20439193735031
2.4 95.2070830754326
2.4 95.20977421351489
2.4 95.21246535159719
2.4 95.21515648967949
2.4 95.21784762776178
2.4 95.22053876584407
2.4 95.22322990392637
2.4 95.22592104200866
2.4 95.22861218009096
2.4 95.23130331817326
2.4 95.23399445625554
2.4 95.23668559433784
2.4 95.23937673242014
2.4 95.24206787050244
2.4 95.24475900858474
2.4 95.24745014666702
2.4 95.25014128474932
2.4 95.25283242283162
2.4 95.25552356091391
2.4 95.2582146989962
2.4 95.2609058370785
2.4 95.2635969751608
2.4 95.26628811324309
2.4 95.26897925132539
2.4 95.27167038940767
2.4 95.27436152748997
2.4 95.27705266557227
2.4 95.27974380365457
2.4 95.28243494173687
2.4 95.28512607981915
2.4 95.28781721790145
2.4 95.29050835598375
2.4 95.29319949406604
2.4 95.29589063214834
2.4 95.29858177023063
2.4 95.30127290831292
2.4 95.30396404639522
2.4 95.30665518447752
2.4 95.3093463225598
2.4 95.3120374606421
2.4 95.3147285987244
2.4 95.3174197368067
2.4 95.320110874889
2.4 95.32280201297128
2.4 95.32549315105358
2.4 95.32818428913588
2.4 95.33087542721817
2.4 95.33356656530047
2.4 95.33625770338276
2.4 95.33894884146505
2.4 95.34163997954735
2.4 95.34433111762965
2.4 95.34702225571193
2.4 95.34971339379423
2.4 95.35240453187653
2.4 95.35509566995883
2.4 95.35778680804113
2.4 95.36047794612341
2.4 95.36316908420571
2.4 95.365860222288
2.4 95.3685513603703
2.4 95.3712424984526
2.4 95.37393363653489
2.4 95.37662477461718
2.4 95.37931591269948
2.4 95.38200705078178
2.4 95.38469818886406
2.4 95.38738932694636
2.4 95.39008046502866
2.4 95.39277160311096
2.4 95.39546274119326
2.4 95.39815387927554
2.4 95.40084501735784
2.4 95.40353615544014
2.4 95.40622729352243
2.4 95.40891843160473
2.4 95.41160956968702
2.4 95.41430070776931
2.4 95.41699184585161
2.4 95.41968298393391
2.4 95.4223741220162
2.4 95.42506526009849
2.4 95.42775639818079
2.4 95.43044753626309
2.4 95.43313867434539
2.4 95.43582981242767
2.4 95.43852095050997
2.4 95.44121208859227
2.4 95.44390322667456
2.4 95.44659436475686
2.4 95.44928550283915
2.4 95.45197664092144
2.4 95.45466777900374
2.4 95.45735891708604
2.4 95.46005005516832
2.4 95.46274119325062
2.4 95.46543233133292
2.4 95.46812346941522
2.4 95.47081460749752
2.4 95.4735057455798
2.4 95.4761968836621
2.4 95.4788880217444
2.4 95.4815791598267
2.4 95.48427029790899
2.4 95.48696143599128
2.4 95.48965257407357
2.4 95.49234371215587
2.4 95.49503485023817
2.4 95.49772598832045
2.4 95.50041712640275
2.4 95.50310826448505
2.4 95.50579940256735
2.4 95.50849054064965
2.4 95.51118167873193
2.4 95.51387281681423
2.4 95.51656395489653
2.4 95.51925509297882
2.4 95.52194623106112
2.4 95.5246373691434
2.4 95.5273285072257
2.4 95.530019645308
2.4 95.5327107833903
2.4 95.53540192147258
2.4 95.53809305955488
2.4 95.54078419763718
2.4 95.54347533571948
2.4 95.54616647380178
2.4 95.54885761188406
2.4 95.55154874996636
2.4 95.55423988804866
2.4 95.55693102613095
2.4 95.55962216421325
2.4 95.56231330229554
2.4 95.56500444037783
2.4 95.56769557846013
2.4 95.57038671654243
2.4 95.57307785462471
2.4 95.57576899270701
2.4 95.57846013078931
2.4 95.58115126887161
2.4 95.5838424069539
2.4 95.58653354503619
2.4 95.58922468311849
2.4 95.59191582120079
2.4 95.59460695928308
2.4 95.59729809736538
2.4 95.59998923544767
2.4 95.60268037352996
2.4 95.60537151161226
2.4 95.60806264969456
2.4 95.61075378777686
2.4 95.61344492585914
2.4 95.61613606394144
2.4 95.61882720202374
2.4 95.62151834010604
2.4 95.62420947818832
2.4 95.62690061627062
2.4 95.62959175435292
2.4 95.63228289243521
2.4 95.63497403051751
2.4 95.6376651685998
2.4 95.6403563066821
2.4 95.64304744476439
2.4 95.64573858284669
2.4 95.64842972092899
2.4 95.65112085901127
2.4 95.65381199709357
2.4 95.65650313517587
2.4 95.65919427325817
2.4 95.66188541134045
2.4 95.66457654942275
2.4 95.66726768750505
2.4 95.66995882558734
2.4 95.67264996366964
2.4 95.67534110175193
2.4 95.67803223983422
2.4 95.68072337791652
2.4 95.68341451599882
2.4 95.68610565408112
2.4 95.6887967921634
2.4 95.6914879302457
2.4 95.694179068328
2.4 95.6968702064103
2.4 95.69956134449258
2.4 95.70225248257488
2.4 95.70494362065718
2.4 95.70763475873947
2.4 95.71032589682177
2.4 95.71301703490406
2.4 95.71570817298635
2.4 95.71839931106865
2.4 95.72109044915095
2.4 95.72378158723325
2.4 95.72647272531553
2.4 95.72916386339783
2.4 95.73185500148013
2.4 95.73454613956243
2.4 95.73723727764471
2.4 95.73992841572701
2.4 95.7426195538093
2.4 95.7453106918916
2.4 95.7480018299739
2.4 95.75069296805619
2.4 95.75338410613848
2.4 95.75607524422078
2.4 95.75876638230308
2.4 95.76145752038538
2.4 95.76414865846766
2.4 95.76683979654996
2.4 95.76953093463226
2.4 95.77222207271456
2.4 95.77491321079684
2.4 95.77760434887914
2.4 95.78029548696144
2.4 95.78298662504373
2.4 95.78567776312603
2.4 95.78836890120832
2.4 95.79106003929061
2.4 95.79375117737291
2.4 95.79644231545521
2.4 95.79913345353751
2.4 95.80182459161979
2.4 95.80451572970209
2.4 95.80720686778439
2.4 95.80989800586669
2.4 95.81258914394897
2.4 95.81528028203127
2.4 95.81797142011357
2.4 95.82066255819586
2.4 95.82335369627816
2.4 95.82604483436045
2.4 95.82873597244274
2.4 95.83142711052504
2.4 95.83411824860734
2.4 95.83680938668964
2.4 95.83950052477192
2.4 95.84219166285422
2.4 95.84488280093652
2.4 95.84757393901882
2.4 95.8502650771011
2.4 95.8529562151834
2.4 95.8556473532657
2.4 95.858338491348
2.4 95.86102962943029
2.4 95.86372076751258
2.4 95.86641190559487
2.4 95.86910304367717
2.4 95.87179418175947
2.4 95.87448531984177
2.4 95.87717645792405
2.4 95.87986759600635
2.4 95.88255873408865
2.4 95.88524987217095
2.4 95.88794101025323
2.4 95.89063214833553
2.4 95.89332328641783
2.4 95.89601442450012
2.4 95.89870556258242
2.4 95.9013967006647
2.4 95.904087838747
2.4 95.9067789768293
2.4 95.9094701149116
2.4 95.9121612529939
2.4 95.91485239107618
2.4 95.91754352915848
2.4 95.92023466724078
2.4 95.92292580532308
2.4 95.92561694340537
2.4 95.92830808148766
2.4 95.93099921956996
2.4 95.93369035765225
2.4 95.93638149573455
2.4 95.93907263381683
2.4 95.94176377189913
2.4 95.94445490998143
2.4 95.94714604806373
2.4 95.94983718614603
2.4 95.95252832422831
2.4 95.95521946231061
2.4 95.9579106003929
2.4 95.9606017384752
2.4 95.9632928765575
2.4 95.96598401463979
2.4 95.96867515272208
2.4 95.97136629080438
2.4 95.97405742888668
2.4 95.97674856696896
2.4 95.97943970505126
2.4 95.98213084313356
2.4 95.98482198121586
2.4 95.98751311929816
2.4 95.99020425738044
2.5 95.99289539546274
2.5 95.99558653354504
2.5 95.99827767162733
2.5 96.00096880970963
2.5 96.00365994779192
2.5 96.00635108587421
2.5 96.00904222395651
2.5 96.01173336203881
2.5 96.0144245001211
2.5 96.01711563820339
2.5 96.01980677628569
2.5 96.02249791436799
2.5 96.02518905245029
2.5 96.02788019053257
2.5 96.03057132861487
2.5 96.03326246669717
2.5 96.03595360477946
2.5 96.03864474286176
2.5 96.04133588094405
2.5 96.04402701902634
2.5 96.04671815710864
2.5 96.04940929519094
2.5 96.05210043327322
2.5 96.05479157135552
2.5 96.05748270943782
2.5 96.06017384752012
2.5 96.06286498560242
2.5 96.0655561236847
2.5 96.068247261767
2.5 96.0709383998493
2.5 96.0736295379316
2.5 96.07632067601389
2.5 96.07901181409618
2.5 96.08170295217847
2.5 96.08439409026077
2.5 96.08708522834307
2.5 96.08977636642535
2.5 96.09246750450765
2.5 96.09515864258995
2.5 96.09784978067225
2.5 96.10054091875455
2.5 96.10323205683683
2.5 96.10592319491913
2.5 96.10861433300143
2.5 96.11130547108372
2.5 96.11399660916602
2.5 96.1166877472483
2.5 96.1193788853306
2.5 96.1220700234129
2.5 96.1247611614952
2.5 96.12745229957748
2.5 96.13014343765978
2.5 96.13283457574208
2.5 96.13552571382438
2.5 96.13821685190668
2.5 96.14090798998896
2.5 96.14359912807126
2.5 96.14629026615356
2.5 96.14898140423585
2.5 96.15167254231815
2.5 96.15436368040044
2.5 96.15705481848273
2.5 96.15974595656503
2.5 96.16243709464733
2.5 96.16512823272961
2.5 96.16781937081191
2.5 96.17051050889421
2.5 96.17320164697651
2.5 96.1758927850588
2.5 96.17858392314109
2.5 96.18127506122339
2.5 96.18396619930569
2.5 96.18665733738798
2.5 96.18934847547028
2.5 96.19203961355257
2.5 96.19473075163486
2.5 96.19742188971716
2.5 96.20011302779946
2.5 96.20280416588174
2.5 96.20549530396404
2.5 96.20818644204634
2.5 96.21087758012864
2.5 96.21356871821094
2.5 96.21625985629322
2.5 96.21895099437552
2.5 96.22164213245782
2.5 96.22433327054011
2.5 96.22702440862241
2.5 96.2297155467047
2.5 96.232406684787
2.5 96.23509782286929
2.5 96.23778896095159
2.5 96.24048009903389
2.5 96.24317123711617
2.5 96.24586237519847
2.5 96.24855351328077
2.5 96.25124465136307
2.5 96.25393578944535
2.5 96.25662692752765
2.5 96.25931806560995
2.5 96.26200920369224
2.5 96.26470034177454
2.5 96.26739147985683
2.5 96.27008261793912
2.5 96.27277375602142
2.5 96.27546489410372
2.5 96.27815603218602
2.5 96.2808471702683
2.5 96.2835383083506
2.5 96.2862294464329
2.5 96.2889205845152
2.5 96.29161172259748
2.5 96.29430286067978
2.5 96.29699399876208
2.5 96.29968513684437
2.5 96.30237627492667
2.5 96.30506741300896
2.5 96.30775855109125
2.5 96.31044968917355
2.5 96.31314082725585
2.5 96.31583196533815
2.5 96.31852310342043
2.5 96.32121424150273
2.5 96.32390537958503
2.5 96.32659651766733
2.5 96.32928765574961
2.5 96.33197879383191
2.5 96.3346699319142
2.5 96.3373610699965
2.5 96.3400522080788
2.5 96.34274334616109
2.5 96.34543448424338
2.5 96.34812562232568
2.5 96.35081676040798
2.5 96.35350789849028
2.5 96.35619903657256
2.5 96.35889017465486
2.5 96.36158131273716
2.5 96.36427245081946
2.5 96.36696358890174
2.5 96.36965472698404
2.5 96.37234586506634
2.5 96.37503700314863
2.5 96.37772814123093
2.5 96.38041927931322
2.5 96.38311041739551
2.5 96.38580155547781
2.5 96.38849269356011
2.5 96.39118383164241
2.5 96.39387496972469
2.5 96.39656610780699
2.5 96.39925724588929
2.5 96.40194838397159
2.5 96.40463952205387
2.5 96.40733066013617
2.5 96.41002179821847
2.5 96.41271293630076
2.5 96.41540407438306
2.5 96.41809521246535
2.5 96.42078635054764
2.5 96.42347748862994
2.5 96.42616862671224
2.5 96.42885976479454
2.5 96.43155090287682
2.5 96.43424204095912
2.5 96.43693317904142
2.5 96.43962431712372
2.5 96.442315455206
2.5 96.4450065932883
2.5 96.4476977313706
2.5 96.4503888694529
2.5 96.45308000753519
2.5 96.45577114561748
2.5 96.45846228369977
2.5 96.46115342178207
2.5 96.46384455986437
2.5 96.46653569794667
2.5 96.46922683602895
2.5 96.47191797411125
2.5 96.47460911219355
2.5 96.47730025027585
2.5 96.47999138835813
2.5 96.48268252644043
2.5 96.48537366452273
2.5 96.48806480260502
2.5 96.49075594068732
2.5 96.4934470787696
2.5 96.4961382168519
2.5 96.4988293549342
2.5 96.5015204930165
2.5 96.5042116310988
2.5 96.50690276918108
2.5 96.50959390726338
2.5 96.51228504534568
2.5 96.51497618342798
2.5 96.51766732151026
2.5 96.52035845959256
2.5 96.52304959767486
2.5 96.52574073575715
2.5 96.52843187383945
2.5 96.53112301192174
2.5 96.53381415000403
2.5 96.53650528808633
2.5 96.53919642616863
2.5 96.54188756425093
2.5 96.54457870233321
2.5 96.54726984041551
2.5 96.54996097849781
2.5 96.5526521165801
2.5 96.5553432546624
2.5 96.55803439274469
2.5 96.56072553082699
2.5 96.56341666890928
2.5 96.56610780699158
2.5 96.56879894507387
2.5 96.57149008315616
2.5 96.57418122123846
2.5 96.57687235932076
2.5 96.57956349740306
2.5 96.58225463548534
2.5 96.58494577356764
2.5 96.58763691164994
2.5 96.59032804973224
2.5 96.59301918781453
2.5 96.59571032589682
2.5 96.59840146397912
2.5 96.60109260206141
2.5 96.60378374014371
2.5 96.606474878226
2.5 96.6091660163083
2.5 96.61185715439059
2.5 96.61454829247289
2.5 96.61723943055519
2.5 96.61993056863747
2.5 96.62262170671977
2.5 96.62531284480207
2.5 96.62800398288437
2.5 96.63069512096666
2.5 96.63338625904895
2.5 96.63607739713125
2.5 96.63876853521354
2.5 96.64145967329584
2.5 96.64415081137813
2.5 96.64684194946042
2.5 96.64953308754272
2.5 96.65222422562502
2.5 96.65491536370732
2.5 96.6576065017896
2.5 96.6602976398719
2.5 96.6629887779542
2.5 96.6656799160365
2.5 96.6683710541188
2.5 96.67106219220108
2.5 96.67375333028338
2.5 96.67644446836567
2.5 96.67913560644797
2.5 96.68182674453026
2.5 96.68451788261255
2.5 96.68720902069485
2.5 96.68990015877715
2.5 96.69259129685945
2.5 96.69528243494173
2.5 96.69797357302403
2.5 96.70066471110633
2.5 96.70335584918863
2.5 96.70604698727092
2.5 96.70873812535321
2.5 96.7114292634355
2.5 96.7141204015178
2.5 96.7168115396001
2.5 96.71950267768239
2.5 96.72219381576468
2.5 96.72488495384698
2.5 96.72757609192928
2.5 96.73026723001158
2.5 96.73295836809386
2.5 96.73564950617616
2.5 96.73834064425846
2.5 96.74103178234076
2.5 96.74372292042305
2.5 96.74641405850534
2.5 96.74910519658764
2.5 96.75179633466993
2.5 96.75448747275223
2.5 96.75717861083452
2.5 96.75986974891681
2.5 96.76256088699911
2.5 96.76525202508141
2.5 96.76794316316371
2.5 96.77063430124599
2.5 96.77332543932829
2.5 96.77601657741059
2.5 96.77870771549289
2.5 96.78139885357518
2.5 96.78408999165747
2.5 96.78678112973977
2.5 96.78947226782206
2.5 96.79216340590436
2.5 96.79485454398665
2.5 96.79754568206894
2.5 96.80023682015124
2.5 96.80292795823354
2.5 96.80561909631584
2.5 96.80831023439812
2.5 96.81100137248042
2.5 96.81369251056272
2.5 96.81638364864502
2.5 96.81907478672731
2.5 96.8217659248096
2.5 96.8244570628919
2.5 96.8271482009742
2.5 96.82983933905649
2.5 96.83253047713877
2.5 96.83522161522107
2.5 96.83791275330337
2.5 96.84060389138567
2.5 96.84329502946797
2.5 96.84598616755025
2.5 96.84867730563255
2.5 96.85136844371485
2.5 96.85405958179715
2.5 96.85675071987944
2.5 96.85944185796173
2.5 96.86213299604402
2.5 96.86482413412632
2.5 96.86751527220862
2.6 96.87020641029092
2.6 96.8728975483732
2.6 96.8755886864555
2.6 96.8782798245378
2.6 96.8809709626201
2.6 96.88366210070238
2.6 96.88635323878468
2.6 96.88904437686698
2.6 96.89173551494927
2.6 96.89442665303157
2.6 96.89711779111386
2.6 96.89980892919615
2.6 96.90250006727845
2.6 96.90519120536075
2.6 96.90788234344305
2.6 96.91057348152533
2.6 96.91326461960763
2.6 96.91595575768993
2.6 96.91864689577223
2.6 96.92133803385451
2.6 96.92402917193681
2.6 96.9267203100191
2.6 96.9294114481014
2.6 96.9321025861837
2.6 96.93479372426599
2.6 96.93748486234828
2.6 96.94017600043058
2.6 96.94286713851288
2.6 96.94555827659518
2.6 96.94824941467746
2.6 96.95094055275976
2.6 96.95363169084206
2.6 96.95632282892436
2.6 96.95901396700664
2.6 96.96170510508894
2.6 96.96439624317124
2.6 96.96708738125353
2.6 96.96977851933583
2.6 96.97246965741812
2.6 96.97516079550041
2.6 96.97785193358271
2.6 96.98054307166501
2.6 96.98323420974731
2.6 96.98592534782959
2.6 96.98861648591189
2.6 96.99130762399419
2.6 96.99399876207649
2.6 96.99668990015877
2.6 96.99938103824107
2.6 97.00207217632337
2.6 97.00476331440566
2.6 97.00745445248796
2.6 97.01014559057025
2.6 97.01283672865254
2.6 97.01552786673484
2.6 97.01821900481714
2.6 97.02091014289944
2.6 97.02360128098172
2.6 97.02629241906402
2.6 97.02898355714632
2.6 97.03167469522862
2.6 97.0343658333109
2.6 97.0370569713932
2.6 97.0397481094755
2.6 97.0424392475578
2.6 97.04513038564009
2.6 97.04782152372238
2.6 97.05051266180467
2.6 97.05320379988697
2.6 97.05589493796927
2.6 97.05858607605157
2.6 97.06127721413385
2.6 97.06396835221615
2.6 97.06665949029845
2.6 97.06935062838075
2.6 97.07204176646303
2.6 97.07473290454533
2.6 97.07742404262763
2.6 97.08011518070992
2.6 97.08280631879222
2.6 97.0854974568745
2.6 97.0881885949568
2.6 97.0908797330391
2.6 97.0935708711214
2.6 97.0962620092037
2.6 97.09895314728598
2.6 97.10164428536828
2.6 97.10433542345058
2.6 97.10702656153288
2.6 97.10971769961516
2.6 97.11240883769746
2.6 97.11509997577976
2.6 97.11779111386205
2.6 97.12048225194435
2.6 97.12317339002664
2.6 97.12586452810893
2.6 97.12855566619123
2.6 97.13124680427353
2.6 97.13393794235583
2.6 97.13662908043811
2.6 97.13932021852041
2.6 97.14201135660271
2.6 97.144702494685
2.6 97.14739363276729
2.6 97.15008477084959
2.6 97.15277590893189
2.6 97.15546704701418
2.6 97.15815818509648
2.6 97.16084932317877
2.6 97.16354046126106
2.6 97.16623159934336
2.6 97.16892273742566
2.6 97.17161387550796
2.6 97.17430501359024
2.6 97.17699615167254
2.6 97.17968728975484
2.6 97.18237842783714
2.6 97.18506956591943
2.6 97.18776070400172
2.6 97.19045184208402
2.6 97.19314298016631
2.6 97.19583411824861
2.6 97.1985252563309
2.6 97.2012163944132
2.6 97.20390753249549
2.6 97.20659867057779
2.6 97.20928980866009
2.6 97.21198094674237
2.6 97.21467208482467
2.6 97.21736322290697
2.6 97.22005436098927
2.6 97.22274549907156
2.6 97.22543663715385
2.6 97.22812777523615
2.6 97.23081891331844
2.6 97.23351005140074
2.6 97.23620118948303
2.6 97.23889232756532
2.6 97.24158346564762
2.6 97.24427460372992
2.6 97.24696574181222
2.6 97.2496568798945
2.6 97.2523480179768
2.6 97.2550391560591
2.6 97.2577302941414
2.6 97.2604214322237
2.6 97.26311257030598
2.6 97.26580370838828
2.6 97.26849484647057
2.6 97.27118598455287
2.6 97.27387712263516
2.6 97.27656826071745
2.6 97.27925939879975
2.6 97.28195053688205
2.6 97.28464167496435
2.6 97.28733281304663
2.6 97.29002395112893
2.6 97.29271508921123
2.6 97.29540622729353
2.6 97.29809736537582
2.6 97.30078850345811
2.6 97.3034796415404
2.6 97.3061707796227
2.6 97.308861917705
2.6 97.31155305578729
2.6 97.31424419386958
2.6 97.31693533195188
2.6 97.31962647003418
2.6 97.32231760811648
2.6 97.32500874619876
2.6 97.32769988428106
2.6 97.33039102236336
2.6 97.33308216044566
2.6 97.33577329852795
2.6 97.33846443661024
2.6 97.34115557469254
2.6 97.34384671277483
2.6 97.34653785085713
2.6 97.34922898893942
2.6 97.35192012702171
2.6 97.35461126510401
2.6 97.35730240318631
2.6 97.35999354126861
2.6 97.36268467935089
2.6 97.36537581743319
2.6 97.36806695551549
2.6 97.37075809359779
2.6 97.37344923168008
2.6 97.37614036976237
2.6 97.37883150784467
2.6 97.38152264592696
2.6 97.38421378400926
2.6 97.38690492209155
2.6 97.38959606017384
2.6 97.39228719825614
2.6 97.39497833633844
2.6 97.39766947442074
2.6 97.40036061250302
2.6 97.40305175058532
2.6 97.40574288866762
2.6 97.40843402674992
2.6 97.41112516483221
2.6 97.4138163029145
2.6 97.4165074409968
2.6 97.4191985790791
2.6 97.42188971716139
2.6 97.42458085524368
2.6 97.42727199332597
2.6 97.42996313140827
2.6 97.43265426949057
2.6 97.43534540757287
2.6 97.43803654565515
2.6 97.44072768373745
2.6 97.44341882181975
2.6 97.44610995990205
2.6 97.44880109798434
2.6 97.45149223606663
2.6 97.45418337414893
2.6 97.45687451223122
2.6 97.45956565031352
2.6 97.4622567883958
2.6 97.4649479264781
2.6 97.4676390645604
2.6 97.4703302026427
2.6 97.473021340725
2.6 97.47571247880728
2.6 97.47840361688958
2.6 97.48109475497188
2.6 97.48378589305418
2.6 97.48647703113647
2.6 97.48916816921876
2.6 97.49185930730106
2.6 97.49455044538335
2.6 97.49724158346565
2.6 97.49993272154795
2.6 97.50262385963023
2.6 97.50531499771253
2.6 97.50800613579483
2.6 97.51069727387713
2.6 97.51338841195941
2.6 97.51607955004171
2.6 97.51877068812401
2.6 97.5214618262063
2.6 97.5241529642886
2.6 97.52684410237089
2.6 97.52953524045319
2.6 97.53222637853548
2.7 97.53491751661778
2.7 97.53760865470008
2.7 97.54029979278236
2.7 97.54299093086466
2.7 97.54568206894696
2.7 97.54837320702926
2.7 97.55106434511154
2.7 97.55375548319384
2.7 97.55644662127614
2.7 97.55913775935844
2.7 97.56182889744073
2.7 97.56452003552302
2.7 97.56721117360532
2.7 97.56990231168761
2.7 97.57259344976991
2.7 97.57528458785221
2.7 97.5779757259345
2.7 97.58066686401679
2.7 97.58335800209909
2.7 97.58604914018139
2.7 97.58874027826367
2.7 97.59143141634597
2.7 97.59412255442827
2.7 97.59681369251057
2.7 97.59950483059286
2.7 97.60219596867515
2.7 97.60488710675745
2.7 97.60757824483974
2.7 97.61026938292204
2.7 97.61296052100434
2.7 97.61565165908662
2.7 97.61834279716892
2.7 97.62103393525122
2.7 97.62372507333352
2.7 97.6264162114158
2.7 97.6291073494981
2.7 97.6317984875804
2.7 97.6344896256627
2.7 97.637180763745
2.7 97.63987190182728
2.7 97.64256303990958
2.7 97.64525417799187
2.7 97.64794531607417
2.7 97.65063645415647
2.7 97.65332759223875
2.7 97.65601873032105
2.7 97.65870986840335
2.7 97.66140100648565
2.7 97.66409214456793
2.7 97.66678328265023
2.7 97.66947442073253
2.7 97.67216555881483
2.7 97.67485669689712
2.7 97.6775478349794
2.7 97.6802389730617
2.7 97.682930111144
2.7 97.6856212492263
2.7 97.6883123873086
2.7 97.69100352539088
2.7 97.69369466347318
2.7 97.69638580155548
2.7 97.69907693963778
2.7 97.70176807772006
2.7 97.70445921580236
2.7 97.70715035388466
2.7 97.70984149196696
2.7 97.71253263004925
2.7 97.71522376813154
2.7 97.71791490621384
2.7 97.72060604429613
2.7 97.72329718237843
2.7 97.72598832046073
2.7 97.72867945854301
2.7 97.73137059662531
2.7 97.73406173470761
2.7 97.7367528727899
2.7 97.73944401087219
2.7 97.74213514895449
2.7 97.74482628703679
2.7 97.74751742511909
2.7 97.75020856320138
2.7 97.75289970128367
2.7 97.75559083936596
2.7 97.75828197744826
2.7 97.76097311553056
2.7 97.76366425361286
2.7 97.76635539169514
2.7 97.76904652977744
2.7 97.77173766785974
2.7 97.77442880594204
2.7 97.77711994402432
2.7 97.77981108210662
2.7 97.78250222018892
2.7 97.78519335827121
2.7 97.78788449635351
2.7 97.7905756344358
2.7 97.7932667725181
2.7 97.79595791060039
2.7 97.79864904868269
2.7 97.80134018676499
2.7 97.80403132484727
2.7 97.80672246292957
2.7 97.80941360101187
2.7 97.81210473909417
2.7 97.81479587717646
2.7 97.81748701525875
2.7 97.82017815334105
2.7 97.82286929142334
2.7 97.82556042950564
2.7 97.82825156758793
2.7 97.83094270567022
2.7 97.83363384375252
2.7 97.83632498183482
2.7 97.83901611991712
2.7 97.8417072579994
2.7 97.8443983960817
2.7 97.847089534164
2.7 97.8497806722463
2.7 97.8524718103286
2.7 97.85516294841088
2.7 97.85785408649318
2.7 97.86054522457547
2.7 97.86323636265777
2.7 97.86592750074006
2.7 97.86861863882235
2.7 97.87130977690465
2.7 97.87400091498695
2.7 97.87669205306925
2.7 97.87938319115153
2.7 97.88207432923383
2.7 97.88476546731613
2.7 97.88745660539843
2.7 97.89014774348072
2.7 97.89283888156301
2.7 97.8955300196453
2.7 97.8982211577276
2.7 97.9009122958099
2.7 97.90360343389219
2.7 97.90629457197448
2.7 97.90898571005678
2.7 97.91167684813908
2.7 97.91436798622138
2.7 97.91705912430366
2.7 97.91975026238596
2.7 97.92244140046826
2.7 97.92513253855056
2.7 97.92782367663285
2.7 97.93051481471514
2.7 97.93320595279744
2.7 97.93589709087973
2.7 97.93858822896203
2.7 97.94127936704432
2.7 97.94397050512661
2.7 97.94666164320891
2.7 97.94935278129121
2.7 97.95204391937351
2.7 97.95473505745579
2.7 97.95742619553809
2.7 97.96011733362039
2.7 97.96280847170269
2.7 97.96549960978498
2.7 97.96819074786727
2.7 97.97088188594957
2.7 97.97357302403186
2.7 97.97626416211416
2.7 97.97895530019645
2.7 97.98164643827874
2.7 97.98433757636104
2.7 97.98702871444334
2.7 97.98971985252564
2.7 97.99241099060792
2.7 97.99510212869022
2.7 97.99779326677252
2.7 98.00048440485482
2.7 98.00317554293711
2.7 98.0058666810194
2.7 98.0085578191017
2.7 98.011248957184
2.7 98.01394009526629
2.7 98.01663123334858
2.7 98.01932237143087
2.7 98.02201350951317
2.7 98.02470464759547
2.7 98.02739578567777
2.7 98.03008692376005
2.7 98.03277806184235
2.7 98.03546919992465
2.7 98.03816033800695
2.7 98.04085147608924
2.7 98.04354261417153
2.7 98.04623375225383
2.7 98.04892489033612
2.7 98.05161602841842
2.8 98.0543071665007
2.8 98.056998304583
2.8 98.0596894426653
2.8 98.0623805807476
2.8 98.0650717188299
2.8 98.06776285691218
2.8 98.07045399499448
2.8 98.07314513307678
2.8 98.07583627115908
2.8 98.07852740924137
2.8 98.08121854732366
2.8 98.08390968540596
2.8 98.08660082348825
2.8 98.08929196157055
2.8 98.09198309965284
2.8 98.09467423773513
2.8 98.09736537581743
2.8 98.10005651389973
2.8 98.10274765198203
2.8 98.10543879006431
2.8 98.10812992814661
2.8 98.11082106622891
2.8 98.1135122043112
2.8 98.1162033423935
2.8 98.11889448047579
2.8 98.12158561855809
2.8 98.12427675664038
2.8 98.12696789472268
2.8 98.12965903280498
2.8 98.13235017088726
2.8 98.13504130896956
2.8 98.13773244705186
2.8 98.14042358513416
2.8 98.14311472321644
2.8 98.14580586129874
2.8 98.14849699938104
2.8 98.15118813746334
2.8 98.15387927554563
2.8 98.15657041362792
2.8 98.15926155171022
2.8 98.16195268979251
2.8 98.16464382787481
2.8 98.16733496595711
2.8 98.1700261040394
2.8 98.17271724212169
2.8 98.17540838020399
2.8 98.17809951828629
2.8 98.18079065636857
2.8 98.18348179445087
2.8 98.18617293253317
2.8 98.18886407061547
2.8 98.19155520869776
2.8 98.19424634678005
2.8 98.19693748486235
2.8 98.19962862294464
2.8 98.20231976102694
2.8 98.20501089910924
2.8 98.20770203719152
2.8 98.21039317527382
2.8 98.21308431335612
2.8 98.21577545143842
2.8 98.2184665895207
2.8 98.221157727603
2.8 98.2238488656853
2.8 98.2265400037676
2.8 98.2292311418499
2.8 98.23192227993218
2.8 98.23461341801448
2.8 98.23730455609677
2.8 98.23999569417907
2.8 98.24268683226137
2.8 98.24537797034365
2.8 98.24806910842595
2.8 98.25076024650825
2.8 98.25345138459055
2.8 98.25614252267283
2.8 98.25883366075513
2.8 98.26152479883743
2.8 98.26421593691973
2.8 98.26690707500202
2.8 98.26959821308431
2.8 98.2722893511666
2.8 98.2749804892489
2.8 98.2776716273312
2.8 98.2803627654135
2.8 98.28305390349578
2.8 98.28574504157808
2.8 98.28843617966038
2.8 98.29112731774268
2.8 98.29381845582496
2.8 98.29650959390726
2.8 98.29920073198956
2.8 98.30189187007186
2.8 98.30458300815415
2.8 98.30727414623644
2.8 98.30996528431874
2.8 98.31265642240103
2.8 98.31534756048333
2.8 98.31803869856563
2.8 98.32072983664791
2.8 98.32342097473021
2.8 98.32611211281251
2.8 98.32880325089481
2.8 98.33149438897709
2.8 98.33418552705939
2.8 98.33687666514169
2.8 98.33956780322399
2.8 98.34225894130628
2.8 98.34495007938857
2.8 98.34764121747087
2.8 98.35033235555316
2.8 98.35302349363546
2.8 98.35571463171776
2.8 98.35840576980004
2.8 98.36109690788234
2.8 98.36378804596464
2.8 98.36647918404694
2.8 98.36917032212922
2.8 98.37186146021152
2.8 98.37455259829382
2.8 98.37724373637612
2.8 98.37993487445841
2.8 98.3826260125407
2.8 98.385317150623
2.8 98.3880082887053
2.8 98.39069942678759
2.8 98.39339056486989
2.8 98.39608170295217
2.9 98.39877284103447
2.9 98.40146397911677
2.9 98.40415511719907
2.9 98.40684625528135
2.9 98.40953739336365
2.9 98.41222853144595
2.9 98.41491966952825
2.9 98.41761080761054
2.9 98.42030194569283
2.9 98.42299308377513
2.9 98.42568422185742
2.9 98.42837535993972
2.9 98.43106649802202
2.9 98.4337576361043
2.9 98.4364487741866
2.9 98.4391399122689
2.9 98.4418310503512
2.9 98.4445221884335
2.9 98.44721332651578
2.9 98.44990446459808
2.9 98.45259560268038
2.9 98.45528674076267
2.9 98.45797787884496
2.9 98.46066901692726
2.9 98.46336015500955
2.9 98.46605129309185
2.9 98.46874243117415
2.9 98.47143356925643
2.9 98.47412470733873
2.9 98.47681584542103
2.9 98.47950698350333
2.9 98.48219812158563
2.9 98.48488925966791
2.9 98.48758039775021
2.9 98.4902715358325
2.9 98.4929626739148
2.9 98.49565381199709
2.9 98.49834495007939
2.9 98.50103608816168
2.9 98.50372722624398
2.9 98.50641836432628
2.9 98.50910950240856
2.9 98.51180064049086
2.9 98.51449177857316
2.9 98.51718291665546
2.9 98.51987405473776
2.9 98.52256519282004
2.9 98.52525633090234
2.9 98.52794746898464
2.9 98.53063860706693
2.9 98.53332974514922
2.9 98.53602088323152
2.9 98.53871202131381
2.9 98.54140315939611
2.9 98.54409429747841
2.9 98.5467854355607
2.9 98.54947657364299
2.9 98.55216771172529
2.9 98.55485884980759
2.9 98.55754998788989
2.9 98.56024112597217
2.9 98.56293226405447
2.9 98.56562340213677
2.9 98.56831454021906
2.9 98.57100567830135
2.9 98.57369681638365
2.9 98.57638795446594
2.9 98.57907909254824
2.9 98.58177023063054
2.9 98.58446136871282
2.9 98.58715250679512
2.9 98.58984364487742
2.9 98.59253478295972
2.9 98.59522592104202
2.9 98.5979170591243
2.9 98.6006081972066
2.9 98.6032993352889
2.9 98.6059904733712
2.9 98.60868161145348
2.9 98.61137274953578
2.9 98.61406388761807
2.9 98.61675502570037
2.9 98.61944616378267
2.9 98.62213730186495
2.9 98.62482843994725
2.9 98.62751957802955
2.9 98.63021071611185
2.9 98.63290185419415
2.9 98.63559299227643
2.9 98.63828413035873
2.9 98.64097526844103
2.9 98.64366640652332
2.9 98.6463575446056
2.9 98.6490486826879
2.9 98.6517398207702
2.9 98.6544309588525
2.9 98.6571220969348
2.9 98.65981323501708
2.9 98.66250437309938
2.9 98.66519551118168
2.9 98.66788664926398
2.9 98.67057778734628
2.9 98.67326892542856
2.9 98.67596006351086
3.0 98.67865120159315
3.0 98.68134233967545
3.0 98.68403347775774
3.0 98.68672461584003
3.0 98.68941575392233
3.0 98.69210689200463
3.0 98.69479803008693
3.0 98.69748916816921
3.0 98.70018030625151
3.0 98.70287144433381
3.0 98.7055625824161
3.0 98.7082537204984
3.0 98.71094485858069
3.0 98.71363599666299
3.0 98.71632713474528
3.0 98.71901827282758
3.0 98.72170941090987
3.0 98.72440054899216
3.0 98.72709168707446
3.0 98.72978282515676
3.0 98.73247396323906
3.0 98.73516510132134
3.0 98.73785623940364
3.0 98.74054737748594
3.0 98.74323851556824
3.0 98.74592965365053
3.0 98.74862079173282
3.0 98.75131192981512
3.0 98.75400306789741
3.0 98.75669420597971
3.0 98.75938534406201
3.0 98.7620764821443
3.0 98.76476762022659
3.0 98.76745875830889
3.0 98.77014989639119
3.0 98.77284103447347
3.0 98.77553217255577
3.0 98.77822331063807
3.0 98.78091444872037
3.0 98.78360558680266
3.0 98.78629672488495
3.0 98.78898786296725
3.0 98.79167900104954
3.0 98.79437013913184
3.0 98.79706127721414
3.0 98.79975241529642
3.0 98.80244355337872
3.0 98.80513469146102
3.0 98.80782582954332
3.0 98.8105169676256
3.0 98.8132081057079
3.0 98.8158992437902
3.0 98.8185903818725
3.0 98.8212815199548
3.0 98.82397265803708
3.0 98.82666379611938
3.0 98.82935493420167
3.0 98.83204607228397
3.0 98.83473721036627
3.0 98.83742834844855
3.0 98.84011948653085
3.0 98.84281062461315
3.0 98.84550176269545
3.0 98.84819290077773
3.0 98.85088403886003
3.0 98.85357517694233
3.0 98.85626631502463
3.0 98.85895745310692
3.0 98.86164859118921
3.0 98.8643397292715
3.0 98.8670308673538
3.0 98.8697220054361
3.1 98.8724131435184
3.1 98.87510428160068
3.1 98.87779541968298
3.1 98.88048655776528
3.1 98.88317769584758
3.1 98.88586883392986
3.1 98.88855997201216
3.1 98.89125111009446
3.1 98.89394224817676
3.1 98.89663338625905
3.1 98.89932452434134
3.1 98.90201566242364
3.1 98.90470680050593
3.1 98.90739793858823
3.1 98.91008907667053
3.1 98.91278021475281
3.1 98.91547135283511
3.1 98.91816249091741
3.1 98.92085362899971
3.1 98.92354476708199
3.1 98.92623590516429
3.1 98.92892704324659
3.1 98.93161818132889
3.1 98.93430931941118
3.1 98.93700045749347
3.1 98.93969159557577
3.1 98.94238273365806
3.1 98.94507387174036
3.1 98.94776500982266
3.1 98.95045614790494
3.1 98.95314728598724
3.1 98.95583842406954
3.1 98.95852956215184
3.1 98.96122070023412
3.1 98.96391183831642
3.1 98.96660297639872
3.1 98.96929411448102
3.1 98.97198525256331
3.1 98.9746763906456
3.1 98.9773675287279
3.1 98.9800586668102
3.1 98.98274980489249
3.1 98.98544094297479
3.1 98.98813208105707
3.1 98.99082321913937
3.1 98.99351435722167
3.1 98.99620549530397
3.1 98.99889663338625
3.1 99.00158777146855
3.1 99.00427890955085
3.1 99.00697004763315
3.1 99.00966118571544
3.1 99.01235232379773
3.1 99.01504346188003
3.1 99.01773459996232
3.1 99.02042573804462
3.1 99.02311687612692
3.1 99.0258080142092
3.1 99.0284991522915
3.1 99.0311902903738
3.1 99.0338814284561
3.1 99.03657256653838
3.1 99.03926370462068
3.1 99.04195484270298
3.1 99.04464598078528
3.1 99.04733711886757
3.1 99.05002825694986
3.1 99.05271939503216
3.2 99.05541053311445
3.2 99.05810167119675
3.2 99.06079280927905
3.2 99.06348394736133
3.2 99.06617508544363
3.2 99.06886622352593
3.2 99.07155736160823
3.2 99.07424849969053
3.2 99.07693963777281
3.2 99.07963077585511
3.2 99.0823219139374
3.2 99.0850130520197
3.2 99.08770419010199
3.2 99.09039532818429
3.2 99.09308646626658
3.2 99.09577760434888
3.2 99.09846874243118
3.2 99.10115988051346
3.2 99.10385101859576
3.2 99.10654215667806
3.2 99.10923329476036
3.2 99.11192443284266
3.2 99.11461557092494
3.2 99.11730670900724
3.2 99.11999784708954
3.2 99.12268898517183
3.2 99.12538012325412
3.2 99.12807126133642
3.2 99.13076239941871
3.2 99.13345353750101
3.2 99.13614467558331
3.2 99.1388358136656
3.2 99.14152695174789
3.2 99.14421808983019
3.2 99.14690922791249
3.2 99.14960036599479
3.2 99.15229150407707
3.2 99.15498264215937
3.2 99.15767378024167
3.2 99.16036491832396
3.2 99.16305605640625
3.2 99.16574719448855
3.2 99.16843833257084
3.2 99.17112947065314
3.2 99.17382060873544
3.2 99.17651174681772
3.2 99.17920288490002
3.2 99.18189402298232
3.2 99.18458516106462
3.2 99.18727629914692
3.2 99.1899674372292
3.2 99.1926585753115
3.2 99.1953497133938
3.2 99.1980408514761
3.2 99.20073198955838
3.2 99.20342312764068
3.2 99.20611426572297
3.3 99.20880540380527
3.3 99.21149654188757
3.3 99.21418767996985
3.3 99.21687881805215
3.3 99.21956995613445
3.3 99.22226109421675
3.3 99.22495223229905
3.3 99.22764337038133
3.3 99.23033450846363
3.3 99.23302564654593
3.3 99.23571678462822
3.3 99.23840792271051
3.3 99.2410990607928
3.3 99.2437901988751
3.3 99.2464813369574
3.3 99.2491724750397
3.3 99.25186361312198
3.3 99.25455475120428
3.3 99.25724588928658
3.3 99.25993702736888
3.3 99.26262816545118
3.3 99.26531930353346
3.3 99.26801044161576
3.3 99.27070157969806
3.3 99.27339271778035
3.3 99.27608385586264
3.3 99.27877499394494
3.3 99.28146613202723
3.3 99.28415727010953
3.3 99.28684840819183
3.3 99.28953954627411
3.3 99.29223068435641
3.3 99.29492182243871
3.3 99.29761296052101
3.4 99.3003040986033
3.4 99.30299523668559
3.4 99.30568637476789
3.4 99.30837751285019
3.4 99.31106865093248
3.4 99.31375978901477
3.4 99.31645092709707
3.4 99.31914206517936
3.4 99.32183320326166
3.4 99.32452434134396
3.4 99.32721547942624
3.4 99.32990661750854
3.4 99.33259775559084
3.4 99.33528889367314
3.4 99.33798003175544
3.4 99.34067116983772
3.4 99.34336230792002
3.4 99.34605344600232
3.4 99.34874458408461
3.4 99.3514357221669
3.4 99.3541268602492
3.4 99.3568179983315
3.4 99.35950913641379
3.4 99.36220027449609
3.4 99.36489141257837
3.4 99.36758255066067
3.4 99.37027368874297
3.4 99.37296482682527
3.4 99.37565596490757
3.4 99.37834710298985
3.5 99.38103824107215
3.5 99.38372937915445
3.5 99.38642051723674
3.5 99.38911165531904
3.5 99.39180279340133
3.5 99.39449393148362
3.5 99.39718506956592
3.5 99.39987620764822
3.5 99.4025673457305
3.5 99.4052584838128
3.5 99.4079496218951
3.5 99.4106407599774
3.5 99.4133318980597
3.5 99.41602303614198
3.5 99.41871417422428
3.5 99.42140531230658
3.5 99.42409645038887
3.5 99.42678758847117
3.5 99.42947872655346
3.5 99.43216986463575
3.5 99.43486100271805
3.5 99.43755214080035
3.5 99.44024327888263
3.5 99.44293441696493
3.5 99.44562555504723
3.5 99.44831669312953
3.5 99.45100783121183
3.5 99.45369896929411
3.5 99.45639010737641
3.5 99.4590812454587
3.6 99.461772383541
3.6 99.4644635216233
3.6 99.46715465970559
3.6 99.46984579778788
3.6 99.47253693587018
3.6 99.47522807395248
3.6 99.47791921203476
3.6 99.48061035011706
3.6 99.48330148819936
3.6 99.48599262628166
3.6 99.48868376436396
3.6 99.49137490244624
3.6 99.49406604052854
3.6 99.49675717861084
3.6 99.49944831669313
3.6 99.50213945477543
3.6 99.50483059285772
3.6 99.50752173094001
3.6 99.51021286902231
3.7 99.51290400710461
3.7 99.5155951451869
3.7 99.51828628326919
3.7 99.52097742135149
3.7 99.52366855943379
3.7 99.52635969751609
3.7 99.52905083559837
3.7 99.53174197368067
3.7 99.53443311176297
3.7 99.53712424984526
3.7 99.53981538792756
3.7 99.54250652600984
3.7 99.54519766409214
3.7 99.54788880217444
3.7 99.55057994025674
3.7 99.55327107833902
3.7 99.55596221642132
3.7 99.55865335450362
3.7 99.56134449258592
3.8 99.56403563066822
3.8 99.5667267687505
3.8 99.5694179068328
3.8 99.5721090449151
3.8 99.5748001829974
3.8 99.57749132107969
3.8 99.58018245916197
3.8 99.58287359724427
3.8 99.58556473532657
3.8 99.58825587340887
3.8 99.59094701149115
3.8 99.59363814957345
3.8 99.59632928765575
3.8 99.59902042573805
3.8 99.60171156382034
3.8 99.60440270190263
3.8 99.60709383998493
3.8 99.60978497806722
3.9 99.61247611614952
3.9 99.61516725423182
3.9 99.6178583923141
3.9 99.6205495303964
3.9 99.6232406684787
3.9 99.625931806561
3.9 99.62862294464328
3.9 99.63131408272558
3.9 99.63400522080788
3.9 99.63669635889018
3.9 99.63938749697247
3.9 99.64207863505476
3.9 99.64476977313706
3.9 99.64746091121935
4.0 99.65015204930165
4.0 99.65284318738395
4.0 99.65553432546623
4.0 99.65822546354853
4.0 99.66091660163083
4.0 99.66360773971313
4.1 99.66629887779541
4.1 99.66899001587771
4.1 99.67168115396001
4.1 99.6743722920423
4.1 99.6770634301246
4.1 99.67975456820689
4.1 99.68244570628919
4.1 99.68513684437148
4.1 99.68782798245378
4.2 99.69051912053608
4.2 99.69321025861836
4.2 99.69590139670066
4.2 99.69859253478296
4.2 99.70128367286526
4.2 99.70397481094756
4.3 99.70666594902984
4.3 99.70935708711214
4.3 99.71204822519444
4.3 99.71473936327673
4.3 99.71743050135902
4.3 99.72012163944132
4.4 99.72281277752361
4.4 99.72550391560591
4.4 99.72819505368821
4.4 99.7308861917705
4.4 99.73357732985279
4.5 99.73626846793509
4.5 99.73895960601739
4.5 99.74165074409969
4.5 99.74434188218197
4.6 99.74703302026427
4.6 99.74972415834657
4.6 99.75241529642886
4.6 99.75510643451115
4.6 99.75779757259345
4.7 99.76048871067574
4.7 99.76317984875804
4.7 99.76587098684034
4.7 99.76856212492262
4.8 99.77125326300492
4.8 99.77394440108722
4.8 99.77663553916952
4.8 99.77932667725182
4.9 99.7820178153341
5.0 99.7847089534164
5.0 99.7874000914987
5.2 99.790091229581
5.2 99.79278236766328
5.3 99.79547350574558
5.4 99.79816464382787
5.5 99.80085578191017
5.5 99.80354691999247
5.5 99.80623805807475
5.6 99.80892919615705
5.7 99.81162033423935
5.7 99.81431147232165
5.7 99.81700261040395
5.7 99.81969374848623
5.9 99.82238488656853
5.9 99.82507602465083
6.0 99.82776716273312
6.0 99.83045830081541
6.3 99.8331494388977
6.4 99.83584057698
6.5 99.8385317150623
6.5 99.8412228531446
6.6 99.84391399122688
6.6 99.84660512930918
6.7 99.84929626739148
6.9 99.85198740547378
7.1 99.85467854355608
7.2 99.85736968163836
7.2 99.86006081972066
7.3 99.86275195780296
7.4 99.86544309588525
7.5 99.86813423396754
7.7 99.87082537204984
7.9 99.87351651013213
7.9 99.87620764821443
8.0 99.87889878629673
8.2 99.88158992437901
8.5 99.88428106246131
8.8 99.88697220054361
8.8 99.88966333862591
8.9 99.8923544767082
8.9 99.89504561479049
9.1 99.89773675287279
9.1 99.90042789095509
9.2 99.90311902903738
9.2 99.90581016711967
9.4 99.90850130520197
9.9 99.91119244328426
10.5 99.91388358136656
10.5 99.91657471944886
10.8 99.91926585753114
11.0 99.92195699561344
11.2 99.92464813369574
11.4 99.92733927177804
11.4 99.93003040986034
11.5 99.93272154794262
11.6 99.93541268602492
11.6 99.93810382410722
12.0 99.94079496218951
12.1 99.9434861002718
12.1 99.9461772383541
12.2 99.9488683764364
12.9 99.95155951451869
13.2 99.95425065260099
15.1 99.95694179068327
15.4 99.95963292876557
17.9 99.96232406684787
18.1 99.96501520493017
18.6 99.96770634301247
19.6 99.97039748109475
21.0 99.97308861917705
21.9 99.97577975725935
26.9 99.97847089534164
48.3 99.98116203342393
83.2 99.98385317150623
98.5 99.98654430958852


==> plot-data/fmbPercentiles10.txt <==
0.0 0.0
0.0 0.0029291154071470417
0.0 0.005858230814294083
0.0 0.008787346221441126
0.0 0.011716461628588167
0.0 0.014645577035735208
0.0 0.01757469244288225
0.0 0.020503807850029292
0.0 0.023432923257176334
0.1 0.026362038664323375
0.1 0.029291154071470416
0.1 0.03222026947861746
0.1 0.0351493848857645
0.1 0.038078500292911543
0.1 0.041007615700058585
0.1 0.043936731107205626
0.1 0.04686584651435267
0.1 0.04979496192149971
0.1 0.05272407732864675
0.1 0.05565319273579379
0.1 0.05858230814294083
0.1 0.061511423550087874
0.1 0.06444053895723492
0.1 0.06736965436438196
0.1 0.070298769771529
0.1 0.07322788517867604
0.1 0.07615700058582309
0.1 0.07908611599297012
0.1 0.08201523140011717
0.1 0.0849443468072642
0.1 0.08787346221441125
0.1 0.09080257762155829
0.1 0.09373169302870533
0.1 0.09666080843585237
0.1 0.09958992384299942
0.1 0.10251903925014645
0.1 0.1054481546572935
0.1 0.10837727006444053
0.1 0.11130638547158758
0.1 0.11423550087873462
0.1 0.11716461628588166
0.1 0.1200937316930287
0.1 0.12302284710017575
0.1 0.1259519625073228
0.1 0.12888107791446984
0.1 0.13181019332161686
0.1 0.1347393087287639
0.1 0.13766842413591096
0.1 0.140597539543058
0.1 0.14352665495020503
0.1 0.14645577035735208
0.1 0.14938488576449913
0.1 0.15231400117164617
0.1 0.1552431165787932
0.1 0.15817223198594024
0.1 0.1611013473930873
0.1 0.16403046280023434
0.1 0.16695957820738136
0.1 0.1698886936145284
0.1 0.17281780902167546
0.1 0.1757469244288225
0.1 0.17867603983596952
0.1 0.18160515524311657
0.1 0.18453427065026362
0.1 0.18746338605741067
0.1 0.19039250146455772
0.1 0.19332161687170474
0.1 0.19625073227885179
0.1 0.19917984768599883
0.1 0.20210896309314588
0.1 0.2050380785002929
0.1 0.20796719390743995
0.1 0.210896309314587
0.1 0.21382542472173405
0.1 0.21675454012888107
0.1 0.21968365553602812
0.1 0.22261277094317516
0.1 0.2255418863503222
0.1 0.22847100175746923
0.1 0.23140011716461628
0.1 0.23432923257176333
0.1 0.23725834797891038
0.1 0.2401874633860574
0.1 0.24311657879320445
0.1 0.2460456942003515
0.1 0.24897480960749854
0.1 0.2519039250146456
0.1 0.2548330404217926
0.1 0.2577621558289397
0.1 0.2606912712360867
0.1 0.26362038664323373
0.1 0.2665495020503808
0.1 0.2694786174575278
0.1 0.27240773286467485
0.1 0.2753368482718219
0.1 0.27826596367896894
0.1 0.281195079086116
0.1 0.28412419449326304
0.1 0.28705330990041006
0.1 0.28998242530755713
0.1 0.29291154071470415
0.1 0.2958406561218512
0.1 0.29876977152899825
0.1 0.30169888693614527
0.1 0.30462800234329235
0.1 0.30755711775043937
0.1 0.3104862331575864
0.1 0.31341534856473346
0.1 0.3163444639718805
0.1 0.31927357937902756
0.1 0.3222026947861746
0.1 0.3251318101933216
0.1 0.3280609256004687
0.1 0.3309900410076157
0.1 0.3339191564147627
0.1 0.3368482718219098
0.1 0.3397773872290568
0.1 0.3427065026362039
0.1 0.3456356180433509
0.1 0.34856473345049793
0.1 0.351493848857645
0.1 0.35442296426479203
0.1 0.35735207967193905
0.1 0.3602811950790861
0.1 0.36321031048623315
0.1 0.3661394258933802
0.1 0.36906854130052724
0.1 0.37199765670767426
0.1 0.37492677211482134
0.1 0.37785588752196836
0.1 0.38078500292911543
0.1 0.38371411833626246
0.1 0.3866432337434095
0.1 0.38957234915055655
0.1 0.39250146455770357
0.1 0.3954305799648506
0.1 0.39835969537199767
0.1 0.4012888107791447
0.1 0.40421792618629176
0.1 0.4071470415934388
0.1 0.4100761570005858
0.1 0.4130052724077329
0.1 0.4159343878148799
0.1 0.4188635032220269
0.1 0.421792618629174
0.1 0.424721734036321
0.1 0.4276508494434681
0.1 0.4305799648506151
0.1 0.43350908025776214
0.1 0.4364381956649092
0.1 0.43936731107205623
0.1 0.44229642647920325
0.1 0.44522554188635033
0.1 0.44815465729349735
0.1 0.4510837727006444
0.1 0.45401288810779145
0.1 0.45694200351493847
0.1 0.45987111892208554
0.1 0.46280023432923256
0.1 0.46572934973637964
0.1 0.46865846514352666
0.1 0.4715875805506737
0.1 0.47451669595782076
0.1 0.4774458113649678
0.1 0.4803749267721148
0.1 0.4833040421792619
0.1 0.4862331575864089
0.1 0.48916227299355597
0.1 0.492091388400703
0.1 0.49502050380785
0.1 0.4979496192149971
0.1 0.5008787346221442
0.1 0.5038078500292912
0.1 0.5067369654364382
0.1 0.5096660808435852
0.1 0.5125951962507322
0.1 0.5155243116578794
0.1 0.5184534270650264
0.1 0.5213825424721734
0.1 0.5243116578793204
0.1 0.5272407732864675
0.1 0.5301698886936145
0.1 0.5330990041007616
0.1 0.5360281195079086
0.1 0.5389572349150556
0.1 0.5418863503222027
0.1 0.5448154657293497
0.1 0.5477445811364968
0.1 0.5506736965436438
0.1 0.5536028119507909
0.1 0.5565319273579379
0.1 0.5594610427650849
0.1 0.562390158172232
0.1 0.5653192735793791
0.1 0.5682483889865261
0.1 0.5711775043936731
0.1 0.5741066198008201
0.1 0.5770357352079672
0.1 0.5799648506151143
0.1 0.5828939660222613
0.1 0.5858230814294083
0.1 0.5887521968365553
0.1 0.5916813122437024
0.1 0.5946104276508495
0.1 0.5975395430579965
0.1 0.6004686584651435
0.1 0.6033977738722905
0.1 0.6063268892794376
0.1 0.6092560046865847
0.1 0.6121851200937317
0.1 0.6151142355008787
0.1 0.6180433509080258
0.1 0.6209724663151728
0.1 0.6239015817223199
0.1 0.6268306971294669
0.1 0.629759812536614
0.1 0.632688927943761
0.1 0.635618043350908
0.1 0.6385471587580551
0.1 0.6414762741652021
0.1 0.6444053895723492
0.1 0.6473345049794962
0.1 0.6502636203866432
0.1 0.6531927357937902
0.1 0.6561218512009374
0.1 0.6590509666080844
0.1 0.6619800820152314
0.1 0.6649091974223784
0.1 0.6678383128295254
0.1 0.6707674282366726
0.1 0.6736965436438196
0.1 0.6766256590509666
0.1 0.6795547744581136
0.1 0.6824838898652607
0.1 0.6854130052724078
0.1 0.6883421206795548
0.1 0.6912712360867018
0.1 0.6942003514938488
0.1 0.6971294669009959
0.1 0.700058582308143
0.1 0.70298769771529
0.1 0.705916813122437
0.1 0.7088459285295841
0.1 0.7117750439367311
0.1 0.7147041593438781
0.1 0.7176332747510252
0.1 0.7205623901581723
0.1 0.7234915055653193
0.1 0.7264206209724663
0.1 0.7293497363796133
0.1 0.7322788517867604
0.1 0.7352079671939075
0.1 0.7381370826010545
0.1 0.7410661980082015
0.1 0.7439953134153485
0.1 0.7469244288224957
0.1 0.7498535442296427
0.1 0.7527826596367897
0.1 0.7557117750439367
0.1 0.7586408904510837
0.1 0.7615700058582309
0.1 0.7644991212653779
0.1 0.7674282366725249
0.1 0.7703573520796719
0.1 0.773286467486819
0.1 0.776215582893966
0.1 0.7791446983011131
0.1 0.7820738137082601
0.1 0.7850029291154071
0.1 0.7879320445225542
0.1 0.7908611599297012
0.1 0.7937902753368483
0.1 0.7967193907439953
0.1 0.7996485061511424
0.1 0.8025776215582894
0.1 0.8055067369654364
0.1 0.8084358523725835
0.1 0.8113649677797306
0.1 0.8142940831868776
0.1 0.8172231985940246
0.1 0.8201523140011716
0.1 0.8230814294083187
0.1 0.8260105448154658
0.1 0.8289396602226128
0.1 0.8318687756297598
0.1 0.8347978910369068
0.1 0.8377270064440538
0.1 0.840656121851201
0.1 0.843585237258348
0.1 0.846514352665495
0.1 0.849443468072642
0.1 0.8523725834797891
0.1 0.8553016988869362
0.1 0.8582308142940832
0.1 0.8611599297012302
0.1 0.8640890451083773
0.1 0.8670181605155243
0.1 0.8699472759226714
0.1 0.8728763913298184
0.1 0.8758055067369654
0.1 0.8787346221441125
0.1 0.8816637375512595
0.1 0.8845928529584065
0.1 0.8875219683655536
0.1 0.8904510837727007
0.1 0.8933801991798477
0.1 0.8963093145869947
0.1 0.8992384299941417
0.1 0.9021675454012889
0.1 0.9050966608084359
0.1 0.9080257762155829
0.1 0.9109548916227299
0.1 0.9138840070298769
0.1 0.9168131224370241
0.1 0.9197422378441711
0.1 0.9226713532513181
0.1 0.9256004686584651
0.1 0.9285295840656121
0.1 0.9314586994727593
0.1 0.9343878148799063
0.1 0.9373169302870533
0.1 0.9402460456942003
0.1 0.9431751611013474
0.1 0.9461042765084944
0.1 0.9490333919156415
0.1 0.9519625073227885
0.1 0.9548916227299356
0.1 0.9578207381370826
0.1 0.9607498535442296
0.1 0.9636789689513767
0.1 0.9666080843585237
0.1 0.9695371997656708
0.1 0.9724663151728178
0.1 0.9753954305799648
0.1 0.9783245459871119
0.1 0.981253661394259
0.1 0.984182776801406
0.1 0.987111892208553
0.1 0.9900410076157
0.1 0.9929701230228472
0.1 0.9958992384299942
0.1 0.9988283538371412
0.1 1.0017574692442883
0.1 1.0046865846514352
0.1 1.0076157000585824
0.1 1.0105448154657293
0.1 1.0134739308728764
0.1 1.0164030462800235
0.1 1.0193321616871704
0.1 1.0222612770943176
0.1 1.0251903925014645
0.1 1.0281195079086116
0.1 1.0310486233157587
0.1 1.0339777387229057
0.1 1.0369068541300528
0.1 1.0398359695371997
0.1 1.0427650849443468
0.1 1.0456942003514937
0.1 1.0486233157586409
0.1 1.051552431165788
0.1 1.054481546572935
0.1 1.057410661980082
0.1 1.060339777387229
0.1 1.063268892794376
0.1 1.0661980082015232
0.1 1.0691271236086701
0.1 1.0720562390158173
0.1 1.0749853544229642
0.1 1.0779144698301113
0.1 1.0808435852372584
0.1 1.0837727006444053
0.1 1.0867018160515525
0.1 1.0896309314586994
0.1 1.0925600468658465
0.1 1.0954891622729936
0.1 1.0984182776801406
0.1 1.1013473930872877
0.1 1.1042765084944346
0.1 1.1072056239015817
0.1 1.1101347393087289
0.1 1.1130638547158758
0.1 1.115992970123023
0.1 1.1189220855301698
0.1 1.121851200937317
0.1 1.124780316344464
0.1 1.127709431751611
0.1 1.1306385471587581
0.1 1.133567662565905
0.1 1.1364967779730522
0.1 1.1394258933801993
0.1 1.1423550087873462
0.1 1.1452841241944933
0.1 1.1482132396016402
0.1 1.1511423550087874
0.1 1.1540714704159345
0.1 1.1570005858230814
0.1 1.1599297012302285
0.1 1.1628588166373754
0.1 1.1657879320445226
0.1 1.1687170474516695
0.1 1.1716461628588166
0.1 1.1745752782659638
0.1 1.1775043936731107
0.1 1.1804335090802578
0.1 1.1833626244874047
0.1 1.1862917398945518
0.1 1.189220855301699
0.1 1.1921499707088459
0.1 1.195079086115993
0.1 1.19800820152314
0.1 1.200937316930287
0.1 1.2038664323374342
0.1 1.206795547744581
0.1 1.2097246631517282
0.1 1.2126537785588751
0.1 1.2155828939660223
0.1 1.2185120093731694
0.1 1.2214411247803163
0.1 1.2243702401874634
0.1 1.2272993555946103
0.1 1.2302284710017575
0.1 1.2331575864089046
0.1 1.2360867018160515
0.1 1.2390158172231986
0.1 1.2419449326303456
0.1 1.2448740480374927
0.1 1.2478031634446398
0.1 1.2507322788517867
0.1 1.2536613942589339
0.1 1.2565905096660808
0.1 1.259519625073228
0.1 1.262448740480375
0.1 1.265377855887522
0.1 1.268306971294669
0.1 1.271236086701816
0.1 1.2741652021089631
0.1 1.2770943175161102
0.1 1.2800234329232572
0.1 1.2829525483304043
0.1 1.2858816637375512
0.1 1.2888107791446983
0.1 1.2917398945518452
0.1 1.2946690099589924
0.1 1.2975981253661395
0.1 1.3005272407732864
0.1 1.3034563561804335
0.1 1.3063854715875804
0.1 1.3093145869947276
0.1 1.3122437024018747
0.1 1.3151728178090216
0.1 1.3181019332161688
0.1 1.3210310486233157
0.1 1.3239601640304628
0.1 1.32688927943761
0.1 1.3298183948447568
0.1 1.332747510251904
0.1 1.3356766256590509
0.1 1.338605741066198
0.1 1.3415348564733451
0.1 1.344463971880492
0.1 1.3473930872876392
0.1 1.350322202694786
0.1 1.3532513181019332
0.1 1.3561804335090804
0.1 1.3591095489162273
0.1 1.3620386643233744
0.1 1.3649677797305213
0.1 1.3678968951376684
0.1 1.3708260105448156
0.1 1.3737551259519625
0.1 1.3766842413591096
0.1 1.3796133567662565
0.1 1.3825424721734036
0.1 1.3854715875805508
0.1 1.3884007029876977
0.1 1.3913298183948448
0.1 1.3942589338019917
0.1 1.3971880492091389
0.1 1.400117164616286
0.1 1.403046280023433
0.1 1.40597539543058
0.1 1.408904510837727
0.1 1.411833626244874
0.1 1.414762741652021
0.1 1.4176918570591681
0.1 1.4206209724663152
0.1 1.4235500878734622
0.1 1.4264792032806093
0.1 1.4294083186877562
0.1 1.4323374340949033
0.1 1.4352665495020505
0.1 1.4381956649091974
0.1 1.4411247803163445
0.1 1.4440538957234914
0.1 1.4469830111306385
0.1 1.4499121265377857
0.1 1.4528412419449326
0.1 1.4557703573520797
0.1 1.4586994727592266
0.1 1.4616285881663738
0.1 1.4645577035735209
0.1 1.4674868189806678
0.1 1.470415934387815
0.1 1.4733450497949618
0.1 1.476274165202109
0.1 1.479203280609256
0.1 1.482132396016403
0.1 1.4850615114235501
0.1 1.487990626830697
0.1 1.4909197422378442
0.1 1.4938488576449913
0.1 1.4967779730521382
0.1 1.4997070884592854
0.1 1.5026362038664323
0.1 1.5055653192735794
0.1 1.5084944346807265
0.1 1.5114235500878734
0.1 1.5143526654950206
0.1 1.5172817809021675
0.1 1.5202108963093146
0.1 1.5231400117164617
0.1 1.5260691271236086
0.1 1.5289982425307558
0.1 1.5319273579379027
0.1 1.5348564733450498
0.1 1.5377855887521967
0.1 1.5407147041593439
0.1 1.543643819566491
0.1 1.546572934973638
0.1 1.549502050380785
0.1 1.552431165787932
0.1 1.555360281195079
0.1 1.5582893966022262
0.1 1.5612185120093731
0.1 1.5641476274165202
0.1 1.5670767428236672
0.1 1.5700058582308143
0.1 1.5729349736379614
0.1 1.5758640890451083
0.1 1.5787932044522555
0.1 1.5817223198594024
0.1 1.5846514352665495
0.1 1.5875805506736966
0.1 1.5905096660808435
0.1 1.5934387814879907
0.1 1.5963678968951376
0.1 1.5992970123022847
0.1 1.6022261277094318
0.1 1.6051552431165788
0.1 1.6080843585237259
0.1 1.6110134739308728
0.1 1.61394258933802
0.1 1.616871704745167
0.1 1.619800820152314
0.1 1.622729935559461
0.1 1.625659050966608
0.1 1.6285881663737551
0.1 1.6315172817809023
0.1 1.6344463971880492
0.1 1.6373755125951963
0.1 1.6403046280023432
0.1 1.6432337434094904
0.1 1.6461628588166375
0.1 1.6490919742237844
0.1 1.6520210896309315
0.1 1.6549502050380784
0.1 1.6578793204452256
0.1 1.6608084358523725
0.1 1.6637375512595196
0.1 1.6666666666666667
0.1 1.6695957820738137
0.1 1.6725248974809608
0.1 1.6754540128881077
0.1 1.6783831282952548
0.1 1.681312243702402
0.1 1.6842413591095489
0.1 1.687170474516696
0.1 1.690099589923843
0.1 1.69302870533099
0.1 1.6959578207381372
0.1 1.698886936145284
0.1 1.7018160515524312
0.1 1.7047451669595781
0.1 1.7076742823667252
0.1 1.7106033977738724
0.1 1.7135325131810193
0.1 1.7164616285881664
0.1 1.7193907439953133
0.1 1.7223198594024605
0.1 1.7252489748096076
0.1 1.7281780902167545
0.1 1.7311072056239016
0.1 1.7340363210310485
0.1 1.7369654364381957
0.1 1.7398945518453428
0.1 1.7428236672524897
0.1 1.7457527826596368
0.1 1.7486818980667838
0.1 1.751611013473931
0.1 1.754540128881078
0.1 1.757469244288225
0.1 1.760398359695372
0.1 1.763327475102519
0.1 1.766256590509666
0.1 1.769185705916813
0.1 1.7721148213239601
0.1 1.7750439367311073
0.1 1.7779730521382542
0.1 1.7809021675454013
0.1 1.7838312829525482
0.1 1.7867603983596954
0.1 1.7896895137668425
0.1 1.7926186291739894
0.1 1.7955477445811365
0.1 1.7984768599882834
0.1 1.8014059753954306
0.1 1.8043350908025777
0.1 1.8072642062097246
0.1 1.8101933216168717
0.1 1.8131224370240187
0.1 1.8160515524311658
0.1 1.818980667838313
0.1 1.8219097832454598
0.1 1.824838898652607
0.1 1.8277680140597539
0.1 1.830697129466901
0.1 1.8336262448740481
0.1 1.836555360281195
0.1 1.8394844756883422
0.1 1.842413591095489
0.1 1.8453427065026362
0.1 1.8482718219097833
0.1 1.8512009373169303
0.1 1.8541300527240774
0.1 1.8570591681312243
0.1 1.8599882835383714
0.1 1.8629173989455186
0.1 1.8658465143526655
0.1 1.8687756297598126
0.1 1.8717047451669595
0.1 1.8746338605741066
0.1 1.8775629759812538
0.1 1.8804920913884007
0.1 1.8834212067955478
0.1 1.8863503222026947
0.1 1.8892794376098418
0.1 1.8922085530169888
0.1 1.895137668424136
0.1 1.898066783831283
0.1 1.90099589923843
0.1 1.903925014645577
0.1 1.906854130052724
0.1 1.909783245459871
0.1 1.9127123608670182
0.1 1.9156414762741651
0.1 1.9185705916813123
0.1 1.9214997070884592
0.1 1.9244288224956063
0.1 1.9273579379027534
0.1 1.9302870533099004
0.1 1.9332161687170475
0.1 1.9361452841241944
0.1 1.9390743995313415
0.1 1.9420035149384887
0.1 1.9449326303456356
0.1 1.9478617457527827
0.1 1.9507908611599296
0.1 1.9537199765670767
0.1 1.9566490919742239
0.1 1.9595782073813708
0.1 1.962507322788518
0.1 1.9654364381956648
0.1 1.968365553602812
0.1 1.971294669009959
0.1 1.974223784417106
0.1 1.9771528998242531
0.1 1.9800820152314
0.1 1.9830111306385472
0.1 1.9859402460456943
0.1 1.9888693614528412
0.1 1.9917984768599883
0.1 1.9947275922671353
0.1 1.9976567076742824
0.1 2.0005858230814293
0.1 2.0035149384885766
0.1 2.0064440538957236
0.1 2.0093731693028705
0.1 2.0123022847100174
0.1 2.0152314001171647
0.1 2.0181605155243116
0.1 2.0210896309314585
0.1 2.024018746338606
0.1 2.026947861745753
0.1 2.0298769771528997
0.1 2.032806092560047
0.1 2.035735207967194
0.1 2.038664323374341
0.1 2.041593438781488
0.1 2.044522554188635
0.1 2.047451669595782
0.1 2.050380785002929
0.1 2.0533099004100763
0.1 2.0562390158172232
0.1 2.05916813122437
0.1 2.0620972466315175
0.1 2.0650263620386644
0.1 2.0679554774458113
0.1 2.0708845928529582
0.1 2.0738137082601056
0.1 2.0767428236672525
0.1 2.0796719390743994
0.1 2.0826010544815468
0.1 2.0855301698886937
0.1 2.0884592852958406
0.1 2.0913884007029875
0.1 2.094317516110135
0.1 2.0972466315172817
0.1 2.1001757469244287
0.1 2.103104862331576
0.1 2.106033977738723
0.1 2.10896309314587
0.1 2.111892208553017
0.1 2.114821323960164
0.1 2.117750439367311
0.1 2.120679554774458
0.1 2.1236086701816053
0.1 2.126537785588752
0.1 2.129466900995899
0.1 2.1323960164030464
0.1 2.1353251318101933
0.1 2.1382542472173403
0.1 2.1411833626244876
0.1 2.1441124780316345
0.1 2.1470415934387814
0.1 2.1499707088459283
0.1 2.1528998242530757
0.1 2.1558289396602226
0.1 2.1587580550673695
0.1 2.161687170474517
0.1 2.1646162858816638
0.1 2.1675454012888107
0.1 2.170474516695958
0.1 2.173403632103105
0.1 2.176332747510252
0.1 2.1792618629173988
0.1 2.182190978324546
0.1 2.185120093731693
0.1 2.18804920913884
0.1 2.1909783245459873
0.1 2.193907439953134
0.1 2.196836555360281
0.1 2.199765670767428
0.1 2.2026947861745754
0.1 2.2056239015817223
0.1 2.208553016988869
0.1 2.2114821323960165
0.1 2.2144112478031635
0.1 2.2173403632103104
0.1 2.2202694786174577
0.1 2.2231985940246046
0.1 2.2261277094317515
0.1 2.2290568248388984
0.1 2.231985940246046
0.1 2.2349150556531927
0.1 2.2378441710603396
0.1 2.240773286467487
0.1 2.243702401874634
0.1 2.246631517281781
0.1 2.249560632688928
0.1 2.252489748096075
0.1 2.255418863503222
0.1 2.258347978910369
0.1 2.2612770943175162
0.1 2.264206209724663
0.1 2.26713532513181
0.1 2.2700644405389574
0.1 2.2729935559461043
0.1 2.275922671353251
0.1 2.2788517867603986
0.1 2.2817809021675455
0.1 2.2847100175746924
0.1 2.2876391329818393
0.1 2.2905682483889866
0.1 2.2934973637961336
0.1 2.2964264792032805
0.1 2.299355594610428
0.1 2.3022847100175747
0.1 2.3052138254247216
0.1 2.308142940831869
0.1 2.311072056239016
0.1 2.314001171646163
0.1 2.3169302870533097
0.1 2.319859402460457
0.1 2.322788517867604
0.1 2.325717633274751
0.1 2.3286467486818982
0.1 2.331575864089045
0.1 2.334504979496192
0.1 2.337434094903339
0.1 2.3403632103104863
0.1 2.3432923257176332
0.1 2.34622144112478
0.1 2.3491505565319275
0.1 2.3520796719390744
0.1 2.3550087873462213
0.1 2.3579379027533687
0.1 2.3608670181605156
0.1 2.3637961335676625
0.1 2.3667252489748094
0.1 2.3696543643819568
0.1 2.3725834797891037
0.1 2.3755125951962506
0.1 2.378441710603398
0.1 2.381370826010545
0.1 2.3842999414176917
0.1 2.387229056824839
0.1 2.390158172231986
0.1 2.393087287639133
0.1 2.39601640304628
0.1 2.398945518453427
0.1 2.401874633860574
0.1 2.404803749267721
0.1 2.4077328646748684
0.1 2.4106619800820153
0.1 2.413591095489162
0.1 2.4165202108963095
0.1 2.4194493263034564
0.1 2.4223784417106033
0.1 2.4253075571177503
0.1 2.4282366725248976
0.1 2.4311657879320445
0.1 2.4340949033391914
0.1 2.437024018746339
0.1 2.4399531341534857
0.1 2.4428822495606326
0.1 2.4458113649677795
0.1 2.448740480374927
0.1 2.4516695957820738
0.1 2.4545987111892207
0.1 2.457527826596368
0.1 2.460456942003515
0.1 2.463386057410662
0.1 2.466315172817809
0.1 2.469244288224956
0.1 2.472173403632103
0.1 2.47510251903925
0.1 2.4780316344463973
0.1 2.480960749853544
0.1 2.483889865260691
0.1 2.4868189806678385
0.1 2.4897480960749854
0.1 2.4926772114821323
0.1 2.4956063268892796
0.1 2.4985354422964265
0.1 2.5014645577035735
0.1 2.5043936731107204
0.1 2.5073227885178677
0.1 2.5102519039250146
0.1 2.5131810193321615
0.1 2.516110134739309
0.1 2.519039250146456
0.1 2.5219683655536027
0.1 2.52489748096075
0.1 2.527826596367897
0.1 2.530755711775044
0.1 2.533684827182191
0.1 2.536613942589338
0.1 2.539543057996485
0.1 2.542472173403632
0.1 2.5454012888107793
0.1 2.5483304042179262
0.1 2.551259519625073
0.1 2.5541886350322205
0.1 2.5571177504393674
0.1 2.5600468658465143
0.1 2.562975981253661
0.1 2.5659050966608086
0.1 2.5688342120679555
0.1 2.5717633274751024
0.1 2.5746924428822497
0.1 2.5776215582893967
0.1 2.5805506736965436
0.1 2.5834797891036905
0.1 2.586408904510838
0.1 2.5893380199179847
0.1 2.5922671353251316
0.1 2.595196250732279
0.1 2.598125366139426
0.1 2.601054481546573
0.1 2.60398359695372
0.1 2.606912712360867
0.1 2.609841827768014
0.1 2.612770943175161
0.1 2.6157000585823083
0.1 2.618629173989455
0.1 2.621558289396602
0.1 2.6244874048037494
0.1 2.6274165202108963
0.1 2.6303456356180432
0.1 2.6332747510251906
0.1 2.6362038664323375
0.1 2.6391329818394844
0.1 2.6420620972466313
0.1 2.6449912126537787
0.1 2.6479203280609256
0.1 2.6508494434680725
0.1 2.65377855887522
0.1 2.6567076742823668
0.1 2.6596367896895137
0.1 2.662565905096661
0.1 2.665495020503808
0.1 2.668424135910955
0.1 2.6713532513181018
0.1 2.674282366725249
0.1 2.677211482132396
0.1 2.680140597539543
0.1 2.6830697129466903
0.1 2.685998828353837
0.1 2.688927943760984
0.1 2.691857059168131
0.1 2.6947861745752784
0.1 2.6977152899824253
0.1 2.700644405389572
0.1 2.7035735207967195
0.1 2.7065026362038664
0.1 2.7094317516110134
0.1 2.7123608670181607
0.1 2.7152899824253076
0.1 2.7182190978324545
0.1 2.7211482132396014
0.1 2.724077328646749
0.1 2.7270064440538957
0.1 2.7299355594610426
0.1 2.73286467486819
0.1 2.735793790275337
0.1 2.7387229056824838
0.1 2.741652021089631
0.1 2.744581136496778
0.1 2.747510251903925
0.1 2.750439367311072
0.1 2.753368482718219
0.1 2.756297598125366
0.1 2.759226713532513
0.1 2.7621558289396604
0.1 2.7650849443468073
0.1 2.768014059753954
0.1 2.7709431751611016
0.1 2.7738722905682485
0.1 2.7768014059753954
0.1 2.7797305213825423
0.1 2.7826596367896896
0.1 2.7855887521968365
0.1 2.7885178676039835
0.1 2.791446983011131
0.1 2.7943760984182777
0.1 2.7973052138254246
0.1 2.800234329232572
0.1 2.803163444639719
0.1 2.806092560046866
0.1 2.8090216754540127
0.1 2.81195079086116
0.1 2.814879906268307
0.1 2.817809021675454
0.1 2.8207381370826012
0.1 2.823667252489748
0.1 2.826596367896895
0.1 2.829525483304042
0.1 2.8324545987111893
0.1 2.8353837141183362
0.1 2.838312829525483
0.1 2.8412419449326305
0.1 2.8441710603397774
0.1 2.8471001757469243
0.1 2.8500292911540717
0.1 2.8529584065612186
0.1 2.8558875219683655
0.1 2.8588166373755124
0.1 2.8617457527826597
0.1 2.8646748681898067
0.1 2.8676039835969536
0.1 2.870533099004101
0.1 2.873462214411248
0.1 2.8763913298183947
0.1 2.879320445225542
0.1 2.882249560632689
0.1 2.885178676039836
0.1 2.888107791446983
0.1 2.89103690685413
0.1 2.893966022261277
0.1 2.896895137668424
0.1 2.8998242530755713
0.1 2.9027533684827183
0.1 2.905682483889865
0.1 2.9086115992970125
0.1 2.9115407147041594
0.1 2.9144698301113063
0.1 2.9173989455184532
0.1 2.9203280609256006
0.1 2.9232571763327475
0.1 2.9261862917398944
0.1 2.9291154071470418
0.1 2.9320445225541887
0.1 2.9349736379613356
0.1 2.9379027533684825
0.1 2.94083186877563
0.1 2.9437609841827768
0.1 2.9466900995899237
0.1 2.949619214997071
0.1 2.952548330404218
0.1 2.955477445811365
0.1 2.958406561218512
0.1 2.961335676625659
0.1 2.964264792032806
0.1 2.967193907439953
0.1 2.9701230228471003
0.1 2.973052138254247
0.1 2.975981253661394
0.1 2.9789103690685415
0.1 2.9818394844756884
0.1 2.9847685998828353
0.1 2.9876977152899826
0.1 2.9906268306971295
0.1 2.9935559461042764
0.1 2.9964850615114234
0.1 2.9994141769185707
0.1 3.0023432923257176
0.1 3.0052724077328645
0.1 3.008201523140012
0.1 3.011130638547159
0.1 3.0140597539543057
0.1 3.016988869361453
0.1 3.0199179847686
0.1 3.022847100175747
0.1 3.025776215582894
0.1 3.028705330990041
0.1 3.031634446397188
0.1 3.034563561804335
0.1 3.0374926772114823
0.1 3.040421792618629
0.1 3.043350908025776
0.1 3.0462800234329235
0.1 3.0492091388400704
0.1 3.0521382542472173
0.1 3.055067369654364
0.1 3.0579964850615116
0.1 3.0609256004686585
0.1 3.0638547158758054
0.1 3.0667838312829527
0.1 3.0697129466900996
0.1 3.0726420620972466
0.1 3.0755711775043935
0.1 3.078500292911541
0.1 3.0814294083186877
0.1 3.0843585237258346
0.1 3.087287639132982
0.1 3.090216754540129
0.1 3.093145869947276
0.1 3.096074985354423
0.1 3.09900410076157
0.1 3.101933216168717
0.1 3.104862331575864
0.1 3.1077914469830112
0.1 3.110720562390158
0.1 3.113649677797305
0.1 3.1165787932044524
0.1 3.1195079086115993
0.1 3.1224370240187462
0.1 3.1253661394258936
0.1 3.1282952548330405
0.1 3.1312243702401874
0.1 3.1341534856473343
0.1 3.1370826010544817
0.1 3.1400117164616286
0.1 3.1429408318687755
0.1 3.145869947275923
0.1 3.1487990626830697
0.1 3.1517281780902167
0.1 3.154657293497364
0.1 3.157586408904511
0.1 3.160515524311658
0.1 3.1634446397188047
0.1 3.166373755125952
0.1 3.169302870533099
0.1 3.172231985940246
0.1 3.1751611013473933
0.1 3.17809021675454
0.1 3.181019332161687
0.1 3.183948447568834
0.1 3.1868775629759813
0.1 3.1898066783831283
0.1 3.192735793790275
0.1 3.1956649091974225
0.1 3.1985940246045694
0.1 3.2015231400117163
0.1 3.2044522554188637
0.1 3.2073813708260106
0.1 3.2103104862331575
0.1 3.2132396016403044
0.1 3.2161687170474518
0.1 3.2190978324545987
0.1 3.2220269478617456
0.1 3.224956063268893
0.1 3.22788517867604
0.1 3.2308142940831868
0.1 3.233743409490334
0.1 3.236672524897481
0.1 3.239601640304628
0.1 3.242530755711775
0.1 3.245459871118922
0.1 3.248388986526069
0.1 3.251318101933216
0.1 3.2542472173403634
0.1 3.2571763327475103
0.1 3.260105448154657
0.1 3.2630345635618045
0.1 3.2659636789689515
0.1 3.2688927943760984
0.1 3.2718219097832453
0.1 3.2747510251903926
0.1 3.2776801405975395
0.1 3.2806092560046864
0.1 3.283538371411834
0.1 3.2864674868189807
0.1 3.2893966022261276
0.1 3.292325717633275
0.1 3.295254833040422
0.1 3.298183948447569
0.1 3.3011130638547157
0.1 3.304042179261863
0.1 3.30697129466901
0.1 3.309900410076157
0.1 3.3128295254833042
0.1 3.315758640890451
0.1 3.318687756297598
0.1 3.321616871704745
0.1 3.3245459871118923
0.1 3.327475102519039
0.1 3.330404217926186
0.1 3.3333333333333335
0.1 3.3362624487404804
0.1 3.3391915641476273
0.1 3.3421206795547747
0.1 3.3450497949619216
0.1 3.3479789103690685
0.1 3.3509080257762154
0.1 3.3538371411833627
0.1 3.3567662565905096
0.1 3.3596953719976566
0.1 3.362624487404804
0.1 3.365553602811951
0.1 3.3684827182190977
0.1 3.371411833626245
0.1 3.374340949033392
0.1 3.377270064440539
0.1 3.380199179847686
0.1 3.383128295254833
0.1 3.38605741066198
0.1 3.388986526069127
0.1 3.3919156414762743
0.1 3.3948447568834212
0.1 3.397773872290568
0.1 3.4007029876977155
0.1 3.4036321031048624
0.1 3.4065612185120093
0.1 3.4094903339191562
0.1 3.4124194493263036
0.1 3.4153485647334505
0.1 3.4182776801405974
0.1 3.4212067955477448
0.1 3.4241359109548917
0.1 3.4270650263620386
0.1 3.4299941417691855
0.1 3.432923257176333
0.1 3.4358523725834798
0.1 3.4387814879906267
0.1 3.441710603397774
0.1 3.444639718804921
0.1 3.447568834212068
0.1 3.450497949619215
0.1 3.453427065026362
0.1 3.456356180433509
0.1 3.459285295840656
0.1 3.4622144112478033
0.1 3.46514352665495
0.1 3.468072642062097
0.1 3.4710017574692444
0.1 3.4739308728763914
0.1 3.4768599882835383
0.1 3.4797891036906856
0.1 3.4827182190978325
0.1 3.4856473345049794
0.1 3.4885764499121263
0.1 3.4915055653192737
0.1 3.4944346807264206
0.1 3.4973637961335675
0.1 3.500292911540715
0.1 3.503222026947862
0.1 3.5061511423550087
0.1 3.509080257762156
0.1 3.512009373169303
0.1 3.51493848857645
0.1 3.5178676039835968
0.1 3.520796719390744
0.1 3.523725834797891
0.1 3.526654950205038
0.1 3.5295840656121853
0.1 3.532513181019332
0.1 3.535442296426479
0.1 3.538371411833626
0.1 3.5413005272407734
0.1 3.5442296426479203
0.1 3.547158758055067
0.1 3.5500878734622145
0.1 3.5530169888693615
0.1 3.5559461042765084
0.1 3.5588752196836557
0.1 3.5618043350908026
0.1 3.5647334504979495
0.1 3.5676625659050965
0.1 3.570591681312244
0.1 3.5735207967193907
0.1 3.5764499121265376
0.1 3.579379027533685
0.1 3.582308142940832
0.1 3.585237258347979
0.1 3.588166373755126
0.1 3.591095489162273
0.1 3.59402460456942
0.1 3.596953719976567
0.1 3.5998828353837142
0.1 3.602811950790861
0.1 3.605741066198008
0.1 3.6086701816051554
0.1 3.6115992970123023
0.1 3.614528412419449
0.1 3.6174575278265966
0.1 3.6203866432337435
0.1 3.6233157586408904
0.1 3.6262448740480373
0.1 3.6291739894551847
0.1 3.6321031048623316
0.1 3.6350322202694785
0.1 3.637961335676626
0.1 3.6408904510837727
0.1 3.6438195664909196
0.1 3.646748681898067
0.1 3.649677797305214
0.1 3.652606912712361
0.1 3.6555360281195077
0.1 3.658465143526655
0.1 3.661394258933802
0.1 3.664323374340949
0.1 3.6672524897480963
0.1 3.670181605155243
0.1 3.67311072056239
0.1 3.676039835969537
0.1 3.6789689513766843
0.1 3.6818980667838312
0.1 3.684827182190978
0.1 3.6877562975981255
0.1 3.6906854130052724
0.1 3.6936145284124193
0.1 3.6965436438195667
0.1 3.6994727592267136
0.1 3.7024018746338605
0.1 3.7053309900410074
0.1 3.7082601054481548
0.1 3.7111892208553017
0.1 3.7141183362624486
0.1 3.717047451669596
0.1 3.719976567076743
0.1 3.7229056824838898
0.1 3.725834797891037
0.1 3.728763913298184
0.1 3.731693028705331
0.1 3.734622144112478
0.1 3.737551259519625
0.1 3.740480374926772
0.1 3.743409490333919
0.1 3.7463386057410664
0.1 3.7492677211482133
0.1 3.75219683655536
0.1 3.7551259519625075
0.1 3.7580550673696544
0.1 3.7609841827768014
0.1 3.7639132981839483
0.1 3.7668424135910956
0.1 3.7697715289982425
0.1 3.7727006444053894
0.1 3.775629759812537
0.1 3.7785588752196837
0.1 3.7814879906268306
0.1 3.7844171060339775
0.1 3.787346221441125
0.1 3.790275336848272
0.1 3.7932044522554187
0.1 3.796133567662566
0.1 3.799062683069713
0.1 3.80199179847686
0.1 3.804920913884007
0.1 3.807850029291154
0.1 3.810779144698301
0.1 3.813708260105448
0.1 3.8166373755125953
0.1 3.819566490919742
0.1 3.822495606326889
0.1 3.8254247217340365
0.1 3.8283538371411834
0.1 3.8312829525483303
0.1 3.8342120679554776
0.1 3.8371411833626246
0.1 3.8400702987697715
0.1 3.8429994141769184
0.1 3.8459285295840657
0.1 3.8488576449912126
0.1 3.8517867603983595
0.1 3.854715875805507
0.1 3.857644991212654
0.1 3.8605741066198007
0.1 3.863503222026948
0.1 3.866432337434095
0.1 3.869361452841242
0.1 3.872290568248389
0.1 3.875219683655536
0.1 3.878148799062683
0.1 3.88107791446983
0.1 3.8840070298769773
0.1 3.8869361452841242
0.1 3.889865260691271
0.1 3.8927943760984185
0.1 3.8957234915055654
0.1 3.8986526069127123
0.1 3.9015817223198592
0.1 3.9045108377270066
0.1 3.9074399531341535
0.1 3.9103690685413004
0.1 3.9132981839484478
0.1 3.9162272993555947
0.1 3.9191564147627416
0.1 3.9220855301698885
0.1 3.925014645577036
0.1 3.9279437609841827
0.1 3.9308728763913297
0.1 3.933801991798477
0.1 3.936731107205624
0.1 3.939660222612771
0.1 3.942589338019918
0.1 3.945518453427065
0.1 3.948447568834212
0.1 3.951376684241359
0.1 3.9543057996485063
0.1 3.957234915055653
0.1 3.9601640304628
0.1 3.9630931458699474
0.1 3.9660222612770943
0.1 3.9689513766842413
0.1 3.9718804920913886
0.1 3.9748096074985355
0.1 3.9777387229056824
0.1 3.9806678383128293
0.1 3.9835969537199767
0.1 3.9865260691271236
0.1 3.9894551845342705
0.1 3.992384299941418
0.1 3.9953134153485648
0.1 3.9982425307557117
0.1 4.001171646162859
0.1 4.0041007615700055
0.1 4.007029876977153
0.1 4.0099589923843
0.1 4.012888107791447
0.1 4.015817223198594
0.1 4.018746338605741
0.1 4.021675454012888
0.1 4.024604569420035
0.1 4.0275336848271825
0.1 4.0304628002343295
0.1 4.033391915641476
0.1 4.036321031048623
0.1 4.03925014645577
0.1 4.042179261862917
0.1 4.045108377270064
0.1 4.048037492677212
0.1 4.050966608084359
0.1 4.053895723491506
0.1 4.0568248388986525
0.1 4.059753954305799
0.1 4.062683069712946
0.1 4.065612185120094
0.1 4.068541300527241
0.1 4.071470415934388
0.1 4.074399531341535
0.1 4.077328646748682
0.1 4.080257762155829
0.1 4.083186877562976
0.1 4.086115992970123
0.1 4.08904510837727
0.1 4.091974223784417
0.1 4.094903339191564
0.1 4.097832454598711
0.1 4.100761570005858
0.1 4.103690685413005
0.1 4.106619800820153
0.1 4.1095489162273
0.1 4.1124780316344465
0.1 4.115407147041593
0.1 4.11833626244874
0.1 4.121265377855887
0.1 4.124194493263035
0.1 4.127123608670182
0.1 4.130052724077329
0.1 4.132981839484476
0.1 4.135910954891623
0.1 4.1388400702987695
0.1 4.1417691857059165
0.1 4.144698301113064
0.1 4.147627416520211
0.1 4.150556531927358
0.1 4.153485647334505
0.1 4.156414762741652
0.1 4.159343878148799
0.1 4.162272993555946
0.1 4.1652021089630935
0.1 4.16813122437024
0.1 4.171060339777387
0.1 4.173989455184534
0.1 4.176918570591681
0.1 4.179847685998828
0.1 4.182776801405975
0.1 4.185705916813123
0.1 4.18863503222027
0.1 4.191564147627417
0.1 4.1944932630345635
0.1 4.19742237844171
0.1 4.200351493848857
0.1 4.203280609256005
0.1 4.206209724663152
0.1 4.209138840070299
0.1 4.212067955477446
0.1 4.214997070884593
0.1 4.21792618629174
0.1 4.220855301698887
0.1 4.223784417106034
0.1 4.226713532513181
0.1 4.229642647920328
0.1 4.232571763327475
0.1 4.235500878734622
0.1 4.238429994141769
0.1 4.241359109548916
0.1 4.244288224956064
0.1 4.2472173403632105
0.1 4.250146455770357
0.1 4.253075571177504
0.1 4.256004686584651
0.1 4.258933801991798
0.1 4.261862917398946
0.1 4.264792032806093
0.1 4.26772114821324
0.1 4.270650263620387
0.1 4.273579379027534
0.1 4.2765084944346805
0.1 4.279437609841827
0.1 4.282366725248975
0.1 4.285295840656122
0.1 4.288224956063269
0.1 4.291154071470416
0.1 4.294083186877563
0.1 4.29701230228471
0.1 4.299941417691857
0.1 4.3028705330990045
0.1 4.305799648506151
0.1 4.308728763913298
0.1 4.311657879320445
0.1 4.314586994727592
0.1 4.317516110134739
0.1 4.320445225541886
0.1 4.323374340949034
0.1 4.326303456356181
0.1 4.3292325717633275
0.1 4.3321616871704745
0.1 4.335090802577621
0.1 4.338019917984768
0.1 4.340949033391916
0.1 4.343878148799063
0.1 4.34680726420621
0.1 4.349736379613357
0.1 4.352665495020504
0.1 4.355594610427651
0.1 4.3585237258347975
0.1 4.361452841241945
0.1 4.364381956649092
0.1 4.367311072056239
0.1 4.370240187463386
0.1 4.373169302870533
0.1 4.37609841827768
0.1 4.379027533684827
0.1 4.381956649091975
0.1 4.3848857644991215
0.1 4.387814879906268
0.1 4.390743995313415
0.1 4.393673110720562
0.1 4.396602226127709
0.1 4.399531341534856
0.1 4.402460456942004
0.1 4.405389572349151
0.1 4.408318687756298
0.1 4.411247803163445
0.1 4.4141769185705915
0.1 4.417106033977738
0.1 4.420035149384886
0.1 4.422964264792033
0.1 4.42589338019918
0.1 4.428822495606327
0.1 4.431751611013474
0.1 4.434680726420621
0.1 4.437609841827768
0.1 4.440538957234915
0.1 4.443468072642062
0.1 4.446397188049209
0.1 4.449326303456356
0.1 4.452255418863503
0.1 4.45518453427065
0.1 4.458113649677797
0.1 4.461042765084945
0.1 4.463971880492092
0.1 4.4669009958992385
0.1 4.469830111306385
0.1 4.472759226713532
0.1 4.475688342120679
0.1 4.478617457527827
0.1 4.481546572934974
0.1 4.484475688342121
0.1 4.487404803749268
0.1 4.490333919156415
0.1 4.493263034563562
0.1 4.4961921499707085
0.1 4.499121265377856
0.1 4.502050380785003
0.1 4.50497949619215
0.1 4.507908611599297
0.1 4.510837727006444
0.1 4.513766842413591
0.1 4.516695957820738
0.1 4.5196250732278855
0.1 4.5225541886350324
0.1 4.525483304042179
0.1 4.528412419449326
0.1 4.531341534856473
0.1 4.53427065026362
0.1 4.537199765670767
0.1 4.540128881077915
0.1 4.543057996485062
0.1 4.545987111892209
0.1 4.5489162272993555
0.1 4.551845342706502
0.1 4.554774458113649
0.1 4.557703573520797
0.1 4.560632688927944
0.1 4.563561804335091
0.1 4.566490919742238
0.1 4.569420035149385
0.1 4.572349150556532
0.1 4.575278265963679
0.1 4.578207381370826
0.1 4.581136496777973
0.1 4.58406561218512
0.1 4.586994727592267
0.1 4.589923842999414
0.1 4.592852958406561
0.1 4.595782073813708
0.1 4.598711189220856
0.1 4.6016403046280026
0.1 4.6045694200351495
0.1 4.607498535442296
0.1 4.610427650849443
0.1 4.61335676625659
0.1 4.616285881663738
0.1 4.619214997070885
0.1 4.622144112478032
0.1 4.625073227885179
0.1 4.628002343292326
0.1 4.6309314586994725
0.1 4.6338605741066194
0.1 4.636789689513767
0.1 4.639718804920914
0.1 4.642647920328061
0.1 4.645577035735208
0.1 4.648506151142355
0.1 4.651435266549502
0.1 4.654364381956649
0.1 4.6572934973637965
0.1 4.660222612770943
0.1 4.66315172817809
0.1 4.666080843585237
0.1 4.669009958992384
0.1 4.671939074399531
0.1 4.674868189806678
0.1 4.677797305213826
0.1 4.680726420620973
0.1 4.68365553602812
0.1 4.6865846514352665
0.1 4.689513766842413
0.1 4.69244288224956
0.1 4.695371997656708
0.1 4.698301113063855
0.1 4.701230228471002
0.1 4.704159343878149
0.1 4.707088459285296
0.1 4.710017574692443
0.1 4.7129466900995896
0.1 4.715875805506737
0.1 4.718804920913884
0.1 4.721734036321031
0.1 4.724663151728178
0.1 4.727592267135325
0.1 4.730521382542472
0.1 4.733450497949619
0.1 4.736379613356767
0.1 4.7393087287639135
0.1 4.74223784417106
0.1 4.745166959578207
0.1 4.748096074985354
0.1 4.751025190392501
0.1 4.753954305799649
0.1 4.756883421206796
0.1 4.759812536613943
0.1 4.76274165202109
0.1 4.765670767428237
0.1 4.7685998828353835
0.1 4.77152899824253
0.1 4.774458113649678
0.1 4.777387229056825
0.1 4.780316344463972
0.1 4.783245459871119
0.1 4.786174575278266
0.1 4.789103690685413
0.1 4.79203280609256
0.1 4.7949619214997075
0.1 4.797891036906854
0.1 4.800820152314001
0.1 4.803749267721148
0.1 4.806678383128295
0.1 4.809607498535442
0.1 4.812536613942589
0.1 4.815465729349737
0.1 4.818394844756884
0.1 4.8213239601640305
0.1 4.824253075571177
0.1 4.827182190978324
0.1 4.830111306385471
0.1 4.833040421792619
0.1 4.835969537199766
0.1 4.838898652606913
0.1 4.84182776801406
0.1 4.844756883421207
0.1 4.847685998828354
0.1 4.8506151142355005
0.1 4.853544229642648
0.1 4.856473345049795
0.1 4.859402460456942
0.1 4.862331575864089
0.1 4.865260691271236
0.1 4.868189806678383
0.1 4.87111892208553
0.1 4.874048037492678
0.1 4.8769771528998245
0.1 4.879906268306971
0.1 4.882835383714118
0.1 4.885764499121265
0.1 4.888693614528412
0.1 4.891622729935559
0.1 4.894551845342707
0.1 4.897480960749854
0.1 4.900410076157001
0.1 4.9033391915641475
0.1 4.9062683069712945
0.1 4.909197422378441
0.1 4.912126537785589
0.1 4.915055653192736
0.1 4.917984768599883
0.1 4.92091388400703
0.1 4.923842999414177
0.1 4.926772114821324
0.1 4.929701230228471
0.1 4.932630345635618
0.1 4.935559461042765
0.1 4.938488576449912
0.1 4.941417691857059
0.1 4.944346807264206
0.1 4.947275922671353
0.1 4.9502050380785
0.1 4.953134153485648
0.1 4.956063268892795
0.1 4.9589923842999415
0.1 4.961921499707088
0.1 4.964850615114235
0.1 4.967779730521382
0.1 4.97070884592853
0.1 4.973637961335677
0.1 4.976567076742824
0.1 4.979496192149971
0.1 4.982425307557118
0.1 4.985354422964265
0.1 4.9882835383714115
0.1 4.991212653778559
0.1 4.994141769185706
0.1 4.997070884592853
0.1 5.0
0.1 5.002929115407147
0.1 5.005858230814294
0.1 5.008787346221441
0.1 5.0117164616285885
0.1 5.014645577035735
0.1 5.017574692442882
0.1 5.020503807850029
0.1 5.023432923257176
0.1 5.026362038664323
0.1 5.02929115407147
0.1 5.032220269478618
0.1 5.035149384885765
0.1 5.038078500292912
0.1 5.0410076157000585
0.1 5.043936731107205
0.1 5.046865846514352
0.1 5.0497949619215
0.1 5.052724077328647
0.1 5.055653192735794
0.1 5.058582308142941
0.1 5.061511423550088
0.1 5.064440538957235
0.1 5.067369654364382
0.1 5.070298769771529
0.1 5.073227885178676
0.1 5.076157000585823
0.1 5.07908611599297
0.1 5.082015231400117
0.1 5.084944346807264
0.1 5.087873462214411
0.1 5.090802577621559
0.1 5.0937316930287055
0.1 5.0966608084358525
0.1 5.099589923842999
0.1 5.102519039250146
0.1 5.105448154657293
0.1 5.108377270064441
0.1 5.111306385471588
0.1 5.114235500878735
0.1 5.117164616285882
0.1 5.120093731693029
0.1 5.1230228471001755
0.1 5.125951962507322
0.1 5.12888107791447
0.1 5.131810193321617
0.1 5.134739308728764
0.1 5.137668424135911
0.1 5.140597539543058
0.1 5.143526654950205
0.1 5.146455770357352
0.1 5.1493848857644995
0.1 5.152314001171646
0.1 5.155243116578793
0.1 5.15817223198594
0.1 5.161101347393087
0.1 5.164030462800234
0.1 5.166959578207381
0.1 5.169888693614529
0.1 5.172817809021676
0.1 5.175746924428823
0.1 5.1786760398359695
0.1 5.181605155243116
0.1 5.184534270650263
0.1 5.187463386057411
0.1 5.190392501464558
0.1 5.193321616871705
0.1 5.196250732278852
0.1 5.199179847685999
0.1 5.202108963093146
0.1 5.2050380785002925
0.1 5.20796719390744
0.1 5.210896309314587
0.1 5.213825424721734
0.1 5.216754540128881
0.1 5.219683655536028
0.1 5.222612770943175
0.1 5.225541886350322
0.1 5.22847100175747
0.1 5.2314001171646165
0.1 5.234329232571763
0.1 5.23725834797891
0.1 5.240187463386057
0.1 5.243116578793204
0.1 5.246045694200351
0.1 5.248974809607499
0.1 5.251903925014646
0.1 5.254833040421793
0.1 5.25776215582894
0.1 5.2606912712360865
0.1 5.263620386643233
0.1 5.266549502050381
0.1 5.269478617457528
0.1 5.272407732864675
0.1 5.275336848271822
0.1 5.278265963678969
0.1 5.281195079086116
0.1 5.284124194493263
0.1 5.2870533099004104
0.1 5.289982425307557
0.1 5.292911540714704
0.1 5.295840656121851
0.1 5.298769771528998
0.1 5.301698886936145
0.1 5.304628002343292
0.1 5.30755711775044
0.1 5.310486233157587
0.1 5.3134153485647335
0.1 5.31634446397188
0.1 5.319273579379027
0.1 5.322202694786174
0.1 5.325131810193322
0.1 5.328060925600469
0.1 5.330990041007616
0.1 5.333919156414763
0.1 5.33684827182191
0.1 5.339777387229057
0.1 5.3427065026362035
0.1 5.345635618043351
0.1 5.348564733450498
0.1 5.351493848857645
0.1 5.354422964264792
0.1 5.357352079671939
0.1 5.360281195079086
0.1 5.363210310486233
0.1 5.3661394258933806
0.1 5.3690685413005275
0.1 5.371997656707674
0.1 5.374926772114821
0.1 5.377855887521968
0.1 5.380785002929115
0.1 5.383714118336262
0.1 5.38664323374341
0.1 5.389572349150557
0.1 5.392501464557704
0.1 5.3954305799648505
0.1 5.3983596953719974
0.1 5.401288810779144
0.1 5.404217926186292
0.1 5.407147041593439
0.1 5.410076157000586
0.1 5.413005272407733
0.1 5.41593438781488
0.1 5.418863503222027
0.1 5.421792618629174
0.1 5.424721734036321
0.1 5.427650849443468
0.1 5.430579964850615
0.1 5.433509080257762
0.1 5.436438195664909
0.1 5.439367311072056
0.1 5.442296426479203
0.1 5.445225541886351
0.1 5.448154657293498
0.1 5.4510837727006445
0.1 5.454012888107791
0.1 5.456942003514938
0.1 5.459871118922085
0.1 5.462800234329233
0.1 5.46572934973638
0.1 5.468658465143527
0.1 5.471587580550674
0.1 5.474516695957821
0.1 5.4774458113649676
0.1 5.4803749267721145
0.1 5.483304042179262
0.1 5.486233157586409
0.1 5.489162272993556
0.1 5.492091388400703
0.1 5.49502050380785
0.1 5.497949619214997
0.1 5.500878734622144
0.1 5.5038078500292915
0.1 5.506736965436438
0.1 5.509666080843585
0.1 5.512595196250732
0.1 5.515524311657879
0.1 5.518453427065026
0.1 5.521382542472173
0.1 5.524311657879321
0.1 5.527240773286468
0.1 5.530169888693615
0.1 5.5330990041007615
0.1 5.536028119507908
0.1 5.538957234915055
0.1 5.541886350322203
0.1 5.54481546572935
0.1 5.547744581136497
0.1 5.550673696543644
0.1 5.553602811950791
0.1 5.556531927357938
0.1 5.559461042765085
0.1 5.562390158172232
0.1 5.565319273579379
0.1 5.568248388986526
0.1 5.571177504393673
0.1 5.57410661980082
0.1 5.577035735207967
0.1 5.579964850615114
0.1 5.582893966022262
0.1 5.5858230814294085
0.1 5.588752196836555
0.1 5.591681312243702
0.1 5.594610427650849
0.1 5.597539543057996
0.1 5.600468658465144
0.1 5.603397773872291
0.1 5.606326889279438
0.1 5.609256004686585
0.1 5.612185120093732
0.1 5.6151142355008785
0.1 5.618043350908025
0.1 5.620972466315173
0.1 5.62390158172232
0.1 5.626830697129467
0.1 5.629759812536614
0.1 5.632688927943761
0.1 5.635618043350908
0.1 5.638547158758055
0.1 5.6414762741652025
0.1 5.644405389572349
0.1 5.647334504979496
0.1 5.650263620386643
0.1 5.65319273579379
0.1 5.656121851200937
0.1 5.659050966608084
0.1 5.661980082015232
0.1 5.664909197422379
0.1 5.6678383128295255
0.1 5.6707674282366725
0.1 5.673696543643819
0.1 5.676625659050966
0.1 5.679554774458114
0.1 5.682483889865261
0.1 5.685413005272408
0.1 5.688342120679555
0.1 5.691271236086702
0.1 5.694200351493849
0.1 5.6971294669009955
0.1 5.700058582308143
0.1 5.70298769771529
0.1 5.705916813122437
0.1 5.708845928529584
0.1 5.711775043936731
0.1 5.714704159343878
0.1 5.717633274751025
0.1 5.720562390158173
0.1 5.7234915055653195
0.1 5.726420620972466
0.1 5.729349736379613
0.1 5.73227885178676
0.1 5.735207967193907
0.1 5.738137082601054
0.1 5.741066198008202
0.1 5.743995313415349
0.1 5.746924428822496
0.1 5.749853544229643
0.1 5.7527826596367895
0.1 5.755711775043936
0.1 5.758640890451084
0.1 5.761570005858231
0.1 5.764499121265378
0.1 5.767428236672525
0.1 5.770357352079672
0.1 5.773286467486819
0.1 5.776215582893966
0.1 5.779144698301113
0.1 5.78207381370826
0.1 5.785002929115407
0.1 5.787932044522554
0.1 5.790861159929701
0.1 5.793790275336848
0.1 5.796719390743995
0.1 5.799648506151143
0.1 5.80257762155829
0.1 5.8055067369654365
0.1 5.808435852372583
0.1 5.81136496777973
0.1 5.814294083186877
0.1 5.817223198594025
0.1 5.820152314001172
0.1 5.823081429408319
0.1 5.826010544815466
0.1 5.828939660222613
0.1 5.83186877562976
0.1 5.8347978910369065
0.1 5.837727006444054
0.1 5.840656121851201
0.1 5.843585237258348
0.1 5.846514352665495
0.1 5.849443468072642
0.1 5.852372583479789
0.1 5.855301698886936
0.1 5.8582308142940835
0.1 5.8611599297012305
0.1 5.864089045108377
0.1 5.867018160515524
0.1 5.869947275922671
0.1 5.872876391329818
0.1 5.875805506736965
0.1 5.878734622144113
0.1 5.88166373755126
0.1 5.884592852958407
0.1 5.8875219683655535
0.1 5.8904510837727
0.1 5.893380199179847
0.1 5.896309314586995
0.1 5.899238429994142
0.1 5.902167545401289
0.1 5.905096660808436
0.1 5.908025776215583
0.1 5.91095489162273
0.1 5.913884007029877
0.1 5.916813122437024
0.1 5.919742237844171
0.1 5.922671353251318
0.1 5.925600468658465
0.1 5.928529584065612
0.1 5.931458699472759
0.1 5.934387814879906
0.1 5.937316930287054
0.1 5.940246045694201
0.1 5.9431751611013475
0.1 5.946104276508494
0.1 5.949033391915641
0.1 5.951962507322788
0.1 5.954891622729936
0.1 5.957820738137083
0.1 5.96074985354423
0.1 5.963678968951377
0.2 5.966608084358524
0.2 5.9695371997656705
0.2 5.9724663151728175
0.2 5.975395430579965
0.2 5.978324545987112
0.2 5.981253661394259
0.2 5.984182776801406
0.2 5.987111892208553
0.2 5.9900410076157
0.2 5.992970123022847
0.2 5.9958992384299945
0.2 5.998828353837141
0.2 6.001757469244288
0.2 6.004686584651435
0.2 6.007615700058582
0.2 6.010544815465729
0.2 6.013473930872876
0.2 6.016403046280024
0.2 6.019332161687171
0.2 6.022261277094318
0.2 6.0251903925014645
0.2 6.028119507908611
0.2 6.031048623315758
0.2 6.033977738722906
0.2 6.036906854130053
0.2 6.0398359695372
0.2 6.042765084944347
0.2 6.045694200351494
0.2 6.048623315758641
0.2 6.051552431165788
0.2 6.054481546572935
0.2 6.057410661980082
0.2 6.060339777387229
0.2 6.063268892794376
0.2 6.066198008201523
0.2 6.06912712360867
0.2 6.072056239015817
0.2 6.074985354422965
0.2 6.0779144698301115
0.2 6.080843585237258
0.2 6.083772700644405
0.2 6.086701816051552
0.2 6.089630931458699
0.2 6.092560046865847
0.2 6.095489162272994
0.2 6.098418277680141
0.2 6.101347393087288
0.2 6.104276508494435
0.2 6.1072056239015815
0.2 6.110134739308728
0.2 6.113063854715876
0.2 6.115992970123023
0.2 6.11892208553017
0.2 6.121851200937317
0.2 6.124780316344464
0.2 6.127709431751611
0.2 6.130638547158758
0.2 6.1335676625659055
0.2 6.136496777973052
0.2 6.139425893380199
0.2 6.142355008787346
0.2 6.145284124194493
0.2 6.14821323960164
0.2 6.151142355008787
0.2 6.154071470415935
0.2 6.157000585823082
0.2 6.1599297012302285
0.2 6.1628588166373754
0.2 6.165787932044522
0.2 6.168717047451669
0.2 6.171646162858817
0.2 6.174575278265964
0.2 6.177504393673111
0.2 6.180433509080258
0.2 6.183362624487405
0.2 6.186291739894552
0.2 6.1892208553016985
0.2 6.192149970708846
0.2 6.195079086115993
0.2 6.19800820152314
0.2 6.200937316930287
0.2 6.203866432337434
0.2 6.206795547744581
0.2 6.209724663151728
0.2 6.212653778558876
0.2 6.2155828939660225
0.2 6.218512009373169
0.2 6.221441124780316
0.2 6.224370240187463
0.2 6.22729935559461
0.2 6.230228471001757
0.2 6.233157586408905
0.2 6.236086701816052
0.2 6.239015817223199
0.2 6.2419449326303456
0.2 6.2448740480374925
0.2 6.247803163444639
0.2 6.250732278851787
0.2 6.253661394258934
0.2 6.256590509666081
0.2 6.259519625073228
0.2 6.262448740480375
0.2 6.265377855887522
0.2 6.268306971294669
0.2 6.271236086701816
0.2 6.274165202108963
0.2 6.27709431751611
0.2 6.280023432923257
0.2 6.282952548330404
0.2 6.285881663737551
0.2 6.288810779144698
0.2 6.291739894551846
0.2 6.294669009958993
0.2 6.2975981253661395
0.2 6.300527240773286
0.2 6.303456356180433
0.2 6.30638547158758
0.2 6.309314586994728
0.2 6.312243702401875
0.2 6.315172817809022
0.2 6.318101933216169
0.2 6.321031048623316
0.2 6.323960164030463
0.2 6.3268892794376095
0.2 6.329818394844757
0.2 6.332747510251904
0.2 6.335676625659051
0.2 6.338605741066198
0.2 6.341534856473345
0.2 6.344463971880492
0.2 6.347393087287639
0.2 6.3503222026947865
0.2 6.353251318101933
0.2 6.35618043350908
0.2 6.359109548916227
0.2 6.362038664323374
0.2 6.364967779730521
0.2 6.367896895137668
0.2 6.370826010544816
0.2 6.373755125951963
0.2 6.37668424135911
0.2 6.3796133567662565
0.2 6.382542472173403
0.2 6.38547158758055
0.2 6.388400702987698
0.2 6.391329818394845
0.2 6.394258933801992
0.2 6.397188049209139
0.2 6.400117164616286
0.2 6.403046280023433
0.2 6.40597539543058
0.2 6.408904510837727
0.2 6.411833626244874
0.2 6.414762741652021
0.2 6.417691857059168
0.2 6.420620972466315
0.2 6.423550087873462
0.2 6.426479203280609
0.2 6.429408318687757
0.2 6.4323374340949035
0.2 6.4352665495020505
0.2 6.438195664909197
0.2 6.441124780316344
0.2 6.444053895723491
0.2 6.446983011130639
0.2 6.449912126537786
0.2 6.452841241944933
0.2 6.45577035735208
0.2 6.458699472759227
0.2 6.4616285881663735
0.2 6.46455770357352
0.2 6.467486818980668
0.2 6.470415934387815
0.2 6.473345049794962
0.2 6.476274165202109
0.2 6.479203280609256
0.2 6.482132396016403
0.2 6.48506151142355
0.2 6.4879906268306975
0.2 6.490919742237844
0.2 6.493848857644991
0.2 6.496777973052138
0.2 6.499707088459285
0.2 6.502636203866432
0.2 6.505565319273579
0.2 6.508494434680727
0.2 6.511423550087874
0.2 6.514352665495021
0.2 6.5172817809021675
0.2 6.520210896309314
0.2 6.523140011716461
0.2 6.526069127123609
0.2 6.528998242530756
0.2 6.531927357937903
0.2 6.53485647334505
0.2 6.537785588752197
0.2 6.540714704159344
0.2 6.5436438195664905
0.2 6.546572934973638
0.2 6.549502050380785
0.2 6.552431165787932
0.2 6.555360281195079
0.2 6.558289396602226
0.2 6.561218512009373
0.2 6.56414762741652
0.2 6.567076742823668
0.2 6.5700058582308145
0.2 6.572934973637961
0.2 6.575864089045108
0.2 6.578793204452255
0.2 6.581722319859402
0.2 6.58465143526655
0.2 6.587580550673697
0.2 6.590509666080844
0.2 6.593438781487991
0.2 6.596367896895138
0.2 6.5992970123022845
0.2 6.602226127709431
0.2 6.605155243116579
0.2 6.608084358523726
0.2 6.611013473930873
0.2 6.61394258933802
0.2 6.616871704745167
0.2 6.619800820152314
0.2 6.622729935559461
0.2 6.6256590509666085
0.2 6.628588166373755
0.2 6.631517281780902
0.2 6.634446397188049
0.2 6.637375512595196
0.2 6.640304628002343
0.2 6.64323374340949
0.2 6.646162858816638
0.2 6.649091974223785
0.2 6.6520210896309315
0.2 6.654950205038078
0.2 6.657879320445225
0.2 6.660808435852372
0.2 6.66373755125952
0.2 6.666666666666667
0.2 6.669595782073814
0.2 6.672524897480961
0.2 6.675454012888108
0.2 6.678383128295255
0.2 6.6813122437024015
0.2 6.684241359109549
0.2 6.687170474516696
0.2 6.690099589923843
0.2 6.69302870533099
0.2 6.695957820738137
0.2 6.698886936145284
0.2 6.701816051552431
0.2 6.704745166959579
0.2 6.7076742823667255
0.2 6.710603397773872
0.2 6.713532513181019
0.2 6.716461628588166
0.2 6.719390743995313
0.2 6.72231985940246
0.2 6.725248974809608
0.2 6.728178090216755
0.2 6.731107205623902
0.2 6.7340363210310485
0.2 6.7369654364381955
0.2 6.739894551845342
0.2 6.74282366725249
0.2 6.745752782659637
0.2 6.748681898066784
0.2 6.751611013473931
0.2 6.754540128881078
0.2 6.757469244288225
0.2 6.760398359695372
0.2 6.763327475102519
0.2 6.766256590509666
0.2 6.769185705916813
0.2 6.77211482132396
0.2 6.775043936731107
0.2 6.777973052138254
0.2 6.780902167545401
0.2 6.783831282952549
0.2 6.786760398359696
0.2 6.7896895137668425
0.2 6.792618629173989
0.2 6.795547744581136
0.2 6.798476859988283
0.2 6.801405975395431
0.2 6.804335090802578
0.2 6.807264206209725
0.2 6.810193321616872
0.2 6.813122437024019
0.2 6.816051552431166
0.2 6.8189806678383125
0.2 6.82190978324546
0.2 6.824838898652607
0.2 6.827768014059754
0.2 6.830697129466901
0.2 6.833626244874048
0.2 6.836555360281195
0.2 6.839484475688342
0.2 6.8424135910954895
0.2 6.845342706502636
0.2 6.848271821909783
0.2 6.85120093731693
0.2 6.854130052724077
0.2 6.857059168131224
0.2 6.859988283538371
0.2 6.862917398945519
0.2 6.865846514352666
0.2 6.868775629759813
0.2 6.8717047451669595
0.2 6.874633860574106
0.2 6.877562975981253
0.2 6.880492091388401
0.2 6.883421206795548
0.2 6.886350322202695
0.2 6.889279437609842
0.2 6.892208553016989
0.2 6.895137668424136
0.2 6.898066783831283
0.2 6.90099589923843
0.2 6.903925014645577
0.2 6.906854130052724
0.2 6.909783245459871
0.2 6.912712360867018
0.2 6.915641476274165
0.2 6.918570591681312
0.2 6.92149970708846
0.2 6.9244288224956065
0.2 6.9273579379027534
0.2 6.9302870533099
0.2 6.933216168717047
0.2 6.936145284124194
0.2 6.939074399531342
0.2 6.942003514938489
0.2 6.944932630345636
0.2 6.947861745752783
0.2 6.95079086115993
0.2 6.9537199765670765
0.2 6.956649091974223
0.2 6.959578207381371
0.2 6.962507322788518
0.2 6.965436438195665
0.2 6.968365553602812
0.2 6.971294669009959
0.2 6.974223784417106
0.2 6.977152899824253
0.2 6.9800820152314005
0.2 6.983011130638547
0.2 6.985940246045694
0.2 6.988869361452841
0.2 6.991798476859988
0.2 6.994727592267135
0.2 6.997656707674282
0.2 7.00058582308143
0.2 7.003514938488577
0.2 7.006444053895724
0.2 7.0093731693028705
0.2 7.012302284710017
0.2 7.015231400117164
0.2 7.018160515524312
0.2 7.021089630931459
0.2 7.024018746338606
0.2 7.026947861745753
0.2 7.0298769771529
0.2 7.032806092560047
0.2 7.0357352079671935
0.2 7.038664323374341
0.2 7.041593438781488
0.2 7.044522554188635
0.2 7.047451669595782
0.2 7.050380785002929
0.2 7.053309900410076
0.2 7.056239015817223
0.2 7.059168131224371
0.2 7.0620972466315175
0.2 7.065026362038664
0.2 7.067955477445811
0.2 7.070884592852958
0.2 7.073813708260105
0.2 7.076742823667252
0.2 7.0796719390744
0.2 7.082601054481547
0.2 7.085530169888694
0.2 7.088459285295841
0.2 7.0913884007029875
0.2 7.094317516110134
0.2 7.097246631517282
0.2 7.100175746924429
0.2 7.103104862331576
0.2 7.106033977738723
0.2 7.10896309314587
0.2 7.111892208553017
0.2 7.114821323960164
0.2 7.117750439367311
0.2 7.120679554774458
0.2 7.123608670181605
0.2 7.126537785588752
0.2 7.129466900995899
0.2 7.132396016403046
0.2 7.135325131810193
0.2 7.138254247217341
0.2 7.141183362624488
0.2 7.1441124780316345
0.2 7.147041593438781
0.2 7.149970708845928
0.2 7.152899824253075
0.2 7.155828939660223
0.2 7.15875805506737
0.2 7.161687170474517
0.2 7.164616285881664
0.2 7.167545401288811
0.2 7.170474516695958
0.2 7.1734036321031045
0.2 7.176332747510252
0.2 7.179261862917399
0.2 7.182190978324546
0.2 7.185120093731693
0.2 7.18804920913884
0.2 7.190978324545987
0.2 7.193907439953134
0.2 7.1968365553602816
0.2 7.1997656707674285
0.2 7.202694786174575
0.2 7.205623901581722
0.2 7.208553016988869
0.2 7.211482132396016
0.2 7.214411247803163
0.2 7.217340363210311
0.2 7.220269478617458
0.2 7.223198594024605
0.2 7.2261277094317515
0.2 7.229056824838898
0.2 7.231985940246045
0.2 7.234915055653193
0.2 7.23784417106034
0.2 7.240773286467487
0.2 7.243702401874634
0.2 7.246631517281781
0.2 7.249560632688928
0.2 7.252489748096075
0.2 7.255418863503222
0.2 7.258347978910369
0.2 7.261277094317516
0.2 7.264206209724663
0.2 7.26713532513181
0.2 7.270064440538957
0.2 7.272993555946104
0.2 7.275922671353252
0.2 7.278851786760399
0.2 7.2817809021675455
0.2 7.284710017574692
0.2 7.287639132981839
0.2 7.290568248388986
0.2 7.293497363796134
0.2 7.296426479203281
0.2 7.299355594610428
0.2 7.302284710017575
0.2 7.305213825424722
0.2 7.3081429408318686
0.2 7.3110720562390155
0.2 7.314001171646163
0.2 7.31693028705331
0.2 7.319859402460457
0.2 7.322788517867604
0.2 7.325717633274751
0.2 7.328646748681898
0.2 7.331575864089045
0.2 7.3345049794961925
0.2 7.337434094903339
0.2 7.340363210310486
0.2 7.343292325717633
0.2 7.34622144112478
0.2 7.349150556531927
0.2 7.352079671939074
0.2 7.355008787346222
0.2 7.357937902753369
0.2 7.360867018160516
0.2 7.3637961335676625
0.2 7.366725248974809
0.2 7.369654364381956
0.2 7.372583479789104
0.2 7.375512595196251
0.2 7.378441710603398
0.2 7.381370826010545
0.2 7.384299941417692
0.2 7.387229056824839
0.2 7.390158172231986
0.2 7.393087287639133
0.2 7.39601640304628
0.2 7.398945518453427
0.2 7.401874633860574
0.2 7.404803749267721
0.2 7.407732864674868
0.2 7.410661980082015
0.2 7.413591095489163
0.2 7.4165202108963095
0.2 7.419449326303456
0.2 7.422378441710603
0.2 7.42530755711775
0.2 7.428236672524897
0.2 7.431165787932045
0.2 7.434094903339192
0.2 7.437024018746339
0.2 7.439953134153486
0.2 7.442882249560633
0.2 7.4458113649677795
0.2 7.448740480374926
0.2 7.451669595782074
0.2 7.454598711189221
0.2 7.457527826596368
0.2 7.460456942003515
0.2 7.463386057410662
0.2 7.466315172817809
0.2 7.469244288224956
0.2 7.4721734036321035
0.2 7.47510251903925
0.2 7.478031634446397
0.2 7.480960749853544
0.2 7.483889865260691
0.2 7.486818980667838
0.2 7.489748096074985
0.2 7.492677211482133
0.2 7.49560632688928
0.2 7.4985354422964265
0.2 7.5014645577035735
0.2 7.50439367311072
0.2 7.507322788517867
0.2 7.510251903925015
0.2 7.513181019332162
0.2 7.516110134739309
0.2 7.519039250146456
0.2 7.521968365553603
0.2 7.52489748096075
0.2 7.5278265963678965
0.2 7.530755711775044
0.2 7.533684827182191
0.2 7.536613942589338
0.2 7.539543057996485
0.2 7.542472173403632
0.2 7.545401288810779
0.2 7.548330404217926
0.2 7.551259519625074
0.2 7.5541886350322205
0.2 7.557117750439367
0.2 7.560046865846514
0.2 7.562975981253661
0.2 7.565905096660808
0.2 7.568834212067955
0.2 7.571763327475103
0.2 7.57469244288225
0.2 7.577621558289397
0.2 7.580550673696544
0.2 7.5834797891036905
0.2 7.586408904510837
0.2 7.589338019917985
0.2 7.592267135325132
0.2 7.595196250732279
0.2 7.598125366139426
0.2 7.601054481546573
0.2 7.60398359695372
0.2 7.606912712360867
0.2 7.609841827768014
0.2 7.612770943175161
0.2 7.615700058582308
0.2 7.618629173989455
0.2 7.621558289396602
0.2 7.624487404803749
0.2 7.627416520210896
0.2 7.630345635618044
0.2 7.633274751025191
0.2 7.6362038664323375
0.2 7.639132981839484
0.2 7.642062097246631
0.2 7.644991212653778
0.2 7.647920328060926
0.2 7.650849443468073
0.2 7.65377855887522
0.2 7.656707674282367
0.2 7.659636789689514
0.2 7.662565905096661
0.2 7.6654950205038075
0.2 7.668424135910955
0.2 7.671353251318102
0.2 7.674282366725249
0.2 7.677211482132396
0.2 7.680140597539543
0.2 7.68306971294669
0.2 7.685998828353837
0.2 7.6889279437609845
0.2 7.6918570591681314
0.2 7.694786174575278
0.2 7.697715289982425
0.2 7.700644405389572
0.2 7.703573520796719
0.2 7.706502636203866
0.2 7.709431751611014
0.2 7.712360867018161
0.2 7.715289982425308
0.2 7.7182190978324545
0.2 7.721148213239601
0.2 7.724077328646748
0.2 7.727006444053896
0.2 7.729935559461043
0.2 7.73286467486819
0.2 7.735793790275337
0.2 7.738722905682484
0.2 7.741652021089631
0.2 7.744581136496778
0.2 7.747510251903925
0.2 7.750439367311072
0.2 7.753368482718219
0.2 7.756297598125366
0.2 7.759226713532513
0.2 7.76215582893966
0.2 7.765084944346807
0.2 7.768014059753955
0.2 7.770943175161102
0.2 7.7738722905682485
0.2 7.776801405975395
0.2 7.779730521382542
0.2 7.782659636789689
0.2 7.785588752196837
0.2 7.788517867603984
0.2 7.791446983011131
0.2 7.794376098418278
0.2 7.797305213825425
0.2 7.8002343292325715
0.2 7.8031634446397184
0.2 7.806092560046866
0.2 7.809021675454013
0.2 7.81195079086116
0.2 7.814879906268307
0.2 7.817809021675454
0.2 7.820738137082601
0.2 7.823667252489748
0.2 7.8265963678968955
0.2 7.829525483304042
0.2 7.832454598711189
0.2 7.835383714118336
0.2 7.838312829525483
0.2 7.84124194493263
0.2 7.844171060339777
0.2 7.847100175746925
0.2 7.850029291154072
0.2 7.852958406561219
0.2 7.8558875219683655
0.2 7.858816637375512
0.2 7.861745752782659
0.2 7.864674868189807
0.2 7.867603983596954
0.2 7.870533099004101
0.2 7.873462214411248
0.2 7.876391329818395
0.2 7.879320445225542
0.2 7.882249560632689
0.2 7.885178676039836
0.2 7.888107791446983
0.2 7.89103690685413
0.2 7.893966022261277
0.2 7.896895137668424
0.2 7.899824253075571
0.2 7.902753368482718
0.2 7.905682483889866
0.2 7.9086115992970125
0.2 7.911540714704159
0.2 7.914469830111306
0.2 7.917398945518453
0.2 7.9203280609256
0.2 7.923257176332748
0.2 7.926186291739895
0.2 7.929115407147042
0.2 7.932044522554189
0.2 7.934973637961336
0.2 7.9379027533684825
0.2 7.940831868775629
0.2 7.943760984182777
0.2 7.946690099589924
0.2 7.949619214997071
0.2 7.952548330404218
0.2 7.955477445811365
0.2 7.958406561218512
0.2 7.961335676625659
0.2 7.9642647920328065
0.2 7.967193907439953
0.2 7.9701230228471
0.2 7.973052138254247
0.2 7.975981253661394
0.2 7.978910369068541
0.2 7.981839484475688
0.2 7.984768599882836
0.2 7.987697715289983
0.2 7.9906268306971295
0.2 7.993555946104276
0.2 7.996485061511423
0.2 7.99941417691857
0.2 8.002343292325717
0.2 8.005272407732864
0.2 8.008201523140011
0.2 8.011130638547158
0.2 8.014059753954307
0.2 8.016988869361453
0.2 8.0199179847686
0.2 8.022847100175747
0.2 8.025776215582894
0.2 8.028705330990041
0.2 8.031634446397188
0.2 8.034563561804335
0.2 8.037492677211482
0.2 8.040421792618629
0.2 8.043350908025776
0.2 8.046280023432923
0.2 8.04920913884007
0.2 8.052138254247218
0.2 8.055067369654365
0.2 8.057996485061512
0.2 8.060925600468659
0.2 8.063854715875806
0.2 8.066783831282953
0.2 8.0697129466901
0.2 8.072642062097247
0.2 8.075571177504393
0.2 8.07850029291154
0.2 8.081429408318687
0.2 8.084358523725834
0.2 8.087287639132981
0.2 8.090216754540128
0.2 8.093145869947277
0.2 8.096074985354424
0.2 8.09900410076157
0.2 8.101933216168717
0.2 8.104862331575864
0.2 8.107791446983011
0.2 8.110720562390158
0.2 8.113649677797305
0.2 8.116578793204452
0.2 8.119507908611599
0.2 8.122437024018746
0.2 8.125366139425893
0.2 8.12829525483304
0.2 8.131224370240188
0.2 8.134153485647335
0.2 8.137082601054482
0.2 8.140011716461629
0.2 8.142940831868776
0.2 8.145869947275923
0.2 8.14879906268307
0.2 8.151728178090217
0.2 8.154657293497364
0.2 8.15758640890451
0.2 8.160515524311657
0.2 8.163444639718804
0.2 8.166373755125951
0.2 8.1693028705331
0.2 8.172231985940247
0.2 8.175161101347394
0.2 8.17809021675454
0.2 8.181019332161688
0.2 8.183948447568834
0.2 8.186877562975981
0.2 8.189806678383128
0.2 8.192735793790275
0.2 8.195664909197422
0.2 8.198594024604569
0.2 8.201523140011716
0.2 8.204452255418863
0.2 8.20738137082601
0.2 8.210310486233158
0.2 8.213239601640305
0.2 8.216168717047452
0.2 8.2190978324546
0.2 8.222026947861746
0.2 8.224956063268893
0.2 8.22788517867604
0.2 8.230814294083187
0.2 8.233743409490334
0.2 8.23667252489748
0.2 8.239601640304627
0.2 8.242530755711774
0.2 8.245459871118921
0.2 8.24838898652607
0.2 8.251318101933217
0.2 8.254247217340364
0.2 8.25717633274751
0.2 8.260105448154658
0.2 8.263034563561805
0.2 8.265963678968951
0.2 8.268892794376098
0.2 8.271821909783245
0.2 8.274751025190392
0.2 8.277680140597539
0.2 8.280609256004686
0.2 8.283538371411833
0.2 8.28646748681898
0.2 8.289396602226129
0.2 8.292325717633275
0.2 8.295254833040422
0.2 8.29818394844757
0.2 8.301113063854716
0.2 8.304042179261863
0.2 8.30697129466901
0.2 8.309900410076157
0.2 8.312829525483304
0.2 8.31575864089045
0.2 8.318687756297598
0.2 8.321616871704745
0.2 8.324545987111891
0.2 8.32747510251904
0.2 8.330404217926187
0.2 8.333333333333334
0.2 8.33626244874048
0.2 8.339191564147628
0.2 8.342120679554775
0.2 8.345049794961922
0.2 8.347978910369068
0.2 8.350908025776215
0.2 8.353837141183362
0.2 8.35676625659051
0.2 8.359695371997656
0.2 8.362624487404803
0.2 8.36555360281195
0.2 8.368482718219099
0.2 8.371411833626246
0.2 8.374340949033392
0.2 8.37727006444054
0.2 8.380199179847686
0.2 8.383128295254833
0.2 8.38605741066198
0.2 8.388986526069127
0.2 8.391915641476274
0.2 8.39484475688342
0.2 8.397773872290568
0.2 8.400702987697715
0.2 8.403632103104862
0.2 8.40656121851201
0.2 8.409490333919157
0.2 8.412419449326304
0.2 8.415348564733451
0.2 8.418277680140598
0.2 8.421206795547745
0.2 8.424135910954892
0.2 8.427065026362039
0.2 8.429994141769185
0.2 8.432923257176332
0.2 8.43585237258348
0.2 8.438781487990626
0.2 8.441710603397773
0.2 8.44463971880492
0.2 8.447568834212069
0.2 8.450497949619216
0.2 8.453427065026363
0.2 8.45635618043351
0.2 8.459285295840656
0.2 8.462214411247803
0.2 8.46514352665495
0.2 8.468072642062097
0.2 8.471001757469244
0.2 8.473930872876391
0.2 8.476859988283538
0.2 8.479789103690685
0.2 8.482718219097832
0.2 8.48564733450498
0.2 8.488576449912127
0.2 8.491505565319274
0.2 8.494434680726421
0.2 8.497363796133568
0.2 8.500292911540715
0.2 8.503222026947862
0.2 8.506151142355009
0.2 8.509080257762156
0.2 8.512009373169303
0.2 8.51493848857645
0.2 8.517867603983596
0.2 8.520796719390743
0.2 8.523725834797892
0.2 8.526654950205039
0.2 8.529584065612186
0.2 8.532513181019333
0.2 8.53544229642648
0.2 8.538371411833626
0.2 8.541300527240773
0.2 8.54422964264792
0.2 8.547158758055067
0.2 8.550087873462214
0.2 8.553016988869361
0.2 8.555946104276508
0.2 8.558875219683655
0.2 8.561804335090802
0.2 8.56473345049795
0.2 8.567662565905097
0.2 8.570591681312244
0.2 8.573520796719391
0.2 8.576449912126538
0.2 8.579379027533685
0.2 8.582308142940832
0.2 8.585237258347979
0.2 8.588166373755126
0.2 8.591095489162273
0.2 8.59402460456942
0.2 8.596953719976566
0.2 8.599882835383713
0.2 8.602811950790862
0.2 8.605741066198009
0.2 8.608670181605156
0.2 8.611599297012303
0.2 8.61452841241945
0.2 8.617457527826597
0.2 8.620386643233743
0.2 8.62331575864089
0.2 8.626244874048037
0.2 8.629173989455184
0.2 8.632103104862331
0.2 8.635032220269478
0.2 8.637961335676625
0.2 8.640890451083772
0.2 8.64381956649092
0.2 8.646748681898067
0.2 8.649677797305214
0.2 8.652606912712361
0.2 8.655536028119508
0.2 8.658465143526655
0.2 8.661394258933802
0.2 8.664323374340949
0.2 8.667252489748096
0.2 8.670181605155243
0.2 8.67311072056239
0.2 8.676039835969537
0.2 8.678968951376683
0.2 8.681898066783832
0.2 8.684827182190979
0.2 8.687756297598126
0.2 8.690685413005273
0.2 8.69361452841242
0.2 8.696543643819567
0.2 8.699472759226714
0.2 8.70240187463386
0.2 8.705330990041007
0.2 8.708260105448154
0.2 8.711189220855301
0.2 8.714118336262448
0.2 8.717047451669595
0.2 8.719976567076742
0.2 8.72290568248389
0.2 8.725834797891038
0.2 8.728763913298184
0.2 8.731693028705331
0.2 8.734622144112478
0.2 8.737551259519625
0.2 8.740480374926772
0.2 8.743409490333919
0.2 8.746338605741066
0.2 8.749267721148213
0.2 8.75219683655536
0.2 8.755125951962507
0.2 8.758055067369654
0.2 8.760984182776802
0.2 8.76391329818395
0.2 8.766842413591096
0.2 8.769771528998243
0.2 8.77270064440539
0.2 8.775629759812537
0.2 8.778558875219684
0.2 8.78148799062683
0.2 8.784417106033978
0.2 8.787346221441124
0.2 8.790275336848271
0.2 8.793204452255418
0.2 8.796133567662565
0.2 8.799062683069712
0.2 8.80199179847686
0.2 8.804920913884008
0.2 8.807850029291155
0.2 8.810779144698301
0.2 8.813708260105448
0.2 8.816637375512595
0.2 8.819566490919742
0.2 8.82249560632689
0.2 8.825424721734036
0.2 8.828353837141183
0.2 8.83128295254833
0.2 8.834212067955477
0.2 8.837141183362624
0.2 8.840070298769772
0.2 8.84299941417692
0.2 8.845928529584066
0.2 8.848857644991213
0.2 8.85178676039836
0.2 8.854715875805507
0.2 8.857644991212654
0.2 8.8605741066198
0.2 8.863503222026948
0.2 8.866432337434095
0.2 8.869361452841241
0.2 8.872290568248388
0.2 8.875219683655535
0.2 8.878148799062684
0.2 8.88107791446983
0.2 8.884007029876978
0.2 8.886936145284125
0.2 8.889865260691272
0.2 8.892794376098418
0.2 8.895723491505565
0.2 8.898652606912712
0.2 8.90158172231986
0.2 8.904510837727006
0.2 8.907439953134153
0.2 8.9103690685413
0.2 8.913298183948447
0.2 8.916227299355594
0.2 8.919156414762742
0.2 8.92208553016989
0.2 8.925014645577036
0.2 8.927943760984183
0.2 8.93087287639133
0.2 8.933801991798477
0.2 8.936731107205624
0.2 8.93966022261277
0.2 8.942589338019918
0.2 8.945518453427065
0.2 8.948447568834212
0.2 8.951376684241358
0.2 8.954305799648505
0.2 8.957234915055654
0.2 8.960164030462801
0.2 8.963093145869948
0.2 8.966022261277095
0.2 8.968951376684242
0.2 8.971880492091389
0.2 8.974809607498536
0.2 8.977738722905682
0.2 8.98066783831283
0.2 8.983596953719976
0.2 8.986526069127123
0.2 8.98945518453427
0.2 8.992384299941417
0.2 8.995313415348564
0.2 8.998242530755713
0.2 9.00117164616286
0.2 9.004100761570006
0.2 9.007029876977153
0.2 9.0099589923843
0.2 9.012888107791447
0.2 9.015817223198594
0.2 9.018746338605741
0.2 9.021675454012888
0.2 9.024604569420035
0.2 9.027533684827182
0.2 9.030462800234329
0.2 9.033391915641475
0.2 9.036321031048624
0.2 9.039250146455771
0.2 9.042179261862918
0.2 9.045108377270065
0.2 9.048037492677212
0.2 9.050966608084359
0.2 9.053895723491506
0.2 9.056824838898653
0.2 9.0597539543058
0.2 9.062683069712946
0.2 9.065612185120093
0.2 9.06854130052724
0.2 9.071470415934387
0.2 9.074399531341534
0.2 9.077328646748683
0.2 9.08025776215583
0.2 9.083186877562976
0.2 9.086115992970123
0.2 9.08904510837727
0.2 9.091974223784417
0.2 9.094903339191564
0.2 9.097832454598711
0.2 9.100761570005858
0.2 9.103690685413005
0.2 9.106619800820152
0.2 9.109548916227299
0.2 9.112478031634446
0.2 9.115407147041594
0.2 9.118336262448741
0.2 9.121265377855888
0.2 9.124194493263035
0.2 9.127123608670182
0.2 9.130052724077329
0.2 9.132981839484476
0.2 9.135910954891623
0.2 9.13884007029877
0.2 9.141769185705916
0.2 9.144698301113063
0.2 9.14762741652021
0.2 9.150556531927357
0.2 9.153485647334504
0.2 9.156414762741653
0.2 9.1593438781488
0.2 9.162272993555947
0.2 9.165202108963094
0.2 9.16813122437024
0.2 9.171060339777387
0.2 9.173989455184534
0.2 9.176918570591681
0.2 9.179847685998828
0.2 9.182776801405975
0.2 9.185705916813122
0.2 9.188635032220269
0.2 9.191564147627416
0.2 9.194493263034564
0.2 9.197422378441711
0.2 9.200351493848858
0.2 9.203280609256005
0.2 9.206209724663152
0.2 9.209138840070299
0.2 9.212067955477446
0.2 9.214997070884593
0.2 9.21792618629174
0.2 9.220855301698887
0.2 9.223784417106033
0.2 9.22671353251318
0.2 9.229642647920327
0.2 9.232571763327476
0.2 9.235500878734623
0.2 9.23842999414177
0.2 9.241359109548917
0.2 9.244288224956064
0.2 9.24721734036321
0.2 9.250146455770357
0.2 9.253075571177504
0.2 9.256004686584651
0.2 9.258933801991798
0.2 9.261862917398945
0.2 9.264792032806092
0.2 9.267721148213239
0.2 9.270650263620386
0.2 9.273579379027534
0.2 9.276508494434681
0.2 9.279437609841828
0.2 9.282366725248975
0.2 9.285295840656122
0.2 9.288224956063269
0.2 9.291154071470416
0.2 9.294083186877563
0.2 9.29701230228471
0.2 9.299941417691857
0.2 9.302870533099004
0.2 9.30579964850615
0.2 9.308728763913297
0.2 9.311657879320446
0.2 9.314586994727593
0.2 9.31751611013474
0.2 9.320445225541887
0.2 9.323374340949034
0.2 9.32630345635618
0.2 9.329232571763328
0.2 9.332161687170474
0.2 9.335090802577621
0.2 9.338019917984768
0.2 9.340949033391915
0.2 9.343878148799062
0.2 9.346807264206209
0.2 9.349736379613356
0.2 9.352665495020505
0.2 9.355594610427652
0.2 9.358523725834798
0.2 9.361452841241945
0.2 9.364381956649092
0.2 9.36731107205624
0.2 9.370240187463386
0.2 9.373169302870533
0.2 9.37609841827768
0.2 9.379027533684827
0.2 9.381956649091974
0.2 9.38488576449912
0.2 9.387814879906268
0.2 9.390743995313416
0.2 9.393673110720563
0.2 9.39660222612771
0.2 9.399531341534857
0.2 9.402460456942004
0.2 9.40538957234915
0.2 9.408318687756298
0.2 9.411247803163445
0.2 9.414176918570591
0.2 9.417106033977738
0.2 9.420035149384885
0.2 9.422964264792032
0.2 9.425893380199179
0.2 9.428822495606326
0.2 9.431751611013475
0.2 9.434680726420622
0.2 9.437609841827769
0.2 9.440538957234915
0.2 9.443468072642062
0.2 9.44639718804921
0.2 9.449326303456356
0.2 9.452255418863503
0.2 9.45518453427065
0.2 9.458113649677797
0.2 9.461042765084944
0.2 9.46397188049209
0.2 9.466900995899238
0.2 9.469830111306386
0.2 9.472759226713533
0.2 9.47568834212068
0.2 9.478617457527827
0.2 9.481546572934974
0.2 9.48447568834212
0.2 9.487404803749268
0.2 9.490333919156415
0.2 9.493263034563562
0.2 9.496192149970708
0.2 9.499121265377855
0.2 9.502050380785002
0.2 9.50497949619215
0.2 9.507908611599298
0.2 9.510837727006445
0.2 9.513766842413592
0.2 9.516695957820739
0.2 9.519625073227886
0.2 9.522554188635032
0.2 9.52548330404218
0.2 9.528412419449326
0.2 9.531341534856473
0.2 9.53427065026362
0.2 9.537199765670767
0.2 9.540128881077914
0.2 9.54305799648506
0.2 9.545987111892208
0.2 9.548916227299356
0.2 9.551845342706503
0.2 9.55477445811365
0.2 9.557703573520797
0.2 9.560632688927944
0.2 9.563561804335091
0.2 9.566490919742238
0.2 9.569420035149385
0.2 9.572349150556532
0.2 9.575278265963679
0.2 9.578207381370826
0.2 9.581136496777972
0.2 9.58406561218512
0.2 9.586994727592268
0.2 9.589923842999415
0.2 9.592852958406562
0.2 9.595782073813709
0.2 9.598711189220856
0.2 9.601640304628003
0.2 9.60456942003515
0.2 9.607498535442296
0.2 9.610427650849443
0.2 9.61335676625659
0.2 9.616285881663737
0.2 9.619214997070884
0.2 9.622144112478031
0.2 9.625073227885178
0.2 9.628002343292327
0.2 9.630931458699473
0.2 9.63386057410662
0.2 9.636789689513767
0.2 9.639718804920914
0.2 9.642647920328061
0.2 9.645577035735208
0.2 9.648506151142355
0.2 9.651435266549502
0.2 9.654364381956649
0.2 9.657293497363796
0.2 9.660222612770943
0.2 9.66315172817809
0.2 9.666080843585238
0.2 9.669009958992385
0.2 9.671939074399532
0.2 9.674868189806679
0.2 9.677797305213826
0.2 9.680726420620973
0.2 9.68365553602812
0.2 9.686584651435266
0.2 9.689513766842413
0.2 9.69244288224956
0.2 9.695371997656707
0.2 9.698301113063854
0.2 9.701230228471001
0.2 9.704159343878148
0.2 9.707088459285297
0.2 9.710017574692444
0.2 9.71294669009959
0.2 9.715875805506737
0.2 9.718804920913884
0.2 9.721734036321031
0.2 9.724663151728178
0.2 9.727592267135325
0.2 9.730521382542472
0.2 9.733450497949619
0.2 9.736379613356766
0.2 9.739308728763913
0.2 9.74223784417106
0.2 9.745166959578208
0.2 9.748096074985355
0.2 9.751025190392502
0.2 9.753954305799649
0.2 9.756883421206796
0.2 9.759812536613943
0.2 9.76274165202109
0.2 9.765670767428237
0.2 9.768599882835383
0.2 9.77152899824253
0.2 9.774458113649677
0.2 9.777387229056824
0.2 9.780316344463971
0.2 9.783245459871118
0.2 9.786174575278267
0.2 9.789103690685414
0.2 9.79203280609256
0.2 9.794961921499707
0.2 9.797891036906854
0.2 9.800820152314001
0.2 9.803749267721148
0.2 9.806678383128295
0.2 9.809607498535442
0.2 9.812536613942589
0.2 9.815465729349736
0.2 9.818394844756883
0.2 9.82132396016403
0.2 9.824253075571178
0.2 9.827182190978325
0.2 9.830111306385472
0.2 9.833040421792619
0.2 9.835969537199766
0.2 9.838898652606913
0.2 9.84182776801406
0.2 9.844756883421207
0.2 9.847685998828354
0.2 9.8506151142355
0.2 9.853544229642647
0.2 9.856473345049794
0.2 9.859402460456941
0.2 9.86233157586409
0.2 9.865260691271237
0.2 9.868189806678384
0.2 9.87111892208553
0.2 9.874048037492678
0.2 9.876977152899824
0.2 9.879906268306971
0.2 9.882835383714118
0.2 9.885764499121265
0.2 9.888693614528412
0.2 9.891622729935559
0.2 9.894551845342706
0.2 9.897480960749853
0.2 9.900410076157
0.2 9.903339191564148
0.2 9.906268306971295
0.2 9.909197422378442
0.2 9.91212653778559
0.2 9.915055653192736
0.2 9.917984768599883
0.2 9.92091388400703
0.2 9.923842999414177
0.2 9.926772114821324
0.2 9.92970123022847
0.2 9.932630345635618
0.2 9.935559461042764
0.2 9.938488576449911
0.2 9.94141769185706
0.2 9.944346807264207
0.2 9.947275922671354
0.2 9.9502050380785
0.2 9.953134153485648
0.2 9.956063268892795
0.2 9.958992384299941
0.2 9.961921499707088
0.2 9.964850615114235
0.2 9.967779730521382
0.2 9.97070884592853
0.2 9.973637961335676
0.2 9.976567076742823
0.2 9.97949619214997
0.2 9.982425307557119
0.2 9.985354422964265
0.2 9.988283538371412
0.2 9.99121265377856
0.2 9.994141769185706
0.2 9.997070884592853
0.2 10.0
0.2 10.002929115407147
0.2 10.005858230814294
0.2 10.00878734622144
0.2 10.011716461628588
0.2 10.014645577035735
0.2 10.017574692442881
0.2 10.02050380785003
0.2 10.023432923257177
0.2 10.026362038664324
0.2 10.02929115407147
0.2 10.032220269478618
0.2 10.035149384885765
0.2 10.038078500292912
0.2 10.041007615700059
0.2 10.043936731107205
0.2 10.046865846514352
0.2 10.0497949619215
0.2 10.052724077328646
0.2 10.055653192735793
0.2 10.05858230814294
0.2 10.061511423550089
0.2 10.064440538957236
0.2 10.067369654364382
0.2 10.07029876977153
0.2 10.073227885178676
0.2 10.076157000585823
0.2 10.07908611599297
0.2 10.082015231400117
0.2 10.084944346807264
0.2 10.08787346221441
0.2 10.090802577621558
0.2 10.093731693028705
0.2 10.096660808435852
0.2 10.099589923843
0.2 10.102519039250147
0.2 10.105448154657294
0.2 10.108377270064441
0.2 10.111306385471588
0.2 10.114235500878735
0.2 10.117164616285882
0.2 10.120093731693029
0.2 10.123022847100176
0.2 10.125951962507322
0.2 10.12888107791447
0.2 10.131810193321616
0.2 10.134739308728763
0.2 10.13766842413591
0.2 10.140597539543059
0.2 10.143526654950206
0.2 10.146455770357353
0.2 10.1493848857645
0.2 10.152314001171646
0.2 10.155243116578793
0.2 10.15817223198594
0.2 10.161101347393087
0.2 10.164030462800234
0.2 10.166959578207381
0.2 10.169888693614528
0.2 10.172817809021675
0.2 10.175746924428822
0.2 10.17867603983597
0.2 10.181605155243117
0.2 10.184534270650264
0.2 10.187463386057411
0.2 10.190392501464558
0.2 10.193321616871705
0.2 10.196250732278852
0.2 10.199179847685999
0.2 10.202108963093146
0.2 10.205038078500293
0.2 10.20796719390744
0.2 10.210896309314586
0.2 10.213825424721733
0.2 10.216754540128882
0.2 10.219683655536029
0.2 10.222612770943176
0.2 10.225541886350323
0.2 10.22847100175747
0.2 10.231400117164617
0.2 10.234329232571763
0.2 10.23725834797891
0.2 10.240187463386057
0.2 10.243116578793204
0.2 10.246045694200351
0.2 10.248974809607498
0.2 10.251903925014645
0.2 10.254833040421792
0.2 10.25776215582894
0.2 10.260691271236087
0.2 10.263620386643234
0.2 10.266549502050381
0.2 10.269478617457528
0.2 10.272407732864675
0.2 10.275336848271822
0.2 10.278265963678969
0.2 10.281195079086116
0.2 10.284124194493263
0.2 10.28705330990041
0.2 10.289982425307556
0.2 10.292911540714703
0.2 10.295840656121852
0.2 10.298769771528999
0.2 10.301698886936146
0.2 10.304628002343293
0.2 10.30755711775044
0.2 10.310486233157587
0.2 10.313415348564734
0.2 10.31634446397188
0.2 10.319273579379027
0.2 10.322202694786174
0.2 10.325131810193321
0.2 10.328060925600468
0.2 10.330990041007615
0.2 10.333919156414762
0.2 10.33684827182191
0.2 10.339777387229057
0.2 10.342706502636204
0.2 10.345635618043351
0.2 10.348564733450498
0.2 10.351493848857645
0.2 10.354422964264792
0.2 10.357352079671939
0.2 10.360281195079086
0.2 10.363210310486233
0.2 10.36613942589338
0.2 10.369068541300527
0.2 10.371997656707673
0.2 10.374926772114822
0.2 10.377855887521969
0.2 10.380785002929116
0.2 10.383714118336263
0.2 10.38664323374341
0.2 10.389572349150557
0.2 10.392501464557704
0.2 10.39543057996485
0.2 10.398359695371997
0.2 10.401288810779144
0.2 10.404217926186291
0.2 10.407147041593438
0.2 10.410076157000585
0.2 10.413005272407732
0.2 10.41593438781488
0.2 10.418863503222028
0.2 10.421792618629174
0.2 10.424721734036321
0.2 10.427650849443468
0.2 10.430579964850615
0.2 10.433509080257762
0.2 10.436438195664909
0.2 10.439367311072056
0.2 10.442296426479203
0.2 10.44522554188635
0.2 10.448154657293497
0.2 10.451083772700644
0.2 10.454012888107792
0.2 10.45694200351494
0.2 10.459871118922086
0.2 10.462800234329233
0.2 10.46572934973638
0.2 10.468658465143527
0.2 10.471587580550674
0.2 10.47451669595782
0.2 10.477445811364968
0.2 10.480374926772114
0.2 10.483304042179261
0.2 10.486233157586408
0.2 10.489162272993555
0.2 10.492091388400702
0.2 10.49502050380785
0.2 10.497949619214998
0.2 10.500878734622145
0.2 10.503807850029292
0.2 10.506736965436438
0.2 10.509666080843585
0.2 10.512595196250732
0.2 10.51552431165788
0.2 10.518453427065026
0.2 10.521382542472173
0.2 10.52431165787932
0.2 10.527240773286467
0.2 10.530169888693614
0.2 10.533099004100762
0.2 10.53602811950791
0.2 10.538957234915056
0.2 10.541886350322203
0.2 10.54481546572935
0.2 10.547744581136497
0.2 10.550673696543644
0.2 10.55360281195079
0.2 10.556531927357938
0.2 10.559461042765085
0.2 10.562390158172231
0.2 10.565319273579378
0.2 10.568248388986525
0.2 10.571177504393674
0.2 10.574106619800821
0.2 10.577035735207968
0.2 10.579964850615115
0.2 10.582893966022262
0.2 10.585823081429409
0.2 10.588752196836555
0.2 10.591681312243702
0.2 10.59461042765085
0.2 10.597539543057996
0.2 10.600468658465143
0.2 10.60339777387229
0.2 10.606326889279437
0.2 10.609256004686584
0.2 10.612185120093732
0.2 10.61511423550088
0.2 10.618043350908026
0.2 10.620972466315173
0.2 10.62390158172232
0.2 10.626830697129467
0.2 10.629759812536614
0.2 10.63268892794376
0.2 10.635618043350908
0.2 10.638547158758055
0.2 10.641476274165202
0.2 10.644405389572348
0.2 10.647334504979495
0.2 10.650263620386644
0.2 10.653192735793791
0.2 10.656121851200938
0.2 10.659050966608085
0.2 10.661980082015232
0.2 10.664909197422379
0.2 10.667838312829526
0.2 10.670767428236672
0.2 10.67369654364382
0.2 10.676625659050966
0.2 10.679554774458113
0.2 10.68248388986526
0.2 10.685413005272407
0.2 10.688342120679554
0.2 10.691271236086703
0.2 10.69420035149385
0.2 10.697129466900996
0.2 10.700058582308143
0.2 10.70298769771529
0.2 10.705916813122437
0.2 10.708845928529584
0.2 10.711775043936731
0.2 10.714704159343878
0.2 10.717633274751025
0.2 10.720562390158172
0.2 10.723491505565319
0.2 10.726420620972466
0.2 10.729349736379614
0.2 10.732278851786761
0.2 10.735207967193908
0.2 10.738137082601055
0.2 10.741066198008202
0.2 10.743995313415349
0.2 10.746924428822496
0.2 10.749853544229643
0.2 10.75278265963679
0.2 10.755711775043936
0.2 10.758640890451083
0.2 10.76157000585823
0.2 10.764499121265377
0.2 10.767428236672524
0.2 10.770357352079673
0.2 10.77328646748682
0.2 10.776215582893967
0.2 10.779144698301113
0.2 10.78207381370826
0.2 10.785002929115407
0.2 10.787932044522554
0.2 10.790861159929701
0.2 10.793790275336848
0.2 10.796719390743995
0.2 10.799648506151142
0.2 10.802577621558289
0.2 10.805506736965436
0.2 10.808435852372584
0.2 10.811364967779731
0.2 10.814294083186878
0.2 10.817223198594025
0.2 10.820152314001172
0.2 10.823081429408319
0.2 10.826010544815466
0.2 10.828939660222613
0.2 10.83186877562976
0.2 10.834797891036906
0.2 10.837727006444053
0.2 10.8406561218512
0.2 10.843585237258347
0.2 10.846514352665496
0.2 10.849443468072643
0.2 10.85237258347979
0.2 10.855301698886937
0.2 10.858230814294084
0.2 10.86115992970123
0.2 10.864089045108377
0.2 10.867018160515524
0.2 10.869947275922671
0.2 10.872876391329818
0.2 10.875805506736965
0.2 10.878734622144112
0.2 10.881663737551259
0.2 10.884592852958406
0.2 10.887521968365554
0.2 10.890451083772701
0.2 10.893380199179848
0.2 10.896309314586995
0.2 10.899238429994142
0.2 10.902167545401289
0.2 10.905096660808436
0.2 10.908025776215583
0.2 10.91095489162273
0.2 10.913884007029877
0.2 10.916813122437024
0.2 10.91974223784417
0.2 10.922671353251317
0.2 10.925600468658466
0.2 10.928529584065613
0.2 10.93145869947276
0.2 10.934387814879907
0.2 10.937316930287054
0.2 10.9402460456942
0.2 10.943175161101347
0.2 10.946104276508494
0.2 10.949033391915641
0.2 10.951962507322788
0.2 10.954891622729935
0.2 10.957820738137082
0.2 10.960749853544229
0.2 10.963678968951376
0.2 10.966608084358525
0.2 10.969537199765671
0.2 10.972466315172818
0.2 10.975395430579965
0.2 10.978324545987112
0.2 10.981253661394259
0.2 10.984182776801406
0.2 10.987111892208553
0.2 10.9900410076157
0.2 10.992970123022847
0.2 10.995899238429994
0.2 10.99882835383714
0.2 11.001757469244287
0.2 11.004686584651436
0.2 11.007615700058583
0.2 11.01054481546573
0.2 11.013473930872877
0.2 11.016403046280024
0.2 11.01933216168717
0.2 11.022261277094318
0.2 11.025190392501464
0.2 11.028119507908611
0.2 11.031048623315758
0.2 11.033977738722905
0.2 11.036906854130052
0.2 11.039835969537199
0.2 11.042765084944346
0.2 11.045694200351495
0.2 11.048623315758642
0.2 11.051552431165788
0.2 11.054481546572935
0.2 11.057410661980082
0.2 11.06033977738723
0.2 11.063268892794376
0.2 11.066198008201523
0.2 11.06912712360867
0.2 11.072056239015817
0.2 11.074985354422964
0.2 11.07791446983011
0.2 11.080843585237258
0.2 11.083772700644406
0.2 11.086701816051553
0.2 11.0896309314587
0.2 11.092560046865847
0.2 11.095489162272994
0.2 11.09841827768014
0.2 11.101347393087288
0.2 11.104276508494435
0.2 11.107205623901582
0.2 11.110134739308728
0.2 11.113063854715875
0.2 11.115992970123022
0.2 11.11892208553017
0.2 11.121851200937316
0.2 11.124780316344465
0.2 11.127709431751612
0.2 11.130638547158759
0.2 11.133567662565905
0.2 11.136496777973052
0.2 11.1394258933802
0.2 11.142355008787346
0.2 11.145284124194493
0.2 11.14821323960164
0.2 11.151142355008787
0.2 11.154071470415934
0.2 11.15700058582308
0.2 11.159929701230228
0.2 11.162858816637376
0.2 11.165787932044523
0.2 11.16871704745167
0.2 11.171646162858817
0.2 11.174575278265964
0.2 11.17750439367311
0.2 11.180433509080258
0.2 11.183362624487405
0.2 11.186291739894552
0.2 11.189220855301699
0.2 11.192149970708845
0.2 11.195079086115992
0.2 11.19800820152314
0.2 11.200937316930288
0.2 11.203866432337435
0.2 11.206795547744582
0.2 11.209724663151729
0.2 11.212653778558876
0.2 11.215582893966022
0.2 11.21851200937317
0.2 11.221441124780316
0.2 11.224370240187463
0.2 11.22729935559461
0.2 11.230228471001757
0.2 11.233157586408904
0.2 11.23608670181605
0.2 11.239015817223198
0.2 11.241944932630346
0.2 11.244874048037493
0.2 11.24780316344464
0.2 11.250732278851787
0.2 11.253661394258934
0.2 11.256590509666081
0.2 11.259519625073228
0.2 11.262448740480375
0.2 11.265377855887522
0.2 11.268306971294669
0.2 11.271236086701816
0.2 11.274165202108962
0.2 11.27709431751611
0.2 11.280023432923258
0.2 11.282952548330405
0.2 11.285881663737552
0.2 11.288810779144699
0.2 11.291739894551846
0.2 11.294669009958993
0.2 11.29759812536614
0.2 11.300527240773286
0.2 11.303456356180433
0.2 11.30638547158758
0.2 11.309314586994727
0.2 11.312243702401874
0.2 11.315172817809021
0.2 11.318101933216168
0.2 11.321031048623317
0.2 11.323960164030463
0.2 11.32688927943761
0.2 11.329818394844757
0.2 11.332747510251904
0.2 11.335676625659051
0.2 11.338605741066198
0.2 11.341534856473345
0.2 11.344463971880492
0.2 11.347393087287639
0.2 11.350322202694786
0.2 11.353251318101933
0.2 11.35618043350908
0.2 11.359109548916228
0.2 11.362038664323375
0.2 11.364967779730522
0.2 11.367896895137669
0.2 11.370826010544816
0.2 11.373755125951963
0.2 11.37668424135911
0.2 11.379613356766257
0.2 11.382542472173403
0.2 11.38547158758055
0.2 11.388400702987697
0.2 11.391329818394844
0.2 11.394258933801991
0.2 11.397188049209138
0.2 11.400117164616287
0.2 11.403046280023434
0.2 11.40597539543058
0.2 11.408904510837727
0.2 11.411833626244874
0.2 11.414762741652021
0.2 11.417691857059168
0.2 11.420620972466315
0.2 11.423550087873462
0.2 11.426479203280609
0.2 11.429408318687756
0.2 11.432337434094903
0.2 11.43526654950205
0.2 11.438195664909198
0.2 11.441124780316345
0.2 11.444053895723492
0.2 11.446983011130639
0.2 11.449912126537786
0.2 11.452841241944933
0.2 11.45577035735208
0.2 11.458699472759227
0.2 11.461628588166374
0.2 11.46455770357352
0.2 11.467486818980667
0.2 11.470415934387814
0.2 11.473345049794961
0.2 11.476274165202108
0.2 11.479203280609257
0.2 11.482132396016404
0.2 11.48506151142355
0.2 11.487990626830697
0.2 11.490919742237844
0.2 11.493848857644991
0.2 11.496777973052138
0.2 11.499707088459285
0.2 11.502636203866432
0.2 11.505565319273579
0.2 11.508494434680726
0.2 11.511423550087873
0.2 11.51435266549502
0.2 11.517281780902168
0.2 11.520210896309315
0.2 11.523140011716462
0.2 11.526069127123609
0.2 11.528998242530756
0.2 11.531927357937903
0.2 11.53485647334505
0.2 11.537785588752197
0.2 11.540714704159344
0.2 11.54364381956649
0.2 11.546572934973637
0.2 11.549502050380784
0.2 11.552431165787931
0.2 11.55536028119508
0.2 11.558289396602227
0.2 11.561218512009374
0.2 11.56414762741652
0.2 11.567076742823668
0.2 11.570005858230815
0.2 11.572934973637961
0.2 11.575864089045108
0.2 11.578793204452255
0.2 11.581722319859402
0.2 11.584651435266549
0.2 11.587580550673696
0.2 11.590509666080843
0.2 11.59343878148799
0.2 11.596367896895138
0.2 11.599297012302285
0.2 11.602226127709432
0.2 11.60515524311658
0.2 11.608084358523726
0.2 11.611013473930873
0.2 11.61394258933802
0.2 11.616871704745167
0.2 11.619800820152314
0.2 11.62272993555946
0.2 11.625659050966608
0.2 11.628588166373754
0.2 11.631517281780901
0.2 11.63444639718805
0.2 11.637375512595197
0.2 11.640304628002344
0.2 11.64323374340949
0.2 11.646162858816638
0.2 11.649091974223785
0.2 11.652021089630932
0.2 11.654950205038078
0.2 11.657879320445225
0.2 11.660808435852372
0.2 11.66373755125952
0.2 11.666666666666666
0.2 11.669595782073813
0.2 11.67252489748096
0.2 11.675454012888109
0.2 11.678383128295255
0.2 11.681312243702402
0.2 11.68424135910955
0.2 11.687170474516696
0.2 11.690099589923843
0.2 11.69302870533099
0.2 11.695957820738137
0.2 11.698886936145284
0.2 11.70181605155243
0.2 11.704745166959578
0.2 11.707674282366725
0.2 11.710603397773871
0.2 11.71353251318102
0.2 11.716461628588167
0.2 11.719390743995314
0.2 11.722319859402461
0.2 11.725248974809608
0.2 11.728178090216755
0.2 11.731107205623902
0.2 11.734036321031049
0.2 11.736965436438195
0.2 11.739894551845342
0.2 11.74282366725249
0.2 11.745752782659636
0.2 11.748681898066783
0.2 11.75161101347393
0.2 11.754540128881079
0.2 11.757469244288226
0.2 11.760398359695373
0.2 11.76332747510252
0.2 11.766256590509666
0.2 11.769185705916813
0.2 11.77211482132396
0.2 11.775043936731107
0.2 11.777973052138254
0.2 11.7809021675454
0.2 11.783831282952548
0.2 11.786760398359695
0.2 11.789689513766842
0.2 11.79261862917399
0.2 11.795547744581137
0.2 11.798476859988284
0.2 11.801405975395431
0.2 11.804335090802578
0.2 11.807264206209725
0.2 11.810193321616872
0.2 11.813122437024019
0.2 11.816051552431166
0.2 11.818980667838312
0.2 11.82190978324546
0.2 11.824838898652606
0.2 11.827768014059753
0.2 11.8306971294669
0.2 11.833626244874049
0.2 11.836555360281196
0.2 11.839484475688343
0.2 11.84241359109549
0.2 11.845342706502636
0.2 11.848271821909783
0.2 11.85120093731693
0.2 11.854130052724077
0.2 11.857059168131224
0.2 11.859988283538371
0.2 11.862917398945518
0.2 11.865846514352665
0.2 11.868775629759812
0.2 11.87170474516696
0.2 11.874633860574107
0.2 11.877562975981254
0.2 11.880492091388401
0.2 11.883421206795548
0.2 11.886350322202695
0.2 11.889279437609842
0.2 11.892208553016989
0.2 11.895137668424136
0.2 11.898066783831283
0.2 11.90099589923843
0.2 11.903925014645576
0.2 11.906854130052723
0.2 11.909783245459872
0.2 11.912712360867019
0.2 11.915641476274166
0.2 11.918570591681313
0.2 11.92149970708846
0.2 11.924428822495607
0.2 11.927357937902753
0.2 11.9302870533099
0.2 11.933216168717047
0.2 11.936145284124194
0.2 11.939074399531341
0.2 11.942003514938488
0.2 11.944932630345635
0.2 11.947861745752782
0.2 11.95079086115993
0.2 11.953719976567077
0.2 11.956649091974224
0.2 11.959578207381371
0.2 11.962507322788518
0.2 11.965436438195665
0.2 11.968365553602812
0.2 11.971294669009959
0.2 11.974223784417106
0.2 11.977152899824253
0.2 11.9800820152314
0.2 11.983011130638547
0.2 11.985940246045693
0.2 11.988869361452842
0.2 11.991798476859989
0.2 11.994727592267136
0.2 11.997656707674283
0.2 12.00058582308143
0.2 12.003514938488577
0.2 12.006444053895724
0.2 12.00937316930287
0.2 12.012302284710017
0.2 12.015231400117164
0.2 12.018160515524311
0.2 12.021089630931458
0.2 12.024018746338605
0.2 12.026947861745752
0.2 12.0298769771529
0.2 12.032806092560048
0.2 12.035735207967194
0.2 12.038664323374341
0.2 12.041593438781488
0.2 12.044522554188635
0.2 12.047451669595782
0.2 12.050380785002929
0.2 12.053309900410076
0.2 12.056239015817223
0.2 12.05916813122437
0.2 12.062097246631517
0.2 12.065026362038664
0.2 12.067955477445812
0.2 12.07088459285296
0.2 12.073813708260106
0.2 12.076742823667253
0.2 12.0796719390744
0.2 12.082601054481547
0.2 12.085530169888694
0.2 12.08845928529584
0.2 12.091388400702987
0.2 12.094317516110134
0.2 12.097246631517281
0.2 12.100175746924428
0.2 12.103104862331575
0.2 12.106033977738722
0.2 12.10896309314587
0.2 12.111892208553018
0.2 12.114821323960165
0.2 12.117750439367311
0.2 12.120679554774458
0.2 12.123608670181605
0.2 12.126537785588752
0.2 12.129466900995899
0.2 12.132396016403046
0.2 12.135325131810193
0.2 12.13825424721734
0.2 12.141183362624487
0.2 12.144112478031634
0.2 12.147041593438782
0.2 12.14997070884593
0.2 12.152899824253076
0.2 12.155828939660223
0.2 12.15875805506737
0.2 12.161687170474517
0.2 12.164616285881664
0.2 12.16754540128881
0.2 12.170474516695958
0.2 12.173403632103104
0.2 12.176332747510251
0.2 12.179261862917398
0.2 12.182190978324545
0.2 12.185120093731694
0.2 12.18804920913884
0.2 12.190978324545988
0.2 12.193907439953135
0.2 12.196836555360282
0.2 12.199765670767428
0.2 12.202694786174575
0.2 12.205623901581722
0.2 12.20855301698887
0.2 12.211482132396016
0.2 12.214411247803163
0.2 12.21734036321031
0.2 12.220269478617457
0.2 12.223198594024604
0.2 12.226127709431752
0.2 12.2290568248389
0.2 12.231985940246046
0.2 12.234915055653193
0.2 12.23784417106034
0.2 12.240773286467487
0.2 12.243702401874634
0.2 12.24663151728178
0.2 12.249560632688928
0.2 12.252489748096075
0.2 12.255418863503222
0.2 12.258347978910368
0.2 12.261277094317515
0.2 12.264206209724664
0.2 12.267135325131811
0.2 12.270064440538958
0.2 12.272993555946105
0.2 12.275922671353252
0.2 12.278851786760399
0.2 12.281780902167545
0.2 12.284710017574692
0.2 12.28763913298184
0.2 12.290568248388986
0.2 12.293497363796133
0.2 12.29642647920328
0.2 12.299355594610427
0.2 12.302284710017574
0.2 12.305213825424723
0.2 12.30814294083187
0.2 12.311072056239016
0.2 12.314001171646163
0.2 12.31693028705331
0.2 12.319859402460457
0.2 12.322788517867604
0.2 12.325717633274751
0.2 12.328646748681898
0.2 12.331575864089045
0.2 12.334504979496192
0.2 12.337434094903339
0.2 12.340363210310485
0.2 12.343292325717634
0.2 12.346221441124781
0.2 12.349150556531928
0.2 12.352079671939075
0.2 12.355008787346222
0.2 12.357937902753369
0.2 12.360867018160516
0.2 12.363796133567662
0.2 12.36672524897481
0.2 12.369654364381956
0.2 12.372583479789103
0.2 12.37551259519625
0.2 12.378441710603397
0.2 12.381370826010544
0.2 12.384299941417693
0.2 12.38722905682484
0.2 12.390158172231986
0.2 12.393087287639133
0.2 12.39601640304628
0.2 12.398945518453427
0.2 12.401874633860574
0.2 12.404803749267721
0.2 12.407732864674868
0.2 12.410661980082015
0.2 12.413591095489162
0.2 12.416520210896309
0.2 12.419449326303456
0.2 12.422378441710604
0.2 12.425307557117751
0.2 12.428236672524898
0.2 12.431165787932045
0.2 12.434094903339192
0.2 12.437024018746339
0.2 12.439953134153486
0.2 12.442882249560633
0.2 12.44581136496778
0.2 12.448740480374926
0.2 12.451669595782073
0.2 12.45459871118922
0.2 12.457527826596367
0.2 12.460456942003514
0.2 12.463386057410663
0.2 12.46631517281781
0.2 12.469244288224957
0.2 12.472173403632103
0.2 12.47510251903925
0.2 12.478031634446397
0.2 12.480960749853544
0.2 12.483889865260691
0.2 12.486818980667838
0.2 12.489748096074985
0.2 12.492677211482132
0.2 12.495606326889279
0.2 12.498535442296426
0.2 12.501464557703574
0.2 12.504393673110721
0.2 12.507322788517868
0.2 12.510251903925015
0.2 12.513181019332162
0.2 12.516110134739309
0.2 12.519039250146456
0.2 12.521968365553603
0.2 12.52489748096075
0.2 12.527826596367897
0.2 12.530755711775043
0.2 12.53368482718219
0.2 12.536613942589337
0.2 12.539543057996486
0.2 12.542472173403633
0.2 12.54540128881078
0.2 12.548330404217927
0.2 12.551259519625074
0.2 12.55418863503222
0.2 12.557117750439367
0.2 12.560046865846514
0.2 12.562975981253661
0.2 12.565905096660808
0.2 12.568834212067955
0.2 12.571763327475102
0.2 12.574692442882249
0.2 12.577621558289396
0.2 12.580550673696544
0.2 12.583479789103691
0.2 12.586408904510838
0.2 12.589338019917985
0.2 12.592267135325132
0.2 12.595196250732279
0.2 12.598125366139426
0.2 12.601054481546573
0.2 12.60398359695372
0.2 12.606912712360867
0.2 12.609841827768014
0.2 12.61277094317516
0.2 12.615700058582307
0.2 12.618629173989456
0.2 12.621558289396603
0.2 12.62448740480375
0.2 12.627416520210897
0.2 12.630345635618044
0.2 12.63327475102519
0.2 12.636203866432338
0.2 12.639132981839484
0.2 12.642062097246631
0.2 12.644991212653778
0.2 12.647920328060925
0.2 12.650849443468072
0.2 12.653778558875219
0.2 12.656707674282366
0.2 12.659636789689515
0.2 12.662565905096661
0.2 12.665495020503808
0.2 12.668424135910955
0.2 12.671353251318102
0.2 12.674282366725249
0.2 12.677211482132396
0.2 12.680140597539543
0.2 12.68306971294669
0.2 12.685998828353837
0.2 12.688927943760984
0.2 12.69185705916813
0.2 12.694786174575277
0.2 12.697715289982426
0.2 12.700644405389573
0.2 12.70357352079672
0.2 12.706502636203867
0.2 12.709431751611014
0.2 12.71236086701816
0.2 12.715289982425308
0.2 12.718219097832455
0.2 12.721148213239601
0.2 12.724077328646748
0.2 12.727006444053895
0.2 12.729935559461042
0.2 12.732864674868189
0.2 12.735793790275336
0.2 12.738722905682485
0.2 12.741652021089632
0.2 12.744581136496778
0.2 12.747510251903925
0.2 12.750439367311072
0.2 12.75336848271822
0.2 12.756297598125366
0.2 12.759226713532513
0.2 12.76215582893966
0.2 12.765084944346807
0.2 12.768014059753954
0.2 12.7709431751611
0.2 12.773872290568248
0.2 12.776801405975396
0.2 12.779730521382543
0.2 12.78265963678969
0.2 12.785588752196837
0.2 12.788517867603984
0.2 12.79144698301113
0.2 12.794376098418278
0.2 12.797305213825425
0.2 12.800234329232572
0.2 12.803163444639718
0.2 12.806092560046865
0.2 12.809021675454012
0.2 12.81195079086116
0.2 12.814879906268306
0.2 12.817809021675455
0.2 12.820738137082602
0.2 12.823667252489749
0.2 12.826596367896896
0.2 12.829525483304042
0.2 12.83245459871119
0.2 12.835383714118336
0.2 12.838312829525483
0.2 12.84124194493263
0.2 12.844171060339777
0.2 12.847100175746924
0.2 12.85002929115407
0.2 12.852958406561218
0.2 12.855887521968366
0.2 12.858816637375513
0.2 12.86174575278266
0.2 12.864674868189807
0.2 12.867603983596954
0.2 12.870533099004101
0.2 12.873462214411248
0.2 12.876391329818395
0.2 12.879320445225542
0.2 12.882249560632689
0.2 12.885178676039835
0.2 12.888107791446982
0.2 12.89103690685413
0.2 12.893966022261278
0.2 12.896895137668425
0.2 12.899824253075572
0.2 12.902753368482719
0.2 12.905682483889866
0.2 12.908611599297013
0.2 12.91154071470416
0.2 12.914469830111306
0.2 12.917398945518453
0.2 12.9203280609256
0.2 12.923257176332747
0.2 12.926186291739894
0.2 12.92911540714704
0.2 12.932044522554188
0.2 12.934973637961336
0.2 12.937902753368483
0.2 12.94083186877563
0.2 12.943760984182777
0.2 12.946690099589924
0.2 12.949619214997071
0.2 12.952548330404218
0.2 12.955477445811365
0.2 12.958406561218512
0.2 12.961335676625659
0.2 12.964264792032806
0.2 12.967193907439952
0.2 12.9701230228471
0.2 12.973052138254248
0.2 12.975981253661395
0.2 12.978910369068542
0.2 12.981839484475689
0.2 12.984768599882836
0.2 12.987697715289983
0.2 12.99062683069713
0.2 12.993555946104276
0.2 12.996485061511423
0.2 12.99941417691857
0.2 13.002343292325717
0.2 13.005272407732864
0.2 13.008201523140011
0.2 13.011130638547158
0.2 13.014059753954307
0.2 13.016988869361453
0.2 13.0199179847686
0.2 13.022847100175747
0.2 13.025776215582894
0.2 13.028705330990041
0.2 13.031634446397188
0.2 13.034563561804335
0.2 13.037492677211482
0.2 13.040421792618629
0.2 13.043350908025776
0.2 13.046280023432923
0.2 13.04920913884007
0.2 13.052138254247218
0.2 13.055067369654365
0.2 13.057996485061512
0.2 13.060925600468659
0.2 13.063854715875806
0.2 13.066783831282953
0.2 13.0697129466901
0.2 13.072642062097247
0.2 13.075571177504393
0.2 13.07850029291154
0.2 13.081429408318687
0.2 13.084358523725834
0.2 13.087287639132981
0.2 13.090216754540128
0.2 13.093145869947277
0.2 13.096074985354424
0.2 13.09900410076157
0.2 13.101933216168717
0.2 13.104862331575864
0.2 13.107791446983011
0.2 13.110720562390158
0.2 13.113649677797305
0.2 13.116578793204452
0.2 13.119507908611599
0.2 13.122437024018746
0.2 13.125366139425893
0.2 13.12829525483304
0.2 13.131224370240188
0.2 13.134153485647335
0.2 13.137082601054482
0.2 13.140011716461629
0.2 13.142940831868776
0.2 13.145869947275923
0.2 13.14879906268307
0.2 13.151728178090217
0.2 13.154657293497364
0.2 13.15758640890451
0.2 13.160515524311657
0.2 13.163444639718804
0.2 13.166373755125951
0.2 13.1693028705331
0.2 13.172231985940247
0.2 13.175161101347394
0.2 13.17809021675454
0.2 13.181019332161688
0.2 13.183948447568834
0.2 13.186877562975981
0.2 13.189806678383128
0.2 13.192735793790275
0.2 13.195664909197422
0.2 13.198594024604569
0.2 13.201523140011716
0.2 13.204452255418863
0.2 13.20738137082601
0.2 13.210310486233158
0.2 13.213239601640305
0.2 13.216168717047452
0.2 13.2190978324546
0.2 13.222026947861746
0.2 13.224956063268893
0.2 13.22788517867604
0.2 13.230814294083187
0.2 13.233743409490334
0.2 13.23667252489748
0.2 13.239601640304627
0.2 13.242530755711774
0.2 13.245459871118921
0.2 13.24838898652607
0.2 13.251318101933217
0.2 13.254247217340364
0.2 13.25717633274751
0.2 13.260105448154658
0.2 13.263034563561805
0.2 13.265963678968951
0.2 13.268892794376098
0.2 13.271821909783245
0.2 13.274751025190392
0.2 13.277680140597539
0.2 13.280609256004686
0.2 13.283538371411833
0.2 13.28646748681898
0.2 13.289396602226129
0.2 13.292325717633275
0.2 13.295254833040422
0.2 13.29818394844757
0.2 13.301113063854716
0.2 13.304042179261863
0.2 13.30697129466901
0.2 13.309900410076157
0.2 13.312829525483304
0.2 13.31575864089045
0.2 13.318687756297598
0.2 13.321616871704745
0.2 13.324545987111891
0.2 13.32747510251904
0.2 13.330404217926187
0.2 13.333333333333334
0.2 13.33626244874048
0.2 13.339191564147628
0.2 13.342120679554775
0.2 13.345049794961922
0.2 13.347978910369068
0.2 13.350908025776215
0.2 13.353837141183362
0.2 13.35676625659051
0.2 13.359695371997656
0.2 13.362624487404803
0.2 13.36555360281195
0.2 13.368482718219099
0.2 13.371411833626246
0.2 13.374340949033392
0.2 13.37727006444054
0.2 13.380199179847686
0.2 13.383128295254833
0.2 13.38605741066198
0.2 13.388986526069127
0.2 13.391915641476274
0.2 13.39484475688342
0.2 13.397773872290568
0.2 13.400702987697715
0.2 13.403632103104862
0.2 13.40656121851201
0.2 13.409490333919157
0.2 13.412419449326304
0.2 13.415348564733451
0.2 13.418277680140598
0.2 13.421206795547745
0.2 13.424135910954892
0.2 13.427065026362039
0.2 13.429994141769185
0.2 13.432923257176332
0.2 13.43585237258348
0.2 13.438781487990626
0.2 13.441710603397773
0.2 13.44463971880492
0.2 13.447568834212069
0.2 13.450497949619216
0.2 13.453427065026363
0.2 13.45635618043351
0.2 13.459285295840656
0.2 13.462214411247803
0.2 13.46514352665495
0.2 13.468072642062097
0.2 13.471001757469244
0.2 13.473930872876391
0.2 13.476859988283538
0.2 13.479789103690685
0.2 13.482718219097832
0.2 13.48564733450498
0.2 13.488576449912127
0.2 13.491505565319274
0.2 13.494434680726421
0.2 13.497363796133568
0.2 13.500292911540715
0.2 13.503222026947862
0.2 13.506151142355009
0.2 13.509080257762156
0.2 13.512009373169303
0.2 13.51493848857645
0.2 13.517867603983596
0.2 13.520796719390743
0.2 13.523725834797892
0.2 13.526654950205039
0.2 13.529584065612186
0.2 13.532513181019333
0.2 13.53544229642648
0.2 13.538371411833626
0.2 13.541300527240773
0.2 13.54422964264792
0.2 13.547158758055067
0.2 13.550087873462214
0.2 13.553016988869361
0.2 13.555946104276508
0.2 13.558875219683655
0.2 13.561804335090802
0.2 13.56473345049795
0.2 13.567662565905097
0.2 13.570591681312244
0.2 13.573520796719391
0.2 13.576449912126538
0.2 13.579379027533685
0.2 13.582308142940832
0.2 13.585237258347979
0.2 13.588166373755126
0.2 13.591095489162273
0.2 13.59402460456942
0.2 13.596953719976566
0.2 13.599882835383713
0.2 13.602811950790862
0.2 13.605741066198009
0.2 13.608670181605156
0.2 13.611599297012303
0.2 13.61452841241945
0.2 13.617457527826597
0.2 13.620386643233743
0.2 13.62331575864089
0.2 13.626244874048037
0.2 13.629173989455184
0.2 13.632103104862331
0.2 13.635032220269478
0.2 13.637961335676625
0.2 13.640890451083772
0.2 13.64381956649092
0.2 13.646748681898067
0.2 13.649677797305214
0.2 13.652606912712361
0.2 13.655536028119508
0.2 13.658465143526655
0.2 13.661394258933802
0.2 13.664323374340949
0.2 13.667252489748096
0.2 13.670181605155243
0.2 13.67311072056239
0.2 13.676039835969537
0.2 13.678968951376683
0.2 13.681898066783832
0.2 13.684827182190979
0.2 13.687756297598126
0.2 13.690685413005273
0.2 13.69361452841242
0.2 13.696543643819567
0.2 13.699472759226714
0.2 13.70240187463386
0.2 13.705330990041007
0.2 13.708260105448154
0.2 13.711189220855301
0.2 13.714118336262448
0.2 13.717047451669595
0.2 13.719976567076742
0.2 13.72290568248389
0.2 13.725834797891038
0.2 13.728763913298184
0.2 13.731693028705331
0.2 13.734622144112478
0.2 13.737551259519625
0.2 13.740480374926772
0.2 13.743409490333919
0.2 13.746338605741066
0.2 13.749267721148213
0.2 13.75219683655536
0.2 13.755125951962507
0.2 13.758055067369654
0.2 13.760984182776802
0.2 13.76391329818395
0.2 13.766842413591096
0.2 13.769771528998243
0.2 13.77270064440539
0.2 13.775629759812537
0.2 13.778558875219684
0.2 13.78148799062683
0.2 13.784417106033978
0.2 13.787346221441124
0.2 13.790275336848271
0.2 13.793204452255418
0.2 13.796133567662565
0.2 13.799062683069712
0.2 13.80199179847686
0.2 13.804920913884008
0.2 13.807850029291155
0.2 13.810779144698301
0.2 13.813708260105448
0.2 13.816637375512595
0.2 13.819566490919742
0.2 13.82249560632689
0.2 13.825424721734036
0.2 13.828353837141183
0.2 13.83128295254833
0.2 13.834212067955477
0.2 13.837141183362624
0.2 13.840070298769772
0.2 13.84299941417692
0.2 13.845928529584066
0.2 13.848857644991213
0.2 13.85178676039836
0.2 13.854715875805507
0.2 13.857644991212654
0.2 13.8605741066198
0.2 13.863503222026948
0.2 13.866432337434095
0.2 13.869361452841241
0.2 13.872290568248388
0.2 13.875219683655535
0.2 13.878148799062684
0.2 13.88107791446983
0.2 13.884007029876978
0.2 13.886936145284125
0.2 13.889865260691272
0.2 13.892794376098418
0.2 13.895723491505565
0.2 13.898652606912712
0.2 13.90158172231986
0.2 13.904510837727006
0.2 13.907439953134153
0.2 13.9103690685413
0.2 13.913298183948447
0.2 13.916227299355594
0.2 13.919156414762742
0.2 13.92208553016989
0.2 13.925014645577036
0.2 13.927943760984183
0.2 13.93087287639133
0.2 13.933801991798477
0.2 13.936731107205624
0.2 13.93966022261277
0.2 13.942589338019918
0.2 13.945518453427065
0.2 13.948447568834212
0.2 13.951376684241358
0.2 13.954305799648505
0.2 13.957234915055654
0.2 13.960164030462801
0.2 13.963093145869948
0.2 13.966022261277095
0.2 13.968951376684242
0.2 13.971880492091389
0.2 13.974809607498536
0.2 13.977738722905682
0.2 13.98066783831283
0.2 13.983596953719976
0.2 13.986526069127123
0.2 13.98945518453427
0.2 13.992384299941417
0.2 13.995313415348564
0.2 13.998242530755713
0.2 14.00117164616286
0.2 14.004100761570006
0.2 14.007029876977153
0.2 14.0099589923843
0.2 14.012888107791447
0.2 14.015817223198594
0.2 14.018746338605741
0.2 14.021675454012888
0.2 14.024604569420035
0.2 14.027533684827182
0.2 14.030462800234329
0.2 14.033391915641475
0.2 14.036321031048624
0.2 14.039250146455771
0.2 14.042179261862918
0.2 14.045108377270065
0.2 14.048037492677212
0.2 14.050966608084359
0.2 14.053895723491506
0.2 14.056824838898653
0.2 14.0597539543058
0.2 14.062683069712946
0.2 14.065612185120093
0.2 14.06854130052724
0.2 14.071470415934387
0.2 14.074399531341534
0.2 14.077328646748683
0.2 14.08025776215583
0.2 14.083186877562976
0.2 14.086115992970123
0.2 14.08904510837727
0.2 14.091974223784417
0.2 14.094903339191564
0.2 14.097832454598711
0.2 14.100761570005858
0.2 14.103690685413005
0.2 14.106619800820152
0.2 14.109548916227299
0.2 14.112478031634446
0.2 14.115407147041594
0.2 14.118336262448741
0.2 14.121265377855888
0.2 14.124194493263035
0.2 14.127123608670182
0.2 14.130052724077329
0.2 14.132981839484476
0.2 14.135910954891623
0.2 14.13884007029877
0.2 14.141769185705916
0.2 14.144698301113063
0.2 14.14762741652021
0.2 14.150556531927357
0.2 14.153485647334504
0.2 14.156414762741653
0.2 14.1593438781488
0.2 14.162272993555947
0.2 14.165202108963094
0.2 14.16813122437024
0.2 14.171060339777387
0.2 14.173989455184534
0.2 14.176918570591681
0.2 14.179847685998828
0.2 14.182776801405975
0.2 14.185705916813122
0.2 14.188635032220269
0.2 14.191564147627416
0.2 14.194493263034564
0.2 14.197422378441711
0.2 14.200351493848858
0.2 14.203280609256005
0.2 14.206209724663152
0.2 14.209138840070299
0.2 14.212067955477446
0.2 14.214997070884593
0.2 14.21792618629174
0.2 14.220855301698887
0.2 14.223784417106033
0.2 14.22671353251318
0.2 14.229642647920327
0.2 14.232571763327476
0.2 14.235500878734623
0.2 14.23842999414177
0.2 14.241359109548917
0.2 14.244288224956064
0.2 14.24721734036321
0.2 14.250146455770357
0.2 14.253075571177504
0.2 14.256004686584651
0.2 14.258933801991798
0.2 14.261862917398945
0.2 14.264792032806092
0.2 14.267721148213239
0.2 14.270650263620386
0.2 14.273579379027534
0.2 14.276508494434681
0.2 14.279437609841828
0.2 14.282366725248975
0.2 14.285295840656122
0.2 14.288224956063269
0.2 14.291154071470416
0.2 14.294083186877563
0.2 14.29701230228471
0.2 14.299941417691857
0.2 14.302870533099004
0.2 14.30579964850615
0.2 14.308728763913297
0.2 14.311657879320446
0.2 14.314586994727593
0.2 14.31751611013474
0.2 14.320445225541887
0.2 14.323374340949034
0.2 14.32630345635618
0.2 14.329232571763328
0.2 14.332161687170474
0.2 14.335090802577621
0.2 14.338019917984768
0.2 14.340949033391915
0.2 14.343878148799062
0.2 14.346807264206209
0.2 14.349736379613356
0.2 14.352665495020505
0.2 14.355594610427652
0.2 14.358523725834798
0.2 14.361452841241945
0.2 14.364381956649092
0.2 14.36731107205624
0.2 14.370240187463386
0.2 14.373169302870533
0.2 14.37609841827768
0.2 14.379027533684827
0.2 14.381956649091974
0.2 14.38488576449912
0.2 14.387814879906268
0.2 14.390743995313416
0.2 14.393673110720563
0.2 14.39660222612771
0.2 14.399531341534857
0.2 14.402460456942004
0.2 14.40538957234915
0.2 14.408318687756298
0.2 14.411247803163445
0.2 14.414176918570591
0.2 14.417106033977738
0.2 14.420035149384885
0.2 14.422964264792032
0.2 14.425893380199179
0.2 14.428822495606326
0.2 14.431751611013475
0.2 14.434680726420622
0.2 14.437609841827769
0.2 14.440538957234915
0.2 14.443468072642062
0.2 14.44639718804921
0.2 14.449326303456356
0.2 14.452255418863503
0.2 14.45518453427065
0.2 14.458113649677797
0.2 14.461042765084944
0.2 14.46397188049209
0.2 14.466900995899238
0.2 14.469830111306386
0.2 14.472759226713533
0.2 14.47568834212068
0.2 14.478617457527827
0.2 14.481546572934974
0.2 14.48447568834212
0.2 14.487404803749268
0.2 14.490333919156415
0.2 14.493263034563562
0.2 14.496192149970708
0.2 14.499121265377855
0.2 14.502050380785002
0.2 14.50497949619215
0.2 14.507908611599298
0.2 14.510837727006445
0.2 14.513766842413592
0.2 14.516695957820739
0.2 14.519625073227886
0.2 14.522554188635032
0.2 14.52548330404218
0.2 14.528412419449326
0.2 14.531341534856473
0.2 14.53427065026362
0.2 14.537199765670767
0.2 14.540128881077914
0.2 14.54305799648506
0.2 14.545987111892208
0.2 14.548916227299356
0.2 14.551845342706503
0.2 14.55477445811365
0.2 14.557703573520797
0.2 14.560632688927944
0.2 14.563561804335091
0.2 14.566490919742238
0.2 14.569420035149385
0.2 14.572349150556532
0.2 14.575278265963679
0.2 14.578207381370826
0.2 14.581136496777972
0.2 14.58406561218512
0.2 14.586994727592268
0.2 14.589923842999415
0.2 14.592852958406562
0.2 14.595782073813709
0.2 14.598711189220856
0.2 14.601640304628003
0.2 14.60456942003515
0.2 14.607498535442296
0.2 14.610427650849443
0.2 14.61335676625659
0.2 14.616285881663737
0.2 14.619214997070884
0.2 14.622144112478031
0.2 14.625073227885178
0.2 14.628002343292327
0.2 14.630931458699473
0.2 14.63386057410662
0.2 14.636789689513767
0.2 14.639718804920914
0.2 14.642647920328061
0.2 14.645577035735208
0.2 14.648506151142355
0.2 14.651435266549502
0.2 14.654364381956649
0.2 14.657293497363796
0.2 14.660222612770943
0.2 14.66315172817809
0.2 14.666080843585238
0.2 14.669009958992385
0.2 14.671939074399532
0.2 14.674868189806679
0.2 14.677797305213826
0.2 14.680726420620973
0.2 14.68365553602812
0.2 14.686584651435266
0.2 14.689513766842413
0.2 14.69244288224956
0.2 14.695371997656707
0.2 14.698301113063854
0.2 14.701230228471001
0.2 14.704159343878148
0.2 14.707088459285297
0.2 14.710017574692444
0.2 14.71294669009959
0.2 14.715875805506737
0.2 14.718804920913884
0.2 14.721734036321031
0.2 14.724663151728178
0.2 14.727592267135325
0.2 14.730521382542472
0.2 14.733450497949619
0.2 14.736379613356766
0.2 14.739308728763913
0.2 14.74223784417106
0.2 14.745166959578208
0.2 14.748096074985355
0.2 14.751025190392502
0.2 14.753954305799649
0.2 14.756883421206796
0.2 14.759812536613943
0.2 14.76274165202109
0.2 14.765670767428237
0.2 14.768599882835383
0.2 14.77152899824253
0.2 14.774458113649677
0.2 14.777387229056824
0.2 14.780316344463971
0.2 14.783245459871118
0.2 14.786174575278267
0.2 14.789103690685414
0.2 14.79203280609256
0.2 14.794961921499707
0.2 14.797891036906854
0.2 14.800820152314001
0.2 14.803749267721148
0.2 14.806678383128295
0.2 14.809607498535442
0.2 14.812536613942589
0.2 14.815465729349736
0.2 14.818394844756883
0.2 14.82132396016403
0.2 14.824253075571178
0.2 14.827182190978325
0.2 14.830111306385472
0.2 14.833040421792619
0.2 14.835969537199766
0.2 14.838898652606913
0.2 14.84182776801406
0.2 14.844756883421207
0.2 14.847685998828354
0.2 14.8506151142355
0.2 14.853544229642647
0.2 14.856473345049794
0.2 14.859402460456941
0.2 14.86233157586409
0.2 14.865260691271237
0.2 14.868189806678384
0.2 14.87111892208553
0.2 14.874048037492678
0.2 14.876977152899824
0.2 14.879906268306971
0.2 14.882835383714118
0.2 14.885764499121265
0.2 14.888693614528412
0.2 14.891622729935559
0.2 14.894551845342706
0.2 14.897480960749853
0.2 14.900410076157
0.2 14.903339191564148
0.2 14.906268306971295
0.2 14.909197422378442
0.2 14.91212653778559
0.2 14.915055653192736
0.2 14.917984768599883
0.2 14.92091388400703
0.2 14.923842999414177
0.2 14.926772114821324
0.2 14.92970123022847
0.2 14.932630345635618
0.2 14.935559461042764
0.2 14.938488576449911
0.2 14.94141769185706
0.2 14.944346807264207
0.2 14.947275922671354
0.2 14.9502050380785
0.2 14.953134153485648
0.2 14.956063268892795
0.2 14.958992384299941
0.2 14.961921499707088
0.2 14.964850615114235
0.2 14.967779730521382
0.2 14.97070884592853
0.2 14.973637961335676
0.2 14.976567076742823
0.2 14.97949619214997
0.2 14.982425307557119
0.2 14.985354422964265
0.2 14.988283538371412
0.2 14.99121265377856
0.2 14.994141769185706
0.2 14.997070884592853
0.2 15.0
0.2 15.002929115407147
0.2 15.005858230814294
0.2 15.00878734622144
0.2 15.011716461628588
0.2 15.014645577035735
0.2 15.017574692442881
0.2 15.02050380785003
0.2 15.023432923257177
0.2 15.026362038664324
0.2 15.02929115407147
0.2 15.032220269478618
0.2 15.035149384885765
0.2 15.038078500292912
0.2 15.041007615700059
0.2 15.043936731107205
0.2 15.046865846514352
0.2 15.0497949619215
0.2 15.052724077328646
0.2 15.055653192735793
0.2 15.05858230814294
0.2 15.061511423550089
0.2 15.064440538957236
0.2 15.067369654364382
0.2 15.07029876977153
0.2 15.073227885178676
0.2 15.076157000585823
0.2 15.07908611599297
0.2 15.082015231400117
0.2 15.084944346807264
0.2 15.08787346221441
0.2 15.090802577621558
0.2 15.093731693028705
0.2 15.096660808435852
0.2 15.099589923843
0.2 15.102519039250147
0.2 15.105448154657294
0.2 15.108377270064441
0.2 15.111306385471588
0.2 15.114235500878735
0.2 15.117164616285882
0.2 15.120093731693029
0.2 15.123022847100176
0.2 15.125951962507322
0.2 15.12888107791447
0.2 15.131810193321616
0.2 15.134739308728763
0.2 15.13766842413591
0.2 15.140597539543059
0.2 15.143526654950206
0.2 15.146455770357353
0.2 15.1493848857645
0.2 15.152314001171646
0.2 15.155243116578793
0.2 15.15817223198594
0.2 15.161101347393087
0.2 15.164030462800234
0.2 15.166959578207381
0.2 15.169888693614528
0.2 15.172817809021675
0.2 15.175746924428822
0.2 15.17867603983597
0.2 15.181605155243117
0.2 15.184534270650264
0.2 15.187463386057411
0.2 15.190392501464558
0.2 15.193321616871705
0.2 15.196250732278852
0.2 15.199179847685999
0.2 15.202108963093146
0.2 15.205038078500293
0.2 15.20796719390744
0.2 15.210896309314586
0.2 15.213825424721733
0.2 15.216754540128882
0.2 15.219683655536029
0.2 15.222612770943176
0.2 15.225541886350323
0.2 15.22847100175747
0.2 15.231400117164617
0.2 15.234329232571763
0.2 15.23725834797891
0.2 15.240187463386057
0.2 15.243116578793204
0.2 15.246045694200351
0.2 15.248974809607498
0.2 15.251903925014645
0.2 15.254833040421792
0.2 15.25776215582894
0.2 15.260691271236087
0.2 15.263620386643234
0.2 15.266549502050381
0.2 15.269478617457528
0.2 15.272407732864675
0.2 15.275336848271822
0.2 15.278265963678969
0.2 15.281195079086116
0.2 15.284124194493263
0.2 15.28705330990041
0.2 15.289982425307556
0.2 15.292911540714703
0.2 15.295840656121852
0.2 15.298769771528999
0.2 15.301698886936146
0.2 15.304628002343293
0.2 15.30755711775044
0.2 15.310486233157587
0.2 15.313415348564734
0.2 15.31634446397188
0.2 15.319273579379027
0.2 15.322202694786174
0.2 15.325131810193321
0.2 15.328060925600468
0.2 15.330990041007615
0.2 15.333919156414762
0.2 15.33684827182191
0.2 15.339777387229057
0.2 15.342706502636204
0.2 15.345635618043351
0.2 15.348564733450498
0.2 15.351493848857645
0.2 15.354422964264792
0.2 15.357352079671939
0.2 15.360281195079086
0.2 15.363210310486233
0.2 15.36613942589338
0.2 15.369068541300527
0.2 15.371997656707673
0.2 15.374926772114822
0.2 15.377855887521969
0.2 15.380785002929116
0.2 15.383714118336263
0.2 15.38664323374341
0.2 15.389572349150557
0.2 15.392501464557704
0.2 15.39543057996485
0.2 15.398359695371997
0.2 15.401288810779144
0.2 15.404217926186291
0.2 15.407147041593438
0.2 15.410076157000585
0.2 15.413005272407732
0.2 15.41593438781488
0.2 15.418863503222028
0.2 15.421792618629174
0.2 15.424721734036321
0.2 15.427650849443468
0.2 15.430579964850615
0.2 15.433509080257762
0.2 15.436438195664909
0.2 15.439367311072056
0.2 15.442296426479203
0.2 15.44522554188635
0.2 15.448154657293497
0.2 15.451083772700644
0.2 15.454012888107792
0.2 15.45694200351494
0.2 15.459871118922086
0.2 15.462800234329233
0.2 15.46572934973638
0.2 15.468658465143527
0.2 15.471587580550674
0.2 15.47451669595782
0.2 15.477445811364968
0.2 15.480374926772114
0.2 15.483304042179261
0.2 15.486233157586408
0.2 15.489162272993555
0.2 15.492091388400702
0.2 15.49502050380785
0.2 15.497949619214998
0.2 15.500878734622145
0.2 15.503807850029292
0.2 15.506736965436438
0.2 15.509666080843585
0.2 15.512595196250732
0.2 15.51552431165788
0.2 15.518453427065026
0.2 15.521382542472173
0.2 15.52431165787932
0.2 15.527240773286467
0.2 15.530169888693614
0.2 15.533099004100762
0.2 15.53602811950791
0.2 15.538957234915056
0.2 15.541886350322203
0.2 15.54481546572935
0.2 15.547744581136497
0.2 15.550673696543644
0.2 15.55360281195079
0.2 15.556531927357938
0.2 15.559461042765085
0.2 15.562390158172231
0.2 15.565319273579378
0.2 15.568248388986525
0.2 15.571177504393674
0.2 15.574106619800821
0.2 15.577035735207968
0.2 15.579964850615115
0.2 15.582893966022262
0.2 15.585823081429409
0.2 15.588752196836555
0.2 15.591681312243702
0.2 15.59461042765085
0.2 15.597539543057996
0.2 15.600468658465143
0.2 15.60339777387229
0.2 15.606326889279437
0.2 15.609256004686584
0.2 15.612185120093732
0.2 15.61511423550088
0.2 15.618043350908026
0.2 15.620972466315173
0.2 15.62390158172232
0.2 15.626830697129467
0.2 15.629759812536614
0.2 15.63268892794376
0.2 15.635618043350908
0.2 15.638547158758055
0.2 15.641476274165202
0.2 15.644405389572348
0.2 15.647334504979495
0.2 15.650263620386644
0.2 15.653192735793791
0.2 15.656121851200938
0.2 15.659050966608085
0.2 15.661980082015232
0.2 15.664909197422379
0.2 15.667838312829526
0.2 15.670767428236672
0.2 15.67369654364382
0.2 15.676625659050966
0.2 15.679554774458113
0.2 15.68248388986526
0.2 15.685413005272407
0.2 15.688342120679554
0.2 15.691271236086703
0.2 15.69420035149385
0.2 15.697129466900996
0.2 15.700058582308143
0.2 15.70298769771529
0.2 15.705916813122437
0.2 15.708845928529584
0.2 15.711775043936731
0.2 15.714704159343878
0.2 15.717633274751025
0.2 15.720562390158172
0.2 15.723491505565319
0.2 15.726420620972466
0.2 15.729349736379614
0.2 15.732278851786761
0.2 15.735207967193908
0.2 15.738137082601055
0.2 15.741066198008202
0.2 15.743995313415349
0.2 15.746924428822496
0.2 15.749853544229643
0.2 15.75278265963679
0.2 15.755711775043936
0.2 15.758640890451083
0.2 15.76157000585823
0.2 15.764499121265377
0.2 15.767428236672524
0.2 15.770357352079673
0.2 15.77328646748682
0.2 15.776215582893967
0.2 15.779144698301113
0.2 15.78207381370826
0.2 15.785002929115407
0.2 15.787932044522554
0.2 15.790861159929701
0.2 15.793790275336848
0.2 15.796719390743995
0.2 15.799648506151142
0.2 15.802577621558289
0.2 15.805506736965436
0.2 15.808435852372584
0.2 15.811364967779731
0.2 15.814294083186878
0.2 15.817223198594025
0.2 15.820152314001172
0.2 15.823081429408319
0.2 15.826010544815466
0.2 15.828939660222613
0.2 15.83186877562976
0.2 15.834797891036906
0.2 15.837727006444053
0.2 15.8406561218512
0.2 15.843585237258347
0.2 15.846514352665496
0.2 15.849443468072643
0.2 15.85237258347979
0.2 15.855301698886937
0.2 15.858230814294084
0.2 15.86115992970123
0.2 15.864089045108377
0.2 15.867018160515524
0.2 15.869947275922671
0.2 15.872876391329818
0.2 15.875805506736965
0.2 15.878734622144112
0.2 15.881663737551259
0.2 15.884592852958406
0.2 15.887521968365554
0.2 15.890451083772701
0.2 15.893380199179848
0.2 15.896309314586995
0.2 15.899238429994142
0.2 15.902167545401289
0.2 15.905096660808436
0.2 15.908025776215583
0.2 15.91095489162273
0.2 15.913884007029877
0.2 15.916813122437024
0.2 15.91974223784417
0.2 15.922671353251317
0.2 15.925600468658466
0.2 15.928529584065613
0.2 15.93145869947276
0.2 15.934387814879907
0.2 15.937316930287054
0.2 15.9402460456942
0.2 15.943175161101347
0.2 15.946104276508494
0.2 15.949033391915641
0.2 15.951962507322788
0.2 15.954891622729935
0.2 15.957820738137082
0.2 15.960749853544229
0.2 15.963678968951376
0.2 15.966608084358525
0.2 15.969537199765671
0.2 15.972466315172818
0.2 15.975395430579965
0.2 15.978324545987112
0.2 15.981253661394259
0.2 15.984182776801406
0.2 15.987111892208553
0.2 15.9900410076157
0.2 15.992970123022847
0.2 15.995899238429994
0.2 15.99882835383714
0.2 16.00175746924429
0.2 16.004686584651434
0.2 16.007615700058583
0.2 16.010544815465728
0.2 16.013473930872877
0.2 16.016403046280022
0.2 16.01933216168717
0.2 16.022261277094316
0.2 16.025190392501464
0.2 16.028119507908613
0.2 16.03104862331576
0.2 16.033977738722907
0.2 16.036906854130052
0.2 16.0398359695372
0.2 16.042765084944346
0.2 16.045694200351495
0.2 16.04862331575864
0.2 16.05155243116579
0.2 16.054481546572934
0.2 16.057410661980082
0.2 16.060339777387227
0.2 16.063268892794376
0.2 16.066198008201525
0.2 16.06912712360867
0.2 16.07205623901582
0.2 16.074985354422964
0.2 16.077914469830112
0.2 16.080843585237258
0.2 16.083772700644406
0.2 16.08670181605155
0.2 16.0896309314587
0.2 16.092560046865845
0.2 16.095489162272994
0.2 16.09841827768014
0.2 16.101347393087288
0.2 16.104276508494436
0.2 16.10720562390158
0.2 16.11013473930873
0.2 16.113063854715875
0.2 16.115992970123024
0.2 16.11892208553017
0.2 16.121851200937318
0.2 16.124780316344463
0.2 16.12770943175161
0.2 16.130638547158757
0.2 16.133567662565905
0.2 16.13649677797305
0.2 16.1394258933802
0.2 16.142355008787348
0.2 16.145284124194493
0.2 16.148213239601642
0.2 16.151142355008787
0.2 16.154071470415936
0.2 16.15700058582308
0.2 16.15992970123023
0.2 16.162858816637375
0.2 16.165787932044523
0.2 16.16871704745167
0.2 16.171646162858817
0.2 16.174575278265962
0.2 16.17750439367311
0.2 16.180433509080256
0.2 16.183362624487405
0.2 16.186291739894553
0.2 16.1892208553017
0.2 16.192149970708847
0.2 16.195079086115992
0.2 16.19800820152314
0.2 16.200937316930286
0.2 16.203866432337435
0.2 16.20679554774458
0.2 16.20972466315173
0.2 16.212653778558874
0.2 16.215582893966022
0.2 16.218512009373168
0.2 16.221441124780316
0.2 16.224370240187465
0.2 16.22729935559461
0.2 16.23022847100176
0.2 16.233157586408904
0.2 16.236086701816053
0.2 16.239015817223198
0.2 16.241944932630346
0.2 16.24487404803749
0.2 16.24780316344464
0.2 16.250732278851785
0.2 16.253661394258934
0.2 16.25659050966608
0.2 16.259519625073228
0.2 16.262448740480377
0.2 16.26537785588752
0.2 16.26830697129467
0.2 16.271236086701816
0.2 16.274165202108964
0.2 16.27709431751611
0.2 16.280023432923258
0.2 16.282952548330403
0.2 16.285881663737552
0.2 16.288810779144697
0.2 16.291739894551846
0.2 16.29466900995899
0.2 16.29759812536614
0.2 16.300527240773288
0.2 16.303456356180433
0.2 16.306385471587582
0.2 16.309314586994727
0.2 16.312243702401876
0.2 16.31517281780902
0.2 16.31810193321617
0.2 16.321031048623315
0.2 16.323960164030463
0.2 16.32688927943761
0.2 16.329818394844757
0.2 16.332747510251902
0.2 16.33567662565905
0.2 16.3386057410662
0.2 16.341534856473345
0.2 16.344463971880494
0.2 16.34739308728764
0.2 16.350322202694787
0.2 16.353251318101933
0.2 16.35618043350908
0.2 16.359109548916226
0.2 16.362038664323375
0.2 16.36496777973052
0.2 16.36789689513767
0.2 16.370826010544814
0.2 16.373755125951963
0.2 16.376684241359108
0.2 16.379613356766257
0.2 16.382542472173405
0.2 16.38547158758055
0.2 16.3884007029877
0.2 16.391329818394844
0.2 16.394258933801993
0.2 16.397188049209138
0.2 16.400117164616287
0.2 16.403046280023432
0.2 16.40597539543058
0.2 16.408904510837726
0.2 16.411833626244874
0.2 16.41476274165202
0.2 16.417691857059168
0.2 16.420620972466317
0.2 16.423550087873462
0.2 16.42647920328061
0.2 16.429408318687756
0.2 16.432337434094904
0.2 16.43526654950205
0.2 16.4381956649092
0.2 16.441124780316343
0.2 16.444053895723492
0.2 16.446983011130637
0.2 16.449912126537786
0.2 16.45284124194493
0.2 16.45577035735208
0.2 16.45869947275923
0.2 16.461628588166374
0.2 16.464557703573522
0.2 16.467486818980667
0.2 16.470415934387816
0.2 16.47334504979496
0.2 16.47627416520211
0.2 16.479203280609255
0.2 16.482132396016404
0.2 16.48506151142355
0.2 16.487990626830697
0.2 16.490919742237843
0.2 16.49384885764499
0.2 16.49677797305214
0.2 16.499707088459285
0.2 16.502636203866434
0.2 16.50556531927358
0.2 16.508494434680728
0.2 16.511423550087873
0.2 16.51435266549502
0.2 16.517281780902167
0.2 16.520210896309315
0.2 16.52314001171646
0.2 16.52606912712361
0.2 16.528998242530754
0.2 16.531927357937903
0.2 16.534856473345048
0.2 16.537785588752197
0.2 16.540714704159345
0.2 16.54364381956649
0.2 16.54657293497364
0.2 16.549502050380784
0.2 16.552431165787933
0.2 16.555360281195078
0.2 16.558289396602227
0.2 16.561218512009372
0.2 16.56414762741652
0.2 16.567076742823666
0.2 16.570005858230815
0.2 16.57293497363796
0.2 16.57586408904511
0.2 16.578793204452257
0.2 16.581722319859402
0.2 16.58465143526655
0.2 16.587580550673696
0.2 16.590509666080845
0.2 16.59343878148799
0.2 16.59636789689514
0.2 16.599297012302284
0.2 16.602226127709432
0.2 16.605155243116577
0.2 16.608084358523726
0.2 16.61101347393087
0.2 16.61394258933802
0.2 16.61687170474517
0.2 16.619800820152314
0.2 16.622729935559462
0.2 16.625659050966608
0.2 16.628588166373756
0.2 16.6315172817809
0.2 16.63444639718805
0.2 16.637375512595195
0.2 16.640304628002344
0.2 16.64323374340949
0.2 16.646162858816638
0.2 16.649091974223783
0.2 16.65202108963093
0.2 16.65495020503808
0.2 16.657879320445225
0.2 16.660808435852374
0.2 16.66373755125952
0.2 16.666666666666668
0.2 16.669595782073813
0.2 16.67252489748096
0.2 16.675454012888107
0.2 16.678383128295255
0.2 16.6813122437024
0.2 16.68424135910955
0.2 16.687170474516694
0.2 16.690099589923843
0.2 16.693028705330992
0.2 16.695957820738137
0.2 16.698886936145286
0.2 16.70181605155243
0.2 16.70474516695958
0.2 16.707674282366725
0.2 16.710603397773873
0.2 16.71353251318102
0.2 16.716461628588167
0.2 16.719390743995312
0.2 16.72231985940246
0.2 16.725248974809606
0.2 16.728178090216755
0.2 16.7311072056239
0.2 16.73403632103105
0.2 16.736965436438197
0.2 16.739894551845342
0.2 16.74282366725249
0.2 16.745752782659636
0.2 16.748681898066785
0.2 16.75161101347393
0.2 16.75454012888108
0.2 16.757469244288224
0.2 16.760398359695373
0.2 16.763327475102518
0.2 16.766256590509666
0.2 16.76918570591681
0.2 16.77211482132396
0.2 16.77504393673111
0.2 16.777973052138254
0.2 16.780902167545403
0.2 16.783831282952548
0.2 16.786760398359696
0.2 16.78968951376684
0.2 16.79261862917399
0.2 16.795547744581135
0.2 16.798476859988284
0.2 16.80140597539543
0.2 16.804335090802578
0.2 16.807264206209723
0.2 16.81019332161687
0.2 16.81312243702402
0.2 16.816051552431166
0.2 16.818980667838314
0.2 16.82190978324546
0.2 16.824838898652608
0.2 16.827768014059753
0.2 16.830697129466902
0.2 16.833626244874047
0.2 16.836555360281196
0.2 16.83948447568834
0.2 16.84241359109549
0.2 16.845342706502635
0.2 16.848271821909783
0.2 16.851200937316932
0.2 16.854130052724077
0.2 16.857059168131226
0.2 16.85998828353837
0.2 16.86291739894552
0.2 16.865846514352665
0.2 16.868775629759813
0.2 16.87170474516696
0.2 16.874633860574107
0.2 16.877562975981252
0.2 16.8804920913884
0.2 16.883421206795546
0.2 16.886350322202695
0.2 16.88927943760984
0.2 16.89220855301699
0.2 16.895137668424137
0.2 16.898066783831283
0.2 16.90099589923843
0.2 16.903925014645576
0.2 16.906854130052725
0.2 16.90978324545987
0.2 16.91271236086702
0.2 16.915641476274164
0.2 16.918570591681313
0.2 16.921499707088458
0.2 16.924428822495607
0.2 16.92735793790275
0.2 16.9302870533099
0.2 16.93321616871705
0.2 16.936145284124194
0.2 16.939074399531343
0.2 16.942003514938488
0.2 16.944932630345637
0.2 16.947861745752782
0.2 16.95079086115993
0.2 16.953719976567076
0.2 16.956649091974224
0.2 16.95957820738137
0.2 16.962507322788518
0.2 16.965436438195663
0.2 16.968365553602812
0.2 16.97129466900996
0.2 16.974223784417106
0.2 16.977152899824254
0.2 16.9800820152314
0.2 16.98301113063855
0.2 16.985940246045693
0.2 16.988869361452842
0.2 16.991798476859987
0.2 16.994727592267136
0.2 16.99765670767428
0.2 17.00058582308143
0.2 17.003514938488575
0.2 17.006444053895724
0.2 17.009373169302872
0.2 17.012302284710017
0.2 17.015231400117166
0.2 17.01816051552431
0.2 17.02108963093146
0.2 17.024018746338605
0.2 17.026947861745754
0.2 17.0298769771529
0.2 17.032806092560048
0.2 17.035735207967193
0.2 17.03866432337434
0.2 17.041593438781486
0.2 17.044522554188635
0.2 17.047451669595784
0.2 17.05038078500293
0.2 17.053309900410078
0.2 17.056239015817223
0.2 17.05916813122437
0.2 17.062097246631517
0.2 17.065026362038665
0.2 17.06795547744581
0.2 17.07088459285296
0.2 17.073813708260104
0.2 17.076742823667253
0.2 17.079671939074398
0.2 17.082601054481547
0.2 17.085530169888692
0.2 17.08845928529584
0.2 17.09138840070299
0.2 17.094317516110134
0.2 17.097246631517283
0.2 17.100175746924428
0.2 17.103104862331577
0.2 17.106033977738722
0.2 17.10896309314587
0.2 17.111892208553016
0.2 17.114821323960165
0.2 17.11775043936731
0.2 17.12067955477446
0.2 17.123608670181603
0.2 17.126537785588752
0.2 17.1294669009959
0.2 17.132396016403046
0.2 17.135325131810195
0.2 17.13825424721734
0.2 17.14118336262449
0.2 17.144112478031634
0.2 17.147041593438782
0.2 17.149970708845927
0.2 17.152899824253076
0.2 17.15582893966022
0.2 17.15875805506737
0.2 17.161687170474515
0.2 17.164616285881664
0.2 17.167545401288812
0.2 17.170474516695958
0.2 17.173403632103106
0.2 17.17633274751025
0.2 17.1792618629174
0.2 17.182190978324545
0.2 17.185120093731694
0.2 17.18804920913884
0.2 17.190978324545988
0.2 17.193907439953133
0.2 17.19683655536028
0.2 17.199765670767427
0.2 17.202694786174575
0.2 17.205623901581724
0.2 17.20855301698887
0.2 17.211482132396018
0.2 17.214411247803163
0.2 17.21734036321031
0.2 17.220269478617457
0.2 17.223198594024606
0.2 17.22612770943175
0.2 17.2290568248389
0.2 17.231985940246044
0.2 17.234915055653193
0.2 17.23784417106034
0.2 17.240773286467487
0.2 17.243702401874632
0.2 17.24663151728178
0.2 17.24956063268893
0.2 17.252489748096075
0.2 17.255418863503223
0.2 17.25834797891037
0.2 17.261277094317517
0.2 17.264206209724662
0.2 17.26713532513181
0.2 17.270064440538956
0.2 17.272993555946105
0.2 17.27592267135325
0.2 17.2788517867604
0.2 17.281780902167544
0.2 17.284710017574692
0.2 17.28763913298184
0.2 17.290568248388986
0.2 17.293497363796135
0.2 17.29642647920328
0.2 17.29935559461043
0.2 17.302284710017574
0.2 17.305213825424723
0.2 17.308142940831868
0.2 17.311072056239016
0.2 17.31400117164616
0.2 17.31693028705331
0.2 17.319859402460455
0.2 17.322788517867604
0.2 17.325717633274753
0.2 17.328646748681898
0.2 17.331575864089046
0.2 17.33450497949619
0.2 17.33743409490334
0.2 17.340363210310485
0.2 17.343292325717634
0.2 17.34622144112478
0.2 17.349150556531928
0.2 17.352079671939073
0.2 17.35500878734622
0.2 17.357937902753367
0.2 17.360867018160516
0.2 17.363796133567664
0.2 17.36672524897481
0.2 17.369654364381958
0.2 17.372583479789103
0.2 17.375512595196252
0.2 17.378441710603397
0.2 17.381370826010546
0.2 17.38429994141769
0.2 17.38722905682484
0.2 17.390158172231985
0.2 17.393087287639133
0.2 17.39601640304628
0.2 17.398945518453427
0.2 17.401874633860576
0.2 17.40480374926772
0.2 17.40773286467487
0.2 17.410661980082015
0.2 17.413591095489164
0.2 17.41652021089631
0.2 17.419449326303457
0.2 17.422378441710602
0.2 17.42530755711775
0.2 17.428236672524896
0.2 17.431165787932045
0.2 17.43409490333919
0.2 17.43702401874634
0.2 17.439953134153484
0.2 17.442882249560633
0.2 17.44581136496778
0.2 17.448740480374926
0.2 17.451669595782075
0.2 17.45459871118922
0.2 17.45752782659637
0.2 17.460456942003514
0.2 17.463386057410663
0.2 17.466315172817808
0.2 17.469244288224957
0.2 17.4721734036321
0.2 17.47510251903925
0.2 17.478031634446396
0.2 17.480960749853544
0.2 17.483889865260693
0.2 17.486818980667838
0.2 17.489748096074987
0.2 17.492677211482132
0.2 17.49560632688928
0.2 17.498535442296426
0.2 17.501464557703574
0.2 17.50439367311072
0.2 17.507322788517868
0.2 17.510251903925013
0.2 17.513181019332162
0.2 17.516110134739307
0.2 17.519039250146456
0.2 17.521968365553604
0.2 17.52489748096075
0.2 17.5278265963679
0.2 17.530755711775043
0.2 17.533684827182192
0.2 17.536613942589337
0.2 17.539543057996486
0.2 17.54247217340363
0.2 17.54540128881078
0.2 17.548330404217925
0.2 17.551259519625074
0.2 17.55418863503222
0.2 17.557117750439367
0.2 17.560046865846516
0.2 17.56297598125366
0.2 17.56590509666081
0.2 17.568834212067955
0.2 17.571763327475104
0.2 17.57469244288225
0.2 17.577621558289398
0.2 17.580550673696543
0.2 17.58347978910369
0.2 17.586408904510836
0.2 17.589338019917985
0.2 17.59226713532513
0.2 17.59519625073228
0.2 17.598125366139424
0.2 17.601054481546573
0.2 17.60398359695372
0.2 17.606912712360867
0.2 17.609841827768015
0.2 17.61277094317516
0.2 17.61570005858231
0.2 17.618629173989454
0.2 17.621558289396603
0.2 17.624487404803748
0.2 17.627416520210897
0.2 17.630345635618042
0.2 17.63327475102519
0.2 17.636203866432336
0.2 17.639132981839484
0.2 17.642062097246633
0.2 17.64499121265378
0.2 17.647920328060927
0.2 17.650849443468072
0.2 17.65377855887522
0.2 17.656707674282366
0.2 17.659636789689515
0.2 17.66256590509666
0.2 17.66549502050381
0.2 17.668424135910954
0.2 17.671353251318102
0.2 17.674282366725247
0.2 17.677211482132396
0.2 17.680140597539545
0.2 17.68306971294669
0.2 17.68599882835384
0.2 17.688927943760984
0.2 17.691857059168132
0.2 17.694786174575277
0.2 17.697715289982426
0.2 17.70064440538957
0.2 17.70357352079672
0.2 17.706502636203865
0.2 17.709431751611014
0.2 17.71236086701816
0.2 17.715289982425308
0.2 17.718219097832456
0.2 17.7211482132396
0.2 17.72407732864675
0.2 17.727006444053895
0.2 17.729935559461044
0.2 17.73286467486819
0.2 17.735793790275338
0.2 17.738722905682483
0.2 17.74165202108963
0.2 17.744581136496777
0.2 17.747510251903925
0.2 17.75043936731107
0.2 17.75336848271822
0.2 17.756297598125368
0.2 17.759226713532513
0.2 17.76215582893966
0.2 17.765084944346807
0.2 17.768014059753956
0.2 17.7709431751611
0.2 17.77387229056825
0.2 17.776801405975394
0.2 17.779730521382543
0.2 17.78265963678969
0.2 17.785588752196837
0.2 17.788517867603982
0.2 17.79144698301113
0.2 17.794376098418276
0.2 17.797305213825425
0.2 17.800234329232573
0.2 17.80316344463972
0.2 17.806092560046867
0.2 17.809021675454012
0.2 17.81195079086116
0.2 17.814879906268306
0.2 17.817809021675455
0.2 17.8207381370826
0.2 17.82366725248975
0.2 17.826596367896894
0.2 17.829525483304042
0.2 17.832454598711188
0.2 17.835383714118336
0.2 17.838312829525485
0.2 17.84124194493263
0.2 17.84417106033978
0.2 17.847100175746924
0.2 17.850029291154073
0.2 17.852958406561218
0.2 17.855887521968366
0.2 17.85881663737551
0.2 17.86174575278266
0.2 17.864674868189805
0.2 17.867603983596954
0.2 17.8705330990041
0.2 17.873462214411248
0.2 17.876391329818397
0.2 17.87932044522554
0.2 17.88224956063269
0.2 17.885178676039835
0.2 17.888107791446984
0.2 17.89103690685413
0.2 17.893966022261278
0.2 17.896895137668423
0.2 17.899824253075572
0.2 17.902753368482717
0.2 17.905682483889866
0.2 17.90861159929701
0.2 17.91154071470416
0.2 17.914469830111308
0.2 17.917398945518453
0.2 17.920328060925602
0.2 17.923257176332747
0.2 17.926186291739896
0.2 17.92911540714704
0.2 17.93204452255419
0.2 17.934973637961335
0.2 17.937902753368483
0.2 17.94083186877563
0.2 17.943760984182777
0.2 17.946690099589922
0.2 17.94961921499707
0.2 17.952548330404216
0.2 17.955477445811365
0.2 17.958406561218514
0.2 17.96133567662566
0.2 17.964264792032807
0.2 17.967193907439952
0.2 17.9701230228471
0.2 17.973052138254246
0.2 17.975981253661395
0.2 17.97891036906854
0.2 17.98183948447569
0.2 17.984768599882834
0.2 17.987697715289983
0.2 17.990626830697128
0.2 17.993555946104276
0.2 17.996485061511425
0.2 17.99941417691857
0.2 18.00234329232572
0.2 18.005272407732864
0.2 18.008201523140013
0.2 18.011130638547158
0.2 18.014059753954307
0.2 18.01698886936145
0.2 18.0199179847686
0.2 18.022847100175746
0.2 18.025776215582894
0.2 18.02870533099004
0.2 18.031634446397188
0.2 18.034563561804337
0.2 18.037492677211482
0.2 18.04042179261863
0.2 18.043350908025776
0.2 18.046280023432924
0.2 18.04920913884007
0.2 18.052138254247218
0.2 18.055067369654363
0.2 18.057996485061512
0.2 18.060925600468657
0.2 18.063854715875806
0.2 18.06678383128295
0.2 18.0697129466901
0.2 18.07264206209725
0.2 18.075571177504393
0.2 18.078500292911542
0.2 18.081429408318687
0.2 18.084358523725836
0.2 18.08728763913298
0.2 18.09021675454013
0.2 18.093145869947275
0.2 18.096074985354424
0.2 18.09900410076157
0.2 18.101933216168717
0.2 18.104862331575863
0.2 18.10779144698301
0.2 18.11072056239016
0.2 18.113649677797305
0.2 18.116578793204454
0.2 18.1195079086116
0.2 18.122437024018748
0.2 18.125366139425893
0.2 18.12829525483304
0.2 18.131224370240187
0.2 18.134153485647335
0.2 18.13708260105448
0.2 18.14001171646163
0.2 18.142940831868774
0.2 18.145869947275923
0.2 18.148799062683068
0.2 18.151728178090217
0.2 18.154657293497365
0.2 18.15758640890451
0.2 18.16051552431166
0.2 18.163444639718804
0.2 18.166373755125953
0.2 18.169302870533098
0.2 18.172231985940247
0.2 18.175161101347392
0.2 18.17809021675454
0.2 18.181019332161686
0.2 18.183948447568834
0.2 18.18687756297598
0.2 18.18980667838313
0.2 18.192735793790277
0.2 18.195664909197422
0.2 18.19859402460457
0.2 18.201523140011716
0.2 18.204452255418865
0.2 18.20738137082601
0.2 18.21031048623316
0.2 18.213239601640304
0.2 18.216168717047452
0.2 18.219097832454597
0.2 18.222026947861746
0.2 18.22495606326889
0.2 18.22788517867604
0.2 18.23081429408319
0.2 18.233743409490334
0.2 18.236672524897482
0.2 18.239601640304627
0.2 18.242530755711776
0.2 18.24545987111892
0.2 18.24838898652607
0.2 18.251318101933215
0.2 18.254247217340364
0.2 18.25717633274751
0.2 18.260105448154658
0.2 18.263034563561803
0.2 18.26596367896895
0.2 18.2688927943761
0.2 18.271821909783245
0.2 18.274751025190394
0.2 18.27768014059754
0.2 18.280609256004688
0.2 18.283538371411833
0.2 18.28646748681898
0.2 18.289396602226127
0.2 18.292325717633275
0.2 18.29525483304042
0.2 18.29818394844757
0.2 18.301113063854714
0.2 18.304042179261863
0.2 18.306971294669008
0.2 18.309900410076157
0.2 18.312829525483306
0.2 18.31575864089045
0.2 18.3186877562976
0.2 18.321616871704745
0.2 18.324545987111893
0.2 18.32747510251904
0.2 18.330404217926187
0.2 18.333333333333332
0.2 18.33626244874048
0.2 18.339191564147626
0.2 18.342120679554775
0.2 18.34504979496192
0.2 18.34797891036907
0.2 18.350908025776217
0.2 18.353837141183362
0.2 18.35676625659051
0.2 18.359695371997656
0.2 18.362624487404805
0.2 18.36555360281195
0.2 18.3684827182191
0.2 18.371411833626244
0.2 18.374340949033392
0.2 18.377270064440538
0.2 18.380199179847686
0.2 18.38312829525483
0.2 18.38605741066198
0.2 18.38898652606913
0.2 18.391915641476274
0.2 18.394844756883423
0.2 18.397773872290568
0.2 18.400702987697716
0.2 18.40363210310486
0.2 18.40656121851201
0.2 18.409490333919155
0.2 18.412419449326304
0.2 18.41534856473345
0.2 18.418277680140598
0.2 18.421206795547743
0.2 18.42413591095489
0.2 18.42706502636204
0.2 18.429994141769185
0.2 18.432923257176334
0.2 18.43585237258348
0.2 18.438781487990628
0.2 18.441710603397773
0.2 18.444639718804922
0.2 18.447568834212067
0.2 18.450497949619216
0.2 18.45342706502636
0.2 18.45635618043351
0.2 18.459285295840655
0.2 18.462214411247803
0.2 18.465143526654952
0.2 18.468072642062097
0.2 18.471001757469246
0.2 18.47393087287639
0.2 18.47685998828354
0.2 18.479789103690685
0.2 18.482718219097833
0.2 18.48564733450498
0.2 18.488576449912127
0.2 18.491505565319272
0.2 18.49443468072642
0.2 18.497363796133566
0.2 18.500292911540715
0.2 18.50322202694786
0.2 18.50615114235501
0.2 18.509080257762157
0.2 18.512009373169303
0.2 18.51493848857645
0.2 18.517867603983596
0.2 18.520796719390745
0.2 18.52372583479789
0.2 18.52665495020504
0.2 18.529584065612184
0.2 18.532513181019333
0.2 18.535442296426478
0.2 18.538371411833626
0.2 18.54130052724077
0.2 18.54422964264792
0.2 18.54715875805507
0.2 18.550087873462214
0.2 18.553016988869363
0.2 18.555946104276508
0.2 18.558875219683657
0.2 18.5618043350908
0.2 18.56473345049795
0.2 18.567662565905096
0.2 18.570591681312244
0.2 18.57352079671939
0.2 18.576449912126538
0.2 18.579379027533683
0.2 18.582308142940832
0.2 18.58523725834798
0.2 18.588166373755126
0.2 18.591095489162274
0.2 18.59402460456942
0.2 18.596953719976568
0.2 18.599882835383713
0.2 18.602811950790862
0.2 18.605741066198007
0.2 18.608670181605156
0.2 18.6115992970123
0.2 18.61452841241945
0.2 18.617457527826595
0.2 18.620386643233743
0.2 18.623315758640892
0.2 18.626244874048037
0.2 18.629173989455186
0.2 18.63210310486233
0.2 18.63503222026948
0.2 18.637961335676625
0.2 18.640890451083774
0.2 18.64381956649092
0.2 18.646748681898067
0.2 18.649677797305213
0.2 18.65260691271236
0.2 18.655536028119506
0.2 18.658465143526655
0.2 18.6613942589338
0.2 18.66432337434095
0.2 18.667252489748098
0.2 18.670181605155243
0.2 18.67311072056239
0.2 18.676039835969537
0.2 18.678968951376685
0.2 18.68189806678383
0.2 18.68482718219098
0.2 18.687756297598124
0.2 18.690685413005273
0.2 18.693614528412418
0.2 18.696543643819567
0.2 18.699472759226712
0.2 18.70240187463386
0.2 18.70533099004101
0.2 18.708260105448154
0.2 18.711189220855303
0.2 18.714118336262448
0.2 18.717047451669597
0.2 18.719976567076742
0.2 18.72290568248389
0.2 18.725834797891036
0.2 18.728763913298184
0.2 18.73169302870533
0.2 18.73462214411248
0.2 18.737551259519623
0.2 18.740480374926772
0.2 18.74340949033392
0.2 18.746338605741066
0.2 18.749267721148215
0.2 18.75219683655536
0.2 18.75512595196251
0.2 18.758055067369654
0.2 18.760984182776802
0.2 18.763913298183947
0.2 18.766842413591096
0.2 18.76977152899824
0.2 18.77270064440539
0.2 18.775629759812535
0.2 18.778558875219684
0.2 18.781487990626832
0.2 18.784417106033978
0.2 18.787346221441126
0.2 18.79027533684827
0.2 18.79320445225542
0.2 18.796133567662565
0.2 18.799062683069714
0.2 18.80199179847686
0.2 18.804920913884008
0.2 18.807850029291153
0.2 18.8107791446983
0.2 18.813708260105447
0.2 18.816637375512595
0.2 18.819566490919744
0.2 18.82249560632689
0.2 18.825424721734038
0.2 18.828353837141183
0.2 18.83128295254833
0.2 18.834212067955477
0.2 18.837141183362625
0.2 18.84007029876977
0.2 18.84299941417692
0.2 18.845928529584064
0.2 18.848857644991213
0.2 18.851786760398358
0.2 18.854715875805507
0.2 18.857644991212652
0.2 18.8605741066198
0.2 18.86350322202695
0.2 18.866432337434095
0.2 18.869361452841243
0.2 18.87229056824839
0.2 18.875219683655537
0.2 18.878148799062682
0.2 18.88107791446983
0.2 18.884007029876976
0.2 18.886936145284125
0.2 18.88986526069127
0.2 18.89279437609842
0.2 18.895723491505564
0.2 18.898652606912712
0.2 18.90158172231986
0.2 18.904510837727006
0.2 18.907439953134155
0.2 18.9103690685413
0.2 18.91329818394845
0.2 18.916227299355594
0.2 18.919156414762742
0.2 18.922085530169888
0.2 18.925014645577036
0.2 18.92794376098418
0.2 18.93087287639133
0.2 18.933801991798475
0.2 18.936731107205624
0.2 18.939660222612773
0.2 18.942589338019918
0.2 18.945518453427066
0.2 18.94844756883421
0.2 18.95137668424136
0.2 18.954305799648505
0.2 18.957234915055654
0.2 18.9601640304628
0.2 18.963093145869948
0.2 18.966022261277093
0.2 18.96895137668424
0.2 18.971880492091387
0.2 18.974809607498536
0.2 18.977738722905684
0.2 18.98066783831283
0.2 18.983596953719978
0.2 18.986526069127123
0.2 18.989455184534272
0.2 18.992384299941417
0.2 18.995313415348566
0.2 18.99824253075571
0.2 19.00117164616286
0.2 19.004100761570005
0.2 19.007029876977153
0.2 19.0099589923843
0.2 19.012888107791447
0.2 19.015817223198596
0.2 19.01874633860574
0.2 19.02167545401289
0.2 19.024604569420035
0.2 19.027533684827183
0.2 19.03046280023433
0.2 19.033391915641477
0.2 19.036321031048622
0.2 19.03925014645577
0.2 19.042179261862916
0.2 19.045108377270065
0.2 19.04803749267721
0.2 19.05096660808436
0.2 19.053895723491504
0.2 19.056824838898653
0.2 19.0597539543058
0.2 19.062683069712946
0.2 19.065612185120095
0.2 19.06854130052724
0.2 19.07147041593439
0.2 19.074399531341534
0.2 19.077328646748683
0.2 19.080257762155828
0.2 19.083186877562976
0.2 19.08611599297012
0.2 19.08904510837727
0.2 19.091974223784415
0.2 19.094903339191564
0.2 19.097832454598713
0.2 19.100761570005858
0.2 19.103690685413007
0.2 19.10661980082015
0.2 19.1095489162273
0.2 19.112478031634446
0.2 19.115407147041594
0.2 19.11833626244874
0.2 19.121265377855888
0.2 19.124194493263033
0.2 19.127123608670182
0.2 19.130052724077327
0.2 19.132981839484476
0.2 19.135910954891624
0.2 19.13884007029877
0.2 19.14176918570592
0.2 19.144698301113063
0.2 19.147627416520212
0.2 19.150556531927357
0.2 19.153485647334506
0.2 19.15641476274165
0.2 19.1593438781488
0.2 19.162272993555945
0.2 19.165202108963094
0.2 19.16813122437024
0.2 19.171060339777387
0.2 19.173989455184536
0.2 19.17691857059168
0.2 19.17984768599883
0.2 19.182776801405975
0.2 19.185705916813124
0.2 19.18863503222027
0.2 19.191564147627417
0.2 19.194493263034563
0.2 19.19742237844171
0.2 19.200351493848856
0.2 19.203280609256005
0.2 19.20620972466315
0.2 19.2091388400703
0.2 19.212067955477444
0.2 19.214997070884593
0.2 19.21792618629174
0.2 19.220855301698887
0.2 19.223784417106035
0.2 19.22671353251318
0.2 19.22964264792033
0.2 19.232571763327474
0.2 19.235500878734623
0.2 19.238429994141768
0.2 19.241359109548917
0.2 19.244288224956062
0.2 19.24721734036321
0.2 19.250146455770356
0.2 19.253075571177504
0.2 19.256004686584653
0.2 19.258933801991798
0.2 19.261862917398947
0.2 19.264792032806092
0.2 19.26772114821324
0.2 19.270650263620386
0.2 19.273579379027534
0.2 19.27650849443468
0.2 19.27943760984183
0.2 19.282366725248973
0.2 19.285295840656122
0.2 19.288224956063267
0.2 19.291154071470416
0.2 19.294083186877565
0.2 19.29701230228471
0.2 19.29994141769186
0.2 19.302870533099004
0.2 19.305799648506152
0.2 19.308728763913297
0.2 19.311657879320446
0.2 19.31458699472759
0.2 19.31751611013474
0.2 19.320445225541885
0.2 19.323374340949034
0.2 19.32630345635618
0.2 19.329232571763328
0.2 19.332161687170476
0.2 19.33509080257762
0.2 19.33801991798477
0.2 19.340949033391915
0.2 19.343878148799064
0.2 19.34680726420621
0.2 19.349736379613358
0.2 19.352665495020503
0.2 19.35559461042765
0.2 19.358523725834797
0.2 19.361452841241945
0.2 19.36438195664909
0.2 19.36731107205624
0.2 19.370240187463388
0.2 19.373169302870533
0.2 19.37609841827768
0.2 19.379027533684827
0.2 19.381956649091975
0.2 19.38488576449912
0.2 19.38781487990627
0.2 19.390743995313414
0.2 19.393673110720563
0.2 19.39660222612771
0.2 19.399531341534857
0.2 19.402460456942002
0.2 19.40538957234915
0.2 19.408318687756296
0.2 19.411247803163445
0.2 19.414176918570593
0.2 19.41710603397774
0.2 19.420035149384887
0.2 19.422964264792032
0.2 19.42589338019918
0.2 19.428822495606326
0.2 19.431751611013475
0.2 19.43468072642062
0.2 19.43760984182777
0.2 19.440538957234914
0.2 19.443468072642062
0.2 19.446397188049207
0.2 19.449326303456356
0.2 19.452255418863505
0.2 19.45518453427065
0.2 19.4581136496778
0.2 19.461042765084944
0.2 19.463971880492092
0.2 19.466900995899238
0.2 19.469830111306386
0.2 19.47275922671353
0.2 19.47568834212068
0.2 19.478617457527825
0.2 19.481546572934974
0.2 19.48447568834212
0.2 19.487404803749268
0.2 19.490333919156416
0.2 19.49326303456356
0.2 19.49619214997071
0.2 19.499121265377855
0.2 19.502050380785004
0.2 19.50497949619215
0.2 19.507908611599298
0.2 19.510837727006443
0.2 19.51376684241359
0.2 19.516695957820737
0.2 19.519625073227886
0.2 19.52255418863503
0.2 19.52548330404218
0.2 19.528412419449328
0.2 19.531341534856473
0.2 19.534270650263622
0.2 19.537199765670767
0.2 19.540128881077916
0.2 19.54305799648506
0.2 19.54598711189221
0.2 19.548916227299355
0.2 19.551845342706503
0.2 19.55477445811365
0.2 19.557703573520797
0.2 19.560632688927942
0.2 19.56356180433509
0.2 19.566490919742236
0.2 19.569420035149385
0.2 19.572349150556533
0.2 19.57527826596368
0.2 19.578207381370827
0.2 19.581136496777972
0.2 19.58406561218512
0.2 19.586994727592266
0.2 19.589923842999415
0.2 19.59285295840656
0.2 19.59578207381371
0.2 19.598711189220854
0.2 19.601640304628003
0.2 19.604569420035148
0.2 19.607498535442296
0.2 19.610427650849445
0.2 19.61335676625659
0.2 19.61628588166374
0.2 19.619214997070884
0.2 19.622144112478033
0.2 19.625073227885178
0.2 19.628002343292327
0.2 19.63093145869947
0.2 19.63386057410662
0.2 19.636789689513765
0.2 19.639718804920914
0.2 19.64264792032806
0.2 19.645577035735208
0.2 19.648506151142357
0.2 19.651435266549502
0.2 19.65436438195665
0.2 19.657293497363796
0.2 19.660222612770944
0.2 19.66315172817809
0.2 19.666080843585238
0.2 19.669009958992383
0.2 19.671939074399532
0.2 19.674868189806677
0.2 19.677797305213826
0.2 19.68072642062097
0.2 19.68365553602812
0.2 19.68658465143527
0.2 19.689513766842413
0.2 19.692442882249562
0.2 19.695371997656707
0.2 19.698301113063856
0.2 19.701230228471
0.2 19.70415934387815
0.2 19.707088459285295
0.2 19.710017574692444
0.2 19.71294669009959
0.2 19.715875805506737
0.2 19.718804920913882
0.2 19.72173403632103
0.2 19.72466315172818
0.2 19.727592267135325
0.2 19.730521382542474
0.2 19.73345049794962
0.2 19.736379613356767
0.2 19.739308728763913
0.2 19.74223784417106
0.2 19.745166959578206
0.2 19.748096074985355
0.2 19.7510251903925
0.2 19.75395430579965
0.2 19.756883421206794
0.2 19.759812536613943
0.2 19.762741652021088
0.2 19.765670767428237
0.2 19.768599882835385
0.2 19.77152899824253
0.2 19.77445811364968
0.2 19.777387229056824
0.2 19.780316344463973
0.2 19.783245459871118
0.2 19.786174575278267
0.2 19.789103690685412
0.2 19.79203280609256
0.2 19.794961921499706
0.2 19.797891036906854
0.2 19.800820152314
0.2 19.803749267721148
0.2 19.806678383128297
0.2 19.809607498535442
0.2 19.81253661394259
0.2 19.815465729349736
0.2 19.818394844756885
0.2 19.82132396016403
0.2 19.82425307557118
0.2 19.827182190978323
0.2 19.830111306385472
0.2 19.833040421792617
0.2 19.835969537199766
0.2 19.83889865260691
0.2 19.84182776801406
0.2 19.84475688342121
0.2 19.847685998828354
0.2 19.850615114235502
0.2 19.853544229642647
0.2 19.856473345049796
0.2 19.85940246045694
0.2 19.86233157586409
0.2 19.865260691271235
0.2 19.868189806678384
0.2 19.87111892208553
0.2 19.874048037492678
0.2 19.876977152899823
0.2 19.87990626830697
0.2 19.88283538371412
0.2 19.885764499121265
0.2 19.888693614528414
0.2 19.89162272993556
0.2 19.894551845342708
0.2 19.897480960749853
0.2 19.900410076157
0.2 19.903339191564147
0.2 19.906268306971295
0.2 19.90919742237844
0.2 19.91212653778559
0.2 19.915055653192734
0.2 19.917984768599883
0.2 19.920913884007028
0.2 19.923842999414177
0.2 19.926772114821325
0.2 19.92970123022847
0.2 19.93263034563562
0.2 19.935559461042764
0.2 19.938488576449913
0.2 19.94141769185706
0.2 19.944346807264207
0.2 19.947275922671352
0.2 19.9502050380785
0.2 19.953134153485646
0.2 19.956063268892795
0.2 19.95899238429994
0.2 19.96192149970709
0.2 19.964850615114237
0.2 19.967779730521382
0.2 19.97070884592853
0.2 19.973637961335676
0.2 19.976567076742825
0.2 19.97949619214997
0.2 19.98242530755712
0.2 19.985354422964264
0.2 19.988283538371412
0.2 19.991212653778557
0.2 19.994141769185706
0.2 19.99707088459285
0.2 20.0
0.2 20.00292911540715
0.2 20.005858230814294
0.2 20.008787346221443
0.2 20.011716461628588
0.2 20.014645577035736
0.2 20.01757469244288
0.2 20.02050380785003
0.2 20.023432923257175
0.2 20.026362038664324
0.2 20.02929115407147
0.2 20.032220269478618
0.2 20.035149384885763
0.2 20.03807850029291
0.2 20.04100761570006
0.2 20.043936731107205
0.2 20.046865846514354
0.2 20.0497949619215
0.2 20.052724077328648
0.2 20.055653192735793
0.2 20.05858230814294
0.2 20.061511423550087
0.2 20.064440538957236
0.2 20.06736965436438
0.2 20.07029876977153
0.2 20.073227885178675
0.2 20.076157000585823
0.2 20.079086115992972
0.2 20.082015231400117
0.2 20.084944346807266
0.2 20.08787346221441
0.2 20.09080257762156
0.2 20.093731693028705
0.2 20.096660808435853
0.2 20.099589923843
0.2 20.102519039250147
0.2 20.105448154657292
0.2 20.10837727006444
0.2 20.111306385471586
0.2 20.114235500878735
0.2 20.11716461628588
0.2 20.12009373169303
0.2 20.123022847100177
0.2 20.125951962507322
0.2 20.12888107791447
0.2 20.131810193321616
0.2 20.134739308728765
0.2 20.13766842413591
0.2 20.14059753954306
0.2 20.143526654950204
0.2 20.146455770357353
0.2 20.149384885764498
0.2 20.152314001171646
0.2 20.15524311657879
0.2 20.15817223198594
0.2 20.16110134739309
0.2 20.164030462800234
0.2 20.166959578207383
0.2 20.169888693614528
0.2 20.172817809021677
0.2 20.17574692442882
0.2 20.17867603983597
0.2 20.181605155243115
0.2 20.184534270650264
0.2 20.18746338605741
0.2 20.190392501464558
0.2 20.193321616871703
0.2 20.196250732278852
0.2 20.199179847686
0.2 20.202108963093146
0.2 20.205038078500294
0.2 20.20796719390744
0.2 20.210896309314588
0.2 20.213825424721733
0.2 20.216754540128882
0.2 20.219683655536027
0.2 20.222612770943176
0.2 20.22554188635032
0.2 20.22847100175747
0.2 20.231400117164615
0.2 20.234329232571763
0.2 20.237258347978912
0.2 20.240187463386057
0.2 20.243116578793206
0.2 20.24604569420035
0.2 20.2489748096075
0.2 20.251903925014645
0.2 20.254833040421794
0.2 20.25776215582894
0.2 20.260691271236087
0.2 20.263620386643233
0.2 20.26654950205038
0.2 20.269478617457526
0.2 20.272407732864675
0.2 20.27533684827182
0.2 20.27826596367897
0.2 20.281195079086118
0.2 20.284124194493263
0.2 20.28705330990041
0.2 20.289982425307556
0.2 20.292911540714705
0.2 20.29584065612185
0.2 20.298769771529
0.2 20.301698886936144
0.2 20.304628002343293
0.2 20.307557117750438
0.2 20.310486233157587
0.2 20.31341534856473
0.2 20.31634446397188
0.2 20.31927357937903
0.2 20.322202694786174
0.2 20.325131810193323
0.2 20.328060925600468
0.2 20.330990041007617
0.2 20.333919156414762
0.2 20.33684827182191
0.2 20.339777387229056
0.2 20.342706502636204
0.2 20.34563561804335
0.2 20.348564733450498
0.2 20.351493848857643
0.2 20.354422964264792
0.2 20.35735207967194
0.2 20.360281195079086
0.2 20.363210310486235
0.2 20.36613942589338
0.2 20.36906854130053
0.2 20.371997656707673
0.2 20.374926772114822
0.2 20.377855887521967
0.2 20.380785002929116
0.2 20.38371411833626
0.2 20.38664323374341
0.2 20.389572349150555
0.2 20.392501464557704
0.2 20.395430579964852
0.2 20.398359695371997
0.2 20.401288810779146
0.2 20.40421792618629
0.2 20.40714704159344
0.2 20.410076157000585
0.2 20.413005272407734
0.2 20.41593438781488
0.2 20.418863503222028
0.2 20.421792618629173
0.2 20.42472173403632
0.2 20.427650849443467
0.2 20.430579964850615
0.2 20.433509080257764
0.2 20.43643819566491
0.2 20.439367311072058
0.2 20.442296426479203
0.2 20.44522554188635
0.2 20.448154657293497
0.2 20.451083772700645
0.2 20.45401288810779
0.2 20.45694200351494
0.2 20.459871118922084
0.2 20.462800234329233
0.2 20.465729349736378
0.2 20.468658465143527
0.2 20.471587580550672
0.2 20.47451669595782
0.2 20.47744581136497
0.2 20.480374926772114
0.2 20.483304042179263
0.2 20.48623315758641
0.2 20.489162272993557
0.2 20.492091388400702
0.2 20.49502050380785
0.2 20.497949619214996
0.2 20.500878734622145
0.2 20.50380785002929
0.2 20.50673696543644
0.2 20.509666080843584
0.2 20.512595196250732
0.2 20.51552431165788
0.2 20.518453427065026
0.2 20.521382542472175
0.2 20.52431165787932
0.2 20.52724077328647
0.2 20.530169888693614
0.2 20.533099004100762
0.2 20.536028119507908
0.2 20.538957234915056
0.2 20.5418863503222
0.2 20.54481546572935
0.2 20.547744581136495
0.2 20.550673696543644
0.2 20.553602811950793
0.2 20.556531927357938
0.2 20.559461042765086
0.2 20.56239015817223
0.2 20.56531927357938
0.2 20.568248388986525
0.2 20.571177504393674
0.2 20.57410661980082
0.2 20.577035735207968
0.2 20.579964850615113
0.2 20.58289396602226
0.2 20.585823081429407
0.2 20.588752196836555
0.2 20.591681312243704
0.2 20.59461042765085
0.2 20.597539543057998
0.2 20.600468658465143
0.2 20.60339777387229
0.2 20.606326889279437
0.2 20.609256004686586
0.2 20.61218512009373
0.2 20.61511423550088
0.2 20.618043350908025
0.2 20.620972466315173
0.2 20.62390158172232
0.2 20.626830697129467
0.2 20.629759812536612
0.2 20.63268892794376
0.2 20.63561804335091
0.2 20.638547158758055
0.2 20.641476274165203
0.2 20.64440538957235
0.2 20.647334504979497
0.2 20.650263620386642
0.2 20.65319273579379
0.2 20.656121851200936
0.2 20.659050966608085
0.2 20.66198008201523
0.2 20.66490919742238
0.2 20.667838312829524
0.2 20.670767428236672
0.2 20.67369654364382
0.2 20.676625659050966
0.2 20.679554774458115
0.2 20.68248388986526
0.2 20.68541300527241
0.2 20.688342120679554
0.2 20.691271236086703
0.2 20.694200351493848
0.2 20.697129466900996
0.2 20.70005858230814
0.2 20.70298769771529
0.2 20.705916813122435
0.2 20.708845928529584
0.2 20.711775043936733
0.2 20.714704159343878
0.2 20.717633274751027
0.2 20.72056239015817
0.2 20.72349150556532
0.2 20.726420620972466
0.2 20.729349736379614
0.2 20.73227885178676
0.2 20.735207967193908
0.2 20.738137082601053
0.2 20.741066198008202
0.2 20.743995313415347
0.2 20.746924428822496
0.2 20.749853544229644
0.2 20.75278265963679
0.2 20.755711775043938
0.2 20.758640890451083
0.2 20.761570005858232
0.2 20.764499121265377
0.2 20.767428236672526
0.2 20.77035735207967
0.2 20.77328646748682
0.2 20.776215582893965
0.2 20.779144698301113
0.2 20.78207381370826
0.2 20.785002929115407
0.2 20.787932044522556
0.2 20.7908611599297
0.2 20.79379027533685
0.2 20.796719390743995
0.2 20.799648506151144
0.2 20.80257762155829
0.2 20.805506736965437
0.2 20.808435852372583
0.2 20.81136496777973
0.2 20.814294083186876
0.2 20.817223198594025
0.2 20.82015231400117
0.2 20.82308142940832
0.2 20.826010544815464
0.2 20.828939660222613
0.2 20.83186877562976
0.2 20.834797891036906
0.2 20.837727006444055
0.2 20.8406561218512
0.2 20.84358523725835
0.2 20.846514352665494
0.2 20.849443468072643
0.2 20.852372583479788
0.2 20.855301698886937
0.2 20.85823081429408
0.2 20.86115992970123
0.2 20.864089045108376
0.2 20.867018160515524
0.2 20.869947275922673
0.2 20.872876391329818
0.2 20.875805506736967
0.2 20.878734622144112
0.2 20.88166373755126
0.2 20.884592852958406
0.2 20.887521968365554
0.2 20.8904510837727
0.2 20.89338019917985
0.2 20.896309314586993
0.2 20.899238429994142
0.2 20.902167545401287
0.2 20.905096660808436
0.2 20.908025776215585
0.2 20.91095489162273
0.2 20.91388400702988
0.2 20.916813122437024
0.2 20.919742237844172
0.2 20.922671353251317
0.2 20.925600468658466
0.2 20.92852958406561
0.2 20.93145869947276
0.2 20.934387814879905
0.2 20.937316930287054
0.2 20.9402460456942
0.2 20.943175161101347
0.2 20.946104276508496
0.2 20.94903339191564
0.2 20.95196250732279
0.2 20.954891622729935
0.2 20.957820738137084
0.2 20.96074985354423
0.2 20.963678968951378
0.2 20.966608084358523
0.2 20.96953719976567
0.2 20.972466315172817
0.2 20.975395430579965
0.2 20.97832454598711
0.2 20.98125366139426
0.2 20.984182776801404
0.2 20.987111892208553
0.2 20.9900410076157
0.2 20.992970123022847
0.2 20.995899238429995
0.2 20.99882835383714
0.2 21.00175746924429
0.2 21.004686584651434
0.2 21.007615700058583
0.2 21.010544815465728
0.2 21.013473930872877
0.2 21.016403046280022
0.2 21.01933216168717
0.2 21.022261277094316
0.2 21.025190392501464
0.2 21.028119507908613
0.2 21.03104862331576
0.2 21.033977738722907
0.2 21.036906854130052
0.2 21.0398359695372
0.2 21.042765084944346
0.2 21.045694200351495
0.2 21.04862331575864
0.2 21.05155243116579
0.2 21.054481546572934
0.2 21.057410661980082
0.2 21.060339777387227
0.2 21.063268892794376
0.2 21.066198008201525
0.2 21.06912712360867
0.2 21.07205623901582
0.2 21.074985354422964
0.2 21.077914469830112
0.2 21.080843585237258
0.2 21.083772700644406
0.2 21.08670181605155
0.2 21.0896309314587
0.2 21.092560046865845
0.2 21.095489162272994
0.2 21.09841827768014
0.2 21.101347393087288
0.2 21.104276508494436
0.2 21.10720562390158
0.2 21.11013473930873
0.2 21.113063854715875
0.2 21.115992970123024
0.2 21.11892208553017
0.2 21.121851200937318
0.2 21.124780316344463
0.2 21.12770943175161
0.2 21.130638547158757
0.2 21.133567662565905
0.2 21.13649677797305
0.2 21.1394258933802
0.2 21.142355008787348
0.2 21.145284124194493
0.2 21.148213239601642
0.2 21.151142355008787
0.2 21.154071470415936
0.2 21.15700058582308
0.2 21.15992970123023
0.2 21.162858816637375
0.2 21.165787932044523
0.2 21.16871704745167
0.2 21.171646162858817
0.2 21.174575278265962
0.2 21.17750439367311
0.2 21.180433509080256
0.2 21.183362624487405
0.2 21.186291739894553
0.2 21.1892208553017
0.2 21.192149970708847
0.2 21.195079086115992
0.2 21.19800820152314
0.2 21.200937316930286
0.2 21.203866432337435
0.2 21.20679554774458
0.2 21.20972466315173
0.2 21.212653778558874
0.2 21.215582893966022
0.2 21.218512009373168
0.2 21.221441124780316
0.2 21.224370240187465
0.2 21.22729935559461
0.2 21.23022847100176
0.2 21.233157586408904
0.2 21.236086701816053
0.2 21.239015817223198
0.2 21.241944932630346
0.2 21.24487404803749
0.2 21.24780316344464
0.2 21.250732278851785
0.2 21.253661394258934
0.2 21.25659050966608
0.2 21.259519625073228
0.2 21.262448740480377
0.2 21.26537785588752
0.2 21.26830697129467
0.2 21.271236086701816
0.2 21.274165202108964
0.2 21.27709431751611
0.2 21.280023432923258
0.2 21.282952548330403
0.2 21.285881663737552
0.2 21.288810779144697
0.2 21.291739894551846
0.2 21.29466900995899
0.2 21.29759812536614
0.2 21.300527240773288
0.2 21.303456356180433
0.2 21.306385471587582
0.2 21.309314586994727
0.2 21.312243702401876
0.2 21.31517281780902
0.2 21.31810193321617
0.2 21.321031048623315
0.2 21.323960164030463
0.2 21.32688927943761
0.2 21.329818394844757
0.2 21.332747510251902
0.2 21.33567662565905
0.2 21.3386057410662
0.2 21.341534856473345
0.2 21.344463971880494
0.2 21.34739308728764
0.2 21.350322202694787
0.2 21.353251318101933
0.2 21.35618043350908
0.2 21.359109548916226
0.2 21.362038664323375
0.2 21.36496777973052
0.2 21.36789689513767
0.2 21.370826010544814
0.2 21.373755125951963
0.2 21.376684241359108
0.2 21.379613356766257
0.2 21.382542472173405
0.2 21.38547158758055
0.2 21.3884007029877
0.2 21.391329818394844
0.2 21.394258933801993
0.2 21.397188049209138
0.2 21.400117164616287
0.2 21.403046280023432
0.2 21.40597539543058
0.2 21.408904510837726
0.2 21.411833626244874
0.2 21.41476274165202
0.2 21.417691857059168
0.2 21.420620972466317
0.2 21.423550087873462
0.2 21.42647920328061
0.2 21.429408318687756
0.2 21.432337434094904
0.2 21.43526654950205
0.2 21.4381956649092
0.2 21.441124780316343
0.2 21.444053895723492
0.2 21.446983011130637
0.2 21.449912126537786
0.2 21.45284124194493
0.2 21.45577035735208
0.2 21.45869947275923
0.2 21.461628588166374
0.2 21.464557703573522
0.2 21.467486818980667
0.2 21.470415934387816
0.2 21.47334504979496
0.2 21.47627416520211
0.2 21.479203280609255
0.2 21.482132396016404
0.2 21.48506151142355
0.2 21.487990626830697
0.2 21.490919742237843
0.2 21.49384885764499
0.2 21.49677797305214
0.2 21.499707088459285
0.2 21.502636203866434
0.2 21.50556531927358
0.2 21.508494434680728
0.2 21.511423550087873
0.2 21.51435266549502
0.2 21.517281780902167
0.2 21.520210896309315
0.2 21.52314001171646
0.2 21.52606912712361
0.2 21.528998242530754
0.2 21.531927357937903
0.2 21.534856473345048
0.2 21.537785588752197
0.2 21.540714704159345
0.2 21.54364381956649
0.2 21.54657293497364
0.2 21.549502050380784
0.2 21.552431165787933
0.2 21.555360281195078
0.2 21.558289396602227
0.2 21.561218512009372
0.2 21.56414762741652
0.2 21.567076742823666
0.2 21.570005858230815
0.2 21.57293497363796
0.2 21.57586408904511
0.2 21.578793204452257
0.2 21.581722319859402
0.2 21.58465143526655
0.2 21.587580550673696
0.2 21.590509666080845
0.2 21.59343878148799
0.2 21.59636789689514
0.2 21.599297012302284
0.2 21.602226127709432
0.2 21.605155243116577
0.2 21.608084358523726
0.2 21.61101347393087
0.2 21.61394258933802
0.2 21.61687170474517
0.2 21.619800820152314
0.2 21.622729935559462
0.2 21.625659050966608
0.2 21.628588166373756
0.2 21.6315172817809
0.2 21.63444639718805
0.2 21.637375512595195
0.2 21.640304628002344
0.2 21.64323374340949
0.2 21.646162858816638
0.2 21.649091974223783
0.2 21.65202108963093
0.2 21.65495020503808
0.2 21.657879320445225
0.2 21.660808435852374
0.2 21.66373755125952
0.2 21.666666666666668
0.2 21.669595782073813
0.2 21.67252489748096
0.2 21.675454012888107
0.2 21.678383128295255
0.2 21.6813122437024
0.2 21.68424135910955
0.2 21.687170474516694
0.2 21.690099589923843
0.2 21.693028705330992
0.2 21.695957820738137
0.2 21.698886936145286
0.2 21.70181605155243
0.2 21.70474516695958
0.2 21.707674282366725
0.2 21.710603397773873
0.2 21.71353251318102
0.2 21.716461628588167
0.2 21.719390743995312
0.2 21.72231985940246
0.2 21.725248974809606
0.2 21.728178090216755
0.2 21.7311072056239
0.2 21.73403632103105
0.2 21.736965436438197
0.2 21.739894551845342
0.2 21.74282366725249
0.2 21.745752782659636
0.2 21.748681898066785
0.2 21.75161101347393
0.2 21.75454012888108
0.2 21.757469244288224
0.2 21.760398359695373
0.2 21.763327475102518
0.2 21.766256590509666
0.2 21.76918570591681
0.2 21.77211482132396
0.2 21.77504393673111
0.2 21.777973052138254
0.2 21.780902167545403
0.2 21.783831282952548
0.2 21.786760398359696
0.2 21.78968951376684
0.2 21.79261862917399
0.2 21.795547744581135
0.2 21.798476859988284
0.2 21.80140597539543
0.2 21.804335090802578
0.2 21.807264206209723
0.2 21.81019332161687
0.2 21.81312243702402
0.2 21.816051552431166
0.2 21.818980667838314
0.2 21.82190978324546
0.2 21.824838898652608
0.2 21.827768014059753
0.2 21.830697129466902
0.2 21.833626244874047
0.2 21.836555360281196
0.2 21.83948447568834
0.2 21.84241359109549
0.2 21.845342706502635
0.2 21.848271821909783
0.2 21.851200937316932
0.2 21.854130052724077
0.2 21.857059168131226
0.2 21.85998828353837
0.2 21.86291739894552
0.2 21.865846514352665
0.2 21.868775629759813
0.2 21.87170474516696
0.2 21.874633860574107
0.2 21.877562975981252
0.2 21.8804920913884
0.2 21.883421206795546
0.2 21.886350322202695
0.2 21.88927943760984
0.2 21.89220855301699
0.2 21.895137668424137
0.2 21.898066783831283
0.2 21.90099589923843
0.2 21.903925014645576
0.2 21.906854130052725
0.2 21.90978324545987
0.2 21.91271236086702
0.2 21.915641476274164
0.2 21.918570591681313
0.2 21.921499707088458
0.2 21.924428822495607
0.2 21.92735793790275
0.2 21.9302870533099
0.2 21.93321616871705
0.2 21.936145284124194
0.2 21.939074399531343
0.2 21.942003514938488
0.2 21.944932630345637
0.2 21.947861745752782
0.2 21.95079086115993
0.2 21.953719976567076
0.2 21.956649091974224
0.2 21.95957820738137
0.2 21.962507322788518
0.2 21.965436438195663
0.2 21.968365553602812
0.2 21.97129466900996
0.2 21.974223784417106
0.2 21.977152899824254
0.2 21.9800820152314
0.2 21.98301113063855
0.2 21.985940246045693
0.2 21.988869361452842
0.2 21.991798476859987
0.2 21.994727592267136
0.2 21.99765670767428
0.2 22.00058582308143
0.2 22.003514938488575
0.2 22.006444053895724
0.2 22.009373169302872
0.2 22.012302284710017
0.2 22.015231400117166
0.2 22.01816051552431
0.2 22.02108963093146
0.2 22.024018746338605
0.2 22.026947861745754
0.2 22.0298769771529
0.2 22.032806092560048
0.2 22.035735207967193
0.2 22.03866432337434
0.2 22.041593438781486
0.2 22.044522554188635
0.2 22.047451669595784
0.2 22.05038078500293
0.2 22.053309900410078
0.2 22.056239015817223
0.2 22.05916813122437
0.2 22.062097246631517
0.2 22.065026362038665
0.2 22.06795547744581
0.2 22.07088459285296
0.2 22.073813708260104
0.2 22.076742823667253
0.2 22.079671939074398
0.2 22.082601054481547
0.2 22.085530169888692
0.2 22.08845928529584
0.2 22.09138840070299
0.2 22.094317516110134
0.2 22.097246631517283
0.2 22.100175746924428
0.2 22.103104862331577
0.2 22.106033977738722
0.2 22.10896309314587
0.2 22.111892208553016
0.2 22.114821323960165
0.2 22.11775043936731
0.2 22.12067955477446
0.2 22.123608670181603
0.2 22.126537785588752
0.2 22.1294669009959
0.2 22.132396016403046
0.2 22.135325131810195
0.2 22.13825424721734
0.2 22.14118336262449
0.2 22.144112478031634
0.2 22.147041593438782
0.2 22.149970708845927
0.2 22.152899824253076
0.2 22.15582893966022
0.2 22.15875805506737
0.2 22.161687170474515
0.2 22.164616285881664
0.2 22.167545401288812
0.2 22.170474516695958
0.2 22.173403632103106
0.2 22.17633274751025
0.2 22.1792618629174
0.2 22.182190978324545
0.2 22.185120093731694
0.2 22.18804920913884
0.2 22.190978324545988
0.2 22.193907439953133
0.2 22.19683655536028
0.2 22.199765670767427
0.2 22.202694786174575
0.2 22.205623901581724
0.2 22.20855301698887
0.2 22.211482132396018
0.2 22.214411247803163
0.2 22.21734036321031
0.2 22.220269478617457
0.2 22.223198594024606
0.2 22.22612770943175
0.2 22.2290568248389
0.2 22.231985940246044
0.2 22.234915055653193
0.2 22.23784417106034
0.2 22.240773286467487
0.2 22.243702401874632
0.2 22.24663151728178
0.2 22.24956063268893
0.2 22.252489748096075
0.2 22.255418863503223
0.2 22.25834797891037
0.2 22.261277094317517
0.2 22.264206209724662
0.2 22.26713532513181
0.2 22.270064440538956
0.2 22.272993555946105
0.2 22.27592267135325
0.2 22.2788517867604
0.2 22.281780902167544
0.2 22.284710017574692
0.2 22.28763913298184
0.2 22.290568248388986
0.2 22.293497363796135
0.2 22.29642647920328
0.2 22.29935559461043
0.2 22.302284710017574
0.2 22.305213825424723
0.2 22.308142940831868
0.2 22.311072056239016
0.2 22.31400117164616
0.2 22.31693028705331
0.2 22.319859402460455
0.2 22.322788517867604
0.2 22.325717633274753
0.2 22.328646748681898
0.2 22.331575864089046
0.2 22.33450497949619
0.2 22.33743409490334
0.2 22.340363210310485
0.2 22.343292325717634
0.2 22.34622144112478
0.2 22.349150556531928
0.2 22.352079671939073
0.2 22.35500878734622
0.2 22.357937902753367
0.2 22.360867018160516
0.2 22.363796133567664
0.2 22.36672524897481
0.2 22.369654364381958
0.2 22.372583479789103
0.2 22.375512595196252
0.2 22.378441710603397
0.2 22.381370826010546
0.2 22.38429994141769
0.2 22.38722905682484
0.2 22.390158172231985
0.2 22.393087287639133
0.2 22.39601640304628
0.2 22.398945518453427
0.2 22.401874633860576
0.2 22.40480374926772
0.2 22.40773286467487
0.2 22.410661980082015
0.2 22.413591095489164
0.2 22.41652021089631
0.2 22.419449326303457
0.2 22.422378441710602
0.2 22.42530755711775
0.2 22.428236672524896
0.2 22.431165787932045
0.2 22.43409490333919
0.2 22.43702401874634
0.2 22.439953134153484
0.2 22.442882249560633
0.2 22.44581136496778
0.2 22.448740480374926
0.2 22.451669595782075
0.2 22.45459871118922
0.2 22.45752782659637
0.2 22.460456942003514
0.2 22.463386057410663
0.2 22.466315172817808
0.2 22.469244288224957
0.2 22.4721734036321
0.2 22.47510251903925
0.2 22.478031634446396
0.2 22.480960749853544
0.2 22.483889865260693
0.2 22.486818980667838
0.2 22.489748096074987
0.2 22.492677211482132
0.2 22.49560632688928
0.2 22.498535442296426
0.2 22.501464557703574
0.2 22.50439367311072
0.2 22.507322788517868
0.2 22.510251903925013
0.2 22.513181019332162
0.2 22.516110134739307
0.2 22.519039250146456
0.2 22.521968365553604
0.2 22.52489748096075
0.2 22.5278265963679
0.2 22.530755711775043
0.2 22.533684827182192
0.2 22.536613942589337
0.2 22.539543057996486
0.2 22.54247217340363
0.2 22.54540128881078
0.2 22.548330404217925
0.2 22.551259519625074
0.2 22.55418863503222
0.2 22.557117750439367
0.2 22.560046865846516
0.2 22.56297598125366
0.2 22.56590509666081
0.2 22.568834212067955
0.2 22.571763327475104
0.2 22.57469244288225
0.2 22.577621558289398
0.2 22.580550673696543
0.2 22.58347978910369
0.2 22.586408904510836
0.2 22.589338019917985
0.2 22.59226713532513
0.2 22.59519625073228
0.2 22.598125366139424
0.2 22.601054481546573
0.2 22.60398359695372
0.2 22.606912712360867
0.2 22.609841827768015
0.2 22.61277094317516
0.2 22.61570005858231
0.2 22.618629173989454
0.2 22.621558289396603
0.2 22.624487404803748
0.2 22.627416520210897
0.2 22.630345635618042
0.2 22.63327475102519
0.2 22.636203866432336
0.2 22.639132981839484
0.2 22.642062097246633
0.2 22.64499121265378
0.2 22.647920328060927
0.2 22.650849443468072
0.2 22.65377855887522
0.2 22.656707674282366
0.2 22.659636789689515
0.2 22.66256590509666
0.2 22.66549502050381
0.2 22.668424135910954
0.2 22.671353251318102
0.2 22.674282366725247
0.2 22.677211482132396
0.2 22.680140597539545
0.2 22.68306971294669
0.2 22.68599882835384
0.2 22.688927943760984
0.2 22.691857059168132
0.2 22.694786174575277
0.2 22.697715289982426
0.2 22.70064440538957
0.2 22.70357352079672
0.2 22.706502636203865
0.2 22.709431751611014
0.2 22.71236086701816
0.2 22.715289982425308
0.2 22.718219097832456
0.2 22.7211482132396
0.2 22.72407732864675
0.2 22.727006444053895
0.2 22.729935559461044
0.2 22.73286467486819
0.2 22.735793790275338
0.2 22.738722905682483
0.2 22.74165202108963
0.2 22.744581136496777
0.2 22.747510251903925
0.2 22.75043936731107
0.2 22.75336848271822
0.2 22.756297598125368
0.2 22.759226713532513
0.2 22.76215582893966
0.2 22.765084944346807
0.2 22.768014059753956
0.2 22.7709431751611
0.2 22.77387229056825
0.2 22.776801405975394
0.2 22.779730521382543
0.2 22.78265963678969
0.2 22.785588752196837
0.2 22.788517867603982
0.2 22.79144698301113
0.2 22.794376098418276
0.2 22.797305213825425
0.2 22.800234329232573
0.2 22.80316344463972
0.2 22.806092560046867
0.2 22.809021675454012
0.2 22.81195079086116
0.2 22.814879906268306
0.2 22.817809021675455
0.2 22.8207381370826
0.2 22.82366725248975
0.2 22.826596367896894
0.2 22.829525483304042
0.2 22.832454598711188
0.2 22.835383714118336
0.2 22.838312829525485
0.2 22.84124194493263
0.2 22.84417106033978
0.2 22.847100175746924
0.2 22.850029291154073
0.2 22.852958406561218
0.2 22.855887521968366
0.2 22.85881663737551
0.2 22.86174575278266
0.2 22.864674868189805
0.2 22.867603983596954
0.2 22.8705330990041
0.2 22.873462214411248
0.2 22.876391329818397
0.2 22.87932044522554
0.2 22.88224956063269
0.2 22.885178676039835
0.2 22.888107791446984
0.2 22.89103690685413
0.2 22.893966022261278
0.2 22.896895137668423
0.2 22.899824253075572
0.2 22.902753368482717
0.2 22.905682483889866
0.2 22.90861159929701
0.2 22.91154071470416
0.2 22.914469830111308
0.2 22.917398945518453
0.2 22.920328060925602
0.2 22.923257176332747
0.2 22.926186291739896
0.2 22.92911540714704
0.2 22.93204452255419
0.2 22.934973637961335
0.2 22.937902753368483
0.2 22.94083186877563
0.2 22.943760984182777
0.2 22.946690099589922
0.2 22.94961921499707
0.2 22.952548330404216
0.2 22.955477445811365
0.2 22.958406561218514
0.2 22.96133567662566
0.2 22.964264792032807
0.2 22.967193907439952
0.2 22.9701230228471
0.2 22.973052138254246
0.2 22.975981253661395
0.2 22.97891036906854
0.2 22.98183948447569
0.2 22.984768599882834
0.2 22.987697715289983
0.2 22.990626830697128
0.2 22.993555946104276
0.2 22.996485061511425
0.2 22.99941417691857
0.2 23.00234329232572
0.2 23.005272407732864
0.2 23.008201523140013
0.2 23.011130638547158
0.2 23.014059753954307
0.2 23.01698886936145
0.2 23.0199179847686
0.2 23.022847100175746
0.2 23.025776215582894
0.2 23.02870533099004
0.2 23.031634446397188
0.2 23.034563561804337
0.2 23.037492677211482
0.2 23.04042179261863
0.2 23.043350908025776
0.2 23.046280023432924
0.2 23.04920913884007
0.2 23.052138254247218
0.2 23.055067369654363
0.2 23.057996485061512
0.2 23.060925600468657
0.2 23.063854715875806
0.2 23.06678383128295
0.2 23.0697129466901
0.2 23.07264206209725
0.2 23.075571177504393
0.2 23.078500292911542
0.2 23.081429408318687
0.2 23.084358523725836
0.2 23.08728763913298
0.2 23.09021675454013
0.2 23.093145869947275
0.2 23.096074985354424
0.2 23.09900410076157
0.2 23.101933216168717
0.2 23.104862331575863
0.2 23.10779144698301
0.2 23.11072056239016
0.2 23.113649677797305
0.2 23.116578793204454
0.2 23.1195079086116
0.2 23.122437024018748
0.2 23.125366139425893
0.2 23.12829525483304
0.2 23.131224370240187
0.2 23.134153485647335
0.2 23.13708260105448
0.2 23.14001171646163
0.2 23.142940831868774
0.2 23.145869947275923
0.2 23.148799062683068
0.2 23.151728178090217
0.2 23.154657293497365
0.2 23.15758640890451
0.2 23.16051552431166
0.2 23.163444639718804
0.2 23.166373755125953
0.2 23.169302870533098
0.2 23.172231985940247
0.2 23.175161101347392
0.2 23.17809021675454
0.2 23.181019332161686
0.2 23.183948447568834
0.2 23.18687756297598
0.2 23.18980667838313
0.2 23.192735793790277
0.2 23.195664909197422
0.2 23.19859402460457
0.2 23.201523140011716
0.2 23.204452255418865
0.2 23.20738137082601
0.2 23.21031048623316
0.2 23.213239601640304
0.2 23.216168717047452
0.2 23.219097832454597
0.2 23.222026947861746
0.2 23.22495606326889
0.2 23.22788517867604
0.2 23.23081429408319
0.2 23.233743409490334
0.2 23.236672524897482
0.2 23.239601640304627
0.2 23.242530755711776
0.2 23.24545987111892
0.2 23.24838898652607
0.2 23.251318101933215
0.2 23.254247217340364
0.2 23.25717633274751
0.2 23.260105448154658
0.2 23.263034563561803
0.2 23.26596367896895
0.2 23.2688927943761
0.2 23.271821909783245
0.2 23.274751025190394
0.2 23.27768014059754
0.2 23.280609256004688
0.2 23.283538371411833
0.2 23.28646748681898
0.2 23.289396602226127
0.2 23.292325717633275
0.2 23.29525483304042
0.2 23.29818394844757
0.2 23.301113063854714
0.2 23.304042179261863
0.2 23.306971294669008
0.2 23.309900410076157
0.2 23.312829525483306
0.2 23.31575864089045
0.2 23.3186877562976
0.2 23.321616871704745
0.2 23.324545987111893
0.2 23.32747510251904
0.2 23.330404217926187
0.2 23.333333333333332
0.2 23.33626244874048
0.2 23.339191564147626
0.2 23.342120679554775
0.2 23.34504979496192
0.2 23.34797891036907
0.2 23.350908025776217
0.2 23.353837141183362
0.2 23.35676625659051
0.2 23.359695371997656
0.2 23.362624487404805
0.2 23.36555360281195
0.2 23.3684827182191
0.2 23.371411833626244
0.2 23.374340949033392
0.2 23.377270064440538
0.2 23.380199179847686
0.2 23.38312829525483
0.2 23.38605741066198
0.2 23.38898652606913
0.2 23.391915641476274
0.2 23.394844756883423
0.2 23.397773872290568
0.2 23.400702987697716
0.2 23.40363210310486
0.2 23.40656121851201
0.2 23.409490333919155
0.2 23.412419449326304
0.2 23.41534856473345
0.2 23.418277680140598
0.2 23.421206795547743
0.2 23.42413591095489
0.2 23.42706502636204
0.2 23.429994141769185
0.2 23.432923257176334
0.2 23.43585237258348
0.2 23.438781487990628
0.2 23.441710603397773
0.2 23.444639718804922
0.2 23.447568834212067
0.2 23.450497949619216
0.2 23.45342706502636
0.2 23.45635618043351
0.2 23.459285295840655
0.2 23.462214411247803
0.2 23.465143526654952
0.2 23.468072642062097
0.2 23.471001757469246
0.2 23.47393087287639
0.2 23.47685998828354
0.2 23.479789103690685
0.2 23.482718219097833
0.2 23.48564733450498
0.2 23.488576449912127
0.2 23.491505565319272
0.2 23.49443468072642
0.2 23.497363796133566
0.2 23.500292911540715
0.2 23.50322202694786
0.2 23.50615114235501
0.2 23.509080257762157
0.2 23.512009373169303
0.2 23.51493848857645
0.2 23.517867603983596
0.2 23.520796719390745
0.2 23.52372583479789
0.2 23.52665495020504
0.2 23.529584065612184
0.2 23.532513181019333
0.2 23.535442296426478
0.2 23.538371411833626
0.2 23.54130052724077
0.2 23.54422964264792
0.2 23.54715875805507
0.2 23.550087873462214
0.2 23.553016988869363
0.2 23.555946104276508
0.2 23.558875219683657
0.2 23.5618043350908
0.2 23.56473345049795
0.2 23.567662565905096
0.2 23.570591681312244
0.2 23.57352079671939
0.2 23.576449912126538
0.2 23.579379027533683
0.2 23.582308142940832
0.2 23.58523725834798
0.2 23.588166373755126
0.2 23.591095489162274
0.2 23.59402460456942
0.2 23.596953719976568
0.2 23.599882835383713
0.2 23.602811950790862
0.2 23.605741066198007
0.2 23.608670181605156
0.2 23.6115992970123
0.2 23.61452841241945
0.2 23.617457527826595
0.2 23.620386643233743
0.2 23.623315758640892
0.2 23.626244874048037
0.2 23.629173989455186
0.2 23.63210310486233
0.2 23.63503222026948
0.2 23.637961335676625
0.2 23.640890451083774
0.2 23.64381956649092
0.2 23.646748681898067
0.2 23.649677797305213
0.2 23.65260691271236
0.2 23.655536028119506
0.2 23.658465143526655
0.2 23.6613942589338
0.2 23.66432337434095
0.2 23.667252489748098
0.2 23.670181605155243
0.2 23.67311072056239
0.2 23.676039835969537
0.2 23.678968951376685
0.2 23.68189806678383
0.2 23.68482718219098
0.2 23.687756297598124
0.2 23.690685413005273
0.2 23.693614528412418
0.2 23.696543643819567
0.2 23.699472759226712
0.2 23.70240187463386
0.2 23.70533099004101
0.2 23.708260105448154
0.2 23.711189220855303
0.2 23.714118336262448
0.2 23.717047451669597
0.2 23.719976567076742
0.2 23.72290568248389
0.2 23.725834797891036
0.2 23.728763913298184
0.2 23.73169302870533
0.2 23.73462214411248
0.2 23.737551259519623
0.2 23.740480374926772
0.2 23.74340949033392
0.2 23.746338605741066
0.2 23.749267721148215
0.2 23.75219683655536
0.2 23.75512595196251
0.2 23.758055067369654
0.2 23.760984182776802
0.2 23.763913298183947
0.2 23.766842413591096
0.2 23.76977152899824
0.2 23.77270064440539
0.2 23.775629759812535
0.2 23.778558875219684
0.2 23.781487990626832
0.2 23.784417106033978
0.2 23.787346221441126
0.2 23.79027533684827
0.2 23.79320445225542
0.2 23.796133567662565
0.2 23.799062683069714
0.2 23.80199179847686
0.2 23.804920913884008
0.2 23.807850029291153
0.2 23.8107791446983
0.2 23.813708260105447
0.2 23.816637375512595
0.2 23.819566490919744
0.2 23.82249560632689
0.2 23.825424721734038
0.2 23.828353837141183
0.2 23.83128295254833
0.2 23.834212067955477
0.2 23.837141183362625
0.2 23.84007029876977
0.2 23.84299941417692
0.2 23.845928529584064
0.2 23.848857644991213
0.2 23.851786760398358
0.2 23.854715875805507
0.2 23.857644991212652
0.2 23.8605741066198
0.2 23.86350322202695
0.2 23.866432337434095
0.2 23.869361452841243
0.2 23.87229056824839
0.2 23.875219683655537
0.2 23.878148799062682
0.2 23.88107791446983
0.2 23.884007029876976
0.2 23.886936145284125
0.2 23.88986526069127
0.2 23.89279437609842
0.2 23.895723491505564
0.2 23.898652606912712
0.2 23.90158172231986
0.2 23.904510837727006
0.2 23.907439953134155
0.2 23.9103690685413
0.2 23.91329818394845
0.2 23.916227299355594
0.2 23.919156414762742
0.2 23.922085530169888
0.2 23.925014645577036
0.2 23.92794376098418
0.2 23.93087287639133
0.2 23.933801991798475
0.2 23.936731107205624
0.2 23.939660222612773
0.2 23.942589338019918
0.2 23.945518453427066
0.2 23.94844756883421
0.2 23.95137668424136
0.2 23.954305799648505
0.2 23.957234915055654
0.2 23.9601640304628
0.2 23.963093145869948
0.2 23.966022261277093
0.2 23.96895137668424
0.2 23.971880492091387
0.2 23.974809607498536
0.2 23.977738722905684
0.2 23.98066783831283
0.2 23.983596953719978
0.2 23.986526069127123
0.2 23.989455184534272
0.2 23.992384299941417
0.2 23.995313415348566
0.2 23.99824253075571
0.2 24.00117164616286
0.2 24.004100761570005
0.2 24.007029876977153
0.2 24.0099589923843
0.2 24.012888107791447
0.2 24.015817223198596
0.2 24.01874633860574
0.2 24.02167545401289
0.2 24.024604569420035
0.2 24.027533684827183
0.2 24.03046280023433
0.2 24.033391915641477
0.2 24.036321031048622
0.2 24.03925014645577
0.2 24.042179261862916
0.2 24.045108377270065
0.2 24.04803749267721
0.2 24.05096660808436
0.2 24.053895723491504
0.2 24.056824838898653
0.2 24.0597539543058
0.2 24.062683069712946
0.2 24.065612185120095
0.2 24.06854130052724
0.2 24.07147041593439
0.2 24.074399531341534
0.2 24.077328646748683
0.2 24.080257762155828
0.2 24.083186877562976
0.2 24.08611599297012
0.2 24.08904510837727
0.2 24.091974223784415
0.2 24.094903339191564
0.2 24.097832454598713
0.2 24.100761570005858
0.2 24.103690685413007
0.2 24.10661980082015
0.2 24.1095489162273
0.2 24.112478031634446
0.2 24.115407147041594
0.2 24.11833626244874
0.2 24.121265377855888
0.2 24.124194493263033
0.2 24.127123608670182
0.2 24.130052724077327
0.2 24.132981839484476
0.2 24.135910954891624
0.2 24.13884007029877
0.2 24.14176918570592
0.2 24.144698301113063
0.2 24.147627416520212
0.2 24.150556531927357
0.2 24.153485647334506
0.2 24.15641476274165
0.2 24.1593438781488
0.2 24.162272993555945
0.2 24.165202108963094
0.2 24.16813122437024
0.2 24.171060339777387
0.2 24.173989455184536
0.2 24.17691857059168
0.2 24.17984768599883
0.2 24.182776801405975
0.2 24.185705916813124
0.2 24.18863503222027
0.2 24.191564147627417
0.2 24.194493263034563
0.2 24.19742237844171
0.2 24.200351493848856
0.2 24.203280609256005
0.2 24.20620972466315
0.2 24.2091388400703
0.2 24.212067955477444
0.2 24.214997070884593
0.2 24.21792618629174
0.2 24.220855301698887
0.2 24.223784417106035
0.2 24.22671353251318
0.2 24.22964264792033
0.2 24.232571763327474
0.2 24.235500878734623
0.2 24.238429994141768
0.2 24.241359109548917
0.2 24.244288224956062
0.2 24.24721734036321
0.2 24.250146455770356
0.2 24.253075571177504
0.2 24.256004686584653
0.2 24.258933801991798
0.2 24.261862917398947
0.2 24.264792032806092
0.2 24.26772114821324
0.2 24.270650263620386
0.2 24.273579379027534
0.2 24.27650849443468
0.2 24.27943760984183
0.2 24.282366725248973
0.2 24.285295840656122
0.2 24.288224956063267
0.2 24.291154071470416
0.2 24.294083186877565
0.2 24.29701230228471
0.2 24.29994141769186
0.2 24.302870533099004
0.2 24.305799648506152
0.2 24.308728763913297
0.2 24.311657879320446
0.2 24.31458699472759
0.2 24.31751611013474
0.2 24.320445225541885
0.2 24.323374340949034
0.2 24.32630345635618
0.2 24.329232571763328
0.2 24.332161687170476
0.2 24.33509080257762
0.2 24.33801991798477
0.2 24.340949033391915
0.2 24.343878148799064
0.2 24.34680726420621
0.2 24.349736379613358
0.2 24.352665495020503
0.2 24.35559461042765
0.2 24.358523725834797
0.2 24.361452841241945
0.2 24.36438195664909
0.2 24.36731107205624
0.2 24.370240187463388
0.2 24.373169302870533
0.2 24.37609841827768
0.2 24.379027533684827
0.2 24.381956649091975
0.2 24.38488576449912
0.2 24.38781487990627
0.2 24.390743995313414
0.2 24.393673110720563
0.2 24.39660222612771
0.2 24.399531341534857
0.2 24.402460456942002
0.2 24.40538957234915
0.2 24.408318687756296
0.2 24.411247803163445
0.2 24.414176918570593
0.2 24.41710603397774
0.2 24.420035149384887
0.2 24.422964264792032
0.2 24.42589338019918
0.2 24.428822495606326
0.2 24.431751611013475
0.2 24.43468072642062
0.2 24.43760984182777
0.2 24.440538957234914
0.2 24.443468072642062
0.2 24.446397188049207
0.2 24.449326303456356
0.2 24.452255418863505
0.2 24.45518453427065
0.2 24.4581136496778
0.2 24.461042765084944
0.2 24.463971880492092
0.2 24.466900995899238
0.2 24.469830111306386
0.2 24.47275922671353
0.2 24.47568834212068
0.2 24.478617457527825
0.2 24.481546572934974
0.2 24.48447568834212
0.2 24.487404803749268
0.2 24.490333919156416
0.2 24.49326303456356
0.2 24.49619214997071
0.2 24.499121265377855
0.2 24.502050380785004
0.2 24.50497949619215
0.2 24.507908611599298
0.2 24.510837727006443
0.2 24.51376684241359
0.2 24.516695957820737
0.2 24.519625073227886
0.2 24.52255418863503
0.2 24.52548330404218
0.2 24.528412419449328
0.2 24.531341534856473
0.2 24.534270650263622
0.2 24.537199765670767
0.2 24.540128881077916
0.2 24.54305799648506
0.2 24.54598711189221
0.2 24.548916227299355
0.2 24.551845342706503
0.2 24.55477445811365
0.2 24.557703573520797
0.2 24.560632688927942
0.2 24.56356180433509
0.2 24.566490919742236
0.2 24.569420035149385
0.2 24.572349150556533
0.2 24.57527826596368
0.2 24.578207381370827
0.2 24.581136496777972
0.2 24.58406561218512
0.2 24.586994727592266
0.2 24.589923842999415
0.2 24.59285295840656
0.2 24.59578207381371
0.2 24.598711189220854
0.2 24.601640304628003
0.2 24.604569420035148
0.2 24.607498535442296
0.2 24.610427650849445
0.2 24.61335676625659
0.2 24.61628588166374
0.2 24.619214997070884
0.2 24.622144112478033
0.2 24.625073227885178
0.2 24.628002343292327
0.2 24.63093145869947
0.2 24.63386057410662
0.2 24.636789689513765
0.2 24.639718804920914
0.2 24.64264792032806
0.2 24.645577035735208
0.2 24.648506151142357
0.2 24.651435266549502
0.2 24.65436438195665
0.2 24.657293497363796
0.2 24.660222612770944
0.2 24.66315172817809
0.2 24.666080843585238
0.2 24.669009958992383
0.2 24.671939074399532
0.2 24.674868189806677
0.2 24.677797305213826
0.2 24.68072642062097
0.2 24.68365553602812
0.2 24.68658465143527
0.2 24.689513766842413
0.2 24.692442882249562
0.2 24.695371997656707
0.2 24.698301113063856
0.2 24.701230228471
0.2 24.70415934387815
0.2 24.707088459285295
0.2 24.710017574692444
0.2 24.71294669009959
0.2 24.715875805506737
0.2 24.718804920913882
0.2 24.72173403632103
0.2 24.72466315172818
0.2 24.727592267135325
0.2 24.730521382542474
0.2 24.73345049794962
0.2 24.736379613356767
0.2 24.739308728763913
0.2 24.74223784417106
0.2 24.745166959578206
0.2 24.748096074985355
0.2 24.7510251903925
0.2 24.75395430579965
0.2 24.756883421206794
0.2 24.759812536613943
0.2 24.762741652021088
0.2 24.765670767428237
0.2 24.768599882835385
0.2 24.77152899824253
0.2 24.77445811364968
0.2 24.777387229056824
0.2 24.780316344463973
0.2 24.783245459871118
0.2 24.786174575278267
0.2 24.789103690685412
0.2 24.79203280609256
0.2 24.794961921499706
0.2 24.797891036906854
0.2 24.800820152314
0.2 24.803749267721148
0.2 24.806678383128297
0.2 24.809607498535442
0.2 24.81253661394259
0.2 24.815465729349736
0.2 24.818394844756885
0.2 24.82132396016403
0.2 24.82425307557118
0.2 24.827182190978323
0.2 24.830111306385472
0.2 24.833040421792617
0.2 24.835969537199766
0.2 24.83889865260691
0.2 24.84182776801406
0.2 24.84475688342121
0.2 24.847685998828354
0.2 24.850615114235502
0.2 24.853544229642647
0.2 24.856473345049796
0.2 24.85940246045694
0.2 24.86233157586409
0.2 24.865260691271235
0.2 24.868189806678384
0.2 24.87111892208553
0.2 24.874048037492678
0.2 24.876977152899823
0.2 24.87990626830697
0.2 24.88283538371412
0.2 24.885764499121265
0.2 24.888693614528414
0.2 24.89162272993556
0.2 24.894551845342708
0.2 24.897480960749853
0.2 24.900410076157
0.2 24.903339191564147
0.2 24.906268306971295
0.2 24.90919742237844
0.2 24.91212653778559
0.2 24.915055653192734
0.2 24.917984768599883
0.2 24.920913884007028
0.2 24.923842999414177
0.2 24.926772114821325
0.2 24.92970123022847
0.2 24.93263034563562
0.2 24.935559461042764
0.2 24.938488576449913
0.2 24.94141769185706
0.2 24.944346807264207
0.2 24.947275922671352
0.2 24.9502050380785
0.2 24.953134153485646
0.2 24.956063268892795
0.2 24.95899238429994
0.2 24.96192149970709
0.2 24.964850615114237
0.2 24.967779730521382
0.2 24.97070884592853
0.2 24.973637961335676
0.2 24.976567076742825
0.2 24.97949619214997
0.2 24.98242530755712
0.2 24.985354422964264
0.2 24.988283538371412
0.2 24.991212653778557
0.2 24.994141769185706
0.2 24.99707088459285
0.2 25.0
0.2 25.00292911540715
0.2 25.005858230814294
0.2 25.008787346221443
0.2 25.011716461628588
0.2 25.014645577035736
0.2 25.01757469244288
0.2 25.02050380785003
0.2 25.023432923257175
0.2 25.026362038664324
0.2 25.02929115407147
0.2 25.032220269478618
0.2 25.035149384885763
0.2 25.03807850029291
0.2 25.04100761570006
0.2 25.043936731107205
0.2 25.046865846514354
0.2 25.0497949619215
0.2 25.052724077328648
0.2 25.055653192735793
0.2 25.05858230814294
0.2 25.061511423550087
0.2 25.064440538957236
0.2 25.06736965436438
0.2 25.07029876977153
0.2 25.073227885178675
0.2 25.076157000585823
0.2 25.079086115992972
0.2 25.082015231400117
0.2 25.084944346807266
0.2 25.08787346221441
0.2 25.09080257762156
0.2 25.093731693028705
0.2 25.096660808435853
0.2 25.099589923843
0.2 25.102519039250147
0.2 25.105448154657292
0.2 25.10837727006444
0.2 25.111306385471586
0.2 25.114235500878735
0.2 25.11716461628588
0.2 25.12009373169303
0.2 25.123022847100177
0.2 25.125951962507322
0.2 25.12888107791447
0.2 25.131810193321616
0.2 25.134739308728765
0.2 25.13766842413591
0.2 25.14059753954306
0.2 25.143526654950204
0.2 25.146455770357353
0.2 25.149384885764498
0.2 25.152314001171646
0.2 25.15524311657879
0.2 25.15817223198594
0.2 25.16110134739309
0.2 25.164030462800234
0.2 25.166959578207383
0.2 25.169888693614528
0.2 25.172817809021677
0.2 25.17574692442882
0.2 25.17867603983597
0.2 25.181605155243115
0.2 25.184534270650264
0.2 25.18746338605741
0.2 25.190392501464558
0.2 25.193321616871703
0.2 25.196250732278852
0.2 25.199179847686
0.2 25.202108963093146
0.2 25.205038078500294
0.2 25.20796719390744
0.2 25.210896309314588
0.2 25.213825424721733
0.2 25.216754540128882
0.2 25.219683655536027
0.2 25.222612770943176
0.2 25.22554188635032
0.2 25.22847100175747
0.2 25.231400117164615
0.2 25.234329232571763
0.2 25.237258347978912
0.2 25.240187463386057
0.2 25.243116578793206
0.2 25.24604569420035
0.2 25.2489748096075
0.2 25.251903925014645
0.2 25.254833040421794
0.2 25.25776215582894
0.2 25.260691271236087
0.2 25.263620386643233
0.2 25.26654950205038
0.2 25.269478617457526
0.2 25.272407732864675
0.2 25.27533684827182
0.2 25.27826596367897
0.2 25.281195079086118
0.2 25.284124194493263
0.2 25.28705330990041
0.2 25.289982425307556
0.2 25.292911540714705
0.2 25.29584065612185
0.2 25.298769771529
0.2 25.301698886936144
0.2 25.304628002343293
0.2 25.307557117750438
0.2 25.310486233157587
0.2 25.31341534856473
0.2 25.31634446397188
0.2 25.31927357937903
0.2 25.322202694786174
0.2 25.325131810193323
0.2 25.328060925600468
0.2 25.330990041007617
0.2 25.333919156414762
0.2 25.33684827182191
0.2 25.339777387229056
0.2 25.342706502636204
0.2 25.34563561804335
0.2 25.348564733450498
0.2 25.351493848857643
0.2 25.354422964264792
0.2 25.35735207967194
0.2 25.360281195079086
0.2 25.363210310486235
0.2 25.36613942589338
0.2 25.36906854130053
0.2 25.371997656707673
0.2 25.374926772114822
0.2 25.377855887521967
0.2 25.380785002929116
0.2 25.38371411833626
0.2 25.38664323374341
0.2 25.389572349150555
0.2 25.392501464557704
0.2 25.395430579964852
0.2 25.398359695371997
0.2 25.401288810779146
0.2 25.40421792618629
0.2 25.40714704159344
0.2 25.410076157000585
0.2 25.413005272407734
0.2 25.41593438781488
0.2 25.418863503222028
0.2 25.421792618629173
0.2 25.42472173403632
0.2 25.427650849443467
0.2 25.430579964850615
0.2 25.433509080257764
0.2 25.43643819566491
0.2 25.439367311072058
0.2 25.442296426479203
0.2 25.44522554188635
0.2 25.448154657293497
0.2 25.451083772700645
0.2 25.45401288810779
0.2 25.45694200351494
0.2 25.459871118922084
0.2 25.462800234329233
0.2 25.465729349736378
0.2 25.468658465143527
0.2 25.471587580550672
0.2 25.47451669595782
0.2 25.47744581136497
0.2 25.480374926772114
0.2 25.483304042179263
0.2 25.48623315758641
0.2 25.489162272993557
0.2 25.492091388400702
0.2 25.49502050380785
0.2 25.497949619214996
0.2 25.500878734622145
0.2 25.50380785002929
0.2 25.50673696543644
0.2 25.509666080843584
0.2 25.512595196250732
0.2 25.51552431165788
0.2 25.518453427065026
0.2 25.521382542472175
0.2 25.52431165787932
0.2 25.52724077328647
0.2 25.530169888693614
0.2 25.533099004100762
0.2 25.536028119507908
0.2 25.538957234915056
0.2 25.5418863503222
0.2 25.54481546572935
0.2 25.547744581136495
0.2 25.550673696543644
0.2 25.553602811950793
0.2 25.556531927357938
0.2 25.559461042765086
0.2 25.56239015817223
0.2 25.56531927357938
0.2 25.568248388986525
0.2 25.571177504393674
0.2 25.57410661980082
0.2 25.577035735207968
0.2 25.579964850615113
0.2 25.58289396602226
0.2 25.585823081429407
0.2 25.588752196836555
0.2 25.591681312243704
0.2 25.59461042765085
0.2 25.597539543057998
0.2 25.600468658465143
0.2 25.60339777387229
0.2 25.606326889279437
0.2 25.609256004686586
0.2 25.61218512009373
0.2 25.61511423550088
0.2 25.618043350908025
0.2 25.620972466315173
0.2 25.62390158172232
0.2 25.626830697129467
0.2 25.629759812536612
0.2 25.63268892794376
0.2 25.63561804335091
0.2 25.638547158758055
0.2 25.641476274165203
0.2 25.64440538957235
0.2 25.647334504979497
0.2 25.650263620386642
0.2 25.65319273579379
0.2 25.656121851200936
0.2 25.659050966608085
0.2 25.66198008201523
0.2 25.66490919742238
0.2 25.667838312829524
0.2 25.670767428236672
0.2 25.67369654364382
0.2 25.676625659050966
0.2 25.679554774458115
0.2 25.68248388986526
0.2 25.68541300527241
0.2 25.688342120679554
0.2 25.691271236086703
0.2 25.694200351493848
0.2 25.697129466900996
0.2 25.70005858230814
0.2 25.70298769771529
0.2 25.705916813122435
0.2 25.708845928529584
0.2 25.711775043936733
0.2 25.714704159343878
0.2 25.717633274751027
0.2 25.72056239015817
0.2 25.72349150556532
0.2 25.726420620972466
0.2 25.729349736379614
0.2 25.73227885178676
0.2 25.735207967193908
0.2 25.738137082601053
0.2 25.741066198008202
0.2 25.743995313415347
0.2 25.746924428822496
0.2 25.749853544229644
0.2 25.75278265963679
0.2 25.755711775043938
0.2 25.758640890451083
0.2 25.761570005858232
0.2 25.764499121265377
0.2 25.767428236672526
0.2 25.77035735207967
0.2 25.77328646748682
0.2 25.776215582893965
0.2 25.779144698301113
0.2 25.78207381370826
0.2 25.785002929115407
0.2 25.787932044522556
0.2 25.7908611599297
0.2 25.79379027533685
0.2 25.796719390743995
0.2 25.799648506151144
0.2 25.80257762155829
0.2 25.805506736965437
0.2 25.808435852372583
0.2 25.81136496777973
0.2 25.814294083186876
0.2 25.817223198594025
0.2 25.82015231400117
0.2 25.82308142940832
0.2 25.826010544815464
0.2 25.828939660222613
0.2 25.83186877562976
0.2 25.834797891036906
0.2 25.837727006444055
0.2 25.8406561218512
0.2 25.84358523725835
0.2 25.846514352665494
0.2 25.849443468072643
0.2 25.852372583479788
0.2 25.855301698886937
0.2 25.85823081429408
0.2 25.86115992970123
0.2 25.864089045108376
0.2 25.867018160515524
0.2 25.869947275922673
0.2 25.872876391329818
0.2 25.875805506736967
0.2 25.878734622144112
0.2 25.88166373755126
0.2 25.884592852958406
0.2 25.887521968365554
0.2 25.8904510837727
0.2 25.89338019917985
0.2 25.896309314586993
0.2 25.899238429994142
0.2 25.902167545401287
0.2 25.905096660808436
0.2 25.908025776215585
0.2 25.91095489162273
0.2 25.91388400702988
0.2 25.916813122437024
0.2 25.919742237844172
0.2 25.922671353251317
0.2 25.925600468658466
0.2 25.92852958406561
0.2 25.93145869947276
0.2 25.934387814879905
0.2 25.937316930287054
0.2 25.9402460456942
0.2 25.943175161101347
0.2 25.946104276508496
0.2 25.94903339191564
0.2 25.95196250732279
0.2 25.954891622729935
0.2 25.957820738137084
0.2 25.96074985354423
0.2 25.963678968951378
0.2 25.966608084358523
0.2 25.96953719976567
0.2 25.972466315172817
0.2 25.975395430579965
0.2 25.97832454598711
0.2 25.98125366139426
0.2 25.984182776801404
0.2 25.987111892208553
0.2 25.9900410076157
0.2 25.992970123022847
0.2 25.995899238429995
0.2 25.99882835383714
0.2 26.00175746924429
0.2 26.004686584651434
0.2 26.007615700058583
0.2 26.010544815465728
0.2 26.013473930872877
0.2 26.016403046280022
0.2 26.01933216168717
0.2 26.022261277094316
0.2 26.025190392501464
0.2 26.028119507908613
0.2 26.03104862331576
0.2 26.033977738722907
0.2 26.036906854130052
0.2 26.0398359695372
0.2 26.042765084944346
0.2 26.045694200351495
0.2 26.04862331575864
0.2 26.05155243116579
0.2 26.054481546572934
0.2 26.057410661980082
0.2 26.060339777387227
0.2 26.063268892794376
0.2 26.066198008201525
0.2 26.06912712360867
0.2 26.07205623901582
0.2 26.074985354422964
0.2 26.077914469830112
0.2 26.080843585237258
0.2 26.083772700644406
0.2 26.08670181605155
0.2 26.0896309314587
0.2 26.092560046865845
0.2 26.095489162272994
0.2 26.09841827768014
0.2 26.101347393087288
0.2 26.104276508494436
0.2 26.10720562390158
0.2 26.11013473930873
0.2 26.113063854715875
0.2 26.115992970123024
0.2 26.11892208553017
0.2 26.121851200937318
0.2 26.124780316344463
0.2 26.12770943175161
0.2 26.130638547158757
0.2 26.133567662565905
0.2 26.13649677797305
0.2 26.1394258933802
0.2 26.142355008787348
0.2 26.145284124194493
0.2 26.148213239601642
0.2 26.151142355008787
0.2 26.154071470415936
0.2 26.15700058582308
0.2 26.15992970123023
0.2 26.162858816637375
0.2 26.165787932044523
0.2 26.16871704745167
0.2 26.171646162858817
0.2 26.174575278265962
0.2 26.17750439367311
0.2 26.180433509080256
0.2 26.183362624487405
0.2 26.186291739894553
0.2 26.1892208553017
0.2 26.192149970708847
0.2 26.195079086115992
0.2 26.19800820152314
0.2 26.200937316930286
0.2 26.203866432337435
0.2 26.20679554774458
0.2 26.20972466315173
0.2 26.212653778558874
0.2 26.215582893966022
0.2 26.218512009373168
0.2 26.221441124780316
0.2 26.224370240187465
0.2 26.22729935559461
0.2 26.23022847100176
0.2 26.233157586408904
0.2 26.236086701816053
0.2 26.239015817223198
0.2 26.241944932630346
0.2 26.24487404803749
0.2 26.24780316344464
0.2 26.250732278851785
0.2 26.253661394258934
0.2 26.25659050966608
0.2 26.259519625073228
0.2 26.262448740480377
0.2 26.26537785588752
0.2 26.26830697129467
0.2 26.271236086701816
0.2 26.274165202108964
0.2 26.27709431751611
0.2 26.280023432923258
0.2 26.282952548330403
0.2 26.285881663737552
0.2 26.288810779144697
0.2 26.291739894551846
0.2 26.29466900995899
0.2 26.29759812536614
0.2 26.300527240773288
0.2 26.303456356180433
0.2 26.306385471587582
0.2 26.309314586994727
0.2 26.312243702401876
0.2 26.31517281780902
0.2 26.31810193321617
0.2 26.321031048623315
0.2 26.323960164030463
0.2 26.32688927943761
0.2 26.329818394844757
0.2 26.332747510251902
0.2 26.33567662565905
0.2 26.3386057410662
0.2 26.341534856473345
0.2 26.344463971880494
0.2 26.34739308728764
0.2 26.350322202694787
0.2 26.353251318101933
0.2 26.35618043350908
0.2 26.359109548916226
0.2 26.362038664323375
0.2 26.36496777973052
0.2 26.36789689513767
0.2 26.370826010544814
0.2 26.373755125951963
0.2 26.376684241359108
0.2 26.379613356766257
0.2 26.382542472173405
0.2 26.38547158758055
0.2 26.3884007029877
0.2 26.391329818394844
0.2 26.394258933801993
0.2 26.397188049209138
0.2 26.400117164616287
0.2 26.403046280023432
0.2 26.40597539543058
0.2 26.408904510837726
0.2 26.411833626244874
0.2 26.41476274165202
0.2 26.417691857059168
0.2 26.420620972466317
0.2 26.423550087873462
0.2 26.42647920328061
0.2 26.429408318687756
0.2 26.432337434094904
0.2 26.43526654950205
0.2 26.4381956649092
0.2 26.441124780316343
0.2 26.444053895723492
0.2 26.446983011130637
0.2 26.449912126537786
0.2 26.45284124194493
0.2 26.45577035735208
0.2 26.45869947275923
0.2 26.461628588166374
0.2 26.464557703573522
0.2 26.467486818980667
0.2 26.470415934387816
0.2 26.47334504979496
0.2 26.47627416520211
0.2 26.479203280609255
0.2 26.482132396016404
0.2 26.48506151142355
0.2 26.487990626830697
0.2 26.490919742237843
0.2 26.49384885764499
0.2 26.49677797305214
0.2 26.499707088459285
0.2 26.502636203866434
0.2 26.50556531927358
0.2 26.508494434680728
0.2 26.511423550087873
0.2 26.51435266549502
0.2 26.517281780902167
0.2 26.520210896309315
0.2 26.52314001171646
0.2 26.52606912712361
0.2 26.528998242530754
0.2 26.531927357937903
0.2 26.534856473345048
0.2 26.537785588752197
0.2 26.540714704159345
0.2 26.54364381956649
0.2 26.54657293497364
0.2 26.549502050380784
0.2 26.552431165787933
0.2 26.555360281195078
0.2 26.558289396602227
0.2 26.561218512009372
0.2 26.56414762741652
0.2 26.567076742823666
0.2 26.570005858230815
0.2 26.57293497363796
0.2 26.57586408904511
0.2 26.578793204452257
0.2 26.581722319859402
0.2 26.58465143526655
0.2 26.587580550673696
0.2 26.590509666080845
0.2 26.59343878148799
0.2 26.59636789689514
0.2 26.599297012302284
0.2 26.602226127709432
0.2 26.605155243116577
0.2 26.608084358523726
0.2 26.61101347393087
0.2 26.61394258933802
0.2 26.61687170474517
0.2 26.619800820152314
0.2 26.622729935559462
0.2 26.625659050966608
0.2 26.628588166373756
0.2 26.6315172817809
0.2 26.63444639718805
0.2 26.637375512595195
0.2 26.640304628002344
0.2 26.64323374340949
0.2 26.646162858816638
0.2 26.649091974223783
0.2 26.65202108963093
0.2 26.65495020503808
0.2 26.657879320445225
0.2 26.660808435852374
0.2 26.66373755125952
0.2 26.666666666666668
0.2 26.669595782073813
0.2 26.67252489748096
0.2 26.675454012888107
0.2 26.678383128295255
0.2 26.6813122437024
0.2 26.68424135910955
0.2 26.687170474516694
0.2 26.690099589923843
0.2 26.693028705330992
0.2 26.695957820738137
0.2 26.698886936145286
0.2 26.70181605155243
0.2 26.70474516695958
0.2 26.707674282366725
0.2 26.710603397773873
0.2 26.71353251318102
0.2 26.716461628588167
0.2 26.719390743995312
0.2 26.72231985940246
0.2 26.725248974809606
0.2 26.728178090216755
0.2 26.7311072056239
0.2 26.73403632103105
0.2 26.736965436438197
0.2 26.739894551845342
0.2 26.74282366725249
0.2 26.745752782659636
0.2 26.748681898066785
0.2 26.75161101347393
0.2 26.75454012888108
0.2 26.757469244288224
0.2 26.760398359695373
0.2 26.763327475102518
0.2 26.766256590509666
0.2 26.76918570591681
0.2 26.77211482132396
0.2 26.77504393673111
0.2 26.777973052138254
0.2 26.780902167545403
0.2 26.783831282952548
0.2 26.786760398359696
0.2 26.78968951376684
0.2 26.79261862917399
0.2 26.795547744581135
0.2 26.798476859988284
0.2 26.80140597539543
0.2 26.804335090802578
0.2 26.807264206209723
0.2 26.81019332161687
0.2 26.81312243702402
0.2 26.816051552431166
0.2 26.818980667838314
0.2 26.82190978324546
0.2 26.824838898652608
0.2 26.827768014059753
0.2 26.830697129466902
0.2 26.833626244874047
0.2 26.836555360281196
0.2 26.83948447568834
0.2 26.84241359109549
0.2 26.845342706502635
0.2 26.848271821909783
0.2 26.851200937316932
0.2 26.854130052724077
0.2 26.857059168131226
0.2 26.85998828353837
0.2 26.86291739894552
0.2 26.865846514352665
0.2 26.868775629759813
0.2 26.87170474516696
0.2 26.874633860574107
0.2 26.877562975981252
0.2 26.8804920913884
0.2 26.883421206795546
0.2 26.886350322202695
0.2 26.88927943760984
0.2 26.89220855301699
0.2 26.895137668424137
0.2 26.898066783831283
0.2 26.90099589923843
0.2 26.903925014645576
0.2 26.906854130052725
0.2 26.90978324545987
0.2 26.91271236086702
0.2 26.915641476274164
0.2 26.918570591681313
0.2 26.921499707088458
0.2 26.924428822495607
0.2 26.92735793790275
0.2 26.9302870533099
0.2 26.93321616871705
0.2 26.936145284124194
0.2 26.939074399531343
0.2 26.942003514938488
0.2 26.944932630345637
0.2 26.947861745752782
0.2 26.95079086115993
0.2 26.953719976567076
0.2 26.956649091974224
0.2 26.95957820738137
0.2 26.962507322788518
0.2 26.965436438195663
0.2 26.968365553602812
0.2 26.97129466900996
0.2 26.974223784417106
0.2 26.977152899824254
0.2 26.9800820152314
0.2 26.98301113063855
0.2 26.985940246045693
0.2 26.988869361452842
0.2 26.991798476859987
0.2 26.994727592267136
0.2 26.99765670767428
0.2 27.00058582308143
0.2 27.003514938488575
0.2 27.006444053895724
0.2 27.009373169302872
0.2 27.012302284710017
0.2 27.015231400117166
0.2 27.01816051552431
0.2 27.02108963093146
0.2 27.024018746338605
0.2 27.026947861745754
0.2 27.0298769771529
0.2 27.032806092560048
0.2 27.035735207967193
0.2 27.03866432337434
0.2 27.041593438781486
0.2 27.044522554188635
0.2 27.047451669595784
0.2 27.05038078500293
0.2 27.053309900410078
0.2 27.056239015817223
0.2 27.05916813122437
0.2 27.062097246631517
0.2 27.065026362038665
0.2 27.06795547744581
0.2 27.07088459285296
0.2 27.073813708260104
0.2 27.076742823667253
0.2 27.079671939074398
0.2 27.082601054481547
0.2 27.085530169888692
0.2 27.08845928529584
0.2 27.09138840070299
0.2 27.094317516110134
0.2 27.097246631517283
0.2 27.100175746924428
0.2 27.103104862331577
0.2 27.106033977738722
0.2 27.10896309314587
0.2 27.111892208553016
0.2 27.114821323960165
0.2 27.11775043936731
0.2 27.12067955477446
0.2 27.123608670181603
0.2 27.126537785588752
0.2 27.1294669009959
0.2 27.132396016403046
0.2 27.135325131810195
0.2 27.13825424721734
0.2 27.14118336262449
0.2 27.144112478031634
0.2 27.147041593438782
0.2 27.149970708845927
0.2 27.152899824253076
0.2 27.15582893966022
0.2 27.15875805506737
0.2 27.161687170474515
0.2 27.164616285881664
0.2 27.167545401288812
0.2 27.170474516695958
0.2 27.173403632103106
0.2 27.17633274751025
0.2 27.1792618629174
0.2 27.182190978324545
0.2 27.185120093731694
0.2 27.18804920913884
0.2 27.190978324545988
0.2 27.193907439953133
0.2 27.19683655536028
0.2 27.199765670767427
0.2 27.202694786174575
0.2 27.205623901581724
0.2 27.20855301698887
0.2 27.211482132396018
0.2 27.214411247803163
0.2 27.21734036321031
0.2 27.220269478617457
0.2 27.223198594024606
0.2 27.22612770943175
0.2 27.2290568248389
0.2 27.231985940246044
0.2 27.234915055653193
0.2 27.23784417106034
0.2 27.240773286467487
0.2 27.243702401874632
0.2 27.24663151728178
0.2 27.24956063268893
0.2 27.252489748096075
0.2 27.255418863503223
0.2 27.25834797891037
0.2 27.261277094317517
0.2 27.264206209724662
0.2 27.26713532513181
0.2 27.270064440538956
0.2 27.272993555946105
0.2 27.27592267135325
0.2 27.2788517867604
0.2 27.281780902167544
0.2 27.284710017574692
0.2 27.28763913298184
0.2 27.290568248388986
0.2 27.293497363796135
0.2 27.29642647920328
0.2 27.29935559461043
0.2 27.302284710017574
0.2 27.305213825424723
0.2 27.308142940831868
0.2 27.311072056239016
0.2 27.31400117164616
0.2 27.31693028705331
0.2 27.319859402460455
0.2 27.322788517867604
0.2 27.325717633274753
0.2 27.328646748681898
0.2 27.331575864089046
0.2 27.33450497949619
0.2 27.33743409490334
0.2 27.340363210310485
0.2 27.343292325717634
0.2 27.34622144112478
0.2 27.349150556531928
0.2 27.352079671939073
0.2 27.35500878734622
0.2 27.357937902753367
0.2 27.360867018160516
0.2 27.363796133567664
0.2 27.36672524897481
0.2 27.369654364381958
0.2 27.372583479789103
0.2 27.375512595196252
0.2 27.378441710603397
0.2 27.381370826010546
0.2 27.38429994141769
0.2 27.38722905682484
0.2 27.390158172231985
0.2 27.393087287639133
0.2 27.39601640304628
0.2 27.398945518453427
0.2 27.401874633860576
0.2 27.40480374926772
0.2 27.40773286467487
0.2 27.410661980082015
0.2 27.413591095489164
0.2 27.41652021089631
0.2 27.419449326303457
0.2 27.422378441710602
0.2 27.42530755711775
0.2 27.428236672524896
0.2 27.431165787932045
0.2 27.43409490333919
0.2 27.43702401874634
0.2 27.439953134153484
0.2 27.442882249560633
0.2 27.44581136496778
0.2 27.448740480374926
0.2 27.451669595782075
0.2 27.45459871118922
0.2 27.45752782659637
0.2 27.460456942003514
0.2 27.463386057410663
0.2 27.466315172817808
0.2 27.469244288224957
0.2 27.4721734036321
0.2 27.47510251903925
0.2 27.478031634446396
0.2 27.480960749853544
0.2 27.483889865260693
0.2 27.486818980667838
0.2 27.489748096074987
0.2 27.492677211482132
0.2 27.49560632688928
0.2 27.498535442296426
0.2 27.501464557703574
0.2 27.50439367311072
0.2 27.507322788517868
0.2 27.510251903925013
0.2 27.513181019332162
0.2 27.516110134739307
0.2 27.519039250146456
0.2 27.521968365553604
0.2 27.52489748096075
0.2 27.5278265963679
0.2 27.530755711775043
0.2 27.533684827182192
0.2 27.536613942589337
0.2 27.539543057996486
0.2 27.54247217340363
0.2 27.54540128881078
0.2 27.548330404217925
0.2 27.551259519625074
0.2 27.55418863503222
0.2 27.557117750439367
0.2 27.560046865846516
0.2 27.56297598125366
0.2 27.56590509666081
0.2 27.568834212067955
0.2 27.571763327475104
0.2 27.57469244288225
0.2 27.577621558289398
0.2 27.580550673696543
0.2 27.58347978910369
0.2 27.586408904510836
0.2 27.589338019917985
0.2 27.59226713532513
0.2 27.59519625073228
0.2 27.598125366139424
0.2 27.601054481546573
0.2 27.60398359695372
0.2 27.606912712360867
0.2 27.609841827768015
0.2 27.61277094317516
0.2 27.61570005858231
0.2 27.618629173989454
0.2 27.621558289396603
0.2 27.624487404803748
0.2 27.627416520210897
0.2 27.630345635618042
0.2 27.63327475102519
0.2 27.636203866432336
0.2 27.639132981839484
0.2 27.642062097246633
0.2 27.64499121265378
0.2 27.647920328060927
0.2 27.650849443468072
0.2 27.65377855887522
0.2 27.656707674282366
0.2 27.659636789689515
0.2 27.66256590509666
0.2 27.66549502050381
0.2 27.668424135910954
0.2 27.671353251318102
0.2 27.674282366725247
0.2 27.677211482132396
0.2 27.680140597539545
0.2 27.68306971294669
0.2 27.68599882835384
0.2 27.688927943760984
0.2 27.691857059168132
0.2 27.694786174575277
0.2 27.697715289982426
0.2 27.70064440538957
0.2 27.70357352079672
0.2 27.706502636203865
0.2 27.709431751611014
0.2 27.71236086701816
0.2 27.715289982425308
0.2 27.718219097832456
0.2 27.7211482132396
0.2 27.72407732864675
0.2 27.727006444053895
0.2 27.729935559461044
0.2 27.73286467486819
0.2 27.735793790275338
0.2 27.738722905682483
0.2 27.74165202108963
0.2 27.744581136496777
0.2 27.747510251903925
0.2 27.75043936731107
0.2 27.75336848271822
0.2 27.756297598125368
0.2 27.759226713532513
0.2 27.76215582893966
0.2 27.765084944346807
0.2 27.768014059753956
0.2 27.7709431751611
0.2 27.77387229056825
0.2 27.776801405975394
0.2 27.779730521382543
0.2 27.78265963678969
0.2 27.785588752196837
0.2 27.788517867603982
0.2 27.79144698301113
0.2 27.794376098418276
0.2 27.797305213825425
0.2 27.800234329232573
0.2 27.80316344463972
0.2 27.806092560046867
0.2 27.809021675454012
0.2 27.81195079086116
0.2 27.814879906268306
0.2 27.817809021675455
0.2 27.8207381370826
0.2 27.82366725248975
0.2 27.826596367896894
0.2 27.829525483304042
0.2 27.832454598711188
0.2 27.835383714118336
0.2 27.838312829525485
0.2 27.84124194493263
0.2 27.84417106033978
0.2 27.847100175746924
0.2 27.850029291154073
0.2 27.852958406561218
0.2 27.855887521968366
0.2 27.85881663737551
0.2 27.86174575278266
0.2 27.864674868189805
0.2 27.867603983596954
0.2 27.8705330990041
0.2 27.873462214411248
0.2 27.876391329818397
0.2 27.87932044522554
0.2 27.88224956063269
0.2 27.885178676039835
0.2 27.888107791446984
0.2 27.89103690685413
0.2 27.893966022261278
0.2 27.896895137668423
0.2 27.899824253075572
0.2 27.902753368482717
0.2 27.905682483889866
0.2 27.90861159929701
0.2 27.91154071470416
0.2 27.914469830111308
0.2 27.917398945518453
0.2 27.920328060925602
0.2 27.923257176332747
0.2 27.926186291739896
0.2 27.92911540714704
0.2 27.93204452255419
0.2 27.934973637961335
0.2 27.937902753368483
0.2 27.94083186877563
0.2 27.943760984182777
0.2 27.946690099589922
0.2 27.94961921499707
0.2 27.952548330404216
0.2 27.955477445811365
0.2 27.958406561218514
0.2 27.96133567662566
0.2 27.964264792032807
0.2 27.967193907439952
0.2 27.9701230228471
0.2 27.973052138254246
0.2 27.975981253661395
0.2 27.97891036906854
0.2 27.98183948447569
0.2 27.984768599882834
0.2 27.987697715289983
0.2 27.990626830697128
0.2 27.993555946104276
0.2 27.996485061511425
0.2 27.99941417691857
0.2 28.00234329232572
0.2 28.005272407732864
0.2 28.008201523140013
0.2 28.011130638547158
0.2 28.014059753954307
0.2 28.01698886936145
0.2 28.0199179847686
0.2 28.022847100175746
0.2 28.025776215582894
0.2 28.02870533099004
0.2 28.031634446397188
0.2 28.034563561804337
0.2 28.037492677211482
0.2 28.04042179261863
0.2 28.043350908025776
0.2 28.046280023432924
0.2 28.04920913884007
0.2 28.052138254247218
0.2 28.055067369654363
0.2 28.057996485061512
0.2 28.060925600468657
0.2 28.063854715875806
0.2 28.06678383128295
0.2 28.0697129466901
0.2 28.07264206209725
0.2 28.075571177504393
0.2 28.078500292911542
0.2 28.081429408318687
0.2 28.084358523725836
0.2 28.08728763913298
0.2 28.09021675454013
0.2 28.093145869947275
0.2 28.096074985354424
0.2 28.09900410076157
0.2 28.101933216168717
0.2 28.104862331575863
0.2 28.10779144698301
0.2 28.11072056239016
0.2 28.113649677797305
0.2 28.116578793204454
0.2 28.1195079086116
0.2 28.122437024018748
0.2 28.125366139425893
0.2 28.12829525483304
0.2 28.131224370240187
0.2 28.134153485647335
0.2 28.13708260105448
0.2 28.14001171646163
0.2 28.142940831868774
0.2 28.145869947275923
0.2 28.148799062683068
0.2 28.151728178090217
0.2 28.154657293497365
0.2 28.15758640890451
0.2 28.16051552431166
0.2 28.163444639718804
0.2 28.166373755125953
0.2 28.169302870533098
0.2 28.172231985940247
0.2 28.175161101347392
0.2 28.17809021675454
0.2 28.181019332161686
0.2 28.183948447568834
0.2 28.18687756297598
0.2 28.18980667838313
0.2 28.192735793790277
0.2 28.195664909197422
0.2 28.19859402460457
0.2 28.201523140011716
0.2 28.204452255418865
0.2 28.20738137082601
0.2 28.21031048623316
0.2 28.213239601640304
0.2 28.216168717047452
0.2 28.219097832454597
0.2 28.222026947861746
0.2 28.22495606326889
0.2 28.22788517867604
0.2 28.23081429408319
0.2 28.233743409490334
0.2 28.236672524897482
0.2 28.239601640304627
0.2 28.242530755711776
0.2 28.24545987111892
0.2 28.24838898652607
0.2 28.251318101933215
0.2 28.254247217340364
0.2 28.25717633274751
0.2 28.260105448154658
0.2 28.263034563561803
0.2 28.26596367896895
0.2 28.2688927943761
0.2 28.271821909783245
0.2 28.274751025190394
0.2 28.27768014059754
0.2 28.280609256004688
0.2 28.283538371411833
0.2 28.28646748681898
0.2 28.289396602226127
0.2 28.292325717633275
0.2 28.29525483304042
0.2 28.29818394844757
0.2 28.301113063854714
0.2 28.304042179261863
0.2 28.306971294669008
0.2 28.309900410076157
0.2 28.312829525483306
0.2 28.31575864089045
0.2 28.3186877562976
0.2 28.321616871704745
0.2 28.324545987111893
0.2 28.32747510251904
0.2 28.330404217926187
0.2 28.333333333333332
0.2 28.33626244874048
0.2 28.339191564147626
0.2 28.342120679554775
0.2 28.34504979496192
0.2 28.34797891036907
0.2 28.350908025776217
0.2 28.353837141183362
0.2 28.35676625659051
0.2 28.359695371997656
0.2 28.362624487404805
0.2 28.36555360281195
0.2 28.3684827182191
0.2 28.371411833626244
0.2 28.374340949033392
0.2 28.377270064440538
0.2 28.380199179847686
0.2 28.38312829525483
0.2 28.38605741066198
0.2 28.38898652606913
0.2 28.391915641476274
0.2 28.394844756883423
0.2 28.397773872290568
0.2 28.400702987697716
0.2 28.40363210310486
0.2 28.40656121851201
0.2 28.409490333919155
0.2 28.412419449326304
0.2 28.41534856473345
0.2 28.418277680140598
0.2 28.421206795547743
0.2 28.42413591095489
0.2 28.42706502636204
0.2 28.429994141769185
0.2 28.432923257176334
0.2 28.43585237258348
0.2 28.438781487990628
0.2 28.441710603397773
0.2 28.444639718804922
0.2 28.447568834212067
0.2 28.450497949619216
0.2 28.45342706502636
0.2 28.45635618043351
0.2 28.459285295840655
0.2 28.462214411247803
0.2 28.465143526654952
0.2 28.468072642062097
0.2 28.471001757469246
0.2 28.47393087287639
0.2 28.47685998828354
0.2 28.479789103690685
0.2 28.482718219097833
0.2 28.48564733450498
0.2 28.488576449912127
0.2 28.491505565319272
0.2 28.49443468072642
0.2 28.497363796133566
0.2 28.500292911540715
0.2 28.50322202694786
0.2 28.50615114235501
0.2 28.509080257762157
0.2 28.512009373169303
0.2 28.51493848857645
0.2 28.517867603983596
0.2 28.520796719390745
0.2 28.52372583479789
0.2 28.52665495020504
0.2 28.529584065612184
0.2 28.532513181019333
0.2 28.535442296426478
0.2 28.538371411833626
0.2 28.54130052724077
0.2 28.54422964264792
0.2 28.54715875805507
0.2 28.550087873462214
0.2 28.553016988869363
0.2 28.555946104276508
0.2 28.558875219683657
0.2 28.5618043350908
0.2 28.56473345049795
0.2 28.567662565905096
0.2 28.570591681312244
0.2 28.57352079671939
0.2 28.576449912126538
0.2 28.579379027533683
0.2 28.582308142940832
0.2 28.58523725834798
0.2 28.588166373755126
0.2 28.591095489162274
0.2 28.59402460456942
0.2 28.596953719976568
0.2 28.599882835383713
0.2 28.602811950790862
0.2 28.605741066198007
0.2 28.608670181605156
0.2 28.6115992970123
0.2 28.61452841241945
0.2 28.617457527826595
0.2 28.620386643233743
0.2 28.623315758640892
0.2 28.626244874048037
0.2 28.629173989455186
0.2 28.63210310486233
0.2 28.63503222026948
0.2 28.637961335676625
0.2 28.640890451083774
0.2 28.64381956649092
0.2 28.646748681898067
0.2 28.649677797305213
0.2 28.65260691271236
0.2 28.655536028119506
0.2 28.658465143526655
0.2 28.6613942589338
0.2 28.66432337434095
0.2 28.667252489748098
0.2 28.670181605155243
0.2 28.67311072056239
0.2 28.676039835969537
0.2 28.678968951376685
0.2 28.68189806678383
0.2 28.68482718219098
0.2 28.687756297598124
0.2 28.690685413005273
0.2 28.693614528412418
0.2 28.696543643819567
0.2 28.699472759226712
0.2 28.70240187463386
0.2 28.70533099004101
0.2 28.708260105448154
0.2 28.711189220855303
0.2 28.714118336262448
0.2 28.717047451669597
0.2 28.719976567076742
0.2 28.72290568248389
0.2 28.725834797891036
0.2 28.728763913298184
0.2 28.73169302870533
0.2 28.73462214411248
0.2 28.737551259519623
0.2 28.740480374926772
0.2 28.74340949033392
0.2 28.746338605741066
0.2 28.749267721148215
0.2 28.75219683655536
0.2 28.75512595196251
0.2 28.758055067369654
0.2 28.760984182776802
0.2 28.763913298183947
0.2 28.766842413591096
0.2 28.76977152899824
0.2 28.77270064440539
0.2 28.775629759812535
0.2 28.778558875219684
0.2 28.781487990626832
0.2 28.784417106033978
0.2 28.787346221441126
0.2 28.79027533684827
0.2 28.79320445225542
0.2 28.796133567662565
0.2 28.799062683069714
0.2 28.80199179847686
0.2 28.804920913884008
0.2 28.807850029291153
0.2 28.8107791446983
0.2 28.813708260105447
0.2 28.816637375512595
0.2 28.819566490919744
0.2 28.82249560632689
0.2 28.825424721734038
0.2 28.828353837141183
0.2 28.83128295254833
0.2 28.834212067955477
0.2 28.837141183362625
0.2 28.84007029876977
0.2 28.84299941417692
0.2 28.845928529584064
0.2 28.848857644991213
0.2 28.851786760398358
0.2 28.854715875805507
0.2 28.857644991212652
0.2 28.8605741066198
0.2 28.86350322202695
0.2 28.866432337434095
0.2 28.869361452841243
0.2 28.87229056824839
0.2 28.875219683655537
0.2 28.878148799062682
0.2 28.88107791446983
0.2 28.884007029876976
0.2 28.886936145284125
0.2 28.88986526069127
0.2 28.89279437609842
0.2 28.895723491505564
0.2 28.898652606912712
0.2 28.90158172231986
0.2 28.904510837727006
0.2 28.907439953134155
0.2 28.9103690685413
0.2 28.91329818394845
0.2 28.916227299355594
0.2 28.919156414762742
0.2 28.922085530169888
0.2 28.925014645577036
0.2 28.92794376098418
0.2 28.93087287639133
0.2 28.933801991798475
0.2 28.936731107205624
0.2 28.939660222612773
0.2 28.942589338019918
0.2 28.945518453427066
0.2 28.94844756883421
0.2 28.95137668424136
0.2 28.954305799648505
0.2 28.957234915055654
0.2 28.9601640304628
0.2 28.963093145869948
0.2 28.966022261277093
0.2 28.96895137668424
0.2 28.971880492091387
0.2 28.974809607498536
0.2 28.977738722905684
0.2 28.98066783831283
0.2 28.983596953719978
0.2 28.986526069127123
0.2 28.989455184534272
0.2 28.992384299941417
0.2 28.995313415348566
0.2 28.99824253075571
0.2 29.00117164616286
0.2 29.004100761570005
0.2 29.007029876977153
0.2 29.0099589923843
0.2 29.012888107791447
0.2 29.015817223198596
0.2 29.01874633860574
0.2 29.02167545401289
0.2 29.024604569420035
0.2 29.027533684827183
0.2 29.03046280023433
0.2 29.033391915641477
0.2 29.036321031048622
0.2 29.03925014645577
0.2 29.042179261862916
0.2 29.045108377270065
0.2 29.04803749267721
0.2 29.05096660808436
0.2 29.053895723491504
0.2 29.056824838898653
0.2 29.0597539543058
0.2 29.062683069712946
0.2 29.065612185120095
0.2 29.06854130052724
0.2 29.07147041593439
0.2 29.074399531341534
0.2 29.077328646748683
0.2 29.080257762155828
0.2 29.083186877562976
0.2 29.08611599297012
0.2 29.08904510837727
0.2 29.091974223784415
0.2 29.094903339191564
0.2 29.097832454598713
0.2 29.100761570005858
0.2 29.103690685413007
0.2 29.10661980082015
0.2 29.1095489162273
0.2 29.112478031634446
0.2 29.115407147041594
0.2 29.11833626244874
0.2 29.121265377855888
0.2 29.124194493263033
0.2 29.127123608670182
0.2 29.130052724077327
0.2 29.132981839484476
0.2 29.135910954891624
0.2 29.13884007029877
0.2 29.14176918570592
0.2 29.144698301113063
0.2 29.147627416520212
0.2 29.150556531927357
0.2 29.153485647334506
0.2 29.15641476274165
0.2 29.1593438781488
0.2 29.162272993555945
0.2 29.165202108963094
0.2 29.16813122437024
0.2 29.171060339777387
0.2 29.173989455184536
0.2 29.17691857059168
0.2 29.17984768599883
0.2 29.182776801405975
0.2 29.185705916813124
0.2 29.18863503222027
0.2 29.191564147627417
0.2 29.194493263034563
0.2 29.19742237844171
0.2 29.200351493848856
0.2 29.203280609256005
0.2 29.20620972466315
0.2 29.2091388400703
0.2 29.212067955477444
0.2 29.214997070884593
0.2 29.21792618629174
0.2 29.220855301698887
0.2 29.223784417106035
0.2 29.22671353251318
0.2 29.22964264792033
0.2 29.232571763327474
0.2 29.235500878734623
0.2 29.238429994141768
0.2 29.241359109548917
0.2 29.244288224956062
0.2 29.24721734036321
0.2 29.250146455770356
0.2 29.253075571177504
0.2 29.256004686584653
0.2 29.258933801991798
0.2 29.261862917398947
0.2 29.264792032806092
0.2 29.26772114821324
0.2 29.270650263620386
0.2 29.273579379027534
0.2 29.27650849443468
0.2 29.27943760984183
0.2 29.282366725248973
0.2 29.285295840656122
0.2 29.288224956063267
0.2 29.291154071470416
0.2 29.294083186877565
0.2 29.29701230228471
0.2 29.29994141769186
0.2 29.302870533099004
0.2 29.305799648506152
0.2 29.308728763913297
0.2 29.311657879320446
0.2 29.31458699472759
0.2 29.31751611013474
0.2 29.320445225541885
0.2 29.323374340949034
0.2 29.32630345635618
0.2 29.329232571763328
0.2 29.332161687170476
0.2 29.33509080257762
0.2 29.33801991798477
0.2 29.340949033391915
0.2 29.343878148799064
0.2 29.34680726420621
0.2 29.349736379613358
0.2 29.352665495020503
0.2 29.35559461042765
0.2 29.358523725834797
0.2 29.361452841241945
0.2 29.36438195664909
0.2 29.36731107205624
0.2 29.370240187463388
0.2 29.373169302870533
0.2 29.37609841827768
0.2 29.379027533684827
0.2 29.381956649091975
0.2 29.38488576449912
0.2 29.38781487990627
0.2 29.390743995313414
0.2 29.393673110720563
0.2 29.39660222612771
0.2 29.399531341534857
0.2 29.402460456942002
0.2 29.40538957234915
0.2 29.408318687756296
0.2 29.411247803163445
0.2 29.414176918570593
0.2 29.41710603397774
0.2 29.420035149384887
0.2 29.422964264792032
0.2 29.42589338019918
0.2 29.428822495606326
0.2 29.431751611013475
0.2 29.43468072642062
0.2 29.43760984182777
0.2 29.440538957234914
0.2 29.443468072642062
0.2 29.446397188049207
0.2 29.449326303456356
0.2 29.452255418863505
0.2 29.45518453427065
0.2 29.4581136496778
0.2 29.461042765084944
0.2 29.463971880492092
0.2 29.466900995899238
0.2 29.469830111306386
0.2 29.47275922671353
0.2 29.47568834212068
0.2 29.478617457527825
0.2 29.481546572934974
0.2 29.48447568834212
0.2 29.487404803749268
0.2 29.490333919156416
0.2 29.49326303456356
0.2 29.49619214997071
0.2 29.499121265377855
0.2 29.502050380785004
0.2 29.50497949619215
0.2 29.507908611599298
0.2 29.510837727006443
0.2 29.51376684241359
0.2 29.516695957820737
0.2 29.519625073227886
0.2 29.52255418863503
0.2 29.52548330404218
0.2 29.528412419449328
0.2 29.531341534856473
0.2 29.534270650263622
0.2 29.537199765670767
0.2 29.540128881077916
0.2 29.54305799648506
0.2 29.54598711189221
0.2 29.548916227299355
0.2 29.551845342706503
0.2 29.55477445811365
0.2 29.557703573520797
0.2 29.560632688927942
0.2 29.56356180433509
0.2 29.566490919742236
0.2 29.569420035149385
0.2 29.572349150556533
0.2 29.57527826596368
0.2 29.578207381370827
0.2 29.581136496777972
0.2 29.58406561218512
0.2 29.586994727592266
0.2 29.589923842999415
0.2 29.59285295840656
0.2 29.59578207381371
0.2 29.598711189220854
0.2 29.601640304628003
0.2 29.604569420035148
0.2 29.607498535442296
0.2 29.610427650849445
0.2 29.61335676625659
0.2 29.61628588166374
0.2 29.619214997070884
0.2 29.622144112478033
0.2 29.625073227885178
0.2 29.628002343292327
0.2 29.63093145869947
0.2 29.63386057410662
0.2 29.636789689513765
0.2 29.639718804920914
0.2 29.64264792032806
0.2 29.645577035735208
0.2 29.648506151142357
0.2 29.651435266549502
0.2 29.65436438195665
0.2 29.657293497363796
0.2 29.660222612770944
0.2 29.66315172817809
0.2 29.666080843585238
0.2 29.669009958992383
0.2 29.671939074399532
0.2 29.674868189806677
0.2 29.677797305213826
0.2 29.68072642062097
0.2 29.68365553602812
0.2 29.68658465143527
0.2 29.689513766842413
0.2 29.692442882249562
0.2 29.695371997656707
0.2 29.698301113063856
0.2 29.701230228471
0.2 29.70415934387815
0.2 29.707088459285295
0.2 29.710017574692444
0.2 29.71294669009959
0.2 29.715875805506737
0.2 29.718804920913882
0.2 29.72173403632103
0.2 29.72466315172818
0.2 29.727592267135325
0.2 29.730521382542474
0.2 29.73345049794962
0.2 29.736379613356767
0.2 29.739308728763913
0.2 29.74223784417106
0.2 29.745166959578206
0.2 29.748096074985355
0.2 29.7510251903925
0.2 29.75395430579965
0.2 29.756883421206794
0.2 29.759812536613943
0.2 29.762741652021088
0.2 29.765670767428237
0.2 29.768599882835385
0.2 29.77152899824253
0.2 29.77445811364968
0.2 29.777387229056824
0.2 29.780316344463973
0.2 29.783245459871118
0.2 29.786174575278267
0.2 29.789103690685412
0.2 29.79203280609256
0.2 29.794961921499706
0.2 29.797891036906854
0.2 29.800820152314
0.2 29.803749267721148
0.2 29.806678383128297
0.2 29.809607498535442
0.2 29.81253661394259
0.2 29.815465729349736
0.2 29.818394844756885
0.2 29.82132396016403
0.2 29.82425307557118
0.2 29.827182190978323
0.2 29.830111306385472
0.2 29.833040421792617
0.2 29.835969537199766
0.2 29.83889865260691
0.2 29.84182776801406
0.2 29.84475688342121
0.2 29.847685998828354
0.2 29.850615114235502
0.2 29.853544229642647
0.2 29.856473345049796
0.2 29.85940246045694
0.2 29.86233157586409
0.2 29.865260691271235
0.2 29.868189806678384
0.2 29.87111892208553
0.2 29.874048037492678
0.2 29.876977152899823
0.2 29.87990626830697
0.2 29.88283538371412
0.2 29.885764499121265
0.2 29.888693614528414
0.2 29.89162272993556
0.2 29.894551845342708
0.2 29.897480960749853
0.2 29.900410076157
0.2 29.903339191564147
0.2 29.906268306971295
0.2 29.90919742237844
0.2 29.91212653778559
0.2 29.915055653192734
0.2 29.917984768599883
0.2 29.920913884007028
0.2 29.923842999414177
0.2 29.926772114821325
0.2 29.92970123022847
0.2 29.93263034563562
0.2 29.935559461042764
0.2 29.938488576449913
0.2 29.94141769185706
0.2 29.944346807264207
0.2 29.947275922671352
0.2 29.9502050380785
0.2 29.953134153485646
0.2 29.956063268892795
0.2 29.95899238429994
0.2 29.96192149970709
0.2 29.964850615114237
0.2 29.967779730521382
0.2 29.97070884592853
0.2 29.973637961335676
0.2 29.976567076742825
0.2 29.97949619214997
0.2 29.98242530755712
0.2 29.985354422964264
0.2 29.988283538371412
0.2 29.991212653778557
0.2 29.994141769185706
0.2 29.99707088459285
0.2 30.0
0.2 30.00292911540715
0.2 30.005858230814294
0.2 30.008787346221443
0.2 30.011716461628588
0.2 30.014645577035736
0.2 30.01757469244288
0.2 30.02050380785003
0.2 30.023432923257175
0.2 30.026362038664324
0.2 30.02929115407147
0.2 30.032220269478618
0.2 30.035149384885763
0.2 30.03807850029291
0.2 30.04100761570006
0.2 30.043936731107205
0.2 30.046865846514354
0.2 30.0497949619215
0.2 30.052724077328648
0.2 30.055653192735793
0.2 30.05858230814294
0.2 30.061511423550087
0.2 30.064440538957236
0.2 30.06736965436438
0.2 30.07029876977153
0.2 30.073227885178675
0.2 30.076157000585823
0.2 30.079086115992972
0.2 30.082015231400117
0.2 30.084944346807266
0.2 30.08787346221441
0.2 30.09080257762156
0.2 30.093731693028705
0.2 30.096660808435853
0.2 30.099589923843
0.2 30.102519039250147
0.2 30.105448154657292
0.2 30.10837727006444
0.2 30.111306385471586
0.2 30.114235500878735
0.2 30.11716461628588
0.2 30.12009373169303
0.2 30.123022847100177
0.2 30.125951962507322
0.2 30.12888107791447
0.2 30.131810193321616
0.2 30.134739308728765
0.2 30.13766842413591
0.2 30.14059753954306
0.2 30.143526654950204
0.2 30.146455770357353
0.2 30.149384885764498
0.2 30.152314001171646
0.2 30.15524311657879
0.2 30.15817223198594
0.2 30.16110134739309
0.2 30.164030462800234
0.2 30.166959578207383
0.2 30.169888693614528
0.2 30.172817809021677
0.2 30.17574692442882
0.2 30.17867603983597
0.2 30.181605155243115
0.2 30.184534270650264
0.2 30.18746338605741
0.2 30.190392501464558
0.2 30.193321616871703
0.2 30.196250732278852
0.2 30.199179847686
0.2 30.202108963093146
0.2 30.205038078500294
0.2 30.20796719390744
0.2 30.210896309314588
0.2 30.213825424721733
0.2 30.216754540128882
0.2 30.219683655536027
0.2 30.222612770943176
0.2 30.22554188635032
0.2 30.22847100175747
0.2 30.231400117164615
0.2 30.234329232571763
0.2 30.237258347978912
0.2 30.240187463386057
0.2 30.243116578793206
0.2 30.24604569420035
0.2 30.2489748096075
0.2 30.251903925014645
0.2 30.254833040421794
0.2 30.25776215582894
0.2 30.260691271236087
0.2 30.263620386643233
0.2 30.26654950205038
0.2 30.269478617457526
0.2 30.272407732864675
0.2 30.27533684827182
0.2 30.27826596367897
0.2 30.281195079086118
0.2 30.284124194493263
0.2 30.28705330990041
0.2 30.289982425307556
0.2 30.292911540714705
0.2 30.29584065612185
0.2 30.298769771529
0.2 30.301698886936144
0.2 30.304628002343293
0.2 30.307557117750438
0.2 30.310486233157587
0.2 30.31341534856473
0.2 30.31634446397188
0.2 30.31927357937903
0.2 30.322202694786174
0.2 30.325131810193323
0.2 30.328060925600468
0.2 30.330990041007617
0.2 30.333919156414762
0.2 30.33684827182191
0.2 30.339777387229056
0.2 30.342706502636204
0.2 30.34563561804335
0.2 30.348564733450498
0.2 30.351493848857643
0.2 30.354422964264792
0.2 30.35735207967194
0.2 30.360281195079086
0.2 30.363210310486235
0.2 30.36613942589338
0.2 30.36906854130053
0.2 30.371997656707673
0.2 30.374926772114822
0.2 30.377855887521967
0.2 30.380785002929116
0.2 30.38371411833626
0.2 30.38664323374341
0.2 30.389572349150555
0.2 30.392501464557704
0.2 30.395430579964852
0.2 30.398359695371997
0.2 30.401288810779146
0.2 30.40421792618629
0.2 30.40714704159344
0.2 30.410076157000585
0.2 30.413005272407734
0.2 30.41593438781488
0.2 30.418863503222028
0.2 30.421792618629173
0.2 30.42472173403632
0.2 30.427650849443467
0.2 30.430579964850615
0.2 30.433509080257764
0.2 30.43643819566491
0.2 30.439367311072058
0.2 30.442296426479203
0.2 30.44522554188635
0.2 30.448154657293497
0.2 30.451083772700645
0.2 30.45401288810779
0.2 30.45694200351494
0.2 30.459871118922084
0.2 30.462800234329233
0.2 30.465729349736378
0.2 30.468658465143527
0.2 30.471587580550672
0.2 30.47451669595782
0.2 30.47744581136497
0.2 30.480374926772114
0.2 30.483304042179263
0.2 30.48623315758641
0.2 30.489162272993557
0.2 30.492091388400702
0.2 30.49502050380785
0.2 30.497949619214996
0.2 30.500878734622145
0.2 30.50380785002929
0.2 30.50673696543644
0.2 30.509666080843584
0.2 30.512595196250732
0.2 30.51552431165788
0.2 30.518453427065026
0.2 30.521382542472175
0.2 30.52431165787932
0.2 30.52724077328647
0.2 30.530169888693614
0.2 30.533099004100762
0.2 30.536028119507908
0.2 30.538957234915056
0.2 30.5418863503222
0.2 30.54481546572935
0.2 30.547744581136495
0.2 30.550673696543644
0.2 30.553602811950793
0.2 30.556531927357938
0.2 30.559461042765086
0.2 30.56239015817223
0.2 30.56531927357938
0.2 30.568248388986525
0.2 30.571177504393674
0.2 30.57410661980082
0.2 30.577035735207968
0.2 30.579964850615113
0.2 30.58289396602226
0.2 30.585823081429407
0.2 30.588752196836555
0.2 30.591681312243704
0.2 30.59461042765085
0.2 30.597539543057998
0.2 30.600468658465143
0.2 30.60339777387229
0.2 30.606326889279437
0.2 30.609256004686586
0.2 30.61218512009373
0.2 30.61511423550088
0.2 30.618043350908025
0.2 30.620972466315173
0.2 30.62390158172232
0.2 30.626830697129467
0.2 30.629759812536612
0.2 30.63268892794376
0.2 30.63561804335091
0.2 30.638547158758055
0.2 30.641476274165203
0.2 30.64440538957235
0.2 30.647334504979497
0.2 30.650263620386642
0.2 30.65319273579379
0.2 30.656121851200936
0.2 30.659050966608085
0.2 30.66198008201523
0.2 30.66490919742238
0.2 30.667838312829524
0.2 30.670767428236672
0.2 30.67369654364382
0.2 30.676625659050966
0.2 30.679554774458115
0.2 30.68248388986526
0.2 30.68541300527241
0.2 30.688342120679554
0.2 30.691271236086703
0.2 30.694200351493848
0.2 30.697129466900996
0.2 30.70005858230814
0.2 30.70298769771529
0.2 30.705916813122435
0.2 30.708845928529584
0.2 30.711775043936733
0.2 30.714704159343878
0.2 30.717633274751027
0.2 30.72056239015817
0.2 30.72349150556532
0.2 30.726420620972466
0.2 30.729349736379614
0.2 30.73227885178676
0.2 30.735207967193908
0.2 30.738137082601053
0.2 30.741066198008202
0.2 30.743995313415347
0.2 30.746924428822496
0.2 30.749853544229644
0.2 30.75278265963679
0.2 30.755711775043938
0.2 30.758640890451083
0.2 30.761570005858232
0.2 30.764499121265377
0.2 30.767428236672526
0.2 30.77035735207967
0.2 30.77328646748682
0.2 30.776215582893965
0.2 30.779144698301113
0.2 30.78207381370826
0.2 30.785002929115407
0.2 30.787932044522556
0.2 30.7908611599297
0.2 30.79379027533685
0.2 30.796719390743995
0.2 30.799648506151144
0.2 30.80257762155829
0.2 30.805506736965437
0.2 30.808435852372583
0.2 30.81136496777973
0.2 30.814294083186876
0.2 30.817223198594025
0.2 30.82015231400117
0.2 30.82308142940832
0.2 30.826010544815464
0.2 30.828939660222613
0.2 30.83186877562976
0.2 30.834797891036906
0.2 30.837727006444055
0.2 30.8406561218512
0.2 30.84358523725835
0.2 30.846514352665494
0.2 30.849443468072643
0.2 30.852372583479788
0.2 30.855301698886937
0.2 30.85823081429408
0.2 30.86115992970123
0.2 30.864089045108376
0.2 30.867018160515524
0.2 30.869947275922673
0.2 30.872876391329818
0.2 30.875805506736967
0.2 30.878734622144112
0.2 30.88166373755126
0.2 30.884592852958406
0.2 30.887521968365554
0.2 30.8904510837727
0.2 30.89338019917985
0.2 30.896309314586993
0.2 30.899238429994142
0.2 30.902167545401287
0.2 30.905096660808436
0.2 30.908025776215585
0.2 30.91095489162273
0.2 30.91388400702988
0.2 30.916813122437024
0.2 30.919742237844172
0.2 30.922671353251317
0.2 30.925600468658466
0.2 30.92852958406561
0.2 30.93145869947276
0.2 30.934387814879905
0.2 30.937316930287054
0.2 30.9402460456942
0.2 30.943175161101347
0.2 30.946104276508496
0.2 30.94903339191564
0.2 30.95196250732279
0.2 30.954891622729935
0.2 30.957820738137084
0.2 30.96074985354423
0.2 30.963678968951378
0.2 30.966608084358523
0.2 30.96953719976567
0.2 30.972466315172817
0.2 30.975395430579965
0.2 30.97832454598711
0.2 30.98125366139426
0.2 30.984182776801404
0.2 30.987111892208553
0.2 30.9900410076157
0.2 30.992970123022847
0.2 30.995899238429995
0.2 30.99882835383714
0.2 31.00175746924429
0.2 31.004686584651434
0.2 31.007615700058583
0.2 31.010544815465728
0.2 31.013473930872877
0.2 31.016403046280022
0.2 31.01933216168717
0.2 31.022261277094316
0.2 31.025190392501464
0.2 31.028119507908613
0.2 31.03104862331576
0.2 31.033977738722907
0.2 31.036906854130052
0.2 31.0398359695372
0.2 31.042765084944346
0.2 31.045694200351495
0.2 31.04862331575864
0.2 31.05155243116579
0.2 31.054481546572934
0.2 31.057410661980082
0.2 31.060339777387227
0.2 31.063268892794376
0.2 31.066198008201525
0.2 31.06912712360867
0.2 31.07205623901582
0.2 31.074985354422964
0.2 31.077914469830112
0.2 31.080843585237258
0.2 31.083772700644406
0.2 31.08670181605155
0.2 31.0896309314587
0.2 31.092560046865845
0.2 31.095489162272994
0.2 31.09841827768014
0.2 31.101347393087288
0.2 31.104276508494436
0.2 31.10720562390158
0.2 31.11013473930873
0.2 31.113063854715875
0.2 31.115992970123024
0.2 31.11892208553017
0.2 31.121851200937318
0.2 31.124780316344463
0.2 31.12770943175161
0.2 31.130638547158757
0.2 31.133567662565905
0.2 31.13649677797305
0.2 31.1394258933802
0.2 31.142355008787348
0.2 31.145284124194493
0.2 31.148213239601642
0.2 31.151142355008787
0.2 31.154071470415936
0.2 31.15700058582308
0.2 31.15992970123023
0.2 31.162858816637375
0.2 31.165787932044523
0.2 31.16871704745167
0.2 31.171646162858817
0.2 31.174575278265962
0.2 31.17750439367311
0.2 31.180433509080256
0.2 31.183362624487405
0.2 31.186291739894553
0.2 31.1892208553017
0.2 31.192149970708847
0.2 31.195079086115992
0.2 31.19800820152314
0.2 31.200937316930286
0.2 31.203866432337435
0.2 31.20679554774458
0.2 31.20972466315173
0.2 31.212653778558874
0.2 31.215582893966022
0.2 31.218512009373168
0.2 31.221441124780316
0.2 31.224370240187465
0.2 31.22729935559461
0.2 31.23022847100176
0.2 31.233157586408904
0.2 31.236086701816053
0.2 31.239015817223198
0.2 31.241944932630346
0.2 31.24487404803749
0.2 31.24780316344464
0.2 31.250732278851785
0.2 31.253661394258934
0.2 31.25659050966608
0.2 31.259519625073228
0.2 31.262448740480377
0.2 31.26537785588752
0.2 31.26830697129467
0.2 31.271236086701816
0.2 31.274165202108964
0.2 31.27709431751611
0.2 31.280023432923258
0.2 31.282952548330403
0.2 31.285881663737552
0.2 31.288810779144697
0.2 31.291739894551846
0.2 31.29466900995899
0.2 31.29759812536614
0.2 31.300527240773288
0.2 31.303456356180433
0.2 31.306385471587582
0.2 31.309314586994727
0.2 31.312243702401876
0.2 31.31517281780902
0.2 31.31810193321617
0.2 31.321031048623315
0.2 31.323960164030463
0.2 31.32688927943761
0.2 31.329818394844757
0.2 31.332747510251902
0.2 31.33567662565905
0.2 31.3386057410662
0.2 31.341534856473345
0.2 31.344463971880494
0.2 31.34739308728764
0.2 31.350322202694787
0.2 31.353251318101933
0.2 31.35618043350908
0.2 31.359109548916226
0.2 31.362038664323375
0.2 31.36496777973052
0.2 31.36789689513767
0.2 31.370826010544814
0.2 31.373755125951963
0.2 31.376684241359108
0.2 31.379613356766257
0.2 31.382542472173405
0.2 31.38547158758055
0.2 31.3884007029877
0.2 31.391329818394844
0.2 31.394258933801993
0.2 31.397188049209138
0.2 31.400117164616287
0.2 31.403046280023432
0.2 31.40597539543058
0.2 31.408904510837726
0.2 31.411833626244874
0.2 31.41476274165202
0.2 31.417691857059168
0.2 31.420620972466317
0.2 31.423550087873462
0.2 31.42647920328061
0.2 31.429408318687756
0.2 31.432337434094904
0.2 31.43526654950205
0.2 31.4381956649092
0.2 31.441124780316343
0.2 31.444053895723492
0.2 31.446983011130637
0.2 31.449912126537786
0.2 31.45284124194493
0.2 31.45577035735208
0.2 31.45869947275923
0.2 31.461628588166374
0.2 31.464557703573522
0.2 31.467486818980667
0.2 31.470415934387816
0.2 31.47334504979496
0.2 31.47627416520211
0.2 31.479203280609255
0.2 31.482132396016404
0.2 31.48506151142355
0.2 31.487990626830697
0.2 31.490919742237843
0.2 31.49384885764499
0.2 31.49677797305214
0.2 31.499707088459285
0.2 31.502636203866434
0.2 31.50556531927358
0.2 31.508494434680728
0.2 31.511423550087873
0.2 31.51435266549502
0.2 31.517281780902167
0.2 31.520210896309315
0.2 31.52314001171646
0.2 31.52606912712361
0.2 31.528998242530754
0.2 31.531927357937903
0.2 31.534856473345048
0.2 31.537785588752197
0.2 31.540714704159345
0.2 31.54364381956649
0.2 31.54657293497364
0.2 31.549502050380784
0.2 31.552431165787933
0.2 31.555360281195078
0.2 31.558289396602227
0.2 31.561218512009372
0.2 31.56414762741652
0.2 31.567076742823666
0.2 31.570005858230815
0.2 31.57293497363796
0.2 31.57586408904511
0.2 31.578793204452257
0.2 31.581722319859402
0.2 31.58465143526655
0.2 31.587580550673696
0.2 31.590509666080845
0.2 31.59343878148799
0.2 31.59636789689514
0.2 31.599297012302284
0.2 31.602226127709432
0.2 31.605155243116577
0.2 31.608084358523726
0.2 31.61101347393087
0.2 31.61394258933802
0.2 31.61687170474517
0.2 31.619800820152314
0.2 31.622729935559462
0.2 31.625659050966608
0.2 31.628588166373756
0.2 31.6315172817809
0.2 31.63444639718805
0.2 31.637375512595195
0.2 31.640304628002344
0.2 31.64323374340949
0.2 31.646162858816638
0.2 31.649091974223783
0.2 31.65202108963093
0.2 31.65495020503808
0.2 31.657879320445225
0.2 31.660808435852374
0.2 31.66373755125952
0.2 31.666666666666668
0.2 31.669595782073813
0.2 31.67252489748096
0.2 31.675454012888107
0.2 31.678383128295255
0.2 31.6813122437024
0.2 31.68424135910955
0.2 31.687170474516694
0.2 31.690099589923843
0.2 31.693028705330992
0.2 31.695957820738137
0.2 31.698886936145286
0.2 31.70181605155243
0.2 31.70474516695958
0.2 31.707674282366725
0.2 31.710603397773873
0.2 31.71353251318102
0.2 31.716461628588167
0.2 31.719390743995312
0.2 31.72231985940246
0.2 31.725248974809606
0.2 31.728178090216755
0.2 31.7311072056239
0.2 31.73403632103105
0.2 31.736965436438197
0.2 31.739894551845342
0.2 31.74282366725249
0.2 31.745752782659636
0.2 31.748681898066785
0.2 31.75161101347393
0.2 31.75454012888108
0.2 31.757469244288224
0.2 31.760398359695373
0.2 31.763327475102518
0.2 31.766256590509666
0.2 31.76918570591681
0.2 31.77211482132396
0.2 31.77504393673111
0.2 31.777973052138254
0.2 31.780902167545403
0.2 31.783831282952548
0.2 31.786760398359696
0.2 31.78968951376684
0.2 31.79261862917399
0.2 31.795547744581135
0.2 31.798476859988284
0.2 31.80140597539543
0.2 31.804335090802578
0.2 31.807264206209723
0.2 31.81019332161687
0.2 31.81312243702402
0.2 31.816051552431166
0.2 31.818980667838314
0.2 31.82190978324546
0.2 31.824838898652608
0.2 31.827768014059753
0.2 31.830697129466902
0.2 31.833626244874047
0.2 31.836555360281196
0.2 31.83948447568834
0.2 31.84241359109549
0.2 31.845342706502635
0.2 31.848271821909783
0.2 31.851200937316932
0.2 31.854130052724077
0.2 31.857059168131226
0.2 31.85998828353837
0.2 31.86291739894552
0.2 31.865846514352665
0.2 31.868775629759813
0.2 31.87170474516696
0.2 31.874633860574107
0.2 31.877562975981252
0.2 31.8804920913884
0.2 31.883421206795546
0.2 31.886350322202695
0.2 31.88927943760984
0.2 31.89220855301699
0.2 31.895137668424137
0.2 31.898066783831283
0.2 31.90099589923843
0.2 31.903925014645576
0.2 31.906854130052725
0.2 31.90978324545987
0.2 31.91271236086702
0.2 31.915641476274164
0.2 31.918570591681313
0.2 31.921499707088458
0.2 31.924428822495607
0.2 31.92735793790275
0.2 31.9302870533099
0.2 31.93321616871705
0.2 31.936145284124194
0.2 31.939074399531343
0.2 31.942003514938488
0.2 31.944932630345637
0.2 31.947861745752782
0.2 31.95079086115993
0.2 31.953719976567076
0.2 31.956649091974224
0.2 31.95957820738137
0.2 31.962507322788518
0.2 31.965436438195663
0.2 31.968365553602812
0.2 31.97129466900996
0.2 31.974223784417106
0.2 31.977152899824254
0.2 31.9800820152314
0.2 31.98301113063855
0.2 31.985940246045693
0.2 31.988869361452842
0.2 31.991798476859987
0.2 31.994727592267136
0.2 31.99765670767428
0.2 32.00058582308143
0.2 32.00351493848858
0.2 32.00644405389572
0.2 32.00937316930287
0.2 32.01230228471002
0.2 32.015231400117166
0.2 32.018160515524315
0.2 32.021089630931456
0.2 32.024018746338605
0.2 32.026947861745754
0.2 32.0298769771529
0.2 32.032806092560044
0.2 32.03573520796719
0.2 32.03866432337434
0.2 32.04159343878149
0.2 32.04452255418863
0.2 32.04745166959578
0.2 32.05038078500293
0.2 32.05330990041008
0.2 32.056239015817226
0.2 32.05916813122437
0.2 32.06209724663152
0.2 32.065026362038665
0.2 32.067955477445814
0.2 32.070884592852956
0.2 32.073813708260104
0.2 32.07674282366725
0.2 32.0796719390744
0.2 32.08260105448154
0.2 32.08553016988869
0.2 32.08845928529584
0.2 32.09138840070299
0.2 32.09431751611014
0.2 32.09724663151728
0.2 32.10017574692443
0.2 32.10310486233158
0.2 32.106033977738726
0.2 32.10896309314587
0.2 32.111892208553016
0.2 32.114821323960165
0.2 32.11775043936731
0.2 32.120679554774455
0.2 32.1236086701816
0.2 32.12653778558875
0.2 32.1294669009959
0.2 32.13239601640305
0.2 32.13532513181019
0.2 32.13825424721734
0.2 32.14118336262449
0.2 32.14411247803164
0.2 32.14704159343878
0.2 32.14997070884593
0.2 32.152899824253076
0.2 32.155828939660225
0.2 32.158758055067366
0.2 32.161687170474515
0.2 32.164616285881664
0.2 32.16754540128881
0.2 32.17047451669596
0.2 32.1734036321031
0.2 32.17633274751025
0.2 32.1792618629174
0.2 32.18219097832455
0.2 32.18512009373169
0.2 32.18804920913884
0.2 32.19097832454599
0.2 32.193907439953136
0.2 32.19683655536028
0.2 32.19976567076743
0.2 32.202694786174575
0.2 32.205623901581724
0.2 32.20855301698887
0.2 32.211482132396014
0.2 32.21441124780316
0.2 32.21734036321031
0.2 32.22026947861746
0.2 32.2231985940246
0.2 32.22612770943175
0.2 32.2290568248389
0.2 32.23198594024605
0.2 32.23491505565319
0.2 32.23784417106034
0.2 32.24077328646749
0.2 32.243702401874636
0.2 32.246631517281784
0.2 32.249560632688926
0.2 32.252489748096075
0.2 32.25541886350322
0.2 32.25834797891037
0.2 32.261277094317514
0.2 32.26420620972466
0.2 32.26713532513181
0.2 32.27006444053896
0.2 32.2729935559461
0.2 32.27592267135325
0.2 32.2788517867604
0.2 32.28178090216755
0.2 32.284710017574696
0.2 32.28763913298184
0.2 32.290568248388986
0.2 32.293497363796135
0.2 32.296426479203284
0.2 32.299355594610425
0.2 32.302284710017574
0.2 32.30521382542472
0.2 32.30814294083187
0.2 32.31107205623901
0.2 32.31400117164616
0.2 32.31693028705331
0.2 32.31985940246046
0.2 32.3227885178676
0.2 32.32571763327475
0.2 32.3286467486819
0.2 32.33157586408905
0.2 32.334504979496195
0.2 32.33743409490334
0.2 32.340363210310485
0.2 32.343292325717634
0.2 32.34622144112478
0.2 32.349150556531924
0.2 32.35207967193907
0.2 32.35500878734622
0.2 32.35793790275337
0.2 32.36086701816051
0.2 32.36379613356766
0.2 32.36672524897481
0.2 32.36965436438196
0.2 32.37258347978911
0.2 32.37551259519625
0.2 32.3784417106034
0.2 32.381370826010546
0.2 32.384299941417694
0.2 32.387229056824836
0.2 32.390158172231985
0.2 32.39308728763913
0.2 32.39601640304628
0.2 32.398945518453424
0.2 32.40187463386057
0.2 32.40480374926772
0.2 32.40773286467487
0.2 32.41066198008202
0.2 32.41359109548916
0.2 32.41652021089631
0.2 32.41944932630346
0.2 32.422378441710606
0.2 32.42530755711775
0.2 32.428236672524896
0.2 32.431165787932045
0.2 32.434094903339194
0.2 32.437024018746335
0.2 32.439953134153484
0.2 32.44288224956063
0.2 32.44581136496778
0.2 32.44874048037493
0.2 32.45166959578207
0.2 32.45459871118922
0.2 32.45752782659637
0.2 32.46045694200352
0.2 32.46338605741066
0.2 32.46631517281781
0.2 32.46924428822496
0.2 32.472173403632105
0.2 32.47510251903925
0.2 32.478031634446396
0.2 32.480960749853544
0.2 32.48388986526069
0.2 32.48681898066784
0.2 32.48974809607498
0.2 32.49267721148213
0.2 32.49560632688928
0.2 32.49853544229643
0.2 32.50146455770357
0.2 32.50439367311072
0.2 32.50732278851787
0.2 32.51025190392502
0.2 32.51318101933216
0.2 32.51611013473931
0.2 32.519039250146456
0.2 32.521968365553604
0.2 32.52489748096075
0.2 32.527826596367895
0.2 32.53075571177504
0.2 32.53368482718219
0.2 32.53661394258934
0.2 32.53954305799648
0.2 32.54247217340363
0.2 32.54540128881078
0.2 32.54833040421793
0.2 32.55125951962507
0.2 32.55418863503222
0.2 32.55711775043937
0.2 32.560046865846516
0.2 32.562975981253665
0.2 32.565905096660806
0.2 32.568834212067955
0.2 32.571763327475104
0.2 32.57469244288225
0.2 32.577621558289394
0.2 32.58055067369654
0.2 32.58347978910369
0.2 32.58640890451084
0.2 32.58933801991798
0.2 32.59226713532513
0.2 32.59519625073228
0.2 32.59812536613943
0.2 32.601054481546576
0.2 32.60398359695372
0.2 32.60691271236087
0.2 32.609841827768015
0.2 32.612770943175164
0.2 32.615700058582306
0.2 32.618629173989454
0.2 32.6215582893966
0.2 32.62448740480375
0.2 32.62741652021089
0.2 32.63034563561804
0.2 32.63327475102519
0.2 32.63620386643234
0.2 32.63913298183949
0.2 32.64206209724663
0.2 32.64499121265378
0.2 32.64792032806093
0.2 32.650849443468076
0.2 32.65377855887522
0.2 32.656707674282366
0.2 32.659636789689515
0.2 32.66256590509666
0.2 32.665495020503805
0.2 32.66842413591095
0.2 32.6713532513181
0.2 32.67428236672525
0.2 32.6772114821324
0.2 32.68014059753954
0.2 32.68306971294669
0.2 32.68599882835384
0.2 32.68892794376099
0.2 32.69185705916813
0.2 32.69478617457528
0.2 32.697715289982426
0.2 32.700644405389575
0.2 32.703573520796716
0.2 32.706502636203865
0.2 32.709431751611014
0.2 32.71236086701816
0.2 32.715289982425304
0.2 32.71821909783245
0.2 32.7211482132396
0.2 32.72407732864675
0.2 32.7270064440539
0.2 32.72993555946104
0.2 32.73286467486819
0.2 32.73579379027534
0.2 32.738722905682486
0.2 32.74165202108963
0.2 32.74458113649678
0.2 32.747510251903925
0.2 32.750439367311074
0.2 32.753368482718216
0.2 32.756297598125364
0.2 32.75922671353251
0.2 32.76215582893966
0.2 32.76508494434681
0.2 32.76801405975395
0.2 32.7709431751611
0.2 32.77387229056825
0.2 32.7768014059754
0.2 32.77973052138254
0.2 32.78265963678969
0.2 32.78558875219684
0.2 32.788517867603986
0.2 32.79144698301113
0.2 32.794376098418276
0.2 32.797305213825425
0.2 32.80023432923257
0.2 32.80316344463972
0.2 32.806092560046864
0.2 32.80902167545401
0.2 32.81195079086116
0.2 32.81487990626831
0.2 32.81780902167545
0.2 32.8207381370826
0.2 32.82366725248975
0.2 32.8265963678969
0.2 32.82952548330404
0.2 32.83245459871119
0.2 32.835383714118336
0.2 32.838312829525485
0.2 32.841241944932634
0.2 32.844171060339775
0.2 32.847100175746924
0.2 32.85002929115407
0.2 32.85295840656122
0.2 32.85588752196836
0.2 32.85881663737551
0.2 32.86174575278266
0.2 32.86467486818981
0.2 32.86760398359695
0.2 32.8705330990041
0.2 32.87346221441125
0.2 32.8763913298184
0.2 32.879320445225545
0.2 32.88224956063269
0.2 32.885178676039835
0.2 32.888107791446984
0.2 32.89103690685413
0.2 32.893966022261274
0.2 32.89689513766842
0.2 32.89982425307557
0.2 32.90275336848272
0.2 32.90568248388986
0.2 32.90861159929701
0.2 32.91154071470416
0.2 32.91446983011131
0.2 32.91739894551846
0.2 32.9203280609256
0.2 32.92325717633275
0.2 32.926186291739896
0.2 32.929115407147044
0.2 32.932044522554186
0.2 32.934973637961335
0.2 32.93790275336848
0.2 32.94083186877563
0.2 32.943760984182774
0.2 32.94669009958992
0.2 32.94961921499707
0.2 32.95254833040422
0.2 32.95547744581137
0.2 32.95840656121851
0.2 32.96133567662566
0.2 32.96426479203281
0.2 32.967193907439956
0.2 32.9701230228471
0.2 32.973052138254246
0.2 32.975981253661395
0.2 32.978910369068544
0.2 32.981839484475685
0.2 32.984768599882834
0.2 32.98769771528998
0.2 32.99062683069713
0.2 32.99355594610428
0.2 32.99648506151142
0.2 32.99941417691857
0.2 33.00234329232572
0.2 33.00527240773287
0.2 33.00820152314001
0.2 33.01113063854716
0.2 33.01405975395431
0.2 33.016988869361455
0.2 33.0199179847686
0.2 33.022847100175746
0.2 33.025776215582894
0.2 33.02870533099004
0.2 33.03163444639719
0.2 33.03456356180433
0.2 33.03749267721148
0.2 33.04042179261863
0.2 33.04335090802578
0.2 33.04628002343292
0.2 33.04920913884007
0.2 33.05213825424722
0.2 33.05506736965437
0.2 33.05799648506151
0.2 33.06092560046866
0.2 33.063854715875806
0.2 33.066783831282955
0.2 33.069712946690096
0.2 33.072642062097245
0.2 33.07557117750439
0.2 33.07850029291154
0.2 33.08142940831869
0.2 33.08435852372583
0.2 33.08728763913298
0.2 33.09021675454013
0.2 33.09314586994728
0.2 33.09607498535442
0.2 33.09900410076157
0.2 33.10193321616872
0.2 33.104862331575866
0.2 33.10779144698301
0.2 33.110720562390156
0.2 33.113649677797305
0.2 33.116578793204454
0.2 33.1195079086116
0.2 33.122437024018744
0.2 33.12536613942589
0.2 33.12829525483304
0.2 33.13122437024019
0.2 33.13415348564733
0.2 33.13708260105448
0.2 33.14001171646163
0.2 33.14294083186878
0.2 33.14586994727592
0.2 33.14879906268307
0.2 33.15172817809022
0.2 33.154657293497365
0.2 33.157586408904514
0.2 33.160515524311656
0.2 33.163444639718804
0.2 33.16637375512595
0.2 33.1693028705331
0.2 33.17223198594024
0.2 33.17516110134739
0.2 33.17809021675454
0.2 33.18101933216169
0.2 33.18394844756883
0.2 33.18687756297598
0.2 33.18980667838313
0.2 33.19273579379028
0.2 33.195664909197426
0.2 33.19859402460457
0.2 33.201523140011716
0.2 33.204452255418865
0.2 33.20738137082601
0.2 33.210310486233155
0.2 33.2132396016403
0.2 33.21616871704745
0.2 33.2190978324546
0.2 33.22202694786174
0.2 33.22495606326889
0.2 33.22788517867604
0.2 33.23081429408319
0.2 33.23374340949034
0.2 33.23667252489748
0.2 33.23960164030463
0.2 33.242530755711776
0.2 33.245459871118925
0.2 33.248388986526066
0.2 33.251318101933215
0.2 33.254247217340364
0.2 33.25717633274751
0.2 33.260105448154654
0.2 33.2630345635618
0.2 33.26596367896895
0.2 33.2688927943761
0.2 33.27182190978325
0.2 33.27475102519039
0.2 33.27768014059754
0.2 33.28060925600469
0.2 33.28353837141184
0.2 33.28646748681898
0.2 33.28939660222613
0.2 33.292325717633275
0.2 33.295254833040424
0.2 33.298183948447566
0.2 33.301113063854714
0.2 33.30404217926186
0.2 33.30697129466901
0.2 33.30990041007616
0.2 33.3128295254833
0.2 33.31575864089045
0.2 33.3186877562976
0.2 33.32161687170475
0.2 33.32454598711189
0.2 33.32747510251904
0.2 33.33040421792619
0.2 33.333333333333336
0.2 33.33626244874048
0.2 33.339191564147626
0.2 33.342120679554775
0.2 33.34504979496192
0.2 33.34797891036907
0.2 33.350908025776214
0.2 33.35383714118336
0.2 33.35676625659051
0.2 33.35969537199766
0.2 33.3626244874048
0.2 33.36555360281195
0.2 33.3684827182191
0.2 33.37141183362625
0.2 33.37434094903339
0.2 33.37727006444054
0.2 33.380199179847686
0.2 33.383128295254835
0.2 33.386057410661984
0.2 33.388986526069125
0.2 33.391915641476274
0.2 33.39484475688342
0.2 33.39777387229057
0.2 33.40070298769771
0.2 33.40363210310486
0.2 33.40656121851201
0.2 33.40949033391916
0.2 33.4124194493263
0.2 33.41534856473345
0.2 33.4182776801406
0.2 33.42120679554775
0.2 33.42413591095489
0.2 33.42706502636204
0.2 33.429994141769185
0.2 33.432923257176334
0.2 33.43585237258348
0.2 33.438781487990624
0.2 33.44171060339777
0.2 33.44463971880492
0.2 33.44756883421207
0.2 33.45049794961921
0.2 33.45342706502636
0.2 33.45635618043351
0.2 33.45928529584066
0.2 33.4622144112478
0.2 33.46514352665495
0.2 33.4680726420621
0.2 33.471001757469246
0.2 33.473930872876394
0.2 33.476859988283536
0.2 33.479789103690685
0.2 33.48271821909783
0.2 33.48564733450498
0.2 33.488576449912124
0.2 33.49150556531927
0.2 33.49443468072642
0.2 33.49736379613357
0.2 33.50029291154071
0.2 33.50322202694786
0.2 33.50615114235501
0.2 33.50908025776216
0.2 33.512009373169306
0.2 33.51493848857645
0.2 33.517867603983596
0.2 33.520796719390745
0.2 33.523725834797894
0.2 33.526654950205035
0.2 33.529584065612184
0.2 33.53251318101933
0.2 33.53544229642648
0.2 33.53837141183362
0.2 33.54130052724077
0.2 33.54422964264792
0.2 33.54715875805507
0.2 33.55008787346222
0.2 33.55301698886936
0.2 33.55594610427651
0.2 33.55887521968366
0.2 33.561804335090805
0.2 33.56473345049795
0.2 33.567662565905096
0.2 33.570591681312244
0.2 33.57352079671939
0.2 33.576449912126535
0.2 33.57937902753368
0.2 33.58230814294083
0.2 33.58523725834798
0.2 33.58816637375513
0.2 33.59109548916227
0.2 33.59402460456942
0.2 33.59695371997657
0.2 33.59988283538372
0.2 33.60281195079086
0.2 33.60574106619801
0.2 33.608670181605156
0.2 33.611599297012305
0.2 33.614528412419446
0.2 33.617457527826595
0.2 33.62038664323374
0.2 33.62331575864089
0.2 33.62624487404804
0.2 33.62917398945518
0.2 33.63210310486233
0.2 33.63503222026948
0.2 33.63796133567663
0.2 33.64089045108377
0.2 33.64381956649092
0.2 33.64674868189807
0.2 33.649677797305216
0.2 33.65260691271236
0.2 33.655536028119506
0.2 33.658465143526655
0.2 33.661394258933804
0.2 33.66432337434095
0.2 33.667252489748094
0.2 33.67018160515524
0.2 33.67311072056239
0.2 33.67603983596954
0.2 33.67896895137668
0.2 33.68189806678383
0.2 33.68482718219098
0.2 33.68775629759813
0.2 33.69068541300527
0.2 33.69361452841242
0.2 33.69654364381957
0.2 33.699472759226715
0.2 33.702401874633864
0.2 33.705330990041006
0.2 33.708260105448154
0.2 33.7111892208553
0.2 33.71411833626245
0.2 33.71704745166959
0.2 33.71997656707674
0.2 33.72290568248389
0.2 33.72583479789104
0.2 33.72876391329818
0.2 33.73169302870533
0.2 33.73462214411248
0.2 33.73755125951963
0.2 33.740480374926776
0.2 33.74340949033392
0.2 33.746338605741066
0.2 33.749267721148215
0.2 33.75219683655536
0.2 33.755125951962505
0.2 33.758055067369654
0.2 33.7609841827768
0.2 33.76391329818395
0.2 33.76684241359109
0.2 33.76977152899824
0.2 33.77270064440539
0.2 33.77562975981254
0.2 33.77855887521968
0.2 33.78148799062683
0.2 33.78441710603398
0.2 33.787346221441126
0.2 33.790275336848275
0.2 33.79320445225542
0.2 33.796133567662565
0.2 33.799062683069714
0.2 33.80199179847686
0.2 33.804920913884004
0.2 33.80785002929115
0.2 33.8107791446983
0.2 33.81370826010545
0.2 33.81663737551259
0.2 33.81956649091974
0.2 33.82249560632689
0.2 33.82542472173404
0.2 33.82835383714119
0.2 33.83128295254833
0.2 33.83421206795548
0.2 33.837141183362625
0.2 33.840070298769774
0.2 33.842999414176916
0.2 33.845928529584064
0.2 33.84885764499121
0.2 33.85178676039836
0.2 33.8547158758055
0.2 33.85764499121265
0.2 33.8605741066198
0.2 33.86350322202695
0.2 33.8664323374341
0.2 33.86936145284124
0.2 33.87229056824839
0.2 33.87521968365554
0.2 33.878148799062686
0.2 33.88107791446983
0.2 33.884007029876976
0.2 33.886936145284125
0.2 33.88986526069127
0.2 33.892794376098415
0.2 33.895723491505564
0.2 33.89865260691271
0.2 33.90158172231986
0.2 33.90451083772701
0.2 33.90743995313415
0.2 33.9103690685413
0.2 33.91329818394845
0.2 33.9162272993556
0.2 33.91915641476274
0.2 33.92208553016989
0.2 33.925014645577036
0.2 33.927943760984185
0.2 33.93087287639133
0.2 33.933801991798475
0.2 33.936731107205624
0.2 33.93966022261277
0.2 33.94258933801992
0.2 33.94551845342706
0.2 33.94844756883421
0.2 33.95137668424136
0.2 33.95430579964851
0.2 33.95723491505565
0.2 33.9601640304628
0.2 33.96309314586995
0.2 33.9660222612771
0.2 33.96895137668424
0.2 33.97188049209139
0.2 33.974809607498536
0.2 33.977738722905684
0.2 33.98066783831283
0.2 33.983596953719974
0.2 33.98652606912712
0.2 33.98945518453427
0.2 33.99238429994142
0.2 33.99531341534856
0.2 33.99824253075571
0.2 34.00117164616286
0.2 34.00410076157001
0.2 34.00702987697715
0.2 34.0099589923843
0.2 34.01288810779145
0.2 34.015817223198596
0.2 34.018746338605744
0.2 34.021675454012886
0.2 34.024604569420035
0.2 34.02753368482718
0.2 34.03046280023433
0.2 34.033391915641474
0.2 34.03632103104862
0.2 34.03925014645577
0.2 34.04217926186292
0.2 34.04510837727006
0.2 34.04803749267721
0.2 34.05096660808436
0.2 34.05389572349151
0.2 34.056824838898656
0.2 34.0597539543058
0.2 34.062683069712946
0.2 34.065612185120095
0.2 34.068541300527244
0.2 34.071470415934385
0.2 34.074399531341534
0.2 34.07732864674868
0.2 34.08025776215583
0.2 34.08318687756297
0.2 34.08611599297012
0.2 34.08904510837727
0.2 34.09197422378442
0.2 34.09490333919157
0.2 34.09783245459871
0.2 34.10076157000586
0.2 34.10369068541301
0.2 34.106619800820155
0.2 34.1095489162273
0.2 34.112478031634446
0.2 34.115407147041594
0.2 34.11833626244874
0.2 34.121265377855885
0.2 34.12419449326303
0.2 34.12712360867018
0.2 34.13005272407733
0.2 34.13298183948447
0.2 34.13591095489162
0.2 34.13884007029877
0.2 34.14176918570592
0.2 34.14469830111307
0.2 34.14762741652021
0.2 34.15055653192736
0.2 34.153485647334506
0.2 34.156414762741655
0.2 34.159343878148796
0.2 34.162272993555945
0.2 34.16520210896309
0.2 34.16813122437024
0.2 34.171060339777384
0.2 34.17398945518453
0.2 34.17691857059168
0.2 34.17984768599883
0.2 34.18277680140598
0.2 34.18570591681312
0.2 34.18863503222027
0.2 34.19156414762742
0.2 34.194493263034566
0.2 34.19742237844171
0.2 34.200351493848856
0.2 34.203280609256005
0.2 34.206209724663154
0.2 34.209138840070295
0.2 34.212067955477444
0.2 34.21499707088459
0.2 34.21792618629174
0.2 34.22085530169889
0.2 34.22378441710603
0.2 34.22671353251318
0.2 34.22964264792033
0.2 34.23257176332748
0.2 34.23550087873462
0.2 34.23842999414177
0.2 34.24135910954892
0.2 34.244288224956065
0.2 34.24721734036321
0.2 34.250146455770356
0.2 34.253075571177504
0.2 34.25600468658465
0.2 34.2589338019918
0.2 34.26186291739894
0.2 34.26479203280609
0.2 34.26772114821324
0.2 34.27065026362039
0.2 34.27357937902753
0.2 34.27650849443468
0.2 34.27943760984183
0.2 34.28236672524898
0.2 34.28529584065612
0.2 34.28822495606327
0.2 34.291154071470416
0.2 34.294083186877565
0.2 34.29701230228471
0.2 34.299941417691855
0.2 34.302870533099004
0.2 34.30579964850615
0.2 34.3087287639133
0.2 34.31165787932044
0.2 34.31458699472759
0.2 34.31751611013474
0.2 34.32044522554189
0.2 34.32337434094903
0.2 34.32630345635618
0.2 34.32923257176333
0.2 34.332161687170476
0.2 34.335090802577625
0.2 34.33801991798477
0.2 34.340949033391915
0.2 34.343878148799064
0.2 34.34680726420621
0.2 34.349736379613354
0.2 34.3526654950205
0.2 34.35559461042765
0.2 34.3585237258348
0.2 34.36145284124194
0.2 34.36438195664909
0.2 34.36731107205624
0.2 34.37024018746339
0.2 34.37316930287054
0.2 34.37609841827768
0.2 34.37902753368483
0.2 34.381956649091975
0.2 34.384885764499124
0.2 34.387814879906266
0.2 34.390743995313414
0.2 34.39367311072056
0.2 34.39660222612771
0.2 34.39953134153485
0.2 34.402460456942
0.2 34.40538957234915
0.2 34.4083186877563
0.2 34.41124780316345
0.2 34.41417691857059
0.2 34.41710603397774
0.2 34.42003514938489
0.2 34.422964264792036
0.2 34.42589338019918
0.2 34.428822495606326
0.2 34.431751611013475
0.2 34.43468072642062
0.2 34.437609841827765
0.2 34.440538957234914
0.2 34.44346807264206
0.2 34.44639718804921
0.2 34.44932630345636
0.2 34.4522554188635
0.2 34.45518453427065
0.2 34.4581136496778
0.2 34.46104276508495
0.2 34.46397188049209
0.2 34.46690099589924
0.2 34.469830111306386
0.2 34.472759226713535
0.2 34.47568834212068
0.2 34.478617457527825
0.2 34.481546572934974
0.2 34.48447568834212
0.2 34.487404803749264
0.2 34.49033391915641
0.2 34.49326303456356
0.2 34.49619214997071
0.2 34.49912126537786
0.2 34.502050380785
0.2 34.50497949619215
0.2 34.5079086115993
0.2 34.51083772700645
0.2 34.51376684241359
0.2 34.51669595782074
0.2 34.519625073227886
0.2 34.522554188635034
0.2 34.525483304042176
0.2 34.528412419449324
0.2 34.53134153485647
0.2 34.53427065026362
0.2 34.53719976567077
0.2 34.54012888107791
0.2 34.54305799648506
0.2 34.54598711189221
0.2 34.54891622729936
0.2 34.5518453427065
0.2 34.55477445811365
0.2 34.5577035735208
0.2 34.560632688927946
0.2 34.56356180433509
0.2 34.566490919742236
0.2 34.569420035149385
0.2 34.57234915055653
0.2 34.57527826596368
0.2 34.578207381370824
0.2 34.58113649677797
0.2 34.58406561218512
0.2 34.58699472759227
0.2 34.58992384299941
0.2 34.59285295840656
0.2 34.59578207381371
0.2 34.59871118922086
0.2 34.601640304628
0.2 34.60456942003515
0.2 34.607498535442296
0.2 34.610427650849445
0.2 34.613356766256594
0.2 34.616285881663735
0.2 34.619214997070884
0.2 34.62214411247803
0.2 34.62507322788518
0.2 34.62800234329232
0.2 34.63093145869947
0.2 34.63386057410662
0.2 34.63678968951377
0.2 34.63971880492091
0.2 34.64264792032806
0.2 34.64557703573521
0.2 34.64850615114236
0.2 34.651435266549505
0.2 34.65436438195665
0.2 34.657293497363796
0.2 34.660222612770944
0.2 34.66315172817809
0.2 34.666080843585235
0.2 34.66900995899238
0.2 34.67193907439953
0.2 34.67486818980668
0.2 34.67779730521382
0.2 34.68072642062097
0.2 34.68365553602812
0.2 34.68658465143527
0.2 34.68951376684242
0.2 34.69244288224956
0.2 34.69537199765671
0.2 34.698301113063856
0.2 34.701230228471005
0.2 34.704159343878146
0.2 34.707088459285295
0.2 34.71001757469244
0.2 34.71294669009959
0.2 34.715875805506734
0.2 34.71880492091388
0.2 34.72173403632103
0.2 34.72466315172818
0.2 34.72759226713533
0.2 34.73052138254247
0.2 34.73345049794962
0.2 34.73637961335677
0.2 34.739308728763916
0.2 34.74223784417106
0.2 34.745166959578206
0.2 34.748096074985355
0.2 34.751025190392504
0.2 34.753954305799645
0.2 34.756883421206794
0.2 34.75981253661394
0.2 34.76274165202109
0.2 34.76567076742824
0.2 34.76859988283538
0.2 34.77152899824253
0.2 34.77445811364968
0.2 34.77738722905683
0.2 34.78031634446397
0.2 34.78324545987112
0.2 34.78617457527827
0.2 34.789103690685415
0.2 34.79203280609256
0.2 34.794961921499706
0.2 34.797891036906854
0.2 34.800820152314
0.2 34.80374926772115
0.2 34.80667838312829
0.2 34.80960749853544
0.2 34.81253661394259
0.2 34.81546572934974
0.2 34.81839484475688
0.2 34.82132396016403
0.2 34.82425307557118
0.2 34.82718219097833
0.2 34.83011130638547
0.2 34.83304042179262
0.2 34.835969537199766
0.2 34.838898652606915
0.2 34.841827768014056
0.2 34.844756883421205
0.2 34.847685998828354
0.2 34.8506151142355
0.2 34.85354422964265
0.2 34.85647334504979
0.2 34.85940246045694
0.2 34.86233157586409
0.2 34.86526069127124
0.2 34.86818980667838
0.2 34.87111892208553
0.2 34.87404803749268
0.2 34.876977152899826
0.2 34.87990626830697
0.2 34.88283538371412
0.2 34.885764499121265
0.2 34.888693614528414
0.2 34.89162272993556
0.2 34.894551845342704
0.2 34.89748096074985
0.2 34.900410076157
0.2 34.90333919156415
0.2 34.90626830697129
0.2 34.90919742237844
0.2 34.91212653778559
0.2 34.91505565319274
0.2 34.91798476859988
0.2 34.92091388400703
0.2 34.92384299941418
0.2 34.926772114821325
0.2 34.929701230228474
0.2 34.932630345635616
0.2 34.935559461042764
0.2 34.93848857644991
0.2 34.94141769185706
0.2 34.9443468072642
0.2 34.94727592267135
0.2 34.9502050380785
0.2 34.95313415348565
0.2 34.95606326889279
0.2 34.95899238429994
0.2 34.96192149970709
0.2 34.96485061511424
0.2 34.967779730521386
0.2 34.97070884592853
0.2 34.973637961335676
0.2 34.976567076742825
0.2 34.97949619214997
0.2 34.982425307557115
0.2 34.985354422964264
0.2 34.98828353837141
0.2 34.99121265377856
0.2 34.9941417691857
0.2 34.99707088459285
0.2 35.0
0.2 35.00292911540715
0.2 35.0058582308143
0.2 35.00878734622144
0.2 35.01171646162859
0.2 35.014645577035736
0.2 35.017574692442885
0.2 35.02050380785003
0.2 35.023432923257175
0.2 35.026362038664324
0.2 35.02929115407147
0.2 35.032220269478614
0.2 35.03514938488576
0.2 35.03807850029291
0.2 35.04100761570006
0.2 35.04393673110721
0.2 35.04686584651435
0.2 35.0497949619215
0.2 35.05272407732865
0.2 35.0556531927358
0.2 35.05858230814294
0.2 35.06151142355009
0.2 35.064440538957236
0.2 35.067369654364384
0.2 35.070298769771526
0.2 35.073227885178675
0.2 35.07615700058582
0.2 35.07908611599297
0.2 35.08201523140012
0.2 35.08494434680726
0.2 35.08787346221441
0.2 35.09080257762156
0.2 35.09373169302871
0.2 35.09666080843585
0.2 35.099589923843
0.2 35.10251903925015
0.2 35.105448154657296
0.2 35.10837727006444
0.2 35.111306385471586
0.2 35.114235500878735
0.2 35.11716461628588
0.2 35.12009373169303
0.2 35.123022847100174
0.2 35.12595196250732
0.2 35.12888107791447
0.2 35.13181019332162
0.2 35.13473930872876
0.2 35.13766842413591
0.2 35.14059753954306
0.2 35.14352665495021
0.2 35.14645577035735
0.2 35.1493848857645
0.2 35.152314001171646
0.2 35.155243116578795
0.2 35.158172231985944
0.2 35.161101347393085
0.2 35.164030462800234
0.2 35.16695957820738
0.2 35.16988869361453
0.2 35.17281780902167
0.2 35.17574692442882
0.2 35.17867603983597
0.2 35.18160515524312
0.2 35.18453427065026
0.2 35.18746338605741
0.2 35.19039250146456
0.2 35.19332161687171
0.2 35.19625073227885
0.2 35.199179847686
0.2 35.202108963093146
0.2 35.205038078500294
0.2 35.20796719390744
0.2 35.210896309314585
0.2 35.21382542472173
0.2 35.21675454012888
0.2 35.21968365553603
0.2 35.22261277094317
0.2 35.22554188635032
0.2 35.22847100175747
0.2 35.23140011716462
0.2 35.23432923257176
0.2 35.23725834797891
0.2 35.24018746338606
0.2 35.243116578793206
0.2 35.246045694200355
0.2 35.248974809607496
0.2 35.251903925014645
0.2 35.254833040421794
0.2 35.25776215582894
0.2 35.260691271236084
0.2 35.26362038664323
0.2 35.26654950205038
0.2 35.26947861745753
0.2 35.27240773286467
0.2 35.27533684827182
0.2 35.27826596367897
0.2 35.28119507908612
0.2 35.284124194493266
0.2 35.28705330990041
0.2 35.28998242530756
0.2 35.292911540714705
0.2 35.295840656121854
0.2 35.298769771528995
0.2 35.301698886936144
0.2 35.30462800234329
0.2 35.30755711775044
0.2 35.31048623315758
0.2 35.31341534856473
0.2 35.31634446397188
0.2 35.31927357937903
0.2 35.32220269478618
0.2 35.32513181019332
0.2 35.32806092560047
0.2 35.33099004100762
0.2 35.333919156414765
0.2 35.33684827182191
0.2 35.339777387229056
0.2 35.342706502636204
0.2 35.34563561804335
0.2 35.348564733450495
0.2 35.35149384885764
0.2 35.35442296426479
0.2 35.35735207967194
0.2 35.36028119507909
0.2 35.36321031048623
0.2 35.36613942589338
0.2 35.36906854130053
0.2 35.37199765670768
0.2 35.37492677211482
0.2 35.37785588752197
0.2 35.380785002929116
0.2 35.383714118336265
0.2 35.386643233743406
0.2 35.389572349150555
0.2 35.392501464557704
0.2 35.39543057996485
0.2 35.398359695372
0.2 35.40128881077914
0.2 35.40421792618629
0.2 35.40714704159344
0.2 35.41007615700059
0.2 35.41300527240773
0.2 35.41593438781488
0.2 35.41886350322203
0.2 35.421792618629176
0.2 35.42472173403632
0.2 35.42765084944347
0.2 35.430579964850615
0.2 35.433509080257764
0.2 35.43643819566491
0.2 35.439367311072054
0.2 35.4422964264792
0.2 35.44522554188635
0.2 35.4481546572935
0.2 35.45108377270064
0.2 35.45401288810779
0.2 35.45694200351494
0.2 35.45987111892209
0.2 35.46280023432923
0.2 35.46572934973638
0.2 35.46865846514353
0.2 35.471587580550676
0.2 35.474516695957824
0.2 35.477445811364966
0.2 35.480374926772114
0.2 35.48330404217926
0.2 35.48623315758641
0.2 35.48916227299355
0.2 35.4920913884007
0.2 35.49502050380785
0.2 35.497949619215
0.2 35.50087873462214
0.2 35.50380785002929
0.2 35.50673696543644
0.2 35.50966608084359
0.2 35.512595196250736
0.2 35.51552431165788
0.2 35.518453427065026
0.2 35.521382542472175
0.2 35.52431165787932
0.2 35.527240773286465
0.2 35.530169888693614
0.2 35.53309900410076
0.2 35.53602811950791
0.2 35.53895723491505
0.2 35.5418863503222
0.2 35.54481546572935
0.2 35.5477445811365
0.2 35.55067369654364
0.2 35.55360281195079
0.2 35.55653192735794
0.2 35.559461042765086
0.2 35.562390158172235
0.2 35.56531927357938
0.2 35.568248388986525
0.2 35.571177504393674
0.2 35.57410661980082
0.2 35.577035735207964
0.2 35.57996485061511
0.2 35.58289396602226
0.2 35.58582308142941
0.2 35.58875219683655
0.2 35.5916813122437
0.2 35.59461042765085
0.2 35.597539543058
0.2 35.60046865846515
0.2 35.60339777387229
0.2 35.60632688927944
0.2 35.609256004686586
0.2 35.612185120093734
0.2 35.615114235500876
0.2 35.618043350908025
0.2 35.62097246631517
0.2 35.62390158172232
0.2 35.62683069712946
0.2 35.62975981253661
0.2 35.63268892794376
0.2 35.63561804335091
0.2 35.63854715875806
0.2 35.6414762741652
0.2 35.64440538957235
0.2 35.6473345049795
0.2 35.650263620386646
0.2 35.65319273579379
0.2 35.656121851200936
0.2 35.659050966608085
0.2 35.66198008201523
0.2 35.664909197422375
0.2 35.667838312829524
0.2 35.67076742823667
0.2 35.67369654364382
0.2 35.67662565905097
0.2 35.67955477445811
0.2 35.68248388986526
0.2 35.68541300527241
0.2 35.68834212067956
0.2 35.6912712360867
0.2 35.69420035149385
0.2 35.697129466900996
0.2 35.700058582308145
0.2 35.70298769771529
0.2 35.705916813122435
0.2 35.708845928529584
0.2 35.71177504393673
0.2 35.71470415934388
0.2 35.71763327475102
0.2 35.72056239015817
0.2 35.72349150556532
0.2 35.72642062097247
0.2 35.72934973637961
0.2 35.73227885178676
0.2 35.73520796719391
0.2 35.73813708260106
0.2 35.7410661980082
0.2 35.74399531341535
0.2 35.746924428822496
0.2 35.749853544229644
0.2 35.75278265963679
0.2 35.755711775043935
0.2 35.75864089045108
0.2 35.76157000585823
0.2 35.76449912126538
0.2 35.76742823667252
0.2 35.77035735207967
0.2 35.77328646748682
0.2 35.77621558289397
0.2 35.77914469830111
0.2 35.78207381370826
0.2 35.78500292911541
0.2 35.787932044522556
0.2 35.790861159929705
0.2 35.793790275336846
0.2 35.796719390743995
0.2 35.799648506151144
0.2 35.80257762155829
0.2 35.805506736965434
0.2 35.80843585237258
0.2 35.81136496777973
0.2 35.81429408318688
0.2 35.81722319859402
0.2 35.82015231400117
0.2 35.82308142940832
0.2 35.82601054481547
0.2 35.828939660222616
0.2 35.83186877562976
0.2 35.83479789103691
0.2 35.837727006444055
0.2 35.840656121851204
0.2 35.843585237258345
0.2 35.846514352665494
0.2 35.84944346807264
0.2 35.85237258347979
0.2 35.85530169888693
0.2 35.85823081429408
0.2 35.86115992970123
0.2 35.86408904510838
0.2 35.86701816051553
0.2 35.86994727592267
0.2 35.87287639132982
0.2 35.87580550673697
0.2 35.878734622144115
0.2 35.88166373755126
0.2 35.884592852958406
0.2 35.887521968365554
0.2 35.8904510837727
0.2 35.893380199179845
0.2 35.89630931458699
0.2 35.89923842999414
0.2 35.90216754540129
0.2 35.90509666080843
0.2 35.90802577621558
0.2 35.91095489162273
0.2 35.91388400702988
0.2 35.91681312243703
0.2 35.91974223784417
0.2 35.92267135325132
0.2 35.925600468658466
0.2 35.928529584065615
0.2 35.931458699472756
0.2 35.934387814879905
0.2 35.937316930287054
0.2 35.9402460456942
0.2 35.943175161101344
0.2 35.94610427650849
0.2 35.94903339191564
0.2 35.95196250732279
0.2 35.95489162272994
0.2 35.95782073813708
0.2 35.96074985354423
0.2 35.96367896895138
0.2 35.966608084358526
0.2 35.96953719976567
0.2 35.97246631517282
0.2 35.975395430579965
0.2 35.978324545987114
0.2 35.981253661394256
0.2 35.984182776801404
0.2 35.98711189220855
0.2 35.9900410076157
0.2 35.99297012302285
0.2 35.99589923842999
0.2 35.99882835383714
0.2 36.00175746924429
0.2 36.00468658465144
0.2 36.00761570005858
0.2 36.01054481546573
0.2 36.01347393087288
0.2 36.016403046280026
0.2 36.01933216168717
0.2 36.022261277094316
0.2 36.025190392501464
0.2 36.02811950790861
0.2 36.03104862331576
0.2 36.0339777387229
0.2 36.03690685413005
0.2 36.0398359695372
0.2 36.04276508494435
0.2 36.04569420035149
0.2 36.04862331575864
0.2 36.05155243116579
0.2 36.05448154657294
0.2 36.05741066198008
0.2 36.06033977738723
0.2 36.063268892794376
0.2 36.066198008201525
0.2 36.06912712360867
0.2 36.072056239015815
0.2 36.074985354422964
0.2 36.07791446983011
0.2 36.08084358523726
0.2 36.0837727006444
0.2 36.08670181605155
0.2 36.0896309314587
0.2 36.09256004686585
0.2 36.09548916227299
0.2 36.09841827768014
0.2 36.10134739308729
0.2 36.104276508494436
0.2 36.107205623901585
0.2 36.11013473930873
0.2 36.113063854715875
0.2 36.115992970123024
0.2 36.11892208553017
0.2 36.121851200937314
0.2 36.12478031634446
0.2 36.12770943175161
0.2 36.13063854715876
0.2 36.1335676625659
0.2 36.13649677797305
0.2 36.1394258933802
0.2 36.14235500878735
0.2 36.1452841241945
0.2 36.14821323960164
0.2 36.15114235500879
0.2 36.154071470415936
0.2 36.157000585823084
0.2 36.159929701230226
0.2 36.162858816637375
0.2 36.16578793204452
0.2 36.16871704745167
0.2 36.17164616285881
0.2 36.17457527826596
0.2 36.17750439367311
0.2 36.18043350908026
0.2 36.18336262448741
0.2 36.18629173989455
0.2 36.1892208553017
0.2 36.19214997070885
0.2 36.195079086115996
0.2 36.19800820152314
0.2 36.200937316930286
0.2 36.203866432337435
0.2 36.20679554774458
0.2 36.209724663151725
0.2 36.212653778558874
0.2 36.21558289396602
0.2 36.21851200937317
0.2 36.22144112478032
0.2 36.22437024018746
0.2 36.22729935559461
0.2 36.23022847100176
0.2 36.23315758640891
0.2 36.23608670181605
0.2 36.2390158172232
0.2 36.241944932630346
0.2 36.244874048037495
0.2 36.24780316344464
0.2 36.250732278851785
0.2 36.253661394258934
0.2 36.25659050966608
0.2 36.259519625073224
0.2 36.26244874048037
0.2 36.26537785588752
0.2 36.26830697129467
0.2 36.27123608670182
0.2 36.27416520210896
0.2 36.27709431751611
0.2 36.28002343292326
0.2 36.28295254833041
0.2 36.28588166373755
0.2 36.2888107791447
0.2 36.291739894551846
0.2 36.294669009958994
0.2 36.297598125366136
0.2 36.300527240773285
0.2 36.30345635618043
0.2 36.30638547158758
0.2 36.30931458699473
0.2 36.31224370240187
0.2 36.31517281780902
0.2 36.31810193321617
0.2 36.32103104862332
0.2 36.32396016403046
0.2 36.32688927943761
0.2 36.32981839484476
0.2 36.332747510251906
0.2 36.33567662565905
0.2 36.338605741066196
0.2 36.341534856473345
0.2 36.344463971880494
0.2 36.34739308728764
0.2 36.350322202694784
0.2 36.35325131810193
0.2 36.35618043350908
0.2 36.35910954891623
0.2 36.36203866432337
0.2 36.36496777973052
0.2 36.36789689513767
0.2 36.37082601054482
0.2 36.37375512595196
0.2 36.37668424135911
0.2 36.37961335676626
0.2 36.382542472173405
0.2 36.385471587580554
0.2 36.388400702987695
0.2 36.391329818394844
0.2 36.39425893380199
0.2 36.39718804920914
0.2 36.40011716461628
0.2 36.40304628002343
0.2 36.40597539543058
0.2 36.40890451083773
0.2 36.41183362624487
0.2 36.41476274165202
0.2 36.41769185705917
0.2 36.42062097246632
0.2 36.423550087873465
0.2 36.42647920328061
0.2 36.429408318687756
0.2 36.432337434094904
0.2 36.43526654950205
0.2 36.438195664909195
0.2 36.44112478031634
0.2 36.44405389572349
0.2 36.44698301113064
0.2 36.44991212653778
0.2 36.45284124194493
0.2 36.45577035735208
0.2 36.45869947275923
0.2 36.46162858816638
0.2 36.46455770357352
0.2 36.46748681898067
0.2 36.470415934387816
0.2 36.473345049794965
0.2 36.476274165202106
0.2 36.479203280609255
0.2 36.482132396016404
0.2 36.48506151142355
0.2 36.487990626830694
0.2 36.49091974223784
0.2 36.49384885764499
0.2 36.49677797305214
0.2 36.49970708845929
0.2 36.50263620386643
0.2 36.50556531927358
0.2 36.50849443468073
0.2 36.511423550087876
0.2 36.51435266549502
0.2 36.51728178090217
0.2 36.520210896309315
0.2 36.523140011716464
0.2 36.526069127123606
0.2 36.528998242530754
0.2 36.5319273579379
0.2 36.53485647334505
0.2 36.5377855887522
0.2 36.54071470415934
0.2 36.54364381956649
0.2 36.54657293497364
0.2 36.54950205038079
0.2 36.55243116578793
0.2 36.55536028119508
0.2 36.55828939660223
0.2 36.561218512009376
0.2 36.56414762741652
0.2 36.567076742823666
0.2 36.570005858230815
0.2 36.57293497363796
0.2 36.57586408904511
0.2 36.57879320445225
0.2 36.5817223198594
0.2 36.58465143526655
0.2 36.5875805506737
0.2 36.59050966608084
0.2 36.59343878148799
0.2 36.59636789689514
0.2 36.59929701230229
0.2 36.60222612770943
0.2 36.60515524311658
0.2 36.608084358523726
0.2 36.611013473930875
0.2 36.613942589338016
0.2 36.616871704745165
0.2 36.619800820152314
0.2 36.62272993555946
0.2 36.62565905096661
0.2 36.62858816637375
0.2 36.6315172817809
0.2 36.63444639718805
0.2 36.6373755125952
0.2 36.64030462800234
0.2 36.64323374340949
0.2 36.64616285881664
0.2 36.649091974223786
0.2 36.65202108963093
0.2 36.65495020503808
0.2 36.657879320445225
0.2 36.660808435852374
0.2 36.66373755125952
0.2 36.666666666666664
0.2 36.66959578207381
0.2 36.67252489748096
0.2 36.67545401288811
0.2 36.67838312829525
0.2 36.6813122437024
0.2 36.68424135910955
0.2 36.6871704745167
0.2 36.69009958992384
0.2 36.69302870533099
0.2 36.69595782073814
0.2 36.698886936145286
0.2 36.701816051552434
0.2 36.704745166959576
0.2 36.707674282366725
0.2 36.71060339777387
0.2 36.71353251318102
0.2 36.71646162858816
0.2 36.71939074399531
0.2 36.72231985940246
0.2 36.72524897480961
0.2 36.72817809021675
0.2 36.7311072056239
0.2 36.73403632103105
0.2 36.7369654364382
0.2 36.739894551845346
0.2 36.74282366725249
0.2 36.745752782659636
0.2 36.748681898066785
0.2 36.751611013473934
0.2 36.754540128881075
0.2 36.757469244288224
0.2 36.76039835969537
0.2 36.76332747510252
0.2 36.76625659050966
0.2 36.76918570591681
0.2 36.77211482132396
0.2 36.77504393673111
0.2 36.77797305213826
0.2 36.7809021675454
0.2 36.78383128295255
0.2 36.7867603983597
0.2 36.789689513766845
0.2 36.79261862917399
0.2 36.795547744581135
0.2 36.798476859988284
0.2 36.80140597539543
0.2 36.804335090802574
0.2 36.80726420620972
0.2 36.81019332161687
0.2 36.81312243702402
0.2 36.81605155243117
0.2 36.81898066783831
0.2 36.82190978324546
0.2 36.82483889865261
0.2 36.82776801405976
0.2 36.8306971294669
0.2 36.83362624487405
0.2 36.836555360281196
0.2 36.839484475688344
0.2 36.842413591095486
0.2 36.845342706502635
0.2 36.84827182190978
0.2 36.85120093731693
0.2 36.85413005272408
0.2 36.85705916813122
0.2 36.85998828353837
0.2 36.86291739894552
0.2 36.86584651435267
0.2 36.86877562975981
0.2 36.87170474516696
0.2 36.87463386057411
0.2 36.877562975981256
0.2 36.8804920913884
0.2 36.883421206795546
0.2 36.886350322202695
0.2 36.889279437609844
0.2 36.89220855301699
0.2 36.895137668424134
0.2 36.89806678383128
0.2 36.90099589923843
0.2 36.90392501464558
0.2 36.90685413005272
0.2 36.90978324545987
0.2 36.91271236086702
0.2 36.91564147627417
0.2 36.91857059168131
0.2 36.92149970708846
0.2 36.92442882249561
0.2 36.927357937902755
0.2 36.930287053309904
0.2 36.933216168717045
0.2 36.936145284124194
0.2 36.93907439953134
0.2 36.94200351493849
0.2 36.94493263034563
0.2 36.94786174575278
0.2 36.95079086115993
0.2 36.95371997656708
0.2 36.95664909197422
0.2 36.95957820738137
0.2 36.96250732278852
0.2 36.96543643819567
0.2 36.96836555360281
0.2 36.97129466900996
0.2 36.974223784417106
0.2 36.977152899824254
0.2 36.9800820152314
0.2 36.983011130638545
0.2 36.98594024604569
0.2 36.98886936145284
0.2 36.99179847685999
0.2 36.99472759226713
0.2 36.99765670767428
0.2 37.00058582308143
0.2 37.00351493848858
0.2 37.00644405389572
0.2 37.00937316930287
0.2 37.01230228471002
0.2 37.015231400117166
0.2 37.018160515524315
0.2 37.021089630931456
0.2 37.024018746338605
0.2 37.026947861745754
0.2 37.0298769771529
0.2 37.032806092560044
0.2 37.03573520796719
0.2 37.03866432337434
0.2 37.04159343878149
0.2 37.04452255418863
0.2 37.04745166959578
0.2 37.05038078500293
0.2 37.05330990041008
0.2 37.056239015817226
0.2 37.05916813122437
0.2 37.06209724663152
0.2 37.065026362038665
0.2 37.067955477445814
0.2 37.070884592852956
0.2 37.073813708260104
0.2 37.07674282366725
0.2 37.0796719390744
0.2 37.08260105448154
0.2 37.08553016988869
0.2 37.08845928529584
0.2 37.09138840070299
0.2 37.09431751611014
0.2 37.09724663151728
0.2 37.10017574692443
0.2 37.10310486233158
0.2 37.106033977738726
0.2 37.10896309314587
0.2 37.111892208553016
0.2 37.114821323960165
0.2 37.11775043936731
0.2 37.120679554774455
0.2 37.1236086701816
0.2 37.12653778558875
0.2 37.1294669009959
0.2 37.13239601640305
0.2 37.13532513181019
0.2 37.13825424721734
0.2 37.14118336262449
0.2 37.14411247803164
0.2 37.14704159343878
0.2 37.14997070884593
0.2 37.152899824253076
0.2 37.155828939660225
0.2 37.158758055067366
0.2 37.161687170474515
0.2 37.164616285881664
0.2 37.16754540128881
0.2 37.17047451669596
0.2 37.1734036321031
0.2 37.17633274751025
0.2 37.1792618629174
0.2 37.18219097832455
0.2 37.18512009373169
0.2 37.18804920913884
0.2 37.19097832454599
0.2 37.193907439953136
0.2 37.19683655536028
0.2 37.19976567076743
0.2 37.202694786174575
0.2 37.205623901581724
0.2 37.20855301698887
0.2 37.211482132396014
0.2 37.21441124780316
0.2 37.21734036321031
0.2 37.22026947861746
0.2 37.2231985940246
0.2 37.22612770943175
0.2 37.2290568248389
0.2 37.23198594024605
0.2 37.23491505565319
0.2 37.23784417106034
0.2 37.24077328646749
0.2 37.243702401874636
0.2 37.246631517281784
0.2 37.249560632688926
0.2 37.252489748096075
0.2 37.25541886350322
0.2 37.25834797891037
0.2 37.261277094317514
0.2 37.26420620972466
0.2 37.26713532513181
0.2 37.27006444053896
0.2 37.2729935559461
0.2 37.27592267135325
0.2 37.2788517867604
0.2 37.28178090216755
0.2 37.284710017574696
0.2 37.28763913298184
0.2 37.290568248388986
0.2 37.293497363796135
0.2 37.296426479203284
0.2 37.299355594610425
0.2 37.302284710017574
0.2 37.30521382542472
0.2 37.30814294083187
0.2 37.31107205623901
0.2 37.31400117164616
0.2 37.31693028705331
0.2 37.31985940246046
0.2 37.3227885178676
0.2 37.32571763327475
0.2 37.3286467486819
0.2 37.33157586408905
0.2 37.334504979496195
0.2 37.33743409490334
0.2 37.340363210310485
0.2 37.343292325717634
0.2 37.34622144112478
0.2 37.349150556531924
0.2 37.35207967193907
0.2 37.35500878734622
0.2 37.35793790275337
0.2 37.36086701816051
0.2 37.36379613356766
0.2 37.36672524897481
0.2 37.36965436438196
0.2 37.37258347978911
0.2 37.37551259519625
0.2 37.3784417106034
0.2 37.381370826010546
0.2 37.384299941417694
0.2 37.387229056824836
0.2 37.390158172231985
0.2 37.39308728763913
0.2 37.39601640304628
0.2 37.398945518453424
0.2 37.40187463386057
0.2 37.40480374926772
0.2 37.40773286467487
0.2 37.41066198008202
0.2 37.41359109548916
0.2 37.41652021089631
0.2 37.41944932630346
0.2 37.422378441710606
0.2 37.42530755711775
0.2 37.428236672524896
0.2 37.431165787932045
0.2 37.434094903339194
0.2 37.437024018746335
0.2 37.439953134153484
0.2 37.44288224956063
0.2 37.44581136496778
0.2 37.44874048037493
0.2 37.45166959578207
0.2 37.45459871118922
0.2 37.45752782659637
0.2 37.46045694200352
0.2 37.46338605741066
0.2 37.46631517281781
0.2 37.46924428822496
0.2 37.472173403632105
0.2 37.47510251903925
0.2 37.478031634446396
0.2 37.480960749853544
0.2 37.48388986526069
0.2 37.48681898066784
0.2 37.48974809607498
0.2 37.49267721148213
0.2 37.49560632688928
0.2 37.49853544229643
0.2 37.50146455770357
0.2 37.50439367311072
0.2 37.50732278851787
0.2 37.51025190392502
0.2 37.51318101933216
0.2 37.51611013473931
0.2 37.519039250146456
0.2 37.521968365553604
0.2 37.52489748096075
0.2 37.527826596367895
0.2 37.53075571177504
0.2 37.53368482718219
0.2 37.53661394258934
0.2 37.53954305799648
0.2 37.54247217340363
0.2 37.54540128881078
0.2 37.54833040421793
0.2 37.55125951962507
0.2 37.55418863503222
0.2 37.55711775043937
0.2 37.560046865846516
0.2 37.562975981253665
0.2 37.565905096660806
0.2 37.568834212067955
0.2 37.571763327475104
0.2 37.57469244288225
0.2 37.577621558289394
0.2 37.58055067369654
0.2 37.58347978910369
0.2 37.58640890451084
0.2 37.58933801991798
0.2 37.59226713532513
0.2 37.59519625073228
0.2 37.59812536613943
0.2 37.601054481546576
0.2 37.60398359695372
0.2 37.60691271236087
0.2 37.609841827768015
0.2 37.612770943175164
0.2 37.615700058582306
0.2 37.618629173989454
0.2 37.6215582893966
0.2 37.62448740480375
0.2 37.62741652021089
0.2 37.63034563561804
0.2 37.63327475102519
0.2 37.63620386643234
0.2 37.63913298183949
0.2 37.64206209724663
0.2 37.64499121265378
0.2 37.64792032806093
0.2 37.650849443468076
0.2 37.65377855887522
0.2 37.656707674282366
0.2 37.659636789689515
0.2 37.66256590509666
0.2 37.665495020503805
0.2 37.66842413591095
0.2 37.6713532513181
0.2 37.67428236672525
0.2 37.6772114821324
0.2 37.68014059753954
0.2 37.68306971294669
0.2 37.68599882835384
0.2 37.68892794376099
0.2 37.69185705916813
0.2 37.69478617457528
0.2 37.697715289982426
0.2 37.700644405389575
0.2 37.703573520796716
0.2 37.706502636203865
0.2 37.709431751611014
0.2 37.71236086701816
0.2 37.715289982425304
0.2 37.71821909783245
0.2 37.7211482132396
0.2 37.72407732864675
0.2 37.7270064440539
0.2 37.72993555946104
0.2 37.73286467486819
0.2 37.73579379027534
0.2 37.738722905682486
0.2 37.74165202108963
0.2 37.74458113649678
0.2 37.747510251903925
0.2 37.750439367311074
0.2 37.753368482718216
0.2 37.756297598125364
0.2 37.75922671353251
0.2 37.76215582893966
0.2 37.76508494434681
0.2 37.76801405975395
0.2 37.7709431751611
0.2 37.77387229056825
0.2 37.7768014059754
0.2 37.77973052138254
0.2 37.78265963678969
0.2 37.78558875219684
0.2 37.788517867603986
0.2 37.79144698301113
0.2 37.794376098418276
0.2 37.797305213825425
0.2 37.80023432923257
0.2 37.80316344463972
0.2 37.806092560046864
0.2 37.80902167545401
0.2 37.81195079086116
0.2 37.81487990626831
0.2 37.81780902167545
0.2 37.8207381370826
0.2 37.82366725248975
0.2 37.8265963678969
0.2 37.82952548330404
0.2 37.83245459871119
0.2 37.835383714118336
0.2 37.838312829525485
0.2 37.841241944932634
0.2 37.844171060339775
0.2 37.847100175746924
0.2 37.85002929115407
0.2 37.85295840656122
0.2 37.85588752196836
0.2 37.85881663737551
0.2 37.86174575278266
0.2 37.86467486818981
0.2 37.86760398359695
0.2 37.8705330990041
0.2 37.87346221441125
0.2 37.8763913298184
0.2 37.879320445225545
0.2 37.88224956063269
0.2 37.885178676039835
0.2 37.888107791446984
0.2 37.89103690685413
0.2 37.893966022261274
0.2 37.89689513766842
0.2 37.89982425307557
0.2 37.90275336848272
0.2 37.90568248388986
0.2 37.90861159929701
0.2 37.91154071470416
0.2 37.91446983011131
0.2 37.91739894551846
0.2 37.9203280609256
0.2 37.92325717633275
0.2 37.926186291739896
0.2 37.929115407147044
0.2 37.932044522554186
0.2 37.934973637961335
0.2 37.93790275336848
0.2 37.94083186877563
0.2 37.943760984182774
0.2 37.94669009958992
0.2 37.94961921499707
0.2 37.95254833040422
0.2 37.95547744581137
0.2 37.95840656121851
0.2 37.96133567662566
0.2 37.96426479203281
0.2 37.967193907439956
0.2 37.9701230228471
0.2 37.973052138254246
0.2 37.975981253661395
0.2 37.978910369068544
0.2 37.981839484475685
0.2 37.984768599882834
0.2 37.98769771528998
0.2 37.99062683069713
0.2 37.99355594610428
0.2 37.99648506151142
0.2 37.99941417691857
0.2 38.00234329232572
0.2 38.00527240773287
0.2 38.00820152314001
0.2 38.01113063854716
0.2 38.01405975395431
0.2 38.016988869361455
0.2 38.0199179847686
0.2 38.022847100175746
0.2 38.025776215582894
0.2 38.02870533099004
0.2 38.03163444639719
0.2 38.03456356180433
0.2 38.03749267721148
0.2 38.04042179261863
0.2 38.04335090802578
0.2 38.04628002343292
0.2 38.04920913884007
0.2 38.05213825424722
0.2 38.05506736965437
0.2 38.05799648506151
0.2 38.06092560046866
0.2 38.063854715875806
0.2 38.066783831282955
0.2 38.069712946690096
0.2 38.072642062097245
0.2 38.07557117750439
0.2 38.07850029291154
0.2 38.08142940831869
0.2 38.08435852372583
0.2 38.08728763913298
0.2 38.09021675454013
0.2 38.09314586994728
0.2 38.09607498535442
0.2 38.09900410076157
0.2 38.10193321616872
0.2 38.104862331575866
0.2 38.10779144698301
0.2 38.110720562390156
0.2 38.113649677797305
0.2 38.116578793204454
0.2 38.1195079086116
0.2 38.122437024018744
0.2 38.12536613942589
0.2 38.12829525483304
0.2 38.13122437024019
0.2 38.13415348564733
0.2 38.13708260105448
0.2 38.14001171646163
0.2 38.14294083186878
0.2 38.14586994727592
0.2 38.14879906268307
0.2 38.15172817809022
0.2 38.154657293497365
0.2 38.157586408904514
0.2 38.160515524311656
0.2 38.163444639718804
0.2 38.16637375512595
0.2 38.1693028705331
0.2 38.17223198594024
0.2 38.17516110134739
0.2 38.17809021675454
0.2 38.18101933216169
0.2 38.18394844756883
0.2 38.18687756297598
0.2 38.18980667838313
0.2 38.19273579379028
0.2 38.195664909197426
0.2 38.19859402460457
0.2 38.201523140011716
0.2 38.204452255418865
0.2 38.20738137082601
0.2 38.210310486233155
0.2 38.2132396016403
0.2 38.21616871704745
0.2 38.2190978324546
0.2 38.22202694786174
0.2 38.22495606326889
0.2 38.22788517867604
0.2 38.23081429408319
0.2 38.23374340949034
0.2 38.23667252489748
0.2 38.23960164030463
0.2 38.242530755711776
0.2 38.245459871118925
0.2 38.248388986526066
0.2 38.251318101933215
0.2 38.254247217340364
0.2 38.25717633274751
0.2 38.260105448154654
0.2 38.2630345635618
0.2 38.26596367896895
0.2 38.2688927943761
0.2 38.27182190978325
0.2 38.27475102519039
0.2 38.27768014059754
0.2 38.28060925600469
0.2 38.28353837141184
0.2 38.28646748681898
0.2 38.28939660222613
0.2 38.292325717633275
0.2 38.295254833040424
0.2 38.298183948447566
0.2 38.301113063854714
0.2 38.30404217926186
0.2 38.30697129466901
0.2 38.30990041007616
0.2 38.3128295254833
0.2 38.31575864089045
0.2 38.3186877562976
0.2 38.32161687170475
0.2 38.32454598711189
0.2 38.32747510251904
0.2 38.33040421792619
0.2 38.333333333333336
0.2 38.33626244874048
0.2 38.339191564147626
0.2 38.342120679554775
0.2 38.34504979496192
0.2 38.34797891036907
0.2 38.350908025776214
0.2 38.35383714118336
0.2 38.35676625659051
0.2 38.35969537199766
0.2 38.3626244874048
0.2 38.36555360281195
0.2 38.3684827182191
0.2 38.37141183362625
0.2 38.37434094903339
0.2 38.37727006444054
0.2 38.380199179847686
0.2 38.383128295254835
0.2 38.386057410661984
0.2 38.388986526069125
0.2 38.391915641476274
0.2 38.39484475688342
0.2 38.39777387229057
0.2 38.40070298769771
0.2 38.40363210310486
0.2 38.40656121851201
0.2 38.40949033391916
0.2 38.4124194493263
0.2 38.41534856473345
0.2 38.4182776801406
0.2 38.42120679554775
0.2 38.42413591095489
0.2 38.42706502636204
0.2 38.429994141769185
0.2 38.432923257176334
0.2 38.43585237258348
0.2 38.438781487990624
0.2 38.44171060339777
0.2 38.44463971880492
0.2 38.44756883421207
0.2 38.45049794961921
0.2 38.45342706502636
0.2 38.45635618043351
0.2 38.45928529584066
0.2 38.4622144112478
0.2 38.46514352665495
0.2 38.4680726420621
0.2 38.471001757469246
0.2 38.473930872876394
0.2 38.476859988283536
0.2 38.479789103690685
0.2 38.48271821909783
0.2 38.48564733450498
0.2 38.488576449912124
0.2 38.49150556531927
0.2 38.49443468072642
0.2 38.49736379613357
0.2 38.50029291154071
0.2 38.50322202694786
0.2 38.50615114235501
0.2 38.50908025776216
0.2 38.512009373169306
0.2 38.51493848857645
0.2 38.517867603983596
0.2 38.520796719390745
0.2 38.523725834797894
0.2 38.526654950205035
0.2 38.529584065612184
0.2 38.53251318101933
0.2 38.53544229642648
0.2 38.53837141183362
0.2 38.54130052724077
0.2 38.54422964264792
0.2 38.54715875805507
0.2 38.55008787346222
0.2 38.55301698886936
0.2 38.55594610427651
0.2 38.55887521968366
0.2 38.561804335090805
0.2 38.56473345049795
0.2 38.567662565905096
0.2 38.570591681312244
0.2 38.57352079671939
0.2 38.576449912126535
0.2 38.57937902753368
0.2 38.58230814294083
0.2 38.58523725834798
0.2 38.58816637375513
0.2 38.59109548916227
0.2 38.59402460456942
0.2 38.59695371997657
0.2 38.59988283538372
0.2 38.60281195079086
0.2 38.60574106619801
0.2 38.608670181605156
0.2 38.611599297012305
0.2 38.614528412419446
0.2 38.617457527826595
0.2 38.62038664323374
0.2 38.62331575864089
0.2 38.62624487404804
0.2 38.62917398945518
0.2 38.63210310486233
0.2 38.63503222026948
0.2 38.63796133567663
0.2 38.64089045108377
0.2 38.64381956649092
0.2 38.64674868189807
0.2 38.649677797305216
0.2 38.65260691271236
0.2 38.655536028119506
0.2 38.658465143526655
0.2 38.661394258933804
0.2 38.66432337434095
0.2 38.667252489748094
0.2 38.67018160515524
0.2 38.67311072056239
0.2 38.67603983596954
0.2 38.67896895137668
0.2 38.68189806678383
0.2 38.68482718219098
0.2 38.68775629759813
0.2 38.69068541300527
0.2 38.69361452841242
0.2 38.69654364381957
0.2 38.699472759226715
0.2 38.702401874633864
0.2 38.705330990041006
0.2 38.708260105448154
0.2 38.7111892208553
0.2 38.71411833626245
0.2 38.71704745166959
0.2 38.71997656707674
0.2 38.72290568248389
0.2 38.72583479789104
0.2 38.72876391329818
0.2 38.73169302870533
0.2 38.73462214411248
0.2 38.73755125951963
0.2 38.740480374926776
0.2 38.74340949033392
0.2 38.746338605741066
0.2 38.749267721148215
0.2 38.75219683655536
0.2 38.755125951962505
0.2 38.758055067369654
0.2 38.7609841827768
0.2 38.76391329818395
0.2 38.76684241359109
0.2 38.76977152899824
0.2 38.77270064440539
0.2 38.77562975981254
0.2 38.77855887521968
0.2 38.78148799062683
0.2 38.78441710603398
0.2 38.787346221441126
0.2 38.790275336848275
0.2 38.79320445225542
0.2 38.796133567662565
0.2 38.799062683069714
0.2 38.80199179847686
0.2 38.804920913884004
0.2 38.80785002929115
0.2 38.8107791446983
0.2 38.81370826010545
0.2 38.81663737551259
0.2 38.81956649091974
0.2 38.82249560632689
0.2 38.82542472173404
0.2 38.82835383714119
0.2 38.83128295254833
0.2 38.83421206795548
0.2 38.837141183362625
0.2 38.840070298769774
0.2 38.842999414176916
0.2 38.845928529584064
0.2 38.84885764499121
0.2 38.85178676039836
0.2 38.8547158758055
0.2 38.85764499121265
0.2 38.8605741066198
0.2 38.86350322202695
0.2 38.8664323374341
0.2 38.86936145284124
0.2 38.87229056824839
0.2 38.87521968365554
0.2 38.878148799062686
0.2 38.88107791446983
0.2 38.884007029876976
0.2 38.886936145284125
0.2 38.88986526069127
0.2 38.892794376098415
0.2 38.895723491505564
0.2 38.89865260691271
0.2 38.90158172231986
0.2 38.90451083772701
0.2 38.90743995313415
0.2 38.9103690685413
0.2 38.91329818394845
0.2 38.9162272993556
0.2 38.91915641476274
0.2 38.92208553016989
0.2 38.925014645577036
0.2 38.927943760984185
0.2 38.93087287639133
0.2 38.933801991798475
0.2 38.936731107205624
0.2 38.93966022261277
0.2 38.94258933801992
0.2 38.94551845342706
0.2 38.94844756883421
0.2 38.95137668424136
0.2 38.95430579964851
0.2 38.95723491505565
0.2 38.9601640304628
0.2 38.96309314586995
0.2 38.9660222612771
0.2 38.96895137668424
0.2 38.97188049209139
0.2 38.974809607498536
0.2 38.977738722905684
0.2 38.98066783831283
0.2 38.983596953719974
0.2 38.98652606912712
0.2 38.98945518453427
0.2 38.99238429994142
0.2 38.99531341534856
0.2 38.99824253075571
0.2 39.00117164616286
0.2 39.00410076157001
0.2 39.00702987697715
0.2 39.0099589923843
0.2 39.01288810779145
0.2 39.015817223198596
0.2 39.018746338605744
0.2 39.021675454012886
0.2 39.024604569420035
0.2 39.02753368482718
0.2 39.03046280023433
0.2 39.033391915641474
0.2 39.03632103104862
0.2 39.03925014645577
0.2 39.04217926186292
0.2 39.04510837727006
0.2 39.04803749267721
0.2 39.05096660808436
0.2 39.05389572349151
0.2 39.056824838898656
0.2 39.0597539543058
0.2 39.062683069712946
0.2 39.065612185120095
0.2 39.068541300527244
0.2 39.071470415934385
0.2 39.074399531341534
0.2 39.07732864674868
0.2 39.08025776215583
0.2 39.08318687756297
0.2 39.08611599297012
0.2 39.08904510837727
0.2 39.09197422378442
0.2 39.09490333919157
0.2 39.09783245459871
0.2 39.10076157000586
0.2 39.10369068541301
0.2 39.106619800820155
0.2 39.1095489162273
0.2 39.112478031634446
0.2 39.115407147041594
0.2 39.11833626244874
0.2 39.121265377855885
0.2 39.12419449326303
0.2 39.12712360867018
0.2 39.13005272407733
0.2 39.13298183948447
0.2 39.13591095489162
0.2 39.13884007029877
0.2 39.14176918570592
0.2 39.14469830111307
0.2 39.14762741652021
0.2 39.15055653192736
0.2 39.153485647334506
0.2 39.156414762741655
0.2 39.159343878148796
0.2 39.162272993555945
0.2 39.16520210896309
0.2 39.16813122437024
0.2 39.171060339777384
0.2 39.17398945518453
0.2 39.17691857059168
0.2 39.17984768599883
0.2 39.18277680140598
0.2 39.18570591681312
0.2 39.18863503222027
0.2 39.19156414762742
0.2 39.194493263034566
0.2 39.19742237844171
0.2 39.200351493848856
0.2 39.203280609256005
0.2 39.206209724663154
0.2 39.209138840070295
0.2 39.212067955477444
0.2 39.21499707088459
0.2 39.21792618629174
0.2 39.22085530169889
0.2 39.22378441710603
0.2 39.22671353251318
0.2 39.22964264792033
0.2 39.23257176332748
0.2 39.23550087873462
0.2 39.23842999414177
0.2 39.24135910954892
0.2 39.244288224956065
0.2 39.24721734036321
0.2 39.250146455770356
0.2 39.253075571177504
0.2 39.25600468658465
0.2 39.2589338019918
0.2 39.26186291739894
0.2 39.26479203280609
0.2 39.26772114821324
0.2 39.27065026362039
0.2 39.27357937902753
0.2 39.27650849443468
0.2 39.27943760984183
0.2 39.28236672524898
0.2 39.28529584065612
0.2 39.28822495606327
0.2 39.291154071470416
0.2 39.294083186877565
0.2 39.29701230228471
0.2 39.299941417691855
0.2 39.302870533099004
0.2 39.30579964850615
0.2 39.3087287639133
0.2 39.31165787932044
0.2 39.31458699472759
0.2 39.31751611013474
0.2 39.32044522554189
0.2 39.32337434094903
0.2 39.32630345635618
0.2 39.32923257176333
0.2 39.332161687170476
0.2 39.335090802577625
0.2 39.33801991798477
0.2 39.340949033391915
0.2 39.343878148799064
0.2 39.34680726420621
0.2 39.349736379613354
0.2 39.3526654950205
0.2 39.35559461042765
0.2 39.3585237258348
0.2 39.36145284124194
0.2 39.36438195664909
0.2 39.36731107205624
0.2 39.37024018746339
0.2 39.37316930287054
0.2 39.37609841827768
0.2 39.37902753368483
0.2 39.381956649091975
0.2 39.384885764499124
0.2 39.387814879906266
0.2 39.390743995313414
0.2 39.39367311072056
0.2 39.39660222612771
0.2 39.39953134153485
0.2 39.402460456942
0.2 39.40538957234915
0.2 39.4083186877563
0.2 39.41124780316345
0.2 39.41417691857059
0.2 39.41710603397774
0.2 39.42003514938489
0.2 39.422964264792036
0.2 39.42589338019918
0.2 39.428822495606326
0.2 39.431751611013475
0.2 39.43468072642062
0.2 39.437609841827765
0.2 39.440538957234914
0.2 39.44346807264206
0.2 39.44639718804921
0.2 39.44932630345636
0.2 39.4522554188635
0.2 39.45518453427065
0.2 39.4581136496778
0.2 39.46104276508495
0.2 39.46397188049209
0.2 39.46690099589924
0.2 39.469830111306386
0.2 39.472759226713535
0.2 39.47568834212068
0.2 39.478617457527825
0.2 39.481546572934974
0.2 39.48447568834212
0.2 39.487404803749264
0.2 39.49033391915641
0.2 39.49326303456356
0.2 39.49619214997071
0.2 39.49912126537786
0.2 39.502050380785
0.2 39.50497949619215
0.2 39.5079086115993
0.2 39.51083772700645
0.2 39.51376684241359
0.2 39.51669595782074
0.2 39.519625073227886
0.2 39.522554188635034
0.2 39.525483304042176
0.2 39.528412419449324
0.2 39.53134153485647
0.2 39.53427065026362
0.2 39.53719976567077
0.2 39.54012888107791
0.2 39.54305799648506
0.2 39.54598711189221
0.2 39.54891622729936
0.2 39.5518453427065
0.2 39.55477445811365
0.2 39.5577035735208
0.2 39.560632688927946
0.2 39.56356180433509
0.2 39.566490919742236
0.2 39.569420035149385
0.2 39.57234915055653
0.2 39.57527826596368
0.2 39.578207381370824
0.2 39.58113649677797
0.2 39.58406561218512
0.2 39.58699472759227
0.2 39.58992384299941
0.2 39.59285295840656
0.2 39.59578207381371
0.2 39.59871118922086
0.2 39.601640304628
0.2 39.60456942003515
0.2 39.607498535442296
0.2 39.610427650849445
0.2 39.613356766256594
0.2 39.616285881663735
0.2 39.619214997070884
0.2 39.62214411247803
0.2 39.62507322788518
0.2 39.62800234329232
0.2 39.63093145869947
0.2 39.63386057410662
0.2 39.63678968951377
0.2 39.63971880492091
0.2 39.64264792032806
0.2 39.64557703573521
0.2 39.64850615114236
0.2 39.651435266549505
0.2 39.65436438195665
0.2 39.657293497363796
0.2 39.660222612770944
0.2 39.66315172817809
0.2 39.666080843585235
0.2 39.66900995899238
0.2 39.67193907439953
0.2 39.67486818980668
0.2 39.67779730521382
0.2 39.68072642062097
0.2 39.68365553602812
0.2 39.68658465143527
0.2 39.68951376684242
0.2 39.69244288224956
0.2 39.69537199765671
0.2 39.698301113063856
0.2 39.701230228471005
0.2 39.704159343878146
0.2 39.707088459285295
0.2 39.71001757469244
0.2 39.71294669009959
0.2 39.715875805506734
0.2 39.71880492091388
0.2 39.72173403632103
0.2 39.72466315172818
0.2 39.72759226713533
0.2 39.73052138254247
0.2 39.73345049794962
0.2 39.73637961335677
0.2 39.739308728763916
0.2 39.74223784417106
0.2 39.745166959578206
0.2 39.748096074985355
0.2 39.751025190392504
0.2 39.753954305799645
0.2 39.756883421206794
0.2 39.75981253661394
0.2 39.76274165202109
0.2 39.76567076742824
0.2 39.76859988283538
0.2 39.77152899824253
0.2 39.77445811364968
0.2 39.77738722905683
0.2 39.78031634446397
0.2 39.78324545987112
0.2 39.78617457527827
0.2 39.789103690685415
0.2 39.79203280609256
0.2 39.794961921499706
0.2 39.797891036906854
0.2 39.800820152314
0.2 39.80374926772115
0.2 39.80667838312829
0.2 39.80960749853544
0.2 39.81253661394259
0.2 39.81546572934974
0.2 39.81839484475688
0.2 39.82132396016403
0.2 39.82425307557118
0.2 39.82718219097833
0.2 39.83011130638547
0.2 39.83304042179262
0.2 39.835969537199766
0.2 39.838898652606915
0.2 39.841827768014056
0.2 39.844756883421205
0.2 39.847685998828354
0.2 39.8506151142355
0.2 39.85354422964265
0.2 39.85647334504979
0.2 39.85940246045694
0.2 39.86233157586409
0.2 39.86526069127124
0.2 39.86818980667838
0.2 39.87111892208553
0.2 39.87404803749268
0.2 39.876977152899826
0.2 39.87990626830697
0.2 39.88283538371412
0.2 39.885764499121265
0.2 39.888693614528414
0.2 39.89162272993556
0.2 39.894551845342704
0.2 39.89748096074985
0.2 39.900410076157
0.2 39.90333919156415
0.2 39.90626830697129
0.2 39.90919742237844
0.2 39.91212653778559
0.2 39.91505565319274
0.2 39.91798476859988
0.2 39.92091388400703
0.2 39.92384299941418
0.2 39.926772114821325
0.2 39.929701230228474
0.2 39.932630345635616
0.2 39.935559461042764
0.2 39.93848857644991
0.2 39.94141769185706
0.2 39.9443468072642
0.2 39.94727592267135
0.2 39.9502050380785
0.2 39.95313415348565
0.2 39.95606326889279
0.2 39.95899238429994
0.2 39.96192149970709
0.2 39.96485061511424
0.2 39.967779730521386
0.2 39.97070884592853
0.2 39.973637961335676
0.2 39.976567076742825
0.2 39.97949619214997
0.2 39.982425307557115
0.2 39.985354422964264
0.2 39.98828353837141
0.2 39.99121265377856
0.2 39.9941417691857
0.2 39.99707088459285
0.2 40.0
0.2 40.00292911540715
0.2 40.0058582308143
0.2 40.00878734622144
0.2 40.01171646162859
0.2 40.014645577035736
0.2 40.017574692442885
0.2 40.02050380785003
0.2 40.023432923257175
0.2 40.026362038664324
0.2 40.02929115407147
0.2 40.032220269478614
0.2 40.03514938488576
0.2 40.03807850029291
0.2 40.04100761570006
0.2 40.04393673110721
0.2 40.04686584651435
0.2 40.0497949619215
0.2 40.05272407732865
0.2 40.0556531927358
0.2 40.05858230814294
0.2 40.06151142355009
0.2 40.064440538957236
0.2 40.067369654364384
0.2 40.070298769771526
0.2 40.073227885178675
0.2 40.07615700058582
0.2 40.07908611599297
0.2 40.08201523140012
0.2 40.08494434680726
0.2 40.08787346221441
0.2 40.09080257762156
0.2 40.09373169302871
0.2 40.09666080843585
0.2 40.099589923843
0.2 40.10251903925015
0.2 40.105448154657296
0.2 40.10837727006444
0.2 40.111306385471586
0.2 40.114235500878735
0.2 40.11716461628588
0.2 40.12009373169303
0.2 40.123022847100174
0.2 40.12595196250732
0.2 40.12888107791447
0.2 40.13181019332162
0.2 40.13473930872876
0.2 40.13766842413591
0.2 40.14059753954306
0.2 40.14352665495021
0.2 40.14645577035735
0.2 40.1493848857645
0.2 40.152314001171646
0.2 40.155243116578795
0.2 40.158172231985944
0.2 40.161101347393085
0.2 40.164030462800234
0.2 40.16695957820738
0.2 40.16988869361453
0.2 40.17281780902167
0.2 40.17574692442882
0.2 40.17867603983597
0.2 40.18160515524312
0.2 40.18453427065026
0.2 40.18746338605741
0.2 40.19039250146456
0.2 40.19332161687171
0.2 40.19625073227885
0.2 40.199179847686
0.2 40.202108963093146
0.2 40.205038078500294
0.2 40.20796719390744
0.2 40.210896309314585
0.2 40.21382542472173
0.2 40.21675454012888
0.2 40.21968365553603
0.2 40.22261277094317
0.2 40.22554188635032
0.2 40.22847100175747
0.2 40.23140011716462
0.2 40.23432923257176
0.2 40.23725834797891
0.2 40.24018746338606
0.2 40.243116578793206
0.2 40.246045694200355
0.2 40.248974809607496
0.2 40.251903925014645
0.2 40.254833040421794
0.2 40.25776215582894
0.2 40.260691271236084
0.2 40.26362038664323
0.2 40.26654950205038
0.2 40.26947861745753
0.2 40.27240773286467
0.2 40.27533684827182
0.2 40.27826596367897
0.2 40.28119507908612
0.2 40.284124194493266
0.2 40.28705330990041
0.2 40.28998242530756
0.2 40.292911540714705
0.2 40.295840656121854
0.2 40.298769771528995
0.2 40.301698886936144
0.2 40.30462800234329
0.2 40.30755711775044
0.2 40.31048623315758
0.2 40.31341534856473
0.2 40.31634446397188
0.2 40.31927357937903
0.2 40.32220269478618
0.2 40.32513181019332
0.2 40.32806092560047
0.2 40.33099004100762
0.2 40.333919156414765
0.2 40.33684827182191
0.2 40.339777387229056
0.2 40.342706502636204
0.2 40.34563561804335
0.2 40.348564733450495
0.2 40.35149384885764
0.2 40.35442296426479
0.2 40.35735207967194
0.2 40.36028119507909
0.2 40.36321031048623
0.2 40.36613942589338
0.2 40.36906854130053
0.2 40.37199765670768
0.2 40.37492677211482
0.2 40.37785588752197
0.2 40.380785002929116
0.2 40.383714118336265
0.2 40.386643233743406
0.2 40.389572349150555
0.2 40.392501464557704
0.2 40.39543057996485
0.2 40.398359695372
0.2 40.40128881077914
0.2 40.40421792618629
0.2 40.40714704159344
0.2 40.41007615700059
0.2 40.41300527240773
0.2 40.41593438781488
0.2 40.41886350322203
0.2 40.421792618629176
0.2 40.42472173403632
0.2 40.42765084944347
0.2 40.430579964850615
0.2 40.433509080257764
0.2 40.43643819566491
0.2 40.439367311072054
0.2 40.4422964264792
0.2 40.44522554188635
0.2 40.4481546572935
0.2 40.45108377270064
0.2 40.45401288810779
0.2 40.45694200351494
0.2 40.45987111892209
0.2 40.46280023432923
0.2 40.46572934973638
0.2 40.46865846514353
0.2 40.471587580550676
0.2 40.474516695957824
0.2 40.477445811364966
0.2 40.480374926772114
0.2 40.48330404217926
0.2 40.48623315758641
0.2 40.48916227299355
0.2 40.4920913884007
0.2 40.49502050380785
0.2 40.497949619215
0.2 40.50087873462214
0.2 40.50380785002929
0.2 40.50673696543644
0.2 40.50966608084359
0.2 40.512595196250736
0.2 40.51552431165788
0.2 40.518453427065026
0.2 40.521382542472175
0.2 40.52431165787932
0.2 40.527240773286465
0.2 40.530169888693614
0.2 40.53309900410076
0.2 40.53602811950791
0.2 40.53895723491505
0.2 40.5418863503222
0.2 40.54481546572935
0.2 40.5477445811365
0.2 40.55067369654364
0.2 40.55360281195079
0.2 40.55653192735794
0.2 40.559461042765086
0.2 40.562390158172235
0.2 40.56531927357938
0.2 40.568248388986525
0.2 40.571177504393674
0.2 40.57410661980082
0.2 40.577035735207964
0.2 40.57996485061511
0.2 40.58289396602226
0.2 40.58582308142941
0.2 40.58875219683655
0.2 40.5916813122437
0.2 40.59461042765085
0.2 40.597539543058
0.2 40.60046865846515
0.2 40.60339777387229
0.2 40.60632688927944
0.2 40.609256004686586
0.2 40.612185120093734
0.2 40.615114235500876
0.2 40.618043350908025
0.2 40.62097246631517
0.2 40.62390158172232
0.2 40.62683069712946
0.2 40.62975981253661
0.2 40.63268892794376
0.2 40.63561804335091
0.2 40.63854715875806
0.2 40.6414762741652
0.2 40.64440538957235
0.2 40.6473345049795
0.2 40.650263620386646
0.2 40.65319273579379
0.2 40.656121851200936
0.2 40.659050966608085
0.2 40.66198008201523
0.2 40.664909197422375
0.2 40.667838312829524
0.2 40.67076742823667
0.2 40.67369654364382
0.2 40.67662565905097
0.2 40.67955477445811
0.2 40.68248388986526
0.2 40.68541300527241
0.2 40.68834212067956
0.2 40.6912712360867
0.2 40.69420035149385
0.2 40.697129466900996
0.2 40.700058582308145
0.2 40.70298769771529
0.2 40.705916813122435
0.2 40.708845928529584
0.2 40.71177504393673
0.2 40.71470415934388
0.2 40.71763327475102
0.2 40.72056239015817
0.2 40.72349150556532
0.2 40.72642062097247
0.2 40.72934973637961
0.2 40.73227885178676
0.2 40.73520796719391
0.2 40.73813708260106
0.2 40.7410661980082
0.2 40.74399531341535
0.2 40.746924428822496
0.2 40.749853544229644
0.2 40.75278265963679
0.2 40.755711775043935
0.2 40.75864089045108
0.2 40.76157000585823
0.2 40.76449912126538
0.2 40.76742823667252
0.2 40.77035735207967
0.2 40.77328646748682
0.2 40.77621558289397
0.2 40.77914469830111
0.2 40.78207381370826
0.2 40.78500292911541
0.2 40.787932044522556
0.2 40.790861159929705
0.2 40.793790275336846
0.2 40.796719390743995
0.2 40.799648506151144
0.2 40.80257762155829
0.2 40.805506736965434
0.2 40.80843585237258
0.2 40.81136496777973
0.2 40.81429408318688
0.2 40.81722319859402
0.2 40.82015231400117
0.2 40.82308142940832
0.2 40.82601054481547
0.2 40.828939660222616
0.2 40.83186877562976
0.2 40.83479789103691
0.2 40.837727006444055
0.2 40.840656121851204
0.2 40.843585237258345
0.2 40.846514352665494
0.2 40.84944346807264
0.2 40.85237258347979
0.2 40.85530169888693
0.2 40.85823081429408
0.2 40.86115992970123
0.2 40.86408904510838
0.2 40.86701816051553
0.2 40.86994727592267
0.2 40.87287639132982
0.2 40.87580550673697
0.2 40.878734622144115
0.2 40.88166373755126
0.2 40.884592852958406
0.2 40.887521968365554
0.2 40.8904510837727
0.2 40.893380199179845
0.2 40.89630931458699
0.2 40.89923842999414
0.2 40.90216754540129
0.2 40.90509666080843
0.2 40.90802577621558
0.2 40.91095489162273
0.2 40.91388400702988
0.2 40.91681312243703
0.2 40.91974223784417
0.2 40.92267135325132
0.2 40.925600468658466
0.2 40.928529584065615
0.2 40.931458699472756
0.2 40.934387814879905
0.2 40.937316930287054
0.2 40.9402460456942
0.2 40.943175161101344
0.2 40.94610427650849
0.2 40.94903339191564
0.2 40.95196250732279
0.2 40.95489162272994
0.2 40.95782073813708
0.2 40.96074985354423
0.2 40.96367896895138
0.2 40.966608084358526
0.2 40.96953719976567
0.2 40.97246631517282
0.2 40.975395430579965
0.2 40.978324545987114
0.2 40.981253661394256
0.2 40.984182776801404
0.2 40.98711189220855
0.2 40.9900410076157
0.2 40.99297012302285
0.2 40.99589923842999
0.2 40.99882835383714
0.2 41.00175746924429
0.2 41.00468658465144
0.2 41.00761570005858
0.2 41.01054481546573
0.2 41.01347393087288
0.2 41.016403046280026
0.2 41.01933216168717
0.2 41.022261277094316
0.2 41.025190392501464
0.2 41.02811950790861
0.2 41.03104862331576
0.2 41.0339777387229
0.2 41.03690685413005
0.2 41.0398359695372
0.2 41.04276508494435
0.2 41.04569420035149
0.2 41.04862331575864
0.2 41.05155243116579
0.2 41.05448154657294
0.2 41.05741066198008
0.2 41.06033977738723
0.2 41.063268892794376
0.2 41.066198008201525
0.2 41.06912712360867
0.2 41.072056239015815
0.2 41.074985354422964
0.2 41.07791446983011
0.2 41.08084358523726
0.2 41.0837727006444
0.2 41.08670181605155
0.2 41.0896309314587
0.2 41.09256004686585
0.2 41.09548916227299
0.2 41.09841827768014
0.2 41.10134739308729
0.2 41.104276508494436
0.2 41.107205623901585
0.2 41.11013473930873
0.2 41.113063854715875
0.2 41.115992970123024
0.2 41.11892208553017
0.2 41.121851200937314
0.2 41.12478031634446
0.2 41.12770943175161
0.2 41.13063854715876
0.2 41.1335676625659
0.2 41.13649677797305
0.2 41.1394258933802
0.2 41.14235500878735
0.2 41.1452841241945
0.2 41.14821323960164
0.2 41.15114235500879
0.2 41.154071470415936
0.2 41.157000585823084
0.2 41.159929701230226
0.2 41.162858816637375
0.2 41.16578793204452
0.2 41.16871704745167
0.2 41.17164616285881
0.2 41.17457527826596
0.2 41.17750439367311
0.2 41.18043350908026
0.2 41.18336262448741
0.2 41.18629173989455
0.2 41.1892208553017
0.2 41.19214997070885
0.2 41.195079086115996
0.2 41.19800820152314
0.2 41.200937316930286
0.2 41.203866432337435
0.2 41.20679554774458
0.2 41.209724663151725
0.2 41.212653778558874
0.2 41.21558289396602
0.2 41.21851200937317
0.2 41.22144112478032
0.2 41.22437024018746
0.2 41.22729935559461
0.2 41.23022847100176
0.2 41.23315758640891
0.2 41.23608670181605
0.2 41.2390158172232
0.2 41.241944932630346
0.2 41.244874048037495
0.2 41.24780316344464
0.2 41.250732278851785
0.2 41.253661394258934
0.2 41.25659050966608
0.2 41.259519625073224
0.2 41.26244874048037
0.2 41.26537785588752
0.2 41.26830697129467
0.2 41.27123608670182
0.2 41.27416520210896
0.2 41.27709431751611
0.2 41.28002343292326
0.2 41.28295254833041
0.2 41.28588166373755
0.2 41.2888107791447
0.2 41.291739894551846
0.2 41.294669009958994
0.2 41.297598125366136
0.2 41.300527240773285
0.2 41.30345635618043
0.2 41.30638547158758
0.2 41.30931458699473
0.2 41.31224370240187
0.2 41.31517281780902
0.2 41.31810193321617
0.2 41.32103104862332
0.2 41.32396016403046
0.2 41.32688927943761
0.2 41.32981839484476
0.2 41.332747510251906
0.2 41.33567662565905
0.2 41.338605741066196
0.2 41.341534856473345
0.2 41.344463971880494
0.2 41.34739308728764
0.2 41.350322202694784
0.2 41.35325131810193
0.2 41.35618043350908
0.2 41.35910954891623
0.2 41.36203866432337
0.2 41.36496777973052
0.2 41.36789689513767
0.2 41.37082601054482
0.2 41.37375512595196
0.2 41.37668424135911
0.2 41.37961335676626
0.2 41.382542472173405
0.2 41.385471587580554
0.2 41.388400702987695
0.2 41.391329818394844
0.2 41.39425893380199
0.2 41.39718804920914
0.2 41.40011716461628
0.2 41.40304628002343
0.2 41.40597539543058
0.2 41.40890451083773
0.2 41.41183362624487
0.2 41.41476274165202
0.2 41.41769185705917
0.2 41.42062097246632
0.2 41.423550087873465
0.2 41.42647920328061
0.2 41.429408318687756
0.2 41.432337434094904
0.2 41.43526654950205
0.2 41.438195664909195
0.2 41.44112478031634
0.2 41.44405389572349
0.2 41.44698301113064
0.2 41.44991212653778
0.2 41.45284124194493
0.2 41.45577035735208
0.2 41.45869947275923
0.2 41.46162858816638
0.2 41.46455770357352
0.2 41.46748681898067
0.2 41.470415934387816
0.2 41.473345049794965
0.2 41.476274165202106
0.2 41.479203280609255
0.2 41.482132396016404
0.2 41.48506151142355
0.2 41.487990626830694
0.2 41.49091974223784
0.2 41.49384885764499
0.2 41.49677797305214
0.2 41.49970708845929
0.2 41.50263620386643
0.2 41.50556531927358
0.2 41.50849443468073
0.2 41.511423550087876
0.2 41.51435266549502
0.2 41.51728178090217
0.2 41.520210896309315
0.2 41.523140011716464
0.2 41.526069127123606
0.2 41.528998242530754
0.2 41.5319273579379
0.2 41.53485647334505
0.2 41.5377855887522
0.2 41.54071470415934
0.2 41.54364381956649
0.2 41.54657293497364
0.2 41.54950205038079
0.2 41.55243116578793
0.2 41.55536028119508
0.2 41.55828939660223
0.2 41.561218512009376
0.2 41.56414762741652
0.2 41.567076742823666
0.2 41.570005858230815
0.2 41.57293497363796
0.2 41.57586408904511
0.2 41.57879320445225
0.2 41.5817223198594
0.2 41.58465143526655
0.2 41.5875805506737
0.2 41.59050966608084
0.2 41.59343878148799
0.2 41.59636789689514
0.2 41.59929701230229
0.2 41.60222612770943
0.2 41.60515524311658
0.2 41.608084358523726
0.2 41.611013473930875
0.2 41.613942589338016
0.2 41.616871704745165
0.2 41.619800820152314
0.2 41.62272993555946
0.2 41.62565905096661
0.2 41.62858816637375
0.2 41.6315172817809
0.2 41.63444639718805
0.2 41.6373755125952
0.2 41.64030462800234
0.2 41.64323374340949
0.2 41.64616285881664
0.2 41.649091974223786
0.2 41.65202108963093
0.2 41.65495020503808
0.2 41.657879320445225
0.2 41.660808435852374
0.2 41.66373755125952
0.2 41.666666666666664
0.2 41.66959578207381
0.2 41.67252489748096
0.2 41.67545401288811
0.2 41.67838312829525
0.2 41.6813122437024
0.2 41.68424135910955
0.2 41.6871704745167
0.2 41.69009958992384
0.2 41.69302870533099
0.2 41.69595782073814
0.2 41.698886936145286
0.2 41.701816051552434
0.2 41.704745166959576
0.2 41.707674282366725
0.2 41.71060339777387
0.2 41.71353251318102
0.2 41.71646162858816
0.2 41.71939074399531
0.2 41.72231985940246
0.2 41.72524897480961
0.2 41.72817809021675
0.2 41.7311072056239
0.2 41.73403632103105
0.2 41.7369654364382
0.2 41.739894551845346
0.2 41.74282366725249
0.2 41.745752782659636
0.2 41.748681898066785
0.2 41.751611013473934
0.2 41.754540128881075
0.2 41.757469244288224
0.2 41.76039835969537
0.2 41.76332747510252
0.2 41.76625659050966
0.2 41.76918570591681
0.2 41.77211482132396
0.2 41.77504393673111
0.2 41.77797305213826
0.2 41.7809021675454
0.2 41.78383128295255
0.2 41.7867603983597
0.2 41.789689513766845
0.2 41.79261862917399
0.2 41.795547744581135
0.2 41.798476859988284
0.2 41.80140597539543
0.2 41.804335090802574
0.2 41.80726420620972
0.2 41.81019332161687
0.2 41.81312243702402
0.2 41.81605155243117
0.2 41.81898066783831
0.2 41.82190978324546
0.2 41.82483889865261
0.2 41.82776801405976
0.2 41.8306971294669
0.2 41.83362624487405
0.2 41.836555360281196
0.2 41.839484475688344
0.2 41.842413591095486
0.2 41.845342706502635
0.2 41.84827182190978
0.2 41.85120093731693
0.2 41.85413005272408
0.2 41.85705916813122
0.2 41.85998828353837
0.2 41.86291739894552
0.2 41.86584651435267
0.2 41.86877562975981
0.2 41.87170474516696
0.2 41.87463386057411
0.2 41.877562975981256
0.2 41.8804920913884
0.2 41.883421206795546
0.2 41.886350322202695
0.2 41.889279437609844
0.2 41.89220855301699
0.2 41.895137668424134
0.2 41.89806678383128
0.2 41.90099589923843
0.2 41.90392501464558
0.2 41.90685413005272
0.2 41.90978324545987
0.2 41.91271236086702
0.2 41.91564147627417
0.2 41.91857059168131
0.2 41.92149970708846
0.2 41.92442882249561
0.2 41.927357937902755
0.2 41.930287053309904
0.2 41.933216168717045
0.2 41.936145284124194
0.2 41.93907439953134
0.2 41.94200351493849
0.2 41.94493263034563
0.2 41.94786174575278
0.2 41.95079086115993
0.2 41.95371997656708
0.2 41.95664909197422
0.2 41.95957820738137
0.2 41.96250732278852
0.2 41.96543643819567
0.2 41.96836555360281
0.2 41.97129466900996
0.2 41.974223784417106
0.2 41.977152899824254
0.2 41.9800820152314
0.2 41.983011130638545
0.2 41.98594024604569
0.2 41.98886936145284
0.2 41.99179847685999
0.2 41.99472759226713
0.2 41.99765670767428
0.2 42.00058582308143
0.2 42.00351493848858
0.2 42.00644405389572
0.2 42.00937316930287
0.2 42.01230228471002
0.2 42.015231400117166
0.2 42.018160515524315
0.2 42.021089630931456
0.2 42.024018746338605
0.2 42.026947861745754
0.2 42.0298769771529
0.2 42.032806092560044
0.2 42.03573520796719
0.2 42.03866432337434
0.2 42.04159343878149
0.2 42.04452255418863
0.2 42.04745166959578
0.2 42.05038078500293
0.2 42.05330990041008
0.2 42.056239015817226
0.2 42.05916813122437
0.2 42.06209724663152
0.2 42.065026362038665
0.2 42.067955477445814
0.2 42.070884592852956
0.2 42.073813708260104
0.2 42.07674282366725
0.2 42.0796719390744
0.2 42.08260105448154
0.2 42.08553016988869
0.2 42.08845928529584
0.2 42.09138840070299
0.2 42.09431751611014
0.2 42.09724663151728
0.2 42.10017574692443
0.2 42.10310486233158
0.2 42.106033977738726
0.2 42.10896309314587
0.2 42.111892208553016
0.2 42.114821323960165
0.2 42.11775043936731
0.2 42.120679554774455
0.2 42.1236086701816
0.2 42.12653778558875
0.2 42.1294669009959
0.2 42.13239601640305
0.2 42.13532513181019
0.2 42.13825424721734
0.2 42.14118336262449
0.2 42.14411247803164
0.2 42.14704159343878
0.2 42.14997070884593
0.2 42.152899824253076
0.2 42.155828939660225
0.2 42.158758055067366
0.2 42.161687170474515
0.2 42.164616285881664
0.2 42.16754540128881
0.2 42.17047451669596
0.2 42.1734036321031
0.2 42.17633274751025
0.2 42.1792618629174
0.2 42.18219097832455
0.2 42.18512009373169
0.2 42.18804920913884
0.2 42.19097832454599
0.2 42.193907439953136
0.2 42.19683655536028
0.2 42.19976567076743
0.2 42.202694786174575
0.2 42.205623901581724
0.2 42.20855301698887
0.2 42.211482132396014
0.2 42.21441124780316
0.2 42.21734036321031
0.2 42.22026947861746
0.2 42.2231985940246
0.2 42.22612770943175
0.2 42.2290568248389
0.2 42.23198594024605
0.2 42.23491505565319
0.2 42.23784417106034
0.2 42.24077328646749
0.2 42.243702401874636
0.2 42.246631517281784
0.2 42.249560632688926
0.2 42.252489748096075
0.2 42.25541886350322
0.2 42.25834797891037
0.2 42.261277094317514
0.2 42.26420620972466
0.2 42.26713532513181
0.2 42.27006444053896
0.2 42.2729935559461
0.2 42.27592267135325
0.2 42.2788517867604
0.2 42.28178090216755
0.2 42.284710017574696
0.2 42.28763913298184
0.2 42.290568248388986
0.2 42.293497363796135
0.2 42.296426479203284
0.2 42.299355594610425
0.2 42.302284710017574
0.2 42.30521382542472
0.2 42.30814294083187
0.2 42.31107205623901
0.2 42.31400117164616
0.2 42.31693028705331
0.2 42.31985940246046
0.2 42.3227885178676
0.2 42.32571763327475
0.2 42.3286467486819
0.2 42.33157586408905
0.2 42.334504979496195
0.2 42.33743409490334
0.2 42.340363210310485
0.2 42.343292325717634
0.2 42.34622144112478
0.2 42.349150556531924
0.2 42.35207967193907
0.2 42.35500878734622
0.2 42.35793790275337
0.2 42.36086701816051
0.2 42.36379613356766
0.2 42.36672524897481
0.2 42.36965436438196
0.2 42.37258347978911
0.2 42.37551259519625
0.2 42.3784417106034
0.2 42.381370826010546
0.2 42.384299941417694
0.2 42.387229056824836
0.2 42.390158172231985
0.2 42.39308728763913
0.2 42.39601640304628
0.2 42.398945518453424
0.2 42.40187463386057
0.2 42.40480374926772
0.2 42.40773286467487
0.2 42.41066198008202
0.2 42.41359109548916
0.2 42.41652021089631
0.2 42.41944932630346
0.2 42.422378441710606
0.2 42.42530755711775
0.2 42.428236672524896
0.2 42.431165787932045
0.2 42.434094903339194
0.2 42.437024018746335
0.2 42.439953134153484
0.2 42.44288224956063
0.2 42.44581136496778
0.2 42.44874048037493
0.2 42.45166959578207
0.2 42.45459871118922
0.2 42.45752782659637
0.2 42.46045694200352
0.2 42.46338605741066
0.2 42.46631517281781
0.2 42.46924428822496
0.2 42.472173403632105
0.2 42.47510251903925
0.2 42.478031634446396
0.2 42.480960749853544
0.2 42.48388986526069
0.2 42.48681898066784
0.2 42.48974809607498
0.2 42.49267721148213
0.2 42.49560632688928
0.2 42.49853544229643
0.2 42.50146455770357
0.2 42.50439367311072
0.2 42.50732278851787
0.2 42.51025190392502
0.2 42.51318101933216
0.2 42.51611013473931
0.2 42.519039250146456
0.2 42.521968365553604
0.2 42.52489748096075
0.2 42.527826596367895
0.2 42.53075571177504
0.2 42.53368482718219
0.2 42.53661394258934
0.2 42.53954305799648
0.2 42.54247217340363
0.2 42.54540128881078
0.2 42.54833040421793
0.2 42.55125951962507
0.2 42.55418863503222
0.2 42.55711775043937
0.2 42.560046865846516
0.2 42.562975981253665
0.2 42.565905096660806
0.2 42.568834212067955
0.2 42.571763327475104
0.2 42.57469244288225
0.2 42.577621558289394
0.2 42.58055067369654
0.2 42.58347978910369
0.2 42.58640890451084
0.2 42.58933801991798
0.2 42.59226713532513
0.2 42.59519625073228
0.2 42.59812536613943
0.2 42.601054481546576
0.2 42.60398359695372
0.2 42.60691271236087
0.2 42.609841827768015
0.2 42.612770943175164
0.2 42.615700058582306
0.2 42.618629173989454
0.2 42.6215582893966
0.2 42.62448740480375
0.2 42.62741652021089
0.2 42.63034563561804
0.2 42.63327475102519
0.2 42.63620386643234
0.2 42.63913298183949
0.2 42.64206209724663
0.2 42.64499121265378
0.2 42.64792032806093
0.2 42.650849443468076
0.2 42.65377855887522
0.2 42.656707674282366
0.2 42.659636789689515
0.2 42.66256590509666
0.2 42.665495020503805
0.2 42.66842413591095
0.2 42.6713532513181
0.2 42.67428236672525
0.2 42.6772114821324
0.2 42.68014059753954
0.2 42.68306971294669
0.2 42.68599882835384
0.2 42.68892794376099
0.2 42.69185705916813
0.2 42.69478617457528
0.2 42.697715289982426
0.2 42.700644405389575
0.2 42.703573520796716
0.2 42.706502636203865
0.2 42.709431751611014
0.2 42.71236086701816
0.2 42.715289982425304
0.2 42.71821909783245
0.2 42.7211482132396
0.2 42.72407732864675
0.2 42.7270064440539
0.2 42.72993555946104
0.2 42.73286467486819
0.2 42.73579379027534
0.2 42.738722905682486
0.2 42.74165202108963
0.2 42.74458113649678
0.2 42.747510251903925
0.2 42.750439367311074
0.2 42.753368482718216
0.2 42.756297598125364
0.2 42.75922671353251
0.2 42.76215582893966
0.2 42.76508494434681
0.2 42.76801405975395
0.2 42.7709431751611
0.2 42.77387229056825
0.2 42.7768014059754
0.2 42.77973052138254
0.2 42.78265963678969
0.2 42.78558875219684
0.2 42.788517867603986
0.2 42.79144698301113
0.2 42.794376098418276
0.2 42.797305213825425
0.2 42.80023432923257
0.2 42.80316344463972
0.2 42.806092560046864
0.2 42.80902167545401
0.2 42.81195079086116
0.2 42.81487990626831
0.2 42.81780902167545
0.2 42.8207381370826
0.2 42.82366725248975
0.2 42.8265963678969
0.2 42.82952548330404
0.2 42.83245459871119
0.2 42.835383714118336
0.2 42.838312829525485
0.2 42.841241944932634
0.2 42.844171060339775
0.2 42.847100175746924
0.2 42.85002929115407
0.2 42.85295840656122
0.2 42.85588752196836
0.2 42.85881663737551
0.2 42.86174575278266
0.2 42.86467486818981
0.2 42.86760398359695
0.2 42.8705330990041
0.2 42.87346221441125
0.2 42.8763913298184
0.2 42.879320445225545
0.2 42.88224956063269
0.2 42.885178676039835
0.2 42.888107791446984
0.2 42.89103690685413
0.2 42.893966022261274
0.2 42.89689513766842
0.2 42.89982425307557
0.2 42.90275336848272
0.2 42.90568248388986
0.2 42.90861159929701
0.2 42.91154071470416
0.2 42.91446983011131
0.2 42.91739894551846
0.2 42.9203280609256
0.2 42.92325717633275
0.2 42.926186291739896
0.2 42.929115407147044
0.2 42.932044522554186
0.2 42.934973637961335
0.2 42.93790275336848
0.2 42.94083186877563
0.2 42.943760984182774
0.2 42.94669009958992
0.2 42.94961921499707
0.2 42.95254833040422
0.2 42.95547744581137
0.2 42.95840656121851
0.2 42.96133567662566
0.2 42.96426479203281
0.2 42.967193907439956
0.2 42.9701230228471
0.2 42.973052138254246
0.2 42.975981253661395
0.2 42.978910369068544
0.2 42.981839484475685
0.2 42.984768599882834
0.2 42.98769771528998
0.2 42.99062683069713
0.2 42.99355594610428
0.2 42.99648506151142
0.2 42.99941417691857
0.2 43.00234329232572
0.2 43.00527240773287
0.2 43.00820152314001
0.2 43.01113063854716
0.2 43.01405975395431
0.2 43.016988869361455
0.2 43.0199179847686
0.2 43.022847100175746
0.2 43.025776215582894
0.2 43.02870533099004
0.2 43.03163444639719
0.2 43.03456356180433
0.2 43.03749267721148
0.2 43.04042179261863
0.2 43.04335090802578
0.2 43.04628002343292
0.2 43.04920913884007
0.2 43.05213825424722
0.2 43.05506736965437
0.2 43.05799648506151
0.2 43.06092560046866
0.2 43.063854715875806
0.2 43.066783831282955
0.2 43.069712946690096
0.2 43.072642062097245
0.2 43.07557117750439
0.2 43.07850029291154
0.2 43.08142940831869
0.2 43.08435852372583
0.2 43.08728763913298
0.2 43.09021675454013
0.2 43.09314586994728
0.2 43.09607498535442
0.2 43.09900410076157
0.2 43.10193321616872
0.2 43.104862331575866
0.2 43.10779144698301
0.2 43.110720562390156
0.2 43.113649677797305
0.2 43.116578793204454
0.2 43.1195079086116
0.2 43.122437024018744
0.2 43.12536613942589
0.2 43.12829525483304
0.2 43.13122437024019
0.2 43.13415348564733
0.2 43.13708260105448
0.2 43.14001171646163
0.2 43.14294083186878
0.2 43.14586994727592
0.2 43.14879906268307
0.2 43.15172817809022
0.2 43.154657293497365
0.2 43.157586408904514
0.2 43.160515524311656
0.2 43.163444639718804
0.2 43.16637375512595
0.2 43.1693028705331
0.2 43.17223198594024
0.2 43.17516110134739
0.2 43.17809021675454
0.2 43.18101933216169
0.2 43.18394844756883
0.2 43.18687756297598
0.2 43.18980667838313
0.2 43.19273579379028
0.2 43.195664909197426
0.2 43.19859402460457
0.2 43.201523140011716
0.2 43.204452255418865
0.2 43.20738137082601
0.2 43.210310486233155
0.2 43.2132396016403
0.2 43.21616871704745
0.2 43.2190978324546
0.2 43.22202694786174
0.2 43.22495606326889
0.2 43.22788517867604
0.2 43.23081429408319
0.2 43.23374340949034
0.2 43.23667252489748
0.2 43.23960164030463
0.2 43.242530755711776
0.2 43.245459871118925
0.2 43.248388986526066
0.2 43.251318101933215
0.2 43.254247217340364
0.2 43.25717633274751
0.2 43.260105448154654
0.2 43.2630345635618
0.2 43.26596367896895
0.2 43.2688927943761
0.2 43.27182190978325
0.2 43.27475102519039
0.2 43.27768014059754
0.2 43.28060925600469
0.2 43.28353837141184
0.2 43.28646748681898
0.2 43.28939660222613
0.2 43.292325717633275
0.2 43.295254833040424
0.2 43.298183948447566
0.2 43.301113063854714
0.2 43.30404217926186
0.2 43.30697129466901
0.2 43.30990041007616
0.2 43.3128295254833
0.2 43.31575864089045
0.2 43.3186877562976
0.2 43.32161687170475
0.2 43.32454598711189
0.2 43.32747510251904
0.2 43.33040421792619
0.2 43.333333333333336
0.2 43.33626244874048
0.2 43.339191564147626
0.2 43.342120679554775
0.2 43.34504979496192
0.2 43.34797891036907
0.2 43.350908025776214
0.2 43.35383714118336
0.2 43.35676625659051
0.2 43.35969537199766
0.2 43.3626244874048
0.2 43.36555360281195
0.2 43.3684827182191
0.2 43.37141183362625
0.2 43.37434094903339
0.2 43.37727006444054
0.2 43.380199179847686
0.2 43.383128295254835
0.2 43.386057410661984
0.2 43.388986526069125
0.2 43.391915641476274
0.2 43.39484475688342
0.2 43.39777387229057
0.2 43.40070298769771
0.2 43.40363210310486
0.2 43.40656121851201
0.2 43.40949033391916
0.2 43.4124194493263
0.2 43.41534856473345
0.2 43.4182776801406
0.2 43.42120679554775
0.2 43.42413591095489
0.2 43.42706502636204
0.2 43.429994141769185
0.2 43.432923257176334
0.2 43.43585237258348
0.2 43.438781487990624
0.2 43.44171060339777
0.2 43.44463971880492
0.2 43.44756883421207
0.2 43.45049794961921
0.2 43.45342706502636
0.2 43.45635618043351
0.2 43.45928529584066
0.2 43.4622144112478
0.2 43.46514352665495
0.2 43.4680726420621
0.2 43.471001757469246
0.2 43.473930872876394
0.2 43.476859988283536
0.2 43.479789103690685
0.2 43.48271821909783
0.2 43.48564733450498
0.2 43.488576449912124
0.2 43.49150556531927
0.2 43.49443468072642
0.2 43.49736379613357
0.2 43.50029291154071
0.2 43.50322202694786
0.2 43.50615114235501
0.2 43.50908025776216
0.2 43.512009373169306
0.2 43.51493848857645
0.2 43.517867603983596
0.2 43.520796719390745
0.2 43.523725834797894
0.2 43.526654950205035
0.2 43.529584065612184
0.2 43.53251318101933
0.2 43.53544229642648
0.2 43.53837141183362
0.2 43.54130052724077
0.2 43.54422964264792
0.2 43.54715875805507
0.2 43.55008787346222
0.2 43.55301698886936
0.2 43.55594610427651
0.2 43.55887521968366
0.2 43.561804335090805
0.2 43.56473345049795
0.2 43.567662565905096
0.2 43.570591681312244
0.2 43.57352079671939
0.2 43.576449912126535
0.2 43.57937902753368
0.2 43.58230814294083
0.2 43.58523725834798
0.2 43.58816637375513
0.2 43.59109548916227
0.2 43.59402460456942
0.2 43.59695371997657
0.2 43.59988283538372
0.2 43.60281195079086
0.2 43.60574106619801
0.2 43.608670181605156
0.2 43.611599297012305
0.2 43.614528412419446
0.2 43.617457527826595
0.2 43.62038664323374
0.2 43.62331575864089
0.2 43.62624487404804
0.2 43.62917398945518
0.2 43.63210310486233
0.2 43.63503222026948
0.2 43.63796133567663
0.2 43.64089045108377
0.2 43.64381956649092
0.2 43.64674868189807
0.2 43.649677797305216
0.2 43.65260691271236
0.2 43.655536028119506
0.2 43.658465143526655
0.2 43.661394258933804
0.2 43.66432337434095
0.2 43.667252489748094
0.2 43.67018160515524
0.2 43.67311072056239
0.2 43.67603983596954
0.2 43.67896895137668
0.2 43.68189806678383
0.2 43.68482718219098
0.2 43.68775629759813
0.2 43.69068541300527
0.2 43.69361452841242
0.2 43.69654364381957
0.2 43.699472759226715
0.2 43.702401874633864
0.2 43.705330990041006
0.2 43.708260105448154
0.2 43.7111892208553
0.2 43.71411833626245
0.2 43.71704745166959
0.2 43.71997656707674
0.2 43.72290568248389
0.2 43.72583479789104
0.2 43.72876391329818
0.2 43.73169302870533
0.2 43.73462214411248
0.2 43.73755125951963
0.2 43.740480374926776
0.2 43.74340949033392
0.2 43.746338605741066
0.2 43.749267721148215
0.2 43.75219683655536
0.2 43.755125951962505
0.2 43.758055067369654
0.2 43.7609841827768
0.2 43.76391329818395
0.2 43.76684241359109
0.2 43.76977152899824
0.2 43.77270064440539
0.2 43.77562975981254
0.2 43.77855887521968
0.2 43.78148799062683
0.2 43.78441710603398
0.2 43.787346221441126
0.2 43.790275336848275
0.2 43.79320445225542
0.2 43.796133567662565
0.2 43.799062683069714
0.2 43.80199179847686
0.2 43.804920913884004
0.2 43.80785002929115
0.2 43.8107791446983
0.2 43.81370826010545
0.2 43.81663737551259
0.2 43.81956649091974
0.2 43.82249560632689
0.2 43.82542472173404
0.2 43.82835383714119
0.2 43.83128295254833
0.2 43.83421206795548
0.2 43.837141183362625
0.2 43.840070298769774
0.2 43.842999414176916
0.2 43.845928529584064
0.2 43.84885764499121
0.2 43.85178676039836
0.2 43.8547158758055
0.2 43.85764499121265
0.2 43.8605741066198
0.2 43.86350322202695
0.2 43.8664323374341
0.2 43.86936145284124
0.2 43.87229056824839
0.2 43.87521968365554
0.2 43.878148799062686
0.2 43.88107791446983
0.2 43.884007029876976
0.2 43.886936145284125
0.2 43.88986526069127
0.2 43.892794376098415
0.2 43.895723491505564
0.2 43.89865260691271
0.2 43.90158172231986
0.2 43.90451083772701
0.2 43.90743995313415
0.2 43.9103690685413
0.2 43.91329818394845
0.2 43.9162272993556
0.2 43.91915641476274
0.2 43.92208553016989
0.2 43.925014645577036
0.2 43.927943760984185
0.2 43.93087287639133
0.2 43.933801991798475
0.2 43.936731107205624
0.2 43.93966022261277
0.2 43.94258933801992
0.2 43.94551845342706
0.2 43.94844756883421
0.2 43.95137668424136
0.2 43.95430579964851
0.2 43.95723491505565
0.2 43.9601640304628
0.2 43.96309314586995
0.2 43.9660222612771
0.2 43.96895137668424
0.2 43.97188049209139
0.2 43.974809607498536
0.2 43.977738722905684
0.2 43.98066783831283
0.2 43.983596953719974
0.2 43.98652606912712
0.2 43.98945518453427
0.2 43.99238429994142
0.2 43.99531341534856
0.2 43.99824253075571
0.2 44.00117164616286
0.2 44.00410076157001
0.2 44.00702987697715
0.2 44.0099589923843
0.2 44.01288810779145
0.2 44.015817223198596
0.2 44.018746338605744
0.2 44.021675454012886
0.2 44.024604569420035
0.2 44.02753368482718
0.2 44.03046280023433
0.2 44.033391915641474
0.2 44.03632103104862
0.2 44.03925014645577
0.2 44.04217926186292
0.2 44.04510837727006
0.2 44.04803749267721
0.2 44.05096660808436
0.2 44.05389572349151
0.2 44.056824838898656
0.2 44.0597539543058
0.2 44.062683069712946
0.2 44.065612185120095
0.2 44.068541300527244
0.2 44.071470415934385
0.2 44.074399531341534
0.2 44.07732864674868
0.2 44.08025776215583
0.2 44.08318687756297
0.2 44.08611599297012
0.2 44.08904510837727
0.2 44.09197422378442
0.2 44.09490333919157
0.2 44.09783245459871
0.2 44.10076157000586
0.2 44.10369068541301
0.2 44.106619800820155
0.2 44.1095489162273
0.2 44.112478031634446
0.2 44.115407147041594
0.2 44.11833626244874
0.2 44.121265377855885
0.2 44.12419449326303
0.2 44.12712360867018
0.2 44.13005272407733
0.2 44.13298183948447
0.2 44.13591095489162
0.2 44.13884007029877
0.2 44.14176918570592
0.2 44.14469830111307
0.2 44.14762741652021
0.2 44.15055653192736
0.2 44.153485647334506
0.2 44.156414762741655
0.2 44.159343878148796
0.2 44.162272993555945
0.2 44.16520210896309
0.2 44.16813122437024
0.2 44.171060339777384
0.2 44.17398945518453
0.2 44.17691857059168
0.2 44.17984768599883
0.2 44.18277680140598
0.2 44.18570591681312
0.2 44.18863503222027
0.2 44.19156414762742
0.2 44.194493263034566
0.2 44.19742237844171
0.2 44.200351493848856
0.2 44.203280609256005
0.2 44.206209724663154
0.2 44.209138840070295
0.2 44.212067955477444
0.2 44.21499707088459
0.2 44.21792618629174
0.2 44.22085530169889
0.2 44.22378441710603
0.2 44.22671353251318
0.2 44.22964264792033
0.2 44.23257176332748
0.2 44.23550087873462
0.2 44.23842999414177
0.2 44.24135910954892
0.2 44.244288224956065
0.2 44.24721734036321
0.2 44.250146455770356
0.2 44.253075571177504
0.2 44.25600468658465
0.2 44.2589338019918
0.2 44.26186291739894
0.2 44.26479203280609
0.2 44.26772114821324
0.2 44.27065026362039
0.2 44.27357937902753
0.2 44.27650849443468
0.2 44.27943760984183
0.2 44.28236672524898
0.2 44.28529584065612
0.2 44.28822495606327
0.2 44.291154071470416
0.2 44.294083186877565
0.2 44.29701230228471
0.2 44.299941417691855
0.2 44.302870533099004
0.2 44.30579964850615
0.2 44.3087287639133
0.2 44.31165787932044
0.2 44.31458699472759
0.2 44.31751611013474
0.2 44.32044522554189
0.2 44.32337434094903
0.2 44.32630345635618
0.2 44.32923257176333
0.2 44.332161687170476
0.2 44.335090802577625
0.2 44.33801991798477
0.2 44.340949033391915
0.2 44.343878148799064
0.2 44.34680726420621
0.2 44.349736379613354
0.2 44.3526654950205
0.2 44.35559461042765
0.2 44.3585237258348
0.2 44.36145284124194
0.2 44.36438195664909
0.2 44.36731107205624
0.2 44.37024018746339
0.2 44.37316930287054
0.2 44.37609841827768
0.2 44.37902753368483
0.2 44.381956649091975
0.2 44.384885764499124
0.2 44.387814879906266
0.2 44.390743995313414
0.2 44.39367311072056
0.2 44.39660222612771
0.2 44.39953134153485
0.2 44.402460456942
0.2 44.40538957234915
0.2 44.4083186877563
0.2 44.41124780316345
0.2 44.41417691857059
0.2 44.41710603397774
0.2 44.42003514938489
0.2 44.422964264792036
0.2 44.42589338019918
0.2 44.428822495606326
0.2 44.431751611013475
0.2 44.43468072642062
0.2 44.437609841827765
0.2 44.440538957234914
0.2 44.44346807264206
0.2 44.44639718804921
0.2 44.44932630345636
0.2 44.4522554188635
0.2 44.45518453427065
0.2 44.4581136496778
0.2 44.46104276508495
0.2 44.46397188049209
0.2 44.46690099589924
0.2 44.469830111306386
0.2 44.472759226713535
0.2 44.47568834212068
0.2 44.478617457527825
0.2 44.481546572934974
0.2 44.48447568834212
0.2 44.487404803749264
0.2 44.49033391915641
0.2 44.49326303456356
0.2 44.49619214997071
0.2 44.49912126537786
0.2 44.502050380785
0.2 44.50497949619215
0.2 44.5079086115993
0.2 44.51083772700645
0.2 44.51376684241359
0.2 44.51669595782074
0.2 44.519625073227886
0.2 44.522554188635034
0.2 44.525483304042176
0.2 44.528412419449324
0.2 44.53134153485647
0.2 44.53427065026362
0.2 44.53719976567077
0.2 44.54012888107791
0.2 44.54305799648506
0.2 44.54598711189221
0.2 44.54891622729936
0.2 44.5518453427065
0.2 44.55477445811365
0.2 44.5577035735208
0.2 44.560632688927946
0.2 44.56356180433509
0.2 44.566490919742236
0.2 44.569420035149385
0.2 44.57234915055653
0.2 44.57527826596368
0.2 44.578207381370824
0.2 44.58113649677797
0.2 44.58406561218512
0.2 44.58699472759227
0.2 44.58992384299941
0.2 44.59285295840656
0.2 44.59578207381371
0.2 44.59871118922086
0.2 44.601640304628
0.2 44.60456942003515
0.2 44.607498535442296
0.2 44.610427650849445
0.2 44.613356766256594
0.2 44.616285881663735
0.2 44.619214997070884
0.2 44.62214411247803
0.2 44.62507322788518
0.2 44.62800234329232
0.2 44.63093145869947
0.2 44.63386057410662
0.2 44.63678968951377
0.2 44.63971880492091
0.2 44.64264792032806
0.2 44.64557703573521
0.2 44.64850615114236
0.2 44.651435266549505
0.2 44.65436438195665
0.2 44.657293497363796
0.2 44.660222612770944
0.2 44.66315172817809
0.2 44.666080843585235
0.2 44.66900995899238
0.2 44.67193907439953
0.2 44.67486818980668
0.2 44.67779730521382
0.2 44.68072642062097
0.2 44.68365553602812
0.2 44.68658465143527
0.2 44.68951376684242
0.2 44.69244288224956
0.2 44.69537199765671
0.2 44.698301113063856
0.2 44.701230228471005
0.2 44.704159343878146
0.2 44.707088459285295
0.2 44.71001757469244
0.2 44.71294669009959
0.2 44.715875805506734
0.2 44.71880492091388
0.2 44.72173403632103
0.2 44.72466315172818
0.2 44.72759226713533
0.2 44.73052138254247
0.2 44.73345049794962
0.2 44.73637961335677
0.2 44.739308728763916
0.2 44.74223784417106
0.2 44.745166959578206
0.2 44.748096074985355
0.2 44.751025190392504
0.2 44.753954305799645
0.2 44.756883421206794
0.2 44.75981253661394
0.2 44.76274165202109
0.2 44.76567076742824
0.2 44.76859988283538
0.2 44.77152899824253
0.2 44.77445811364968
0.2 44.77738722905683
0.2 44.78031634446397
0.2 44.78324545987112
0.2 44.78617457527827
0.2 44.789103690685415
0.2 44.79203280609256
0.2 44.794961921499706
0.2 44.797891036906854
0.2 44.800820152314
0.2 44.80374926772115
0.2 44.80667838312829
0.2 44.80960749853544
0.2 44.81253661394259
0.2 44.81546572934974
0.2 44.81839484475688
0.2 44.82132396016403
0.2 44.82425307557118
0.2 44.82718219097833
0.2 44.83011130638547
0.2 44.83304042179262
0.2 44.835969537199766
0.2 44.838898652606915
0.2 44.841827768014056
0.2 44.844756883421205
0.2 44.847685998828354
0.2 44.8506151142355
0.2 44.85354422964265
0.2 44.85647334504979
0.2 44.85940246045694
0.2 44.86233157586409
0.2 44.86526069127124
0.2 44.86818980667838
0.2 44.87111892208553
0.2 44.87404803749268
0.2 44.876977152899826
0.2 44.87990626830697
0.2 44.88283538371412
0.2 44.885764499121265
0.2 44.888693614528414
0.2 44.89162272993556
0.2 44.894551845342704
0.2 44.89748096074985
0.2 44.900410076157
0.2 44.90333919156415
0.2 44.90626830697129
0.2 44.90919742237844
0.2 44.91212653778559
0.2 44.91505565319274
0.2 44.91798476859988
0.2 44.92091388400703
0.2 44.92384299941418
0.2 44.926772114821325
0.2 44.929701230228474
0.2 44.932630345635616
0.2 44.935559461042764
0.2 44.93848857644991
0.2 44.94141769185706
0.2 44.9443468072642
0.2 44.94727592267135
0.2 44.9502050380785
0.2 44.95313415348565
0.2 44.95606326889279
0.2 44.95899238429994
0.2 44.96192149970709
0.2 44.96485061511424
0.2 44.967779730521386
0.2 44.97070884592853
0.2 44.973637961335676
0.2 44.976567076742825
0.2 44.97949619214997
0.2 44.982425307557115
0.2 44.985354422964264
0.2 44.98828353837141
0.2 44.99121265377856
0.2 44.9941417691857
0.2 44.99707088459285
0.2 45.0
0.2 45.00292911540715
0.2 45.0058582308143
0.2 45.00878734622144
0.2 45.01171646162859
0.2 45.014645577035736
0.2 45.017574692442885
0.2 45.02050380785003
0.2 45.023432923257175
0.2 45.026362038664324
0.2 45.02929115407147
0.2 45.032220269478614
0.2 45.03514938488576
0.2 45.03807850029291
0.2 45.04100761570006
0.2 45.04393673110721
0.2 45.04686584651435
0.2 45.0497949619215
0.2 45.05272407732865
0.2 45.0556531927358
0.2 45.05858230814294
0.2 45.06151142355009
0.2 45.064440538957236
0.2 45.067369654364384
0.2 45.070298769771526
0.2 45.073227885178675
0.2 45.07615700058582
0.2 45.07908611599297
0.2 45.08201523140012
0.2 45.08494434680726
0.2 45.08787346221441
0.2 45.09080257762156
0.2 45.09373169302871
0.2 45.09666080843585
0.2 45.099589923843
0.2 45.10251903925015
0.2 45.105448154657296
0.2 45.10837727006444
0.2 45.111306385471586
0.2 45.114235500878735
0.2 45.11716461628588
0.2 45.12009373169303
0.2 45.123022847100174
0.2 45.12595196250732
0.2 45.12888107791447
0.2 45.13181019332162
0.2 45.13473930872876
0.2 45.13766842413591
0.2 45.14059753954306
0.2 45.14352665495021
0.2 45.14645577035735
0.2 45.1493848857645
0.2 45.152314001171646
0.2 45.155243116578795
0.2 45.158172231985944
0.2 45.161101347393085
0.2 45.164030462800234
0.2 45.16695957820738
0.2 45.16988869361453
0.2 45.17281780902167
0.2 45.17574692442882
0.2 45.17867603983597
0.2 45.18160515524312
0.2 45.18453427065026
0.2 45.18746338605741
0.2 45.19039250146456
0.2 45.19332161687171
0.2 45.19625073227885
0.2 45.199179847686
0.2 45.202108963093146
0.2 45.205038078500294
0.2 45.20796719390744
0.2 45.210896309314585
0.2 45.21382542472173
0.2 45.21675454012888
0.2 45.21968365553603
0.2 45.22261277094317
0.2 45.22554188635032
0.2 45.22847100175747
0.2 45.23140011716462
0.2 45.23432923257176
0.2 45.23725834797891
0.2 45.24018746338606
0.2 45.243116578793206
0.2 45.246045694200355
0.2 45.248974809607496
0.2 45.251903925014645
0.2 45.254833040421794
0.2 45.25776215582894
0.2 45.260691271236084
0.2 45.26362038664323
0.2 45.26654950205038
0.2 45.26947861745753
0.2 45.27240773286467
0.2 45.27533684827182
0.2 45.27826596367897
0.2 45.28119507908612
0.2 45.284124194493266
0.2 45.28705330990041
0.2 45.28998242530756
0.2 45.292911540714705
0.2 45.295840656121854
0.2 45.298769771528995
0.2 45.301698886936144
0.2 45.30462800234329
0.2 45.30755711775044
0.2 45.31048623315758
0.2 45.31341534856473
0.2 45.31634446397188
0.2 45.31927357937903
0.2 45.32220269478618
0.2 45.32513181019332
0.2 45.32806092560047
0.2 45.33099004100762
0.2 45.333919156414765
0.2 45.33684827182191
0.2 45.339777387229056
0.2 45.342706502636204
0.2 45.34563561804335
0.2 45.348564733450495
0.2 45.35149384885764
0.2 45.35442296426479
0.2 45.35735207967194
0.2 45.36028119507909
0.2 45.36321031048623
0.2 45.36613942589338
0.2 45.36906854130053
0.2 45.37199765670768
0.2 45.37492677211482
0.2 45.37785588752197
0.2 45.380785002929116
0.2 45.383714118336265
0.2 45.386643233743406
0.2 45.389572349150555
0.2 45.392501464557704
0.2 45.39543057996485
0.2 45.398359695372
0.2 45.40128881077914
0.2 45.40421792618629
0.2 45.40714704159344
0.2 45.41007615700059
0.2 45.41300527240773
0.2 45.41593438781488
0.2 45.41886350322203
0.2 45.421792618629176
0.2 45.42472173403632
0.2 45.42765084944347
0.2 45.430579964850615
0.2 45.433509080257764
0.2 45.43643819566491
0.2 45.439367311072054
0.2 45.4422964264792
0.2 45.44522554188635
0.2 45.4481546572935
0.2 45.45108377270064
0.2 45.45401288810779
0.2 45.45694200351494
0.2 45.45987111892209
0.2 45.46280023432923
0.2 45.46572934973638
0.2 45.46865846514353
0.2 45.471587580550676
0.2 45.474516695957824
0.2 45.477445811364966
0.2 45.480374926772114
0.2 45.48330404217926
0.2 45.48623315758641
0.2 45.48916227299355
0.2 45.4920913884007
0.2 45.49502050380785
0.2 45.497949619215
0.2 45.50087873462214
0.2 45.50380785002929
0.2 45.50673696543644
0.2 45.50966608084359
0.2 45.512595196250736
0.2 45.51552431165788
0.2 45.518453427065026
0.2 45.521382542472175
0.2 45.52431165787932
0.2 45.527240773286465
0.2 45.530169888693614
0.2 45.53309900410076
0.2 45.53602811950791
0.2 45.53895723491505
0.2 45.5418863503222
0.2 45.54481546572935
0.2 45.5477445811365
0.2 45.55067369654364
0.2 45.55360281195079
0.2 45.55653192735794
0.2 45.559461042765086
0.2 45.562390158172235
0.2 45.56531927357938
0.2 45.568248388986525
0.2 45.571177504393674
0.2 45.57410661980082
0.2 45.577035735207964
0.2 45.57996485061511
0.2 45.58289396602226
0.2 45.58582308142941
0.2 45.58875219683655
0.2 45.5916813122437
0.2 45.59461042765085
0.2 45.597539543058
0.2 45.60046865846515
0.2 45.60339777387229
0.2 45.60632688927944
0.2 45.609256004686586
0.2 45.612185120093734
0.2 45.615114235500876
0.2 45.618043350908025
0.2 45.62097246631517
0.2 45.62390158172232
0.2 45.62683069712946
0.2 45.62975981253661
0.2 45.63268892794376
0.2 45.63561804335091
0.2 45.63854715875806
0.2 45.6414762741652
0.2 45.64440538957235
0.2 45.6473345049795
0.2 45.650263620386646
0.2 45.65319273579379
0.2 45.656121851200936
0.2 45.659050966608085
0.2 45.66198008201523
0.2 45.664909197422375
0.2 45.667838312829524
0.2 45.67076742823667
0.2 45.67369654364382
0.2 45.67662565905097
0.2 45.67955477445811
0.2 45.68248388986526
0.2 45.68541300527241
0.2 45.68834212067956
0.2 45.6912712360867
0.2 45.69420035149385
0.2 45.697129466900996
0.2 45.700058582308145
0.2 45.70298769771529
0.2 45.705916813122435
0.2 45.708845928529584
0.2 45.71177504393673
0.2 45.71470415934388
0.2 45.71763327475102
0.2 45.72056239015817
0.2 45.72349150556532
0.2 45.72642062097247
0.2 45.72934973637961
0.2 45.73227885178676
0.2 45.73520796719391
0.2 45.73813708260106
0.2 45.7410661980082
0.2 45.74399531341535
0.2 45.746924428822496
0.2 45.749853544229644
0.2 45.75278265963679
0.2 45.755711775043935
0.2 45.75864089045108
0.2 45.76157000585823
0.2 45.76449912126538
0.2 45.76742823667252
0.2 45.77035735207967
0.2 45.77328646748682
0.2 45.77621558289397
0.2 45.77914469830111
0.2 45.78207381370826
0.2 45.78500292911541
0.2 45.787932044522556
0.2 45.790861159929705
0.2 45.793790275336846
0.2 45.796719390743995
0.2 45.799648506151144
0.2 45.80257762155829
0.2 45.805506736965434
0.2 45.80843585237258
0.2 45.81136496777973
0.2 45.81429408318688
0.2 45.81722319859402
0.2 45.82015231400117
0.2 45.82308142940832
0.2 45.82601054481547
0.2 45.828939660222616
0.2 45.83186877562976
0.2 45.83479789103691
0.2 45.837727006444055
0.2 45.840656121851204
0.2 45.843585237258345
0.2 45.846514352665494
0.2 45.84944346807264
0.2 45.85237258347979
0.2 45.85530169888693
0.2 45.85823081429408
0.2 45.86115992970123
0.2 45.86408904510838
0.2 45.86701816051553
0.2 45.86994727592267
0.2 45.87287639132982
0.2 45.87580550673697
0.2 45.878734622144115
0.2 45.88166373755126
0.2 45.884592852958406
0.2 45.887521968365554
0.2 45.8904510837727
0.2 45.893380199179845
0.2 45.89630931458699
0.2 45.89923842999414
0.2 45.90216754540129
0.2 45.90509666080843
0.2 45.90802577621558
0.2 45.91095489162273
0.2 45.91388400702988
0.2 45.91681312243703
0.2 45.91974223784417
0.2 45.92267135325132
0.2 45.925600468658466
0.2 45.928529584065615
0.2 45.931458699472756
0.2 45.934387814879905
0.2 45.937316930287054
0.2 45.9402460456942
0.2 45.943175161101344
0.2 45.94610427650849
0.2 45.94903339191564
0.2 45.95196250732279
0.2 45.95489162272994
0.2 45.95782073813708
0.2 45.96074985354423
0.2 45.96367896895138
0.2 45.966608084358526
0.2 45.96953719976567
0.2 45.97246631517282
0.2 45.975395430579965
0.2 45.978324545987114
0.2 45.981253661394256
0.2 45.984182776801404
0.2 45.98711189220855
0.2 45.9900410076157
0.2 45.99297012302285
0.2 45.99589923842999
0.2 45.99882835383714
0.2 46.00175746924429
0.2 46.00468658465144
0.2 46.00761570005858
0.2 46.01054481546573
0.2 46.01347393087288
0.2 46.016403046280026
0.2 46.01933216168717
0.2 46.022261277094316
0.2 46.025190392501464
0.2 46.02811950790861
0.2 46.03104862331576
0.2 46.0339777387229
0.2 46.03690685413005
0.2 46.0398359695372
0.2 46.04276508494435
0.2 46.04569420035149
0.2 46.04862331575864
0.2 46.05155243116579
0.2 46.05448154657294
0.2 46.05741066198008
0.2 46.06033977738723
0.2 46.063268892794376
0.2 46.066198008201525
0.2 46.06912712360867
0.2 46.072056239015815
0.2 46.074985354422964
0.2 46.07791446983011
0.2 46.08084358523726
0.2 46.0837727006444
0.2 46.08670181605155
0.2 46.0896309314587
0.2 46.09256004686585
0.2 46.09548916227299
0.2 46.09841827768014
0.2 46.10134739308729
0.2 46.104276508494436
0.2 46.107205623901585
0.2 46.11013473930873
0.2 46.113063854715875
0.2 46.115992970123024
0.2 46.11892208553017
0.2 46.121851200937314
0.2 46.12478031634446
0.2 46.12770943175161
0.2 46.13063854715876
0.2 46.1335676625659
0.2 46.13649677797305
0.2 46.1394258933802
0.2 46.14235500878735
0.2 46.1452841241945
0.2 46.14821323960164
0.2 46.15114235500879
0.2 46.154071470415936
0.2 46.157000585823084
0.2 46.159929701230226
0.2 46.162858816637375
0.2 46.16578793204452
0.2 46.16871704745167
0.2 46.17164616285881
0.2 46.17457527826596
0.2 46.17750439367311
0.2 46.18043350908026
0.2 46.18336262448741
0.2 46.18629173989455
0.2 46.1892208553017
0.2 46.19214997070885
0.2 46.195079086115996
0.2 46.19800820152314
0.2 46.200937316930286
0.2 46.203866432337435
0.2 46.20679554774458
0.2 46.209724663151725
0.2 46.212653778558874
0.2 46.21558289396602
0.2 46.21851200937317
0.2 46.22144112478032
0.2 46.22437024018746
0.2 46.22729935559461
0.2 46.23022847100176
0.2 46.23315758640891
0.2 46.23608670181605
0.2 46.2390158172232
0.2 46.241944932630346
0.2 46.244874048037495
0.2 46.24780316344464
0.2 46.250732278851785
0.2 46.253661394258934
0.2 46.25659050966608
0.2 46.259519625073224
0.2 46.26244874048037
0.2 46.26537785588752
0.2 46.26830697129467
0.2 46.27123608670182
0.2 46.27416520210896
0.2 46.27709431751611
0.2 46.28002343292326
0.2 46.28295254833041
0.2 46.28588166373755
0.2 46.2888107791447
0.2 46.291739894551846
0.2 46.294669009958994
0.2 46.297598125366136
0.2 46.300527240773285
0.2 46.30345635618043
0.2 46.30638547158758
0.2 46.30931458699473
0.2 46.31224370240187
0.2 46.31517281780902
0.2 46.31810193321617
0.2 46.32103104862332
0.2 46.32396016403046
0.2 46.32688927943761
0.2 46.32981839484476
0.2 46.332747510251906
0.2 46.33567662565905
0.2 46.338605741066196
0.2 46.341534856473345
0.2 46.344463971880494
0.2 46.34739308728764
0.2 46.350322202694784
0.2 46.35325131810193
0.2 46.35618043350908
0.2 46.35910954891623
0.2 46.36203866432337
0.2 46.36496777973052
0.2 46.36789689513767
0.2 46.37082601054482
0.2 46.37375512595196
0.2 46.37668424135911
0.2 46.37961335676626
0.2 46.382542472173405
0.2 46.385471587580554
0.2 46.388400702987695
0.2 46.391329818394844
0.2 46.39425893380199
0.2 46.39718804920914
0.2 46.40011716461628
0.2 46.40304628002343
0.2 46.40597539543058
0.2 46.40890451083773
0.2 46.41183362624487
0.2 46.41476274165202
0.2 46.41769185705917
0.2 46.42062097246632
0.2 46.423550087873465
0.2 46.42647920328061
0.2 46.429408318687756
0.2 46.432337434094904
0.2 46.43526654950205
0.2 46.438195664909195
0.2 46.44112478031634
0.2 46.44405389572349
0.2 46.44698301113064
0.2 46.44991212653778
0.2 46.45284124194493
0.2 46.45577035735208
0.2 46.45869947275923
0.2 46.46162858816638
0.2 46.46455770357352
0.2 46.46748681898067
0.2 46.470415934387816
0.2 46.473345049794965
0.2 46.476274165202106
0.2 46.479203280609255
0.2 46.482132396016404
0.2 46.48506151142355
0.2 46.487990626830694
0.2 46.49091974223784
0.2 46.49384885764499
0.2 46.49677797305214
0.2 46.49970708845929
0.2 46.50263620386643
0.2 46.50556531927358
0.2 46.50849443468073
0.2 46.511423550087876
0.2 46.51435266549502
0.2 46.51728178090217
0.2 46.520210896309315
0.2 46.523140011716464
0.2 46.526069127123606
0.2 46.528998242530754
0.2 46.5319273579379
0.2 46.53485647334505
0.2 46.5377855887522
0.2 46.54071470415934
0.2 46.54364381956649
0.2 46.54657293497364
0.2 46.54950205038079
0.2 46.55243116578793
0.2 46.55536028119508
0.2 46.55828939660223
0.2 46.561218512009376
0.2 46.56414762741652
0.2 46.567076742823666
0.2 46.570005858230815
0.2 46.57293497363796
0.2 46.57586408904511
0.2 46.57879320445225
0.2 46.5817223198594
0.2 46.58465143526655
0.2 46.5875805506737
0.2 46.59050966608084
0.2 46.59343878148799
0.2 46.59636789689514
0.2 46.59929701230229
0.2 46.60222612770943
0.2 46.60515524311658
0.2 46.608084358523726
0.2 46.611013473930875
0.2 46.613942589338016
0.2 46.616871704745165
0.2 46.619800820152314
0.2 46.62272993555946
0.2 46.62565905096661
0.2 46.62858816637375
0.2 46.6315172817809
0.2 46.63444639718805
0.2 46.6373755125952
0.2 46.64030462800234
0.2 46.64323374340949
0.2 46.64616285881664
0.2 46.649091974223786
0.2 46.65202108963093
0.2 46.65495020503808
0.2 46.657879320445225
0.2 46.660808435852374
0.2 46.66373755125952
0.2 46.666666666666664
0.2 46.66959578207381
0.2 46.67252489748096
0.2 46.67545401288811
0.2 46.67838312829525
0.2 46.6813122437024
0.2 46.68424135910955
0.2 46.6871704745167
0.2 46.69009958992384
0.2 46.69302870533099
0.2 46.69595782073814
0.2 46.698886936145286
0.2 46.701816051552434
0.2 46.704745166959576
0.2 46.707674282366725
0.2 46.71060339777387
0.2 46.71353251318102
0.2 46.71646162858816
0.2 46.71939074399531
0.2 46.72231985940246
0.2 46.72524897480961
0.2 46.72817809021675
0.2 46.7311072056239
0.2 46.73403632103105
0.2 46.7369654364382
0.2 46.739894551845346
0.2 46.74282366725249
0.2 46.745752782659636
0.2 46.748681898066785
0.2 46.751611013473934
0.2 46.754540128881075
0.2 46.757469244288224
0.2 46.76039835969537
0.2 46.76332747510252
0.2 46.76625659050966
0.2 46.76918570591681
0.2 46.77211482132396
0.2 46.77504393673111
0.2 46.77797305213826
0.2 46.7809021675454
0.2 46.78383128295255
0.2 46.7867603983597
0.2 46.789689513766845
0.2 46.79261862917399
0.2 46.795547744581135
0.2 46.798476859988284
0.2 46.80140597539543
0.2 46.804335090802574
0.2 46.80726420620972
0.2 46.81019332161687
0.2 46.81312243702402
0.2 46.81605155243117
0.2 46.81898066783831
0.2 46.82190978324546
0.2 46.82483889865261
0.2 46.82776801405976
0.2 46.8306971294669
0.2 46.83362624487405
0.2 46.836555360281196
0.2 46.839484475688344
0.2 46.842413591095486
0.2 46.845342706502635
0.2 46.84827182190978
0.2 46.85120093731693
0.2 46.85413005272408
0.2 46.85705916813122
0.2 46.85998828353837
0.2 46.86291739894552
0.2 46.86584651435267
0.2 46.86877562975981
0.2 46.87170474516696
0.2 46.87463386057411
0.2 46.877562975981256
0.2 46.8804920913884
0.2 46.883421206795546
0.2 46.886350322202695
0.2 46.889279437609844
0.2 46.89220855301699
0.2 46.895137668424134
0.2 46.89806678383128
0.2 46.90099589923843
0.2 46.90392501464558
0.2 46.90685413005272
0.2 46.90978324545987
0.2 46.91271236086702
0.2 46.91564147627417
0.2 46.91857059168131
0.2 46.92149970708846
0.2 46.92442882249561
0.2 46.927357937902755
0.2 46.930287053309904
0.2 46.933216168717045
0.2 46.936145284124194
0.2 46.93907439953134
0.2 46.94200351493849
0.2 46.94493263034563
0.2 46.94786174575278
0.2 46.95079086115993
0.2 46.95371997656708
0.2 46.95664909197422
0.2 46.95957820738137
0.2 46.96250732278852
0.2 46.96543643819567
0.2 46.96836555360281
0.2 46.97129466900996
0.2 46.974223784417106
0.2 46.977152899824254
0.2 46.9800820152314
0.2 46.983011130638545
0.2 46.98594024604569
0.2 46.98886936145284
0.2 46.99179847685999
0.2 46.99472759226713
0.2 46.99765670767428
0.2 47.00058582308143
0.2 47.00351493848858
0.2 47.00644405389572
0.2 47.00937316930287
0.2 47.01230228471002
0.2 47.015231400117166
0.2 47.018160515524315
0.2 47.021089630931456
0.2 47.024018746338605
0.2 47.026947861745754
0.2 47.0298769771529
0.2 47.032806092560044
0.2 47.03573520796719
0.2 47.03866432337434
0.2 47.04159343878149
0.2 47.04452255418863
0.2 47.04745166959578
0.2 47.05038078500293
0.2 47.05330990041008
0.2 47.056239015817226
0.2 47.05916813122437
0.2 47.06209724663152
0.2 47.065026362038665
0.2 47.067955477445814
0.2 47.070884592852956
0.2 47.073813708260104
0.2 47.07674282366725
0.2 47.0796719390744
0.2 47.08260105448154
0.2 47.08553016988869
0.2 47.08845928529584
0.2 47.09138840070299
0.2 47.09431751611014
0.2 47.09724663151728
0.2 47.10017574692443
0.2 47.10310486233158
0.2 47.106033977738726
0.2 47.10896309314587
0.2 47.111892208553016
0.2 47.114821323960165
0.2 47.11775043936731
0.2 47.120679554774455
0.2 47.1236086701816
0.2 47.12653778558875
0.2 47.1294669009959
0.2 47.13239601640305
0.2 47.13532513181019
0.2 47.13825424721734
0.2 47.14118336262449
0.2 47.14411247803164
0.2 47.14704159343878
0.2 47.14997070884593
0.2 47.152899824253076
0.2 47.155828939660225
0.2 47.158758055067366
0.2 47.161687170474515
0.2 47.164616285881664
0.2 47.16754540128881
0.2 47.17047451669596
0.2 47.1734036321031
0.2 47.17633274751025
0.2 47.1792618629174
0.2 47.18219097832455
0.2 47.18512009373169
0.2 47.18804920913884
0.2 47.19097832454599
0.2 47.193907439953136
0.2 47.19683655536028
0.2 47.19976567076743
0.2 47.202694786174575
0.2 47.205623901581724
0.2 47.20855301698887
0.2 47.211482132396014
0.2 47.21441124780316
0.2 47.21734036321031
0.2 47.22026947861746
0.2 47.2231985940246
0.2 47.22612770943175
0.2 47.2290568248389
0.2 47.23198594024605
0.2 47.23491505565319
0.2 47.23784417106034
0.2 47.24077328646749
0.2 47.243702401874636
0.2 47.246631517281784
0.2 47.249560632688926
0.2 47.252489748096075
0.2 47.25541886350322
0.2 47.25834797891037
0.2 47.261277094317514
0.2 47.26420620972466
0.2 47.26713532513181
0.2 47.27006444053896
0.2 47.2729935559461
0.2 47.27592267135325
0.2 47.2788517867604
0.2 47.28178090216755
0.2 47.284710017574696
0.2 47.28763913298184
0.2 47.290568248388986
0.2 47.293497363796135
0.2 47.296426479203284
0.2 47.299355594610425
0.2 47.302284710017574
0.2 47.30521382542472
0.2 47.30814294083187
0.2 47.31107205623901
0.2 47.31400117164616
0.2 47.31693028705331
0.2 47.31985940246046
0.2 47.3227885178676
0.2 47.32571763327475
0.2 47.3286467486819
0.2 47.33157586408905
0.2 47.334504979496195
0.2 47.33743409490334
0.2 47.340363210310485
0.2 47.343292325717634
0.2 47.34622144112478
0.2 47.349150556531924
0.2 47.35207967193907
0.2 47.35500878734622
0.2 47.35793790275337
0.2 47.36086701816051
0.2 47.36379613356766
0.2 47.36672524897481
0.2 47.36965436438196
0.2 47.37258347978911
0.2 47.37551259519625
0.2 47.3784417106034
0.2 47.381370826010546
0.2 47.384299941417694
0.2 47.387229056824836
0.2 47.390158172231985
0.2 47.39308728763913
0.2 47.39601640304628
0.2 47.398945518453424
0.2 47.40187463386057
0.2 47.40480374926772
0.2 47.40773286467487
0.2 47.41066198008202
0.2 47.41359109548916
0.2 47.41652021089631
0.2 47.41944932630346
0.2 47.422378441710606
0.2 47.42530755711775
0.2 47.428236672524896
0.2 47.431165787932045
0.2 47.434094903339194
0.2 47.437024018746335
0.2 47.439953134153484
0.2 47.44288224956063
0.2 47.44581136496778
0.2 47.44874048037493
0.2 47.45166959578207
0.2 47.45459871118922
0.2 47.45752782659637
0.2 47.46045694200352
0.2 47.46338605741066
0.2 47.46631517281781
0.2 47.46924428822496
0.2 47.472173403632105
0.2 47.47510251903925
0.2 47.478031634446396
0.2 47.480960749853544
0.2 47.48388986526069
0.2 47.48681898066784
0.2 47.48974809607498
0.2 47.49267721148213
0.2 47.49560632688928
0.2 47.49853544229643
0.2 47.50146455770357
0.2 47.50439367311072
0.2 47.50732278851787
0.2 47.51025190392502
0.2 47.51318101933216
0.2 47.51611013473931
0.2 47.519039250146456
0.2 47.521968365553604
0.2 47.52489748096075
0.2 47.527826596367895
0.2 47.53075571177504
0.2 47.53368482718219
0.2 47.53661394258934
0.2 47.53954305799648
0.2 47.54247217340363
0.2 47.54540128881078
0.2 47.54833040421793
0.2 47.55125951962507
0.2 47.55418863503222
0.2 47.55711775043937
0.2 47.560046865846516
0.2 47.562975981253665
0.2 47.565905096660806
0.2 47.568834212067955
0.2 47.571763327475104
0.2 47.57469244288225
0.2 47.577621558289394
0.2 47.58055067369654
0.2 47.58347978910369
0.2 47.58640890451084
0.2 47.58933801991798
0.2 47.59226713532513
0.2 47.59519625073228
0.2 47.59812536613943
0.2 47.601054481546576
0.2 47.60398359695372
0.2 47.60691271236087
0.2 47.609841827768015
0.2 47.612770943175164
0.2 47.615700058582306
0.2 47.618629173989454
0.2 47.6215582893966
0.2 47.62448740480375
0.2 47.62741652021089
0.2 47.63034563561804
0.2 47.63327475102519
0.2 47.63620386643234
0.2 47.63913298183949
0.2 47.64206209724663
0.2 47.64499121265378
0.2 47.64792032806093
0.2 47.650849443468076
0.2 47.65377855887522
0.2 47.656707674282366
0.2 47.659636789689515
0.2 47.66256590509666
0.2 47.665495020503805
0.2 47.66842413591095
0.2 47.6713532513181
0.2 47.67428236672525
0.2 47.6772114821324
0.2 47.68014059753954
0.2 47.68306971294669
0.2 47.68599882835384
0.2 47.68892794376099
0.2 47.69185705916813
0.2 47.69478617457528
0.2 47.697715289982426
0.2 47.700644405389575
0.2 47.703573520796716
0.2 47.706502636203865
0.2 47.709431751611014
0.2 47.71236086701816
0.2 47.715289982425304
0.2 47.71821909783245
0.2 47.7211482132396
0.2 47.72407732864675
0.2 47.7270064440539
0.2 47.72993555946104
0.2 47.73286467486819
0.2 47.73579379027534
0.2 47.738722905682486
0.2 47.74165202108963
0.2 47.74458113649678
0.2 47.747510251903925
0.2 47.750439367311074
0.2 47.753368482718216
0.2 47.756297598125364
0.2 47.75922671353251
0.2 47.76215582893966
0.2 47.76508494434681
0.2 47.76801405975395
0.2 47.7709431751611
0.2 47.77387229056825
0.2 47.7768014059754
0.2 47.77973052138254
0.2 47.78265963678969
0.2 47.78558875219684
0.2 47.788517867603986
0.2 47.79144698301113
0.2 47.794376098418276
0.2 47.797305213825425
0.2 47.80023432923257
0.2 47.80316344463972
0.2 47.806092560046864
0.2 47.80902167545401
0.2 47.81195079086116
0.2 47.81487990626831
0.2 47.81780902167545
0.2 47.8207381370826
0.2 47.82366725248975
0.2 47.8265963678969
0.2 47.82952548330404
0.2 47.83245459871119
0.2 47.835383714118336
0.2 47.838312829525485
0.2 47.841241944932634
0.2 47.844171060339775
0.2 47.847100175746924
0.2 47.85002929115407
0.2 47.85295840656122
0.2 47.85588752196836
0.2 47.85881663737551
0.2 47.86174575278266
0.2 47.86467486818981
0.2 47.86760398359695
0.2 47.8705330990041
0.2 47.87346221441125
0.2 47.8763913298184
0.2 47.879320445225545
0.2 47.88224956063269
0.2 47.885178676039835
0.2 47.888107791446984
0.2 47.89103690685413
0.2 47.893966022261274
0.2 47.89689513766842
0.2 47.89982425307557
0.2 47.90275336848272
0.2 47.90568248388986
0.2 47.90861159929701
0.2 47.91154071470416
0.2 47.91446983011131
0.2 47.91739894551846
0.2 47.9203280609256
0.2 47.92325717633275
0.2 47.926186291739896
0.2 47.929115407147044
0.2 47.932044522554186
0.2 47.934973637961335
0.2 47.93790275336848
0.2 47.94083186877563
0.2 47.943760984182774
0.2 47.94669009958992
0.2 47.94961921499707
0.2 47.95254833040422
0.2 47.95547744581137
0.2 47.95840656121851
0.2 47.96133567662566
0.2 47.96426479203281
0.2 47.967193907439956
0.2 47.9701230228471
0.2 47.973052138254246
0.2 47.975981253661395
0.2 47.978910369068544
0.2 47.981839484475685
0.2 47.984768599882834
0.2 47.98769771528998
0.2 47.99062683069713
0.2 47.99355594610428
0.2 47.99648506151142
0.2 47.99941417691857
0.2 48.00234329232572
0.2 48.00527240773287
0.2 48.00820152314001
0.2 48.01113063854716
0.2 48.01405975395431
0.2 48.016988869361455
0.2 48.0199179847686
0.2 48.022847100175746
0.2 48.025776215582894
0.2 48.02870533099004
0.2 48.03163444639719
0.2 48.03456356180433
0.2 48.03749267721148
0.2 48.04042179261863
0.2 48.04335090802578
0.2 48.04628002343292
0.2 48.04920913884007
0.2 48.05213825424722
0.2 48.05506736965437
0.2 48.05799648506151
0.2 48.06092560046866
0.2 48.063854715875806
0.2 48.066783831282955
0.2 48.069712946690096
0.2 48.072642062097245
0.2 48.07557117750439
0.2 48.07850029291154
0.2 48.08142940831869
0.2 48.08435852372583
0.2 48.08728763913298
0.2 48.09021675454013
0.2 48.09314586994728
0.2 48.09607498535442
0.2 48.09900410076157
0.2 48.10193321616872
0.2 48.104862331575866
0.2 48.10779144698301
0.2 48.110720562390156
0.2 48.113649677797305
0.2 48.116578793204454
0.2 48.1195079086116
0.2 48.122437024018744
0.2 48.12536613942589
0.2 48.12829525483304
0.2 48.13122437024019
0.2 48.13415348564733
0.2 48.13708260105448
0.2 48.14001171646163
0.2 48.14294083186878
0.2 48.14586994727592
0.2 48.14879906268307
0.2 48.15172817809022
0.2 48.154657293497365
0.2 48.157586408904514
0.2 48.160515524311656
0.2 48.163444639718804
0.2 48.16637375512595
0.2 48.1693028705331
0.2 48.17223198594024
0.2 48.17516110134739
0.2 48.17809021675454
0.2 48.18101933216169
0.2 48.18394844756883
0.2 48.18687756297598
0.2 48.18980667838313
0.2 48.19273579379028
0.2 48.195664909197426
0.2 48.19859402460457
0.2 48.201523140011716
0.2 48.204452255418865
0.2 48.20738137082601
0.2 48.210310486233155
0.2 48.2132396016403
0.2 48.21616871704745
0.2 48.2190978324546
0.2 48.22202694786174
0.2 48.22495606326889
0.2 48.22788517867604
0.2 48.23081429408319
0.2 48.23374340949034
0.2 48.23667252489748
0.2 48.23960164030463
0.2 48.242530755711776
0.2 48.245459871118925
0.2 48.248388986526066
0.2 48.251318101933215
0.2 48.254247217340364
0.2 48.25717633274751
0.2 48.260105448154654
0.2 48.2630345635618
0.2 48.26596367896895
0.2 48.2688927943761
0.2 48.27182190978325
0.2 48.27475102519039
0.2 48.27768014059754
0.2 48.28060925600469
0.2 48.28353837141184
0.2 48.28646748681898
0.2 48.28939660222613
0.2 48.292325717633275
0.2 48.295254833040424
0.2 48.298183948447566
0.2 48.301113063854714
0.2 48.30404217926186
0.2 48.30697129466901
0.2 48.30990041007616
0.2 48.3128295254833
0.2 48.31575864089045
0.2 48.3186877562976
0.2 48.32161687170475
0.2 48.32454598711189
0.2 48.32747510251904
0.2 48.33040421792619
0.2 48.333333333333336
0.2 48.33626244874048
0.2 48.339191564147626
0.2 48.342120679554775
0.2 48.34504979496192
0.2 48.34797891036907
0.2 48.350908025776214
0.2 48.35383714118336
0.2 48.35676625659051
0.2 48.35969537199766
0.2 48.3626244874048
0.2 48.36555360281195
0.2 48.3684827182191
0.2 48.37141183362625
0.2 48.37434094903339
0.2 48.37727006444054
0.2 48.380199179847686
0.2 48.383128295254835
0.2 48.386057410661984
0.2 48.388986526069125
0.2 48.391915641476274
0.2 48.39484475688342
0.2 48.39777387229057
0.2 48.40070298769771
0.2 48.40363210310486
0.2 48.40656121851201
0.2 48.40949033391916
0.2 48.4124194493263
0.2 48.41534856473345
0.2 48.4182776801406
0.2 48.42120679554775
0.2 48.42413591095489
0.2 48.42706502636204
0.2 48.429994141769185
0.2 48.432923257176334
0.2 48.43585237258348
0.2 48.438781487990624
0.2 48.44171060339777
0.2 48.44463971880492
0.2 48.44756883421207
0.2 48.45049794961921
0.2 48.45342706502636
0.2 48.45635618043351
0.2 48.45928529584066
0.2 48.4622144112478
0.2 48.46514352665495
0.2 48.4680726420621
0.2 48.471001757469246
0.2 48.473930872876394
0.2 48.476859988283536
0.2 48.479789103690685
0.2 48.48271821909783
0.2 48.48564733450498
0.2 48.488576449912124
0.2 48.49150556531927
0.2 48.49443468072642
0.2 48.49736379613357
0.2 48.50029291154071
0.2 48.50322202694786
0.2 48.50615114235501
0.2 48.50908025776216
0.2 48.512009373169306
0.2 48.51493848857645
0.2 48.517867603983596
0.2 48.520796719390745
0.2 48.523725834797894
0.2 48.526654950205035
0.2 48.529584065612184
0.2 48.53251318101933
0.2 48.53544229642648
0.2 48.53837141183362
0.2 48.54130052724077
0.2 48.54422964264792
0.2 48.54715875805507
0.2 48.55008787346222
0.2 48.55301698886936
0.2 48.55594610427651
0.2 48.55887521968366
0.2 48.561804335090805
0.2 48.56473345049795
0.2 48.567662565905096
0.2 48.570591681312244
0.2 48.57352079671939
0.2 48.576449912126535
0.2 48.57937902753368
0.2 48.58230814294083
0.2 48.58523725834798
0.2 48.58816637375513
0.2 48.59109548916227
0.2 48.59402460456942
0.2 48.59695371997657
0.2 48.59988283538372
0.2 48.60281195079086
0.2 48.60574106619801
0.2 48.608670181605156
0.2 48.611599297012305
0.2 48.614528412419446
0.2 48.617457527826595
0.2 48.62038664323374
0.2 48.62331575864089
0.2 48.62624487404804
0.2 48.62917398945518
0.2 48.63210310486233
0.2 48.63503222026948
0.2 48.63796133567663
0.2 48.64089045108377
0.2 48.64381956649092
0.2 48.64674868189807
0.2 48.649677797305216
0.2 48.65260691271236
0.2 48.655536028119506
0.2 48.658465143526655
0.2 48.661394258933804
0.2 48.66432337434095
0.2 48.667252489748094
0.2 48.67018160515524
0.2 48.67311072056239
0.2 48.67603983596954
0.2 48.67896895137668
0.2 48.68189806678383
0.2 48.68482718219098
0.2 48.68775629759813
0.2 48.69068541300527
0.2 48.69361452841242
0.2 48.69654364381957
0.2 48.699472759226715
0.2 48.702401874633864
0.2 48.705330990041006
0.2 48.708260105448154
0.2 48.7111892208553
0.2 48.71411833626245
0.2 48.71704745166959
0.2 48.71997656707674
0.2 48.72290568248389
0.2 48.72583479789104
0.2 48.72876391329818
0.2 48.73169302870533
0.2 48.73462214411248
0.2 48.73755125951963
0.2 48.740480374926776
0.2 48.74340949033392
0.2 48.746338605741066
0.2 48.749267721148215
0.2 48.75219683655536
0.2 48.755125951962505
0.2 48.758055067369654
0.2 48.7609841827768
0.2 48.76391329818395
0.2 48.76684241359109
0.2 48.76977152899824
0.2 48.77270064440539
0.2 48.77562975981254
0.2 48.77855887521968
0.2 48.78148799062683
0.2 48.78441710603398
0.2 48.787346221441126
0.2 48.790275336848275
0.2 48.79320445225542
0.2 48.796133567662565
0.2 48.799062683069714
0.2 48.80199179847686
0.2 48.804920913884004
0.2 48.80785002929115
0.2 48.8107791446983
0.2 48.81370826010545
0.2 48.81663737551259
0.2 48.81956649091974
0.2 48.82249560632689
0.2 48.82542472173404
0.2 48.82835383714119
0.2 48.83128295254833
0.2 48.83421206795548
0.2 48.837141183362625
0.2 48.840070298769774
0.2 48.842999414176916
0.2 48.845928529584064
0.2 48.84885764499121
0.2 48.85178676039836
0.2 48.8547158758055
0.2 48.85764499121265
0.2 48.8605741066198
0.2 48.86350322202695
0.2 48.8664323374341
0.2 48.86936145284124
0.2 48.87229056824839
0.2 48.87521968365554
0.2 48.878148799062686
0.2 48.88107791446983
0.2 48.884007029876976
0.2 48.886936145284125
0.2 48.88986526069127
0.2 48.892794376098415
0.2 48.895723491505564
0.2 48.89865260691271
0.2 48.90158172231986
0.2 48.90451083772701
0.2 48.90743995313415
0.2 48.9103690685413
0.2 48.91329818394845
0.2 48.9162272993556
0.2 48.91915641476274
0.2 48.92208553016989
0.2 48.925014645577036
0.2 48.927943760984185
0.2 48.93087287639133
0.2 48.933801991798475
0.2 48.936731107205624
0.2 48.93966022261277
0.2 48.94258933801992
0.2 48.94551845342706
0.2 48.94844756883421
0.2 48.95137668424136
0.2 48.95430579964851
0.2 48.95723491505565
0.2 48.9601640304628
0.2 48.96309314586995
0.2 48.9660222612771
0.2 48.96895137668424
0.2 48.97188049209139
0.2 48.974809607498536
0.2 48.977738722905684
0.2 48.98066783831283
0.2 48.983596953719974
0.2 48.98652606912712
0.2 48.98945518453427
0.2 48.99238429994142
0.2 48.99531341534856
0.2 48.99824253075571
0.2 49.00117164616286
0.2 49.00410076157001
0.2 49.00702987697715
0.2 49.0099589923843
0.2 49.01288810779145
0.2 49.015817223198596
0.2 49.018746338605744
0.2 49.021675454012886
0.2 49.024604569420035
0.2 49.02753368482718
0.2 49.03046280023433
0.2 49.033391915641474
0.2 49.03632103104862
0.2 49.03925014645577
0.2 49.04217926186292
0.2 49.04510837727006
0.2 49.04803749267721
0.2 49.05096660808436
0.2 49.05389572349151
0.2 49.056824838898656
0.2 49.0597539543058
0.2 49.062683069712946
0.2 49.065612185120095
0.2 49.068541300527244
0.2 49.071470415934385
0.2 49.074399531341534
0.2 49.07732864674868
0.2 49.08025776215583
0.2 49.08318687756297
0.2 49.08611599297012
0.2 49.08904510837727
0.2 49.09197422378442
0.2 49.09490333919157
0.2 49.09783245459871
0.2 49.10076157000586
0.2 49.10369068541301
0.2 49.106619800820155
0.2 49.1095489162273
0.2 49.112478031634446
0.2 49.115407147041594
0.2 49.11833626244874
0.2 49.121265377855885
0.2 49.12419449326303
0.2 49.12712360867018
0.2 49.13005272407733
0.2 49.13298183948447
0.2 49.13591095489162
0.2 49.13884007029877
0.2 49.14176918570592
0.2 49.14469830111307
0.2 49.14762741652021
0.2 49.15055653192736
0.2 49.153485647334506
0.2 49.156414762741655
0.2 49.159343878148796
0.2 49.162272993555945
0.2 49.16520210896309
0.2 49.16813122437024
0.2 49.171060339777384
0.2 49.17398945518453
0.2 49.17691857059168
0.2 49.17984768599883
0.2 49.18277680140598
0.2 49.18570591681312
0.2 49.18863503222027
0.2 49.19156414762742
0.2 49.194493263034566
0.2 49.19742237844171
0.2 49.200351493848856
0.2 49.203280609256005
0.2 49.206209724663154
0.2 49.209138840070295
0.2 49.212067955477444
0.2 49.21499707088459
0.2 49.21792618629174
0.2 49.22085530169889
0.2 49.22378441710603
0.2 49.22671353251318
0.2 49.22964264792033
0.2 49.23257176332748
0.2 49.23550087873462
0.2 49.23842999414177
0.2 49.24135910954892
0.2 49.244288224956065
0.2 49.24721734036321
0.2 49.250146455770356
0.2 49.253075571177504
0.2 49.25600468658465
0.2 49.2589338019918
0.2 49.26186291739894
0.2 49.26479203280609
0.2 49.26772114821324
0.2 49.27065026362039
0.2 49.27357937902753
0.2 49.27650849443468
0.2 49.27943760984183
0.2 49.28236672524898
0.2 49.28529584065612
0.2 49.28822495606327
0.2 49.291154071470416
0.2 49.294083186877565
0.2 49.29701230228471
0.2 49.299941417691855
0.2 49.302870533099004
0.2 49.30579964850615
0.2 49.3087287639133
0.2 49.31165787932044
0.2 49.31458699472759
0.2 49.31751611013474
0.2 49.32044522554189
0.2 49.32337434094903
0.2 49.32630345635618
0.2 49.32923257176333
0.2 49.332161687170476
0.2 49.335090802577625
0.2 49.33801991798477
0.2 49.340949033391915
0.2 49.343878148799064
0.2 49.34680726420621
0.2 49.349736379613354
0.2 49.3526654950205
0.2 49.35559461042765
0.2 49.3585237258348
0.2 49.36145284124194
0.2 49.36438195664909
0.2 49.36731107205624
0.2 49.37024018746339
0.2 49.37316930287054
0.2 49.37609841827768
0.2 49.37902753368483
0.2 49.381956649091975
0.2 49.384885764499124
0.2 49.387814879906266
0.2 49.390743995313414
0.2 49.39367311072056
0.2 49.39660222612771
0.2 49.39953134153485
0.2 49.402460456942
0.2 49.40538957234915
0.2 49.4083186877563
0.2 49.41124780316345
0.2 49.41417691857059
0.2 49.41710603397774
0.2 49.42003514938489
0.2 49.422964264792036
0.2 49.42589338019918
0.2 49.428822495606326
0.2 49.431751611013475
0.2 49.43468072642062
0.2 49.437609841827765
0.2 49.440538957234914
0.2 49.44346807264206
0.2 49.44639718804921
0.2 49.44932630345636
0.2 49.4522554188635
0.2 49.45518453427065
0.2 49.4581136496778
0.2 49.46104276508495
0.2 49.46397188049209
0.2 49.46690099589924
0.2 49.469830111306386
0.2 49.472759226713535
0.2 49.47568834212068
0.2 49.478617457527825
0.2 49.481546572934974
0.2 49.48447568834212
0.2 49.487404803749264
0.2 49.49033391915641
0.2 49.49326303456356
0.2 49.49619214997071
0.2 49.49912126537786
0.2 49.502050380785
0.2 49.50497949619215
0.2 49.5079086115993
0.2 49.51083772700645
0.2 49.51376684241359
0.2 49.51669595782074
0.2 49.519625073227886
0.2 49.522554188635034
0.2 49.525483304042176
0.2 49.528412419449324
0.2 49.53134153485647
0.2 49.53427065026362
0.2 49.53719976567077
0.2 49.54012888107791
0.2 49.54305799648506
0.2 49.54598711189221
0.2 49.54891622729936
0.2 49.5518453427065
0.2 49.55477445811365
0.2 49.5577035735208
0.2 49.560632688927946
0.2 49.56356180433509
0.2 49.566490919742236
0.2 49.569420035149385
0.2 49.57234915055653
0.2 49.57527826596368
0.2 49.578207381370824
0.2 49.58113649677797
0.2 49.58406561218512
0.2 49.58699472759227
0.2 49.58992384299941
0.2 49.59285295840656
0.2 49.59578207381371
0.2 49.59871118922086
0.2 49.601640304628
0.2 49.60456942003515
0.2 49.607498535442296
0.2 49.610427650849445
0.2 49.613356766256594
0.2 49.616285881663735
0.2 49.619214997070884
0.2 49.62214411247803
0.2 49.62507322788518
0.2 49.62800234329232
0.2 49.63093145869947
0.2 49.63386057410662
0.2 49.63678968951377
0.2 49.63971880492091
0.2 49.64264792032806
0.2 49.64557703573521
0.2 49.64850615114236
0.2 49.651435266549505
0.2 49.65436438195665
0.2 49.657293497363796
0.2 49.660222612770944
0.2 49.66315172817809
0.2 49.666080843585235
0.2 49.66900995899238
0.2 49.67193907439953
0.2 49.67486818980668
0.2 49.67779730521382
0.2 49.68072642062097
0.2 49.68365553602812
0.2 49.68658465143527
0.2 49.68951376684242
0.2 49.69244288224956
0.2 49.69537199765671
0.2 49.698301113063856
0.2 49.701230228471005
0.2 49.704159343878146
0.2 49.707088459285295
0.2 49.71001757469244
0.2 49.71294669009959
0.2 49.715875805506734
0.2 49.71880492091388
0.2 49.72173403632103
0.2 49.72466315172818
0.2 49.72759226713533
0.2 49.73052138254247
0.2 49.73345049794962
0.2 49.73637961335677
0.2 49.739308728763916
0.2 49.74223784417106
0.2 49.745166959578206
0.2 49.748096074985355
0.2 49.751025190392504
0.2 49.753954305799645
0.2 49.756883421206794
0.2 49.75981253661394
0.2 49.76274165202109
0.2 49.76567076742824
0.2 49.76859988283538
0.2 49.77152899824253
0.2 49.77445811364968
0.2 49.77738722905683
0.2 49.78031634446397
0.2 49.78324545987112
0.2 49.78617457527827
0.2 49.789103690685415
0.2 49.79203280609256
0.2 49.794961921499706
0.2 49.797891036906854
0.2 49.800820152314
0.2 49.80374926772115
0.2 49.80667838312829
0.2 49.80960749853544
0.2 49.81253661394259
0.2 49.81546572934974
0.2 49.81839484475688
0.2 49.82132396016403
0.2 49.82425307557118
0.2 49.82718219097833
0.2 49.83011130638547
0.2 49.83304042179262
0.2 49.835969537199766
0.2 49.838898652606915
0.2 49.841827768014056
0.2 49.844756883421205
0.2 49.847685998828354
0.2 49.8506151142355
0.2 49.85354422964265
0.2 49.85647334504979
0.2 49.85940246045694
0.2 49.86233157586409
0.2 49.86526069127124
0.2 49.86818980667838
0.2 49.87111892208553
0.2 49.87404803749268
0.2 49.876977152899826
0.2 49.87990626830697
0.2 49.88283538371412
0.2 49.885764499121265
0.2 49.888693614528414
0.2 49.89162272993556
0.2 49.894551845342704
0.2 49.89748096074985
0.2 49.900410076157
0.2 49.90333919156415
0.2 49.90626830697129
0.2 49.90919742237844
0.2 49.91212653778559
0.2 49.91505565319274
0.2 49.91798476859988
0.2 49.92091388400703
0.2 49.92384299941418
0.2 49.926772114821325
0.2 49.929701230228474
0.2 49.932630345635616
0.2 49.935559461042764
0.2 49.93848857644991
0.2 49.94141769185706
0.2 49.9443468072642
0.2 49.94727592267135
0.2 49.9502050380785
0.2 49.95313415348565
0.2 49.95606326889279
0.2 49.95899238429994
0.2 49.96192149970709
0.2 49.96485061511424
0.2 49.967779730521386
0.2 49.97070884592853
0.2 49.973637961335676
0.2 49.976567076742825
0.2 49.97949619214997
0.2 49.982425307557115
0.2 49.985354422964264
0.2 49.98828353837141
0.2 49.99121265377856
0.2 49.9941417691857
0.2 49.99707088459285
0.2 50.0
0.2 50.00292911540715
0.2 50.0058582308143
0.2 50.00878734622144
0.2 50.01171646162859
0.2 50.014645577035736
0.2 50.017574692442885
0.2 50.02050380785003
0.2 50.023432923257175
0.2 50.026362038664324
0.2 50.02929115407147
0.2 50.032220269478614
0.2 50.03514938488576
0.2 50.03807850029291
0.2 50.04100761570006
0.2 50.04393673110721
0.2 50.04686584651435
0.2 50.0497949619215
0.2 50.05272407732865
0.2 50.0556531927358
0.2 50.05858230814294
0.2 50.06151142355009
0.2 50.064440538957236
0.2 50.067369654364384
0.2 50.070298769771526
0.2 50.073227885178675
0.2 50.07615700058582
0.2 50.07908611599297
0.2 50.08201523140012
0.2 50.08494434680726
0.2 50.08787346221441
0.2 50.09080257762156
0.2 50.09373169302871
0.2 50.09666080843585
0.2 50.099589923843
0.2 50.10251903925015
0.2 50.105448154657296
0.2 50.10837727006444
0.2 50.111306385471586
0.2 50.114235500878735
0.2 50.11716461628588
0.2 50.12009373169303
0.2 50.123022847100174
0.2 50.12595196250732
0.2 50.12888107791447
0.2 50.13181019332162
0.2 50.13473930872876
0.2 50.13766842413591
0.2 50.14059753954306
0.2 50.14352665495021
0.2 50.14645577035735
0.2 50.1493848857645
0.2 50.152314001171646
0.2 50.155243116578795
0.2 50.158172231985944
0.2 50.161101347393085
0.2 50.164030462800234
0.2 50.16695957820738
0.2 50.16988869361453
0.2 50.17281780902167
0.2 50.17574692442882
0.2 50.17867603983597
0.2 50.18160515524312
0.2 50.18453427065026
0.2 50.18746338605741
0.2 50.19039250146456
0.2 50.19332161687171
0.2 50.19625073227885
0.2 50.199179847686
0.2 50.202108963093146
0.2 50.205038078500294
0.2 50.20796719390744
0.2 50.210896309314585
0.2 50.21382542472173
0.2 50.21675454012888
0.2 50.21968365553603
0.2 50.22261277094317
0.2 50.22554188635032
0.2 50.22847100175747
0.2 50.23140011716462
0.2 50.23432923257176
0.2 50.23725834797891
0.2 50.24018746338606
0.2 50.243116578793206
0.2 50.246045694200355
0.2 50.248974809607496
0.2 50.251903925014645
0.2 50.254833040421794
0.2 50.25776215582894
0.2 50.260691271236084
0.2 50.26362038664323
0.2 50.26654950205038
0.2 50.26947861745753
0.2 50.27240773286467
0.2 50.27533684827182
0.2 50.27826596367897
0.2 50.28119507908612
0.2 50.284124194493266
0.2 50.28705330990041
0.2 50.28998242530756
0.2 50.292911540714705
0.2 50.295840656121854
0.2 50.298769771528995
0.2 50.301698886936144
0.2 50.30462800234329
0.2 50.30755711775044
0.2 50.31048623315758
0.2 50.31341534856473
0.2 50.31634446397188
0.2 50.31927357937903
0.2 50.32220269478618
0.2 50.32513181019332
0.2 50.32806092560047
0.2 50.33099004100762
0.2 50.333919156414765
0.2 50.33684827182191
0.2 50.339777387229056
0.2 50.342706502636204
0.2 50.34563561804335
0.2 50.348564733450495
0.2 50.35149384885764
0.2 50.35442296426479
0.2 50.35735207967194
0.2 50.36028119507909
0.2 50.36321031048623
0.2 50.36613942589338
0.2 50.36906854130053
0.2 50.37199765670768
0.2 50.37492677211482
0.2 50.37785588752197
0.2 50.380785002929116
0.2 50.383714118336265
0.2 50.386643233743406
0.2 50.389572349150555
0.2 50.392501464557704
0.2 50.39543057996485
0.2 50.398359695372
0.2 50.40128881077914
0.2 50.40421792618629
0.2 50.40714704159344
0.2 50.41007615700059
0.2 50.41300527240773
0.2 50.41593438781488
0.2 50.41886350322203
0.2 50.421792618629176
0.2 50.42472173403632
0.2 50.42765084944347
0.2 50.430579964850615
0.2 50.433509080257764
0.2 50.43643819566491
0.2 50.439367311072054
0.2 50.4422964264792
0.2 50.44522554188635
0.2 50.4481546572935
0.2 50.45108377270064
0.2 50.45401288810779
0.2 50.45694200351494
0.2 50.45987111892209
0.2 50.46280023432923
0.2 50.46572934973638
0.2 50.46865846514353
0.2 50.471587580550676
0.2 50.474516695957824
0.2 50.477445811364966
0.2 50.480374926772114
0.2 50.48330404217926
0.2 50.48623315758641
0.2 50.48916227299355
0.2 50.4920913884007
0.2 50.49502050380785
0.2 50.497949619215
0.2 50.50087873462214
0.2 50.50380785002929
0.2 50.50673696543644
0.2 50.50966608084359
0.2 50.512595196250736
0.2 50.51552431165788
0.2 50.518453427065026
0.2 50.521382542472175
0.2 50.52431165787932
0.2 50.527240773286465
0.2 50.530169888693614
0.2 50.53309900410076
0.2 50.53602811950791
0.2 50.53895723491505
0.2 50.5418863503222
0.2 50.54481546572935
0.2 50.5477445811365
0.2 50.55067369654364
0.2 50.55360281195079
0.2 50.55653192735794
0.2 50.559461042765086
0.2 50.562390158172235
0.2 50.56531927357938
0.2 50.568248388986525
0.2 50.571177504393674
0.2 50.57410661980082
0.2 50.577035735207964
0.2 50.57996485061511
0.2 50.58289396602226
0.2 50.58582308142941
0.2 50.58875219683655
0.2 50.5916813122437
0.2 50.59461042765085
0.2 50.597539543058
0.2 50.60046865846515
0.2 50.60339777387229
0.2 50.60632688927944
0.2 50.609256004686586
0.2 50.612185120093734
0.2 50.615114235500876
0.2 50.618043350908025
0.2 50.62097246631517
0.2 50.62390158172232
0.2 50.62683069712946
0.2 50.62975981253661
0.2 50.63268892794376
0.2 50.63561804335091
0.2 50.63854715875806
0.2 50.6414762741652
0.2 50.64440538957235
0.2 50.6473345049795
0.2 50.650263620386646
0.2 50.65319273579379
0.2 50.656121851200936
0.2 50.659050966608085
0.2 50.66198008201523
0.2 50.664909197422375
0.2 50.667838312829524
0.2 50.67076742823667
0.2 50.67369654364382
0.2 50.67662565905097
0.2 50.67955477445811
0.2 50.68248388986526
0.2 50.68541300527241
0.2 50.68834212067956
0.2 50.6912712360867
0.2 50.69420035149385
0.2 50.697129466900996
0.2 50.700058582308145
0.2 50.70298769771529
0.2 50.705916813122435
0.2 50.708845928529584
0.2 50.71177504393673
0.2 50.71470415934388
0.2 50.71763327475102
0.2 50.72056239015817
0.2 50.72349150556532
0.2 50.72642062097247
0.2 50.72934973637961
0.2 50.73227885178676
0.2 50.73520796719391
0.2 50.73813708260106
0.2 50.7410661980082
0.2 50.74399531341535
0.2 50.746924428822496
0.2 50.749853544229644
0.2 50.75278265963679
0.2 50.755711775043935
0.2 50.75864089045108
0.2 50.76157000585823
0.2 50.76449912126538
0.2 50.76742823667252
0.2 50.77035735207967
0.2 50.77328646748682
0.2 50.77621558289397
0.2 50.77914469830111
0.2 50.78207381370826
0.2 50.78500292911541
0.2 50.787932044522556
0.2 50.790861159929705
0.2 50.793790275336846
0.2 50.796719390743995
0.2 50.799648506151144
0.2 50.80257762155829
0.2 50.805506736965434
0.2 50.80843585237258
0.2 50.81136496777973
0.2 50.81429408318688
0.2 50.81722319859402
0.2 50.82015231400117
0.2 50.82308142940832
0.2 50.82601054481547
0.2 50.828939660222616
0.2 50.83186877562976
0.2 50.83479789103691
0.2 50.837727006444055
0.2 50.840656121851204
0.2 50.843585237258345
0.2 50.846514352665494
0.2 50.84944346807264
0.2 50.85237258347979
0.2 50.85530169888693
0.2 50.85823081429408
0.2 50.86115992970123
0.2 50.86408904510838
0.2 50.86701816051553
0.2 50.86994727592267
0.2 50.87287639132982
0.2 50.87580550673697
0.2 50.878734622144115
0.2 50.88166373755126
0.2 50.884592852958406
0.2 50.887521968365554
0.2 50.8904510837727
0.2 50.893380199179845
0.2 50.89630931458699
0.2 50.89923842999414
0.2 50.90216754540129
0.2 50.90509666080843
0.2 50.90802577621558
0.2 50.91095489162273
0.2 50.91388400702988
0.2 50.91681312243703
0.2 50.91974223784417
0.2 50.92267135325132
0.2 50.925600468658466
0.2 50.928529584065615
0.2 50.931458699472756
0.2 50.934387814879905
0.2 50.937316930287054
0.2 50.9402460456942
0.2 50.943175161101344
0.2 50.94610427650849
0.2 50.94903339191564
0.2 50.95196250732279
0.2 50.95489162272994
0.2 50.95782073813708
0.2 50.96074985354423
0.2 50.96367896895138
0.2 50.966608084358526
0.2 50.96953719976567
0.2 50.97246631517282
0.2 50.975395430579965
0.2 50.978324545987114
0.2 50.981253661394256
0.2 50.984182776801404
0.2 50.98711189220855
0.2 50.9900410076157
0.2 50.99297012302285
0.2 50.99589923842999
0.2 50.99882835383714
0.2 51.00175746924429
0.2 51.00468658465144
0.2 51.00761570005858
0.2 51.01054481546573
0.2 51.01347393087288
0.2 51.016403046280026
0.2 51.01933216168717
0.2 51.022261277094316
0.2 51.025190392501464
0.2 51.02811950790861
0.2 51.03104862331576
0.2 51.0339777387229
0.2 51.03690685413005
0.2 51.0398359695372
0.2 51.04276508494435
0.2 51.04569420035149
0.2 51.04862331575864
0.2 51.05155243116579
0.2 51.05448154657294
0.2 51.05741066198008
0.2 51.06033977738723
0.2 51.063268892794376
0.2 51.066198008201525
0.2 51.06912712360867
0.2 51.072056239015815
0.2 51.074985354422964
0.2 51.07791446983011
0.2 51.08084358523726
0.2 51.0837727006444
0.2 51.08670181605155
0.2 51.0896309314587
0.2 51.09256004686585
0.2 51.09548916227299
0.2 51.09841827768014
0.2 51.10134739308729
0.2 51.104276508494436
0.2 51.107205623901585
0.2 51.11013473930873
0.2 51.113063854715875
0.2 51.115992970123024
0.2 51.11892208553017
0.2 51.121851200937314
0.2 51.12478031634446
0.2 51.12770943175161
0.2 51.13063854715876
0.2 51.1335676625659
0.2 51.13649677797305
0.2 51.1394258933802
0.2 51.14235500878735
0.2 51.1452841241945
0.2 51.14821323960164
0.2 51.15114235500879
0.2 51.154071470415936
0.2 51.157000585823084
0.2 51.159929701230226
0.2 51.162858816637375
0.2 51.16578793204452
0.2 51.16871704745167
0.2 51.17164616285881
0.2 51.17457527826596
0.2 51.17750439367311
0.2 51.18043350908026
0.2 51.18336262448741
0.2 51.18629173989455
0.2 51.1892208553017
0.2 51.19214997070885
0.2 51.195079086115996
0.2 51.19800820152314
0.2 51.200937316930286
0.2 51.203866432337435
0.2 51.20679554774458
0.2 51.209724663151725
0.2 51.212653778558874
0.2 51.21558289396602
0.2 51.21851200937317
0.2 51.22144112478032
0.2 51.22437024018746
0.2 51.22729935559461
0.2 51.23022847100176
0.2 51.23315758640891
0.2 51.23608670181605
0.2 51.2390158172232
0.2 51.241944932630346
0.2 51.244874048037495
0.2 51.24780316344464
0.2 51.250732278851785
0.2 51.253661394258934
0.2 51.25659050966608
0.2 51.259519625073224
0.2 51.26244874048037
0.2 51.26537785588752
0.2 51.26830697129467
0.2 51.27123608670182
0.2 51.27416520210896
0.2 51.27709431751611
0.2 51.28002343292326
0.2 51.28295254833041
0.2 51.28588166373755
0.2 51.2888107791447
0.2 51.291739894551846
0.2 51.294669009958994
0.2 51.297598125366136
0.2 51.300527240773285
0.2 51.30345635618043
0.2 51.30638547158758
0.2 51.30931458699473
0.2 51.31224370240187
0.2 51.31517281780902
0.2 51.31810193321617
0.2 51.32103104862332
0.2 51.32396016403046
0.2 51.32688927943761
0.2 51.32981839484476
0.2 51.332747510251906
0.2 51.33567662565905
0.2 51.338605741066196
0.2 51.341534856473345
0.2 51.344463971880494
0.2 51.34739308728764
0.2 51.350322202694784
0.2 51.35325131810193
0.2 51.35618043350908
0.2 51.35910954891623
0.2 51.36203866432337
0.2 51.36496777973052
0.2 51.36789689513767
0.2 51.37082601054482
0.2 51.37375512595196
0.2 51.37668424135911
0.2 51.37961335676626
0.2 51.382542472173405
0.2 51.385471587580554
0.2 51.388400702987695
0.2 51.391329818394844
0.2 51.39425893380199
0.2 51.39718804920914
0.2 51.40011716461628
0.2 51.40304628002343
0.2 51.40597539543058
0.2 51.40890451083773
0.2 51.41183362624487
0.2 51.41476274165202
0.2 51.41769185705917
0.2 51.42062097246632
0.2 51.423550087873465
0.2 51.42647920328061
0.2 51.429408318687756
0.2 51.432337434094904
0.2 51.43526654950205
0.2 51.438195664909195
0.2 51.44112478031634
0.2 51.44405389572349
0.2 51.44698301113064
0.2 51.44991212653778
0.2 51.45284124194493
0.2 51.45577035735208
0.2 51.45869947275923
0.2 51.46162858816638
0.2 51.46455770357352
0.2 51.46748681898067
0.2 51.470415934387816
0.2 51.473345049794965
0.2 51.476274165202106
0.2 51.479203280609255
0.2 51.482132396016404
0.2 51.48506151142355
0.2 51.487990626830694
0.2 51.49091974223784
0.2 51.49384885764499
0.2 51.49677797305214
0.2 51.49970708845929
0.2 51.50263620386643
0.2 51.50556531927358
0.2 51.50849443468073
0.2 51.511423550087876
0.2 51.51435266549502
0.2 51.51728178090217
0.2 51.520210896309315
0.2 51.523140011716464
0.2 51.526069127123606
0.2 51.528998242530754
0.2 51.5319273579379
0.2 51.53485647334505
0.2 51.5377855887522
0.2 51.54071470415934
0.2 51.54364381956649
0.2 51.54657293497364
0.2 51.54950205038079
0.2 51.55243116578793
0.2 51.55536028119508
0.2 51.55828939660223
0.2 51.561218512009376
0.2 51.56414762741652
0.2 51.567076742823666
0.2 51.570005858230815
0.2 51.57293497363796
0.2 51.57586408904511
0.2 51.57879320445225
0.2 51.5817223198594
0.2 51.58465143526655
0.2 51.5875805506737
0.2 51.59050966608084
0.2 51.59343878148799
0.2 51.59636789689514
0.2 51.59929701230229
0.2 51.60222612770943
0.2 51.60515524311658
0.2 51.608084358523726
0.2 51.611013473930875
0.2 51.613942589338016
0.2 51.616871704745165
0.2 51.619800820152314
0.2 51.62272993555946
0.2 51.62565905096661
0.2 51.62858816637375
0.2 51.6315172817809
0.2 51.63444639718805
0.2 51.6373755125952
0.2 51.64030462800234
0.2 51.64323374340949
0.2 51.64616285881664
0.2 51.649091974223786
0.2 51.65202108963093
0.2 51.65495020503808
0.2 51.657879320445225
0.2 51.660808435852374
0.2 51.66373755125952
0.2 51.666666666666664
0.2 51.66959578207381
0.2 51.67252489748096
0.2 51.67545401288811
0.2 51.67838312829525
0.2 51.6813122437024
0.2 51.68424135910955
0.2 51.6871704745167
0.2 51.69009958992384
0.2 51.69302870533099
0.2 51.69595782073814
0.2 51.698886936145286
0.2 51.701816051552434
0.2 51.704745166959576
0.2 51.707674282366725
0.2 51.71060339777387
0.2 51.71353251318102
0.2 51.71646162858816
0.2 51.71939074399531
0.2 51.72231985940246
0.2 51.72524897480961
0.2 51.72817809021675
0.2 51.7311072056239
0.2 51.73403632103105
0.2 51.7369654364382
0.2 51.739894551845346
0.2 51.74282366725249
0.2 51.745752782659636
0.2 51.748681898066785
0.2 51.751611013473934
0.2 51.754540128881075
0.2 51.757469244288224
0.2 51.76039835969537
0.2 51.76332747510252
0.2 51.76625659050966
0.2 51.76918570591681
0.2 51.77211482132396
0.2 51.77504393673111
0.2 51.77797305213826
0.2 51.7809021675454
0.2 51.78383128295255
0.2 51.7867603983597
0.2 51.789689513766845
0.2 51.79261862917399
0.2 51.795547744581135
0.2 51.798476859988284
0.2 51.80140597539543
0.2 51.804335090802574
0.2 51.80726420620972
0.2 51.81019332161687
0.2 51.81312243702402
0.2 51.81605155243117
0.2 51.81898066783831
0.2 51.82190978324546
0.2 51.82483889865261
0.2 51.82776801405976
0.2 51.8306971294669
0.2 51.83362624487405
0.2 51.836555360281196
0.2 51.839484475688344
0.2 51.842413591095486
0.2 51.845342706502635
0.2 51.84827182190978
0.2 51.85120093731693
0.2 51.85413005272408
0.2 51.85705916813122
0.2 51.85998828353837
0.2 51.86291739894552
0.2 51.86584651435267
0.2 51.86877562975981
0.2 51.87170474516696
0.2 51.87463386057411
0.2 51.877562975981256
0.2 51.8804920913884
0.2 51.883421206795546
0.2 51.886350322202695
0.2 51.889279437609844
0.2 51.89220855301699
0.2 51.895137668424134
0.2 51.89806678383128
0.2 51.90099589923843
0.2 51.90392501464558
0.2 51.90685413005272
0.2 51.90978324545987
0.2 51.91271236086702
0.2 51.91564147627417
0.2 51.91857059168131
0.2 51.92149970708846
0.2 51.92442882249561
0.2 51.927357937902755
0.2 51.930287053309904
0.2 51.933216168717045
0.2 51.936145284124194
0.2 51.93907439953134
0.2 51.94200351493849
0.2 51.94493263034563
0.2 51.94786174575278
0.2 51.95079086115993
0.2 51.95371997656708
0.2 51.95664909197422
0.2 51.95957820738137
0.2 51.96250732278852
0.2 51.96543643819567
0.2 51.96836555360281
0.2 51.97129466900996
0.2 51.974223784417106
0.2 51.977152899824254
0.2 51.9800820152314
0.2 51.983011130638545
0.2 51.98594024604569
0.2 51.98886936145284
0.2 51.99179847685999
0.2 51.99472759226713
0.2 51.99765670767428
0.2 52.00058582308143
0.2 52.00351493848858
0.2 52.00644405389572
0.2 52.00937316930287
0.2 52.01230228471002
0.2 52.015231400117166
0.2 52.018160515524315
0.2 52.021089630931456
0.2 52.024018746338605
0.2 52.026947861745754
0.2 52.0298769771529
0.2 52.032806092560044
0.2 52.03573520796719
0.2 52.03866432337434
0.2 52.04159343878149
0.2 52.04452255418863
0.2 52.04745166959578
0.2 52.05038078500293
0.2 52.05330990041008
0.2 52.056239015817226
0.2 52.05916813122437
0.2 52.06209724663152
0.2 52.065026362038665
0.2 52.067955477445814
0.2 52.070884592852956
0.2 52.073813708260104
0.2 52.07674282366725
0.2 52.0796719390744
0.2 52.08260105448154
0.2 52.08553016988869
0.2 52.08845928529584
0.2 52.09138840070299
0.2 52.09431751611014
0.2 52.09724663151728
0.2 52.10017574692443
0.2 52.10310486233158
0.2 52.106033977738726
0.2 52.10896309314587
0.2 52.111892208553016
0.2 52.114821323960165
0.2 52.11775043936731
0.2 52.120679554774455
0.2 52.1236086701816
0.2 52.12653778558875
0.2 52.1294669009959
0.2 52.13239601640305
0.2 52.13532513181019
0.2 52.13825424721734
0.2 52.14118336262449
0.2 52.14411247803164
0.2 52.14704159343878
0.2 52.14997070884593
0.2 52.152899824253076
0.2 52.155828939660225
0.2 52.158758055067366
0.2 52.161687170474515
0.2 52.164616285881664
0.2 52.16754540128881
0.2 52.17047451669596
0.2 52.1734036321031
0.2 52.17633274751025
0.2 52.1792618629174
0.2 52.18219097832455
0.2 52.18512009373169
0.2 52.18804920913884
0.2 52.19097832454599
0.2 52.193907439953136
0.2 52.19683655536028
0.2 52.19976567076743
0.2 52.202694786174575
0.2 52.205623901581724
0.2 52.20855301698887
0.2 52.211482132396014
0.2 52.21441124780316
0.2 52.21734036321031
0.2 52.22026947861746
0.2 52.2231985940246
0.2 52.22612770943175
0.2 52.2290568248389
0.2 52.23198594024605
0.2 52.23491505565319
0.2 52.23784417106034
0.2 52.24077328646749
0.2 52.243702401874636
0.2 52.246631517281784
0.2 52.249560632688926
0.2 52.252489748096075
0.2 52.25541886350322
0.2 52.25834797891037
0.2 52.261277094317514
0.2 52.26420620972466
0.2 52.26713532513181
0.2 52.27006444053896
0.2 52.2729935559461
0.2 52.27592267135325
0.2 52.2788517867604
0.2 52.28178090216755
0.2 52.284710017574696
0.2 52.28763913298184
0.2 52.290568248388986
0.2 52.293497363796135
0.2 52.296426479203284
0.2 52.299355594610425
0.2 52.302284710017574
0.2 52.30521382542472
0.2 52.30814294083187
0.2 52.31107205623901
0.2 52.31400117164616
0.2 52.31693028705331
0.2 52.31985940246046
0.2 52.3227885178676
0.2 52.32571763327475
0.2 52.3286467486819
0.2 52.33157586408905
0.2 52.334504979496195
0.2 52.33743409490334
0.2 52.340363210310485
0.2 52.343292325717634
0.2 52.34622144112478
0.2 52.349150556531924
0.2 52.35207967193907
0.2 52.35500878734622
0.2 52.35793790275337
0.2 52.36086701816051
0.2 52.36379613356766
0.2 52.36672524897481
0.2 52.36965436438196
0.2 52.37258347978911
0.2 52.37551259519625
0.2 52.3784417106034
0.2 52.381370826010546
0.2 52.384299941417694
0.2 52.387229056824836
0.2 52.390158172231985
0.2 52.39308728763913
0.2 52.39601640304628
0.2 52.398945518453424
0.2 52.40187463386057
0.2 52.40480374926772
0.2 52.40773286467487
0.2 52.41066198008202
0.2 52.41359109548916
0.2 52.41652021089631
0.2 52.41944932630346
0.2 52.422378441710606
0.2 52.42530755711775
0.2 52.428236672524896
0.2 52.431165787932045
0.2 52.434094903339194
0.2 52.437024018746335
0.2 52.439953134153484
0.2 52.44288224956063
0.2 52.44581136496778
0.2 52.44874048037493
0.2 52.45166959578207
0.2 52.45459871118922
0.2 52.45752782659637
0.2 52.46045694200352
0.2 52.46338605741066
0.2 52.46631517281781
0.2 52.46924428822496
0.2 52.472173403632105
0.2 52.47510251903925
0.2 52.478031634446396
0.2 52.480960749853544
0.2 52.48388986526069
0.2 52.48681898066784
0.2 52.48974809607498
0.2 52.49267721148213
0.2 52.49560632688928
0.2 52.49853544229643
0.2 52.50146455770357
0.2 52.50439367311072
0.2 52.50732278851787
0.2 52.51025190392502
0.2 52.51318101933216
0.2 52.51611013473931
0.2 52.519039250146456
0.2 52.521968365553604
0.2 52.52489748096075
0.2 52.527826596367895
0.2 52.53075571177504
0.2 52.53368482718219
0.2 52.53661394258934
0.2 52.53954305799648
0.2 52.54247217340363
0.2 52.54540128881078
0.2 52.54833040421793
0.2 52.55125951962507
0.2 52.55418863503222
0.2 52.55711775043937
0.2 52.560046865846516
0.2 52.562975981253665
0.2 52.565905096660806
0.2 52.568834212067955
0.2 52.571763327475104
0.2 52.57469244288225
0.2 52.577621558289394
0.2 52.58055067369654
0.2 52.58347978910369
0.2 52.58640890451084
0.2 52.58933801991798
0.2 52.59226713532513
0.2 52.59519625073228
0.2 52.59812536613943
0.2 52.601054481546576
0.2 52.60398359695372
0.2 52.60691271236087
0.2 52.609841827768015
0.2 52.612770943175164
0.2 52.615700058582306
0.2 52.618629173989454
0.2 52.6215582893966
0.2 52.62448740480375
0.2 52.62741652021089
0.2 52.63034563561804
0.2 52.63327475102519
0.2 52.63620386643234
0.2 52.63913298183949
0.2 52.64206209724663
0.2 52.64499121265378
0.2 52.64792032806093
0.2 52.650849443468076
0.2 52.65377855887522
0.2 52.656707674282366
0.2 52.659636789689515
0.2 52.66256590509666
0.2 52.665495020503805
0.2 52.66842413591095
0.2 52.6713532513181
0.2 52.67428236672525
0.2 52.6772114821324
0.2 52.68014059753954
0.2 52.68306971294669
0.2 52.68599882835384
0.2 52.68892794376099
0.2 52.69185705916813
0.2 52.69478617457528
0.2 52.697715289982426
0.2 52.700644405389575
0.2 52.703573520796716
0.2 52.706502636203865
0.2 52.709431751611014
0.2 52.71236086701816
0.2 52.715289982425304
0.2 52.71821909783245
0.2 52.7211482132396
0.2 52.72407732864675
0.2 52.7270064440539
0.2 52.72993555946104
0.2 52.73286467486819
0.2 52.73579379027534
0.2 52.738722905682486
0.2 52.74165202108963
0.2 52.74458113649678
0.2 52.747510251903925
0.2 52.750439367311074
0.2 52.753368482718216
0.2 52.756297598125364
0.2 52.75922671353251
0.2 52.76215582893966
0.2 52.76508494434681
0.2 52.76801405975395
0.2 52.7709431751611
0.2 52.77387229056825
0.2 52.7768014059754
0.2 52.77973052138254
0.2 52.78265963678969
0.2 52.78558875219684
0.2 52.788517867603986
0.2 52.79144698301113
0.2 52.794376098418276
0.2 52.797305213825425
0.2 52.80023432923257
0.2 52.80316344463972
0.2 52.806092560046864
0.2 52.80902167545401
0.2 52.81195079086116
0.2 52.81487990626831
0.2 52.81780902167545
0.2 52.8207381370826
0.2 52.82366725248975
0.2 52.8265963678969
0.2 52.82952548330404
0.2 52.83245459871119
0.2 52.835383714118336
0.2 52.838312829525485
0.2 52.841241944932634
0.2 52.844171060339775
0.2 52.847100175746924
0.2 52.85002929115407
0.2 52.85295840656122
0.2 52.85588752196836
0.2 52.85881663737551
0.2 52.86174575278266
0.2 52.86467486818981
0.2 52.86760398359695
0.2 52.8705330990041
0.2 52.87346221441125
0.2 52.8763913298184
0.2 52.879320445225545
0.2 52.88224956063269
0.2 52.885178676039835
0.2 52.888107791446984
0.2 52.89103690685413
0.2 52.893966022261274
0.2 52.89689513766842
0.2 52.89982425307557
0.2 52.90275336848272
0.2 52.90568248388986
0.2 52.90861159929701
0.2 52.91154071470416
0.2 52.91446983011131
0.2 52.91739894551846
0.2 52.9203280609256
0.2 52.92325717633275
0.2 52.926186291739896
0.2 52.929115407147044
0.2 52.932044522554186
0.2 52.934973637961335
0.2 52.93790275336848
0.2 52.94083186877563
0.2 52.943760984182774
0.2 52.94669009958992
0.2 52.94961921499707
0.2 52.95254833040422
0.2 52.95547744581137
0.2 52.95840656121851
0.2 52.96133567662566
0.2 52.96426479203281
0.2 52.967193907439956
0.2 52.9701230228471
0.2 52.973052138254246
0.2 52.975981253661395
0.2 52.978910369068544
0.2 52.981839484475685
0.2 52.984768599882834
0.2 52.98769771528998
0.2 52.99062683069713
0.2 52.99355594610428
0.2 52.99648506151142
0.2 52.99941417691857
0.2 53.00234329232572
0.2 53.00527240773287
0.2 53.00820152314001
0.2 53.01113063854716
0.2 53.01405975395431
0.2 53.016988869361455
0.2 53.0199179847686
0.2 53.022847100175746
0.2 53.025776215582894
0.2 53.02870533099004
0.2 53.03163444639719
0.2 53.03456356180433
0.2 53.03749267721148
0.2 53.04042179261863
0.2 53.04335090802578
0.2 53.04628002343292
0.2 53.04920913884007
0.2 53.05213825424722
0.2 53.05506736965437
0.2 53.05799648506151
0.2 53.06092560046866
0.2 53.063854715875806
0.2 53.066783831282955
0.2 53.069712946690096
0.2 53.072642062097245
0.2 53.07557117750439
0.2 53.07850029291154
0.2 53.08142940831869
0.2 53.08435852372583
0.2 53.08728763913298
0.2 53.09021675454013
0.2 53.09314586994728
0.2 53.09607498535442
0.2 53.09900410076157
0.2 53.10193321616872
0.2 53.104862331575866
0.2 53.10779144698301
0.2 53.110720562390156
0.2 53.113649677797305
0.2 53.116578793204454
0.2 53.1195079086116
0.2 53.122437024018744
0.2 53.12536613942589
0.2 53.12829525483304
0.2 53.13122437024019
0.2 53.13415348564733
0.2 53.13708260105448
0.2 53.14001171646163
0.2 53.14294083186878
0.2 53.14586994727592
0.2 53.14879906268307
0.2 53.15172817809022
0.2 53.154657293497365
0.2 53.157586408904514
0.2 53.160515524311656
0.2 53.163444639718804
0.2 53.16637375512595
0.2 53.1693028705331
0.2 53.17223198594024
0.2 53.17516110134739
0.2 53.17809021675454
0.2 53.18101933216169
0.2 53.18394844756883
0.2 53.18687756297598
0.2 53.18980667838313
0.2 53.19273579379028
0.2 53.195664909197426
0.2 53.19859402460457
0.2 53.201523140011716
0.2 53.204452255418865
0.2 53.20738137082601
0.2 53.210310486233155
0.2 53.2132396016403
0.2 53.21616871704745
0.2 53.2190978324546
0.2 53.22202694786174
0.2 53.22495606326889
0.2 53.22788517867604
0.2 53.23081429408319
0.2 53.23374340949034
0.2 53.23667252489748
0.2 53.23960164030463
0.2 53.242530755711776
0.2 53.245459871118925
0.2 53.248388986526066
0.2 53.251318101933215
0.2 53.254247217340364
0.2 53.25717633274751
0.2 53.260105448154654
0.2 53.2630345635618
0.2 53.26596367896895
0.2 53.2688927943761
0.2 53.27182190978325
0.2 53.27475102519039
0.2 53.27768014059754
0.2 53.28060925600469
0.2 53.28353837141184
0.2 53.28646748681898
0.2 53.28939660222613
0.2 53.292325717633275
0.2 53.295254833040424
0.2 53.298183948447566
0.2 53.301113063854714
0.2 53.30404217926186
0.2 53.30697129466901
0.2 53.30990041007616
0.2 53.3128295254833
0.2 53.31575864089045
0.2 53.3186877562976
0.2 53.32161687170475
0.2 53.32454598711189
0.2 53.32747510251904
0.2 53.33040421792619
0.2 53.333333333333336
0.2 53.33626244874048
0.2 53.339191564147626
0.2 53.342120679554775
0.2 53.34504979496192
0.2 53.34797891036907
0.2 53.350908025776214
0.2 53.35383714118336
0.2 53.35676625659051
0.2 53.35969537199766
0.2 53.3626244874048
0.2 53.36555360281195
0.2 53.3684827182191
0.2 53.37141183362625
0.2 53.37434094903339
0.2 53.37727006444054
0.2 53.380199179847686
0.2 53.383128295254835
0.2 53.386057410661984
0.2 53.388986526069125
0.2 53.391915641476274
0.2 53.39484475688342
0.2 53.39777387229057
0.2 53.40070298769771
0.2 53.40363210310486
0.2 53.40656121851201
0.2 53.40949033391916
0.2 53.4124194493263
0.2 53.41534856473345
0.2 53.4182776801406
0.2 53.42120679554775
0.2 53.42413591095489
0.2 53.42706502636204
0.2 53.429994141769185
0.2 53.432923257176334
0.2 53.43585237258348
0.2 53.438781487990624
0.2 53.44171060339777
0.2 53.44463971880492
0.2 53.44756883421207
0.2 53.45049794961921
0.2 53.45342706502636
0.2 53.45635618043351
0.2 53.45928529584066
0.2 53.4622144112478
0.2 53.46514352665495
0.2 53.4680726420621
0.2 53.471001757469246
0.2 53.473930872876394
0.2 53.476859988283536
0.2 53.479789103690685
0.2 53.48271821909783
0.2 53.48564733450498
0.2 53.488576449912124
0.2 53.49150556531927
0.2 53.49443468072642
0.2 53.49736379613357
0.2 53.50029291154071
0.2 53.50322202694786
0.2 53.50615114235501
0.2 53.50908025776216
0.2 53.512009373169306
0.2 53.51493848857645
0.2 53.517867603983596
0.2 53.520796719390745
0.2 53.523725834797894
0.2 53.526654950205035
0.2 53.529584065612184
0.2 53.53251318101933
0.2 53.53544229642648
0.2 53.53837141183362
0.2 53.54130052724077
0.2 53.54422964264792
0.2 53.54715875805507
0.2 53.55008787346222
0.2 53.55301698886936
0.2 53.55594610427651
0.2 53.55887521968366
0.2 53.561804335090805
0.2 53.56473345049795
0.2 53.567662565905096
0.2 53.570591681312244
0.2 53.57352079671939
0.2 53.576449912126535
0.2 53.57937902753368
0.2 53.58230814294083
0.2 53.58523725834798
0.2 53.58816637375513
0.2 53.59109548916227
0.2 53.59402460456942
0.2 53.59695371997657
0.2 53.59988283538372
0.2 53.60281195079086
0.2 53.60574106619801
0.2 53.608670181605156
0.2 53.611599297012305
0.2 53.614528412419446
0.2 53.617457527826595
0.2 53.62038664323374
0.2 53.62331575864089
0.2 53.62624487404804
0.2 53.62917398945518
0.2 53.63210310486233
0.2 53.63503222026948
0.2 53.63796133567663
0.2 53.64089045108377
0.2 53.64381956649092
0.2 53.64674868189807
0.2 53.649677797305216
0.2 53.65260691271236
0.2 53.655536028119506
0.2 53.658465143526655
0.2 53.661394258933804
0.2 53.66432337434095
0.2 53.667252489748094
0.2 53.67018160515524
0.2 53.67311072056239
0.2 53.67603983596954
0.2 53.67896895137668
0.2 53.68189806678383
0.2 53.68482718219098
0.2 53.68775629759813
0.2 53.69068541300527
0.2 53.69361452841242
0.2 53.69654364381957
0.2 53.699472759226715
0.2 53.702401874633864
0.2 53.705330990041006
0.2 53.708260105448154
0.2 53.7111892208553
0.2 53.71411833626245
0.2 53.71704745166959
0.2 53.71997656707674
0.2 53.72290568248389
0.2 53.72583479789104
0.2 53.72876391329818
0.2 53.73169302870533
0.2 53.73462214411248
0.2 53.73755125951963
0.2 53.740480374926776
0.2 53.74340949033392
0.2 53.746338605741066
0.2 53.749267721148215
0.2 53.75219683655536
0.2 53.755125951962505
0.2 53.758055067369654
0.2 53.7609841827768
0.2 53.76391329818395
0.2 53.76684241359109
0.2 53.76977152899824
0.2 53.77270064440539
0.2 53.77562975981254
0.2 53.77855887521968
0.2 53.78148799062683
0.2 53.78441710603398
0.2 53.787346221441126
0.2 53.790275336848275
0.2 53.79320445225542
0.2 53.796133567662565
0.2 53.799062683069714
0.2 53.80199179847686
0.2 53.804920913884004
0.2 53.80785002929115
0.2 53.8107791446983
0.2 53.81370826010545
0.2 53.81663737551259
0.2 53.81956649091974
0.2 53.82249560632689
0.2 53.82542472173404
0.2 53.82835383714119
0.2 53.83128295254833
0.2 53.83421206795548
0.2 53.837141183362625
0.2 53.840070298769774
0.2 53.842999414176916
0.2 53.845928529584064
0.2 53.84885764499121
0.2 53.85178676039836
0.2 53.8547158758055
0.2 53.85764499121265
0.2 53.8605741066198
0.2 53.86350322202695
0.2 53.8664323374341
0.2 53.86936145284124
0.2 53.87229056824839
0.2 53.87521968365554
0.2 53.878148799062686
0.2 53.88107791446983
0.2 53.884007029876976
0.2 53.886936145284125
0.2 53.88986526069127
0.2 53.892794376098415
0.2 53.895723491505564
0.2 53.89865260691271
0.2 53.90158172231986
0.2 53.90451083772701
0.2 53.90743995313415
0.2 53.9103690685413
0.2 53.91329818394845
0.2 53.9162272993556
0.2 53.91915641476274
0.2 53.92208553016989
0.2 53.925014645577036
0.2 53.927943760984185
0.2 53.93087287639133
0.2 53.933801991798475
0.2 53.936731107205624
0.2 53.93966022261277
0.2 53.94258933801992
0.2 53.94551845342706
0.2 53.94844756883421
0.2 53.95137668424136
0.2 53.95430579964851
0.2 53.95723491505565
0.2 53.9601640304628
0.2 53.96309314586995
0.2 53.9660222612771
0.2 53.96895137668424
0.2 53.97188049209139
0.2 53.974809607498536
0.2 53.977738722905684
0.2 53.98066783831283
0.2 53.983596953719974
0.2 53.98652606912712
0.2 53.98945518453427
0.2 53.99238429994142
0.2 53.99531341534856
0.2 53.99824253075571
0.2 54.00117164616286
0.2 54.00410076157001
0.2 54.00702987697715
0.2 54.0099589923843
0.2 54.01288810779145
0.2 54.015817223198596
0.2 54.018746338605744
0.2 54.021675454012886
0.2 54.024604569420035
0.2 54.02753368482718
0.2 54.03046280023433
0.2 54.033391915641474
0.2 54.03632103104862
0.2 54.03925014645577
0.2 54.04217926186292
0.2 54.04510837727006
0.2 54.04803749267721
0.2 54.05096660808436
0.2 54.05389572349151
0.2 54.056824838898656
0.2 54.0597539543058
0.2 54.062683069712946
0.2 54.065612185120095
0.2 54.068541300527244
0.2 54.071470415934385
0.2 54.074399531341534
0.2 54.07732864674868
0.2 54.08025776215583
0.2 54.08318687756297
0.2 54.08611599297012
0.2 54.08904510837727
0.2 54.09197422378442
0.2 54.09490333919157
0.2 54.09783245459871
0.2 54.10076157000586
0.2 54.10369068541301
0.2 54.106619800820155
0.2 54.1095489162273
0.2 54.112478031634446
0.2 54.115407147041594
0.2 54.11833626244874
0.2 54.121265377855885
0.2 54.12419449326303
0.2 54.12712360867018
0.2 54.13005272407733
0.2 54.13298183948447
0.2 54.13591095489162
0.2 54.13884007029877
0.2 54.14176918570592
0.2 54.14469830111307
0.2 54.14762741652021
0.2 54.15055653192736
0.2 54.153485647334506
0.2 54.156414762741655
0.2 54.159343878148796
0.2 54.162272993555945
0.2 54.16520210896309
0.2 54.16813122437024
0.2 54.171060339777384
0.2 54.17398945518453
0.2 54.17691857059168
0.2 54.17984768599883
0.2 54.18277680140598
0.2 54.18570591681312
0.2 54.18863503222027
0.2 54.19156414762742
0.2 54.194493263034566
0.2 54.19742237844171
0.2 54.200351493848856
0.2 54.203280609256005
0.2 54.206209724663154
0.2 54.209138840070295
0.2 54.212067955477444
0.2 54.21499707088459
0.2 54.21792618629174
0.2 54.22085530169889
0.2 54.22378441710603
0.2 54.22671353251318
0.2 54.22964264792033
0.2 54.23257176332748
0.2 54.23550087873462
0.2 54.23842999414177
0.2 54.24135910954892
0.2 54.244288224956065
0.2 54.24721734036321
0.2 54.250146455770356
0.2 54.253075571177504
0.2 54.25600468658465
0.2 54.2589338019918
0.2 54.26186291739894
0.2 54.26479203280609
0.2 54.26772114821324
0.2 54.27065026362039
0.2 54.27357937902753
0.2 54.27650849443468
0.2 54.27943760984183
0.2 54.28236672524898
0.2 54.28529584065612
0.2 54.28822495606327
0.2 54.291154071470416
0.2 54.294083186877565
0.2 54.29701230228471
0.2 54.299941417691855
0.2 54.302870533099004
0.2 54.30579964850615
0.2 54.3087287639133
0.2 54.31165787932044
0.2 54.31458699472759
0.2 54.31751611013474
0.2 54.32044522554189
0.2 54.32337434094903
0.2 54.32630345635618
0.2 54.32923257176333
0.2 54.332161687170476
0.2 54.335090802577625
0.2 54.33801991798477
0.2 54.340949033391915
0.2 54.343878148799064
0.2 54.34680726420621
0.2 54.349736379613354
0.2 54.3526654950205
0.2 54.35559461042765
0.2 54.3585237258348
0.2 54.36145284124194
0.2 54.36438195664909
0.2 54.36731107205624
0.2 54.37024018746339
0.2 54.37316930287054
0.2 54.37609841827768
0.2 54.37902753368483
0.2 54.381956649091975
0.2 54.384885764499124
0.2 54.387814879906266
0.2 54.390743995313414
0.2 54.39367311072056
0.2 54.39660222612771
0.2 54.39953134153485
0.2 54.402460456942
0.2 54.40538957234915
0.2 54.4083186877563
0.2 54.41124780316345
0.2 54.41417691857059
0.2 54.41710603397774
0.2 54.42003514938489
0.2 54.422964264792036
0.2 54.42589338019918
0.2 54.428822495606326
0.2 54.431751611013475
0.2 54.43468072642062
0.2 54.437609841827765
0.2 54.440538957234914
0.2 54.44346807264206
0.2 54.44639718804921
0.2 54.44932630345636
0.2 54.4522554188635
0.2 54.45518453427065
0.2 54.4581136496778
0.2 54.46104276508495
0.2 54.46397188049209
0.2 54.46690099589924
0.2 54.469830111306386
0.2 54.472759226713535
0.2 54.47568834212068
0.2 54.478617457527825
0.2 54.481546572934974
0.2 54.48447568834212
0.2 54.487404803749264
0.2 54.49033391915641
0.2 54.49326303456356
0.2 54.49619214997071
0.2 54.49912126537786
0.2 54.502050380785
0.2 54.50497949619215
0.2 54.5079086115993
0.2 54.51083772700645
0.2 54.51376684241359
0.2 54.51669595782074
0.2 54.519625073227886
0.2 54.522554188635034
0.2 54.525483304042176
0.2 54.528412419449324
0.2 54.53134153485647
0.2 54.53427065026362
0.2 54.53719976567077
0.2 54.54012888107791
0.2 54.54305799648506
0.2 54.54598711189221
0.2 54.54891622729936
0.2 54.5518453427065
0.2 54.55477445811365
0.2 54.5577035735208
0.2 54.560632688927946
0.2 54.56356180433509
0.2 54.566490919742236
0.2 54.569420035149385
0.2 54.57234915055653
0.2 54.57527826596368
0.2 54.578207381370824
0.2 54.58113649677797
0.2 54.58406561218512
0.2 54.58699472759227
0.2 54.58992384299941
0.2 54.59285295840656
0.2 54.59578207381371
0.2 54.59871118922086
0.2 54.601640304628
0.2 54.60456942003515
0.2 54.607498535442296
0.2 54.610427650849445
0.2 54.613356766256594
0.2 54.616285881663735
0.2 54.619214997070884
0.2 54.62214411247803
0.2 54.62507322788518
0.2 54.62800234329232
0.2 54.63093145869947
0.2 54.63386057410662
0.2 54.63678968951377
0.2 54.63971880492091
0.2 54.64264792032806
0.2 54.64557703573521
0.2 54.64850615114236
0.2 54.651435266549505
0.2 54.65436438195665
0.2 54.657293497363796
0.2 54.660222612770944
0.2 54.66315172817809
0.2 54.666080843585235
0.2 54.66900995899238
0.2 54.67193907439953
0.2 54.67486818980668
0.2 54.67779730521382
0.2 54.68072642062097
0.2 54.68365553602812
0.2 54.68658465143527
0.2 54.68951376684242
0.2 54.69244288224956
0.2 54.69537199765671
0.2 54.698301113063856
0.2 54.701230228471005
0.2 54.704159343878146
0.2 54.707088459285295
0.2 54.71001757469244
0.2 54.71294669009959
0.2 54.715875805506734
0.2 54.71880492091388
0.2 54.72173403632103
0.2 54.72466315172818
0.2 54.72759226713533
0.2 54.73052138254247
0.2 54.73345049794962
0.2 54.73637961335677
0.2 54.739308728763916
0.2 54.74223784417106
0.2 54.745166959578206
0.2 54.748096074985355
0.2 54.751025190392504
0.2 54.753954305799645
0.2 54.756883421206794
0.2 54.75981253661394
0.2 54.76274165202109
0.2 54.76567076742824
0.2 54.76859988283538
0.2 54.77152899824253
0.2 54.77445811364968
0.2 54.77738722905683
0.2 54.78031634446397
0.2 54.78324545987112
0.2 54.78617457527827
0.2 54.789103690685415
0.2 54.79203280609256
0.2 54.794961921499706
0.2 54.797891036906854
0.2 54.800820152314
0.2 54.80374926772115
0.2 54.80667838312829
0.2 54.80960749853544
0.2 54.81253661394259
0.2 54.81546572934974
0.2 54.81839484475688
0.2 54.82132396016403
0.2 54.82425307557118
0.2 54.82718219097833
0.2 54.83011130638547
0.2 54.83304042179262
0.2 54.835969537199766
0.2 54.838898652606915
0.2 54.841827768014056
0.2 54.844756883421205
0.2 54.847685998828354
0.2 54.8506151142355
0.2 54.85354422964265
0.2 54.85647334504979
0.2 54.85940246045694
0.2 54.86233157586409
0.2 54.86526069127124
0.2 54.86818980667838
0.2 54.87111892208553
0.2 54.87404803749268
0.2 54.876977152899826
0.2 54.87990626830697
0.2 54.88283538371412
0.2 54.885764499121265
0.2 54.888693614528414
0.2 54.89162272993556
0.2 54.894551845342704
0.2 54.89748096074985
0.2 54.900410076157
0.2 54.90333919156415
0.2 54.90626830697129
0.2 54.90919742237844
0.2 54.91212653778559
0.2 54.91505565319274
0.2 54.91798476859988
0.2 54.92091388400703
0.2 54.92384299941418
0.2 54.926772114821325
0.2 54.929701230228474
0.2 54.932630345635616
0.2 54.935559461042764
0.2 54.93848857644991
0.2 54.94141769185706
0.2 54.9443468072642
0.2 54.94727592267135
0.2 54.9502050380785
0.2 54.95313415348565
0.2 54.95606326889279
0.2 54.95899238429994
0.2 54.96192149970709
0.2 54.96485061511424
0.2 54.967779730521386
0.2 54.97070884592853
0.2 54.973637961335676
0.2 54.976567076742825
0.2 54.97949619214997
0.2 54.982425307557115
0.2 54.985354422964264
0.2 54.98828353837141
0.2 54.99121265377856
0.2 54.9941417691857
0.2 54.99707088459285
0.2 55.0
0.2 55.00292911540715
0.2 55.0058582308143
0.2 55.00878734622144
0.2 55.01171646162859
0.2 55.014645577035736
0.2 55.017574692442885
0.2 55.02050380785003
0.2 55.023432923257175
0.2 55.026362038664324
0.2 55.02929115407147
0.2 55.032220269478614
0.2 55.03514938488576
0.2 55.03807850029291
0.2 55.04100761570006
0.2 55.04393673110721
0.2 55.04686584651435
0.2 55.0497949619215
0.2 55.05272407732865
0.2 55.0556531927358
0.2 55.05858230814294
0.2 55.06151142355009
0.2 55.064440538957236
0.2 55.067369654364384
0.2 55.070298769771526
0.2 55.073227885178675
0.2 55.07615700058582
0.2 55.07908611599297
0.2 55.08201523140012
0.2 55.08494434680726
0.2 55.08787346221441
0.2 55.09080257762156
0.2 55.09373169302871
0.2 55.09666080843585
0.2 55.099589923843
0.2 55.10251903925015
0.2 55.105448154657296
0.2 55.10837727006444
0.2 55.111306385471586
0.2 55.114235500878735
0.2 55.11716461628588
0.2 55.12009373169303
0.2 55.123022847100174
0.2 55.12595196250732
0.2 55.12888107791447
0.2 55.13181019332162
0.2 55.13473930872876
0.2 55.13766842413591
0.2 55.14059753954306
0.2 55.14352665495021
0.2 55.14645577035735
0.2 55.1493848857645
0.2 55.152314001171646
0.2 55.155243116578795
0.2 55.158172231985944
0.2 55.161101347393085
0.2 55.164030462800234
0.2 55.16695957820738
0.2 55.16988869361453
0.2 55.17281780902167
0.2 55.17574692442882
0.2 55.17867603983597
0.2 55.18160515524312
0.2 55.18453427065026
0.2 55.18746338605741
0.2 55.19039250146456
0.2 55.19332161687171
0.2 55.19625073227885
0.2 55.199179847686
0.2 55.202108963093146
0.2 55.205038078500294
0.2 55.20796719390744
0.2 55.210896309314585
0.2 55.21382542472173
0.2 55.21675454012888
0.2 55.21968365553603
0.2 55.22261277094317
0.2 55.22554188635032
0.2 55.22847100175747
0.2 55.23140011716462
0.2 55.23432923257176
0.2 55.23725834797891
0.2 55.24018746338606
0.2 55.243116578793206
0.2 55.246045694200355
0.2 55.248974809607496
0.2 55.251903925014645
0.2 55.254833040421794
0.2 55.25776215582894
0.2 55.260691271236084
0.2 55.26362038664323
0.2 55.26654950205038
0.2 55.26947861745753
0.2 55.27240773286467
0.2 55.27533684827182
0.2 55.27826596367897
0.2 55.28119507908612
0.2 55.284124194493266
0.2 55.28705330990041
0.2 55.28998242530756
0.2 55.292911540714705
0.2 55.295840656121854
0.2 55.298769771528995
0.2 55.301698886936144
0.2 55.30462800234329
0.2 55.30755711775044
0.2 55.31048623315758
0.2 55.31341534856473
0.2 55.31634446397188
0.2 55.31927357937903
0.2 55.32220269478618
0.2 55.32513181019332
0.2 55.32806092560047
0.2 55.33099004100762
0.2 55.333919156414765
0.2 55.33684827182191
0.2 55.339777387229056
0.2 55.342706502636204
0.2 55.34563561804335
0.2 55.348564733450495
0.2 55.35149384885764
0.2 55.35442296426479
0.2 55.35735207967194
0.2 55.36028119507909
0.2 55.36321031048623
0.2 55.36613942589338
0.2 55.36906854130053
0.2 55.37199765670768
0.2 55.37492677211482
0.2 55.37785588752197
0.2 55.380785002929116
0.2 55.383714118336265
0.2 55.386643233743406
0.2 55.389572349150555
0.2 55.392501464557704
0.2 55.39543057996485
0.2 55.398359695372
0.2 55.40128881077914
0.2 55.40421792618629
0.2 55.40714704159344
0.2 55.41007615700059
0.2 55.41300527240773
0.2 55.41593438781488
0.2 55.41886350322203
0.2 55.421792618629176
0.2 55.42472173403632
0.2 55.42765084944347
0.2 55.430579964850615
0.2 55.433509080257764
0.2 55.43643819566491
0.2 55.439367311072054
0.2 55.4422964264792
0.2 55.44522554188635
0.2 55.4481546572935
0.2 55.45108377270064
0.2 55.45401288810779
0.2 55.45694200351494
0.2 55.45987111892209
0.2 55.46280023432923
0.2 55.46572934973638
0.2 55.46865846514353
0.2 55.471587580550676
0.2 55.474516695957824
0.2 55.477445811364966
0.2 55.480374926772114
0.2 55.48330404217926
0.2 55.48623315758641
0.2 55.48916227299355
0.2 55.4920913884007
0.2 55.49502050380785
0.2 55.497949619215
0.2 55.50087873462214
0.2 55.50380785002929
0.2 55.50673696543644
0.2 55.50966608084359
0.2 55.512595196250736
0.2 55.51552431165788
0.2 55.518453427065026
0.2 55.521382542472175
0.2 55.52431165787932
0.2 55.527240773286465
0.2 55.530169888693614
0.2 55.53309900410076
0.2 55.53602811950791
0.2 55.53895723491505
0.2 55.5418863503222
0.2 55.54481546572935
0.2 55.5477445811365
0.2 55.55067369654364
0.2 55.55360281195079
0.2 55.55653192735794
0.2 55.559461042765086
0.2 55.562390158172235
0.2 55.56531927357938
0.2 55.568248388986525
0.2 55.571177504393674
0.2 55.57410661980082
0.2 55.577035735207964
0.2 55.57996485061511
0.2 55.58289396602226
0.2 55.58582308142941
0.2 55.58875219683655
0.2 55.5916813122437
0.2 55.59461042765085
0.2 55.597539543058
0.2 55.60046865846515
0.2 55.60339777387229
0.2 55.60632688927944
0.2 55.609256004686586
0.2 55.612185120093734
0.2 55.615114235500876
0.2 55.618043350908025
0.2 55.62097246631517
0.2 55.62390158172232
0.2 55.62683069712946
0.2 55.62975981253661
0.2 55.63268892794376
0.2 55.63561804335091
0.2 55.63854715875806
0.2 55.6414762741652
0.2 55.64440538957235
0.2 55.6473345049795
0.2 55.650263620386646
0.2 55.65319273579379
0.2 55.656121851200936
0.2 55.659050966608085
0.2 55.66198008201523
0.2 55.664909197422375
0.2 55.667838312829524
0.2 55.67076742823667
0.2 55.67369654364382
0.2 55.67662565905097
0.2 55.67955477445811
0.2 55.68248388986526
0.2 55.68541300527241
0.2 55.68834212067956
0.2 55.6912712360867
0.2 55.69420035149385
0.2 55.697129466900996
0.2 55.700058582308145
0.2 55.70298769771529
0.2 55.705916813122435
0.2 55.708845928529584
0.2 55.71177504393673
0.2 55.71470415934388
0.2 55.71763327475102
0.2 55.72056239015817
0.2 55.72349150556532
0.2 55.72642062097247
0.2 55.72934973637961
0.2 55.73227885178676
0.2 55.73520796719391
0.2 55.73813708260106
0.2 55.7410661980082
0.2 55.74399531341535
0.2 55.746924428822496
0.2 55.749853544229644
0.2 55.75278265963679
0.2 55.755711775043935
0.2 55.75864089045108
0.2 55.76157000585823
0.2 55.76449912126538
0.2 55.76742823667252
0.2 55.77035735207967
0.2 55.77328646748682
0.2 55.77621558289397
0.2 55.77914469830111
0.2 55.78207381370826
0.2 55.78500292911541
0.2 55.787932044522556
0.2 55.790861159929705
0.2 55.793790275336846
0.2 55.796719390743995
0.2 55.799648506151144
0.2 55.80257762155829
0.2 55.805506736965434
0.2 55.80843585237258
0.2 55.81136496777973
0.2 55.81429408318688
0.2 55.81722319859402
0.2 55.82015231400117
0.2 55.82308142940832
0.2 55.82601054481547
0.2 55.828939660222616
0.2 55.83186877562976
0.2 55.83479789103691
0.2 55.837727006444055
0.2 55.840656121851204
0.2 55.843585237258345
0.2 55.846514352665494
0.2 55.84944346807264
0.2 55.85237258347979
0.2 55.85530169888693
0.2 55.85823081429408
0.2 55.86115992970123
0.2 55.86408904510838
0.2 55.86701816051553
0.2 55.86994727592267
0.2 55.87287639132982
0.2 55.87580550673697
0.2 55.878734622144115
0.2 55.88166373755126
0.2 55.884592852958406
0.2 55.887521968365554
0.2 55.8904510837727
0.2 55.893380199179845
0.2 55.89630931458699
0.2 55.89923842999414
0.2 55.90216754540129
0.2 55.90509666080843
0.2 55.90802577621558
0.2 55.91095489162273
0.2 55.91388400702988
0.2 55.91681312243703
0.2 55.91974223784417
0.2 55.92267135325132
0.2 55.925600468658466
0.2 55.928529584065615
0.2 55.931458699472756
0.2 55.934387814879905
0.2 55.937316930287054
0.2 55.9402460456942
0.2 55.943175161101344
0.2 55.94610427650849
0.2 55.94903339191564
0.2 55.95196250732279
0.2 55.95489162272994
0.2 55.95782073813708
0.2 55.96074985354423
0.2 55.96367896895138
0.2 55.966608084358526
0.2 55.96953719976567
0.2 55.97246631517282
0.2 55.975395430579965
0.2 55.978324545987114
0.2 55.981253661394256
0.2 55.984182776801404
0.2 55.98711189220855
0.2 55.9900410076157
0.2 55.99297012302285
0.2 55.99589923842999
0.2 55.99882835383714
0.2 56.00175746924429
0.2 56.00468658465144
0.2 56.00761570005858
0.2 56.01054481546573
0.2 56.01347393087288
0.2 56.016403046280026
0.2 56.01933216168717
0.2 56.022261277094316
0.2 56.025190392501464
0.2 56.02811950790861
0.2 56.03104862331576
0.2 56.0339777387229
0.2 56.03690685413005
0.2 56.0398359695372
0.2 56.04276508494435
0.2 56.04569420035149
0.2 56.04862331575864
0.2 56.05155243116579
0.2 56.05448154657294
0.2 56.05741066198008
0.2 56.06033977738723
0.2 56.063268892794376
0.2 56.066198008201525
0.2 56.06912712360867
0.2 56.072056239015815
0.2 56.074985354422964
0.2 56.07791446983011
0.2 56.08084358523726
0.2 56.0837727006444
0.2 56.08670181605155
0.2 56.0896309314587
0.2 56.09256004686585
0.2 56.09548916227299
0.2 56.09841827768014
0.2 56.10134739308729
0.2 56.104276508494436
0.2 56.107205623901585
0.2 56.11013473930873
0.2 56.113063854715875
0.2 56.115992970123024
0.2 56.11892208553017
0.2 56.121851200937314
0.2 56.12478031634446
0.2 56.12770943175161
0.2 56.13063854715876
0.2 56.1335676625659
0.2 56.13649677797305
0.2 56.1394258933802
0.2 56.14235500878735
0.2 56.1452841241945
0.2 56.14821323960164
0.2 56.15114235500879
0.2 56.154071470415936
0.2 56.157000585823084
0.2 56.159929701230226
0.2 56.162858816637375
0.2 56.16578793204452
0.2 56.16871704745167
0.2 56.17164616285881
0.2 56.17457527826596
0.2 56.17750439367311
0.2 56.18043350908026
0.2 56.18336262448741
0.2 56.18629173989455
0.2 56.1892208553017
0.2 56.19214997070885
0.2 56.195079086115996
0.2 56.19800820152314
0.2 56.200937316930286
0.2 56.203866432337435
0.2 56.20679554774458
0.2 56.209724663151725
0.2 56.212653778558874
0.2 56.21558289396602
0.2 56.21851200937317
0.2 56.22144112478032
0.2 56.22437024018746
0.2 56.22729935559461
0.2 56.23022847100176
0.2 56.23315758640891
0.2 56.23608670181605
0.2 56.2390158172232
0.2 56.241944932630346
0.2 56.244874048037495
0.2 56.24780316344464
0.2 56.250732278851785
0.2 56.253661394258934
0.2 56.25659050966608
0.2 56.259519625073224
0.2 56.26244874048037
0.2 56.26537785588752
0.2 56.26830697129467
0.2 56.27123608670182
0.2 56.27416520210896
0.2 56.27709431751611
0.2 56.28002343292326
0.2 56.28295254833041
0.2 56.28588166373755
0.2 56.2888107791447
0.2 56.291739894551846
0.2 56.294669009958994
0.2 56.297598125366136
0.2 56.300527240773285
0.2 56.30345635618043
0.2 56.30638547158758
0.2 56.30931458699473
0.2 56.31224370240187
0.2 56.31517281780902
0.2 56.31810193321617
0.2 56.32103104862332
0.2 56.32396016403046
0.2 56.32688927943761
0.2 56.32981839484476
0.2 56.332747510251906
0.2 56.33567662565905
0.2 56.338605741066196
0.2 56.341534856473345
0.2 56.344463971880494
0.2 56.34739308728764
0.2 56.350322202694784
0.2 56.35325131810193
0.2 56.35618043350908
0.2 56.35910954891623
0.2 56.36203866432337
0.2 56.36496777973052
0.2 56.36789689513767
0.2 56.37082601054482
0.2 56.37375512595196
0.2 56.37668424135911
0.2 56.37961335676626
0.2 56.382542472173405
0.2 56.385471587580554
0.2 56.388400702987695
0.2 56.391329818394844
0.2 56.39425893380199
0.2 56.39718804920914
0.2 56.40011716461628
0.2 56.40304628002343
0.2 56.40597539543058
0.2 56.40890451083773
0.2 56.41183362624487
0.2 56.41476274165202
0.2 56.41769185705917
0.2 56.42062097246632
0.2 56.423550087873465
0.2 56.42647920328061
0.2 56.429408318687756
0.2 56.432337434094904
0.2 56.43526654950205
0.2 56.438195664909195
0.2 56.44112478031634
0.2 56.44405389572349
0.2 56.44698301113064
0.2 56.44991212653778
0.2 56.45284124194493
0.2 56.45577035735208
0.2 56.45869947275923
0.2 56.46162858816638
0.2 56.46455770357352
0.2 56.46748681898067
0.2 56.470415934387816
0.2 56.473345049794965
0.2 56.476274165202106
0.2 56.479203280609255
0.2 56.482132396016404
0.2 56.48506151142355
0.2 56.487990626830694
0.2 56.49091974223784
0.2 56.49384885764499
0.2 56.49677797305214
0.2 56.49970708845929
0.2 56.50263620386643
0.2 56.50556531927358
0.2 56.50849443468073
0.2 56.511423550087876
0.2 56.51435266549502
0.2 56.51728178090217
0.2 56.520210896309315
0.2 56.523140011716464
0.2 56.526069127123606
0.2 56.528998242530754
0.2 56.5319273579379
0.2 56.53485647334505
0.2 56.5377855887522
0.2 56.54071470415934
0.2 56.54364381956649
0.2 56.54657293497364
0.2 56.54950205038079
0.2 56.55243116578793
0.2 56.55536028119508
0.2 56.55828939660223
0.2 56.561218512009376
0.2 56.56414762741652
0.2 56.567076742823666
0.2 56.570005858230815
0.2 56.57293497363796
0.2 56.57586408904511
0.2 56.57879320445225
0.2 56.5817223198594
0.2 56.58465143526655
0.2 56.5875805506737
0.2 56.59050966608084
0.2 56.59343878148799
0.2 56.59636789689514
0.2 56.59929701230229
0.2 56.60222612770943
0.2 56.60515524311658
0.2 56.608084358523726
0.2 56.611013473930875
0.2 56.613942589338016
0.2 56.616871704745165
0.2 56.619800820152314
0.2 56.62272993555946
0.2 56.62565905096661
0.2 56.62858816637375
0.2 56.6315172817809
0.2 56.63444639718805
0.2 56.6373755125952
0.2 56.64030462800234
0.2 56.64323374340949
0.2 56.64616285881664
0.2 56.649091974223786
0.2 56.65202108963093
0.2 56.65495020503808
0.2 56.657879320445225
0.2 56.660808435852374
0.2 56.66373755125952
0.2 56.666666666666664
0.2 56.66959578207381
0.2 56.67252489748096
0.2 56.67545401288811
0.2 56.67838312829525
0.2 56.6813122437024
0.2 56.68424135910955
0.2 56.6871704745167
0.2 56.69009958992384
0.2 56.69302870533099
0.2 56.69595782073814
0.2 56.698886936145286
0.2 56.701816051552434
0.2 56.704745166959576
0.2 56.707674282366725
0.2 56.71060339777387
0.2 56.71353251318102
0.2 56.71646162858816
0.2 56.71939074399531
0.2 56.72231985940246
0.2 56.72524897480961
0.2 56.72817809021675
0.2 56.7311072056239
0.2 56.73403632103105
0.2 56.7369654364382
0.2 56.739894551845346
0.2 56.74282366725249
0.2 56.745752782659636
0.2 56.748681898066785
0.2 56.751611013473934
0.2 56.754540128881075
0.2 56.757469244288224
0.2 56.76039835969537
0.2 56.76332747510252
0.2 56.76625659050966
0.2 56.76918570591681
0.2 56.77211482132396
0.2 56.77504393673111
0.2 56.77797305213826
0.2 56.7809021675454
0.2 56.78383128295255
0.2 56.7867603983597
0.2 56.789689513766845
0.2 56.79261862917399
0.2 56.795547744581135
0.2 56.798476859988284
0.2 56.80140597539543
0.2 56.804335090802574
0.2 56.80726420620972
0.2 56.81019332161687
0.2 56.81312243702402
0.2 56.81605155243117
0.2 56.81898066783831
0.2 56.82190978324546
0.2 56.82483889865261
0.2 56.82776801405976
0.2 56.8306971294669
0.2 56.83362624487405
0.2 56.836555360281196
0.2 56.839484475688344
0.2 56.842413591095486
0.2 56.845342706502635
0.2 56.84827182190978
0.2 56.85120093731693
0.2 56.85413005272408
0.2 56.85705916813122
0.2 56.85998828353837
0.2 56.86291739894552
0.2 56.86584651435267
0.2 56.86877562975981
0.2 56.87170474516696
0.2 56.87463386057411
0.2 56.877562975981256
0.2 56.8804920913884
0.2 56.883421206795546
0.2 56.886350322202695
0.2 56.889279437609844
0.2 56.89220855301699
0.2 56.895137668424134
0.2 56.89806678383128
0.2 56.90099589923843
0.2 56.90392501464558
0.2 56.90685413005272
0.2 56.90978324545987
0.2 56.91271236086702
0.2 56.91564147627417
0.2 56.91857059168131
0.2 56.92149970708846
0.2 56.92442882249561
0.2 56.927357937902755
0.2 56.930287053309904
0.2 56.933216168717045
0.2 56.936145284124194
0.2 56.93907439953134
0.2 56.94200351493849
0.2 56.94493263034563
0.2 56.94786174575278
0.2 56.95079086115993
0.2 56.95371997656708
0.2 56.95664909197422
0.2 56.95957820738137
0.2 56.96250732278852
0.2 56.96543643819567
0.2 56.96836555360281
0.2 56.97129466900996
0.2 56.974223784417106
0.2 56.977152899824254
0.2 56.9800820152314
0.2 56.983011130638545
0.2 56.98594024604569
0.2 56.98886936145284
0.2 56.99179847685999
0.2 56.99472759226713
0.2 56.99765670767428
0.2 57.00058582308143
0.2 57.00351493848858
0.2 57.00644405389572
0.2 57.00937316930287
0.2 57.01230228471002
0.2 57.015231400117166
0.2 57.018160515524315
0.2 57.021089630931456
0.2 57.024018746338605
0.2 57.026947861745754
0.2 57.0298769771529
0.2 57.032806092560044
0.2 57.03573520796719
0.2 57.03866432337434
0.2 57.04159343878149
0.2 57.04452255418863
0.2 57.04745166959578
0.2 57.05038078500293
0.2 57.05330990041008
0.2 57.056239015817226
0.2 57.05916813122437
0.2 57.06209724663152
0.2 57.065026362038665
0.2 57.067955477445814
0.2 57.070884592852956
0.2 57.073813708260104
0.2 57.07674282366725
0.2 57.0796719390744
0.2 57.08260105448154
0.2 57.08553016988869
0.2 57.08845928529584
0.2 57.09138840070299
0.2 57.09431751611014
0.2 57.09724663151728
0.2 57.10017574692443
0.2 57.10310486233158
0.2 57.106033977738726
0.2 57.10896309314587
0.2 57.111892208553016
0.2 57.114821323960165
0.2 57.11775043936731
0.2 57.120679554774455
0.2 57.1236086701816
0.2 57.12653778558875
0.2 57.1294669009959
0.2 57.13239601640305
0.2 57.13532513181019
0.2 57.13825424721734
0.2 57.14118336262449
0.2 57.14411247803164
0.2 57.14704159343878
0.2 57.14997070884593
0.2 57.152899824253076
0.2 57.155828939660225
0.2 57.158758055067366
0.2 57.161687170474515
0.2 57.164616285881664
0.2 57.16754540128881
0.2 57.17047451669596
0.2 57.1734036321031
0.2 57.17633274751025
0.2 57.1792618629174
0.2 57.18219097832455
0.2 57.18512009373169
0.2 57.18804920913884
0.2 57.19097832454599
0.2 57.193907439953136
0.2 57.19683655536028
0.2 57.19976567076743
0.2 57.202694786174575
0.2 57.205623901581724
0.2 57.20855301698887
0.2 57.211482132396014
0.2 57.21441124780316
0.2 57.21734036321031
0.2 57.22026947861746
0.2 57.2231985940246
0.2 57.22612770943175
0.2 57.2290568248389
0.2 57.23198594024605
0.2 57.23491505565319
0.2 57.23784417106034
0.2 57.24077328646749
0.2 57.243702401874636
0.2 57.246631517281784
0.2 57.249560632688926
0.2 57.252489748096075
0.2 57.25541886350322
0.2 57.25834797891037
0.2 57.261277094317514
0.2 57.26420620972466
0.2 57.26713532513181
0.2 57.27006444053896
0.2 57.2729935559461
0.2 57.27592267135325
0.2 57.2788517867604
0.2 57.28178090216755
0.2 57.284710017574696
0.2 57.28763913298184
0.2 57.290568248388986
0.2 57.293497363796135
0.2 57.296426479203284
0.2 57.299355594610425
0.2 57.302284710017574
0.2 57.30521382542472
0.2 57.30814294083187
0.2 57.31107205623901
0.2 57.31400117164616
0.2 57.31693028705331
0.2 57.31985940246046
0.2 57.3227885178676
0.2 57.32571763327475
0.2 57.3286467486819
0.2 57.33157586408905
0.2 57.334504979496195
0.2 57.33743409490334
0.2 57.340363210310485
0.2 57.343292325717634
0.2 57.34622144112478
0.2 57.349150556531924
0.2 57.35207967193907
0.2 57.35500878734622
0.2 57.35793790275337
0.2 57.36086701816051
0.2 57.36379613356766
0.2 57.36672524897481
0.2 57.36965436438196
0.2 57.37258347978911
0.2 57.37551259519625
0.2 57.3784417106034
0.2 57.381370826010546
0.2 57.384299941417694
0.2 57.387229056824836
0.2 57.390158172231985
0.2 57.39308728763913
0.2 57.39601640304628
0.2 57.398945518453424
0.2 57.40187463386057
0.2 57.40480374926772
0.2 57.40773286467487
0.2 57.41066198008202
0.2 57.41359109548916
0.2 57.41652021089631
0.2 57.41944932630346
0.2 57.422378441710606
0.2 57.42530755711775
0.2 57.428236672524896
0.2 57.431165787932045
0.2 57.434094903339194
0.2 57.437024018746335
0.2 57.439953134153484
0.2 57.44288224956063
0.2 57.44581136496778
0.2 57.44874048037493
0.2 57.45166959578207
0.2 57.45459871118922
0.2 57.45752782659637
0.2 57.46045694200352
0.2 57.46338605741066
0.2 57.46631517281781
0.2 57.46924428822496
0.2 57.472173403632105
0.2 57.47510251903925
0.2 57.478031634446396
0.2 57.480960749853544
0.2 57.48388986526069
0.2 57.48681898066784
0.2 57.48974809607498
0.2 57.49267721148213
0.2 57.49560632688928
0.2 57.49853544229643
0.2 57.50146455770357
0.2 57.50439367311072
0.2 57.50732278851787
0.2 57.51025190392502
0.2 57.51318101933216
0.2 57.51611013473931
0.2 57.519039250146456
0.2 57.521968365553604
0.2 57.52489748096075
0.2 57.527826596367895
0.2 57.53075571177504
0.2 57.53368482718219
0.2 57.53661394258934
0.2 57.53954305799648
0.2 57.54247217340363
0.2 57.54540128881078
0.2 57.54833040421793
0.2 57.55125951962507
0.2 57.55418863503222
0.2 57.55711775043937
0.2 57.560046865846516
0.2 57.562975981253665
0.2 57.565905096660806
0.2 57.568834212067955
0.2 57.571763327475104
0.2 57.57469244288225
0.2 57.577621558289394
0.2 57.58055067369654
0.2 57.58347978910369
0.2 57.58640890451084
0.2 57.58933801991798
0.2 57.59226713532513
0.2 57.59519625073228
0.2 57.59812536613943
0.2 57.601054481546576
0.2 57.60398359695372
0.2 57.60691271236087
0.2 57.609841827768015
0.2 57.612770943175164
0.2 57.615700058582306
0.2 57.618629173989454
0.2 57.6215582893966
0.2 57.62448740480375
0.2 57.62741652021089
0.2 57.63034563561804
0.2 57.63327475102519
0.2 57.63620386643234
0.2 57.63913298183949
0.2 57.64206209724663
0.2 57.64499121265378
0.2 57.64792032806093
0.2 57.650849443468076
0.2 57.65377855887522
0.2 57.656707674282366
0.2 57.659636789689515
0.2 57.66256590509666
0.2 57.665495020503805
0.2 57.66842413591095
0.2 57.6713532513181
0.2 57.67428236672525
0.2 57.6772114821324
0.2 57.68014059753954
0.2 57.68306971294669
0.2 57.68599882835384
0.2 57.68892794376099
0.2 57.69185705916813
0.2 57.69478617457528
0.2 57.697715289982426
0.2 57.700644405389575
0.2 57.703573520796716
0.2 57.706502636203865
0.2 57.709431751611014
0.2 57.71236086701816
0.2 57.715289982425304
0.2 57.71821909783245
0.2 57.7211482132396
0.2 57.72407732864675
0.2 57.7270064440539
0.2 57.72993555946104
0.2 57.73286467486819
0.2 57.73579379027534
0.2 57.738722905682486
0.2 57.74165202108963
0.2 57.74458113649678
0.2 57.747510251903925
0.2 57.750439367311074
0.2 57.753368482718216
0.2 57.756297598125364
0.2 57.75922671353251
0.2 57.76215582893966
0.2 57.76508494434681
0.2 57.76801405975395
0.2 57.7709431751611
0.2 57.77387229056825
0.2 57.7768014059754
0.2 57.77973052138254
0.2 57.78265963678969
0.2 57.78558875219684
0.2 57.788517867603986
0.2 57.79144698301113
0.2 57.794376098418276
0.2 57.797305213825425
0.2 57.80023432923257
0.2 57.80316344463972
0.2 57.806092560046864
0.2 57.80902167545401
0.2 57.81195079086116
0.2 57.81487990626831
0.2 57.81780902167545
0.2 57.8207381370826
0.2 57.82366725248975
0.2 57.8265963678969
0.2 57.82952548330404
0.2 57.83245459871119
0.2 57.835383714118336
0.2 57.838312829525485
0.2 57.841241944932634
0.2 57.844171060339775
0.2 57.847100175746924
0.2 57.85002929115407
0.2 57.85295840656122
0.2 57.85588752196836
0.2 57.85881663737551
0.2 57.86174575278266
0.2 57.86467486818981
0.2 57.86760398359695
0.2 57.8705330990041
0.2 57.87346221441125
0.2 57.8763913298184
0.2 57.879320445225545
0.2 57.88224956063269
0.2 57.885178676039835
0.2 57.888107791446984
0.2 57.89103690685413
0.2 57.893966022261274
0.2 57.89689513766842
0.2 57.89982425307557
0.2 57.90275336848272
0.2 57.90568248388986
0.2 57.90861159929701
0.2 57.91154071470416
0.2 57.91446983011131
0.2 57.91739894551846
0.2 57.9203280609256
0.2 57.92325717633275
0.2 57.926186291739896
0.2 57.929115407147044
0.2 57.932044522554186
0.2 57.934973637961335
0.2 57.93790275336848
0.2 57.94083186877563
0.2 57.943760984182774
0.2 57.94669009958992
0.2 57.94961921499707
0.2 57.95254833040422
0.2 57.95547744581137
0.2 57.95840656121851
0.2 57.96133567662566
0.2 57.96426479203281
0.2 57.967193907439956
0.2 57.9701230228471
0.2 57.973052138254246
0.2 57.975981253661395
0.2 57.978910369068544
0.2 57.981839484475685
0.2 57.984768599882834
0.2 57.98769771528998
0.2 57.99062683069713
0.2 57.99355594610428
0.2 57.99648506151142
0.2 57.99941417691857
0.2 58.00234329232572
0.2 58.00527240773287
0.2 58.00820152314001
0.2 58.01113063854716
0.2 58.01405975395431
0.2 58.016988869361455
0.2 58.0199179847686
0.2 58.022847100175746
0.2 58.025776215582894
0.2 58.02870533099004
0.2 58.03163444639719
0.2 58.03456356180433
0.2 58.03749267721148
0.2 58.04042179261863
0.2 58.04335090802578
0.2 58.04628002343292
0.2 58.04920913884007
0.2 58.05213825424722
0.2 58.05506736965437
0.2 58.05799648506151
0.2 58.06092560046866
0.2 58.063854715875806
0.2 58.066783831282955
0.2 58.069712946690096
0.2 58.072642062097245
0.2 58.07557117750439
0.2 58.07850029291154
0.2 58.08142940831869
0.2 58.08435852372583
0.2 58.08728763913298
0.2 58.09021675454013
0.2 58.09314586994728
0.2 58.09607498535442
0.2 58.09900410076157
0.2 58.10193321616872
0.2 58.104862331575866
0.2 58.10779144698301
0.2 58.110720562390156
0.2 58.113649677797305
0.2 58.116578793204454
0.2 58.1195079086116
0.2 58.122437024018744
0.2 58.12536613942589
0.2 58.12829525483304
0.2 58.13122437024019
0.2 58.13415348564733
0.2 58.13708260105448
0.2 58.14001171646163
0.2 58.14294083186878
0.2 58.14586994727592
0.2 58.14879906268307
0.2 58.15172817809022
0.2 58.154657293497365
0.2 58.157586408904514
0.2 58.160515524311656
0.2 58.163444639718804
0.2 58.16637375512595
0.2 58.1693028705331
0.2 58.17223198594024
0.2 58.17516110134739
0.2 58.17809021675454
0.2 58.18101933216169
0.2 58.18394844756883
0.2 58.18687756297598
0.2 58.18980667838313
0.2 58.19273579379028
0.2 58.195664909197426
0.2 58.19859402460457
0.2 58.201523140011716
0.2 58.204452255418865
0.2 58.20738137082601
0.2 58.210310486233155
0.2 58.2132396016403
0.2 58.21616871704745
0.2 58.2190978324546
0.2 58.22202694786174
0.2 58.22495606326889
0.2 58.22788517867604
0.2 58.23081429408319
0.2 58.23374340949034
0.2 58.23667252489748
0.2 58.23960164030463
0.2 58.242530755711776
0.2 58.245459871118925
0.2 58.248388986526066
0.2 58.251318101933215
0.2 58.254247217340364
0.2 58.25717633274751
0.2 58.260105448154654
0.2 58.2630345635618
0.2 58.26596367896895
0.2 58.2688927943761
0.2 58.27182190978325
0.2 58.27475102519039
0.2 58.27768014059754
0.2 58.28060925600469
0.2 58.28353837141184
0.2 58.28646748681898
0.2 58.28939660222613
0.2 58.292325717633275
0.2 58.295254833040424
0.2 58.298183948447566
0.2 58.301113063854714
0.2 58.30404217926186
0.2 58.30697129466901
0.2 58.30990041007616
0.2 58.3128295254833
0.2 58.31575864089045
0.2 58.3186877562976
0.2 58.32161687170475
0.2 58.32454598711189
0.2 58.32747510251904
0.2 58.33040421792619
0.2 58.333333333333336
0.2 58.33626244874048
0.2 58.339191564147626
0.2 58.342120679554775
0.2 58.34504979496192
0.2 58.34797891036907
0.2 58.350908025776214
0.2 58.35383714118336
0.2 58.35676625659051
0.2 58.35969537199766
0.2 58.3626244874048
0.2 58.36555360281195
0.2 58.3684827182191
0.2 58.37141183362625
0.2 58.37434094903339
0.2 58.37727006444054
0.2 58.380199179847686
0.2 58.383128295254835
0.2 58.386057410661984
0.2 58.388986526069125
0.2 58.391915641476274
0.2 58.39484475688342
0.2 58.39777387229057
0.2 58.40070298769771
0.2 58.40363210310486
0.2 58.40656121851201
0.2 58.40949033391916
0.2 58.4124194493263
0.2 58.41534856473345
0.2 58.4182776801406
0.2 58.42120679554775
0.2 58.42413591095489
0.2 58.42706502636204
0.2 58.429994141769185
0.2 58.432923257176334
0.2 58.43585237258348
0.2 58.438781487990624
0.2 58.44171060339777
0.2 58.44463971880492
0.2 58.44756883421207
0.2 58.45049794961921
0.2 58.45342706502636
0.2 58.45635618043351
0.2 58.45928529584066
0.2 58.4622144112478
0.2 58.46514352665495
0.2 58.4680726420621
0.2 58.471001757469246
0.2 58.473930872876394
0.2 58.476859988283536
0.2 58.479789103690685
0.2 58.48271821909783
0.2 58.48564733450498
0.2 58.488576449912124
0.2 58.49150556531927
0.2 58.49443468072642
0.2 58.49736379613357
0.2 58.50029291154071
0.2 58.50322202694786
0.2 58.50615114235501
0.2 58.50908025776216
0.2 58.512009373169306
0.2 58.51493848857645
0.2 58.517867603983596
0.2 58.520796719390745
0.2 58.523725834797894
0.2 58.526654950205035
0.2 58.529584065612184
0.2 58.53251318101933
0.2 58.53544229642648
0.2 58.53837141183362
0.2 58.54130052724077
0.2 58.54422964264792
0.2 58.54715875805507
0.2 58.55008787346222
0.2 58.55301698886936
0.2 58.55594610427651
0.2 58.55887521968366
0.2 58.561804335090805
0.2 58.56473345049795
0.2 58.567662565905096
0.2 58.570591681312244
0.2 58.57352079671939
0.2 58.576449912126535
0.2 58.57937902753368
0.2 58.58230814294083
0.2 58.58523725834798
0.2 58.58816637375513
0.2 58.59109548916227
0.2 58.59402460456942
0.2 58.59695371997657
0.2 58.59988283538372
0.2 58.60281195079086
0.2 58.60574106619801
0.2 58.608670181605156
0.2 58.611599297012305
0.2 58.614528412419446
0.2 58.617457527826595
0.2 58.62038664323374
0.2 58.62331575864089
0.2 58.62624487404804
0.2 58.62917398945518
0.2 58.63210310486233
0.2 58.63503222026948
0.2 58.63796133567663
0.2 58.64089045108377
0.2 58.64381956649092
0.2 58.64674868189807
0.2 58.649677797305216
0.2 58.65260691271236
0.2 58.655536028119506
0.2 58.658465143526655
0.2 58.661394258933804
0.2 58.66432337434095
0.2 58.667252489748094
0.2 58.67018160515524
0.2 58.67311072056239
0.2 58.67603983596954
0.2 58.67896895137668
0.2 58.68189806678383
0.2 58.68482718219098
0.2 58.68775629759813
0.2 58.69068541300527
0.2 58.69361452841242
0.2 58.69654364381957
0.2 58.699472759226715
0.2 58.702401874633864
0.2 58.705330990041006
0.2 58.708260105448154
0.2 58.7111892208553
0.2 58.71411833626245
0.2 58.71704745166959
0.2 58.71997656707674
0.2 58.72290568248389
0.2 58.72583479789104
0.2 58.72876391329818
0.2 58.73169302870533
0.2 58.73462214411248
0.2 58.73755125951963
0.2 58.740480374926776
0.2 58.74340949033392
0.2 58.746338605741066
0.2 58.749267721148215
0.2 58.75219683655536
0.2 58.755125951962505
0.2 58.758055067369654
0.2 58.7609841827768
0.2 58.76391329818395
0.2 58.76684241359109
0.2 58.76977152899824
0.2 58.77270064440539
0.2 58.77562975981254
0.2 58.77855887521968
0.2 58.78148799062683
0.2 58.78441710603398
0.2 58.787346221441126
0.2 58.790275336848275
0.2 58.79320445225542
0.2 58.796133567662565
0.2 58.799062683069714
0.2 58.80199179847686
0.2 58.804920913884004
0.2 58.80785002929115
0.2 58.8107791446983
0.2 58.81370826010545
0.2 58.81663737551259
0.2 58.81956649091974
0.2 58.82249560632689
0.2 58.82542472173404
0.2 58.82835383714119
0.2 58.83128295254833
0.2 58.83421206795548
0.2 58.837141183362625
0.2 58.840070298769774
0.2 58.842999414176916
0.2 58.845928529584064
0.2 58.84885764499121
0.2 58.85178676039836
0.2 58.8547158758055
0.2 58.85764499121265
0.2 58.8605741066198
0.2 58.86350322202695
0.2 58.8664323374341
0.2 58.86936145284124
0.2 58.87229056824839
0.2 58.87521968365554
0.2 58.878148799062686
0.2 58.88107791446983
0.2 58.884007029876976
0.2 58.886936145284125
0.2 58.88986526069127
0.2 58.892794376098415
0.2 58.895723491505564
0.2 58.89865260691271
0.2 58.90158172231986
0.2 58.90451083772701
0.2 58.90743995313415
0.2 58.9103690685413
0.2 58.91329818394845
0.2 58.9162272993556
0.2 58.91915641476274
0.2 58.92208553016989
0.2 58.925014645577036
0.2 58.927943760984185
0.2 58.93087287639133
0.2 58.933801991798475
0.2 58.936731107205624
0.2 58.93966022261277
0.2 58.94258933801992
0.2 58.94551845342706
0.2 58.94844756883421
0.2 58.95137668424136
0.2 58.95430579964851
0.2 58.95723491505565
0.2 58.9601640304628
0.2 58.96309314586995
0.2 58.9660222612771
0.2 58.96895137668424
0.2 58.97188049209139
0.2 58.974809607498536
0.2 58.977738722905684
0.2 58.98066783831283
0.2 58.983596953719974
0.2 58.98652606912712
0.2 58.98945518453427
0.2 58.99238429994142
0.2 58.99531341534856
0.2 58.99824253075571
0.2 59.00117164616286
0.2 59.00410076157001
0.2 59.00702987697715
0.2 59.0099589923843
0.2 59.01288810779145
0.2 59.015817223198596
0.2 59.018746338605744
0.2 59.021675454012886
0.2 59.024604569420035
0.2 59.02753368482718
0.2 59.03046280023433
0.2 59.033391915641474
0.2 59.03632103104862
0.2 59.03925014645577
0.2 59.04217926186292
0.2 59.04510837727006
0.2 59.04803749267721
0.2 59.05096660808436
0.2 59.05389572349151
0.2 59.056824838898656
0.2 59.0597539543058
0.2 59.062683069712946
0.2 59.065612185120095
0.2 59.068541300527244
0.2 59.071470415934385
0.2 59.074399531341534
0.2 59.07732864674868
0.2 59.08025776215583
0.2 59.08318687756297
0.2 59.08611599297012
0.2 59.08904510837727
0.2 59.09197422378442
0.2 59.09490333919157
0.2 59.09783245459871
0.2 59.10076157000586
0.2 59.10369068541301
0.2 59.106619800820155
0.2 59.1095489162273
0.2 59.112478031634446
0.2 59.115407147041594
0.2 59.11833626244874
0.2 59.121265377855885
0.2 59.12419449326303
0.2 59.12712360867018
0.2 59.13005272407733
0.2 59.13298183948447
0.2 59.13591095489162
0.2 59.13884007029877
0.2 59.14176918570592
0.2 59.14469830111307
0.2 59.14762741652021
0.2 59.15055653192736
0.2 59.153485647334506
0.2 59.156414762741655
0.2 59.159343878148796
0.2 59.162272993555945
0.2 59.16520210896309
0.2 59.16813122437024
0.2 59.171060339777384
0.2 59.17398945518453
0.2 59.17691857059168
0.2 59.17984768599883
0.2 59.18277680140598
0.2 59.18570591681312
0.2 59.18863503222027
0.2 59.19156414762742
0.2 59.194493263034566
0.2 59.19742237844171
0.2 59.200351493848856
0.2 59.203280609256005
0.2 59.206209724663154
0.2 59.209138840070295
0.2 59.212067955477444
0.2 59.21499707088459
0.2 59.21792618629174
0.2 59.22085530169889
0.2 59.22378441710603
0.2 59.22671353251318
0.2 59.22964264792033
0.2 59.23257176332748
0.2 59.23550087873462
0.2 59.23842999414177
0.2 59.24135910954892
0.2 59.244288224956065
0.2 59.24721734036321
0.2 59.250146455770356
0.2 59.253075571177504
0.2 59.25600468658465
0.2 59.2589338019918
0.2 59.26186291739894
0.2 59.26479203280609
0.2 59.26772114821324
0.2 59.27065026362039
0.2 59.27357937902753
0.2 59.27650849443468
0.2 59.27943760984183
0.2 59.28236672524898
0.2 59.28529584065612
0.2 59.28822495606327
0.2 59.291154071470416
0.2 59.294083186877565
0.2 59.29701230228471
0.2 59.299941417691855
0.2 59.302870533099004
0.2 59.30579964850615
0.2 59.3087287639133
0.2 59.31165787932044
0.2 59.31458699472759
0.2 59.31751611013474
0.2 59.32044522554189
0.2 59.32337434094903
0.2 59.32630345635618
0.2 59.32923257176333
0.2 59.332161687170476
0.2 59.335090802577625
0.2 59.33801991798477
0.2 59.340949033391915
0.2 59.343878148799064
0.2 59.34680726420621
0.2 59.349736379613354
0.2 59.3526654950205
0.2 59.35559461042765
0.2 59.3585237258348
0.2 59.36145284124194
0.2 59.36438195664909
0.2 59.36731107205624
0.2 59.37024018746339
0.2 59.37316930287054
0.2 59.37609841827768
0.2 59.37902753368483
0.2 59.381956649091975
0.2 59.384885764499124
0.2 59.387814879906266
0.2 59.390743995313414
0.2 59.39367311072056
0.2 59.39660222612771
0.2 59.39953134153485
0.2 59.402460456942
0.2 59.40538957234915
0.2 59.4083186877563
0.2 59.41124780316345
0.2 59.41417691857059
0.2 59.41710603397774
0.2 59.42003514938489
0.2 59.422964264792036
0.2 59.42589338019918
0.2 59.428822495606326
0.2 59.431751611013475
0.2 59.43468072642062
0.2 59.437609841827765
0.2 59.440538957234914
0.2 59.44346807264206
0.2 59.44639718804921
0.2 59.44932630345636
0.2 59.4522554188635
0.2 59.45518453427065
0.2 59.4581136496778
0.2 59.46104276508495
0.2 59.46397188049209
0.2 59.46690099589924
0.2 59.469830111306386
0.2 59.472759226713535
0.2 59.47568834212068
0.2 59.478617457527825
0.2 59.481546572934974
0.2 59.48447568834212
0.2 59.487404803749264
0.2 59.49033391915641
0.2 59.49326303456356
0.2 59.49619214997071
0.2 59.49912126537786
0.2 59.502050380785
0.2 59.50497949619215
0.2 59.5079086115993
0.2 59.51083772700645
0.2 59.51376684241359
0.2 59.51669595782074
0.2 59.519625073227886
0.2 59.522554188635034
0.2 59.525483304042176
0.2 59.528412419449324
0.2 59.53134153485647
0.2 59.53427065026362
0.2 59.53719976567077
0.2 59.54012888107791
0.2 59.54305799648506
0.2 59.54598711189221
0.2 59.54891622729936
0.2 59.5518453427065
0.2 59.55477445811365
0.2 59.5577035735208
0.2 59.560632688927946
0.2 59.56356180433509
0.2 59.566490919742236
0.2 59.569420035149385
0.2 59.57234915055653
0.2 59.57527826596368
0.2 59.578207381370824
0.2 59.58113649677797
0.2 59.58406561218512
0.2 59.58699472759227
0.2 59.58992384299941
0.2 59.59285295840656
0.2 59.59578207381371
0.2 59.59871118922086
0.2 59.601640304628
0.2 59.60456942003515
0.2 59.607498535442296
0.2 59.610427650849445
0.2 59.613356766256594
0.2 59.616285881663735
0.2 59.619214997070884
0.2 59.62214411247803
0.2 59.62507322788518
0.2 59.62800234329232
0.2 59.63093145869947
0.2 59.63386057410662
0.2 59.63678968951377
0.2 59.63971880492091
0.2 59.64264792032806
0.2 59.64557703573521
0.2 59.64850615114236
0.2 59.651435266549505
0.2 59.65436438195665
0.2 59.657293497363796
0.2 59.660222612770944
0.2 59.66315172817809
0.2 59.666080843585235
0.2 59.66900995899238
0.2 59.67193907439953
0.2 59.67486818980668
0.2 59.67779730521382
0.2 59.68072642062097
0.2 59.68365553602812
0.2 59.68658465143527
0.2 59.68951376684242
0.2 59.69244288224956
0.2 59.69537199765671
0.2 59.698301113063856
0.2 59.701230228471005
0.2 59.704159343878146
0.2 59.707088459285295
0.2 59.71001757469244
0.2 59.71294669009959
0.2 59.715875805506734
0.2 59.71880492091388
0.2 59.72173403632103
0.2 59.72466315172818
0.2 59.72759226713533
0.2 59.73052138254247
0.2 59.73345049794962
0.2 59.73637961335677
0.2 59.739308728763916
0.2 59.74223784417106
0.2 59.745166959578206
0.2 59.748096074985355
0.2 59.751025190392504
0.2 59.753954305799645
0.2 59.756883421206794
0.2 59.75981253661394
0.2 59.76274165202109
0.2 59.76567076742824
0.2 59.76859988283538
0.2 59.77152899824253
0.2 59.77445811364968
0.2 59.77738722905683
0.2 59.78031634446397
0.2 59.78324545987112
0.2 59.78617457527827
0.2 59.789103690685415
0.2 59.79203280609256
0.2 59.794961921499706
0.2 59.797891036906854
0.2 59.800820152314
0.2 59.80374926772115
0.2 59.80667838312829
0.2 59.80960749853544
0.2 59.81253661394259
0.2 59.81546572934974
0.2 59.81839484475688
0.2 59.82132396016403
0.2 59.82425307557118
0.2 59.82718219097833
0.2 59.83011130638547
0.2 59.83304042179262
0.2 59.835969537199766
0.2 59.838898652606915
0.2 59.841827768014056
0.2 59.844756883421205
0.2 59.847685998828354
0.2 59.8506151142355
0.2 59.85354422964265
0.2 59.85647334504979
0.2 59.85940246045694
0.2 59.86233157586409
0.2 59.86526069127124
0.2 59.86818980667838
0.2 59.87111892208553
0.2 59.87404803749268
0.2 59.876977152899826
0.2 59.87990626830697
0.2 59.88283538371412
0.2 59.885764499121265
0.2 59.888693614528414
0.2 59.89162272993556
0.2 59.894551845342704
0.2 59.89748096074985
0.2 59.900410076157
0.2 59.90333919156415
0.2 59.90626830697129
0.2 59.90919742237844
0.2 59.91212653778559
0.2 59.91505565319274
0.2 59.91798476859988
0.2 59.92091388400703
0.2 59.92384299941418
0.2 59.926772114821325
0.2 59.929701230228474
0.2 59.932630345635616
0.2 59.935559461042764
0.2 59.93848857644991
0.2 59.94141769185706
0.2 59.9443468072642
0.2 59.94727592267135
0.2 59.9502050380785
0.2 59.95313415348565
0.2 59.95606326889279
0.2 59.95899238429994
0.2 59.96192149970709
0.2 59.96485061511424
0.2 59.967779730521386
0.2 59.97070884592853
0.2 59.973637961335676
0.2 59.976567076742825
0.2 59.97949619214997
0.2 59.982425307557115
0.2 59.985354422964264
0.2 59.98828353837141
0.2 59.99121265377856
0.2 59.9941417691857
0.2 59.99707088459285
0.2 60.0
0.2 60.00292911540715
0.2 60.0058582308143
0.2 60.00878734622144
0.2 60.01171646162859
0.2 60.014645577035736
0.2 60.017574692442885
0.2 60.02050380785003
0.2 60.023432923257175
0.2 60.026362038664324
0.2 60.02929115407147
0.2 60.032220269478614
0.2 60.03514938488576
0.2 60.03807850029291
0.2 60.04100761570006
0.2 60.04393673110721
0.2 60.04686584651435
0.2 60.0497949619215
0.2 60.05272407732865
0.2 60.0556531927358
0.2 60.05858230814294
0.2 60.06151142355009
0.2 60.064440538957236
0.2 60.067369654364384
0.2 60.070298769771526
0.2 60.073227885178675
0.2 60.07615700058582
0.2 60.07908611599297
0.2 60.08201523140012
0.2 60.08494434680726
0.2 60.08787346221441
0.2 60.09080257762156
0.2 60.09373169302871
0.2 60.09666080843585
0.2 60.099589923843
0.2 60.10251903925015
0.2 60.105448154657296
0.2 60.10837727006444
0.2 60.111306385471586
0.2 60.114235500878735
0.2 60.11716461628588
0.2 60.12009373169303
0.2 60.123022847100174
0.2 60.12595196250732
0.2 60.12888107791447
0.2 60.13181019332162
0.2 60.13473930872876
0.2 60.13766842413591
0.2 60.14059753954306
0.2 60.14352665495021
0.2 60.14645577035735
0.2 60.1493848857645
0.2 60.152314001171646
0.2 60.155243116578795
0.2 60.158172231985944
0.2 60.161101347393085
0.2 60.164030462800234
0.2 60.16695957820738
0.2 60.16988869361453
0.2 60.17281780902167
0.2 60.17574692442882
0.2 60.17867603983597
0.2 60.18160515524312
0.2 60.18453427065026
0.2 60.18746338605741
0.2 60.19039250146456
0.2 60.19332161687171
0.2 60.19625073227885
0.2 60.199179847686
0.2 60.202108963093146
0.2 60.205038078500294
0.2 60.20796719390744
0.2 60.210896309314585
0.2 60.21382542472173
0.2 60.21675454012888
0.2 60.21968365553603
0.2 60.22261277094317
0.2 60.22554188635032
0.2 60.22847100175747
0.2 60.23140011716462
0.2 60.23432923257176
0.2 60.23725834797891
0.2 60.24018746338606
0.2 60.243116578793206
0.2 60.246045694200355
0.2 60.248974809607496
0.2 60.251903925014645
0.2 60.254833040421794
0.2 60.25776215582894
0.2 60.260691271236084
0.2 60.26362038664323
0.2 60.26654950205038
0.2 60.26947861745753
0.2 60.27240773286467
0.2 60.27533684827182
0.2 60.27826596367897
0.2 60.28119507908612
0.2 60.284124194493266
0.2 60.28705330990041
0.2 60.28998242530756
0.2 60.292911540714705
0.2 60.295840656121854
0.2 60.298769771528995
0.2 60.301698886936144
0.2 60.30462800234329
0.2 60.30755711775044
0.2 60.31048623315758
0.2 60.31341534856473
0.2 60.31634446397188
0.2 60.31927357937903
0.2 60.32220269478618
0.2 60.32513181019332
0.2 60.32806092560047
0.2 60.33099004100762
0.2 60.333919156414765
0.2 60.33684827182191
0.2 60.339777387229056
0.2 60.342706502636204
0.2 60.34563561804335
0.2 60.348564733450495
0.2 60.35149384885764
0.2 60.35442296426479
0.2 60.35735207967194
0.2 60.36028119507909
0.2 60.36321031048623
0.2 60.36613942589338
0.2 60.36906854130053
0.2 60.37199765670768
0.2 60.37492677211482
0.2 60.37785588752197
0.2 60.380785002929116
0.2 60.383714118336265
0.2 60.386643233743406
0.2 60.389572349150555
0.2 60.392501464557704
0.2 60.39543057996485
0.2 60.398359695372
0.2 60.40128881077914
0.2 60.40421792618629
0.2 60.40714704159344
0.2 60.41007615700059
0.2 60.41300527240773
0.2 60.41593438781488
0.2 60.41886350322203
0.2 60.421792618629176
0.2 60.42472173403632
0.2 60.42765084944347
0.2 60.430579964850615
0.2 60.433509080257764
0.2 60.43643819566491
0.2 60.439367311072054
0.2 60.4422964264792
0.2 60.44522554188635
0.2 60.4481546572935
0.2 60.45108377270064
0.2 60.45401288810779
0.2 60.45694200351494
0.2 60.45987111892209
0.2 60.46280023432923
0.2 60.46572934973638
0.2 60.46865846514353
0.2 60.471587580550676
0.2 60.474516695957824
0.2 60.477445811364966
0.2 60.480374926772114
0.2 60.48330404217926
0.2 60.48623315758641
0.2 60.48916227299355
0.2 60.4920913884007
0.2 60.49502050380785
0.2 60.497949619215
0.2 60.50087873462214
0.2 60.50380785002929
0.2 60.50673696543644
0.2 60.50966608084359
0.2 60.512595196250736
0.2 60.51552431165788
0.2 60.518453427065026
0.2 60.521382542472175
0.2 60.52431165787932
0.2 60.527240773286465
0.2 60.530169888693614
0.2 60.53309900410076
0.2 60.53602811950791
0.2 60.53895723491505
0.2 60.5418863503222
0.2 60.54481546572935
0.2 60.5477445811365
0.2 60.55067369654364
0.2 60.55360281195079
0.2 60.55653192735794
0.2 60.559461042765086
0.2 60.562390158172235
0.2 60.56531927357938
0.2 60.568248388986525
0.2 60.571177504393674
0.2 60.57410661980082
0.2 60.577035735207964
0.2 60.57996485061511
0.2 60.58289396602226
0.2 60.58582308142941
0.2 60.58875219683655
0.2 60.5916813122437
0.2 60.59461042765085
0.2 60.597539543058
0.2 60.60046865846515
0.2 60.60339777387229
0.2 60.60632688927944
0.2 60.609256004686586
0.2 60.612185120093734
0.2 60.615114235500876
0.2 60.618043350908025
0.2 60.62097246631517
0.2 60.62390158172232
0.2 60.62683069712946
0.2 60.62975981253661
0.2 60.63268892794376
0.2 60.63561804335091
0.2 60.63854715875806
0.2 60.6414762741652
0.2 60.64440538957235
0.2 60.6473345049795
0.2 60.650263620386646
0.2 60.65319273579379
0.2 60.656121851200936
0.2 60.659050966608085
0.2 60.66198008201523
0.2 60.664909197422375
0.2 60.667838312829524
0.2 60.67076742823667
0.2 60.67369654364382
0.2 60.67662565905097
0.2 60.67955477445811
0.2 60.68248388986526
0.2 60.68541300527241
0.2 60.68834212067956
0.2 60.6912712360867
0.2 60.69420035149385
0.2 60.697129466900996
0.2 60.700058582308145
0.2 60.70298769771529
0.2 60.705916813122435
0.2 60.708845928529584
0.2 60.71177504393673
0.2 60.71470415934388
0.2 60.71763327475102
0.2 60.72056239015817
0.2 60.72349150556532
0.2 60.72642062097247
0.2 60.72934973637961
0.2 60.73227885178676
0.2 60.73520796719391
0.2 60.73813708260106
0.2 60.7410661980082
0.2 60.74399531341535
0.2 60.746924428822496
0.2 60.749853544229644
0.2 60.75278265963679
0.2 60.755711775043935
0.2 60.75864089045108
0.2 60.76157000585823
0.2 60.76449912126538
0.2 60.76742823667252
0.2 60.77035735207967
0.2 60.77328646748682
0.2 60.77621558289397
0.2 60.77914469830111
0.2 60.78207381370826
0.2 60.78500292911541
0.2 60.787932044522556
0.2 60.790861159929705
0.2 60.793790275336846
0.2 60.796719390743995
0.2 60.799648506151144
0.2 60.80257762155829
0.2 60.805506736965434
0.2 60.80843585237258
0.2 60.81136496777973
0.2 60.81429408318688
0.2 60.81722319859402
0.2 60.82015231400117
0.2 60.82308142940832
0.2 60.82601054481547
0.2 60.828939660222616
0.2 60.83186877562976
0.2 60.83479789103691
0.2 60.837727006444055
0.2 60.840656121851204
0.2 60.843585237258345
0.2 60.846514352665494
0.2 60.84944346807264
0.2 60.85237258347979
0.2 60.85530169888693
0.2 60.85823081429408
0.2 60.86115992970123
0.2 60.86408904510838
0.2 60.86701816051553
0.2 60.86994727592267
0.2 60.87287639132982
0.2 60.87580550673697
0.2 60.878734622144115
0.2 60.88166373755126
0.2 60.884592852958406
0.2 60.887521968365554
0.2 60.8904510837727
0.2 60.893380199179845
0.2 60.89630931458699
0.2 60.89923842999414
0.2 60.90216754540129
0.2 60.90509666080843
0.2 60.90802577621558
0.2 60.91095489162273
0.2 60.91388400702988
0.2 60.91681312243703
0.2 60.91974223784417
0.2 60.92267135325132
0.2 60.925600468658466
0.2 60.928529584065615
0.2 60.931458699472756
0.2 60.934387814879905
0.2 60.937316930287054
0.2 60.9402460456942
0.2 60.943175161101344
0.2 60.94610427650849
0.2 60.94903339191564
0.2 60.95196250732279
0.2 60.95489162272994
0.2 60.95782073813708
0.2 60.96074985354423
0.2 60.96367896895138
0.2 60.966608084358526
0.2 60.96953719976567
0.2 60.97246631517282
0.2 60.975395430579965
0.2 60.978324545987114
0.2 60.981253661394256
0.2 60.984182776801404
0.2 60.98711189220855
0.2 60.9900410076157
0.2 60.99297012302285
0.2 60.99589923842999
0.2 60.99882835383714
0.2 61.00175746924429
0.2 61.00468658465144
0.2 61.00761570005858
0.2 61.01054481546573
0.2 61.01347393087288
0.2 61.016403046280026
0.2 61.01933216168717
0.2 61.022261277094316
0.2 61.025190392501464
0.2 61.02811950790861
0.2 61.03104862331576
0.2 61.0339777387229
0.2 61.03690685413005
0.2 61.0398359695372
0.2 61.04276508494435
0.2 61.04569420035149
0.2 61.04862331575864
0.2 61.05155243116579
0.2 61.05448154657294
0.2 61.05741066198008
0.2 61.06033977738723
0.2 61.063268892794376
0.2 61.066198008201525
0.2 61.06912712360867
0.2 61.072056239015815
0.2 61.074985354422964
0.2 61.07791446983011
0.2 61.08084358523726
0.2 61.0837727006444
0.2 61.08670181605155
0.2 61.0896309314587
0.2 61.09256004686585
0.2 61.09548916227299
0.2 61.09841827768014
0.2 61.10134739308729
0.2 61.104276508494436
0.2 61.107205623901585
0.2 61.11013473930873
0.2 61.113063854715875
0.2 61.115992970123024
0.2 61.11892208553017
0.2 61.121851200937314
0.2 61.12478031634446
0.2 61.12770943175161
0.2 61.13063854715876
0.2 61.1335676625659
0.2 61.13649677797305
0.2 61.1394258933802
0.2 61.14235500878735
0.2 61.1452841241945
0.2 61.14821323960164
0.2 61.15114235500879
0.2 61.154071470415936
0.2 61.157000585823084
0.2 61.159929701230226
0.2 61.162858816637375
0.2 61.16578793204452
0.2 61.16871704745167
0.2 61.17164616285881
0.2 61.17457527826596
0.2 61.17750439367311
0.2 61.18043350908026
0.2 61.18336262448741
0.2 61.18629173989455
0.2 61.1892208553017
0.2 61.19214997070885
0.2 61.195079086115996
0.2 61.19800820152314
0.2 61.200937316930286
0.2 61.203866432337435
0.2 61.20679554774458
0.2 61.209724663151725
0.2 61.212653778558874
0.2 61.21558289396602
0.2 61.21851200937317
0.2 61.22144112478032
0.2 61.22437024018746
0.2 61.22729935559461
0.2 61.23022847100176
0.2 61.23315758640891
0.2 61.23608670181605
0.2 61.2390158172232
0.2 61.241944932630346
0.2 61.244874048037495
0.2 61.24780316344464
0.2 61.250732278851785
0.2 61.253661394258934
0.2 61.25659050966608
0.2 61.259519625073224
0.2 61.26244874048037
0.2 61.26537785588752
0.2 61.26830697129467
0.2 61.27123608670182
0.2 61.27416520210896
0.2 61.27709431751611
0.2 61.28002343292326
0.2 61.28295254833041
0.2 61.28588166373755
0.2 61.2888107791447
0.2 61.291739894551846
0.2 61.294669009958994
0.2 61.297598125366136
0.2 61.300527240773285
0.2 61.30345635618043
0.2 61.30638547158758
0.2 61.30931458699473
0.2 61.31224370240187
0.2 61.31517281780902
0.2 61.31810193321617
0.2 61.32103104862332
0.2 61.32396016403046
0.2 61.32688927943761
0.2 61.32981839484476
0.2 61.332747510251906
0.2 61.33567662565905
0.2 61.338605741066196
0.2 61.341534856473345
0.2 61.344463971880494
0.2 61.34739308728764
0.2 61.350322202694784
0.2 61.35325131810193
0.2 61.35618043350908
0.2 61.35910954891623
0.2 61.36203866432337
0.2 61.36496777973052
0.2 61.36789689513767
0.2 61.37082601054482
0.2 61.37375512595196
0.2 61.37668424135911
0.2 61.37961335676626
0.2 61.382542472173405
0.2 61.385471587580554
0.2 61.388400702987695
0.2 61.391329818394844
0.2 61.39425893380199
0.2 61.39718804920914
0.2 61.40011716461628
0.2 61.40304628002343
0.2 61.40597539543058
0.2 61.40890451083773
0.2 61.41183362624487
0.2 61.41476274165202
0.2 61.41769185705917
0.2 61.42062097246632
0.2 61.423550087873465
0.2 61.42647920328061
0.2 61.429408318687756
0.2 61.432337434094904
0.2 61.43526654950205
0.2 61.438195664909195
0.2 61.44112478031634
0.2 61.44405389572349
0.2 61.44698301113064
0.2 61.44991212653778
0.2 61.45284124194493
0.2 61.45577035735208
0.2 61.45869947275923
0.2 61.46162858816638
0.2 61.46455770357352
0.2 61.46748681898067
0.2 61.470415934387816
0.2 61.473345049794965
0.2 61.476274165202106
0.2 61.479203280609255
0.2 61.482132396016404
0.2 61.48506151142355
0.2 61.487990626830694
0.2 61.49091974223784
0.2 61.49384885764499
0.2 61.49677797305214
0.2 61.49970708845929
0.2 61.50263620386643
0.2 61.50556531927358
0.2 61.50849443468073
0.2 61.511423550087876
0.2 61.51435266549502
0.2 61.51728178090217
0.2 61.520210896309315
0.2 61.523140011716464
0.2 61.526069127123606
0.2 61.528998242530754
0.2 61.5319273579379
0.2 61.53485647334505
0.2 61.5377855887522
0.2 61.54071470415934
0.2 61.54364381956649
0.2 61.54657293497364
0.2 61.54950205038079
0.2 61.55243116578793
0.2 61.55536028119508
0.2 61.55828939660223
0.2 61.561218512009376
0.2 61.56414762741652
0.2 61.567076742823666
0.2 61.570005858230815
0.2 61.57293497363796
0.2 61.57586408904511
0.2 61.57879320445225
0.2 61.5817223198594
0.2 61.58465143526655
0.2 61.5875805506737
0.2 61.59050966608084
0.2 61.59343878148799
0.2 61.59636789689514
0.2 61.59929701230229
0.2 61.60222612770943
0.2 61.60515524311658
0.2 61.608084358523726
0.2 61.611013473930875
0.2 61.613942589338016
0.2 61.616871704745165
0.2 61.619800820152314
0.2 61.62272993555946
0.2 61.62565905096661
0.2 61.62858816637375
0.2 61.6315172817809
0.2 61.63444639718805
0.2 61.6373755125952
0.2 61.64030462800234
0.2 61.64323374340949
0.2 61.64616285881664
0.2 61.649091974223786
0.2 61.65202108963093
0.2 61.65495020503808
0.2 61.657879320445225
0.2 61.660808435852374
0.2 61.66373755125952
0.2 61.666666666666664
0.2 61.66959578207381
0.2 61.67252489748096
0.2 61.67545401288811
0.2 61.67838312829525
0.2 61.6813122437024
0.2 61.68424135910955
0.2 61.6871704745167
0.2 61.69009958992384
0.2 61.69302870533099
0.2 61.69595782073814
0.2 61.698886936145286
0.2 61.701816051552434
0.2 61.704745166959576
0.2 61.707674282366725
0.2 61.71060339777387
0.2 61.71353251318102
0.2 61.71646162858816
0.2 61.71939074399531
0.2 61.72231985940246
0.2 61.72524897480961
0.2 61.72817809021675
0.2 61.7311072056239
0.2 61.73403632103105
0.2 61.7369654364382
0.2 61.739894551845346
0.2 61.74282366725249
0.2 61.745752782659636
0.2 61.748681898066785
0.2 61.751611013473934
0.2 61.754540128881075
0.2 61.757469244288224
0.2 61.76039835969537
0.2 61.76332747510252
0.2 61.76625659050966
0.2 61.76918570591681
0.2 61.77211482132396
0.2 61.77504393673111
0.2 61.77797305213826
0.2 61.7809021675454
0.2 61.78383128295255
0.2 61.7867603983597
0.2 61.789689513766845
0.2 61.79261862917399
0.2 61.795547744581135
0.2 61.798476859988284
0.2 61.80140597539543
0.2 61.804335090802574
0.2 61.80726420620972
0.2 61.81019332161687
0.2 61.81312243702402
0.2 61.81605155243117
0.2 61.81898066783831
0.2 61.82190978324546
0.2 61.82483889865261
0.2 61.82776801405976
0.2 61.8306971294669
0.2 61.83362624487405
0.2 61.836555360281196
0.2 61.839484475688344
0.2 61.842413591095486
0.2 61.845342706502635
0.2 61.84827182190978
0.2 61.85120093731693
0.2 61.85413005272408
0.2 61.85705916813122
0.2 61.85998828353837
0.2 61.86291739894552
0.2 61.86584651435267
0.2 61.86877562975981
0.2 61.87170474516696
0.2 61.87463386057411
0.2 61.877562975981256
0.2 61.8804920913884
0.2 61.883421206795546
0.2 61.886350322202695
0.2 61.889279437609844
0.2 61.89220855301699
0.2 61.895137668424134
0.2 61.89806678383128
0.2 61.90099589923843
0.2 61.90392501464558
0.2 61.90685413005272
0.2 61.90978324545987
0.2 61.91271236086702
0.2 61.91564147627417
0.2 61.91857059168131
0.2 61.92149970708846
0.2 61.92442882249561
0.2 61.927357937902755
0.2 61.930287053309904
0.2 61.933216168717045
0.2 61.936145284124194
0.2 61.93907439953134
0.2 61.94200351493849
0.2 61.94493263034563
0.2 61.94786174575278
0.2 61.95079086115993
0.2 61.95371997656708
0.2 61.95664909197422
0.2 61.95957820738137
0.2 61.96250732278852
0.2 61.96543643819567
0.2 61.96836555360281
0.2 61.97129466900996
0.2 61.974223784417106
0.2 61.977152899824254
0.2 61.9800820152314
0.2 61.983011130638545
0.2 61.98594024604569
0.2 61.98886936145284
0.2 61.99179847685999
0.2 61.99472759226713
0.2 61.99765670767428
0.2 62.00058582308143
0.2 62.00351493848858
0.2 62.00644405389572
0.2 62.00937316930287
0.2 62.01230228471002
0.2 62.015231400117166
0.2 62.018160515524315
0.2 62.021089630931456
0.2 62.024018746338605
0.2 62.026947861745754
0.2 62.0298769771529
0.2 62.032806092560044
0.2 62.03573520796719
0.2 62.03866432337434
0.2 62.04159343878149
0.2 62.04452255418863
0.2 62.04745166959578
0.2 62.05038078500293
0.2 62.05330990041008
0.2 62.056239015817226
0.2 62.05916813122437
0.2 62.06209724663152
0.2 62.065026362038665
0.2 62.067955477445814
0.2 62.070884592852956
0.2 62.073813708260104
0.2 62.07674282366725
0.2 62.0796719390744
0.2 62.08260105448154
0.2 62.08553016988869
0.2 62.08845928529584
0.2 62.09138840070299
0.2 62.09431751611014
0.2 62.09724663151728
0.2 62.10017574692443
0.2 62.10310486233158
0.2 62.106033977738726
0.2 62.10896309314587
0.2 62.111892208553016
0.2 62.114821323960165
0.2 62.11775043936731
0.2 62.120679554774455
0.2 62.1236086701816
0.2 62.12653778558875
0.2 62.1294669009959
0.2 62.13239601640305
0.2 62.13532513181019
0.2 62.13825424721734
0.2 62.14118336262449
0.2 62.14411247803164
0.2 62.14704159343878
0.2 62.14997070884593
0.2 62.152899824253076
0.2 62.155828939660225
0.2 62.158758055067366
0.2 62.161687170474515
0.2 62.164616285881664
0.2 62.16754540128881
0.2 62.17047451669596
0.2 62.1734036321031
0.2 62.17633274751025
0.2 62.1792618629174
0.2 62.18219097832455
0.2 62.18512009373169
0.2 62.18804920913884
0.2 62.19097832454599
0.2 62.193907439953136
0.2 62.19683655536028
0.2 62.19976567076743
0.2 62.202694786174575
0.2 62.205623901581724
0.2 62.20855301698887
0.2 62.211482132396014
0.2 62.21441124780316
0.2 62.21734036321031
0.2 62.22026947861746
0.2 62.2231985940246
0.2 62.22612770943175
0.2 62.2290568248389
0.2 62.23198594024605
0.2 62.23491505565319
0.2 62.23784417106034
0.2 62.24077328646749
0.2 62.243702401874636
0.2 62.246631517281784
0.2 62.249560632688926
0.2 62.252489748096075
0.2 62.25541886350322
0.2 62.25834797891037
0.2 62.261277094317514
0.2 62.26420620972466
0.2 62.26713532513181
0.2 62.27006444053896
0.2 62.2729935559461
0.2 62.27592267135325
0.2 62.2788517867604
0.2 62.28178090216755
0.2 62.284710017574696
0.2 62.28763913298184
0.2 62.290568248388986
0.2 62.293497363796135
0.2 62.296426479203284
0.2 62.299355594610425
0.2 62.302284710017574
0.2 62.30521382542472
0.2 62.30814294083187
0.2 62.31107205623901
0.2 62.31400117164616
0.2 62.31693028705331
0.2 62.31985940246046
0.2 62.3227885178676
0.2 62.32571763327475
0.2 62.3286467486819
0.2 62.33157586408905
0.2 62.334504979496195
0.2 62.33743409490334
0.2 62.340363210310485
0.2 62.343292325717634
0.2 62.34622144112478
0.2 62.349150556531924
0.2 62.35207967193907
0.2 62.35500878734622
0.2 62.35793790275337
0.2 62.36086701816051
0.2 62.36379613356766
0.2 62.36672524897481
0.2 62.36965436438196
0.2 62.37258347978911
0.2 62.37551259519625
0.2 62.3784417106034
0.2 62.381370826010546
0.2 62.384299941417694
0.2 62.387229056824836
0.2 62.390158172231985
0.2 62.39308728763913
0.2 62.39601640304628
0.2 62.398945518453424
0.2 62.40187463386057
0.2 62.40480374926772
0.2 62.40773286467487
0.2 62.41066198008202
0.2 62.41359109548916
0.2 62.41652021089631
0.2 62.41944932630346
0.2 62.422378441710606
0.2 62.42530755711775
0.2 62.428236672524896
0.2 62.431165787932045
0.2 62.434094903339194
0.2 62.437024018746335
0.2 62.439953134153484
0.2 62.44288224956063
0.2 62.44581136496778
0.2 62.44874048037493
0.2 62.45166959578207
0.2 62.45459871118922
0.2 62.45752782659637
0.2 62.46045694200352
0.2 62.46338605741066
0.2 62.46631517281781
0.2 62.46924428822496
0.2 62.472173403632105
0.2 62.47510251903925
0.2 62.478031634446396
0.2 62.480960749853544
0.2 62.48388986526069
0.2 62.48681898066784
0.2 62.48974809607498
0.2 62.49267721148213
0.2 62.49560632688928
0.2 62.49853544229643
0.2 62.50146455770357
0.2 62.50439367311072
0.2 62.50732278851787
0.2 62.51025190392502
0.2 62.51318101933216
0.2 62.51611013473931
0.2 62.519039250146456
0.2 62.521968365553604
0.2 62.52489748096075
0.2 62.527826596367895
0.2 62.53075571177504
0.2 62.53368482718219
0.2 62.53661394258934
0.2 62.53954305799648
0.2 62.54247217340363
0.2 62.54540128881078
0.2 62.54833040421793
0.2 62.55125951962507
0.2 62.55418863503222
0.2 62.55711775043937
0.2 62.560046865846516
0.2 62.562975981253665
0.2 62.565905096660806
0.2 62.568834212067955
0.2 62.571763327475104
0.2 62.57469244288225
0.2 62.577621558289394
0.2 62.58055067369654
0.2 62.58347978910369
0.2 62.58640890451084
0.2 62.58933801991798
0.2 62.59226713532513
0.2 62.59519625073228
0.2 62.59812536613943
0.2 62.601054481546576
0.2 62.60398359695372
0.2 62.60691271236087
0.2 62.609841827768015
0.2 62.612770943175164
0.2 62.615700058582306
0.2 62.618629173989454
0.2 62.6215582893966
0.2 62.62448740480375
0.2 62.62741652021089
0.2 62.63034563561804
0.2 62.63327475102519
0.2 62.63620386643234
0.2 62.63913298183949
0.2 62.64206209724663
0.2 62.64499121265378
0.2 62.64792032806093
0.2 62.650849443468076
0.2 62.65377855887522
0.2 62.656707674282366
0.2 62.659636789689515
0.2 62.66256590509666
0.2 62.665495020503805
0.2 62.66842413591095
0.2 62.6713532513181
0.2 62.67428236672525
0.2 62.6772114821324
0.2 62.68014059753954
0.2 62.68306971294669
0.2 62.68599882835384
0.2 62.68892794376099
0.2 62.69185705916813
0.2 62.69478617457528
0.2 62.697715289982426
0.2 62.700644405389575
0.2 62.703573520796716
0.2 62.706502636203865
0.2 62.709431751611014
0.2 62.71236086701816
0.2 62.715289982425304
0.2 62.71821909783245
0.2 62.7211482132396
0.2 62.72407732864675
0.2 62.7270064440539
0.2 62.72993555946104
0.2 62.73286467486819
0.2 62.73579379027534
0.2 62.738722905682486
0.2 62.74165202108963
0.2 62.74458113649678
0.2 62.747510251903925
0.2 62.750439367311074
0.2 62.753368482718216
0.2 62.756297598125364
0.2 62.75922671353251
0.2 62.76215582893966
0.2 62.76508494434681
0.2 62.76801405975395
0.2 62.7709431751611
0.2 62.77387229056825
0.2 62.7768014059754
0.2 62.77973052138254
0.2 62.78265963678969
0.2 62.78558875219684
0.2 62.788517867603986
0.2 62.79144698301113
0.2 62.794376098418276
0.2 62.797305213825425
0.2 62.80023432923257
0.2 62.80316344463972
0.2 62.806092560046864
0.2 62.80902167545401
0.2 62.81195079086116
0.2 62.81487990626831
0.2 62.81780902167545
0.2 62.8207381370826
0.2 62.82366725248975
0.2 62.8265963678969
0.2 62.82952548330404
0.2 62.83245459871119
0.2 62.835383714118336
0.2 62.838312829525485
0.2 62.841241944932634
0.2 62.844171060339775
0.2 62.847100175746924
0.2 62.85002929115407
0.2 62.85295840656122
0.2 62.85588752196836
0.2 62.85881663737551
0.2 62.86174575278266
0.2 62.86467486818981
0.2 62.86760398359695
0.2 62.8705330990041
0.2 62.87346221441125
0.2 62.8763913298184
0.2 62.879320445225545
0.2 62.88224956063269
0.2 62.885178676039835
0.2 62.888107791446984
0.2 62.89103690685413
0.2 62.893966022261274
0.2 62.89689513766842
0.2 62.89982425307557
0.2 62.90275336848272
0.2 62.90568248388986
0.2 62.90861159929701
0.2 62.91154071470416
0.2 62.91446983011131
0.2 62.91739894551846
0.2 62.9203280609256
0.2 62.92325717633275
0.2 62.926186291739896
0.2 62.929115407147044
0.2 62.932044522554186
0.2 62.934973637961335
0.2 62.93790275336848
0.2 62.94083186877563
0.2 62.943760984182774
0.2 62.94669009958992
0.2 62.94961921499707
0.2 62.95254833040422
0.2 62.95547744581137
0.2 62.95840656121851
0.2 62.96133567662566
0.2 62.96426479203281
0.2 62.967193907439956
0.2 62.9701230228471
0.2 62.973052138254246
0.2 62.975981253661395
0.2 62.978910369068544
0.2 62.981839484475685
0.2 62.984768599882834
0.2 62.98769771528998
0.2 62.99062683069713
0.2 62.99355594610428
0.2 62.99648506151142
0.2 62.99941417691857
0.2 63.00234329232572
0.2 63.00527240773287
0.2 63.00820152314001
0.2 63.01113063854716
0.2 63.01405975395431
0.2 63.016988869361455
0.2 63.0199179847686
0.2 63.022847100175746
0.2 63.025776215582894
0.2 63.02870533099004
0.2 63.03163444639719
0.2 63.03456356180433
0.2 63.03749267721148
0.2 63.04042179261863
0.2 63.04335090802578
0.2 63.04628002343292
0.2 63.04920913884007
0.2 63.05213825424722
0.2 63.05506736965437
0.2 63.05799648506151
0.2 63.06092560046866
0.2 63.063854715875806
0.2 63.066783831282955
0.2 63.069712946690096
0.2 63.072642062097245
0.2 63.07557117750439
0.2 63.07850029291154
0.2 63.08142940831869
0.2 63.08435852372583
0.2 63.08728763913298
0.2 63.09021675454013
0.2 63.09314586994728
0.2 63.09607498535442
0.2 63.09900410076157
0.2 63.10193321616872
0.2 63.104862331575866
0.2 63.10779144698301
0.2 63.110720562390156
0.2 63.113649677797305
0.2 63.116578793204454
0.2 63.1195079086116
0.2 63.122437024018744
0.2 63.12536613942589
0.2 63.12829525483304
0.2 63.13122437024019
0.2 63.13415348564733
0.2 63.13708260105448
0.2 63.14001171646163
0.2 63.14294083186878
0.2 63.14586994727592
0.2 63.14879906268307
0.2 63.15172817809022
0.2 63.154657293497365
0.2 63.157586408904514
0.2 63.160515524311656
0.2 63.163444639718804
0.2 63.16637375512595
0.2 63.1693028705331
0.2 63.17223198594024
0.2 63.17516110134739
0.2 63.17809021675454
0.2 63.18101933216169
0.2 63.18394844756883
0.2 63.18687756297598
0.2 63.18980667838313
0.2 63.19273579379028
0.2 63.195664909197426
0.2 63.19859402460457
0.2 63.201523140011716
0.2 63.204452255418865
0.2 63.20738137082601
0.2 63.210310486233155
0.2 63.2132396016403
0.2 63.21616871704745
0.2 63.2190978324546
0.2 63.22202694786174
0.2 63.22495606326889
0.2 63.22788517867604
0.2 63.23081429408319
0.2 63.23374340949034
0.2 63.23667252489748
0.2 63.23960164030463
0.2 63.242530755711776
0.2 63.245459871118925
0.2 63.248388986526066
0.2 63.251318101933215
0.2 63.254247217340364
0.2 63.25717633274751
0.2 63.260105448154654
0.2 63.2630345635618
0.2 63.26596367896895
0.2 63.2688927943761
0.2 63.27182190978325
0.2 63.27475102519039
0.2 63.27768014059754
0.2 63.28060925600469
0.2 63.28353837141184
0.2 63.28646748681898
0.2 63.28939660222613
0.2 63.292325717633275
0.2 63.295254833040424
0.2 63.298183948447566
0.2 63.301113063854714
0.2 63.30404217926186
0.2 63.30697129466901
0.2 63.30990041007616
0.2 63.3128295254833
0.2 63.31575864089045
0.2 63.3186877562976
0.2 63.32161687170475
0.2 63.32454598711189
0.2 63.32747510251904
0.2 63.33040421792619
0.2 63.333333333333336
0.2 63.33626244874048
0.2 63.339191564147626
0.2 63.342120679554775
0.2 63.34504979496192
0.2 63.34797891036907
0.2 63.350908025776214
0.2 63.35383714118336
0.2 63.35676625659051
0.2 63.35969537199766
0.2 63.3626244874048
0.2 63.36555360281195
0.2 63.3684827182191
0.2 63.37141183362625
0.2 63.37434094903339
0.2 63.37727006444054
0.2 63.380199179847686
0.2 63.383128295254835
0.2 63.386057410661984
0.2 63.388986526069125
0.2 63.391915641476274
0.2 63.39484475688342
0.2 63.39777387229057
0.2 63.40070298769771
0.2 63.40363210310486
0.2 63.40656121851201
0.2 63.40949033391916
0.2 63.4124194493263
0.2 63.41534856473345
0.2 63.4182776801406
0.2 63.42120679554775
0.2 63.42413591095489
0.2 63.42706502636204
0.2 63.429994141769185
0.2 63.432923257176334
0.2 63.43585237258348
0.2 63.438781487990624
0.2 63.44171060339777
0.2 63.44463971880492
0.2 63.44756883421207
0.2 63.45049794961921
0.2 63.45342706502636
0.2 63.45635618043351
0.2 63.45928529584066
0.2 63.4622144112478
0.2 63.46514352665495
0.2 63.4680726420621
0.2 63.471001757469246
0.2 63.473930872876394
0.2 63.476859988283536
0.2 63.479789103690685
0.2 63.48271821909783
0.2 63.48564733450498
0.2 63.488576449912124
0.2 63.49150556531927
0.2 63.49443468072642
0.2 63.49736379613357
0.2 63.50029291154071
0.2 63.50322202694786
0.2 63.50615114235501
0.2 63.50908025776216
0.2 63.512009373169306
0.2 63.51493848857645
0.2 63.517867603983596
0.2 63.520796719390745
0.2 63.523725834797894
0.2 63.526654950205035
0.2 63.529584065612184
0.2 63.53251318101933
0.2 63.53544229642648
0.2 63.53837141183362
0.2 63.54130052724077
0.2 63.54422964264792
0.2 63.54715875805507
0.2 63.55008787346222
0.2 63.55301698886936
0.2 63.55594610427651
0.2 63.55887521968366
0.2 63.561804335090805
0.2 63.56473345049795
0.2 63.567662565905096
0.2 63.570591681312244
0.2 63.57352079671939
0.2 63.576449912126535
0.2 63.57937902753368
0.2 63.58230814294083
0.2 63.58523725834798
0.2 63.58816637375513
0.2 63.59109548916227
0.2 63.59402460456942
0.2 63.59695371997657
0.2 63.59988283538372
0.2 63.60281195079086
0.2 63.60574106619801
0.2 63.608670181605156
0.2 63.611599297012305
0.2 63.614528412419446
0.2 63.617457527826595
0.2 63.62038664323374
0.2 63.62331575864089
0.2 63.62624487404804
0.2 63.62917398945518
0.2 63.63210310486233
0.2 63.63503222026948
0.2 63.63796133567663
0.2 63.64089045108377
0.2 63.64381956649092
0.2 63.64674868189807
0.2 63.649677797305216
0.2 63.65260691271236
0.2 63.655536028119506
0.2 63.658465143526655
0.2 63.661394258933804
0.2 63.66432337434095
0.2 63.667252489748094
0.2 63.67018160515524
0.2 63.67311072056239
0.2 63.67603983596954
0.2 63.67896895137668
0.2 63.68189806678383
0.2 63.68482718219098
0.2 63.68775629759813
0.2 63.69068541300527
0.2 63.69361452841242
0.2 63.69654364381957
0.2 63.699472759226715
0.2 63.702401874633864
0.2 63.705330990041006
0.2 63.708260105448154
0.2 63.7111892208553
0.2 63.71411833626245
0.2 63.71704745166959
0.2 63.71997656707674
0.2 63.72290568248389
0.2 63.72583479789104
0.2 63.72876391329818
0.2 63.73169302870533
0.2 63.73462214411248
0.2 63.73755125951963
0.2 63.740480374926776
0.2 63.74340949033392
0.2 63.746338605741066
0.2 63.749267721148215
0.2 63.75219683655536
0.2 63.755125951962505
0.2 63.758055067369654
0.2 63.7609841827768
0.2 63.76391329818395
0.2 63.76684241359109
0.2 63.76977152899824
0.2 63.77270064440539
0.2 63.77562975981254
0.2 63.77855887521968
0.2 63.78148799062683
0.2 63.78441710603398
0.2 63.787346221441126
0.2 63.790275336848275
0.2 63.79320445225542
0.2 63.796133567662565
0.2 63.799062683069714
0.2 63.80199179847686
0.2 63.804920913884004
0.2 63.80785002929115
0.2 63.8107791446983
0.2 63.81370826010545
0.2 63.81663737551259
0.2 63.81956649091974
0.2 63.82249560632689
0.2 63.82542472173404
0.2 63.82835383714119
0.2 63.83128295254833
0.2 63.83421206795548
0.2 63.837141183362625
0.2 63.840070298769774
0.2 63.842999414176916
0.2 63.845928529584064
0.2 63.84885764499121
0.2 63.85178676039836
0.2 63.8547158758055
0.2 63.85764499121265
0.2 63.8605741066198
0.2 63.86350322202695
0.2 63.8664323374341
0.2 63.86936145284124
0.2 63.87229056824839
0.2 63.87521968365554
0.2 63.878148799062686
0.2 63.88107791446983
0.2 63.884007029876976
0.2 63.886936145284125
0.2 63.88986526069127
0.2 63.892794376098415
0.2 63.895723491505564
0.2 63.89865260691271
0.2 63.90158172231986
0.2 63.90451083772701
0.2 63.90743995313415
0.2 63.9103690685413
0.2 63.91329818394845
0.2 63.9162272993556
0.2 63.91915641476274
0.2 63.92208553016989
0.2 63.925014645577036
0.2 63.927943760984185
0.2 63.93087287639133
0.2 63.933801991798475
0.2 63.936731107205624
0.2 63.93966022261277
0.2 63.94258933801992
0.2 63.94551845342706
0.2 63.94844756883421
0.2 63.95137668424136
0.2 63.95430579964851
0.2 63.95723491505565
0.2 63.9601640304628
0.2 63.96309314586995
0.2 63.9660222612771
0.2 63.96895137668424
0.2 63.97188049209139
0.2 63.974809607498536
0.2 63.977738722905684
0.2 63.98066783831283
0.2 63.983596953719974
0.2 63.98652606912712
0.2 63.98945518453427
0.2 63.99238429994142
0.2 63.99531341534856
0.2 63.99824253075571
0.2 64.00117164616286
0.2 64.00410076157
0.2 64.00702987697716
0.2 64.0099589923843
0.2 64.01288810779144
0.2 64.0158172231986
0.2 64.01874633860574
0.2 64.0216754540129
0.2 64.02460456942003
0.2 64.02753368482718
0.2 64.03046280023433
0.2 64.03339191564147
0.2 64.03632103104863
0.2 64.03925014645577
0.2 64.04217926186291
0.2 64.04510837727007
0.2 64.04803749267721
0.2 64.05096660808435
0.2 64.05389572349151
0.2 64.05682483889865
0.2 64.0597539543058
0.2 64.06268306971295
0.2 64.06561218512009
0.2 64.06854130052724
0.2 64.07147041593439
0.2 64.07439953134154
0.2 64.07732864674868
0.2 64.08025776215582
0.2 64.08318687756298
0.2 64.08611599297012
0.2 64.08904510837726
0.2 64.09197422378442
0.2 64.09490333919156
0.2 64.09783245459872
0.2 64.10076157000586
0.2 64.103690685413
0.2 64.10661980082016
0.2 64.1095489162273
0.2 64.11247803163445
0.2 64.1154071470416
0.2 64.11833626244874
0.2 64.12126537785589
0.2 64.12419449326303
0.2 64.12712360867017
0.2 64.13005272407733
0.2 64.13298183948447
0.2 64.13591095489163
0.2 64.13884007029877
0.2 64.14176918570591
0.2 64.14469830111307
0.2 64.14762741652021
0.2 64.15055653192736
0.2 64.1534856473345
0.2 64.15641476274165
0.2 64.1593438781488
0.2 64.16227299355594
0.2 64.16520210896309
0.2 64.16813122437024
0.2 64.17106033977738
0.2 64.17398945518454
0.2 64.17691857059168
0.2 64.17984768599882
0.2 64.18277680140598
0.2 64.18570591681312
0.2 64.18863503222028
0.2 64.19156414762742
0.2 64.19449326303456
0.2 64.19742237844171
0.2 64.20035149384886
0.2 64.203280609256
0.2 64.20620972466315
0.2 64.2091388400703
0.2 64.21206795547745
0.2 64.21499707088459
0.2 64.21792618629173
0.2 64.22085530169889
0.2 64.22378441710603
0.2 64.22671353251319
0.2 64.22964264792033
0.2 64.23257176332747
0.2 64.23550087873463
0.2 64.23842999414177
0.2 64.24135910954891
0.2 64.24428822495607
0.2 64.2472173403632
0.2 64.25014645577036
0.2 64.2530755711775
0.2 64.25600468658465
0.2 64.2589338019918
0.2 64.26186291739894
0.2 64.2647920328061
0.2 64.26772114821324
0.2 64.27065026362038
0.2 64.27357937902754
0.2 64.27650849443468
0.2 64.27943760984182
0.2 64.28236672524898
0.2 64.28529584065612
0.2 64.28822495606327
0.2 64.29115407147042
0.2 64.29408318687756
0.2 64.29701230228471
0.2 64.29994141769185
0.2 64.30287053309901
0.2 64.30579964850615
0.2 64.3087287639133
0.2 64.31165787932045
0.2 64.31458699472759
0.2 64.31751611013473
0.2 64.32044522554189
0.2 64.32337434094903
0.2 64.32630345635619
0.2 64.32923257176333
0.2 64.33216168717047
0.2 64.33509080257762
0.2 64.33801991798477
0.2 64.34094903339192
0.2 64.34387814879906
0.2 64.3468072642062
0.2 64.34973637961336
0.2 64.3526654950205
0.2 64.35559461042764
0.2 64.3585237258348
0.2 64.36145284124194
0.2 64.3643819566491
0.2 64.36731107205624
0.2 64.37024018746338
0.2 64.37316930287054
0.2 64.37609841827768
0.2 64.37902753368483
0.2 64.38195664909198
0.2 64.38488576449912
0.2 64.38781487990627
0.2 64.39074399531341
0.2 64.39367311072056
0.2 64.39660222612771
0.2 64.39953134153485
0.2 64.40246045694201
0.2 64.40538957234915
0.2 64.40831868775629
0.2 64.41124780316345
0.2 64.41417691857059
0.2 64.41710603397775
0.2 64.42003514938489
0.2 64.42296426479203
0.2 64.42589338019918
0.2 64.42882249560633
0.2 64.43175161101347
0.2 64.43468072642062
0.2 64.43760984182776
0.2 64.44053895723492
0.2 64.44346807264206
0.2 64.4463971880492
0.2 64.44932630345636
0.2 64.4522554188635
0.2 64.45518453427066
0.2 64.4581136496778
0.2 64.46104276508494
0.2 64.4639718804921
0.2 64.46690099589924
0.2 64.46983011130638
0.2 64.47275922671353
0.2 64.47568834212068
0.2 64.47861745752783
0.2 64.48154657293497
0.2 64.48447568834212
0.2 64.48740480374927
0.2 64.49033391915641
0.2 64.49326303456357
0.2 64.49619214997071
0.2 64.49912126537785
0.2 64.50205038078501
0.2 64.50497949619215
0.2 64.50790861159929
0.2 64.51083772700645
0.2 64.51376684241359
0.2 64.51669595782074
0.2 64.51962507322789
0.2 64.52255418863503
0.2 64.52548330404218
0.2 64.52841241944932
0.2 64.53134153485648
0.2 64.53427065026362
0.2 64.53719976567076
0.2 64.54012888107792
0.2 64.54305799648506
0.2 64.5459871118922
0.2 64.54891622729936
0.2 64.5518453427065
0.2 64.55477445811366
0.2 64.5577035735208
0.2 64.56063268892794
0.2 64.5635618043351
0.2 64.56649091974224
0.2 64.56942003514939
0.2 64.57234915055653
0.2 64.57527826596368
0.2 64.57820738137083
0.2 64.58113649677797
0.2 64.58406561218511
0.2 64.58699472759227
0.2 64.58992384299941
0.2 64.59285295840657
0.2 64.59578207381371
0.2 64.59871118922085
0.2 64.601640304628
0.2 64.60456942003515
0.2 64.6074985354423
0.2 64.61042765084945
0.2 64.61335676625659
0.2 64.61628588166374
0.2 64.61921499707088
0.2 64.62214411247803
0.2 64.62507322788518
0.2 64.62800234329232
0.2 64.63093145869948
0.2 64.63386057410662
0.2 64.63678968951376
0.2 64.63971880492092
0.2 64.64264792032806
0.2 64.6455770357352
0.2 64.64850615114236
0.2 64.6514352665495
0.2 64.65436438195665
0.2 64.6572934973638
0.2 64.66022261277094
0.2 64.6631517281781
0.2 64.66608084358523
0.2 64.66900995899239
0.2 64.67193907439953
0.2 64.67486818980667
0.2 64.67779730521383
0.2 64.68072642062097
0.2 64.68365553602811
0.2 64.68658465143527
0.2 64.68951376684241
0.2 64.69244288224957
0.2 64.69537199765671
0.2 64.69830111306385
0.2 64.701230228471
0.2 64.70415934387815
0.2 64.7070884592853
0.2 64.71001757469244
0.2 64.71294669009959
0.2 64.71587580550674
0.2 64.71880492091388
0.2 64.72173403632102
0.2 64.72466315172818
0.2 64.72759226713532
0.2 64.73052138254248
0.2 64.73345049794962
0.2 64.73637961335676
0.2 64.73930872876392
0.2 64.74223784417106
0.2 64.74516695957821
0.2 64.74809607498536
0.2 64.7510251903925
0.2 64.75395430579965
0.2 64.7568834212068
0.2 64.75981253661394
0.2 64.76274165202109
0.2 64.76567076742823
0.2 64.76859988283539
0.2 64.77152899824253
0.2 64.77445811364967
0.2 64.77738722905683
0.2 64.78031634446397
0.2 64.78324545987113
0.2 64.78617457527827
0.2 64.78910369068541
0.2 64.79203280609256
0.2 64.7949619214997
0.2 64.79789103690685
0.2 64.800820152314
0.2 64.80374926772114
0.2 64.8066783831283
0.2 64.80960749853544
0.2 64.81253661394258
0.2 64.81546572934974
0.2 64.81839484475688
0.2 64.82132396016404
0.2 64.82425307557118
0.2 64.82718219097832
0.2 64.83011130638548
0.2 64.83304042179262
0.2 64.83596953719976
0.2 64.83889865260691
0.2 64.84182776801406
0.2 64.84475688342121
0.2 64.84768599882835
0.2 64.8506151142355
0.2 64.85354422964265
0.2 64.85647334504979
0.2 64.85940246045695
0.2 64.86233157586409
0.2 64.86526069127123
0.2 64.86818980667839
0.2 64.87111892208553
0.2 64.87404803749267
0.2 64.87697715289983
0.2 64.87990626830697
0.2 64.88283538371412
0.2 64.88576449912127
0.2 64.8886936145284
0.2 64.89162272993556
0.2 64.8945518453427
0.2 64.89748096074986
0.2 64.900410076157
0.2 64.90333919156414
0.2 64.9062683069713
0.2 64.90919742237844
0.2 64.91212653778558
0.2 64.91505565319274
0.2 64.91798476859988
0.2 64.92091388400704
0.2 64.92384299941418
0.2 64.92677211482132
0.2 64.92970123022847
0.2 64.93263034563562
0.2 64.93555946104277
0.2 64.93848857644991
0.2 64.94141769185705
0.2 64.94434680726421
0.2 64.94727592267135
0.2 64.9502050380785
0.2 64.95313415348565
0.2 64.95606326889279
0.2 64.95899238429995
0.2 64.96192149970709
0.2 64.96485061511423
0.2 64.96777973052139
0.2 64.97070884592853
0.2 64.97363796133568
0.2 64.97656707674282
0.2 64.97949619214997
0.2 64.98242530755712
0.2 64.98535442296426
0.2 64.9882835383714
0.2 64.99121265377856
0.2 64.9941417691857
0.2 64.99707088459286
0.2 65.0
0.2 65.00292911540714
0.2 65.0058582308143
0.2 65.00878734622144
0.2 65.0117164616286
0.2 65.01464557703574
0.2 65.01757469244288
0.2 65.02050380785003
0.2 65.02343292325718
0.2 65.02636203866432
0.2 65.02929115407147
0.2 65.03222026947861
0.2 65.03514938488577
0.2 65.03807850029291
0.2 65.04100761570005
0.2 65.04393673110721
0.2 65.04686584651435
0.2 65.0497949619215
0.2 65.05272407732865
0.2 65.05565319273579
0.2 65.05858230814295
0.2 65.06151142355009
0.2 65.06444053895723
0.2 65.06736965436438
0.2 65.07029876977153
0.2 65.07322788517868
0.2 65.07615700058582
0.2 65.07908611599296
0.2 65.08201523140012
0.2 65.08494434680726
0.2 65.08787346221442
0.2 65.09080257762156
0.2 65.0937316930287
0.2 65.09666080843586
0.2 65.099589923843
0.2 65.10251903925014
0.2 65.1054481546573
0.2 65.10837727006444
0.2 65.1113063854716
0.2 65.11423550087873
0.2 65.11716461628588
0.2 65.12009373169303
0.2 65.12302284710017
0.2 65.12595196250733
0.2 65.12888107791447
0.2 65.13181019332161
0.2 65.13473930872877
0.2 65.13766842413591
0.2 65.14059753954305
0.2 65.14352665495021
0.2 65.14645577035735
0.2 65.1493848857645
0.2 65.15231400117165
0.2 65.15524311657879
0.2 65.15817223198594
0.2 65.16110134739309
0.2 65.16403046280024
0.2 65.16695957820738
0.2 65.16988869361452
0.2 65.17281780902168
0.2 65.17574692442882
0.2 65.17867603983596
0.2 65.18160515524312
0.2 65.18453427065026
0.2 65.18746338605742
0.2 65.19039250146456
0.2 65.1933216168717
0.2 65.19625073227886
0.2 65.199179847686
0.2 65.20210896309315
0.2 65.2050380785003
0.2 65.20796719390744
0.2 65.21089630931459
0.2 65.21382542472173
0.2 65.21675454012887
0.2 65.21968365553603
0.2 65.22261277094317
0.2 65.22554188635033
0.2 65.22847100175747
0.2 65.23140011716461
0.2 65.23432923257177
0.2 65.23725834797891
0.2 65.24018746338606
0.2 65.2431165787932
0.2 65.24604569420035
0.2 65.2489748096075
0.2 65.25190392501464
0.2 65.25483304042179
0.2 65.25776215582894
0.2 65.26069127123608
0.2 65.26362038664324
0.2 65.26654950205038
0.2 65.26947861745752
0.2 65.27240773286468
0.2 65.27533684827182
0.2 65.27826596367898
0.2 65.28119507908612
0.2 65.28412419449326
0.2 65.28705330990041
0.2 65.28998242530756
0.2 65.2929115407147
0.2 65.29584065612185
0.2 65.298769771529
0.2 65.30169888693615
0.2 65.30462800234329
0.2 65.30755711775043
0.2 65.31048623315759
0.2 65.31341534856473
0.2 65.31634446397189
0.2 65.31927357937903
0.2 65.32220269478617
0.2 65.32513181019333
0.2 65.32806092560047
0.2 65.33099004100761
0.2 65.33391915641477
0.2 65.3368482718219
0.2 65.33977738722906
0.2 65.3427065026362
0.2 65.34563561804335
0.2 65.3485647334505
0.2 65.35149384885764
0.2 65.3544229642648
0.2 65.35735207967194
0.2 65.36028119507908
0.2 65.36321031048624
0.2 65.36613942589338
0.2 65.36906854130052
0.2 65.37199765670768
0.2 65.37492677211482
0.2 65.37785588752197
0.2 65.38078500292912
0.2 65.38371411833626
0.2 65.38664323374341
0.2 65.38957234915055
0.2 65.3925014645577
0.2 65.39543057996485
0.2 65.398359695372
0.2 65.40128881077915
0.2 65.40421792618629
0.2 65.40714704159343
0.2 65.41007615700059
0.2 65.41300527240773
0.2 65.41593438781489
0.2 65.41886350322203
0.2 65.42179261862917
0.2 65.42472173403632
0.2 65.42765084944347
0.2 65.43057996485061
0.2 65.43350908025776
0.2 65.4364381956649
0.2 65.43936731107206
0.2 65.4422964264792
0.2 65.44522554188634
0.2 65.4481546572935
0.2 65.45108377270064
0.2 65.4540128881078
0.2 65.45694200351494
0.2 65.45987111892208
0.2 65.46280023432924
0.2 65.46572934973638
0.2 65.46865846514352
0.2 65.47158758055068
0.2 65.47451669595782
0.2 65.47744581136497
0.2 65.48037492677211
0.2 65.48330404217926
0.2 65.48623315758641
0.2 65.48916227299355
0.2 65.49209138840071
0.2 65.49502050380785
0.2 65.49794961921499
0.2 65.50087873462215
0.2 65.50380785002929
0.2 65.50673696543643
0.2 65.50966608084359
0.2 65.51259519625073
0.2 65.51552431165788
0.2 65.51845342706503
0.2 65.52138254247217
0.2 65.52431165787932
0.2 65.52724077328647
0.2 65.53016988869362
0.2 65.53309900410076
0.2 65.5360281195079
0.2 65.53895723491506
0.2 65.5418863503222
0.2 65.54481546572934
0.2 65.5477445811365
0.2 65.55067369654364
0.2 65.5536028119508
0.2 65.55653192735794
0.2 65.55946104276508
0.2 65.56239015817224
0.2 65.56531927357938
0.2 65.56824838898653
0.2 65.57117750439367
0.2 65.57410661980082
0.2 65.57703573520797
0.2 65.57996485061511
0.2 65.58289396602225
0.2 65.58582308142941
0.2 65.58875219683655
0.2 65.59168131224371
0.2 65.59461042765085
0.2 65.59753954305799
0.2 65.60046865846515
0.2 65.60339777387229
0.2 65.60632688927944
0.2 65.60925600468659
0.2 65.61218512009373
0.2 65.61511423550088
0.2 65.61804335090802
0.2 65.62097246631517
0.2 65.62390158172232
0.2 65.62683069712946
0.2 65.62975981253662
0.2 65.63268892794376
0.2 65.6356180433509
0.2 65.63854715875806
0.2 65.6414762741652
0.2 65.64440538957236
0.2 65.6473345049795
0.2 65.65026362038664
0.2 65.6531927357938
0.2 65.65612185120094
0.2 65.65905096660808
0.2 65.66198008201523
0.2 65.66490919742238
0.2 65.66783831282953
0.2 65.67076742823667
0.2 65.67369654364381
0.2 65.67662565905097
0.2 65.67955477445811
0.2 65.68248388986527
0.2 65.68541300527241
0.2 65.68834212067955
0.2 65.6912712360867
0.2 65.69420035149385
0.2 65.69712946690099
0.2 65.70005858230815
0.2 65.70298769771529
0.2 65.70591681312244
0.2 65.70884592852958
0.2 65.71177504393673
0.2 65.71470415934388
0.2 65.71763327475102
0.2 65.72056239015818
0.2 65.72349150556532
0.2 65.72642062097246
0.2 65.72934973637962
0.2 65.73227885178676
0.2 65.7352079671939
0.2 65.73813708260106
0.2 65.7410661980082
0.2 65.74399531341535
0.2 65.7469244288225
0.2 65.74985354422964
0.2 65.7527826596368
0.2 65.75571177504393
0.2 65.75864089045109
0.2 65.76157000585823
0.2 65.76449912126537
0.2 65.76742823667253
0.2 65.77035735207967
0.2 65.77328646748681
0.2 65.77621558289397
0.2 65.77914469830111
0.2 65.78207381370827
0.2 65.78500292911541
0.2 65.78793204452255
0.2 65.7908611599297
0.2 65.79379027533685
0.2 65.796719390744
0.2 65.79964850615114
0.2 65.80257762155829
0.2 65.80550673696544
0.2 65.80843585237258
0.2 65.81136496777972
0.2 65.81429408318688
0.2 65.81722319859402
0.2 65.82015231400118
0.2 65.82308142940832
0.2 65.82601054481546
0.2 65.82893966022262
0.2 65.83186877562976
0.2 65.83479789103691
0.2 65.83772700644406
0.2 65.8406561218512
0.2 65.84358523725835
0.2 65.8465143526655
0.2 65.84944346807264
0.2 65.85237258347979
0.2 65.85530169888693
0.2 65.85823081429409
0.2 65.86115992970123
0.2 65.86408904510837
0.2 65.86701816051553
0.2 65.86994727592267
0.2 65.87287639132983
0.2 65.87580550673697
0.2 65.87873462214411
0.2 65.88166373755126
0.2 65.8845928529584
0.2 65.88752196836555
0.2 65.8904510837727
0.2 65.89338019917984
0.2 65.896309314587
0.2 65.89923842999414
0.2 65.90216754540128
0.2 65.90509666080844
0.2 65.90802577621558
0.2 65.91095489162274
0.2 65.91388400702988
0.2 65.91681312243702
0.2 65.91974223784418
0.2 65.92267135325132
0.2 65.92560046865846
0.2 65.92852958406561
0.2 65.93145869947276
0.2 65.93438781487991
0.2 65.93731693028705
0.2 65.9402460456942
0.2 65.94317516110135
0.2 65.94610427650849
0.2 65.94903339191565
0.2 65.95196250732279
0.2 65.95489162272993
0.2 65.95782073813709
0.2 65.96074985354423
0.2 65.96367896895137
0.2 65.96660808435853
0.2 65.96953719976567
0.2 65.97246631517282
0.2 65.97539543057997
0.2 65.9783245459871
0.2 65.98125366139426
0.2 65.9841827768014
0.2 65.98711189220856
0.2 65.9900410076157
0.2 65.99297012302284
0.2 65.99589923843
0.2 65.99882835383714
0.2 66.00175746924428
0.2 66.00468658465144
0.2 66.00761570005858
0.2 66.01054481546574
0.2 66.01347393087288
0.2 66.01640304628002
0.2 66.01933216168717
0.2 66.02226127709432
0.2 66.02519039250147
0.2 66.02811950790861
0.2 66.03104862331575
0.2 66.03397773872291
0.2 66.03690685413005
0.2 66.0398359695372
0.2 66.04276508494435
0.2 66.04569420035149
0.2 66.04862331575865
0.2 66.05155243116579
0.2 66.05448154657293
0.2 66.05741066198009
0.2 66.06033977738723
0.2 66.06326889279438
0.2 66.06619800820152
0.2 66.06912712360867
0.2 66.07205623901582
0.2 66.07498535442296
0.2 66.0779144698301
0.2 66.08084358523726
0.2 66.0837727006444
0.2 66.08670181605156
0.2 66.0896309314587
0.2 66.09256004686584
0.2 66.095489162273
0.2 66.09841827768014
0.2 66.10134739308728
0.2 66.10427650849444
0.2 66.10720562390158
0.2 66.11013473930873
0.2 66.11306385471588
0.2 66.11599297012302
0.2 66.11892208553017
0.2 66.12185120093731
0.2 66.12478031634447
0.2 66.12770943175161
0.2 66.13063854715875
0.2 66.13356766256591
0.2 66.13649677797305
0.2 66.13942589338019
0.2 66.14235500878735
0.2 66.14528412419449
0.2 66.14821323960165
0.2 66.15114235500879
0.2 66.15407147041593
0.2 66.15700058582308
0.2 66.15992970123023
0.2 66.16285881663738
0.2 66.16578793204452
0.2 66.16871704745166
0.2 66.17164616285882
0.2 66.17457527826596
0.2 66.1775043936731
0.2 66.18043350908026
0.2 66.1833626244874
0.2 66.18629173989456
0.2 66.1892208553017
0.2 66.19214997070884
0.2 66.195079086116
0.2 66.19800820152314
0.2 66.2009373169303
0.2 66.20386643233743
0.2 66.20679554774458
0.2 66.20972466315173
0.2 66.21265377855887
0.2 66.21558289396602
0.2 66.21851200937317
0.2 66.22144112478031
0.2 66.22437024018747
0.2 66.22729935559461
0.2 66.23022847100175
0.2 66.23315758640891
0.2 66.23608670181605
0.2 66.2390158172232
0.2 66.24194493263035
0.2 66.24487404803749
0.2 66.24780316344464
0.2 66.25073227885179
0.2 66.25366139425893
0.2 66.25659050966608
0.2 66.25951962507322
0.2 66.26244874048038
0.2 66.26537785588752
0.2 66.26830697129466
0.2 66.27123608670182
0.2 66.27416520210896
0.2 66.27709431751612
0.2 66.28002343292326
0.2 66.2829525483304
0.2 66.28588166373756
0.2 66.2888107791447
0.2 66.29173989455184
0.2 66.294669009959
0.2 66.29759812536614
0.2 66.30052724077329
0.2 66.30345635618043
0.2 66.30638547158757
0.2 66.30931458699473
0.2 66.31224370240187
0.2 66.31517281780903
0.2 66.31810193321617
0.2 66.32103104862331
0.2 66.32396016403047
0.2 66.32688927943761
0.2 66.32981839484475
0.2 66.3327475102519
0.2 66.33567662565905
0.2 66.3386057410662
0.2 66.34153485647334
0.2 66.34446397188049
0.2 66.34739308728764
0.2 66.35032220269478
0.2 66.35325131810194
0.2 66.35618043350908
0.2 66.35910954891622
0.2 66.36203866432338
0.2 66.36496777973052
0.2 66.36789689513766
0.2 66.37082601054482
0.2 66.37375512595196
0.2 66.37668424135911
0.2 66.37961335676626
0.2 66.3825424721734
0.2 66.38547158758055
0.2 66.3884007029877
0.2 66.39132981839485
0.2 66.39425893380199
0.2 66.39718804920913
0.2 66.40011716461629
0.2 66.40304628002343
0.2 66.40597539543057
0.2 66.40890451083773
0.2 66.41183362624487
0.2 66.41476274165203
0.2 66.41769185705917
0.2 66.42062097246631
0.2 66.42355008787347
0.2 66.4264792032806
0.2 66.42940831868776
0.2 66.4323374340949
0.2 66.43526654950205
0.2 66.4381956649092
0.2 66.44112478031634
0.2 66.44405389572348
0.2 66.44698301113064
0.2 66.44991212653778
0.2 66.45284124194494
0.2 66.45577035735208
0.2 66.45869947275922
0.2 66.46162858816638
0.2 66.46455770357352
0.2 66.46748681898067
0.2 66.47041593438782
0.2 66.47334504979496
0.2 66.47627416520211
0.2 66.47920328060925
0.2 66.4821323960164
0.2 66.48506151142355
0.2 66.4879906268307
0.2 66.49091974223785
0.2 66.49384885764499
0.2 66.49677797305213
0.2 66.49970708845929
0.2 66.50263620386643
0.2 66.50556531927359
0.2 66.50849443468073
0.2 66.51142355008787
0.2 66.51435266549503
0.2 66.51728178090217
0.2 66.52021089630931
0.2 66.52314001171646
0.2 66.5260691271236
0.2 66.52899824253076
0.2 66.5319273579379
0.2 66.53485647334504
0.2 66.5377855887522
0.2 66.54071470415934
0.2 66.5436438195665
0.2 66.54657293497364
0.2 66.54950205038078
0.2 66.55243116578794
0.2 66.55536028119508
0.2 66.55828939660222
0.2 66.56121851200938
0.2 66.56414762741652
0.2 66.56707674282367
0.2 66.57000585823081
0.2 66.57293497363796
0.2 66.57586408904511
0.2 66.57879320445225
0.2 66.58172231985941
0.2 66.58465143526655
0.2 66.58758055067369
0.2 66.59050966608085
0.2 66.59343878148799
0.2 66.59636789689513
0.2 66.59929701230229
0.2 66.60222612770943
0.2 66.60515524311658
0.2 66.60808435852373
0.2 66.61101347393087
0.2 66.61394258933802
0.2 66.61687170474517
0.2 66.61980082015232
0.2 66.62272993555946
0.2 66.6256590509666
0.2 66.62858816637376
0.2 66.6315172817809
0.2 66.63444639718804
0.2 66.6373755125952
0.2 66.64030462800234
0.2 66.6432337434095
0.2 66.64616285881664
0.2 66.64909197422378
0.2 66.65202108963094
0.2 66.65495020503808
0.2 66.65787932044523
0.2 66.66080843585237
0.2 66.66373755125952
0.2 66.66666666666667
0.2 66.66959578207381
0.2 66.67252489748095
0.2 66.67545401288811
0.2 66.67838312829525
0.2 66.68131224370241
0.2 66.68424135910955
0.2 66.68717047451669
0.2 66.69009958992385
0.2 66.69302870533099
0.2 66.69595782073814
0.2 66.69888693614529
0.2 66.70181605155243
0.2 66.70474516695958
0.2 66.70767428236672
0.2 66.71060339777387
0.2 66.71353251318102
0.2 66.71646162858816
0.2 66.71939074399532
0.2 66.72231985940246
0.2 66.7252489748096
0.2 66.72817809021676
0.2 66.7311072056239
0.2 66.73403632103106
0.2 66.7369654364382
0.2 66.73989455184534
0.2 66.7428236672525
0.2 66.74575278265964
0.2 66.74868189806678
0.2 66.75161101347393
0.2 66.75454012888108
0.2 66.75746924428823
0.2 66.76039835969537
0.2 66.76332747510251
0.2 66.76625659050967
0.2 66.76918570591681
0.2 66.77211482132397
0.2 66.77504393673111
0.2 66.77797305213825
0.2 66.7809021675454
0.2 66.78383128295255
0.2 66.78676039835969
0.2 66.78968951376685
0.2 66.79261862917399
0.2 66.79554774458114
0.2 66.79847685998828
0.2 66.80140597539543
0.2 66.80433509080258
0.2 66.80726420620972
0.2 66.81019332161686
0.2 66.81312243702402
0.2 66.81605155243116
0.2 66.81898066783832
0.2 66.82190978324546
0.2 66.8248388986526
0.2 66.82776801405976
0.2 66.8306971294669
0.2 66.83362624487405
0.2 66.8365553602812
0.2 66.83948447568834
0.2 66.8424135910955
0.2 66.84534270650263
0.2 66.84827182190978
0.2 66.85120093731693
0.2 66.85413005272407
0.2 66.85705916813123
0.2 66.85998828353837
0.2 66.86291739894551
0.2 66.86584651435267
0.2 66.86877562975981
0.2 66.87170474516697
0.2 66.87463386057411
0.2 66.87756297598125
0.2 66.8804920913884
0.2 66.88342120679555
0.2 66.88635032220269
0.2 66.88927943760984
0.2 66.89220855301699
0.2 66.89513766842414
0.2 66.89806678383128
0.2 66.90099589923842
0.2 66.90392501464558
0.2 66.90685413005272
0.2 66.90978324545988
0.2 66.91271236086702
0.2 66.91564147627416
0.2 66.91857059168132
0.2 66.92149970708846
0.2 66.9244288224956
0.2 66.92735793790276
0.2 66.9302870533099
0.2 66.93321616871705
0.2 66.9361452841242
0.2 66.93907439953134
0.2 66.94200351493849
0.2 66.94493263034563
0.2 66.94786174575279
0.2 66.95079086115993
0.2 66.95371997656707
0.2 66.95664909197423
0.2 66.95957820738137
0.2 66.96250732278851
0.2 66.96543643819567
0.2 66.96836555360281
0.2 66.97129466900996
0.2 66.9742237844171
0.2 66.97715289982425
0.2 66.9800820152314
0.2 66.98301113063854
0.2 66.9859402460457
0.2 66.98886936145284
0.2 66.99179847685998
0.2 66.99472759226714
0.2 66.99765670767428
0.2 67.00058582308142
0.2 67.00351493848858
0.2 67.00644405389572
0.2 67.00937316930288
0.2 67.01230228471002
0.2 67.01523140011716
0.2 67.01816051552431
0.2 67.02108963093146
0.2 67.02401874633861
0.2 67.02694786174575
0.2 67.0298769771529
0.2 67.03280609256005
0.2 67.03573520796719
0.2 67.03866432337433
0.2 67.04159343878149
0.2 67.04452255418863
0.2 67.04745166959579
0.2 67.05038078500293
0.2 67.05330990041007
0.2 67.05623901581723
0.2 67.05916813122437
0.2 67.06209724663152
0.2 67.06502636203867
0.2 67.0679554774458
0.2 67.07088459285296
0.2 67.0738137082601
0.2 67.07674282366725
0.2 67.0796719390744
0.2 67.08260105448154
0.2 67.0855301698887
0.2 67.08845928529584
0.2 67.09138840070298
0.2 67.09431751611014
0.2 67.09724663151728
0.2 67.10017574692444
0.2 67.10310486233158
0.2 67.10603397773872
0.2 67.10896309314587
0.2 67.11189220855302
0.2 67.11482132396016
0.2 67.11775043936731
0.2 67.12067955477445
0.2 67.12360867018161
0.2 67.12653778558875
0.2 67.1294669009959
0.2 67.13239601640305
0.2 67.13532513181019
0.2 67.13825424721735
0.2 67.14118336262449
0.2 67.14411247803163
0.2 67.14704159343879
0.2 67.14997070884593
0.2 67.15289982425307
0.2 67.15582893966022
0.2 67.15875805506737
0.2 67.16168717047452
0.2 67.16461628588166
0.2 67.1675454012888
0.2 67.17047451669596
0.2 67.1734036321031
0.2 67.17633274751026
0.2 67.1792618629174
0.2 67.18219097832454
0.2 67.1851200937317
0.2 67.18804920913884
0.2 67.19097832454598
0.2 67.19390743995314
0.2 67.19683655536028
0.2 67.19976567076743
0.2 67.20269478617458
0.2 67.20562390158172
0.2 67.20855301698887
0.2 67.21148213239601
0.2 67.21441124780317
0.2 67.21734036321031
0.2 67.22026947861745
0.2 67.22319859402461
0.2 67.22612770943175
0.2 67.22905682483889
0.2 67.23198594024605
0.2 67.23491505565319
0.2 67.23784417106035
0.2 67.24077328646749
0.2 67.24370240187463
0.2 67.24663151728178
0.2 67.24956063268893
0.2 67.25248974809608
0.2 67.25541886350322
0.2 67.25834797891036
0.2 67.26127709431752
0.2 67.26420620972466
0.2 67.2671353251318
0.2 67.27006444053896
0.2 67.2729935559461
0.2 67.27592267135326
0.2 67.2788517867604
0.2 67.28178090216754
0.2 67.2847100175747
0.2 67.28763913298184
0.2 67.290568248389
0.2 67.29349736379613
0.2 67.29642647920328
0.2 67.29935559461043
0.2 67.30228471001757
0.2 67.30521382542472
0.2 67.30814294083187
0.2 67.31107205623901
0.2 67.31400117164617
0.2 67.31693028705331
0.2 67.31985940246045
0.2 67.32278851786761
0.2 67.32571763327475
0.2 67.3286467486819
0.2 67.33157586408905
0.2 67.33450497949619
0.2 67.33743409490334
0.2 67.34036321031049
0.2 67.34329232571763
0.2 67.34622144112478
0.2 67.34915055653192
0.2 67.35207967193908
0.2 67.35500878734622
0.2 67.35793790275336
0.2 67.36086701816052
0.2 67.36379613356766
0.2 67.36672524897482
0.2 67.36965436438196
0.2 67.3725834797891
0.2 67.37551259519626
0.2 67.3784417106034
0.2 67.38137082601054
0.2 67.3842999414177
0.2 67.38722905682484
0.2 67.39015817223199
0.2 67.39308728763913
0.2 67.39601640304627
0.2 67.39894551845343
0.2 67.40187463386057
0.2 67.40480374926773
0.2 67.40773286467487
0.2 67.41066198008201
0.2 67.41359109548917
0.2 67.41652021089631
0.2 67.41944932630345
0.2 67.4223784417106
0.2 67.42530755711775
0.2 67.4282366725249
0.2 67.43116578793204
0.2 67.43409490333919
0.2 67.43702401874634
0.2 67.43995313415348
0.2 67.44288224956064
0.2 67.44581136496778
0.2 67.44874048037492
0.2 67.45166959578208
0.2 67.45459871118922
0.2 67.45752782659636
0.2 67.46045694200352
0.2 67.46338605741066
0.2 67.46631517281781
0.2 67.46924428822496
0.2 67.4721734036321
0.2 67.47510251903925
0.2 67.4780316344464
0.2 67.48096074985355
0.2 67.48388986526069
0.2 67.48681898066783
0.2 67.48974809607499
0.2 67.49267721148213
0.2 67.49560632688927
0.2 67.49853544229643
0.2 67.50146455770357
0.2 67.50439367311073
0.2 67.50732278851787
0.2 67.51025190392501
0.2 67.51318101933217
0.2 67.51611013473931
0.2 67.51903925014645
0.2 67.5219683655536
0.2 67.52489748096075
0.2 67.5278265963679
0.2 67.53075571177504
0.2 67.53368482718219
0.2 67.53661394258934
0.2 67.53954305799648
0.2 67.54247217340364
0.2 67.54540128881078
0.2 67.54833040421792
0.2 67.55125951962508
0.2 67.55418863503222
0.2 67.55711775043936
0.2 67.56004686584652
0.2 67.56297598125366
0.2 67.56590509666081
0.2 67.56883421206796
0.2 67.5717633274751
0.2 67.57469244288225
0.2 67.5776215582894
0.2 67.58055067369655
0.2 67.58347978910369
0.2 67.58640890451083
0.2 67.58933801991799
0.2 67.59226713532513
0.2 67.59519625073227
0.2 67.59812536613943
0.2 67.60105448154657
0.2 67.60398359695373
0.2 67.60691271236087
0.2 67.60984182776801
0.2 67.61277094317516
0.2 67.6157000585823
0.2 67.61862917398946
0.2 67.6215582893966
0.2 67.62448740480374
0.2 67.6274165202109
0.2 67.63034563561804
0.2 67.63327475102518
0.2 67.63620386643234
0.2 67.63913298183948
0.2 67.64206209724664
0.2 67.64499121265378
0.2 67.64792032806092
0.2 67.65084944346808
0.2 67.65377855887522
0.2 67.65670767428237
0.2 67.65963678968951
0.2 67.66256590509666
0.2 67.66549502050381
0.2 67.66842413591095
0.2 67.6713532513181
0.2 67.67428236672525
0.2 67.67721148213239
0.2 67.68014059753955
0.2 67.68306971294669
0.2 67.68599882835383
0.2 67.68892794376099
0.2 67.69185705916813
0.2 67.69478617457528
0.2 67.69771528998243
0.2 67.70064440538957
0.2 67.70357352079672
0.2 67.70650263620387
0.2 67.709431751611
0.2 67.71236086701816
0.2 67.7152899824253
0.2 67.71821909783246
0.2 67.7211482132396
0.2 67.72407732864674
0.2 67.7270064440539
0.2 67.72993555946104
0.2 67.7328646748682
0.2 67.73579379027534
0.2 67.73872290568248
0.2 67.74165202108964
0.2 67.74458113649678
0.2 67.74751025190392
0.2 67.75043936731107
0.2 67.75336848271822
0.2 67.75629759812537
0.2 67.75922671353251
0.2 67.76215582893965
0.2 67.76508494434681
0.2 67.76801405975395
0.2 67.77094317516111
0.2 67.77387229056825
0.2 67.77680140597539
0.2 67.77973052138255
0.2 67.78265963678969
0.2 67.78558875219683
0.2 67.78851786760399
0.2 67.79144698301113
0.2 67.79437609841828
0.2 67.79730521382542
0.2 67.80023432923257
0.2 67.80316344463972
0.2 67.80609256004686
0.2 67.80902167545402
0.2 67.81195079086116
0.2 67.8148799062683
0.2 67.81780902167546
0.2 67.8207381370826
0.2 67.82366725248974
0.2 67.8265963678969
0.2 67.82952548330404
0.2 67.8324545987112
0.2 67.83538371411834
0.2 67.83831282952548
0.2 67.84124194493263
0.2 67.84417106033978
0.2 67.84710017574693
0.2 67.85002929115407
0.2 67.85295840656121
0.2 67.85588752196837
0.2 67.85881663737551
0.2 67.86174575278265
0.2 67.86467486818981
0.2 67.86760398359695
0.2 67.8705330990041
0.2 67.87346221441125
0.2 67.87639132981839
0.2 67.87932044522555
0.2 67.88224956063269
0.2 67.88517867603984
0.2 67.88810779144698
0.2 67.89103690685413
0.2 67.89396602226128
0.2 67.89689513766842
0.2 67.89982425307556
0.2 67.90275336848272
0.2 67.90568248388986
0.2 67.90861159929702
0.2 67.91154071470416
0.2 67.9144698301113
0.2 67.91739894551846
0.2 67.9203280609256
0.2 67.92325717633275
0.2 67.9261862917399
0.2 67.92911540714704
0.2 67.9320445225542
0.2 67.93497363796133
0.2 67.93790275336848
0.2 67.94083186877563
0.2 67.94376098418277
0.2 67.94669009958993
0.2 67.94961921499707
0.2 67.95254833040421
0.2 67.95547744581137
0.2 67.95840656121851
0.2 67.96133567662567
0.2 67.96426479203281
0.2 67.96719390743995
0.2 67.9701230228471
0.2 67.97305213825425
0.2 67.97598125366139
0.2 67.97891036906854
0.2 67.98183948447569
0.2 67.98476859988284
0.2 67.98769771528998
0.2 67.99062683069712
0.2 67.99355594610428
0.2 67.99648506151142
0.2 67.99941417691858
0.2 68.00234329232572
0.2 68.00527240773286
0.2 68.00820152314002
0.2 68.01113063854716
0.2 68.0140597539543
0.2 68.01698886936146
0.2 68.0199179847686
0.2 68.02284710017575
0.2 68.0257762155829
0.2 68.02870533099004
0.2 68.03163444639719
0.2 68.03456356180433
0.2 68.03749267721149
0.2 68.04042179261863
0.2 68.04335090802577
0.2 68.04628002343293
0.2 68.04920913884007
0.2 68.05213825424721
0.2 68.05506736965437
0.2 68.05799648506151
0.2 68.06092560046866
0.2 68.0638547158758
0.2 68.06678383128295
0.2 68.0697129466901
0.2 68.07264206209724
0.2 68.0755711775044
0.2 68.07850029291154
0.2 68.08142940831868
0.2 68.08435852372584
0.2 68.08728763913298
0.2 68.09021675454012
0.2 68.09314586994728
0.2 68.09607498535442
0.2 68.09900410076158
0.2 68.10193321616872
0.2 68.10486233157586
0.2 68.10779144698301
0.2 68.11072056239016
0.2 68.11364967779731
0.2 68.11657879320445
0.2 68.1195079086116
0.2 68.12243702401875
0.2 68.12536613942589
0.2 68.12829525483303
0.2 68.13122437024019
0.2 68.13415348564733
0.2 68.13708260105449
0.2 68.14001171646163
0.2 68.14294083186877
0.2 68.14586994727593
0.2 68.14879906268307
0.2 68.15172817809022
0.2 68.15465729349737
0.2 68.1575864089045
0.2 68.16051552431166
0.2 68.1634446397188
0.2 68.16637375512595
0.2 68.1693028705331
0.2 68.17223198594024
0.2 68.1751611013474
0.2 68.17809021675454
0.2 68.18101933216168
0.2 68.18394844756884
0.2 68.18687756297598
0.2 68.18980667838314
0.2 68.19273579379028
0.2 68.19566490919742
0.2 68.19859402460457
0.2 68.20152314001172
0.2 68.20445225541886
0.2 68.20738137082601
0.2 68.21031048623315
0.2 68.21323960164031
0.2 68.21616871704745
0.2 68.2190978324546
0.2 68.22202694786175
0.2 68.22495606326889
0.2 68.22788517867603
0.2 68.23081429408319
0.2 68.23374340949033
0.2 68.23667252489749
0.2 68.23960164030463
0.2 68.24253075571177
0.2 68.24545987111892
0.2 68.24838898652607
0.2 68.25131810193322
0.2 68.25424721734036
0.2 68.2571763327475
0.2 68.26010544815466
0.2 68.2630345635618
0.2 68.26596367896894
0.2 68.2688927943761
0.2 68.27182190978324
0.2 68.2747510251904
0.2 68.27768014059754
0.2 68.28060925600468
0.2 68.28353837141184
0.2 68.28646748681898
0.2 68.28939660222613
0.2 68.29232571763328
0.2 68.29525483304042
0.2 68.29818394844757
0.2 68.30111306385471
0.2 68.30404217926186
0.2 68.30697129466901
0.2 68.30990041007615
0.2 68.31282952548331
0.2 68.31575864089045
0.2 68.31868775629759
0.2 68.32161687170475
0.2 68.32454598711189
0.2 68.32747510251905
0.2 68.33040421792619
0.2 68.33333333333333
0.2 68.33626244874048
0.2 68.33919156414763
0.2 68.34212067955477
0.2 68.34504979496192
0.2 68.34797891036906
0.2 68.35090802577622
0.2 68.35383714118336
0.2 68.3567662565905
0.2 68.35969537199766
0.2 68.3626244874048
0.2 68.36555360281196
0.2 68.3684827182191
0.2 68.37141183362624
0.2 68.3743409490334
0.2 68.37727006444054
0.2 68.38019917984768
0.2 68.38312829525483
0.2 68.38605741066198
0.2 68.38898652606913
0.2 68.39191564147627
0.2 68.39484475688342
0.2 68.39777387229057
0.2 68.40070298769771
0.2 68.40363210310487
0.2 68.40656121851201
0.2 68.40949033391915
0.2 68.41241944932631
0.2 68.41534856473345
0.2 68.41827768014059
0.2 68.42120679554775
0.2 68.42413591095489
0.2 68.42706502636204
0.2 68.42999414176919
0.2 68.43292325717633
0.2 68.43585237258348
0.2 68.43878148799062
0.2 68.44171060339778
0.2 68.44463971880492
0.2 68.44756883421206
0.2 68.45049794961922
0.2 68.45342706502636
0.2 68.4563561804335
0.2 68.45928529584066
0.2 68.4622144112478
0.2 68.46514352665496
0.2 68.4680726420621
0.2 68.47100175746924
0.2 68.4739308728764
0.2 68.47685998828354
0.2 68.47978910369069
0.2 68.48271821909783
0.2 68.48564733450497
0.2 68.48857644991213
0.2 68.49150556531927
0.2 68.49443468072641
0.2 68.49736379613357
0.2 68.50029291154071
0.2 68.50322202694787
0.2 68.50615114235501
0.2 68.50908025776215
0.2 68.5120093731693
0.2 68.51493848857645
0.2 68.5178676039836
0.2 68.52079671939075
0.2 68.52372583479789
0.2 68.52665495020504
0.2 68.52958406561218
0.2 68.53251318101933
0.2 68.53544229642648
0.2 68.53837141183362
0.2 68.54130052724078
0.2 68.54422964264792
0.2 68.54715875805506
0.2 68.55008787346222
0.2 68.55301698886936
0.2 68.55594610427652
0.2 68.55887521968366
0.2 68.5618043350908
0.2 68.56473345049795
0.2 68.5676625659051
0.2 68.57059168131224
0.2 68.5735207967194
0.2 68.57644991212653
0.2 68.57937902753369
0.2 68.58230814294083
0.2 68.58523725834797
0.2 68.58816637375513
0.2 68.59109548916227
0.2 68.59402460456943
0.2 68.59695371997657
0.2 68.59988283538371
0.2 68.60281195079087
0.2 68.60574106619801
0.2 68.60867018160515
0.2 68.6115992970123
0.2 68.61452841241945
0.2 68.6174575278266
0.2 68.62038664323374
0.2 68.62331575864089
0.2 68.62624487404804
0.2 68.62917398945518
0.2 68.63210310486234
0.2 68.63503222026948
0.2 68.63796133567662
0.2 68.64089045108378
0.2 68.64381956649092
0.2 68.64674868189806
0.2 68.64967779730522
0.2 68.65260691271236
0.2 68.65553602811951
0.2 68.65846514352666
0.2 68.6613942589338
0.2 68.66432337434095
0.2 68.6672524897481
0.2 68.67018160515525
0.2 68.67311072056239
0.2 68.67603983596953
0.2 68.67896895137669
0.2 68.68189806678383
0.2 68.68482718219097
0.2 68.68775629759813
0.2 68.69068541300527
0.2 68.69361452841243
0.2 68.69654364381957
0.2 68.69947275922671
0.2 68.70240187463386
0.2 68.705330990041
0.2 68.70826010544816
0.2 68.7111892208553
0.2 68.71411833626244
0.2 68.7170474516696
0.2 68.71997656707674
0.2 68.72290568248388
0.2 68.72583479789104
0.2 68.72876391329818
0.2 68.73169302870534
0.2 68.73462214411248
0.2 68.73755125951962
0.2 68.74048037492678
0.2 68.74340949033392
0.2 68.74633860574107
0.2 68.74926772114821
0.2 68.75219683655536
0.2 68.75512595196251
0.2 68.75805506736965
0.2 68.7609841827768
0.2 68.76391329818395
0.2 68.76684241359109
0.2 68.76977152899825
0.2 68.77270064440539
0.2 68.77562975981253
0.2 68.77855887521969
0.2 68.78148799062683
0.2 68.78441710603398
0.2 68.78734622144113
0.2 68.79027533684827
0.2 68.79320445225542
0.2 68.79613356766257
0.2 68.7990626830697
0.2 68.80199179847686
0.2 68.804920913884
0.2 68.80785002929116
0.2 68.8107791446983
0.2 68.81370826010544
0.2 68.8166373755126
0.2 68.81956649091974
0.2 68.8224956063269
0.2 68.82542472173404
0.2 68.82835383714118
0.2 68.83128295254834
0.2 68.83421206795548
0.2 68.83714118336262
0.2 68.84007029876977
0.2 68.84299941417692
0.2 68.84592852958407
0.2 68.84885764499121
0.2 68.85178676039835
0.2 68.85471587580551
0.2 68.85764499121265
0.2 68.86057410661981
0.2 68.86350322202695
0.2 68.86643233743409
0.2 68.86936145284125
0.2 68.87229056824839
0.2 68.87521968365553
0.2 68.87814879906269
0.2 68.88107791446983
0.2 68.88400702987698
0.2 68.88693614528412
0.2 68.88986526069127
0.2 68.89279437609842
0.2 68.89572349150556
0.2 68.89865260691272
0.2 68.90158172231986
0.2 68.904510837727
0.2 68.90743995313416
0.2 68.9103690685413
0.2 68.91329818394844
0.2 68.9162272993556
0.2 68.91915641476274
0.2 68.9220855301699
0.2 68.92501464557704
0.2 68.92794376098418
0.2 68.93087287639133
0.2 68.93380199179848
0.2 68.93673110720562
0.2 68.93966022261277
0.2 68.94258933801991
0.2 68.94551845342707
0.2 68.94844756883421
0.2 68.95137668424135
0.2 68.95430579964851
0.2 68.95723491505565
0.2 68.9601640304628
0.2 68.96309314586995
0.2 68.96602226127709
0.2 68.96895137668425
0.2 68.97188049209139
0.2 68.97480960749853
0.2 68.97773872290568
0.2 68.98066783831283
0.2 68.98359695371998
0.2 68.98652606912712
0.2 68.98945518453426
0.2 68.99238429994142
0.2 68.99531341534856
0.2 68.99824253075572
0.2 69.00117164616286
0.2 69.00410076157
0.2 69.00702987697716
0.2 69.0099589923843
0.2 69.01288810779144
0.2 69.0158172231986
0.2 69.01874633860574
0.2 69.0216754540129
0.2 69.02460456942003
0.2 69.02753368482718
0.2 69.03046280023433
0.2 69.03339191564147
0.2 69.03632103104863
0.2 69.03925014645577
0.2 69.04217926186291
0.2 69.04510837727007
0.2 69.04803749267721
0.2 69.05096660808435
0.2 69.05389572349151
0.2 69.05682483889865
0.2 69.0597539543058
0.2 69.06268306971295
0.2 69.06561218512009
0.2 69.06854130052724
0.2 69.07147041593439
0.2 69.07439953134154
0.2 69.07732864674868
0.2 69.08025776215582
0.2 69.08318687756298
0.2 69.08611599297012
0.2 69.08904510837726
0.2 69.09197422378442
0.2 69.09490333919156
0.2 69.09783245459872
0.2 69.10076157000586
0.2 69.103690685413
0.2 69.10661980082016
0.2 69.1095489162273
0.2 69.11247803163445
0.2 69.1154071470416
0.2 69.11833626244874
0.2 69.12126537785589
0.2 69.12419449326303
0.2 69.12712360867017
0.2 69.13005272407733
0.2 69.13298183948447
0.2 69.13591095489163
0.2 69.13884007029877
0.2 69.14176918570591
0.2 69.14469830111307
0.2 69.14762741652021
0.2 69.15055653192736
0.2 69.1534856473345
0.2 69.15641476274165
0.2 69.1593438781488
0.2 69.16227299355594
0.2 69.16520210896309
0.2 69.16813122437024
0.2 69.17106033977738
0.2 69.17398945518454
0.2 69.17691857059168
0.2 69.17984768599882
0.2 69.18277680140598
0.2 69.18570591681312
0.2 69.18863503222028
0.2 69.19156414762742
0.2 69.19449326303456
0.2 69.19742237844171
0.2 69.20035149384886
0.2 69.203280609256
0.2 69.20620972466315
0.2 69.2091388400703
0.2 69.21206795547745
0.2 69.21499707088459
0.2 69.21792618629173
0.2 69.22085530169889
0.2 69.22378441710603
0.2 69.22671353251319
0.2 69.22964264792033
0.2 69.23257176332747
0.2 69.23550087873463
0.2 69.23842999414177
0.2 69.24135910954891
0.2 69.24428822495607
0.2 69.2472173403632
0.2 69.25014645577036
0.2 69.2530755711775
0.2 69.25600468658465
0.2 69.2589338019918
0.2 69.26186291739894
0.2 69.2647920328061
0.2 69.26772114821324
0.2 69.27065026362038
0.2 69.27357937902754
0.2 69.27650849443468
0.2 69.27943760984182
0.2 69.28236672524898
0.2 69.28529584065612
0.2 69.28822495606327
0.2 69.29115407147042
0.2 69.29408318687756
0.2 69.29701230228471
0.2 69.29994141769185
0.2 69.30287053309901
0.2 69.30579964850615
0.2 69.3087287639133
0.2 69.31165787932045
0.2 69.31458699472759
0.2 69.31751611013473
0.2 69.32044522554189
0.2 69.32337434094903
0.2 69.32630345635619
0.2 69.32923257176333
0.2 69.33216168717047
0.2 69.33509080257762
0.2 69.33801991798477
0.2 69.34094903339192
0.2 69.34387814879906
0.2 69.3468072642062
0.2 69.34973637961336
0.2 69.3526654950205
0.2 69.35559461042764
0.2 69.3585237258348
0.2 69.36145284124194
0.2 69.3643819566491
0.2 69.36731107205624
0.2 69.37024018746338
0.2 69.37316930287054
0.2 69.37609841827768
0.2 69.37902753368483
0.2 69.38195664909198
0.2 69.38488576449912
0.2 69.38781487990627
0.2 69.39074399531341
0.2 69.39367311072056
0.2 69.39660222612771
0.2 69.39953134153485
0.2 69.40246045694201
0.2 69.40538957234915
0.2 69.40831868775629
0.2 69.41124780316345
0.2 69.41417691857059
0.2 69.41710603397775
0.2 69.42003514938489
0.2 69.42296426479203
0.2 69.42589338019918
0.2 69.42882249560633
0.2 69.43175161101347
0.2 69.43468072642062
0.2 69.43760984182776
0.2 69.44053895723492
0.2 69.44346807264206
0.2 69.4463971880492
0.2 69.44932630345636
0.2 69.4522554188635
0.2 69.45518453427066
0.2 69.4581136496778
0.2 69.46104276508494
0.2 69.4639718804921
0.2 69.46690099589924
0.2 69.46983011130638
0.2 69.47275922671353
0.2 69.47568834212068
0.2 69.47861745752783
0.2 69.48154657293497
0.2 69.48447568834212
0.2 69.48740480374927
0.2 69.49033391915641
0.2 69.49326303456357
0.2 69.49619214997071
0.2 69.49912126537785
0.2 69.50205038078501
0.2 69.50497949619215
0.2 69.50790861159929
0.2 69.51083772700645
0.2 69.51376684241359
0.2 69.51669595782074
0.2 69.51962507322789
0.2 69.52255418863503
0.2 69.52548330404218
0.2 69.52841241944932
0.2 69.53134153485648
0.2 69.53427065026362
0.2 69.53719976567076
0.2 69.54012888107792
0.2 69.54305799648506
0.2 69.5459871118922
0.2 69.54891622729936
0.2 69.5518453427065
0.2 69.55477445811366
0.2 69.5577035735208
0.2 69.56063268892794
0.2 69.5635618043351
0.2 69.56649091974224
0.2 69.56942003514939
0.2 69.57234915055653
0.2 69.57527826596368
0.2 69.57820738137083
0.2 69.58113649677797
0.2 69.58406561218511
0.2 69.58699472759227
0.2 69.58992384299941
0.2 69.59285295840657
0.2 69.59578207381371
0.2 69.59871118922085
0.2 69.601640304628
0.2 69.60456942003515
0.2 69.6074985354423
0.2 69.61042765084945
0.2 69.61335676625659
0.2 69.61628588166374
0.2 69.61921499707088
0.2 69.62214411247803
0.2 69.62507322788518
0.2 69.62800234329232
0.2 69.63093145869948
0.2 69.63386057410662
0.2 69.63678968951376
0.2 69.63971880492092
0.2 69.64264792032806
0.2 69.6455770357352
0.2 69.64850615114236
0.2 69.6514352665495
0.2 69.65436438195665
0.2 69.6572934973638
0.2 69.66022261277094
0.2 69.6631517281781
0.2 69.66608084358523
0.2 69.66900995899239
0.2 69.67193907439953
0.2 69.67486818980667
0.2 69.67779730521383
0.2 69.68072642062097
0.2 69.68365553602811
0.2 69.68658465143527
0.2 69.68951376684241
0.2 69.69244288224957
0.2 69.69537199765671
0.2 69.69830111306385
0.2 69.701230228471
0.2 69.70415934387815
0.2 69.7070884592853
0.2 69.71001757469244
0.2 69.71294669009959
0.2 69.71587580550674
0.2 69.71880492091388
0.2 69.72173403632102
0.2 69.72466315172818
0.2 69.72759226713532
0.2 69.73052138254248
0.2 69.73345049794962
0.2 69.73637961335676
0.2 69.73930872876392
0.2 69.74223784417106
0.2 69.74516695957821
0.2 69.74809607498536
0.2 69.7510251903925
0.2 69.75395430579965
0.2 69.7568834212068
0.2 69.75981253661394
0.2 69.76274165202109
0.2 69.76567076742823
0.2 69.76859988283539
0.2 69.77152899824253
0.2 69.77445811364967
0.2 69.77738722905683
0.2 69.78031634446397
0.2 69.78324545987113
0.2 69.78617457527827
0.2 69.78910369068541
0.2 69.79203280609256
0.2 69.7949619214997
0.2 69.79789103690685
0.2 69.800820152314
0.2 69.80374926772114
0.2 69.8066783831283
0.2 69.80960749853544
0.2 69.81253661394258
0.2 69.81546572934974
0.2 69.81839484475688
0.2 69.82132396016404
0.2 69.82425307557118
0.2 69.82718219097832
0.2 69.83011130638548
0.2 69.83304042179262
0.2 69.83596953719976
0.2 69.83889865260691
0.2 69.84182776801406
0.2 69.84475688342121
0.2 69.84768599882835
0.2 69.8506151142355
0.2 69.85354422964265
0.2 69.85647334504979
0.2 69.85940246045695
0.2 69.86233157586409
0.2 69.86526069127123
0.2 69.86818980667839
0.2 69.87111892208553
0.2 69.87404803749267
0.2 69.87697715289983
0.2 69.87990626830697
0.2 69.88283538371412
0.2 69.88576449912127
0.2 69.8886936145284
0.2 69.89162272993556
0.2 69.8945518453427
0.2 69.89748096074986
0.2 69.900410076157
0.2 69.90333919156414
0.2 69.9062683069713
0.2 69.90919742237844
0.2 69.91212653778558
0.2 69.91505565319274
0.2 69.91798476859988
0.2 69.92091388400704
0.2 69.92384299941418
0.2 69.92677211482132
0.2 69.92970123022847
0.2 69.93263034563562
0.2 69.93555946104277
0.2 69.93848857644991
0.2 69.94141769185705
0.2 69.94434680726421
0.2 69.94727592267135
0.2 69.9502050380785
0.2 69.95313415348565
0.2 69.95606326889279
0.2 69.95899238429995
0.2 69.96192149970709
0.2 69.96485061511423
0.2 69.96777973052139
0.2 69.97070884592853
0.2 69.97363796133568
0.2 69.97656707674282
0.2 69.97949619214997
0.2 69.98242530755712
0.2 69.98535442296426
0.2 69.9882835383714
0.2 69.99121265377856
0.2 69.9941417691857
0.2 69.99707088459286
0.2 70.0
0.2 70.00292911540714
0.2 70.0058582308143
0.2 70.00878734622144
0.2 70.0117164616286
0.2 70.01464557703574
0.2 70.01757469244288
0.2 70.02050380785003
0.2 70.02343292325718
0.2 70.02636203866432
0.2 70.02929115407147
0.2 70.03222026947861
0.2 70.03514938488577
0.2 70.03807850029291
0.2 70.04100761570005
0.2 70.04393673110721
0.2 70.04686584651435
0.2 70.0497949619215
0.2 70.05272407732865
0.2 70.05565319273579
0.2 70.05858230814295
0.2 70.06151142355009
0.2 70.06444053895723
0.2 70.06736965436438
0.2 70.07029876977153
0.2 70.07322788517868
0.2 70.07615700058582
0.2 70.07908611599296
0.2 70.08201523140012
0.2 70.08494434680726
0.2 70.08787346221442
0.2 70.09080257762156
0.2 70.0937316930287
0.2 70.09666080843586
0.2 70.099589923843
0.2 70.10251903925014
0.2 70.1054481546573
0.2 70.10837727006444
0.2 70.1113063854716
0.2 70.11423550087873
0.2 70.11716461628588
0.2 70.12009373169303
0.2 70.12302284710017
0.2 70.12595196250733
0.2 70.12888107791447
0.2 70.13181019332161
0.2 70.13473930872877
0.2 70.13766842413591
0.2 70.14059753954305
0.2 70.14352665495021
0.2 70.14645577035735
0.2 70.1493848857645
0.2 70.15231400117165
0.2 70.15524311657879
0.2 70.15817223198594
0.2 70.16110134739309
0.2 70.16403046280024
0.2 70.16695957820738
0.2 70.16988869361452
0.2 70.17281780902168
0.2 70.17574692442882
0.2 70.17867603983596
0.2 70.18160515524312
0.2 70.18453427065026
0.2 70.18746338605742
0.2 70.19039250146456
0.2 70.1933216168717
0.2 70.19625073227886
0.2 70.199179847686
0.2 70.20210896309315
0.2 70.2050380785003
0.2 70.20796719390744
0.2 70.21089630931459
0.2 70.21382542472173
0.2 70.21675454012887
0.2 70.21968365553603
0.2 70.22261277094317
0.2 70.22554188635033
0.2 70.22847100175747
0.2 70.23140011716461
0.2 70.23432923257177
0.2 70.23725834797891
0.2 70.24018746338606
0.2 70.2431165787932
0.2 70.24604569420035
0.2 70.2489748096075
0.2 70.25190392501464
0.2 70.25483304042179
0.2 70.25776215582894
0.2 70.26069127123608
0.2 70.26362038664324
0.2 70.26654950205038
0.2 70.26947861745752
0.2 70.27240773286468
0.2 70.27533684827182
0.2 70.27826596367898
0.2 70.28119507908612
0.2 70.28412419449326
0.2 70.28705330990041
0.2 70.28998242530756
0.2 70.2929115407147
0.2 70.29584065612185
0.2 70.298769771529
0.2 70.30169888693615
0.2 70.30462800234329
0.2 70.30755711775043
0.2 70.31048623315759
0.2 70.31341534856473
0.2 70.31634446397189
0.2 70.31927357937903
0.2 70.32220269478617
0.2 70.32513181019333
0.2 70.32806092560047
0.2 70.33099004100761
0.2 70.33391915641477
0.2 70.3368482718219
0.2 70.33977738722906
0.2 70.3427065026362
0.2 70.34563561804335
0.2 70.3485647334505
0.2 70.35149384885764
0.2 70.3544229642648
0.2 70.35735207967194
0.2 70.36028119507908
0.2 70.36321031048624
0.2 70.36613942589338
0.2 70.36906854130052
0.2 70.37199765670768
0.2 70.37492677211482
0.2 70.37785588752197
0.2 70.38078500292912
0.2 70.38371411833626
0.2 70.38664323374341
0.2 70.38957234915055
0.2 70.3925014645577
0.2 70.39543057996485
0.2 70.398359695372
0.2 70.40128881077915
0.2 70.40421792618629
0.2 70.40714704159343
0.2 70.41007615700059
0.2 70.41300527240773
0.2 70.41593438781489
0.2 70.41886350322203
0.2 70.42179261862917
0.2 70.42472173403632
0.2 70.42765084944347
0.2 70.43057996485061
0.2 70.43350908025776
0.2 70.4364381956649
0.2 70.43936731107206
0.2 70.4422964264792
0.2 70.44522554188634
0.2 70.4481546572935
0.2 70.45108377270064
0.2 70.4540128881078
0.2 70.45694200351494
0.2 70.45987111892208
0.2 70.46280023432924
0.2 70.46572934973638
0.2 70.46865846514352
0.2 70.47158758055068
0.2 70.47451669595782
0.2 70.47744581136497
0.2 70.48037492677211
0.2 70.48330404217926
0.2 70.48623315758641
0.2 70.48916227299355
0.2 70.49209138840071
0.2 70.49502050380785
0.2 70.49794961921499
0.2 70.50087873462215
0.2 70.50380785002929
0.2 70.50673696543643
0.2 70.50966608084359
0.2 70.51259519625073
0.2 70.51552431165788
0.2 70.51845342706503
0.2 70.52138254247217
0.2 70.52431165787932
0.2 70.52724077328647
0.2 70.53016988869362
0.2 70.53309900410076
0.2 70.5360281195079
0.2 70.53895723491506
0.2 70.5418863503222
0.2 70.54481546572934
0.2 70.5477445811365
0.2 70.55067369654364
0.2 70.5536028119508
0.2 70.55653192735794
0.2 70.55946104276508
0.2 70.56239015817224
0.2 70.56531927357938
0.2 70.56824838898653
0.2 70.57117750439367
0.2 70.57410661980082
0.2 70.57703573520797
0.2 70.57996485061511
0.2 70.58289396602225
0.2 70.58582308142941
0.2 70.58875219683655
0.2 70.59168131224371
0.2 70.59461042765085
0.2 70.59753954305799
0.2 70.60046865846515
0.2 70.60339777387229
0.2 70.60632688927944
0.2 70.60925600468659
0.2 70.61218512009373
0.2 70.61511423550088
0.2 70.61804335090802
0.2 70.62097246631517
0.2 70.62390158172232
0.2 70.62683069712946
0.2 70.62975981253662
0.2 70.63268892794376
0.2 70.6356180433509
0.2 70.63854715875806
0.2 70.6414762741652
0.2 70.64440538957236
0.2 70.6473345049795
0.2 70.65026362038664
0.2 70.6531927357938
0.2 70.65612185120094
0.2 70.65905096660808
0.2 70.66198008201523
0.2 70.66490919742238
0.2 70.66783831282953
0.2 70.67076742823667
0.2 70.67369654364381
0.2 70.67662565905097
0.2 70.67955477445811
0.2 70.68248388986527
0.2 70.68541300527241
0.2 70.68834212067955
0.2 70.6912712360867
0.2 70.69420035149385
0.2 70.69712946690099
0.2 70.70005858230815
0.2 70.70298769771529
0.2 70.70591681312244
0.2 70.70884592852958
0.2 70.71177504393673
0.2 70.71470415934388
0.2 70.71763327475102
0.2 70.72056239015818
0.2 70.72349150556532
0.2 70.72642062097246
0.2 70.72934973637962
0.2 70.73227885178676
0.2 70.7352079671939
0.2 70.73813708260106
0.2 70.7410661980082
0.2 70.74399531341535
0.2 70.7469244288225
0.2 70.74985354422964
0.2 70.7527826596368
0.2 70.75571177504393
0.2 70.75864089045109
0.2 70.76157000585823
0.2 70.76449912126537
0.2 70.76742823667253
0.2 70.77035735207967
0.2 70.77328646748681
0.2 70.77621558289397
0.2 70.77914469830111
0.2 70.78207381370827
0.2 70.78500292911541
0.2 70.78793204452255
0.2 70.7908611599297
0.2 70.79379027533685
0.2 70.796719390744
0.2 70.79964850615114
0.2 70.80257762155829
0.2 70.80550673696544
0.2 70.80843585237258
0.2 70.81136496777972
0.2 70.81429408318688
0.2 70.81722319859402
0.2 70.82015231400118
0.2 70.82308142940832
0.2 70.82601054481546
0.2 70.82893966022262
0.2 70.83186877562976
0.2 70.83479789103691
0.2 70.83772700644406
0.2 70.8406561218512
0.2 70.84358523725835
0.2 70.8465143526655
0.2 70.84944346807264
0.2 70.85237258347979
0.2 70.85530169888693
0.2 70.85823081429409
0.2 70.86115992970123
0.2 70.86408904510837
0.2 70.86701816051553
0.2 70.86994727592267
0.2 70.87287639132983
0.2 70.87580550673697
0.2 70.87873462214411
0.2 70.88166373755126
0.2 70.8845928529584
0.2 70.88752196836555
0.2 70.8904510837727
0.2 70.89338019917984
0.2 70.896309314587
0.2 70.89923842999414
0.2 70.90216754540128
0.2 70.90509666080844
0.2 70.90802577621558
0.2 70.91095489162274
0.2 70.91388400702988
0.2 70.91681312243702
0.2 70.91974223784418
0.2 70.92267135325132
0.2 70.92560046865846
0.2 70.92852958406561
0.2 70.93145869947276
0.2 70.93438781487991
0.2 70.93731693028705
0.2 70.9402460456942
0.2 70.94317516110135
0.2 70.94610427650849
0.2 70.94903339191565
0.2 70.95196250732279
0.2 70.95489162272993
0.2 70.95782073813709
0.2 70.96074985354423
0.2 70.96367896895137
0.2 70.96660808435853
0.2 70.96953719976567
0.2 70.97246631517282
0.2 70.97539543057997
0.2 70.9783245459871
0.2 70.98125366139426
0.2 70.9841827768014
0.2 70.98711189220856
0.2 70.9900410076157
0.2 70.99297012302284
0.2 70.99589923843
0.2 70.99882835383714
0.2 71.00175746924428
0.2 71.00468658465144
0.2 71.00761570005858
0.2 71.01054481546574
0.2 71.01347393087288
0.2 71.01640304628002
0.2 71.01933216168717
0.2 71.02226127709432
0.2 71.02519039250147
0.2 71.02811950790861
0.2 71.03104862331575
0.2 71.03397773872291
0.2 71.03690685413005
0.2 71.0398359695372
0.2 71.04276508494435
0.2 71.04569420035149
0.2 71.04862331575865
0.2 71.05155243116579
0.2 71.05448154657293
0.2 71.05741066198009
0.2 71.06033977738723
0.2 71.06326889279438
0.2 71.06619800820152
0.2 71.06912712360867
0.2 71.07205623901582
0.2 71.07498535442296
0.2 71.0779144698301
0.2 71.08084358523726
0.2 71.0837727006444
0.2 71.08670181605156
0.2 71.0896309314587
0.2 71.09256004686584
0.2 71.095489162273
0.2 71.09841827768014
0.2 71.10134739308728
0.2 71.10427650849444
0.2 71.10720562390158
0.2 71.11013473930873
0.2 71.11306385471588
0.2 71.11599297012302
0.2 71.11892208553017
0.2 71.12185120093731
0.2 71.12478031634447
0.2 71.12770943175161
0.2 71.13063854715875
0.2 71.13356766256591
0.2 71.13649677797305
0.2 71.13942589338019
0.2 71.14235500878735
0.2 71.14528412419449
0.2 71.14821323960165
0.2 71.15114235500879
0.2 71.15407147041593
0.2 71.15700058582308
0.2 71.15992970123023
0.2 71.16285881663738
0.2 71.16578793204452
0.2 71.16871704745166
0.2 71.17164616285882
0.2 71.17457527826596
0.2 71.1775043936731
0.2 71.18043350908026
0.2 71.1833626244874
0.2 71.18629173989456
0.2 71.1892208553017
0.2 71.19214997070884
0.2 71.195079086116
0.2 71.19800820152314
0.2 71.2009373169303
0.2 71.20386643233743
0.2 71.20679554774458
0.2 71.20972466315173
0.2 71.21265377855887
0.2 71.21558289396602
0.2 71.21851200937317
0.2 71.22144112478031
0.2 71.22437024018747
0.2 71.22729935559461
0.2 71.23022847100175
0.2 71.23315758640891
0.2 71.23608670181605
0.2 71.2390158172232
0.2 71.24194493263035
0.2 71.24487404803749
0.2 71.24780316344464
0.2 71.25073227885179
0.2 71.25366139425893
0.2 71.25659050966608
0.2 71.25951962507322
0.2 71.26244874048038
0.2 71.26537785588752
0.2 71.26830697129466
0.2 71.27123608670182
0.2 71.27416520210896
0.2 71.27709431751612
0.2 71.28002343292326
0.2 71.2829525483304
0.2 71.28588166373756
0.2 71.2888107791447
0.2 71.29173989455184
0.2 71.294669009959
0.2 71.29759812536614
0.2 71.30052724077329
0.2 71.30345635618043
0.2 71.30638547158757
0.2 71.30931458699473
0.2 71.31224370240187
0.2 71.31517281780903
0.2 71.31810193321617
0.2 71.32103104862331
0.2 71.32396016403047
0.2 71.32688927943761
0.2 71.32981839484475
0.2 71.3327475102519
0.2 71.33567662565905
0.2 71.3386057410662
0.2 71.34153485647334
0.2 71.34446397188049
0.2 71.34739308728764
0.2 71.35032220269478
0.2 71.35325131810194
0.2 71.35618043350908
0.2 71.35910954891622
0.2 71.36203866432338
0.2 71.36496777973052
0.2 71.36789689513766
0.2 71.37082601054482
0.2 71.37375512595196
0.2 71.37668424135911
0.2 71.37961335676626
0.2 71.3825424721734
0.2 71.38547158758055
0.2 71.3884007029877
0.2 71.39132981839485
0.2 71.39425893380199
0.2 71.39718804920913
0.2 71.40011716461629
0.2 71.40304628002343
0.2 71.40597539543057
0.2 71.40890451083773
0.2 71.41183362624487
0.2 71.41476274165203
0.2 71.41769185705917
0.2 71.42062097246631
0.2 71.42355008787347
0.2 71.4264792032806
0.2 71.42940831868776
0.2 71.4323374340949
0.2 71.43526654950205
0.2 71.4381956649092
0.2 71.44112478031634
0.2 71.44405389572348
0.2 71.44698301113064
0.2 71.44991212653778
0.2 71.45284124194494
0.2 71.45577035735208
0.2 71.45869947275922
0.2 71.46162858816638
0.2 71.46455770357352
0.2 71.46748681898067
0.2 71.47041593438782
0.2 71.47334504979496
0.2 71.47627416520211
0.2 71.47920328060925
0.2 71.4821323960164
0.2 71.48506151142355
0.2 71.4879906268307
0.2 71.49091974223785
0.2 71.49384885764499
0.2 71.49677797305213
0.2 71.49970708845929
0.2 71.50263620386643
0.2 71.50556531927359
0.2 71.50849443468073
0.2 71.51142355008787
0.2 71.51435266549503
0.2 71.51728178090217
0.2 71.52021089630931
0.2 71.52314001171646
0.2 71.5260691271236
0.2 71.52899824253076
0.2 71.5319273579379
0.2 71.53485647334504
0.2 71.5377855887522
0.2 71.54071470415934
0.2 71.5436438195665
0.2 71.54657293497364
0.2 71.54950205038078
0.2 71.55243116578794
0.2 71.55536028119508
0.2 71.55828939660222
0.2 71.56121851200938
0.2 71.56414762741652
0.2 71.56707674282367
0.2 71.57000585823081
0.2 71.57293497363796
0.2 71.57586408904511
0.2 71.57879320445225
0.2 71.58172231985941
0.2 71.58465143526655
0.2 71.58758055067369
0.2 71.59050966608085
0.2 71.59343878148799
0.2 71.59636789689513
0.2 71.59929701230229
0.2 71.60222612770943
0.2 71.60515524311658
0.2 71.60808435852373
0.2 71.61101347393087
0.2 71.61394258933802
0.2 71.61687170474517
0.2 71.61980082015232
0.2 71.62272993555946
0.2 71.6256590509666
0.2 71.62858816637376
0.2 71.6315172817809
0.2 71.63444639718804
0.2 71.6373755125952
0.2 71.64030462800234
0.2 71.6432337434095
0.2 71.64616285881664
0.2 71.64909197422378
0.2 71.65202108963094
0.2 71.65495020503808
0.2 71.65787932044523
0.2 71.66080843585237
0.2 71.66373755125952
0.2 71.66666666666667
0.2 71.66959578207381
0.2 71.67252489748095
0.2 71.67545401288811
0.2 71.67838312829525
0.2 71.68131224370241
0.2 71.68424135910955
0.2 71.68717047451669
0.2 71.69009958992385
0.2 71.69302870533099
0.2 71.69595782073814
0.2 71.69888693614529
0.2 71.70181605155243
0.2 71.70474516695958
0.2 71.70767428236672
0.2 71.71060339777387
0.2 71.71353251318102
0.2 71.71646162858816
0.2 71.71939074399532
0.2 71.72231985940246
0.2 71.7252489748096
0.2 71.72817809021676
0.2 71.7311072056239
0.2 71.73403632103106
0.2 71.7369654364382
0.2 71.73989455184534
0.2 71.7428236672525
0.2 71.74575278265964
0.2 71.74868189806678
0.2 71.75161101347393
0.2 71.75454012888108
0.2 71.75746924428823
0.2 71.76039835969537
0.2 71.76332747510251
0.2 71.76625659050967
0.2 71.76918570591681
0.2 71.77211482132397
0.2 71.77504393673111
0.2 71.77797305213825
0.2 71.7809021675454
0.2 71.78383128295255
0.2 71.78676039835969
0.2 71.78968951376685
0.2 71.79261862917399
0.2 71.79554774458114
0.2 71.79847685998828
0.2 71.80140597539543
0.2 71.80433509080258
0.2 71.80726420620972
0.2 71.81019332161686
0.2 71.81312243702402
0.2 71.81605155243116
0.2 71.81898066783832
0.2 71.82190978324546
0.2 71.8248388986526
0.2 71.82776801405976
0.2 71.8306971294669
0.2 71.83362624487405
0.2 71.8365553602812
0.2 71.83948447568834
0.2 71.8424135910955
0.2 71.84534270650263
0.2 71.84827182190978
0.2 71.85120093731693
0.2 71.85413005272407
0.2 71.85705916813123
0.2 71.85998828353837
0.2 71.86291739894551
0.2 71.86584651435267
0.2 71.86877562975981
0.2 71.87170474516697
0.2 71.87463386057411
0.2 71.87756297598125
0.2 71.8804920913884
0.2 71.88342120679555
0.2 71.88635032220269
0.2 71.88927943760984
0.2 71.89220855301699
0.2 71.89513766842414
0.2 71.89806678383128
0.2 71.90099589923842
0.2 71.90392501464558
0.2 71.90685413005272
0.2 71.90978324545988
0.2 71.91271236086702
0.2 71.91564147627416
0.2 71.91857059168132
0.2 71.92149970708846
0.2 71.9244288224956
0.2 71.92735793790276
0.2 71.9302870533099
0.2 71.93321616871705
0.2 71.9361452841242
0.2 71.93907439953134
0.2 71.94200351493849
0.2 71.94493263034563
0.2 71.94786174575279
0.2 71.95079086115993
0.2 71.95371997656707
0.2 71.95664909197423
0.2 71.95957820738137
0.2 71.96250732278851
0.2 71.96543643819567
0.2 71.96836555360281
0.2 71.97129466900996
0.2 71.9742237844171
0.2 71.97715289982425
0.2 71.9800820152314
0.2 71.98301113063854
0.2 71.9859402460457
0.2 71.98886936145284
0.2 71.99179847685998
0.2 71.99472759226714
0.2 71.99765670767428
0.2 72.00058582308142
0.2 72.00351493848858
0.2 72.00644405389572
0.2 72.00937316930288
0.2 72.01230228471002
0.2 72.01523140011716
0.2 72.01816051552431
0.2 72.02108963093146
0.2 72.02401874633861
0.2 72.02694786174575
0.2 72.0298769771529
0.2 72.03280609256005
0.2 72.03573520796719
0.2 72.03866432337433
0.2 72.04159343878149
0.2 72.04452255418863
0.2 72.04745166959579
0.2 72.05038078500293
0.2 72.05330990041007
0.2 72.05623901581723
0.2 72.05916813122437
0.2 72.06209724663152
0.2 72.06502636203867
0.2 72.0679554774458
0.2 72.07088459285296
0.2 72.0738137082601
0.2 72.07674282366725
0.2 72.0796719390744
0.2 72.08260105448154
0.2 72.0855301698887
0.2 72.08845928529584
0.2 72.09138840070298
0.2 72.09431751611014
0.2 72.09724663151728
0.2 72.10017574692444
0.2 72.10310486233158
0.2 72.10603397773872
0.2 72.10896309314587
0.2 72.11189220855302
0.2 72.11482132396016
0.2 72.11775043936731
0.2 72.12067955477445
0.2 72.12360867018161
0.2 72.12653778558875
0.2 72.1294669009959
0.2 72.13239601640305
0.2 72.13532513181019
0.2 72.13825424721735
0.2 72.14118336262449
0.2 72.14411247803163
0.2 72.14704159343879
0.2 72.14997070884593
0.2 72.15289982425307
0.2 72.15582893966022
0.2 72.15875805506737
0.2 72.16168717047452
0.2 72.16461628588166
0.2 72.1675454012888
0.2 72.17047451669596
0.2 72.1734036321031
0.2 72.17633274751026
0.2 72.1792618629174
0.2 72.18219097832454
0.2 72.1851200937317
0.2 72.18804920913884
0.2 72.19097832454598
0.2 72.19390743995314
0.2 72.19683655536028
0.2 72.19976567076743
0.2 72.20269478617458
0.2 72.20562390158172
0.2 72.20855301698887
0.2 72.21148213239601
0.2 72.21441124780317
0.2 72.21734036321031
0.2 72.22026947861745
0.2 72.22319859402461
0.2 72.22612770943175
0.2 72.22905682483889
0.2 72.23198594024605
0.2 72.23491505565319
0.2 72.23784417106035
0.2 72.24077328646749
0.2 72.24370240187463
0.2 72.24663151728178
0.2 72.24956063268893
0.2 72.25248974809608
0.2 72.25541886350322
0.2 72.25834797891036
0.2 72.26127709431752
0.2 72.26420620972466
0.2 72.2671353251318
0.2 72.27006444053896
0.2 72.2729935559461
0.2 72.27592267135326
0.2 72.2788517867604
0.2 72.28178090216754
0.2 72.2847100175747
0.2 72.28763913298184
0.2 72.290568248389
0.2 72.29349736379613
0.2 72.29642647920328
0.2 72.29935559461043
0.2 72.30228471001757
0.2 72.30521382542472
0.2 72.30814294083187
0.2 72.31107205623901
0.2 72.31400117164617
0.2 72.31693028705331
0.2 72.31985940246045
0.2 72.32278851786761
0.2 72.32571763327475
0.2 72.3286467486819
0.2 72.33157586408905
0.2 72.33450497949619
0.2 72.33743409490334
0.2 72.34036321031049
0.2 72.34329232571763
0.2 72.34622144112478
0.2 72.34915055653192
0.2 72.35207967193908
0.2 72.35500878734622
0.2 72.35793790275336
0.2 72.36086701816052
0.2 72.36379613356766
0.2 72.36672524897482
0.2 72.36965436438196
0.2 72.3725834797891
0.2 72.37551259519626
0.2 72.3784417106034
0.2 72.38137082601054
0.2 72.3842999414177
0.2 72.38722905682484
0.2 72.39015817223199
0.2 72.39308728763913
0.2 72.39601640304627
0.2 72.39894551845343
0.2 72.40187463386057
0.2 72.40480374926773
0.2 72.40773286467487
0.2 72.41066198008201
0.2 72.41359109548917
0.2 72.41652021089631
0.2 72.41944932630345
0.2 72.4223784417106
0.2 72.42530755711775
0.2 72.4282366725249
0.2 72.43116578793204
0.2 72.43409490333919
0.2 72.43702401874634
0.2 72.43995313415348
0.2 72.44288224956064
0.2 72.44581136496778
0.2 72.44874048037492
0.2 72.45166959578208
0.2 72.45459871118922
0.2 72.45752782659636
0.2 72.46045694200352
0.2 72.46338605741066
0.2 72.46631517281781
0.2 72.46924428822496
0.2 72.4721734036321
0.2 72.47510251903925
0.2 72.4780316344464
0.2 72.48096074985355
0.2 72.48388986526069
0.2 72.48681898066783
0.2 72.48974809607499
0.2 72.49267721148213
0.2 72.49560632688927
0.2 72.49853544229643
0.2 72.50146455770357
0.2 72.50439367311073
0.2 72.50732278851787
0.2 72.51025190392501
0.2 72.51318101933217
0.2 72.51611013473931
0.2 72.51903925014645
0.2 72.5219683655536
0.2 72.52489748096075
0.2 72.5278265963679
0.2 72.53075571177504
0.2 72.53368482718219
0.2 72.53661394258934
0.2 72.53954305799648
0.2 72.54247217340364
0.2 72.54540128881078
0.2 72.54833040421792
0.2 72.55125951962508
0.2 72.55418863503222
0.2 72.55711775043936
0.2 72.56004686584652
0.2 72.56297598125366
0.2 72.56590509666081
0.2 72.56883421206796
0.2 72.5717633274751
0.2 72.57469244288225
0.2 72.5776215582894
0.2 72.58055067369655
0.2 72.58347978910369
0.2 72.58640890451083
0.2 72.58933801991799
0.2 72.59226713532513
0.2 72.59519625073227
0.2 72.59812536613943
0.2 72.60105448154657
0.2 72.60398359695373
0.2 72.60691271236087
0.2 72.60984182776801
0.2 72.61277094317516
0.2 72.6157000585823
0.2 72.61862917398946
0.2 72.6215582893966
0.2 72.62448740480374
0.2 72.6274165202109
0.2 72.63034563561804
0.2 72.63327475102518
0.2 72.63620386643234
0.2 72.63913298183948
0.2 72.64206209724664
0.2 72.64499121265378
0.2 72.64792032806092
0.2 72.65084944346808
0.2 72.65377855887522
0.2 72.65670767428237
0.2 72.65963678968951
0.2 72.66256590509666
0.2 72.66549502050381
0.2 72.66842413591095
0.2 72.6713532513181
0.2 72.67428236672525
0.2 72.67721148213239
0.2 72.68014059753955
0.2 72.68306971294669
0.2 72.68599882835383
0.2 72.68892794376099
0.2 72.69185705916813
0.2 72.69478617457528
0.2 72.69771528998243
0.2 72.70064440538957
0.2 72.70357352079672
0.2 72.70650263620387
0.2 72.709431751611
0.2 72.71236086701816
0.2 72.7152899824253
0.2 72.71821909783246
0.2 72.7211482132396
0.2 72.72407732864674
0.2 72.7270064440539
0.2 72.72993555946104
0.2 72.7328646748682
0.2 72.73579379027534
0.2 72.73872290568248
0.2 72.74165202108964
0.2 72.74458113649678
0.2 72.74751025190392
0.2 72.75043936731107
0.2 72.75336848271822
0.2 72.75629759812537
0.2 72.75922671353251
0.2 72.76215582893965
0.2 72.76508494434681
0.2 72.76801405975395
0.2 72.77094317516111
0.2 72.77387229056825
0.2 72.77680140597539
0.2 72.77973052138255
0.2 72.78265963678969
0.2 72.78558875219683
0.2 72.78851786760399
0.2 72.79144698301113
0.2 72.79437609841828
0.2 72.79730521382542
0.2 72.80023432923257
0.2 72.80316344463972
0.2 72.80609256004686
0.2 72.80902167545402
0.2 72.81195079086116
0.2 72.8148799062683
0.2 72.81780902167546
0.2 72.8207381370826
0.2 72.82366725248974
0.2 72.8265963678969
0.2 72.82952548330404
0.2 72.8324545987112
0.2 72.83538371411834
0.2 72.83831282952548
0.2 72.84124194493263
0.2 72.84417106033978
0.2 72.84710017574693
0.2 72.85002929115407
0.2 72.85295840656121
0.2 72.85588752196837
0.2 72.85881663737551
0.2 72.86174575278265
0.2 72.86467486818981
0.2 72.86760398359695
0.2 72.8705330990041
0.2 72.87346221441125
0.2 72.87639132981839
0.2 72.87932044522555
0.2 72.88224956063269
0.2 72.88517867603984
0.2 72.88810779144698
0.2 72.89103690685413
0.2 72.89396602226128
0.2 72.89689513766842
0.2 72.89982425307556
0.2 72.90275336848272
0.2 72.90568248388986
0.2 72.90861159929702
0.2 72.91154071470416
0.2 72.9144698301113
0.2 72.91739894551846
0.2 72.9203280609256
0.2 72.92325717633275
0.2 72.9261862917399
0.2 72.92911540714704
0.2 72.9320445225542
0.2 72.93497363796133
0.2 72.93790275336848
0.2 72.94083186877563
0.2 72.94376098418277
0.2 72.94669009958993
0.2 72.94961921499707
0.2 72.95254833040421
0.2 72.95547744581137
0.2 72.95840656121851
0.2 72.96133567662567
0.2 72.96426479203281
0.2 72.96719390743995
0.2 72.9701230228471
0.2 72.97305213825425
0.2 72.97598125366139
0.2 72.97891036906854
0.2 72.98183948447569
0.2 72.98476859988284
0.2 72.98769771528998
0.2 72.99062683069712
0.2 72.99355594610428
0.2 72.99648506151142
0.2 72.99941417691858
0.2 73.00234329232572
0.2 73.00527240773286
0.2 73.00820152314002
0.2 73.01113063854716
0.2 73.0140597539543
0.2 73.01698886936146
0.2 73.0199179847686
0.2 73.02284710017575
0.2 73.0257762155829
0.2 73.02870533099004
0.2 73.03163444639719
0.2 73.03456356180433
0.2 73.03749267721149
0.2 73.04042179261863
0.2 73.04335090802577
0.2 73.04628002343293
0.2 73.04920913884007
0.2 73.05213825424721
0.2 73.05506736965437
0.2 73.05799648506151
0.2 73.06092560046866
0.2 73.0638547158758
0.2 73.06678383128295
0.2 73.0697129466901
0.2 73.07264206209724
0.2 73.0755711775044
0.2 73.07850029291154
0.2 73.08142940831868
0.2 73.08435852372584
0.2 73.08728763913298
0.2 73.09021675454012
0.2 73.09314586994728
0.2 73.09607498535442
0.2 73.09900410076158
0.2 73.10193321616872
0.2 73.10486233157586
0.2 73.10779144698301
0.2 73.11072056239016
0.2 73.11364967779731
0.2 73.11657879320445
0.2 73.1195079086116
0.2 73.12243702401875
0.2 73.12536613942589
0.2 73.12829525483303
0.2 73.13122437024019
0.2 73.13415348564733
0.2 73.13708260105449
0.2 73.14001171646163
0.2 73.14294083186877
0.2 73.14586994727593
0.2 73.14879906268307
0.2 73.15172817809022
0.2 73.15465729349737
0.2 73.1575864089045
0.2 73.16051552431166
0.2 73.1634446397188
0.2 73.16637375512595
0.2 73.1693028705331
0.2 73.17223198594024
0.2 73.1751611013474
0.2 73.17809021675454
0.2 73.18101933216168
0.2 73.18394844756884
0.2 73.18687756297598
0.2 73.18980667838314
0.2 73.19273579379028
0.2 73.19566490919742
0.2 73.19859402460457
0.2 73.20152314001172
0.2 73.20445225541886
0.2 73.20738137082601
0.2 73.21031048623315
0.2 73.21323960164031
0.2 73.21616871704745
0.2 73.2190978324546
0.2 73.22202694786175
0.2 73.22495606326889
0.2 73.22788517867603
0.2 73.23081429408319
0.2 73.23374340949033
0.2 73.23667252489749
0.2 73.23960164030463
0.2 73.24253075571177
0.2 73.24545987111892
0.2 73.24838898652607
0.2 73.25131810193322
0.2 73.25424721734036
0.2 73.2571763327475
0.2 73.26010544815466
0.2 73.2630345635618
0.2 73.26596367896894
0.2 73.2688927943761
0.2 73.27182190978324
0.2 73.2747510251904
0.2 73.27768014059754
0.2 73.28060925600468
0.2 73.28353837141184
0.2 73.28646748681898
0.2 73.28939660222613
0.2 73.29232571763328
0.2 73.29525483304042
0.2 73.29818394844757
0.2 73.30111306385471
0.2 73.30404217926186
0.2 73.30697129466901
0.2 73.30990041007615
0.2 73.31282952548331
0.2 73.31575864089045
0.2 73.31868775629759
0.2 73.32161687170475
0.2 73.32454598711189
0.2 73.32747510251905
0.2 73.33040421792619
0.2 73.33333333333333
0.2 73.33626244874048
0.2 73.33919156414763
0.2 73.34212067955477
0.2 73.34504979496192
0.2 73.34797891036906
0.2 73.35090802577622
0.2 73.35383714118336
0.2 73.3567662565905
0.2 73.35969537199766
0.2 73.3626244874048
0.2 73.36555360281196
0.2 73.3684827182191
0.2 73.37141183362624
0.2 73.3743409490334
0.2 73.37727006444054
0.2 73.38019917984768
0.2 73.38312829525483
0.2 73.38605741066198
0.2 73.38898652606913
0.2 73.39191564147627
0.2 73.39484475688342
0.2 73.39777387229057
0.2 73.40070298769771
0.2 73.40363210310487
0.2 73.40656121851201
0.2 73.40949033391915
0.2 73.41241944932631
0.2 73.41534856473345
0.2 73.41827768014059
0.2 73.42120679554775
0.2 73.42413591095489
0.2 73.42706502636204
0.2 73.42999414176919
0.2 73.43292325717633
0.2 73.43585237258348
0.2 73.43878148799062
0.2 73.44171060339778
0.2 73.44463971880492
0.2 73.44756883421206
0.2 73.45049794961922
0.2 73.45342706502636
0.2 73.4563561804335
0.2 73.45928529584066
0.2 73.4622144112478
0.2 73.46514352665496
0.2 73.4680726420621
0.2 73.47100175746924
0.2 73.4739308728764
0.2 73.47685998828354
0.2 73.47978910369069
0.2 73.48271821909783
0.2 73.48564733450497
0.2 73.48857644991213
0.2 73.49150556531927
0.2 73.49443468072641
0.2 73.49736379613357
0.2 73.50029291154071
0.2 73.50322202694787
0.2 73.50615114235501
0.2 73.50908025776215
0.2 73.5120093731693
0.2 73.51493848857645
0.2 73.5178676039836
0.2 73.52079671939075
0.2 73.52372583479789
0.2 73.52665495020504
0.2 73.52958406561218
0.2 73.53251318101933
0.2 73.53544229642648
0.2 73.53837141183362
0.2 73.54130052724078
0.2 73.54422964264792
0.2 73.54715875805506
0.2 73.55008787346222
0.2 73.55301698886936
0.2 73.55594610427652
0.2 73.55887521968366
0.2 73.5618043350908
0.2 73.56473345049795
0.2 73.5676625659051
0.2 73.57059168131224
0.2 73.5735207967194
0.2 73.57644991212653
0.2 73.57937902753369
0.2 73.58230814294083
0.2 73.58523725834797
0.2 73.58816637375513
0.2 73.59109548916227
0.2 73.59402460456943
0.2 73.59695371997657
0.2 73.59988283538371
0.2 73.60281195079087
0.2 73.60574106619801
0.2 73.60867018160515
0.2 73.6115992970123
0.2 73.61452841241945
0.2 73.6174575278266
0.2 73.62038664323374
0.2 73.62331575864089
0.2 73.62624487404804
0.2 73.62917398945518
0.2 73.63210310486234
0.2 73.63503222026948
0.2 73.63796133567662
0.2 73.64089045108378
0.2 73.64381956649092
0.2 73.64674868189806
0.2 73.64967779730522
0.2 73.65260691271236
0.2 73.65553602811951
0.2 73.65846514352666
0.2 73.6613942589338
0.2 73.66432337434095
0.2 73.6672524897481
0.2 73.67018160515525
0.2 73.67311072056239
0.2 73.67603983596953
0.2 73.67896895137669
0.2 73.68189806678383
0.2 73.68482718219097
0.2 73.68775629759813
0.2 73.69068541300527
0.2 73.69361452841243
0.2 73.69654364381957
0.2 73.69947275922671
0.2 73.70240187463386
0.2 73.705330990041
0.2 73.70826010544816
0.2 73.7111892208553
0.2 73.71411833626244
0.2 73.7170474516696
0.2 73.71997656707674
0.2 73.72290568248388
0.2 73.72583479789104
0.2 73.72876391329818
0.2 73.73169302870534
0.2 73.73462214411248
0.2 73.73755125951962
0.2 73.74048037492678
0.2 73.74340949033392
0.2 73.74633860574107
0.2 73.74926772114821
0.2 73.75219683655536
0.2 73.75512595196251
0.2 73.75805506736965
0.2 73.7609841827768
0.2 73.76391329818395
0.2 73.76684241359109
0.2 73.76977152899825
0.2 73.77270064440539
0.2 73.77562975981253
0.2 73.77855887521969
0.2 73.78148799062683
0.2 73.78441710603398
0.2 73.78734622144113
0.2 73.79027533684827
0.2 73.79320445225542
0.2 73.79613356766257
0.2 73.7990626830697
0.2 73.80199179847686
0.2 73.804920913884
0.2 73.80785002929116
0.2 73.8107791446983
0.2 73.81370826010544
0.2 73.8166373755126
0.2 73.81956649091974
0.2 73.8224956063269
0.2 73.82542472173404
0.2 73.82835383714118
0.2 73.83128295254834
0.2 73.83421206795548
0.2 73.83714118336262
0.2 73.84007029876977
0.2 73.84299941417692
0.2 73.84592852958407
0.2 73.84885764499121
0.2 73.85178676039835
0.2 73.85471587580551
0.2 73.85764499121265
0.2 73.86057410661981
0.2 73.86350322202695
0.2 73.86643233743409
0.2 73.86936145284125
0.2 73.87229056824839
0.2 73.87521968365553
0.2 73.87814879906269
0.2 73.88107791446983
0.2 73.88400702987698
0.2 73.88693614528412
0.2 73.88986526069127
0.2 73.89279437609842
0.2 73.89572349150556
0.2 73.89865260691272
0.2 73.90158172231986
0.2 73.904510837727
0.2 73.90743995313416
0.2 73.9103690685413
0.2 73.91329818394844
0.2 73.9162272993556
0.2 73.91915641476274
0.2 73.9220855301699
0.2 73.92501464557704
0.2 73.92794376098418
0.2 73.93087287639133
0.2 73.93380199179848
0.2 73.93673110720562
0.2 73.93966022261277
0.2 73.94258933801991
0.2 73.94551845342707
0.2 73.94844756883421
0.2 73.95137668424135
0.2 73.95430579964851
0.2 73.95723491505565
0.2 73.9601640304628
0.2 73.96309314586995
0.2 73.96602226127709
0.2 73.96895137668425
0.2 73.97188049209139
0.2 73.97480960749853
0.2 73.97773872290568
0.2 73.98066783831283
0.2 73.98359695371998
0.2 73.98652606912712
0.2 73.98945518453426
0.2 73.99238429994142
0.2 73.99531341534856
0.2 73.99824253075572
0.2 74.00117164616286
0.2 74.00410076157
0.2 74.00702987697716
0.2 74.0099589923843
0.2 74.01288810779144
0.2 74.0158172231986
0.2 74.01874633860574
0.2 74.0216754540129
0.2 74.02460456942003
0.2 74.02753368482718
0.2 74.03046280023433
0.2 74.03339191564147
0.2 74.03632103104863
0.2 74.03925014645577
0.2 74.04217926186291
0.2 74.04510837727007
0.2 74.04803749267721
0.2 74.05096660808435
0.2 74.05389572349151
0.2 74.05682483889865
0.2 74.0597539543058
0.2 74.06268306971295
0.2 74.06561218512009
0.2 74.06854130052724
0.2 74.07147041593439
0.2 74.07439953134154
0.2 74.07732864674868
0.2 74.08025776215582
0.2 74.08318687756298
0.2 74.08611599297012
0.2 74.08904510837726
0.2 74.09197422378442
0.2 74.09490333919156
0.2 74.09783245459872
0.2 74.10076157000586
0.2 74.103690685413
0.2 74.10661980082016
0.2 74.1095489162273
0.2 74.11247803163445
0.2 74.1154071470416
0.2 74.11833626244874
0.2 74.12126537785589
0.2 74.12419449326303
0.2 74.12712360867017
0.2 74.13005272407733
0.2 74.13298183948447
0.2 74.13591095489163
0.2 74.13884007029877
0.2 74.14176918570591
0.2 74.14469830111307
0.2 74.14762741652021
0.2 74.15055653192736
0.2 74.1534856473345
0.2 74.15641476274165
0.2 74.1593438781488
0.2 74.16227299355594
0.2 74.16520210896309
0.2 74.16813122437024
0.2 74.17106033977738
0.2 74.17398945518454
0.2 74.17691857059168
0.2 74.17984768599882
0.2 74.18277680140598
0.2 74.18570591681312
0.2 74.18863503222028
0.2 74.19156414762742
0.2 74.19449326303456
0.2 74.19742237844171
0.2 74.20035149384886
0.2 74.203280609256
0.2 74.20620972466315
0.2 74.2091388400703
0.2 74.21206795547745
0.2 74.21499707088459
0.2 74.21792618629173
0.2 74.22085530169889
0.2 74.22378441710603
0.2 74.22671353251319
0.2 74.22964264792033
0.2 74.23257176332747
0.2 74.23550087873463
0.2 74.23842999414177
0.2 74.24135910954891
0.2 74.24428822495607
0.2 74.2472173403632
0.2 74.25014645577036
0.2 74.2530755711775
0.2 74.25600468658465
0.2 74.2589338019918
0.2 74.26186291739894
0.2 74.2647920328061
0.2 74.26772114821324
0.2 74.27065026362038
0.2 74.27357937902754
0.2 74.27650849443468
0.2 74.27943760984182
0.2 74.28236672524898
0.2 74.28529584065612
0.2 74.28822495606327
0.2 74.29115407147042
0.2 74.29408318687756
0.2 74.29701230228471
0.2 74.29994141769185
0.2 74.30287053309901
0.2 74.30579964850615
0.2 74.3087287639133
0.2 74.31165787932045
0.2 74.31458699472759
0.2 74.31751611013473
0.2 74.32044522554189
0.2 74.32337434094903
0.2 74.32630345635619
0.2 74.32923257176333
0.2 74.33216168717047
0.2 74.33509080257762
0.2 74.33801991798477
0.2 74.34094903339192
0.2 74.34387814879906
0.2 74.3468072642062
0.2 74.34973637961336
0.2 74.3526654950205
0.2 74.35559461042764
0.2 74.3585237258348
0.2 74.36145284124194
0.2 74.3643819566491
0.2 74.36731107205624
0.2 74.37024018746338
0.2 74.37316930287054
0.2 74.37609841827768
0.2 74.37902753368483
0.2 74.38195664909198
0.2 74.38488576449912
0.2 74.38781487990627
0.2 74.39074399531341
0.2 74.39367311072056
0.2 74.39660222612771
0.2 74.39953134153485
0.2 74.40246045694201
0.2 74.40538957234915
0.2 74.40831868775629
0.2 74.41124780316345
0.2 74.41417691857059
0.2 74.41710603397775
0.2 74.42003514938489
0.2 74.42296426479203
0.2 74.42589338019918
0.2 74.42882249560633
0.2 74.43175161101347
0.2 74.43468072642062
0.2 74.43760984182776
0.2 74.44053895723492
0.2 74.44346807264206
0.2 74.4463971880492
0.2 74.44932630345636
0.2 74.4522554188635
0.2 74.45518453427066
0.2 74.4581136496778
0.2 74.46104276508494
0.2 74.4639718804921
0.2 74.46690099589924
0.2 74.46983011130638
0.2 74.47275922671353
0.2 74.47568834212068
0.2 74.47861745752783
0.2 74.48154657293497
0.2 74.48447568834212
0.2 74.48740480374927
0.2 74.49033391915641
0.2 74.49326303456357
0.2 74.49619214997071
0.2 74.49912126537785
0.2 74.50205038078501
0.2 74.50497949619215
0.2 74.50790861159929
0.2 74.51083772700645
0.2 74.51376684241359
0.2 74.51669595782074
0.2 74.51962507322789
0.2 74.52255418863503
0.2 74.52548330404218
0.2 74.52841241944932
0.2 74.53134153485648
0.2 74.53427065026362
0.2 74.53719976567076
0.2 74.54012888107792
0.2 74.54305799648506
0.2 74.5459871118922
0.2 74.54891622729936
0.2 74.5518453427065
0.2 74.55477445811366
0.2 74.5577035735208
0.2 74.56063268892794
0.2 74.5635618043351
0.2 74.56649091974224
0.2 74.56942003514939
0.2 74.57234915055653
0.2 74.57527826596368
0.2 74.57820738137083
0.2 74.58113649677797
0.2 74.58406561218511
0.3 74.58699472759227
0.3 74.58992384299941
0.3 74.59285295840657
0.3 74.59578207381371
0.3 74.59871118922085
0.3 74.601640304628
0.3 74.60456942003515
0.3 74.6074985354423
0.3 74.61042765084945
0.3 74.61335676625659
0.3 74.61628588166374
0.3 74.61921499707088
0.3 74.62214411247803
0.3 74.62507322788518
0.3 74.62800234329232
0.3 74.63093145869948
0.3 74.63386057410662
0.3 74.63678968951376
0.3 74.63971880492092
0.3 74.64264792032806
0.3 74.6455770357352
0.3 74.64850615114236
0.3 74.6514352665495
0.3 74.65436438195665
0.3 74.6572934973638
0.3 74.66022261277094
0.3 74.6631517281781
0.3 74.66608084358523
0.3 74.66900995899239
0.3 74.67193907439953
0.3 74.67486818980667
0.3 74.67779730521383
0.3 74.68072642062097
0.3 74.68365553602811
0.3 74.68658465143527
0.3 74.68951376684241
0.3 74.69244288224957
0.3 74.69537199765671
0.3 74.69830111306385
0.3 74.701230228471
0.3 74.70415934387815
0.3 74.7070884592853
0.3 74.71001757469244
0.3 74.71294669009959
0.3 74.71587580550674
0.3 74.71880492091388
0.3 74.72173403632102
0.3 74.72466315172818
0.3 74.72759226713532
0.3 74.73052138254248
0.3 74.73345049794962
0.3 74.73637961335676
0.3 74.73930872876392
0.3 74.74223784417106
0.3 74.74516695957821
0.3 74.74809607498536
0.3 74.7510251903925
0.3 74.75395430579965
0.3 74.7568834212068
0.3 74.75981253661394
0.3 74.76274165202109
0.3 74.76567076742823
0.3 74.76859988283539
0.3 74.77152899824253
0.3 74.77445811364967
0.3 74.77738722905683
0.3 74.78031634446397
0.3 74.78324545987113
0.3 74.78617457527827
0.3 74.78910369068541
0.3 74.79203280609256
0.3 74.7949619214997
0.3 74.79789103690685
0.3 74.800820152314
0.3 74.80374926772114
0.3 74.8066783831283
0.3 74.80960749853544
0.3 74.81253661394258
0.3 74.81546572934974
0.3 74.81839484475688
0.3 74.82132396016404
0.3 74.82425307557118
0.3 74.82718219097832
0.3 74.83011130638548
0.3 74.83304042179262
0.3 74.83596953719976
0.3 74.83889865260691
0.3 74.84182776801406
0.3 74.84475688342121
0.3 74.84768599882835
0.3 74.8506151142355
0.3 74.85354422964265
0.3 74.85647334504979
0.3 74.85940246045695
0.3 74.86233157586409
0.3 74.86526069127123
0.3 74.86818980667839
0.3 74.87111892208553
0.3 74.87404803749267
0.3 74.87697715289983
0.3 74.87990626830697
0.3 74.88283538371412
0.3 74.88576449912127
0.3 74.8886936145284
0.3 74.89162272993556
0.3 74.8945518453427
0.3 74.89748096074986
0.3 74.900410076157
0.3 74.90333919156414
0.3 74.9062683069713
0.3 74.90919742237844
0.3 74.91212653778558
0.3 74.91505565319274
0.3 74.91798476859988
0.3 74.92091388400704
0.3 74.92384299941418
0.3 74.92677211482132
0.3 74.92970123022847
0.3 74.93263034563562
0.3 74.93555946104277
0.3 74.93848857644991
0.3 74.94141769185705
0.3 74.94434680726421
0.3 74.94727592267135
0.3 74.9502050380785
0.3 74.95313415348565
0.3 74.95606326889279
0.3 74.95899238429995
0.3 74.96192149970709
0.3 74.96485061511423
0.3 74.96777973052139
0.3 74.97070884592853
0.3 74.97363796133568
0.3 74.97656707674282
0.3 74.97949619214997
0.3 74.98242530755712
0.3 74.98535442296426
0.3 74.9882835383714
0.3 74.99121265377856
0.3 74.9941417691857
0.3 74.99707088459286
0.3 75.0
0.3 75.00292911540714
0.3 75.0058582308143
0.3 75.00878734622144
0.3 75.0117164616286
0.3 75.01464557703574
0.3 75.01757469244288
0.3 75.02050380785003
0.3 75.02343292325718
0.3 75.02636203866432
0.3 75.02929115407147
0.3 75.03222026947861
0.3 75.03514938488577
0.3 75.03807850029291
0.3 75.04100761570005
0.3 75.04393673110721
0.3 75.04686584651435
0.3 75.0497949619215
0.3 75.05272407732865
0.3 75.05565319273579
0.3 75.05858230814295
0.3 75.06151142355009
0.3 75.06444053895723
0.3 75.06736965436438
0.3 75.07029876977153
0.3 75.07322788517868
0.3 75.07615700058582
0.3 75.07908611599296
0.3 75.08201523140012
0.3 75.08494434680726
0.3 75.08787346221442
0.3 75.09080257762156
0.3 75.0937316930287
0.3 75.09666080843586
0.3 75.099589923843
0.3 75.10251903925014
0.3 75.1054481546573
0.3 75.10837727006444
0.3 75.1113063854716
0.3 75.11423550087873
0.3 75.11716461628588
0.3 75.12009373169303
0.3 75.12302284710017
0.3 75.12595196250733
0.3 75.12888107791447
0.3 75.13181019332161
0.3 75.13473930872877
0.3 75.13766842413591
0.3 75.14059753954305
0.3 75.14352665495021
0.3 75.14645577035735
0.3 75.1493848857645
0.3 75.15231400117165
0.3 75.15524311657879
0.3 75.15817223198594
0.3 75.16110134739309
0.3 75.16403046280024
0.3 75.16695957820738
0.3 75.16988869361452
0.3 75.17281780902168
0.3 75.17574692442882
0.3 75.17867603983596
0.3 75.18160515524312
0.3 75.18453427065026
0.3 75.18746338605742
0.3 75.19039250146456
0.3 75.1933216168717
0.3 75.19625073227886
0.3 75.199179847686
0.3 75.20210896309315
0.3 75.2050380785003
0.3 75.20796719390744
0.3 75.21089630931459
0.3 75.21382542472173
0.3 75.21675454012887
0.3 75.21968365553603
0.3 75.22261277094317
0.3 75.22554188635033
0.3 75.22847100175747
0.3 75.23140011716461
0.3 75.23432923257177
0.3 75.23725834797891
0.3 75.24018746338606
0.3 75.2431165787932
0.3 75.24604569420035
0.3 75.2489748096075
0.3 75.25190392501464
0.3 75.25483304042179
0.3 75.25776215582894
0.3 75.26069127123608
0.3 75.26362038664324
0.3 75.26654950205038
0.3 75.26947861745752
0.3 75.27240773286468
0.3 75.27533684827182
0.3 75.27826596367898
0.3 75.28119507908612
0.3 75.28412419449326
0.3 75.28705330990041
0.3 75.28998242530756
0.3 75.2929115407147
0.3 75.29584065612185
0.3 75.298769771529
0.3 75.30169888693615
0.3 75.30462800234329
0.3 75.30755711775043
0.3 75.31048623315759
0.3 75.31341534856473
0.3 75.31634446397189
0.3 75.31927357937903
0.3 75.32220269478617
0.3 75.32513181019333
0.3 75.32806092560047
0.3 75.33099004100761
0.3 75.33391915641477
0.3 75.3368482718219
0.3 75.33977738722906
0.3 75.3427065026362
0.3 75.34563561804335
0.3 75.3485647334505
0.3 75.35149384885764
0.3 75.3544229642648
0.3 75.35735207967194
0.3 75.36028119507908
0.3 75.36321031048624
0.3 75.36613942589338
0.3 75.36906854130052
0.3 75.37199765670768
0.3 75.37492677211482
0.3 75.37785588752197
0.3 75.38078500292912
0.3 75.38371411833626
0.3 75.38664323374341
0.3 75.38957234915055
0.3 75.3925014645577
0.3 75.39543057996485
0.3 75.398359695372
0.3 75.40128881077915
0.3 75.40421792618629
0.3 75.40714704159343
0.3 75.41007615700059
0.3 75.41300527240773
0.3 75.41593438781489
0.3 75.41886350322203
0.3 75.42179261862917
0.3 75.42472173403632
0.3 75.42765084944347
0.3 75.43057996485061
0.3 75.43350908025776
0.3 75.4364381956649
0.3 75.43936731107206
0.3 75.4422964264792
0.3 75.44522554188634
0.3 75.4481546572935
0.3 75.45108377270064
0.3 75.4540128881078
0.3 75.45694200351494
0.3 75.45987111892208
0.3 75.46280023432924
0.3 75.46572934973638
0.3 75.46865846514352
0.3 75.47158758055068
0.3 75.47451669595782
0.3 75.47744581136497
0.3 75.48037492677211
0.3 75.48330404217926
0.3 75.48623315758641
0.3 75.48916227299355
0.3 75.49209138840071
0.3 75.49502050380785
0.3 75.49794961921499
0.3 75.50087873462215
0.3 75.50380785002929
0.3 75.50673696543643
0.3 75.50966608084359
0.3 75.51259519625073
0.3 75.51552431165788
0.3 75.51845342706503
0.3 75.52138254247217
0.3 75.52431165787932
0.3 75.52724077328647
0.3 75.53016988869362
0.3 75.53309900410076
0.3 75.5360281195079
0.3 75.53895723491506
0.3 75.5418863503222
0.3 75.54481546572934
0.3 75.5477445811365
0.3 75.55067369654364
0.3 75.5536028119508
0.3 75.55653192735794
0.3 75.55946104276508
0.3 75.56239015817224
0.3 75.56531927357938
0.3 75.56824838898653
0.3 75.57117750439367
0.3 75.57410661980082
0.3 75.57703573520797
0.3 75.57996485061511
0.3 75.58289396602225
0.3 75.58582308142941
0.3 75.58875219683655
0.3 75.59168131224371
0.3 75.59461042765085
0.3 75.59753954305799
0.3 75.60046865846515
0.3 75.60339777387229
0.3 75.60632688927944
0.3 75.60925600468659
0.3 75.61218512009373
0.3 75.61511423550088
0.3 75.61804335090802
0.3 75.62097246631517
0.3 75.62390158172232
0.3 75.62683069712946
0.3 75.62975981253662
0.3 75.63268892794376
0.3 75.6356180433509
0.3 75.63854715875806
0.3 75.6414762741652
0.3 75.64440538957236
0.3 75.6473345049795
0.3 75.65026362038664
0.3 75.6531927357938
0.3 75.65612185120094
0.3 75.65905096660808
0.3 75.66198008201523
0.3 75.66490919742238
0.3 75.66783831282953
0.3 75.67076742823667
0.3 75.67369654364381
0.3 75.67662565905097
0.3 75.67955477445811
0.3 75.68248388986527
0.3 75.68541300527241
0.3 75.68834212067955
0.3 75.6912712360867
0.3 75.69420035149385
0.3 75.69712946690099
0.3 75.70005858230815
0.3 75.70298769771529
0.3 75.70591681312244
0.3 75.70884592852958
0.3 75.71177504393673
0.3 75.71470415934388
0.3 75.71763327475102
0.3 75.72056239015818
0.3 75.72349150556532
0.3 75.72642062097246
0.3 75.72934973637962
0.3 75.73227885178676
0.3 75.7352079671939
0.3 75.73813708260106
0.3 75.7410661980082
0.3 75.74399531341535
0.3 75.7469244288225
0.3 75.74985354422964
0.3 75.7527826596368
0.3 75.75571177504393
0.3 75.75864089045109
0.3 75.76157000585823
0.3 75.76449912126537
0.3 75.76742823667253
0.3 75.77035735207967
0.3 75.77328646748681
0.3 75.77621558289397
0.3 75.77914469830111
0.3 75.78207381370827
0.3 75.78500292911541
0.3 75.78793204452255
0.3 75.7908611599297
0.3 75.79379027533685
0.3 75.796719390744
0.3 75.79964850615114
0.3 75.80257762155829
0.3 75.80550673696544
0.3 75.80843585237258
0.3 75.81136496777972
0.3 75.81429408318688
0.3 75.81722319859402
0.3 75.82015231400118
0.3 75.82308142940832
0.3 75.82601054481546
0.3 75.82893966022262
0.3 75.83186877562976
0.3 75.83479789103691
0.3 75.83772700644406
0.3 75.8406561218512
0.3 75.84358523725835
0.3 75.8465143526655
0.3 75.84944346807264
0.3 75.85237258347979
0.3 75.85530169888693
0.3 75.85823081429409
0.3 75.86115992970123
0.3 75.86408904510837
0.3 75.86701816051553
0.3 75.86994727592267
0.3 75.87287639132983
0.3 75.87580550673697
0.3 75.87873462214411
0.3 75.88166373755126
0.3 75.8845928529584
0.3 75.88752196836555
0.3 75.8904510837727
0.3 75.89338019917984
0.3 75.896309314587
0.3 75.89923842999414
0.3 75.90216754540128
0.3 75.90509666080844
0.3 75.90802577621558
0.3 75.91095489162274
0.3 75.91388400702988
0.3 75.91681312243702
0.3 75.91974223784418
0.3 75.92267135325132
0.3 75.92560046865846
0.3 75.92852958406561
0.3 75.93145869947276
0.3 75.93438781487991
0.3 75.93731693028705
0.3 75.9402460456942
0.3 75.94317516110135
0.3 75.94610427650849
0.3 75.94903339191565
0.3 75.95196250732279
0.3 75.95489162272993
0.3 75.95782073813709
0.3 75.96074985354423
0.3 75.96367896895137
0.3 75.96660808435853
0.3 75.96953719976567
0.3 75.97246631517282
0.3 75.97539543057997
0.3 75.9783245459871
0.3 75.98125366139426
0.3 75.9841827768014
0.3 75.98711189220856
0.3 75.9900410076157
0.3 75.99297012302284
0.3 75.99589923843
0.3 75.99882835383714
0.3 76.00175746924428
0.3 76.00468658465144
0.3 76.00761570005858
0.3 76.01054481546574
0.3 76.01347393087288
0.3 76.01640304628002
0.3 76.01933216168717
0.3 76.02226127709432
0.3 76.02519039250147
0.3 76.02811950790861
0.3 76.03104862331575
0.3 76.03397773872291
0.3 76.03690685413005
0.3 76.0398359695372
0.3 76.04276508494435
0.3 76.04569420035149
0.3 76.04862331575865
0.3 76.05155243116579
0.3 76.05448154657293
0.3 76.05741066198009
0.3 76.06033977738723
0.3 76.06326889279438
0.3 76.06619800820152
0.3 76.06912712360867
0.3 76.07205623901582
0.3 76.07498535442296
0.3 76.0779144698301
0.3 76.08084358523726
0.3 76.0837727006444
0.3 76.08670181605156
0.3 76.0896309314587
0.3 76.09256004686584
0.3 76.095489162273
0.3 76.09841827768014
0.3 76.10134739308728
0.3 76.10427650849444
0.3 76.10720562390158
0.3 76.11013473930873
0.3 76.11306385471588
0.3 76.11599297012302
0.3 76.11892208553017
0.3 76.12185120093731
0.3 76.12478031634447
0.3 76.12770943175161
0.3 76.13063854715875
0.3 76.13356766256591
0.3 76.13649677797305
0.3 76.13942589338019
0.3 76.14235500878735
0.3 76.14528412419449
0.3 76.14821323960165
0.3 76.15114235500879
0.3 76.15407147041593
0.3 76.15700058582308
0.3 76.15992970123023
0.3 76.16285881663738
0.3 76.16578793204452
0.3 76.16871704745166
0.3 76.17164616285882
0.3 76.17457527826596
0.3 76.1775043936731
0.3 76.18043350908026
0.3 76.1833626244874
0.3 76.18629173989456
0.3 76.1892208553017
0.3 76.19214997070884
0.3 76.195079086116
0.3 76.19800820152314
0.3 76.2009373169303
0.3 76.20386643233743
0.3 76.20679554774458
0.3 76.20972466315173
0.3 76.21265377855887
0.3 76.21558289396602
0.3 76.21851200937317
0.3 76.22144112478031
0.3 76.22437024018747
0.3 76.22729935559461
0.3 76.23022847100175
0.3 76.23315758640891
0.3 76.23608670181605
0.3 76.2390158172232
0.3 76.24194493263035
0.3 76.24487404803749
0.3 76.24780316344464
0.3 76.25073227885179
0.3 76.25366139425893
0.3 76.25659050966608
0.3 76.25951962507322
0.3 76.26244874048038
0.3 76.26537785588752
0.3 76.26830697129466
0.3 76.27123608670182
0.3 76.27416520210896
0.3 76.27709431751612
0.3 76.28002343292326
0.3 76.2829525483304
0.3 76.28588166373756
0.3 76.2888107791447
0.3 76.29173989455184
0.3 76.294669009959
0.3 76.29759812536614
0.3 76.30052724077329
0.3 76.30345635618043
0.3 76.30638547158757
0.3 76.30931458699473
0.3 76.31224370240187
0.3 76.31517281780903
0.3 76.31810193321617
0.3 76.32103104862331
0.3 76.32396016403047
0.3 76.32688927943761
0.3 76.32981839484475
0.3 76.3327475102519
0.3 76.33567662565905
0.3 76.3386057410662
0.3 76.34153485647334
0.3 76.34446397188049
0.3 76.34739308728764
0.3 76.35032220269478
0.3 76.35325131810194
0.3 76.35618043350908
0.3 76.35910954891622
0.3 76.36203866432338
0.3 76.36496777973052
0.3 76.36789689513766
0.3 76.37082601054482
0.3 76.37375512595196
0.3 76.37668424135911
0.3 76.37961335676626
0.3 76.3825424721734
0.3 76.38547158758055
0.3 76.3884007029877
0.3 76.39132981839485
0.3 76.39425893380199
0.3 76.39718804920913
0.3 76.40011716461629
0.3 76.40304628002343
0.3 76.40597539543057
0.3 76.40890451083773
0.3 76.41183362624487
0.3 76.41476274165203
0.3 76.41769185705917
0.3 76.42062097246631
0.3 76.42355008787347
0.3 76.4264792032806
0.3 76.42940831868776
0.3 76.4323374340949
0.3 76.43526654950205
0.3 76.4381956649092
0.3 76.44112478031634
0.3 76.44405389572348
0.3 76.44698301113064
0.3 76.44991212653778
0.3 76.45284124194494
0.3 76.45577035735208
0.3 76.45869947275922
0.3 76.46162858816638
0.3 76.46455770357352
0.3 76.46748681898067
0.3 76.47041593438782
0.3 76.47334504979496
0.3 76.47627416520211
0.3 76.47920328060925
0.3 76.4821323960164
0.3 76.48506151142355
0.3 76.4879906268307
0.3 76.49091974223785
0.3 76.49384885764499
0.3 76.49677797305213
0.3 76.49970708845929
0.3 76.50263620386643
0.3 76.50556531927359
0.3 76.50849443468073
0.3 76.51142355008787
0.3 76.51435266549503
0.3 76.51728178090217
0.3 76.52021089630931
0.3 76.52314001171646
0.3 76.5260691271236
0.3 76.52899824253076
0.3 76.5319273579379
0.3 76.53485647334504
0.3 76.5377855887522
0.3 76.54071470415934
0.3 76.5436438195665
0.3 76.54657293497364
0.3 76.54950205038078
0.3 76.55243116578794
0.3 76.55536028119508
0.3 76.55828939660222
0.3 76.56121851200938
0.3 76.56414762741652
0.3 76.56707674282367
0.3 76.57000585823081
0.3 76.57293497363796
0.3 76.57586408904511
0.3 76.57879320445225
0.3 76.58172231985941
0.3 76.58465143526655
0.3 76.58758055067369
0.3 76.59050966608085
0.3 76.59343878148799
0.3 76.59636789689513
0.3 76.59929701230229
0.3 76.60222612770943
0.3 76.60515524311658
0.3 76.60808435852373
0.3 76.61101347393087
0.3 76.61394258933802
0.3 76.61687170474517
0.3 76.61980082015232
0.3 76.62272993555946
0.3 76.6256590509666
0.3 76.62858816637376
0.3 76.6315172817809
0.3 76.63444639718804
0.3 76.6373755125952
0.3 76.64030462800234
0.3 76.6432337434095
0.3 76.64616285881664
0.3 76.64909197422378
0.3 76.65202108963094
0.3 76.65495020503808
0.3 76.65787932044523
0.3 76.66080843585237
0.3 76.66373755125952
0.3 76.66666666666667
0.3 76.66959578207381
0.3 76.67252489748095
0.3 76.67545401288811
0.3 76.67838312829525
0.3 76.68131224370241
0.3 76.68424135910955
0.3 76.68717047451669
0.3 76.69009958992385
0.3 76.69302870533099
0.3 76.69595782073814
0.3 76.69888693614529
0.3 76.70181605155243
0.3 76.70474516695958
0.3 76.70767428236672
0.3 76.71060339777387
0.3 76.71353251318102
0.3 76.71646162858816
0.3 76.71939074399532
0.3 76.72231985940246
0.3 76.7252489748096
0.3 76.72817809021676
0.3 76.7311072056239
0.3 76.73403632103106
0.3 76.7369654364382
0.3 76.73989455184534
0.3 76.7428236672525
0.3 76.74575278265964
0.3 76.74868189806678
0.3 76.75161101347393
0.3 76.75454012888108
0.3 76.75746924428823
0.3 76.76039835969537
0.3 76.76332747510251
0.3 76.76625659050967
0.3 76.76918570591681
0.3 76.77211482132397
0.3 76.77504393673111
0.3 76.77797305213825
0.3 76.7809021675454
0.3 76.78383128295255
0.3 76.78676039835969
0.3 76.78968951376685
0.3 76.79261862917399
0.3 76.79554774458114
0.3 76.79847685998828
0.3 76.80140597539543
0.3 76.80433509080258
0.3 76.80726420620972
0.3 76.81019332161686
0.3 76.81312243702402
0.3 76.81605155243116
0.3 76.81898066783832
0.3 76.82190978324546
0.3 76.8248388986526
0.3 76.82776801405976
0.3 76.8306971294669
0.3 76.83362624487405
0.3 76.8365553602812
0.3 76.83948447568834
0.3 76.8424135910955
0.3 76.84534270650263
0.3 76.84827182190978
0.3 76.85120093731693
0.3 76.85413005272407
0.3 76.85705916813123
0.3 76.85998828353837
0.3 76.86291739894551
0.3 76.86584651435267
0.3 76.86877562975981
0.3 76.87170474516697
0.3 76.87463386057411
0.3 76.87756297598125
0.3 76.8804920913884
0.3 76.88342120679555
0.3 76.88635032220269
0.3 76.88927943760984
0.3 76.89220855301699
0.3 76.89513766842414
0.3 76.89806678383128
0.3 76.90099589923842
0.3 76.90392501464558
0.3 76.90685413005272
0.3 76.90978324545988
0.3 76.91271236086702
0.3 76.91564147627416
0.3 76.91857059168132
0.3 76.92149970708846
0.3 76.9244288224956
0.3 76.92735793790276
0.3 76.9302870533099
0.3 76.93321616871705
0.3 76.9361452841242
0.3 76.93907439953134
0.3 76.94200351493849
0.3 76.94493263034563
0.3 76.94786174575279
0.3 76.95079086115993
0.3 76.95371997656707
0.3 76.95664909197423
0.3 76.95957820738137
0.3 76.96250732278851
0.3 76.96543643819567
0.3 76.96836555360281
0.3 76.97129466900996
0.3 76.9742237844171
0.3 76.97715289982425
0.3 76.9800820152314
0.3 76.98301113063854
0.3 76.9859402460457
0.3 76.98886936145284
0.3 76.99179847685998
0.3 76.99472759226714
0.3 76.99765670767428
0.3 77.00058582308142
0.3 77.00351493848858
0.3 77.00644405389572
0.3 77.00937316930288
0.3 77.01230228471002
0.3 77.01523140011716
0.3 77.01816051552431
0.3 77.02108963093146
0.3 77.02401874633861
0.3 77.02694786174575
0.3 77.0298769771529
0.3 77.03280609256005
0.3 77.03573520796719
0.3 77.03866432337433
0.3 77.04159343878149
0.3 77.04452255418863
0.3 77.04745166959579
0.3 77.05038078500293
0.3 77.05330990041007
0.3 77.05623901581723
0.3 77.05916813122437
0.3 77.06209724663152
0.3 77.06502636203867
0.3 77.0679554774458
0.3 77.07088459285296
0.3 77.0738137082601
0.3 77.07674282366725
0.3 77.0796719390744
0.3 77.08260105448154
0.3 77.0855301698887
0.3 77.08845928529584
0.3 77.09138840070298
0.3 77.09431751611014
0.3 77.09724663151728
0.3 77.10017574692444
0.3 77.10310486233158
0.3 77.10603397773872
0.3 77.10896309314587
0.3 77.11189220855302
0.3 77.11482132396016
0.3 77.11775043936731
0.3 77.12067955477445
0.3 77.12360867018161
0.3 77.12653778558875
0.3 77.1294669009959
0.3 77.13239601640305
0.3 77.13532513181019
0.3 77.13825424721735
0.3 77.14118336262449
0.3 77.14411247803163
0.3 77.14704159343879
0.3 77.14997070884593
0.3 77.15289982425307
0.3 77.15582893966022
0.3 77.15875805506737
0.3 77.16168717047452
0.3 77.16461628588166
0.3 77.1675454012888
0.3 77.17047451669596
0.3 77.1734036321031
0.3 77.17633274751026
0.3 77.1792618629174
0.3 77.18219097832454
0.3 77.1851200937317
0.3 77.18804920913884
0.3 77.19097832454598
0.3 77.19390743995314
0.3 77.19683655536028
0.3 77.19976567076743
0.3 77.20269478617458
0.3 77.20562390158172
0.3 77.20855301698887
0.3 77.21148213239601
0.3 77.21441124780317
0.3 77.21734036321031
0.3 77.22026947861745
0.3 77.22319859402461
0.3 77.22612770943175
0.3 77.22905682483889
0.3 77.23198594024605
0.3 77.23491505565319
0.3 77.23784417106035
0.3 77.24077328646749
0.3 77.24370240187463
0.3 77.24663151728178
0.3 77.24956063268893
0.3 77.25248974809608
0.3 77.25541886350322
0.3 77.25834797891036
0.3 77.26127709431752
0.3 77.26420620972466
0.3 77.2671353251318
0.3 77.27006444053896
0.3 77.2729935559461
0.3 77.27592267135326
0.3 77.2788517867604
0.3 77.28178090216754
0.3 77.2847100175747
0.3 77.28763913298184
0.3 77.290568248389
0.3 77.29349736379613
0.3 77.29642647920328
0.3 77.29935559461043
0.3 77.30228471001757
0.3 77.30521382542472
0.3 77.30814294083187
0.3 77.31107205623901
0.3 77.31400117164617
0.3 77.31693028705331
0.3 77.31985940246045
0.3 77.32278851786761
0.3 77.32571763327475
0.3 77.3286467486819
0.3 77.33157586408905
0.3 77.33450497949619
0.3 77.33743409490334
0.3 77.34036321031049
0.3 77.34329232571763
0.3 77.34622144112478
0.3 77.34915055653192
0.3 77.35207967193908
0.3 77.35500878734622
0.3 77.35793790275336
0.3 77.36086701816052
0.3 77.36379613356766
0.3 77.36672524897482
0.3 77.36965436438196
0.3 77.3725834797891
0.3 77.37551259519626
0.3 77.3784417106034
0.3 77.38137082601054
0.3 77.3842999414177
0.3 77.38722905682484
0.3 77.39015817223199
0.3 77.39308728763913
0.3 77.39601640304627
0.3 77.39894551845343
0.3 77.40187463386057
0.3 77.40480374926773
0.3 77.40773286467487
0.3 77.41066198008201
0.3 77.41359109548917
0.3 77.41652021089631
0.3 77.41944932630345
0.3 77.4223784417106
0.3 77.42530755711775
0.3 77.4282366725249
0.3 77.43116578793204
0.3 77.43409490333919
0.3 77.43702401874634
0.3 77.43995313415348
0.3 77.44288224956064
0.3 77.44581136496778
0.3 77.44874048037492
0.3 77.45166959578208
0.3 77.45459871118922
0.3 77.45752782659636
0.3 77.46045694200352
0.3 77.46338605741066
0.3 77.46631517281781
0.3 77.46924428822496
0.3 77.4721734036321
0.3 77.47510251903925
0.3 77.4780316344464
0.3 77.48096074985355
0.3 77.48388986526069
0.3 77.48681898066783
0.3 77.48974809607499
0.3 77.49267721148213
0.3 77.49560632688927
0.3 77.49853544229643
0.3 77.50146455770357
0.3 77.50439367311073
0.3 77.50732278851787
0.3 77.51025190392501
0.3 77.51318101933217
0.3 77.51611013473931
0.3 77.51903925014645
0.3 77.5219683655536
0.3 77.52489748096075
0.3 77.5278265963679
0.3 77.53075571177504
0.3 77.53368482718219
0.3 77.53661394258934
0.3 77.53954305799648
0.3 77.54247217340364
0.3 77.54540128881078
0.3 77.54833040421792
0.3 77.55125951962508
0.3 77.55418863503222
0.3 77.55711775043936
0.3 77.56004686584652
0.3 77.56297598125366
0.3 77.56590509666081
0.3 77.56883421206796
0.3 77.5717633274751
0.3 77.57469244288225
0.3 77.5776215582894
0.3 77.58055067369655
0.3 77.58347978910369
0.3 77.58640890451083
0.3 77.58933801991799
0.3 77.59226713532513
0.3 77.59519625073227
0.3 77.59812536613943
0.3 77.60105448154657
0.3 77.60398359695373
0.3 77.60691271236087
0.3 77.60984182776801
0.3 77.61277094317516
0.3 77.6157000585823
0.3 77.61862917398946
0.3 77.6215582893966
0.3 77.62448740480374
0.3 77.6274165202109
0.3 77.63034563561804
0.3 77.63327475102518
0.3 77.63620386643234
0.3 77.63913298183948
0.3 77.64206209724664
0.3 77.64499121265378
0.3 77.64792032806092
0.3 77.65084944346808
0.3 77.65377855887522
0.3 77.65670767428237
0.3 77.65963678968951
0.3 77.66256590509666
0.3 77.66549502050381
0.3 77.66842413591095
0.3 77.6713532513181
0.3 77.67428236672525
0.3 77.67721148213239
0.3 77.68014059753955
0.3 77.68306971294669
0.3 77.68599882835383
0.3 77.68892794376099
0.3 77.69185705916813
0.3 77.69478617457528
0.3 77.69771528998243
0.3 77.70064440538957
0.3 77.70357352079672
0.3 77.70650263620387
0.3 77.709431751611
0.3 77.71236086701816
0.3 77.7152899824253
0.3 77.71821909783246
0.3 77.7211482132396
0.3 77.72407732864674
0.3 77.7270064440539
0.3 77.72993555946104
0.3 77.7328646748682
0.3 77.73579379027534
0.3 77.73872290568248
0.3 77.74165202108964
0.3 77.74458113649678
0.3 77.74751025190392
0.3 77.75043936731107
0.3 77.75336848271822
0.3 77.75629759812537
0.3 77.75922671353251
0.3 77.76215582893965
0.3 77.76508494434681
0.3 77.76801405975395
0.3 77.77094317516111
0.3 77.77387229056825
0.3 77.77680140597539
0.3 77.77973052138255
0.3 77.78265963678969
0.3 77.78558875219683
0.3 77.78851786760399
0.3 77.79144698301113
0.3 77.79437609841828
0.3 77.79730521382542
0.3 77.80023432923257
0.3 77.80316344463972
0.3 77.80609256004686
0.3 77.80902167545402
0.3 77.81195079086116
0.3 77.8148799062683
0.3 77.81780902167546
0.3 77.8207381370826
0.3 77.82366725248974
0.3 77.8265963678969
0.3 77.82952548330404
0.3 77.8324545987112
0.3 77.83538371411834
0.3 77.83831282952548
0.3 77.84124194493263
0.3 77.84417106033978
0.3 77.84710017574693
0.3 77.85002929115407
0.3 77.85295840656121
0.3 77.85588752196837
0.3 77.85881663737551
0.3 77.86174575278265
0.3 77.86467486818981
0.3 77.86760398359695
0.3 77.8705330990041
0.3 77.87346221441125
0.3 77.87639132981839
0.3 77.87932044522555
0.3 77.88224956063269
0.3 77.88517867603984
0.3 77.88810779144698
0.3 77.89103690685413
0.3 77.89396602226128
0.3 77.89689513766842
0.3 77.89982425307556
0.3 77.90275336848272
0.3 77.90568248388986
0.3 77.90861159929702
0.3 77.91154071470416
0.3 77.9144698301113
0.3 77.91739894551846
0.3 77.9203280609256
0.3 77.92325717633275
0.3 77.9261862917399
0.3 77.92911540714704
0.3 77.9320445225542
0.3 77.93497363796133
0.3 77.93790275336848
0.3 77.94083186877563
0.3 77.94376098418277
0.3 77.94669009958993
0.3 77.94961921499707
0.3 77.95254833040421
0.3 77.95547744581137
0.3 77.95840656121851
0.3 77.96133567662567
0.3 77.96426479203281
0.3 77.96719390743995
0.3 77.9701230228471
0.3 77.97305213825425
0.3 77.97598125366139
0.3 77.97891036906854
0.3 77.98183948447569
0.3 77.98476859988284
0.3 77.98769771528998
0.3 77.99062683069712
0.3 77.99355594610428
0.3 77.99648506151142
0.3 77.99941417691858
0.3 78.00234329232572
0.3 78.00527240773286
0.3 78.00820152314002
0.3 78.01113063854716
0.3 78.0140597539543
0.3 78.01698886936146
0.3 78.0199179847686
0.3 78.02284710017575
0.3 78.0257762155829
0.3 78.02870533099004
0.3 78.03163444639719
0.3 78.03456356180433
0.3 78.03749267721149
0.3 78.04042179261863
0.3 78.04335090802577
0.3 78.04628002343293
0.3 78.04920913884007
0.3 78.05213825424721
0.3 78.05506736965437
0.3 78.05799648506151
0.3 78.06092560046866
0.3 78.0638547158758
0.3 78.06678383128295
0.3 78.0697129466901
0.3 78.07264206209724
0.3 78.0755711775044
0.3 78.07850029291154
0.3 78.08142940831868
0.3 78.08435852372584
0.3 78.08728763913298
0.3 78.09021675454012
0.3 78.09314586994728
0.3 78.09607498535442
0.3 78.09900410076158
0.3 78.10193321616872
0.3 78.10486233157586
0.3 78.10779144698301
0.3 78.11072056239016
0.3 78.11364967779731
0.3 78.11657879320445
0.3 78.1195079086116
0.3 78.12243702401875
0.3 78.12536613942589
0.3 78.12829525483303
0.3 78.13122437024019
0.3 78.13415348564733
0.3 78.13708260105449
0.3 78.14001171646163
0.3 78.14294083186877
0.3 78.14586994727593
0.3 78.14879906268307
0.3 78.15172817809022
0.3 78.15465729349737
0.3 78.1575864089045
0.3 78.16051552431166
0.3 78.1634446397188
0.3 78.16637375512595
0.3 78.1693028705331
0.3 78.17223198594024
0.3 78.1751611013474
0.3 78.17809021675454
0.3 78.18101933216168
0.3 78.18394844756884
0.3 78.18687756297598
0.3 78.18980667838314
0.3 78.19273579379028
0.3 78.19566490919742
0.3 78.19859402460457
0.3 78.20152314001172
0.3 78.20445225541886
0.3 78.20738137082601
0.3 78.21031048623315
0.3 78.21323960164031
0.3 78.21616871704745
0.3 78.2190978324546
0.3 78.22202694786175
0.3 78.22495606326889
0.3 78.22788517867603
0.3 78.23081429408319
0.3 78.23374340949033
0.3 78.23667252489749
0.3 78.23960164030463
0.3 78.24253075571177
0.3 78.24545987111892
0.3 78.24838898652607
0.3 78.25131810193322
0.3 78.25424721734036
0.3 78.2571763327475
0.3 78.26010544815466
0.3 78.2630345635618
0.3 78.26596367896894
0.3 78.2688927943761
0.3 78.27182190978324
0.3 78.2747510251904
0.3 78.27768014059754
0.3 78.28060925600468
0.3 78.28353837141184
0.3 78.28646748681898
0.3 78.28939660222613
0.3 78.29232571763328
0.3 78.29525483304042
0.3 78.29818394844757
0.3 78.30111306385471
0.3 78.30404217926186
0.3 78.30697129466901
0.3 78.30990041007615
0.3 78.31282952548331
0.3 78.31575864089045
0.3 78.31868775629759
0.3 78.32161687170475
0.3 78.32454598711189
0.3 78.32747510251905
0.3 78.33040421792619
0.3 78.33333333333333
0.3 78.33626244874048
0.3 78.33919156414763
0.3 78.34212067955477
0.3 78.34504979496192
0.3 78.34797891036906
0.3 78.35090802577622
0.3 78.35383714118336
0.3 78.3567662565905
0.3 78.35969537199766
0.3 78.3626244874048
0.3 78.36555360281196
0.3 78.3684827182191
0.3 78.37141183362624
0.3 78.3743409490334
0.3 78.37727006444054
0.3 78.38019917984768
0.3 78.38312829525483
0.3 78.38605741066198
0.3 78.38898652606913
0.3 78.39191564147627
0.3 78.39484475688342
0.3 78.39777387229057
0.3 78.40070298769771
0.3 78.40363210310487
0.3 78.40656121851201
0.3 78.40949033391915
0.3 78.41241944932631
0.3 78.41534856473345
0.3 78.41827768014059
0.3 78.42120679554775
0.3 78.42413591095489
0.3 78.42706502636204
0.3 78.42999414176919
0.3 78.43292325717633
0.3 78.43585237258348
0.3 78.43878148799062
0.3 78.44171060339778
0.3 78.44463971880492
0.3 78.44756883421206
0.3 78.45049794961922
0.3 78.45342706502636
0.3 78.4563561804335
0.3 78.45928529584066
0.3 78.4622144112478
0.3 78.46514352665496
0.3 78.4680726420621
0.3 78.47100175746924
0.3 78.4739308728764
0.3 78.47685998828354
0.3 78.47978910369069
0.3 78.48271821909783
0.3 78.48564733450497
0.3 78.48857644991213
0.3 78.49150556531927
0.3 78.49443468072641
0.3 78.49736379613357
0.3 78.50029291154071
0.3 78.50322202694787
0.3 78.50615114235501
0.3 78.50908025776215
0.3 78.5120093731693
0.3 78.51493848857645
0.3 78.5178676039836
0.3 78.52079671939075
0.3 78.52372583479789
0.3 78.52665495020504
0.3 78.52958406561218
0.3 78.53251318101933
0.3 78.53544229642648
0.3 78.53837141183362
0.3 78.54130052724078
0.3 78.54422964264792
0.3 78.54715875805506
0.3 78.55008787346222
0.3 78.55301698886936
0.3 78.55594610427652
0.3 78.55887521968366
0.3 78.5618043350908
0.3 78.56473345049795
0.3 78.5676625659051
0.3 78.57059168131224
0.3 78.5735207967194
0.3 78.57644991212653
0.3 78.57937902753369
0.3 78.58230814294083
0.3 78.58523725834797
0.3 78.58816637375513
0.3 78.59109548916227
0.3 78.59402460456943
0.3 78.59695371997657
0.3 78.59988283538371
0.3 78.60281195079087
0.3 78.60574106619801
0.3 78.60867018160515
0.3 78.6115992970123
0.3 78.61452841241945
0.3 78.6174575278266
0.3 78.62038664323374
0.3 78.62331575864089
0.3 78.62624487404804
0.3 78.62917398945518
0.3 78.63210310486234
0.3 78.63503222026948
0.3 78.63796133567662
0.3 78.64089045108378
0.3 78.64381956649092
0.3 78.64674868189806
0.3 78.64967779730522
0.3 78.65260691271236
0.3 78.65553602811951
0.3 78.65846514352666
0.3 78.6613942589338
0.3 78.66432337434095
0.3 78.6672524897481
0.3 78.67018160515525
0.3 78.67311072056239
0.3 78.67603983596953
0.3 78.67896895137669
0.3 78.68189806678383
0.3 78.68482718219097
0.3 78.68775629759813
0.3 78.69068541300527
0.3 78.69361452841243
0.3 78.69654364381957
0.3 78.69947275922671
0.3 78.70240187463386
0.3 78.705330990041
0.3 78.70826010544816
0.3 78.7111892208553
0.3 78.71411833626244
0.3 78.7170474516696
0.3 78.71997656707674
0.3 78.72290568248388
0.3 78.72583479789104
0.3 78.72876391329818
0.3 78.73169302870534
0.3 78.73462214411248
0.3 78.73755125951962
0.3 78.74048037492678
0.3 78.74340949033392
0.3 78.74633860574107
0.3 78.74926772114821
0.3 78.75219683655536
0.3 78.75512595196251
0.3 78.75805506736965
0.3 78.7609841827768
0.3 78.76391329818395
0.3 78.76684241359109
0.3 78.76977152899825
0.3 78.77270064440539
0.3 78.77562975981253
0.3 78.77855887521969
0.3 78.78148799062683
0.3 78.78441710603398
0.3 78.78734622144113
0.3 78.79027533684827
0.3 78.79320445225542
0.3 78.79613356766257
0.3 78.7990626830697
0.3 78.80199179847686
0.3 78.804920913884
0.3 78.80785002929116
0.3 78.8107791446983
0.3 78.81370826010544
0.3 78.8166373755126
0.3 78.81956649091974
0.3 78.8224956063269
0.3 78.82542472173404
0.3 78.82835383714118
0.3 78.83128295254834
0.3 78.83421206795548
0.3 78.83714118336262
0.3 78.84007029876977
0.3 78.84299941417692
0.3 78.84592852958407
0.3 78.84885764499121
0.3 78.85178676039835
0.3 78.85471587580551
0.3 78.85764499121265
0.3 78.86057410661981
0.3 78.86350322202695
0.3 78.86643233743409
0.3 78.86936145284125
0.3 78.87229056824839
0.3 78.87521968365553
0.3 78.87814879906269
0.3 78.88107791446983
0.3 78.88400702987698
0.3 78.88693614528412
0.3 78.88986526069127
0.3 78.89279437609842
0.3 78.89572349150556
0.3 78.89865260691272
0.3 78.90158172231986
0.3 78.904510837727
0.3 78.90743995313416
0.3 78.9103690685413
0.3 78.91329818394844
0.3 78.9162272993556
0.3 78.91915641476274
0.3 78.9220855301699
0.3 78.92501464557704
0.3 78.92794376098418
0.3 78.93087287639133
0.3 78.93380199179848
0.3 78.93673110720562
0.3 78.93966022261277
0.3 78.94258933801991
0.3 78.94551845342707
0.3 78.94844756883421
0.3 78.95137668424135
0.3 78.95430579964851
0.3 78.95723491505565
0.3 78.9601640304628
0.3 78.96309314586995
0.3 78.96602226127709
0.3 78.96895137668425
0.3 78.97188049209139
0.3 78.97480960749853
0.3 78.97773872290568
0.3 78.98066783831283
0.3 78.98359695371998
0.3 78.98652606912712
0.3 78.98945518453426
0.3 78.99238429994142
0.3 78.99531341534856
0.3 78.99824253075572
0.3 79.00117164616286
0.3 79.00410076157
0.3 79.00702987697716
0.3 79.0099589923843
0.3 79.01288810779144
0.3 79.0158172231986
0.3 79.01874633860574
0.3 79.0216754540129
0.3 79.02460456942003
0.3 79.02753368482718
0.3 79.03046280023433
0.3 79.03339191564147
0.3 79.03632103104863
0.3 79.03925014645577
0.3 79.04217926186291
0.3 79.04510837727007
0.3 79.04803749267721
0.3 79.05096660808435
0.3 79.05389572349151
0.3 79.05682483889865
0.3 79.0597539543058
0.3 79.06268306971295
0.3 79.06561218512009
0.3 79.06854130052724
0.3 79.07147041593439
0.3 79.07439953134154
0.3 79.07732864674868
0.3 79.08025776215582
0.3 79.08318687756298
0.3 79.08611599297012
0.3 79.08904510837726
0.3 79.09197422378442
0.3 79.09490333919156
0.3 79.09783245459872
0.3 79.10076157000586
0.3 79.103690685413
0.3 79.10661980082016
0.3 79.1095489162273
0.3 79.11247803163445
0.3 79.1154071470416
0.3 79.11833626244874
0.3 79.12126537785589
0.3 79.12419449326303
0.3 79.12712360867017
0.3 79.13005272407733
0.3 79.13298183948447
0.3 79.13591095489163
0.3 79.13884007029877
0.3 79.14176918570591
0.3 79.14469830111307
0.3 79.14762741652021
0.3 79.15055653192736
0.3 79.1534856473345
0.3 79.15641476274165
0.3 79.1593438781488
0.3 79.16227299355594
0.3 79.16520210896309
0.3 79.16813122437024
0.3 79.17106033977738
0.3 79.17398945518454
0.3 79.17691857059168
0.3 79.17984768599882
0.3 79.18277680140598
0.3 79.18570591681312
0.3 79.18863503222028
0.3 79.19156414762742
0.3 79.19449326303456
0.3 79.19742237844171
0.3 79.20035149384886
0.3 79.203280609256
0.3 79.20620972466315
0.3 79.2091388400703
0.3 79.21206795547745
0.3 79.21499707088459
0.3 79.21792618629173
0.3 79.22085530169889
0.3 79.22378441710603
0.3 79.22671353251319
0.3 79.22964264792033
0.3 79.23257176332747
0.3 79.23550087873463
0.3 79.23842999414177
0.3 79.24135910954891
0.3 79.24428822495607
0.3 79.2472173403632
0.3 79.25014645577036
0.3 79.2530755711775
0.3 79.25600468658465
0.3 79.2589338019918
0.3 79.26186291739894
0.3 79.2647920328061
0.3 79.26772114821324
0.3 79.27065026362038
0.3 79.27357937902754
0.3 79.27650849443468
0.3 79.27943760984182
0.3 79.28236672524898
0.3 79.28529584065612
0.3 79.28822495606327
0.3 79.29115407147042
0.3 79.29408318687756
0.3 79.29701230228471
0.3 79.29994141769185
0.3 79.30287053309901
0.3 79.30579964850615
0.3 79.3087287639133
0.3 79.31165787932045
0.3 79.31458699472759
0.3 79.31751611013473
0.3 79.32044522554189
0.3 79.32337434094903
0.3 79.32630345635619
0.3 79.32923257176333
0.3 79.33216168717047
0.3 79.33509080257762
0.3 79.33801991798477
0.3 79.34094903339192
0.3 79.34387814879906
0.3 79.3468072642062
0.3 79.34973637961336
0.3 79.3526654950205
0.3 79.35559461042764
0.3 79.3585237258348
0.3 79.36145284124194
0.3 79.3643819566491
0.3 79.36731107205624
0.3 79.37024018746338
0.3 79.37316930287054
0.3 79.37609841827768
0.3 79.37902753368483
0.3 79.38195664909198
0.3 79.38488576449912
0.3 79.38781487990627
0.3 79.39074399531341
0.3 79.39367311072056
0.3 79.39660222612771
0.3 79.39953134153485
0.3 79.40246045694201
0.3 79.40538957234915
0.3 79.40831868775629
0.3 79.41124780316345
0.3 79.41417691857059
0.3 79.41710603397775
0.3 79.42003514938489
0.3 79.42296426479203
0.3 79.42589338019918
0.3 79.42882249560633
0.3 79.43175161101347
0.3 79.43468072642062
0.3 79.43760984182776
0.3 79.44053895723492
0.3 79.44346807264206
0.3 79.4463971880492
0.3 79.44932630345636
0.3 79.4522554188635
0.3 79.45518453427066
0.3 79.4581136496778
0.3 79.46104276508494
0.3 79.4639718804921
0.3 79.46690099589924
0.3 79.46983011130638
0.3 79.47275922671353
0.3 79.47568834212068
0.3 79.47861745752783
0.3 79.48154657293497
0.3 79.48447568834212
0.3 79.48740480374927
0.3 79.49033391915641
0.3 79.49326303456357
0.3 79.49619214997071
0.3 79.49912126537785
0.3 79.50205038078501
0.3 79.50497949619215
0.3 79.50790861159929
0.3 79.51083772700645
0.3 79.51376684241359
0.3 79.51669595782074
0.3 79.51962507322789
0.3 79.52255418863503
0.3 79.52548330404218
0.3 79.52841241944932
0.3 79.53134153485648
0.3 79.53427065026362
0.3 79.53719976567076
0.3 79.54012888107792
0.3 79.54305799648506
0.3 79.5459871118922
0.3 79.54891622729936
0.3 79.5518453427065
0.3 79.55477445811366
0.3 79.5577035735208
0.3 79.56063268892794
0.3 79.5635618043351
0.3 79.56649091974224
0.3 79.56942003514939
0.3 79.57234915055653
0.3 79.57527826596368
0.3 79.57820738137083
0.3 79.58113649677797
0.3 79.58406561218511
0.3 79.58699472759227
0.3 79.58992384299941
0.3 79.59285295840657
0.3 79.59578207381371
0.3 79.59871118922085
0.3 79.601640304628
0.3 79.60456942003515
0.3 79.6074985354423
0.3 79.61042765084945
0.3 79.61335676625659
0.3 79.61628588166374
0.3 79.61921499707088
0.3 79.62214411247803
0.3 79.62507322788518
0.3 79.62800234329232
0.3 79.63093145869948
0.3 79.63386057410662
0.3 79.63678968951376
0.3 79.63971880492092
0.3 79.64264792032806
0.3 79.6455770357352
0.3 79.64850615114236
0.3 79.6514352665495
0.3 79.65436438195665
0.3 79.6572934973638
0.3 79.66022261277094
0.3 79.6631517281781
0.3 79.66608084358523
0.3 79.66900995899239
0.3 79.67193907439953
0.3 79.67486818980667
0.3 79.67779730521383
0.3 79.68072642062097
0.3 79.68365553602811
0.3 79.68658465143527
0.3 79.68951376684241
0.3 79.69244288224957
0.3 79.69537199765671
0.3 79.69830111306385
0.3 79.701230228471
0.3 79.70415934387815
0.3 79.7070884592853
0.3 79.71001757469244
0.3 79.71294669009959
0.3 79.71587580550674
0.3 79.71880492091388
0.3 79.72173403632102
0.3 79.72466315172818
0.3 79.72759226713532
0.3 79.73052138254248
0.3 79.73345049794962
0.3 79.73637961335676
0.3 79.73930872876392
0.3 79.74223784417106
0.3 79.74516695957821
0.3 79.74809607498536
0.3 79.7510251903925
0.3 79.75395430579965
0.3 79.7568834212068
0.3 79.75981253661394
0.3 79.76274165202109
0.3 79.76567076742823
0.3 79.76859988283539
0.3 79.77152899824253
0.3 79.77445811364967
0.3 79.77738722905683
0.3 79.78031634446397
0.3 79.78324545987113
0.3 79.78617457527827
0.3 79.78910369068541
0.3 79.79203280609256
0.3 79.7949619214997
0.3 79.79789103690685
0.3 79.800820152314
0.3 79.80374926772114
0.3 79.8066783831283
0.3 79.80960749853544
0.3 79.81253661394258
0.3 79.81546572934974
0.3 79.81839484475688
0.3 79.82132396016404
0.3 79.82425307557118
0.3 79.82718219097832
0.3 79.83011130638548
0.3 79.83304042179262
0.3 79.83596953719976
0.3 79.83889865260691
0.3 79.84182776801406
0.3 79.84475688342121
0.3 79.84768599882835
0.3 79.8506151142355
0.3 79.85354422964265
0.3 79.85647334504979
0.3 79.85940246045695
0.3 79.86233157586409
0.3 79.86526069127123
0.3 79.86818980667839
0.3 79.87111892208553
0.3 79.87404803749267
0.3 79.87697715289983
0.3 79.87990626830697
0.3 79.88283538371412
0.3 79.88576449912127
0.3 79.8886936145284
0.3 79.89162272993556
0.3 79.8945518453427
0.3 79.89748096074986
0.3 79.900410076157
0.3 79.90333919156414
0.3 79.9062683069713
0.3 79.90919742237844
0.3 79.91212653778558
0.3 79.91505565319274
0.3 79.91798476859988
0.3 79.92091388400704
0.3 79.92384299941418
0.3 79.92677211482132
0.3 79.92970123022847
0.3 79.93263034563562
0.3 79.93555946104277
0.3 79.93848857644991
0.3 79.94141769185705
0.3 79.94434680726421
0.3 79.94727592267135
0.3 79.9502050380785
0.3 79.95313415348565
0.3 79.95606326889279
0.3 79.95899238429995
0.3 79.96192149970709
0.3 79.96485061511423
0.3 79.96777973052139
0.3 79.97070884592853
0.3 79.97363796133568
0.3 79.97656707674282
0.3 79.97949619214997
0.3 79.98242530755712
0.3 79.98535442296426
0.3 79.9882835383714
0.3 79.99121265377856
0.3 79.9941417691857
0.3 79.99707088459286
0.3 80.0
0.3 80.00292911540714
0.3 80.0058582308143
0.3 80.00878734622144
0.3 80.0117164616286
0.3 80.01464557703574
0.3 80.01757469244288
0.3 80.02050380785003
0.3 80.02343292325718
0.3 80.02636203866432
0.3 80.02929115407147
0.3 80.03222026947861
0.3 80.03514938488577
0.3 80.03807850029291
0.3 80.04100761570005
0.3 80.04393673110721
0.3 80.04686584651435
0.3 80.0497949619215
0.3 80.05272407732865
0.3 80.05565319273579
0.3 80.05858230814295
0.3 80.06151142355009
0.3 80.06444053895723
0.3 80.06736965436438
0.3 80.07029876977153
0.3 80.07322788517868
0.3 80.07615700058582
0.3 80.07908611599296
0.3 80.08201523140012
0.3 80.08494434680726
0.3 80.08787346221442
0.3 80.09080257762156
0.3 80.0937316930287
0.3 80.09666080843586
0.3 80.099589923843
0.3 80.10251903925014
0.3 80.1054481546573
0.3 80.10837727006444
0.3 80.1113063854716
0.3 80.11423550087873
0.3 80.11716461628588
0.3 80.12009373169303
0.3 80.12302284710017
0.3 80.12595196250733
0.3 80.12888107791447
0.3 80.13181019332161
0.3 80.13473930872877
0.3 80.13766842413591
0.3 80.14059753954305
0.3 80.14352665495021
0.3 80.14645577035735
0.3 80.1493848857645
0.3 80.15231400117165
0.3 80.15524311657879
0.3 80.15817223198594
0.3 80.16110134739309
0.3 80.16403046280024
0.3 80.16695957820738
0.3 80.16988869361452
0.3 80.17281780902168
0.3 80.17574692442882
0.3 80.17867603983596
0.3 80.18160515524312
0.3 80.18453427065026
0.3 80.18746338605742
0.3 80.19039250146456
0.3 80.1933216168717
0.3 80.19625073227886
0.3 80.199179847686
0.3 80.20210896309315
0.3 80.2050380785003
0.3 80.20796719390744
0.3 80.21089630931459
0.3 80.21382542472173
0.3 80.21675454012887
0.3 80.21968365553603
0.3 80.22261277094317
0.3 80.22554188635033
0.3 80.22847100175747
0.3 80.23140011716461
0.3 80.23432923257177
0.3 80.23725834797891
0.3 80.24018746338606
0.3 80.2431165787932
0.3 80.24604569420035
0.3 80.2489748096075
0.3 80.25190392501464
0.3 80.25483304042179
0.3 80.25776215582894
0.3 80.26069127123608
0.3 80.26362038664324
0.3 80.26654950205038
0.3 80.26947861745752
0.3 80.27240773286468
0.3 80.27533684827182
0.3 80.27826596367898
0.3 80.28119507908612
0.3 80.28412419449326
0.3 80.28705330990041
0.3 80.28998242530756
0.3 80.2929115407147
0.3 80.29584065612185
0.3 80.298769771529
0.3 80.30169888693615
0.3 80.30462800234329
0.3 80.30755711775043
0.3 80.31048623315759
0.3 80.31341534856473
0.3 80.31634446397189
0.3 80.31927357937903
0.3 80.32220269478617
0.3 80.32513181019333
0.3 80.32806092560047
0.3 80.33099004100761
0.3 80.33391915641477
0.3 80.3368482718219
0.3 80.33977738722906
0.3 80.3427065026362
0.3 80.34563561804335
0.3 80.3485647334505
0.3 80.35149384885764
0.3 80.3544229642648
0.3 80.35735207967194
0.3 80.36028119507908
0.3 80.36321031048624
0.3 80.36613942589338
0.3 80.36906854130052
0.3 80.37199765670768
0.3 80.37492677211482
0.3 80.37785588752197
0.3 80.38078500292912
0.3 80.38371411833626
0.3 80.38664323374341
0.3 80.38957234915055
0.3 80.3925014645577
0.3 80.39543057996485
0.3 80.398359695372
0.3 80.40128881077915
0.3 80.40421792618629
0.3 80.40714704159343
0.3 80.41007615700059
0.3 80.41300527240773
0.3 80.41593438781489
0.3 80.41886350322203
0.3 80.42179261862917
0.3 80.42472173403632
0.3 80.42765084944347
0.3 80.43057996485061
0.3 80.43350908025776
0.3 80.4364381956649
0.3 80.43936731107206
0.3 80.4422964264792
0.3 80.44522554188634
0.3 80.4481546572935
0.3 80.45108377270064
0.3 80.4540128881078
0.3 80.45694200351494
0.3 80.45987111892208
0.3 80.46280023432924
0.3 80.46572934973638
0.3 80.46865846514352
0.3 80.47158758055068
0.3 80.47451669595782
0.3 80.47744581136497
0.3 80.48037492677211
0.3 80.48330404217926
0.3 80.48623315758641
0.3 80.48916227299355
0.3 80.49209138840071
0.3 80.49502050380785
0.3 80.49794961921499
0.3 80.50087873462215
0.3 80.50380785002929
0.3 80.50673696543643
0.3 80.50966608084359
0.3 80.51259519625073
0.3 80.51552431165788
0.3 80.51845342706503
0.3 80.52138254247217
0.3 80.52431165787932
0.3 80.52724077328647
0.3 80.53016988869362
0.3 80.53309900410076
0.3 80.5360281195079
0.3 80.53895723491506
0.3 80.5418863503222
0.3 80.54481546572934
0.3 80.5477445811365
0.3 80.55067369654364
0.3 80.5536028119508
0.3 80.55653192735794
0.3 80.55946104276508
0.3 80.56239015817224
0.3 80.56531927357938
0.3 80.56824838898653
0.3 80.57117750439367
0.3 80.57410661980082
0.3 80.57703573520797
0.3 80.57996485061511
0.3 80.58289396602225
0.3 80.58582308142941
0.3 80.58875219683655
0.3 80.59168131224371
0.3 80.59461042765085
0.3 80.59753954305799
0.3 80.60046865846515
0.3 80.60339777387229
0.3 80.60632688927944
0.3 80.60925600468659
0.3 80.61218512009373
0.3 80.61511423550088
0.3 80.61804335090802
0.3 80.62097246631517
0.3 80.62390158172232
0.3 80.62683069712946
0.3 80.62975981253662
0.3 80.63268892794376
0.3 80.6356180433509
0.3 80.63854715875806
0.3 80.6414762741652
0.3 80.64440538957236
0.3 80.6473345049795
0.3 80.65026362038664
0.3 80.6531927357938
0.3 80.65612185120094
0.3 80.65905096660808
0.3 80.66198008201523
0.3 80.66490919742238
0.3 80.66783831282953
0.3 80.67076742823667
0.3 80.67369654364381
0.3 80.67662565905097
0.3 80.67955477445811
0.3 80.68248388986527
0.3 80.68541300527241
0.3 80.68834212067955
0.3 80.6912712360867
0.3 80.69420035149385
0.3 80.69712946690099
0.3 80.70005858230815
0.3 80.70298769771529
0.3 80.70591681312244
0.3 80.70884592852958
0.3 80.71177504393673
0.3 80.71470415934388
0.3 80.71763327475102
0.3 80.72056239015818
0.3 80.72349150556532
0.3 80.72642062097246
0.3 80.72934973637962
0.3 80.73227885178676
0.3 80.7352079671939
0.3 80.73813708260106
0.3 80.7410661980082
0.3 80.74399531341535
0.3 80.7469244288225
0.3 80.74985354422964
0.3 80.7527826596368
0.3 80.75571177504393
0.3 80.75864089045109
0.3 80.76157000585823
0.3 80.76449912126537
0.3 80.76742823667253
0.3 80.77035735207967
0.3 80.77328646748681
0.3 80.77621558289397
0.3 80.77914469830111
0.3 80.78207381370827
0.3 80.78500292911541
0.3 80.78793204452255
0.3 80.7908611599297
0.3 80.79379027533685
0.3 80.796719390744
0.3 80.79964850615114
0.3 80.80257762155829
0.3 80.80550673696544
0.3 80.80843585237258
0.3 80.81136496777972
0.3 80.81429408318688
0.3 80.81722319859402
0.3 80.82015231400118
0.3 80.82308142940832
0.3 80.82601054481546
0.3 80.82893966022262
0.3 80.83186877562976
0.3 80.83479789103691
0.3 80.83772700644406
0.3 80.8406561218512
0.3 80.84358523725835
0.3 80.8465143526655
0.3 80.84944346807264
0.3 80.85237258347979
0.3 80.85530169888693
0.3 80.85823081429409
0.3 80.86115992970123
0.3 80.86408904510837
0.3 80.86701816051553
0.3 80.86994727592267
0.3 80.87287639132983
0.3 80.87580550673697
0.3 80.87873462214411
0.3 80.88166373755126
0.3 80.8845928529584
0.3 80.88752196836555
0.3 80.8904510837727
0.3 80.89338019917984
0.3 80.896309314587
0.3 80.89923842999414
0.3 80.90216754540128
0.3 80.90509666080844
0.3 80.90802577621558
0.3 80.91095489162274
0.3 80.91388400702988
0.3 80.91681312243702
0.3 80.91974223784418
0.3 80.92267135325132
0.3 80.92560046865846
0.3 80.92852958406561
0.3 80.93145869947276
0.3 80.93438781487991
0.3 80.93731693028705
0.3 80.9402460456942
0.3 80.94317516110135
0.3 80.94610427650849
0.3 80.94903339191565
0.3 80.95196250732279
0.3 80.95489162272993
0.3 80.95782073813709
0.3 80.96074985354423
0.3 80.96367896895137
0.3 80.96660808435853
0.3 80.96953719976567
0.3 80.97246631517282
0.3 80.97539543057997
0.3 80.9783245459871
0.3 80.98125366139426
0.3 80.9841827768014
0.3 80.98711189220856
0.3 80.9900410076157
0.3 80.99297012302284
0.3 80.99589923843
0.3 80.99882835383714
0.3 81.00175746924428
0.3 81.00468658465144
0.3 81.00761570005858
0.3 81.01054481546574
0.3 81.01347393087288
0.3 81.01640304628002
0.3 81.01933216168717
0.3 81.02226127709432
0.3 81.02519039250147
0.3 81.02811950790861
0.3 81.03104862331575
0.3 81.03397773872291
0.3 81.03690685413005
0.3 81.0398359695372
0.3 81.04276508494435
0.3 81.04569420035149
0.3 81.04862331575865
0.3 81.05155243116579
0.3 81.05448154657293
0.3 81.05741066198009
0.3 81.06033977738723
0.3 81.06326889279438
0.3 81.06619800820152
0.3 81.06912712360867
0.3 81.07205623901582
0.3 81.07498535442296
0.3 81.0779144698301
0.3 81.08084358523726
0.3 81.0837727006444
0.3 81.08670181605156
0.3 81.0896309314587
0.3 81.09256004686584
0.3 81.095489162273
0.3 81.09841827768014
0.3 81.10134739308728
0.3 81.10427650849444
0.3 81.10720562390158
0.3 81.11013473930873
0.3 81.11306385471588
0.3 81.11599297012302
0.3 81.11892208553017
0.3 81.12185120093731
0.3 81.12478031634447
0.3 81.12770943175161
0.3 81.13063854715875
0.3 81.13356766256591
0.3 81.13649677797305
0.3 81.13942589338019
0.3 81.14235500878735
0.3 81.14528412419449
0.3 81.14821323960165
0.3 81.15114235500879
0.3 81.15407147041593
0.3 81.15700058582308
0.3 81.15992970123023
0.3 81.16285881663738
0.3 81.16578793204452
0.3 81.16871704745166
0.3 81.17164616285882
0.3 81.17457527826596
0.3 81.1775043936731
0.3 81.18043350908026
0.3 81.1833626244874
0.3 81.18629173989456
0.3 81.1892208553017
0.3 81.19214997070884
0.3 81.195079086116
0.3 81.19800820152314
0.3 81.2009373169303
0.3 81.20386643233743
0.3 81.20679554774458
0.3 81.20972466315173
0.3 81.21265377855887
0.3 81.21558289396602
0.3 81.21851200937317
0.3 81.22144112478031
0.3 81.22437024018747
0.3 81.22729935559461
0.3 81.23022847100175
0.3 81.23315758640891
0.3 81.23608670181605
0.3 81.2390158172232
0.3 81.24194493263035
0.3 81.24487404803749
0.3 81.24780316344464
0.3 81.25073227885179
0.3 81.25366139425893
0.3 81.25659050966608
0.3 81.25951962507322
0.3 81.26244874048038
0.3 81.26537785588752
0.3 81.26830697129466
0.3 81.27123608670182
0.3 81.27416520210896
0.3 81.27709431751612
0.3 81.28002343292326
0.3 81.2829525483304
0.3 81.28588166373756
0.3 81.2888107791447
0.3 81.29173989455184
0.3 81.294669009959
0.3 81.29759812536614
0.3 81.30052724077329
0.3 81.30345635618043
0.3 81.30638547158757
0.3 81.30931458699473
0.3 81.31224370240187
0.3 81.31517281780903
0.3 81.31810193321617
0.3 81.32103104862331
0.3 81.32396016403047
0.3 81.32688927943761
0.3 81.32981839484475
0.3 81.3327475102519
0.3 81.33567662565905
0.3 81.3386057410662
0.3 81.34153485647334
0.3 81.34446397188049
0.3 81.34739308728764
0.3 81.35032220269478
0.3 81.35325131810194
0.3 81.35618043350908
0.3 81.35910954891622
0.3 81.36203866432338
0.3 81.36496777973052
0.3 81.36789689513766
0.3 81.37082601054482
0.3 81.37375512595196
0.3 81.37668424135911
0.3 81.37961335676626
0.3 81.3825424721734
0.3 81.38547158758055
0.3 81.3884007029877
0.3 81.39132981839485
0.3 81.39425893380199
0.3 81.39718804920913
0.3 81.40011716461629
0.3 81.40304628002343
0.3 81.40597539543057
0.3 81.40890451083773
0.3 81.41183362624487
0.3 81.41476274165203
0.3 81.41769185705917
0.3 81.42062097246631
0.3 81.42355008787347
0.3 81.4264792032806
0.3 81.42940831868776
0.3 81.4323374340949
0.3 81.43526654950205
0.3 81.4381956649092
0.3 81.44112478031634
0.3 81.44405389572348
0.3 81.44698301113064
0.3 81.44991212653778
0.3 81.45284124194494
0.3 81.45577035735208
0.3 81.45869947275922
0.3 81.46162858816638
0.3 81.46455770357352
0.3 81.46748681898067
0.3 81.47041593438782
0.3 81.47334504979496
0.3 81.47627416520211
0.3 81.47920328060925
0.3 81.4821323960164
0.3 81.48506151142355
0.3 81.4879906268307
0.3 81.49091974223785
0.3 81.49384885764499
0.3 81.49677797305213
0.3 81.49970708845929
0.3 81.50263620386643
0.3 81.50556531927359
0.3 81.50849443468073
0.3 81.51142355008787
0.3 81.51435266549503
0.3 81.51728178090217
0.3 81.52021089630931
0.3 81.52314001171646
0.3 81.5260691271236
0.3 81.52899824253076
0.3 81.5319273579379
0.3 81.53485647334504
0.3 81.5377855887522
0.3 81.54071470415934
0.3 81.5436438195665
0.3 81.54657293497364
0.3 81.54950205038078
0.3 81.55243116578794
0.3 81.55536028119508
0.3 81.55828939660222
0.3 81.56121851200938
0.3 81.56414762741652
0.3 81.56707674282367
0.3 81.57000585823081
0.3 81.57293497363796
0.3 81.57586408904511
0.3 81.57879320445225
0.3 81.58172231985941
0.3 81.58465143526655
0.3 81.58758055067369
0.3 81.59050966608085
0.3 81.59343878148799
0.3 81.59636789689513
0.3 81.59929701230229
0.3 81.60222612770943
0.3 81.60515524311658
0.3 81.60808435852373
0.3 81.61101347393087
0.3 81.61394258933802
0.3 81.61687170474517
0.3 81.61980082015232
0.3 81.62272993555946
0.3 81.6256590509666
0.3 81.62858816637376
0.3 81.6315172817809
0.3 81.63444639718804
0.3 81.6373755125952
0.3 81.64030462800234
0.3 81.6432337434095
0.3 81.64616285881664
0.3 81.64909197422378
0.3 81.65202108963094
0.3 81.65495020503808
0.3 81.65787932044523
0.3 81.66080843585237
0.3 81.66373755125952
0.3 81.66666666666667
0.3 81.66959578207381
0.3 81.67252489748095
0.3 81.67545401288811
0.3 81.67838312829525
0.3 81.68131224370241
0.3 81.68424135910955
0.3 81.68717047451669
0.3 81.69009958992385
0.3 81.69302870533099
0.3 81.69595782073814
0.3 81.69888693614529
0.3 81.70181605155243
0.3 81.70474516695958
0.3 81.70767428236672
0.3 81.71060339777387
0.3 81.71353251318102
0.3 81.71646162858816
0.3 81.71939074399532
0.3 81.72231985940246
0.3 81.7252489748096
0.3 81.72817809021676
0.3 81.7311072056239
0.3 81.73403632103106
0.3 81.7369654364382
0.3 81.73989455184534
0.3 81.7428236672525
0.3 81.74575278265964
0.3 81.74868189806678
0.3 81.75161101347393
0.3 81.75454012888108
0.3 81.75746924428823
0.3 81.76039835969537
0.3 81.76332747510251
0.3 81.76625659050967
0.3 81.76918570591681
0.3 81.77211482132397
0.3 81.77504393673111
0.3 81.77797305213825
0.3 81.7809021675454
0.3 81.78383128295255
0.3 81.78676039835969
0.3 81.78968951376685
0.3 81.79261862917399
0.3 81.79554774458114
0.3 81.79847685998828
0.3 81.80140597539543
0.3 81.80433509080258
0.3 81.80726420620972
0.3 81.81019332161686
0.3 81.81312243702402
0.3 81.81605155243116
0.3 81.81898066783832
0.3 81.82190978324546
0.3 81.8248388986526
0.3 81.82776801405976
0.3 81.8306971294669
0.3 81.83362624487405
0.3 81.8365553602812
0.3 81.83948447568834
0.3 81.8424135910955
0.3 81.84534270650263
0.3 81.84827182190978
0.3 81.85120093731693
0.3 81.85413005272407
0.3 81.85705916813123
0.3 81.85998828353837
0.3 81.86291739894551
0.3 81.86584651435267
0.3 81.86877562975981
0.3 81.87170474516697
0.3 81.87463386057411
0.3 81.87756297598125
0.3 81.8804920913884
0.3 81.88342120679555
0.3 81.88635032220269
0.3 81.88927943760984
0.3 81.89220855301699
0.3 81.89513766842414
0.3 81.89806678383128
0.3 81.90099589923842
0.3 81.90392501464558
0.3 81.90685413005272
0.3 81.90978324545988
0.3 81.91271236086702
0.3 81.91564147627416
0.3 81.91857059168132
0.3 81.92149970708846
0.3 81.9244288224956
0.3 81.92735793790276
0.3 81.9302870533099
0.3 81.93321616871705
0.3 81.9361452841242
0.3 81.93907439953134
0.3 81.94200351493849
0.3 81.94493263034563
0.3 81.94786174575279
0.3 81.95079086115993
0.3 81.95371997656707
0.3 81.95664909197423
0.3 81.95957820738137
0.3 81.96250732278851
0.3 81.96543643819567
0.3 81.96836555360281
0.3 81.97129466900996
0.3 81.9742237844171
0.3 81.97715289982425
0.3 81.9800820152314
0.3 81.98301113063854
0.3 81.9859402460457
0.3 81.98886936145284
0.3 81.99179847685998
0.3 81.99472759226714
0.3 81.99765670767428
0.3 82.00058582308142
0.3 82.00351493848858
0.3 82.00644405389572
0.3 82.00937316930288
0.3 82.01230228471002
0.3 82.01523140011716
0.3 82.01816051552431
0.3 82.02108963093146
0.3 82.02401874633861
0.3 82.02694786174575
0.3 82.0298769771529
0.3 82.03280609256005
0.3 82.03573520796719
0.3 82.03866432337433
0.3 82.04159343878149
0.3 82.04452255418863
0.3 82.04745166959579
0.3 82.05038078500293
0.3 82.05330990041007
0.3 82.05623901581723
0.3 82.05916813122437
0.3 82.06209724663152
0.3 82.06502636203867
0.3 82.0679554774458
0.3 82.07088459285296
0.3 82.0738137082601
0.3 82.07674282366725
0.3 82.0796719390744
0.3 82.08260105448154
0.3 82.0855301698887
0.3 82.08845928529584
0.3 82.09138840070298
0.3 82.09431751611014
0.3 82.09724663151728
0.3 82.10017574692444
0.3 82.10310486233158
0.3 82.10603397773872
0.3 82.10896309314587
0.3 82.11189220855302
0.3 82.11482132396016
0.3 82.11775043936731
0.3 82.12067955477445
0.3 82.12360867018161
0.3 82.12653778558875
0.3 82.1294669009959
0.3 82.13239601640305
0.3 82.13532513181019
0.3 82.13825424721735
0.3 82.14118336262449
0.3 82.14411247803163
0.3 82.14704159343879
0.3 82.14997070884593
0.3 82.15289982425307
0.3 82.15582893966022
0.3 82.15875805506737
0.3 82.16168717047452
0.3 82.16461628588166
0.3 82.1675454012888
0.3 82.17047451669596
0.3 82.1734036321031
0.3 82.17633274751026
0.3 82.1792618629174
0.3 82.18219097832454
0.3 82.1851200937317
0.3 82.18804920913884
0.3 82.19097832454598
0.3 82.19390743995314
0.3 82.19683655536028
0.3 82.19976567076743
0.3 82.20269478617458
0.3 82.20562390158172
0.3 82.20855301698887
0.3 82.21148213239601
0.3 82.21441124780317
0.3 82.21734036321031
0.3 82.22026947861745
0.3 82.22319859402461
0.3 82.22612770943175
0.3 82.22905682483889
0.3 82.23198594024605
0.3 82.23491505565319
0.3 82.23784417106035
0.3 82.24077328646749
0.3 82.24370240187463
0.3 82.24663151728178
0.3 82.24956063268893
0.3 82.25248974809608
0.3 82.25541886350322
0.3 82.25834797891036
0.3 82.26127709431752
0.3 82.26420620972466
0.3 82.2671353251318
0.3 82.27006444053896
0.3 82.2729935559461
0.3 82.27592267135326
0.3 82.2788517867604
0.3 82.28178090216754
0.3 82.2847100175747
0.3 82.28763913298184
0.3 82.290568248389
0.3 82.29349736379613
0.3 82.29642647920328
0.3 82.29935559461043
0.3 82.30228471001757
0.3 82.30521382542472
0.3 82.30814294083187
0.3 82.31107205623901
0.3 82.31400117164617
0.3 82.31693028705331
0.3 82.31985940246045
0.3 82.32278851786761
0.3 82.32571763327475
0.3 82.3286467486819
0.3 82.33157586408905
0.3 82.33450497949619
0.3 82.33743409490334
0.3 82.34036321031049
0.3 82.34329232571763
0.3 82.34622144112478
0.3 82.34915055653192
0.3 82.35207967193908
0.3 82.35500878734622
0.3 82.35793790275336
0.3 82.36086701816052
0.3 82.36379613356766
0.3 82.36672524897482
0.3 82.36965436438196
0.3 82.3725834797891
0.3 82.37551259519626
0.3 82.3784417106034
0.3 82.38137082601054
0.3 82.3842999414177
0.3 82.38722905682484
0.3 82.39015817223199
0.3 82.39308728763913
0.3 82.39601640304627
0.3 82.39894551845343
0.3 82.40187463386057
0.3 82.40480374926773
0.3 82.40773286467487
0.3 82.41066198008201
0.3 82.41359109548917
0.3 82.41652021089631
0.3 82.41944932630345
0.3 82.4223784417106
0.3 82.42530755711775
0.3 82.4282366725249
0.3 82.43116578793204
0.3 82.43409490333919
0.3 82.43702401874634
0.3 82.43995313415348
0.3 82.44288224956064
0.3 82.44581136496778
0.3 82.44874048037492
0.3 82.45166959578208
0.3 82.45459871118922
0.3 82.45752782659636
0.3 82.46045694200352
0.3 82.46338605741066
0.3 82.46631517281781
0.3 82.46924428822496
0.3 82.4721734036321
0.3 82.47510251903925
0.3 82.4780316344464
0.3 82.48096074985355
0.3 82.48388986526069
0.3 82.48681898066783
0.3 82.48974809607499
0.3 82.49267721148213
0.3 82.49560632688927
0.3 82.49853544229643
0.3 82.50146455770357
0.3 82.50439367311073
0.3 82.50732278851787
0.3 82.51025190392501
0.3 82.51318101933217
0.3 82.51611013473931
0.3 82.51903925014645
0.3 82.5219683655536
0.3 82.52489748096075
0.3 82.5278265963679
0.3 82.53075571177504
0.3 82.53368482718219
0.3 82.53661394258934
0.3 82.53954305799648
0.3 82.54247217340364
0.3 82.54540128881078
0.3 82.54833040421792
0.3 82.55125951962508
0.3 82.55418863503222
0.3 82.55711775043936
0.3 82.56004686584652
0.3 82.56297598125366
0.3 82.56590509666081
0.3 82.56883421206796
0.3 82.5717633274751
0.3 82.57469244288225
0.3 82.5776215582894
0.3 82.58055067369655
0.3 82.58347978910369
0.3 82.58640890451083
0.3 82.58933801991799
0.3 82.59226713532513
0.3 82.59519625073227
0.3 82.59812536613943
0.3 82.60105448154657
0.3 82.60398359695373
0.3 82.60691271236087
0.3 82.60984182776801
0.3 82.61277094317516
0.3 82.6157000585823
0.3 82.61862917398946
0.3 82.6215582893966
0.3 82.62448740480374
0.3 82.6274165202109
0.3 82.63034563561804
0.3 82.63327475102518
0.3 82.63620386643234
0.3 82.63913298183948
0.3 82.64206209724664
0.3 82.64499121265378
0.3 82.64792032806092
0.3 82.65084944346808
0.3 82.65377855887522
0.3 82.65670767428237
0.3 82.65963678968951
0.3 82.66256590509666
0.3 82.66549502050381
0.3 82.66842413591095
0.3 82.6713532513181
0.3 82.67428236672525
0.3 82.67721148213239
0.3 82.68014059753955
0.3 82.68306971294669
0.3 82.68599882835383
0.3 82.68892794376099
0.3 82.69185705916813
0.3 82.69478617457528
0.3 82.69771528998243
0.3 82.70064440538957
0.3 82.70357352079672
0.3 82.70650263620387
0.3 82.709431751611
0.3 82.71236086701816
0.3 82.7152899824253
0.3 82.71821909783246
0.3 82.7211482132396
0.3 82.72407732864674
0.3 82.7270064440539
0.3 82.72993555946104
0.3 82.7328646748682
0.3 82.73579379027534
0.3 82.73872290568248
0.3 82.74165202108964
0.3 82.74458113649678
0.3 82.74751025190392
0.3 82.75043936731107
0.3 82.75336848271822
0.3 82.75629759812537
0.3 82.75922671353251
0.3 82.76215582893965
0.3 82.76508494434681
0.3 82.76801405975395
0.3 82.77094317516111
0.3 82.77387229056825
0.3 82.77680140597539
0.3 82.77973052138255
0.3 82.78265963678969
0.3 82.78558875219683
0.3 82.78851786760399
0.3 82.79144698301113
0.3 82.79437609841828
0.3 82.79730521382542
0.3 82.80023432923257
0.3 82.80316344463972
0.3 82.80609256004686
0.3 82.80902167545402
0.3 82.81195079086116
0.3 82.8148799062683
0.3 82.81780902167546
0.3 82.8207381370826
0.3 82.82366725248974
0.3 82.8265963678969
0.3 82.82952548330404
0.3 82.8324545987112
0.3 82.83538371411834
0.3 82.83831282952548
0.3 82.84124194493263
0.3 82.84417106033978
0.3 82.84710017574693
0.3 82.85002929115407
0.3 82.85295840656121
0.3 82.85588752196837
0.3 82.85881663737551
0.3 82.86174575278265
0.3 82.86467486818981
0.3 82.86760398359695
0.3 82.8705330990041
0.3 82.87346221441125
0.3 82.87639132981839
0.3 82.87932044522555
0.3 82.88224956063269
0.3 82.88517867603984
0.3 82.88810779144698
0.3 82.89103690685413
0.3 82.89396602226128
0.3 82.89689513766842
0.3 82.89982425307556
0.3 82.90275336848272
0.3 82.90568248388986
0.3 82.90861159929702
0.3 82.91154071470416
0.3 82.9144698301113
0.3 82.91739894551846
0.3 82.9203280609256
0.3 82.92325717633275
0.3 82.9261862917399
0.3 82.92911540714704
0.3 82.9320445225542
0.3 82.93497363796133
0.3 82.93790275336848
0.3 82.94083186877563
0.3 82.94376098418277
0.3 82.94669009958993
0.3 82.94961921499707
0.3 82.95254833040421
0.3 82.95547744581137
0.3 82.95840656121851
0.3 82.96133567662567
0.3 82.96426479203281
0.3 82.96719390743995
0.3 82.9701230228471
0.3 82.97305213825425
0.3 82.97598125366139
0.3 82.97891036906854
0.3 82.98183948447569
0.3 82.98476859988284
0.3 82.98769771528998
0.3 82.99062683069712
0.3 82.99355594610428
0.3 82.99648506151142
0.3 82.99941417691858
0.3 83.00234329232572
0.3 83.00527240773286
0.3 83.00820152314002
0.3 83.01113063854716
0.3 83.0140597539543
0.3 83.01698886936146
0.3 83.0199179847686
0.3 83.02284710017575
0.3 83.0257762155829
0.3 83.02870533099004
0.3 83.03163444639719
0.3 83.03456356180433
0.3 83.03749267721149
0.3 83.04042179261863
0.3 83.04335090802577
0.3 83.04628002343293
0.3 83.04920913884007
0.3 83.05213825424721
0.3 83.05506736965437
0.3 83.05799648506151
0.3 83.06092560046866
0.3 83.0638547158758
0.3 83.06678383128295
0.3 83.0697129466901
0.3 83.07264206209724
0.3 83.0755711775044
0.3 83.07850029291154
0.3 83.08142940831868
0.3 83.08435852372584
0.3 83.08728763913298
0.3 83.09021675454012
0.3 83.09314586994728
0.3 83.09607498535442
0.3 83.09900410076158
0.3 83.10193321616872
0.3 83.10486233157586
0.3 83.10779144698301
0.3 83.11072056239016
0.3 83.11364967779731
0.3 83.11657879320445
0.3 83.1195079086116
0.3 83.12243702401875
0.3 83.12536613942589
0.3 83.12829525483303
0.3 83.13122437024019
0.3 83.13415348564733
0.3 83.13708260105449
0.3 83.14001171646163
0.3 83.14294083186877
0.3 83.14586994727593
0.3 83.14879906268307
0.3 83.15172817809022
0.3 83.15465729349737
0.3 83.1575864089045
0.3 83.16051552431166
0.3 83.1634446397188
0.3 83.16637375512595
0.3 83.1693028705331
0.3 83.17223198594024
0.3 83.1751611013474
0.3 83.17809021675454
0.3 83.18101933216168
0.3 83.18394844756884
0.3 83.18687756297598
0.3 83.18980667838314
0.3 83.19273579379028
0.3 83.19566490919742
0.3 83.19859402460457
0.3 83.20152314001172
0.3 83.20445225541886
0.3 83.20738137082601
0.3 83.21031048623315
0.3 83.21323960164031
0.3 83.21616871704745
0.3 83.2190978324546
0.3 83.22202694786175
0.3 83.22495606326889
0.3 83.22788517867603
0.3 83.23081429408319
0.3 83.23374340949033
0.3 83.23667252489749
0.3 83.23960164030463
0.3 83.24253075571177
0.3 83.24545987111892
0.3 83.24838898652607
0.3 83.25131810193322
0.3 83.25424721734036
0.3 83.2571763327475
0.3 83.26010544815466
0.3 83.2630345635618
0.3 83.26596367896894
0.3 83.2688927943761
0.3 83.27182190978324
0.3 83.2747510251904
0.3 83.27768014059754
0.3 83.28060925600468
0.3 83.28353837141184
0.3 83.28646748681898
0.3 83.28939660222613
0.3 83.29232571763328
0.3 83.29525483304042
0.3 83.29818394844757
0.3 83.30111306385471
0.3 83.30404217926186
0.3 83.30697129466901
0.3 83.30990041007615
0.3 83.31282952548331
0.3 83.31575864089045
0.3 83.31868775629759
0.3 83.32161687170475
0.3 83.32454598711189
0.3 83.32747510251905
0.3 83.33040421792619
0.3 83.33333333333333
0.3 83.33626244874048
0.3 83.33919156414763
0.3 83.34212067955477
0.3 83.34504979496192
0.3 83.34797891036906
0.3 83.35090802577622
0.3 83.35383714118336
0.3 83.3567662565905
0.3 83.35969537199766
0.3 83.3626244874048
0.3 83.36555360281196
0.3 83.3684827182191
0.3 83.37141183362624
0.3 83.3743409490334
0.3 83.37727006444054
0.3 83.38019917984768
0.3 83.38312829525483
0.3 83.38605741066198
0.3 83.38898652606913
0.3 83.39191564147627
0.3 83.39484475688342
0.3 83.39777387229057
0.3 83.40070298769771
0.3 83.40363210310487
0.3 83.40656121851201
0.3 83.40949033391915
0.3 83.41241944932631
0.3 83.41534856473345
0.3 83.41827768014059
0.3 83.42120679554775
0.3 83.42413591095489
0.3 83.42706502636204
0.3 83.42999414176919
0.3 83.43292325717633
0.3 83.43585237258348
0.3 83.43878148799062
0.3 83.44171060339778
0.3 83.44463971880492
0.3 83.44756883421206
0.3 83.45049794961922
0.3 83.45342706502636
0.3 83.4563561804335
0.3 83.45928529584066
0.3 83.4622144112478
0.3 83.46514352665496
0.3 83.4680726420621
0.3 83.47100175746924
0.3 83.4739308728764
0.3 83.47685998828354
0.3 83.47978910369069
0.3 83.48271821909783
0.3 83.48564733450497
0.3 83.48857644991213
0.3 83.49150556531927
0.3 83.49443468072641
0.3 83.49736379613357
0.3 83.50029291154071
0.3 83.50322202694787
0.3 83.50615114235501
0.3 83.50908025776215
0.3 83.5120093731693
0.3 83.51493848857645
0.3 83.5178676039836
0.3 83.52079671939075
0.3 83.52372583479789
0.3 83.52665495020504
0.3 83.52958406561218
0.3 83.53251318101933
0.3 83.53544229642648
0.3 83.53837141183362
0.3 83.54130052724078
0.3 83.54422964264792
0.3 83.54715875805506
0.3 83.55008787346222
0.3 83.55301698886936
0.3 83.55594610427652
0.3 83.55887521968366
0.3 83.5618043350908
0.3 83.56473345049795
0.3 83.5676625659051
0.3 83.57059168131224
0.3 83.5735207967194
0.3 83.57644991212653
0.3 83.57937902753369
0.3 83.58230814294083
0.3 83.58523725834797
0.3 83.58816637375513
0.3 83.59109548916227
0.3 83.59402460456943
0.3 83.59695371997657
0.3 83.59988283538371
0.3 83.60281195079087
0.3 83.60574106619801
0.3 83.60867018160515
0.3 83.6115992970123
0.3 83.61452841241945
0.3 83.6174575278266
0.3 83.62038664323374
0.3 83.62331575864089
0.3 83.62624487404804
0.3 83.62917398945518
0.3 83.63210310486234
0.3 83.63503222026948
0.3 83.63796133567662
0.3 83.64089045108378
0.3 83.64381956649092
0.3 83.64674868189806
0.3 83.64967779730522
0.3 83.65260691271236
0.3 83.65553602811951
0.3 83.65846514352666
0.3 83.6613942589338
0.3 83.66432337434095
0.3 83.6672524897481
0.3 83.67018160515525
0.3 83.67311072056239
0.3 83.67603983596953
0.3 83.67896895137669
0.3 83.68189806678383
0.3 83.68482718219097
0.3 83.68775629759813
0.3 83.69068541300527
0.3 83.69361452841243
0.3 83.69654364381957
0.3 83.69947275922671
0.3 83.70240187463386
0.3 83.705330990041
0.3 83.70826010544816
0.3 83.7111892208553
0.3 83.71411833626244
0.3 83.7170474516696
0.3 83.71997656707674
0.3 83.72290568248388
0.3 83.72583479789104
0.3 83.72876391329818
0.3 83.73169302870534
0.3 83.73462214411248
0.3 83.73755125951962
0.3 83.74048037492678
0.3 83.74340949033392
0.3 83.74633860574107
0.3 83.74926772114821
0.3 83.75219683655536
0.3 83.75512595196251
0.3 83.75805506736965
0.3 83.7609841827768
0.3 83.76391329818395
0.3 83.76684241359109
0.3 83.76977152899825
0.3 83.77270064440539
0.3 83.77562975981253
0.3 83.77855887521969
0.3 83.78148799062683
0.3 83.78441710603398
0.3 83.78734622144113
0.3 83.79027533684827
0.3 83.79320445225542
0.3 83.79613356766257
0.3 83.7990626830697
0.3 83.80199179847686
0.3 83.804920913884
0.3 83.80785002929116
0.3 83.8107791446983
0.3 83.81370826010544
0.3 83.8166373755126
0.3 83.81956649091974
0.3 83.8224956063269
0.3 83.82542472173404
0.3 83.82835383714118
0.3 83.83128295254834
0.3 83.83421206795548
0.3 83.83714118336262
0.3 83.84007029876977
0.3 83.84299941417692
0.3 83.84592852958407
0.3 83.84885764499121
0.3 83.85178676039835
0.3 83.85471587580551
0.3 83.85764499121265
0.3 83.86057410661981
0.3 83.86350322202695
0.3 83.86643233743409
0.3 83.86936145284125
0.3 83.87229056824839
0.3 83.87521968365553
0.3 83.87814879906269
0.3 83.88107791446983
0.3 83.88400702987698
0.3 83.88693614528412
0.3 83.88986526069127
0.3 83.89279437609842
0.3 83.89572349150556
0.3 83.89865260691272
0.3 83.90158172231986
0.3 83.904510837727
0.3 83.90743995313416
0.3 83.9103690685413
0.3 83.91329818394844
0.3 83.9162272993556
0.3 83.91915641476274
0.3 83.9220855301699
0.3 83.92501464557704
0.3 83.92794376098418
0.3 83.93087287639133
0.3 83.93380199179848
0.3 83.93673110720562
0.3 83.93966022261277
0.3 83.94258933801991
0.3 83.94551845342707
0.3 83.94844756883421
0.3 83.95137668424135
0.3 83.95430579964851
0.3 83.95723491505565
0.3 83.9601640304628
0.3 83.96309314586995
0.3 83.96602226127709
0.3 83.96895137668425
0.3 83.97188049209139
0.3 83.97480960749853
0.3 83.97773872290568
0.3 83.98066783831283
0.3 83.98359695371998
0.3 83.98652606912712
0.3 83.98945518453426
0.3 83.99238429994142
0.3 83.99531341534856
0.3 83.99824253075572
0.3 84.00117164616286
0.3 84.00410076157
0.3 84.00702987697716
0.3 84.0099589923843
0.3 84.01288810779144
0.3 84.0158172231986
0.3 84.01874633860574
0.3 84.0216754540129
0.3 84.02460456942003
0.3 84.02753368482718
0.3 84.03046280023433
0.3 84.03339191564147
0.3 84.03632103104863
0.3 84.03925014645577
0.3 84.04217926186291
0.3 84.04510837727007
0.3 84.04803749267721
0.3 84.05096660808435
0.3 84.05389572349151
0.3 84.05682483889865
0.3 84.0597539543058
0.3 84.06268306971295
0.3 84.06561218512009
0.3 84.06854130052724
0.3 84.07147041593439
0.3 84.07439953134154
0.3 84.07732864674868
0.3 84.08025776215582
0.3 84.08318687756298
0.3 84.08611599297012
0.3 84.08904510837726
0.3 84.09197422378442
0.3 84.09490333919156
0.3 84.09783245459872
0.3 84.10076157000586
0.3 84.103690685413
0.3 84.10661980082016
0.3 84.1095489162273
0.3 84.11247803163445
0.3 84.1154071470416
0.3 84.11833626244874
0.3 84.12126537785589
0.3 84.12419449326303
0.3 84.12712360867017
0.3 84.13005272407733
0.3 84.13298183948447
0.3 84.13591095489163
0.3 84.13884007029877
0.3 84.14176918570591
0.3 84.14469830111307
0.3 84.14762741652021
0.3 84.15055653192736
0.3 84.1534856473345
0.3 84.15641476274165
0.3 84.1593438781488
0.3 84.16227299355594
0.3 84.16520210896309
0.3 84.16813122437024
0.3 84.17106033977738
0.3 84.17398945518454
0.3 84.17691857059168
0.3 84.17984768599882
0.3 84.18277680140598
0.3 84.18570591681312
0.3 84.18863503222028
0.3 84.19156414762742
0.3 84.19449326303456
0.3 84.19742237844171
0.3 84.20035149384886
0.3 84.203280609256
0.3 84.20620972466315
0.3 84.2091388400703
0.3 84.21206795547745
0.3 84.21499707088459
0.3 84.21792618629173
0.3 84.22085530169889
0.3 84.22378441710603
0.3 84.22671353251319
0.3 84.22964264792033
0.3 84.23257176332747
0.3 84.23550087873463
0.3 84.23842999414177
0.3 84.24135910954891
0.3 84.24428822495607
0.3 84.2472173403632
0.3 84.25014645577036
0.3 84.2530755711775
0.3 84.25600468658465
0.3 84.2589338019918
0.3 84.26186291739894
0.3 84.2647920328061
0.3 84.26772114821324
0.3 84.27065026362038
0.3 84.27357937902754
0.3 84.27650849443468
0.3 84.27943760984182
0.3 84.28236672524898
0.3 84.28529584065612
0.3 84.28822495606327
0.3 84.29115407147042
0.3 84.29408318687756
0.3 84.29701230228471
0.3 84.29994141769185
0.3 84.30287053309901
0.3 84.30579964850615
0.3 84.3087287639133
0.3 84.31165787932045
0.3 84.31458699472759
0.3 84.31751611013473
0.3 84.32044522554189
0.3 84.32337434094903
0.3 84.32630345635619
0.3 84.32923257176333
0.3 84.33216168717047
0.3 84.33509080257762
0.3 84.33801991798477
0.3 84.34094903339192
0.3 84.34387814879906
0.3 84.3468072642062
0.3 84.34973637961336
0.3 84.3526654950205
0.3 84.35559461042764
0.3 84.3585237258348
0.3 84.36145284124194
0.3 84.3643819566491
0.3 84.36731107205624
0.3 84.37024018746338
0.3 84.37316930287054
0.3 84.37609841827768
0.3 84.37902753368483
0.3 84.38195664909198
0.3 84.38488576449912
0.3 84.38781487990627
0.3 84.39074399531341
0.3 84.39367311072056
0.3 84.39660222612771
0.3 84.39953134153485
0.3 84.40246045694201
0.3 84.40538957234915
0.3 84.40831868775629
0.3 84.41124780316345
0.3 84.41417691857059
0.3 84.41710603397775
0.3 84.42003514938489
0.3 84.42296426479203
0.3 84.42589338019918
0.3 84.42882249560633
0.3 84.43175161101347
0.3 84.43468072642062
0.3 84.43760984182776
0.3 84.44053895723492
0.3 84.44346807264206
0.3 84.4463971880492
0.3 84.44932630345636
0.3 84.4522554188635
0.3 84.45518453427066
0.3 84.4581136496778
0.3 84.46104276508494
0.3 84.4639718804921
0.3 84.46690099589924
0.3 84.46983011130638
0.3 84.47275922671353
0.3 84.47568834212068
0.3 84.47861745752783
0.3 84.48154657293497
0.3 84.48447568834212
0.3 84.48740480374927
0.3 84.49033391915641
0.3 84.49326303456357
0.3 84.49619214997071
0.3 84.49912126537785
0.3 84.50205038078501
0.3 84.50497949619215
0.3 84.50790861159929
0.3 84.51083772700645
0.3 84.51376684241359
0.3 84.51669595782074
0.3 84.51962507322789
0.3 84.52255418863503
0.3 84.52548330404218
0.3 84.52841241944932
0.3 84.53134153485648
0.3 84.53427065026362
0.3 84.53719976567076
0.3 84.54012888107792
0.3 84.54305799648506
0.3 84.5459871118922
0.3 84.54891622729936
0.3 84.5518453427065
0.3 84.55477445811366
0.3 84.5577035735208
0.3 84.56063268892794
0.3 84.5635618043351
0.3 84.56649091974224
0.3 84.56942003514939
0.3 84.57234915055653
0.3 84.57527826596368
0.3 84.57820738137083
0.3 84.58113649677797
0.3 84.58406561218511
0.3 84.58699472759227
0.3 84.58992384299941
0.3 84.59285295840657
0.3 84.59578207381371
0.3 84.59871118922085
0.3 84.601640304628
0.3 84.60456942003515
0.3 84.6074985354423
0.3 84.61042765084945
0.3 84.61335676625659
0.3 84.61628588166374
0.3 84.61921499707088
0.3 84.62214411247803
0.3 84.62507322788518
0.3 84.62800234329232
0.3 84.63093145869948
0.3 84.63386057410662
0.3 84.63678968951376
0.3 84.63971880492092
0.3 84.64264792032806
0.3 84.6455770357352
0.3 84.64850615114236
0.3 84.6514352665495
0.3 84.65436438195665
0.3 84.6572934973638
0.3 84.66022261277094
0.3 84.6631517281781
0.3 84.66608084358523
0.3 84.66900995899239
0.3 84.67193907439953
0.3 84.67486818980667
0.3 84.67779730521383
0.3 84.68072642062097
0.3 84.68365553602811
0.3 84.68658465143527
0.3 84.68951376684241
0.3 84.69244288224957
0.3 84.69537199765671
0.3 84.69830111306385
0.3 84.701230228471
0.3 84.70415934387815
0.3 84.7070884592853
0.3 84.71001757469244
0.3 84.71294669009959
0.3 84.71587580550674
0.3 84.71880492091388
0.3 84.72173403632102
0.3 84.72466315172818
0.3 84.72759226713532
0.3 84.73052138254248
0.3 84.73345049794962
0.3 84.73637961335676
0.3 84.73930872876392
0.3 84.74223784417106
0.3 84.74516695957821
0.3 84.74809607498536
0.3 84.7510251903925
0.3 84.75395430579965
0.3 84.7568834212068
0.3 84.75981253661394
0.3 84.76274165202109
0.3 84.76567076742823
0.3 84.76859988283539
0.3 84.77152899824253
0.3 84.77445811364967
0.3 84.77738722905683
0.3 84.78031634446397
0.3 84.78324545987113
0.3 84.78617457527827
0.3 84.78910369068541
0.3 84.79203280609256
0.3 84.7949619214997
0.3 84.79789103690685
0.3 84.800820152314
0.3 84.80374926772114
0.3 84.8066783831283
0.3 84.80960749853544
0.3 84.81253661394258
0.3 84.81546572934974
0.3 84.81839484475688
0.3 84.82132396016404
0.3 84.82425307557118
0.3 84.82718219097832
0.3 84.83011130638548
0.3 84.83304042179262
0.3 84.83596953719976
0.3 84.83889865260691
0.3 84.84182776801406
0.3 84.84475688342121
0.3 84.84768599882835
0.3 84.8506151142355
0.3 84.85354422964265
0.3 84.85647334504979
0.3 84.85940246045695
0.3 84.86233157586409
0.3 84.86526069127123
0.3 84.86818980667839
0.3 84.87111892208553
0.3 84.87404803749267
0.3 84.87697715289983
0.3 84.87990626830697
0.3 84.88283538371412
0.3 84.88576449912127
0.3 84.8886936145284
0.3 84.89162272993556
0.3 84.8945518453427
0.3 84.89748096074986
0.3 84.900410076157
0.3 84.90333919156414
0.3 84.9062683069713
0.3 84.90919742237844
0.3 84.91212653778558
0.3 84.91505565319274
0.3 84.91798476859988
0.3 84.92091388400704
0.3 84.92384299941418
0.3 84.92677211482132
0.3 84.92970123022847
0.3 84.93263034563562
0.3 84.93555946104277
0.3 84.93848857644991
0.3 84.94141769185705
0.3 84.94434680726421
0.3 84.94727592267135
0.3 84.9502050380785
0.3 84.95313415348565
0.3 84.95606326889279
0.3 84.95899238429995
0.3 84.96192149970709
0.3 84.96485061511423
0.3 84.96777973052139
0.3 84.97070884592853
0.3 84.97363796133568
0.3 84.97656707674282
0.3 84.97949619214997
0.3 84.98242530755712
0.3 84.98535442296426
0.3 84.9882835383714
0.3 84.99121265377856
0.3 84.9941417691857
0.3 84.99707088459286
0.3 85.0
0.3 85.00292911540714
0.3 85.0058582308143
0.3 85.00878734622144
0.3 85.0117164616286
0.3 85.01464557703574
0.3 85.01757469244288
0.3 85.02050380785003
0.3 85.02343292325718
0.3 85.02636203866432
0.3 85.02929115407147
0.3 85.03222026947861
0.3 85.03514938488577
0.3 85.03807850029291
0.3 85.04100761570005
0.3 85.04393673110721
0.3 85.04686584651435
0.3 85.0497949619215
0.3 85.05272407732865
0.3 85.05565319273579
0.3 85.05858230814295
0.3 85.06151142355009
0.3 85.06444053895723
0.3 85.06736965436438
0.3 85.07029876977153
0.3 85.07322788517868
0.3 85.07615700058582
0.3 85.07908611599296
0.3 85.08201523140012
0.3 85.08494434680726
0.3 85.08787346221442
0.3 85.09080257762156
0.3 85.0937316930287
0.3 85.09666080843586
0.3 85.099589923843
0.3 85.10251903925014
0.3 85.1054481546573
0.3 85.10837727006444
0.3 85.1113063854716
0.3 85.11423550087873
0.3 85.11716461628588
0.3 85.12009373169303
0.3 85.12302284710017
0.3 85.12595196250733
0.3 85.12888107791447
0.3 85.13181019332161
0.3 85.13473930872877
0.3 85.13766842413591
0.3 85.14059753954305
0.3 85.14352665495021
0.3 85.14645577035735
0.3 85.1493848857645
0.3 85.15231400117165
0.3 85.15524311657879
0.3 85.15817223198594
0.3 85.16110134739309
0.3 85.16403046280024
0.3 85.16695957820738
0.3 85.16988869361452
0.3 85.17281780902168
0.3 85.17574692442882
0.3 85.17867603983596
0.3 85.18160515524312
0.3 85.18453427065026
0.3 85.18746338605742
0.3 85.19039250146456
0.3 85.1933216168717
0.3 85.19625073227886
0.3 85.199179847686
0.3 85.20210896309315
0.3 85.2050380785003
0.3 85.20796719390744
0.3 85.21089630931459
0.3 85.21382542472173
0.3 85.21675454012887
0.3 85.21968365553603
0.3 85.22261277094317
0.3 85.22554188635033
0.3 85.22847100175747
0.3 85.23140011716461
0.3 85.23432923257177
0.3 85.23725834797891
0.3 85.24018746338606
0.3 85.2431165787932
0.3 85.24604569420035
0.3 85.2489748096075
0.3 85.25190392501464
0.3 85.25483304042179
0.3 85.25776215582894
0.3 85.26069127123608
0.3 85.26362038664324
0.3 85.26654950205038
0.3 85.26947861745752
0.3 85.27240773286468
0.3 85.27533684827182
0.3 85.27826596367898
0.3 85.28119507908612
0.3 85.28412419449326
0.3 85.28705330990041
0.3 85.28998242530756
0.3 85.2929115407147
0.3 85.29584065612185
0.3 85.298769771529
0.3 85.30169888693615
0.3 85.30462800234329
0.3 85.30755711775043
0.3 85.31048623315759
0.3 85.31341534856473
0.3 85.31634446397189
0.3 85.31927357937903
0.3 85.32220269478617
0.3 85.32513181019333
0.3 85.32806092560047
0.3 85.33099004100761
0.3 85.33391915641477
0.3 85.3368482718219
0.3 85.33977738722906
0.3 85.3427065026362
0.3 85.34563561804335
0.3 85.3485647334505
0.3 85.35149384885764
0.3 85.3544229642648
0.3 85.35735207967194
0.3 85.36028119507908
0.3 85.36321031048624
0.3 85.36613942589338
0.3 85.36906854130052
0.3 85.37199765670768
0.3 85.37492677211482
0.3 85.37785588752197
0.3 85.38078500292912
0.3 85.38371411833626
0.3 85.38664323374341
0.3 85.38957234915055
0.3 85.3925014645577
0.3 85.39543057996485
0.3 85.398359695372
0.3 85.40128881077915
0.3 85.40421792618629
0.3 85.40714704159343
0.3 85.41007615700059
0.3 85.41300527240773
0.3 85.41593438781489
0.3 85.41886350322203
0.3 85.42179261862917
0.3 85.42472173403632
0.3 85.42765084944347
0.3 85.43057996485061
0.3 85.43350908025776
0.3 85.4364381956649
0.3 85.43936731107206
0.3 85.4422964264792
0.3 85.44522554188634
0.3 85.4481546572935
0.3 85.45108377270064
0.3 85.4540128881078
0.3 85.45694200351494
0.3 85.45987111892208
0.3 85.46280023432924
0.3 85.46572934973638
0.3 85.46865846514352
0.3 85.47158758055068
0.3 85.47451669595782
0.3 85.47744581136497
0.3 85.48037492677211
0.3 85.48330404217926
0.3 85.48623315758641
0.3 85.48916227299355
0.3 85.49209138840071
0.3 85.49502050380785
0.3 85.49794961921499
0.3 85.50087873462215
0.3 85.50380785002929
0.3 85.50673696543643
0.3 85.50966608084359
0.3 85.51259519625073
0.3 85.51552431165788
0.3 85.51845342706503
0.3 85.52138254247217
0.3 85.52431165787932
0.3 85.52724077328647
0.3 85.53016988869362
0.3 85.53309900410076
0.3 85.5360281195079
0.3 85.53895723491506
0.3 85.5418863503222
0.3 85.54481546572934
0.3 85.5477445811365
0.3 85.55067369654364
0.3 85.5536028119508
0.3 85.55653192735794
0.3 85.55946104276508
0.3 85.56239015817224
0.3 85.56531927357938
0.3 85.56824838898653
0.3 85.57117750439367
0.3 85.57410661980082
0.3 85.57703573520797
0.3 85.57996485061511
0.3 85.58289396602225
0.3 85.58582308142941
0.3 85.58875219683655
0.3 85.59168131224371
0.3 85.59461042765085
0.3 85.59753954305799
0.3 85.60046865846515
0.3 85.60339777387229
0.3 85.60632688927944
0.3 85.60925600468659
0.3 85.61218512009373
0.3 85.61511423550088
0.3 85.61804335090802
0.3 85.62097246631517
0.3 85.62390158172232
0.3 85.62683069712946
0.3 85.62975981253662
0.3 85.63268892794376
0.3 85.6356180433509
0.3 85.63854715875806
0.3 85.6414762741652
0.3 85.64440538957236
0.3 85.6473345049795
0.3 85.65026362038664
0.3 85.6531927357938
0.3 85.65612185120094
0.3 85.65905096660808
0.3 85.66198008201523
0.3 85.66490919742238
0.3 85.66783831282953
0.3 85.67076742823667
0.3 85.67369654364381
0.3 85.67662565905097
0.3 85.67955477445811
0.3 85.68248388986527
0.3 85.68541300527241
0.3 85.68834212067955
0.3 85.6912712360867
0.3 85.69420035149385
0.3 85.69712946690099
0.3 85.70005858230815
0.3 85.70298769771529
0.3 85.70591681312244
0.3 85.70884592852958
0.3 85.71177504393673
0.3 85.71470415934388
0.3 85.71763327475102
0.3 85.72056239015818
0.3 85.72349150556532
0.3 85.72642062097246
0.3 85.72934973637962
0.3 85.73227885178676
0.3 85.7352079671939
0.3 85.73813708260106
0.3 85.7410661980082
0.3 85.74399531341535
0.3 85.7469244288225
0.3 85.74985354422964
0.3 85.7527826596368
0.3 85.75571177504393
0.3 85.75864089045109
0.3 85.76157000585823
0.3 85.76449912126537
0.3 85.76742823667253
0.3 85.77035735207967
0.3 85.77328646748681
0.3 85.77621558289397
0.3 85.77914469830111
0.3 85.78207381370827
0.3 85.78500292911541
0.3 85.78793204452255
0.3 85.7908611599297
0.3 85.79379027533685
0.3 85.796719390744
0.3 85.79964850615114
0.3 85.80257762155829
0.3 85.80550673696544
0.3 85.80843585237258
0.3 85.81136496777972
0.3 85.81429408318688
0.3 85.81722319859402
0.3 85.82015231400118
0.3 85.82308142940832
0.3 85.82601054481546
0.3 85.82893966022262
0.3 85.83186877562976
0.3 85.83479789103691
0.3 85.83772700644406
0.3 85.8406561218512
0.3 85.84358523725835
0.3 85.8465143526655
0.3 85.84944346807264
0.3 85.85237258347979
0.3 85.85530169888693
0.3 85.85823081429409
0.3 85.86115992970123
0.3 85.86408904510837
0.3 85.86701816051553
0.3 85.86994727592267
0.3 85.87287639132983
0.3 85.87580550673697
0.3 85.87873462214411
0.3 85.88166373755126
0.3 85.8845928529584
0.3 85.88752196836555
0.3 85.8904510837727
0.3 85.89338019917984
0.3 85.896309314587
0.3 85.89923842999414
0.3 85.90216754540128
0.3 85.90509666080844
0.3 85.90802577621558
0.3 85.91095489162274
0.3 85.91388400702988
0.3 85.91681312243702
0.3 85.91974223784418
0.3 85.92267135325132
0.3 85.92560046865846
0.3 85.92852958406561
0.3 85.93145869947276
0.3 85.93438781487991
0.3 85.93731693028705
0.3 85.9402460456942
0.3 85.94317516110135
0.3 85.94610427650849
0.3 85.94903339191565
0.3 85.95196250732279
0.3 85.95489162272993
0.3 85.95782073813709
0.3 85.96074985354423
0.3 85.96367896895137
0.3 85.96660808435853
0.3 85.96953719976567
0.3 85.97246631517282
0.3 85.97539543057997
0.3 85.9783245459871
0.3 85.98125366139426
0.3 85.9841827768014
0.3 85.98711189220856
0.3 85.9900410076157
0.3 85.99297012302284
0.3 85.99589923843
0.3 85.99882835383714
0.3 86.00175746924428
0.3 86.00468658465144
0.3 86.00761570005858
0.3 86.01054481546574
0.3 86.01347393087288
0.3 86.01640304628002
0.3 86.01933216168717
0.3 86.02226127709432
0.3 86.02519039250147
0.3 86.02811950790861
0.3 86.03104862331575
0.3 86.03397773872291
0.3 86.03690685413005
0.3 86.0398359695372
0.3 86.04276508494435
0.3 86.04569420035149
0.3 86.04862331575865
0.3 86.05155243116579
0.3 86.05448154657293
0.3 86.05741066198009
0.3 86.06033977738723
0.3 86.06326889279438
0.3 86.06619800820152
0.3 86.06912712360867
0.3 86.07205623901582
0.3 86.07498535442296
0.3 86.0779144698301
0.3 86.08084358523726
0.3 86.0837727006444
0.3 86.08670181605156
0.3 86.0896309314587
0.3 86.09256004686584
0.3 86.095489162273
0.3 86.09841827768014
0.3 86.10134739308728
0.3 86.10427650849444
0.3 86.10720562390158
0.3 86.11013473930873
0.3 86.11306385471588
0.3 86.11599297012302
0.3 86.11892208553017
0.3 86.12185120093731
0.3 86.12478031634447
0.3 86.12770943175161
0.3 86.13063854715875
0.3 86.13356766256591
0.3 86.13649677797305
0.3 86.13942589338019
0.3 86.14235500878735
0.3 86.14528412419449
0.3 86.14821323960165
0.3 86.15114235500879
0.3 86.15407147041593
0.3 86.15700058582308
0.3 86.15992970123023
0.3 86.16285881663738
0.3 86.16578793204452
0.3 86.16871704745166
0.3 86.17164616285882
0.3 86.17457527826596
0.3 86.1775043936731
0.3 86.18043350908026
0.3 86.1833626244874
0.3 86.18629173989456
0.3 86.1892208553017
0.3 86.19214997070884
0.3 86.195079086116
0.3 86.19800820152314
0.3 86.2009373169303
0.3 86.20386643233743
0.3 86.20679554774458
0.3 86.20972466315173
0.3 86.21265377855887
0.3 86.21558289396602
0.3 86.21851200937317
0.3 86.22144112478031
0.3 86.22437024018747
0.3 86.22729935559461
0.3 86.23022847100175
0.3 86.23315758640891
0.3 86.23608670181605
0.3 86.2390158172232
0.3 86.24194493263035
0.3 86.24487404803749
0.3 86.24780316344464
0.3 86.25073227885179
0.3 86.25366139425893
0.3 86.25659050966608
0.3 86.25951962507322
0.3 86.26244874048038
0.3 86.26537785588752
0.3 86.26830697129466
0.3 86.27123608670182
0.3 86.27416520210896
0.3 86.27709431751612
0.3 86.28002343292326
0.3 86.2829525483304
0.3 86.28588166373756
0.3 86.2888107791447
0.3 86.29173989455184
0.3 86.294669009959
0.3 86.29759812536614
0.3 86.30052724077329
0.3 86.30345635618043
0.3 86.30638547158757
0.3 86.30931458699473
0.3 86.31224370240187
0.3 86.31517281780903
0.3 86.31810193321617
0.3 86.32103104862331
0.3 86.32396016403047
0.3 86.32688927943761
0.3 86.32981839484475
0.3 86.3327475102519
0.3 86.33567662565905
0.3 86.3386057410662
0.3 86.34153485647334
0.3 86.34446397188049
0.3 86.34739308728764
0.3 86.35032220269478
0.3 86.35325131810194
0.3 86.35618043350908
0.3 86.35910954891622
0.3 86.36203866432338
0.3 86.36496777973052
0.3 86.36789689513766
0.3 86.37082601054482
0.3 86.37375512595196
0.3 86.37668424135911
0.3 86.37961335676626
0.3 86.3825424721734
0.3 86.38547158758055
0.3 86.3884007029877
0.3 86.39132981839485
0.3 86.39425893380199
0.3 86.39718804920913
0.3 86.40011716461629
0.3 86.40304628002343
0.3 86.40597539543057
0.3 86.40890451083773
0.3 86.41183362624487
0.3 86.41476274165203
0.3 86.41769185705917
0.3 86.42062097246631
0.3 86.42355008787347
0.3 86.4264792032806
0.3 86.42940831868776
0.3 86.4323374340949
0.3 86.43526654950205
0.3 86.4381956649092
0.3 86.44112478031634
0.3 86.44405389572348
0.3 86.44698301113064
0.3 86.44991212653778
0.3 86.45284124194494
0.3 86.45577035735208
0.3 86.45869947275922
0.3 86.46162858816638
0.3 86.46455770357352
0.3 86.46748681898067
0.3 86.47041593438782
0.3 86.47334504979496
0.3 86.47627416520211
0.3 86.47920328060925
0.3 86.4821323960164
0.3 86.48506151142355
0.3 86.4879906268307
0.3 86.49091974223785
0.3 86.49384885764499
0.3 86.49677797305213
0.3 86.49970708845929
0.3 86.50263620386643
0.3 86.50556531927359
0.3 86.50849443468073
0.3 86.51142355008787
0.3 86.51435266549503
0.3 86.51728178090217
0.3 86.52021089630931
0.3 86.52314001171646
0.3 86.5260691271236
0.3 86.52899824253076
0.3 86.5319273579379
0.3 86.53485647334504
0.3 86.5377855887522
0.3 86.54071470415934
0.3 86.5436438195665
0.3 86.54657293497364
0.3 86.54950205038078
0.3 86.55243116578794
0.3 86.55536028119508
0.3 86.55828939660222
0.3 86.56121851200938
0.3 86.56414762741652
0.3 86.56707674282367
0.3 86.57000585823081
0.3 86.57293497363796
0.3 86.57586408904511
0.3 86.57879320445225
0.3 86.58172231985941
0.3 86.58465143526655
0.3 86.58758055067369
0.3 86.59050966608085
0.3 86.59343878148799
0.3 86.59636789689513
0.3 86.59929701230229
0.3 86.60222612770943
0.3 86.60515524311658
0.3 86.60808435852373
0.3 86.61101347393087
0.3 86.61394258933802
0.3 86.61687170474517
0.3 86.61980082015232
0.3 86.62272993555946
0.3 86.6256590509666
0.3 86.62858816637376
0.3 86.6315172817809
0.3 86.63444639718804
0.3 86.6373755125952
0.3 86.64030462800234
0.3 86.6432337434095
0.3 86.64616285881664
0.3 86.64909197422378
0.3 86.65202108963094
0.3 86.65495020503808
0.3 86.65787932044523
0.3 86.66080843585237
0.3 86.66373755125952
0.3 86.66666666666667
0.3 86.66959578207381
0.3 86.67252489748095
0.3 86.67545401288811
0.3 86.67838312829525
0.3 86.68131224370241
0.3 86.68424135910955
0.3 86.68717047451669
0.3 86.69009958992385
0.3 86.69302870533099
0.3 86.69595782073814
0.3 86.69888693614529
0.3 86.70181605155243
0.3 86.70474516695958
0.3 86.70767428236672
0.3 86.71060339777387
0.3 86.71353251318102
0.3 86.71646162858816
0.3 86.71939074399532
0.3 86.72231985940246
0.3 86.7252489748096
0.3 86.72817809021676
0.3 86.7311072056239
0.3 86.73403632103106
0.3 86.7369654364382
0.3 86.73989455184534
0.3 86.7428236672525
0.3 86.74575278265964
0.3 86.74868189806678
0.3 86.75161101347393
0.3 86.75454012888108
0.3 86.75746924428823
0.3 86.76039835969537
0.3 86.76332747510251
0.3 86.76625659050967
0.3 86.76918570591681
0.3 86.77211482132397
0.3 86.77504393673111
0.3 86.77797305213825
0.3 86.7809021675454
0.3 86.78383128295255
0.3 86.78676039835969
0.3 86.78968951376685
0.3 86.79261862917399
0.3 86.79554774458114
0.3 86.79847685998828
0.3 86.80140597539543
0.3 86.80433509080258
0.3 86.80726420620972
0.3 86.81019332161686
0.3 86.81312243702402
0.3 86.81605155243116
0.3 86.81898066783832
0.3 86.82190978324546
0.3 86.8248388986526
0.3 86.82776801405976
0.3 86.8306971294669
0.3 86.83362624487405
0.3 86.8365553602812
0.3 86.83948447568834
0.3 86.8424135910955
0.3 86.84534270650263
0.3 86.84827182190978
0.3 86.85120093731693
0.3 86.85413005272407
0.3 86.85705916813123
0.3 86.85998828353837
0.3 86.86291739894551
0.3 86.86584651435267
0.3 86.86877562975981
0.3 86.87170474516697
0.3 86.87463386057411
0.3 86.87756297598125
0.3 86.8804920913884
0.3 86.88342120679555
0.3 86.88635032220269
0.3 86.88927943760984
0.3 86.89220855301699
0.3 86.89513766842414
0.3 86.89806678383128
0.3 86.90099589923842
0.3 86.90392501464558
0.3 86.90685413005272
0.3 86.90978324545988
0.3 86.91271236086702
0.3 86.91564147627416
0.3 86.91857059168132
0.3 86.92149970708846
0.3 86.9244288224956
0.3 86.92735793790276
0.3 86.9302870533099
0.3 86.93321616871705
0.3 86.9361452841242
0.3 86.93907439953134
0.3 86.94200351493849
0.3 86.94493263034563
0.3 86.94786174575279
0.3 86.95079086115993
0.3 86.95371997656707
0.3 86.95664909197423
0.3 86.95957820738137
0.3 86.96250732278851
0.3 86.96543643819567
0.3 86.96836555360281
0.3 86.97129466900996
0.3 86.9742237844171
0.3 86.97715289982425
0.3 86.9800820152314
0.3 86.98301113063854
0.3 86.9859402460457
0.3 86.98886936145284
0.3 86.99179847685998
0.3 86.99472759226714
0.3 86.99765670767428
0.3 87.00058582308142
0.3 87.00351493848858
0.3 87.00644405389572
0.3 87.00937316930288
0.3 87.01230228471002
0.3 87.01523140011716
0.3 87.01816051552431
0.3 87.02108963093146
0.3 87.02401874633861
0.3 87.02694786174575
0.3 87.0298769771529
0.3 87.03280609256005
0.3 87.03573520796719
0.3 87.03866432337433
0.3 87.04159343878149
0.3 87.04452255418863
0.3 87.04745166959579
0.3 87.05038078500293
0.3 87.05330990041007
0.3 87.05623901581723
0.3 87.05916813122437
0.3 87.06209724663152
0.3 87.06502636203867
0.3 87.0679554774458
0.3 87.07088459285296
0.3 87.0738137082601
0.3 87.07674282366725
0.3 87.0796719390744
0.3 87.08260105448154
0.3 87.0855301698887
0.3 87.08845928529584
0.3 87.09138840070298
0.3 87.09431751611014
0.3 87.09724663151728
0.3 87.10017574692444
0.3 87.10310486233158
0.3 87.10603397773872
0.3 87.10896309314587
0.3 87.11189220855302
0.3 87.11482132396016
0.3 87.11775043936731
0.3 87.12067955477445
0.3 87.12360867018161
0.3 87.12653778558875
0.3 87.1294669009959
0.3 87.13239601640305
0.3 87.13532513181019
0.3 87.13825424721735
0.3 87.14118336262449
0.3 87.14411247803163
0.3 87.14704159343879
0.3 87.14997070884593
0.3 87.15289982425307
0.3 87.15582893966022
0.3 87.15875805506737
0.3 87.16168717047452
0.3 87.16461628588166
0.3 87.1675454012888
0.3 87.17047451669596
0.3 87.1734036321031
0.3 87.17633274751026
0.3 87.1792618629174
0.3 87.18219097832454
0.3 87.1851200937317
0.3 87.18804920913884
0.3 87.19097832454598
0.3 87.19390743995314
0.3 87.19683655536028
0.3 87.19976567076743
0.3 87.20269478617458
0.3 87.20562390158172
0.3 87.20855301698887
0.3 87.21148213239601
0.3 87.21441124780317
0.3 87.21734036321031
0.3 87.22026947861745
0.3 87.22319859402461
0.3 87.22612770943175
0.3 87.22905682483889
0.3 87.23198594024605
0.3 87.23491505565319
0.3 87.23784417106035
0.3 87.24077328646749
0.3 87.24370240187463
0.3 87.24663151728178
0.3 87.24956063268893
0.3 87.25248974809608
0.3 87.25541886350322
0.3 87.25834797891036
0.3 87.26127709431752
0.3 87.26420620972466
0.3 87.2671353251318
0.3 87.27006444053896
0.3 87.2729935559461
0.3 87.27592267135326
0.3 87.2788517867604
0.3 87.28178090216754
0.3 87.2847100175747
0.3 87.28763913298184
0.3 87.290568248389
0.3 87.29349736379613
0.3 87.29642647920328
0.3 87.29935559461043
0.3 87.30228471001757
0.3 87.30521382542472
0.3 87.30814294083187
0.3 87.31107205623901
0.3 87.31400117164617
0.3 87.31693028705331
0.3 87.31985940246045
0.3 87.32278851786761
0.3 87.32571763327475
0.3 87.3286467486819
0.3 87.33157586408905
0.3 87.33450497949619
0.3 87.33743409490334
0.3 87.34036321031049
0.3 87.34329232571763
0.3 87.34622144112478
0.3 87.34915055653192
0.3 87.35207967193908
0.3 87.35500878734622
0.3 87.35793790275336
0.3 87.36086701816052
0.3 87.36379613356766
0.3 87.36672524897482
0.3 87.36965436438196
0.3 87.3725834797891
0.3 87.37551259519626
0.3 87.3784417106034
0.3 87.38137082601054
0.3 87.3842999414177
0.3 87.38722905682484
0.3 87.39015817223199
0.3 87.39308728763913
0.3 87.39601640304627
0.3 87.39894551845343
0.3 87.40187463386057
0.3 87.40480374926773
0.3 87.40773286467487
0.3 87.41066198008201
0.3 87.41359109548917
0.3 87.41652021089631
0.3 87.41944932630345
0.3 87.4223784417106
0.3 87.42530755711775
0.3 87.4282366725249
0.3 87.43116578793204
0.3 87.43409490333919
0.3 87.43702401874634
0.3 87.43995313415348
0.3 87.44288224956064
0.3 87.44581136496778
0.3 87.44874048037492
0.3 87.45166959578208
0.3 87.45459871118922
0.3 87.45752782659636
0.3 87.46045694200352
0.3 87.46338605741066
0.3 87.46631517281781
0.3 87.46924428822496
0.3 87.4721734036321
0.3 87.47510251903925
0.3 87.4780316344464
0.3 87.48096074985355
0.3 87.48388986526069
0.3 87.48681898066783
0.3 87.48974809607499
0.3 87.49267721148213
0.3 87.49560632688927
0.3 87.49853544229643
0.3 87.50146455770357
0.3 87.50439367311073
0.3 87.50732278851787
0.3 87.51025190392501
0.3 87.51318101933217
0.3 87.51611013473931
0.3 87.51903925014645
0.3 87.5219683655536
0.3 87.52489748096075
0.3 87.5278265963679
0.3 87.53075571177504
0.3 87.53368482718219
0.3 87.53661394258934
0.3 87.53954305799648
0.3 87.54247217340364
0.3 87.54540128881078
0.3 87.54833040421792
0.3 87.55125951962508
0.3 87.55418863503222
0.3 87.55711775043936
0.3 87.56004686584652
0.3 87.56297598125366
0.3 87.56590509666081
0.3 87.56883421206796
0.3 87.5717633274751
0.3 87.57469244288225
0.3 87.5776215582894
0.3 87.58055067369655
0.3 87.58347978910369
0.3 87.58640890451083
0.3 87.58933801991799
0.3 87.59226713532513
0.3 87.59519625073227
0.3 87.59812536613943
0.3 87.60105448154657
0.3 87.60398359695373
0.3 87.60691271236087
0.3 87.60984182776801
0.3 87.61277094317516
0.3 87.6157000585823
0.3 87.61862917398946
0.3 87.6215582893966
0.3 87.62448740480374
0.3 87.6274165202109
0.3 87.63034563561804
0.3 87.63327475102518
0.3 87.63620386643234
0.3 87.63913298183948
0.3 87.64206209724664
0.3 87.64499121265378
0.3 87.64792032806092
0.3 87.65084944346808
0.3 87.65377855887522
0.3 87.65670767428237
0.3 87.65963678968951
0.3 87.66256590509666
0.3 87.66549502050381
0.3 87.66842413591095
0.3 87.6713532513181
0.3 87.67428236672525
0.3 87.67721148213239
0.3 87.68014059753955
0.3 87.68306971294669
0.3 87.68599882835383
0.3 87.68892794376099
0.3 87.69185705916813
0.3 87.69478617457528
0.3 87.69771528998243
0.3 87.70064440538957
0.3 87.70357352079672
0.3 87.70650263620387
0.3 87.709431751611
0.3 87.71236086701816
0.3 87.7152899824253
0.3 87.71821909783246
0.3 87.7211482132396
0.3 87.72407732864674
0.3 87.7270064440539
0.3 87.72993555946104
0.3 87.7328646748682
0.3 87.73579379027534
0.3 87.73872290568248
0.3 87.74165202108964
0.3 87.74458113649678
0.3 87.74751025190392
0.3 87.75043936731107
0.3 87.75336848271822
0.3 87.75629759812537
0.3 87.75922671353251
0.3 87.76215582893965
0.3 87.76508494434681
0.3 87.76801405975395
0.3 87.77094317516111
0.3 87.77387229056825
0.3 87.77680140597539
0.3 87.77973052138255
0.3 87.78265963678969
0.3 87.78558875219683
0.3 87.78851786760399
0.3 87.79144698301113
0.3 87.79437609841828
0.3 87.79730521382542
0.3 87.80023432923257
0.3 87.80316344463972
0.3 87.80609256004686
0.3 87.80902167545402
0.3 87.81195079086116
0.3 87.8148799062683
0.3 87.81780902167546
0.3 87.8207381370826
0.3 87.82366725248974
0.3 87.8265963678969
0.3 87.82952548330404
0.3 87.8324545987112
0.3 87.83538371411834
0.3 87.83831282952548
0.3 87.84124194493263
0.3 87.84417106033978
0.3 87.84710017574693
0.3 87.85002929115407
0.3 87.85295840656121
0.3 87.85588752196837
0.3 87.85881663737551
0.3 87.86174575278265
0.3 87.86467486818981
0.3 87.86760398359695
0.3 87.8705330990041
0.3 87.87346221441125
0.3 87.87639132981839
0.3 87.87932044522555
0.3 87.88224956063269
0.3 87.88517867603984
0.3 87.88810779144698
0.3 87.89103690685413
0.3 87.89396602226128
0.3 87.89689513766842
0.3 87.89982425307556
0.3 87.90275336848272
0.3 87.90568248388986
0.3 87.90861159929702
0.3 87.91154071470416
0.3 87.9144698301113
0.3 87.91739894551846
0.3 87.9203280609256
0.3 87.92325717633275
0.3 87.9261862917399
0.3 87.92911540714704
0.3 87.9320445225542
0.3 87.93497363796133
0.3 87.93790275336848
0.3 87.94083186877563
0.3 87.94376098418277
0.3 87.94669009958993
0.3 87.94961921499707
0.3 87.95254833040421
0.3 87.95547744581137
0.3 87.95840656121851
0.3 87.96133567662567
0.3 87.96426479203281
0.3 87.96719390743995
0.3 87.9701230228471
0.3 87.97305213825425
0.3 87.97598125366139
0.3 87.97891036906854
0.3 87.98183948447569
0.3 87.98476859988284
0.3 87.98769771528998
0.3 87.99062683069712
0.3 87.99355594610428
0.3 87.99648506151142
0.3 87.99941417691858
0.3 88.00234329232572
0.3 88.00527240773286
0.3 88.00820152314002
0.3 88.01113063854716
0.3 88.0140597539543
0.3 88.01698886936146
0.3 88.0199179847686
0.3 88.02284710017575
0.3 88.0257762155829
0.3 88.02870533099004
0.3 88.03163444639719
0.3 88.03456356180433
0.3 88.03749267721149
0.3 88.04042179261863
0.3 88.04335090802577
0.3 88.04628002343293
0.3 88.04920913884007
0.3 88.05213825424721
0.3 88.05506736965437
0.3 88.05799648506151
0.3 88.06092560046866
0.3 88.0638547158758
0.3 88.06678383128295
0.3 88.0697129466901
0.3 88.07264206209724
0.3 88.0755711775044
0.3 88.07850029291154
0.3 88.08142940831868
0.3 88.08435852372584
0.3 88.08728763913298
0.3 88.09021675454012
0.3 88.09314586994728
0.3 88.09607498535442
0.3 88.09900410076158
0.3 88.10193321616872
0.3 88.10486233157586
0.3 88.10779144698301
0.3 88.11072056239016
0.3 88.11364967779731
0.3 88.11657879320445
0.3 88.1195079086116
0.3 88.12243702401875
0.3 88.12536613942589
0.3 88.12829525483303
0.3 88.13122437024019
0.3 88.13415348564733
0.3 88.13708260105449
0.3 88.14001171646163
0.3 88.14294083186877
0.3 88.14586994727593
0.3 88.14879906268307
0.3 88.15172817809022
0.3 88.15465729349737
0.3 88.1575864089045
0.3 88.16051552431166
0.3 88.1634446397188
0.3 88.16637375512595
0.3 88.1693028705331
0.3 88.17223198594024
0.3 88.1751611013474
0.3 88.17809021675454
0.3 88.18101933216168
0.3 88.18394844756884
0.3 88.18687756297598
0.3 88.18980667838314
0.3 88.19273579379028
0.3 88.19566490919742
0.3 88.19859402460457
0.3 88.20152314001172
0.3 88.20445225541886
0.3 88.20738137082601
0.3 88.21031048623315
0.3 88.21323960164031
0.3 88.21616871704745
0.3 88.2190978324546
0.3 88.22202694786175
0.3 88.22495606326889
0.3 88.22788517867603
0.3 88.23081429408319
0.3 88.23374340949033
0.3 88.23667252489749
0.3 88.23960164030463
0.3 88.24253075571177
0.3 88.24545987111892
0.3 88.24838898652607
0.3 88.25131810193322
0.3 88.25424721734036
0.3 88.2571763327475
0.3 88.26010544815466
0.3 88.2630345635618
0.3 88.26596367896894
0.3 88.2688927943761
0.3 88.27182190978324
0.3 88.2747510251904
0.3 88.27768014059754
0.3 88.28060925600468
0.3 88.28353837141184
0.3 88.28646748681898
0.3 88.28939660222613
0.3 88.29232571763328
0.3 88.29525483304042
0.3 88.29818394844757
0.3 88.30111306385471
0.3 88.30404217926186
0.3 88.30697129466901
0.3 88.30990041007615
0.3 88.31282952548331
0.3 88.31575864089045
0.3 88.31868775629759
0.3 88.32161687170475
0.3 88.32454598711189
0.3 88.32747510251905
0.3 88.33040421792619
0.3 88.33333333333333
0.3 88.33626244874048
0.3 88.33919156414763
0.3 88.34212067955477
0.3 88.34504979496192
0.3 88.34797891036906
0.3 88.35090802577622
0.3 88.35383714118336
0.3 88.3567662565905
0.3 88.35969537199766
0.3 88.3626244874048
0.3 88.36555360281196
0.3 88.3684827182191
0.3 88.37141183362624
0.3 88.3743409490334
0.3 88.37727006444054
0.3 88.38019917984768
0.3 88.38312829525483
0.3 88.38605741066198
0.3 88.38898652606913
0.3 88.39191564147627
0.3 88.39484475688342
0.3 88.39777387229057
0.3 88.40070298769771
0.3 88.40363210310487
0.3 88.40656121851201
0.3 88.40949033391915
0.3 88.41241944932631
0.3 88.41534856473345
0.3 88.41827768014059
0.3 88.42120679554775
0.3 88.42413591095489
0.3 88.42706502636204
0.3 88.42999414176919
0.3 88.43292325717633
0.3 88.43585237258348
0.3 88.43878148799062
0.3 88.44171060339778
0.3 88.44463971880492
0.3 88.44756883421206
0.3 88.45049794961922
0.3 88.45342706502636
0.3 88.4563561804335
0.3 88.45928529584066
0.3 88.4622144112478
0.3 88.46514352665496
0.3 88.4680726420621
0.3 88.47100175746924
0.3 88.4739308728764
0.3 88.47685998828354
0.3 88.47978910369069
0.3 88.48271821909783
0.3 88.48564733450497
0.3 88.48857644991213
0.3 88.49150556531927
0.3 88.49443468072641
0.3 88.49736379613357
0.3 88.50029291154071
0.3 88.50322202694787
0.3 88.50615114235501
0.3 88.50908025776215
0.3 88.5120093731693
0.3 88.51493848857645
0.3 88.5178676039836
0.3 88.52079671939075
0.3 88.52372583479789
0.3 88.52665495020504
0.3 88.52958406561218
0.3 88.53251318101933
0.3 88.53544229642648
0.3 88.53837141183362
0.3 88.54130052724078
0.3 88.54422964264792
0.3 88.54715875805506
0.3 88.55008787346222
0.3 88.55301698886936
0.3 88.55594610427652
0.3 88.55887521968366
0.3 88.5618043350908
0.3 88.56473345049795
0.3 88.5676625659051
0.3 88.57059168131224
0.3 88.5735207967194
0.3 88.57644991212653
0.3 88.57937902753369
0.3 88.58230814294083
0.3 88.58523725834797
0.3 88.58816637375513
0.3 88.59109548916227
0.3 88.59402460456943
0.3 88.59695371997657
0.3 88.59988283538371
0.3 88.60281195079087
0.3 88.60574106619801
0.3 88.60867018160515
0.3 88.6115992970123
0.3 88.61452841241945
0.3 88.6174575278266
0.3 88.62038664323374
0.3 88.62331575864089
0.3 88.62624487404804
0.3 88.62917398945518
0.3 88.63210310486234
0.3 88.63503222026948
0.3 88.63796133567662
0.3 88.64089045108378
0.3 88.64381956649092
0.3 88.64674868189806
0.3 88.64967779730522
0.3 88.65260691271236
0.3 88.65553602811951
0.3 88.65846514352666
0.3 88.6613942589338
0.3 88.66432337434095
0.3 88.6672524897481
0.3 88.67018160515525
0.3 88.67311072056239
0.3 88.67603983596953
0.3 88.67896895137669
0.3 88.68189806678383
0.3 88.68482718219097
0.3 88.68775629759813
0.3 88.69068541300527
0.3 88.69361452841243
0.3 88.69654364381957
0.3 88.69947275922671
0.3 88.70240187463386
0.3 88.705330990041
0.3 88.70826010544816
0.3 88.7111892208553
0.3 88.71411833626244
0.3 88.7170474516696
0.3 88.71997656707674
0.3 88.72290568248388
0.3 88.72583479789104
0.3 88.72876391329818
0.3 88.73169302870534
0.3 88.73462214411248
0.3 88.73755125951962
0.3 88.74048037492678
0.3 88.74340949033392
0.3 88.74633860574107
0.3 88.74926772114821
0.3 88.75219683655536
0.3 88.75512595196251
0.3 88.75805506736965
0.3 88.7609841827768
0.3 88.76391329818395
0.3 88.76684241359109
0.3 88.76977152899825
0.3 88.77270064440539
0.3 88.77562975981253
0.3 88.77855887521969
0.3 88.78148799062683
0.3 88.78441710603398
0.3 88.78734622144113
0.3 88.79027533684827
0.3 88.79320445225542
0.3 88.79613356766257
0.3 88.7990626830697
0.3 88.80199179847686
0.3 88.804920913884
0.3 88.80785002929116
0.3 88.8107791446983
0.3 88.81370826010544
0.3 88.8166373755126
0.3 88.81956649091974
0.3 88.8224956063269
0.3 88.82542472173404
0.3 88.82835383714118
0.3 88.83128295254834
0.3 88.83421206795548
0.3 88.83714118336262
0.3 88.84007029876977
0.3 88.84299941417692
0.3 88.84592852958407
0.3 88.84885764499121
0.3 88.85178676039835
0.3 88.85471587580551
0.3 88.85764499121265
0.3 88.86057410661981
0.3 88.86350322202695
0.3 88.86643233743409
0.3 88.86936145284125
0.3 88.87229056824839
0.3 88.87521968365553
0.3 88.87814879906269
0.3 88.88107791446983
0.3 88.88400702987698
0.3 88.88693614528412
0.3 88.88986526069127
0.3 88.89279437609842
0.3 88.89572349150556
0.3 88.89865260691272
0.3 88.90158172231986
0.3 88.904510837727
0.3 88.90743995313416
0.3 88.9103690685413
0.3 88.91329818394844
0.3 88.9162272993556
0.3 88.91915641476274
0.3 88.9220855301699
0.3 88.92501464557704
0.3 88.92794376098418
0.3 88.93087287639133
0.3 88.93380199179848
0.3 88.93673110720562
0.3 88.93966022261277
0.3 88.94258933801991
0.3 88.94551845342707
0.3 88.94844756883421
0.3 88.95137668424135
0.3 88.95430579964851
0.3 88.95723491505565
0.3 88.9601640304628
0.3 88.96309314586995
0.3 88.96602226127709
0.3 88.96895137668425
0.3 88.97188049209139
0.3 88.97480960749853
0.3 88.97773872290568
0.3 88.98066783831283
0.3 88.98359695371998
0.3 88.98652606912712
0.3 88.98945518453426
0.3 88.99238429994142
0.3 88.99531341534856
0.3 88.99824253075572
0.3 89.00117164616286
0.3 89.00410076157
0.3 89.00702987697716
0.3 89.0099589923843
0.3 89.01288810779144
0.3 89.0158172231986
0.3 89.01874633860574
0.3 89.0216754540129
0.3 89.02460456942003
0.3 89.02753368482718
0.3 89.03046280023433
0.3 89.03339191564147
0.3 89.03632103104863
0.3 89.03925014645577
0.3 89.04217926186291
0.3 89.04510837727007
0.3 89.04803749267721
0.3 89.05096660808435
0.3 89.05389572349151
0.3 89.05682483889865
0.3 89.0597539543058
0.3 89.06268306971295
0.3 89.06561218512009
0.3 89.06854130052724
0.3 89.07147041593439
0.3 89.07439953134154
0.3 89.07732864674868
0.3 89.08025776215582
0.3 89.08318687756298
0.3 89.08611599297012
0.3 89.08904510837726
0.3 89.09197422378442
0.3 89.09490333919156
0.3 89.09783245459872
0.3 89.10076157000586
0.3 89.103690685413
0.3 89.10661980082016
0.3 89.1095489162273
0.3 89.11247803163445
0.3 89.1154071470416
0.3 89.11833626244874
0.3 89.12126537785589
0.3 89.12419449326303
0.3 89.12712360867017
0.3 89.13005272407733
0.3 89.13298183948447
0.3 89.13591095489163
0.3 89.13884007029877
0.3 89.14176918570591
0.3 89.14469830111307
0.3 89.14762741652021
0.3 89.15055653192736
0.3 89.1534856473345
0.3 89.15641476274165
0.3 89.1593438781488
0.3 89.16227299355594
0.3 89.16520210896309
0.3 89.16813122437024
0.3 89.17106033977738
0.3 89.17398945518454
0.3 89.17691857059168
0.3 89.17984768599882
0.3 89.18277680140598
0.3 89.18570591681312
0.3 89.18863503222028
0.3 89.19156414762742
0.3 89.19449326303456
0.3 89.19742237844171
0.3 89.20035149384886
0.3 89.203280609256
0.3 89.20620972466315
0.3 89.2091388400703
0.3 89.21206795547745
0.3 89.21499707088459
0.3 89.21792618629173
0.3 89.22085530169889
0.3 89.22378441710603
0.3 89.22671353251319
0.3 89.22964264792033
0.3 89.23257176332747
0.3 89.23550087873463
0.3 89.23842999414177
0.3 89.24135910954891
0.3 89.24428822495607
0.3 89.2472173403632
0.3 89.25014645577036
0.3 89.2530755711775
0.3 89.25600468658465
0.3 89.2589338019918
0.3 89.26186291739894
0.3 89.2647920328061
0.3 89.26772114821324
0.3 89.27065026362038
0.3 89.27357937902754
0.3 89.27650849443468
0.3 89.27943760984182
0.3 89.28236672524898
0.3 89.28529584065612
0.3 89.28822495606327
0.3 89.29115407147042
0.3 89.29408318687756
0.3 89.29701230228471
0.3 89.29994141769185
0.3 89.30287053309901
0.3 89.30579964850615
0.3 89.3087287639133
0.3 89.31165787932045
0.3 89.31458699472759
0.3 89.31751611013473
0.3 89.32044522554189
0.3 89.32337434094903
0.3 89.32630345635619
0.3 89.32923257176333
0.3 89.33216168717047
0.3 89.33509080257762
0.3 89.33801991798477
0.3 89.34094903339192
0.3 89.34387814879906
0.3 89.3468072642062
0.3 89.34973637961336
0.3 89.3526654950205
0.3 89.35559461042764
0.3 89.3585237258348
0.3 89.36145284124194
0.3 89.3643819566491
0.3 89.36731107205624
0.3 89.37024018746338
0.3 89.37316930287054
0.3 89.37609841827768
0.3 89.37902753368483
0.3 89.38195664909198
0.3 89.38488576449912
0.3 89.38781487990627
0.3 89.39074399531341
0.3 89.39367311072056
0.3 89.39660222612771
0.3 89.39953134153485
0.3 89.40246045694201
0.3 89.40538957234915
0.3 89.40831868775629
0.3 89.41124780316345
0.3 89.41417691857059
0.3 89.41710603397775
0.3 89.42003514938489
0.3 89.42296426479203
0.3 89.42589338019918
0.3 89.42882249560633
0.3 89.43175161101347
0.3 89.43468072642062
0.3 89.43760984182776
0.3 89.44053895723492
0.3 89.44346807264206
0.3 89.4463971880492
0.3 89.44932630345636
0.3 89.4522554188635
0.3 89.45518453427066
0.3 89.4581136496778
0.3 89.46104276508494
0.3 89.4639718804921
0.3 89.46690099589924
0.3 89.46983011130638
0.3 89.47275922671353
0.3 89.47568834212068
0.3 89.47861745752783
0.3 89.48154657293497
0.3 89.48447568834212
0.3 89.48740480374927
0.3 89.49033391915641
0.3 89.49326303456357
0.3 89.49619214997071
0.3 89.49912126537785
0.3 89.50205038078501
0.3 89.50497949619215
0.3 89.50790861159929
0.3 89.51083772700645
0.3 89.51376684241359
0.3 89.51669595782074
0.3 89.51962507322789
0.3 89.52255418863503
0.3 89.52548330404218
0.3 89.52841241944932
0.3 89.53134153485648
0.3 89.53427065026362
0.3 89.53719976567076
0.3 89.54012888107792
0.3 89.54305799648506
0.3 89.5459871118922
0.3 89.54891622729936
0.3 89.5518453427065
0.3 89.55477445811366
0.3 89.5577035735208
0.3 89.56063268892794
0.3 89.5635618043351
0.3 89.56649091974224
0.3 89.56942003514939
0.3 89.57234915055653
0.3 89.57527826596368
0.3 89.57820738137083
0.3 89.58113649677797
0.3 89.58406561218511
0.3 89.58699472759227
0.3 89.58992384299941
0.3 89.59285295840657
0.3 89.59578207381371
0.3 89.59871118922085
0.3 89.601640304628
0.3 89.60456942003515
0.3 89.6074985354423
0.3 89.61042765084945
0.3 89.61335676625659
0.3 89.61628588166374
0.3 89.61921499707088
0.3 89.62214411247803
0.3 89.62507322788518
0.3 89.62800234329232
0.3 89.63093145869948
0.3 89.63386057410662
0.3 89.63678968951376
0.3 89.63971880492092
0.3 89.64264792032806
0.3 89.6455770357352
0.3 89.64850615114236
0.3 89.6514352665495
0.3 89.65436438195665
0.3 89.6572934973638
0.3 89.66022261277094
0.3 89.6631517281781
0.3 89.66608084358523
0.3 89.66900995899239
0.3 89.67193907439953
0.3 89.67486818980667
0.3 89.67779730521383
0.3 89.68072642062097
0.3 89.68365553602811
0.3 89.68658465143527
0.3 89.68951376684241
0.3 89.69244288224957
0.3 89.69537199765671
0.3 89.69830111306385
0.3 89.701230228471
0.3 89.70415934387815
0.3 89.7070884592853
0.3 89.71001757469244
0.3 89.71294669009959
0.3 89.71587580550674
0.3 89.71880492091388
0.3 89.72173403632102
0.3 89.72466315172818
0.3 89.72759226713532
0.3 89.73052138254248
0.3 89.73345049794962
0.3 89.73637961335676
0.3 89.73930872876392
0.3 89.74223784417106
0.3 89.74516695957821
0.3 89.74809607498536
0.3 89.7510251903925
0.3 89.75395430579965
0.3 89.7568834212068
0.3 89.75981253661394
0.3 89.76274165202109
0.3 89.76567076742823
0.3 89.76859988283539
0.3 89.77152899824253
0.3 89.77445811364967
0.3 89.77738722905683
0.3 89.78031634446397
0.3 89.78324545987113
0.3 89.78617457527827
0.3 89.78910369068541
0.3 89.79203280609256
0.3 89.7949619214997
0.3 89.79789103690685
0.3 89.800820152314
0.3 89.80374926772114
0.3 89.8066783831283
0.3 89.80960749853544
0.3 89.81253661394258
0.3 89.81546572934974
0.3 89.81839484475688
0.3 89.82132396016404
0.3 89.82425307557118
0.3 89.82718219097832
0.3 89.83011130638548
0.3 89.83304042179262
0.3 89.83596953719976
0.3 89.83889865260691
0.3 89.84182776801406
0.3 89.84475688342121
0.3 89.84768599882835
0.3 89.8506151142355
0.3 89.85354422964265
0.3 89.85647334504979
0.3 89.85940246045695
0.3 89.86233157586409
0.3 89.86526069127123
0.3 89.86818980667839
0.3 89.87111892208553
0.3 89.87404803749267
0.3 89.87697715289983
0.3 89.87990626830697
0.3 89.88283538371412
0.3 89.88576449912127
0.3 89.8886936145284
0.3 89.89162272993556
0.3 89.8945518453427
0.3 89.89748096074986
0.3 89.900410076157
0.3 89.90333919156414
0.3 89.9062683069713
0.3 89.90919742237844
0.3 89.91212653778558
0.3 89.91505565319274
0.3 89.91798476859988
0.3 89.92091388400704
0.3 89.92384299941418
0.3 89.92677211482132
0.3 89.92970123022847
0.3 89.93263034563562
0.3 89.93555946104277
0.3 89.93848857644991
0.3 89.94141769185705
0.3 89.94434680726421
0.3 89.94727592267135
0.3 89.9502050380785
0.3 89.95313415348565
0.3 89.95606326889279
0.3 89.95899238429995
0.3 89.96192149970709
0.3 89.96485061511423
0.3 89.96777973052139
0.3 89.97070884592853
0.3 89.97363796133568
0.3 89.97656707674282
0.3 89.97949619214997
0.3 89.98242530755712
0.3 89.98535442296426
0.3 89.9882835383714
0.3 89.99121265377856
0.3 89.9941417691857
0.3 89.99707088459286
0.3 90.0
0.3 90.00292911540714
0.3 90.0058582308143
0.3 90.00878734622144
0.3 90.0117164616286
0.3 90.01464557703574
0.3 90.01757469244288
0.3 90.02050380785003
0.3 90.02343292325718
0.3 90.02636203866432
0.3 90.02929115407147
0.3 90.03222026947861
0.3 90.03514938488577
0.3 90.03807850029291
0.3 90.04100761570005
0.3 90.04393673110721
0.3 90.04686584651435
0.3 90.0497949619215
0.3 90.05272407732865
0.3 90.05565319273579
0.3 90.05858230814295
0.3 90.06151142355009
0.3 90.06444053895723
0.3 90.06736965436438
0.3 90.07029876977153
0.3 90.07322788517868
0.3 90.07615700058582
0.3 90.07908611599296
0.3 90.08201523140012
0.3 90.08494434680726
0.3 90.08787346221442
0.3 90.09080257762156
0.3 90.0937316930287
0.3 90.09666080843586
0.3 90.099589923843
0.3 90.10251903925014
0.3 90.1054481546573
0.3 90.10837727006444
0.3 90.1113063854716
0.3 90.11423550087873
0.3 90.11716461628588
0.3 90.12009373169303
0.3 90.12302284710017
0.3 90.12595196250733
0.3 90.12888107791447
0.3 90.13181019332161
0.3 90.13473930872877
0.3 90.13766842413591
0.3 90.14059753954305
0.3 90.14352665495021
0.3 90.14645577035735
0.3 90.1493848857645
0.3 90.15231400117165
0.3 90.15524311657879
0.3 90.15817223198594
0.3 90.16110134739309
0.3 90.16403046280024
0.3 90.16695957820738
0.3 90.16988869361452
0.3 90.17281780902168
0.3 90.17574692442882
0.3 90.17867603983596
0.3 90.18160515524312
0.3 90.18453427065026
0.3 90.18746338605742
0.3 90.19039250146456
0.3 90.1933216168717
0.3 90.19625073227886
0.3 90.199179847686
0.3 90.20210896309315
0.3 90.2050380785003
0.3 90.20796719390744
0.3 90.21089630931459
0.3 90.21382542472173
0.3 90.21675454012887
0.3 90.21968365553603
0.3 90.22261277094317
0.3 90.22554188635033
0.3 90.22847100175747
0.3 90.23140011716461
0.3 90.23432923257177
0.3 90.23725834797891
0.3 90.24018746338606
0.3 90.2431165787932
0.3 90.24604569420035
0.3 90.2489748096075
0.3 90.25190392501464
0.3 90.25483304042179
0.3 90.25776215582894
0.3 90.26069127123608
0.3 90.26362038664324
0.3 90.26654950205038
0.3 90.26947861745752
0.3 90.27240773286468
0.3 90.27533684827182
0.3 90.27826596367898
0.3 90.28119507908612
0.3 90.28412419449326
0.3 90.28705330990041
0.3 90.28998242530756
0.3 90.2929115407147
0.3 90.29584065612185
0.3 90.298769771529
0.3 90.30169888693615
0.3 90.30462800234329
0.3 90.30755711775043
0.3 90.31048623315759
0.3 90.31341534856473
0.3 90.31634446397189
0.3 90.31927357937903
0.3 90.32220269478617
0.3 90.32513181019333
0.3 90.32806092560047
0.3 90.33099004100761
0.3 90.33391915641477
0.3 90.3368482718219
0.3 90.33977738722906
0.3 90.3427065026362
0.3 90.34563561804335
0.3 90.3485647334505
0.3 90.35149384885764
0.3 90.3544229642648
0.3 90.35735207967194
0.3 90.36028119507908
0.3 90.36321031048624
0.3 90.36613942589338
0.3 90.36906854130052
0.3 90.37199765670768
0.3 90.37492677211482
0.3 90.37785588752197
0.3 90.38078500292912
0.3 90.38371411833626
0.3 90.38664323374341
0.3 90.38957234915055
0.3 90.3925014645577
0.3 90.39543057996485
0.3 90.398359695372
0.3 90.40128881077915
0.3 90.40421792618629
0.3 90.40714704159343
0.3 90.41007615700059
0.3 90.41300527240773
0.3 90.41593438781489
0.3 90.41886350322203
0.3 90.42179261862917
0.3 90.42472173403632
0.3 90.42765084944347
0.3 90.43057996485061
0.3 90.43350908025776
0.3 90.4364381956649
0.3 90.43936731107206
0.3 90.4422964264792
0.3 90.44522554188634
0.3 90.4481546572935
0.3 90.45108377270064
0.3 90.4540128881078
0.3 90.45694200351494
0.3 90.45987111892208
0.3 90.46280023432924
0.3 90.46572934973638
0.3 90.46865846514352
0.3 90.47158758055068
0.3 90.47451669595782
0.3 90.47744581136497
0.3 90.48037492677211
0.3 90.48330404217926
0.3 90.48623315758641
0.3 90.48916227299355
0.3 90.49209138840071
0.3 90.49502050380785
0.3 90.49794961921499
0.3 90.50087873462215
0.3 90.50380785002929
0.3 90.50673696543643
0.3 90.50966608084359
0.3 90.51259519625073
0.3 90.51552431165788
0.3 90.51845342706503
0.3 90.52138254247217
0.3 90.52431165787932
0.3 90.52724077328647
0.3 90.53016988869362
0.3 90.53309900410076
0.3 90.5360281195079
0.3 90.53895723491506
0.3 90.5418863503222
0.3 90.54481546572934
0.3 90.5477445811365
0.3 90.55067369654364
0.3 90.5536028119508
0.3 90.55653192735794
0.3 90.55946104276508
0.3 90.56239015817224
0.3 90.56531927357938
0.3 90.56824838898653
0.3 90.57117750439367
0.3 90.57410661980082
0.3 90.57703573520797
0.3 90.57996485061511
0.3 90.58289396602225
0.3 90.58582308142941
0.3 90.58875219683655
0.3 90.59168131224371
0.3 90.59461042765085
0.3 90.59753954305799
0.3 90.60046865846515
0.3 90.60339777387229
0.3 90.60632688927944
0.3 90.60925600468659
0.3 90.61218512009373
0.3 90.61511423550088
0.3 90.61804335090802
0.3 90.62097246631517
0.3 90.62390158172232
0.3 90.62683069712946
0.3 90.62975981253662
0.3 90.63268892794376
0.3 90.6356180433509
0.3 90.63854715875806
0.3 90.6414762741652
0.3 90.64440538957236
0.3 90.6473345049795
0.3 90.65026362038664
0.3 90.6531927357938
0.3 90.65612185120094
0.3 90.65905096660808
0.3 90.66198008201523
0.3 90.66490919742238
0.3 90.66783831282953
0.3 90.67076742823667
0.3 90.67369654364381
0.3 90.67662565905097
0.3 90.67955477445811
0.3 90.68248388986527
0.3 90.68541300527241
0.3 90.68834212067955
0.3 90.6912712360867
0.3 90.69420035149385
0.3 90.69712946690099
0.3 90.70005858230815
0.3 90.70298769771529
0.3 90.70591681312244
0.3 90.70884592852958
0.3 90.71177504393673
0.3 90.71470415934388
0.3 90.71763327475102
0.3 90.72056239015818
0.3 90.72349150556532
0.3 90.72642062097246
0.3 90.72934973637962
0.3 90.73227885178676
0.3 90.7352079671939
0.3 90.73813708260106
0.3 90.7410661980082
0.3 90.74399531341535
0.3 90.7469244288225
0.3 90.74985354422964
0.3 90.7527826596368
0.3 90.75571177504393
0.3 90.75864089045109
0.3 90.76157000585823
0.3 90.76449912126537
0.3 90.76742823667253
0.3 90.77035735207967
0.3 90.77328646748681
0.3 90.77621558289397
0.3 90.77914469830111
0.3 90.78207381370827
0.3 90.78500292911541
0.3 90.78793204452255
0.3 90.7908611599297
0.3 90.79379027533685
0.3 90.796719390744
0.3 90.79964850615114
0.3 90.80257762155829
0.3 90.80550673696544
0.3 90.80843585237258
0.3 90.81136496777972
0.3 90.81429408318688
0.3 90.81722319859402
0.3 90.82015231400118
0.3 90.82308142940832
0.3 90.82601054481546
0.3 90.82893966022262
0.3 90.83186877562976
0.3 90.83479789103691
0.3 90.83772700644406
0.3 90.8406561218512
0.3 90.84358523725835
0.3 90.8465143526655
0.3 90.84944346807264
0.3 90.85237258347979
0.3 90.85530169888693
0.3 90.85823081429409
0.3 90.86115992970123
0.3 90.86408904510837
0.3 90.86701816051553
0.3 90.86994727592267
0.3 90.87287639132983
0.3 90.87580550673697
0.3 90.87873462214411
0.3 90.88166373755126
0.3 90.8845928529584
0.3 90.88752196836555
0.3 90.8904510837727
0.3 90.89338019917984
0.3 90.896309314587
0.3 90.89923842999414
0.3 90.90216754540128
0.3 90.90509666080844
0.3 90.90802577621558
0.3 90.91095489162274
0.3 90.91388400702988
0.3 90.91681312243702
0.3 90.91974223784418
0.3 90.92267135325132
0.3 90.92560046865846
0.3 90.92852958406561
0.3 90.93145869947276
0.3 90.93438781487991
0.3 90.93731693028705
0.3 90.9402460456942
0.3 90.94317516110135
0.3 90.94610427650849
0.3 90.94903339191565
0.3 90.95196250732279
0.3 90.95489162272993
0.3 90.95782073813709
0.3 90.96074985354423
0.3 90.96367896895137
0.3 90.96660808435853
0.3 90.96953719976567
0.3 90.97246631517282
0.3 90.97539543057997
0.3 90.9783245459871
0.3 90.98125366139426
0.3 90.9841827768014
0.3 90.98711189220856
0.3 90.9900410076157
0.3 90.99297012302284
0.3 90.99589923843
0.3 90.99882835383714
0.3 91.00175746924428
0.3 91.00468658465144
0.3 91.00761570005858
0.3 91.01054481546574
0.3 91.01347393087288
0.3 91.01640304628002
0.3 91.01933216168717
0.3 91.02226127709432
0.3 91.02519039250147
0.3 91.02811950790861
0.3 91.03104862331575
0.3 91.03397773872291
0.3 91.03690685413005
0.3 91.0398359695372
0.3 91.04276508494435
0.3 91.04569420035149
0.3 91.04862331575865
0.3 91.05155243116579
0.3 91.05448154657293
0.3 91.05741066198009
0.3 91.06033977738723
0.3 91.06326889279438
0.3 91.06619800820152
0.3 91.06912712360867
0.3 91.07205623901582
0.3 91.07498535442296
0.3 91.0779144698301
0.3 91.08084358523726
0.3 91.0837727006444
0.3 91.08670181605156
0.3 91.0896309314587
0.3 91.09256004686584
0.3 91.095489162273
0.3 91.09841827768014
0.3 91.10134739308728
0.3 91.10427650849444
0.3 91.10720562390158
0.3 91.11013473930873
0.3 91.11306385471588
0.3 91.11599297012302
0.3 91.11892208553017
0.3 91.12185120093731
0.3 91.12478031634447
0.3 91.12770943175161
0.3 91.13063854715875
0.3 91.13356766256591
0.3 91.13649677797305
0.3 91.13942589338019
0.3 91.14235500878735
0.3 91.14528412419449
0.3 91.14821323960165
0.3 91.15114235500879
0.3 91.15407147041593
0.3 91.15700058582308
0.3 91.15992970123023
0.3 91.16285881663738
0.3 91.16578793204452
0.3 91.16871704745166
0.3 91.17164616285882
0.3 91.17457527826596
0.3 91.1775043936731
0.3 91.18043350908026
0.3 91.1833626244874
0.3 91.18629173989456
0.3 91.1892208553017
0.3 91.19214997070884
0.3 91.195079086116
0.3 91.19800820152314
0.3 91.2009373169303
0.3 91.20386643233743
0.3 91.20679554774458
0.3 91.20972466315173
0.3 91.21265377855887
0.3 91.21558289396602
0.3 91.21851200937317
0.3 91.22144112478031
0.3 91.22437024018747
0.3 91.22729935559461
0.3 91.23022847100175
0.3 91.23315758640891
0.3 91.23608670181605
0.3 91.2390158172232
0.3 91.24194493263035
0.3 91.24487404803749
0.3 91.24780316344464
0.3 91.25073227885179
0.3 91.25366139425893
0.3 91.25659050966608
0.3 91.25951962507322
0.3 91.26244874048038
0.3 91.26537785588752
0.3 91.26830697129466
0.3 91.27123608670182
0.3 91.27416520210896
0.3 91.27709431751612
0.3 91.28002343292326
0.3 91.2829525483304
0.3 91.28588166373756
0.3 91.2888107791447
0.3 91.29173989455184
0.3 91.294669009959
0.3 91.29759812536614
0.3 91.30052724077329
0.3 91.30345635618043
0.3 91.30638547158757
0.3 91.30931458699473
0.3 91.31224370240187
0.3 91.31517281780903
0.3 91.31810193321617
0.3 91.32103104862331
0.3 91.32396016403047
0.3 91.32688927943761
0.3 91.32981839484475
0.3 91.3327475102519
0.3 91.33567662565905
0.3 91.3386057410662
0.3 91.34153485647334
0.3 91.34446397188049
0.3 91.34739308728764
0.3 91.35032220269478
0.3 91.35325131810194
0.3 91.35618043350908
0.3 91.35910954891622
0.3 91.36203866432338
0.3 91.36496777973052
0.3 91.36789689513766
0.3 91.37082601054482
0.3 91.37375512595196
0.3 91.37668424135911
0.3 91.37961335676626
0.3 91.3825424721734
0.3 91.38547158758055
0.3 91.3884007029877
0.3 91.39132981839485
0.3 91.39425893380199
0.3 91.39718804920913
0.3 91.40011716461629
0.3 91.40304628002343
0.3 91.40597539543057
0.3 91.40890451083773
0.3 91.41183362624487
0.3 91.41476274165203
0.3 91.41769185705917
0.3 91.42062097246631
0.3 91.42355008787347
0.3 91.4264792032806
0.3 91.42940831868776
0.3 91.4323374340949
0.3 91.43526654950205
0.3 91.4381956649092
0.3 91.44112478031634
0.3 91.44405389572348
0.3 91.44698301113064
0.3 91.44991212653778
0.3 91.45284124194494
0.3 91.45577035735208
0.3 91.45869947275922
0.3 91.46162858816638
0.3 91.46455770357352
0.3 91.46748681898067
0.3 91.47041593438782
0.3 91.47334504979496
0.3 91.47627416520211
0.3 91.47920328060925
0.3 91.4821323960164
0.3 91.48506151142355
0.3 91.4879906268307
0.3 91.49091974223785
0.3 91.49384885764499
0.3 91.49677797305213
0.3 91.49970708845929
0.3 91.50263620386643
0.3 91.50556531927359
0.3 91.50849443468073
0.3 91.51142355008787
0.3 91.51435266549503
0.3 91.51728178090217
0.3 91.52021089630931
0.3 91.52314001171646
0.3 91.5260691271236
0.3 91.52899824253076
0.3 91.5319273579379
0.3 91.53485647334504
0.3 91.5377855887522
0.3 91.54071470415934
0.3 91.5436438195665
0.3 91.54657293497364
0.3 91.54950205038078
0.3 91.55243116578794
0.3 91.55536028119508
0.3 91.55828939660222
0.3 91.56121851200938
0.3 91.56414762741652
0.3 91.56707674282367
0.3 91.57000585823081
0.3 91.57293497363796
0.3 91.57586408904511
0.3 91.57879320445225
0.3 91.58172231985941
0.3 91.58465143526655
0.3 91.58758055067369
0.3 91.59050966608085
0.3 91.59343878148799
0.3 91.59636789689513
0.3 91.59929701230229
0.3 91.60222612770943
0.3 91.60515524311658
0.3 91.60808435852373
0.3 91.61101347393087
0.3 91.61394258933802
0.3 91.61687170474517
0.3 91.61980082015232
0.3 91.62272993555946
0.3 91.6256590509666
0.3 91.62858816637376
0.3 91.6315172817809
0.3 91.63444639718804
0.3 91.6373755125952
0.3 91.64030462800234
0.3 91.6432337434095
0.3 91.64616285881664
0.3 91.64909197422378
0.3 91.65202108963094
0.3 91.65495020503808
0.3 91.65787932044523
0.3 91.66080843585237
0.3 91.66373755125952
0.3 91.66666666666667
0.3 91.66959578207381
0.3 91.67252489748095
0.3 91.67545401288811
0.3 91.67838312829525
0.3 91.68131224370241
0.3 91.68424135910955
0.3 91.68717047451669
0.3 91.69009958992385
0.3 91.69302870533099
0.3 91.69595782073814
0.3 91.69888693614529
0.3 91.70181605155243
0.3 91.70474516695958
0.3 91.70767428236672
0.3 91.71060339777387
0.3 91.71353251318102
0.3 91.71646162858816
0.3 91.71939074399532
0.3 91.72231985940246
0.3 91.7252489748096
0.3 91.72817809021676
0.3 91.7311072056239
0.3 91.73403632103106
0.3 91.7369654364382
0.3 91.73989455184534
0.3 91.7428236672525
0.3 91.74575278265964
0.3 91.74868189806678
0.3 91.75161101347393
0.3 91.75454012888108
0.3 91.75746924428823
0.3 91.76039835969537
0.3 91.76332747510251
0.3 91.76625659050967
0.3 91.76918570591681
0.3 91.77211482132397
0.3 91.77504393673111
0.3 91.77797305213825
0.3 91.7809021675454
0.3 91.78383128295255
0.3 91.78676039835969
0.3 91.78968951376685
0.3 91.79261862917399
0.3 91.79554774458114
0.3 91.79847685998828
0.3 91.80140597539543
0.3 91.80433509080258
0.3 91.80726420620972
0.3 91.81019332161686
0.3 91.81312243702402
0.3 91.81605155243116
0.3 91.81898066783832
0.3 91.82190978324546
0.3 91.8248388986526
0.3 91.82776801405976
0.3 91.8306971294669
0.3 91.83362624487405
0.3 91.8365553602812
0.3 91.83948447568834
0.3 91.8424135910955
0.3 91.84534270650263
0.3 91.84827182190978
0.3 91.85120093731693
0.3 91.85413005272407
0.3 91.85705916813123
0.3 91.85998828353837
0.3 91.86291739894551
0.3 91.86584651435267
0.3 91.86877562975981
0.3 91.87170474516697
0.3 91.87463386057411
0.3 91.87756297598125
0.3 91.8804920913884
0.3 91.88342120679555
0.3 91.88635032220269
0.3 91.88927943760984
0.3 91.89220855301699
0.3 91.89513766842414
0.3 91.89806678383128
0.3 91.90099589923842
0.3 91.90392501464558
0.3 91.90685413005272
0.3 91.90978324545988
0.3 91.91271236086702
0.3 91.91564147627416
0.3 91.91857059168132
0.3 91.92149970708846
0.3 91.9244288224956
0.3 91.92735793790276
0.3 91.9302870533099
0.3 91.93321616871705
0.3 91.9361452841242
0.3 91.93907439953134
0.3 91.94200351493849
0.3 91.94493263034563
0.3 91.94786174575279
0.3 91.95079086115993
0.3 91.95371997656707
0.3 91.95664909197423
0.3 91.95957820738137
0.3 91.96250732278851
0.3 91.96543643819567
0.3 91.96836555360281
0.3 91.97129466900996
0.3 91.9742237844171
0.3 91.97715289982425
0.3 91.9800820152314
0.3 91.98301113063854
0.3 91.9859402460457
0.3 91.98886936145284
0.3 91.99179847685998
0.3 91.99472759226714
0.3 91.99765670767428
0.3 92.00058582308142
0.3 92.00351493848858
0.3 92.00644405389572
0.3 92.00937316930288
0.3 92.01230228471002
0.3 92.01523140011716
0.3 92.01816051552431
0.3 92.02108963093146
0.3 92.02401874633861
0.3 92.02694786174575
0.3 92.0298769771529
0.3 92.03280609256005
0.3 92.03573520796719
0.3 92.03866432337433
0.3 92.04159343878149
0.3 92.04452255418863
0.3 92.04745166959579
0.3 92.05038078500293
0.3 92.05330990041007
0.3 92.05623901581723
0.3 92.05916813122437
0.3 92.06209724663152
0.3 92.06502636203867
0.3 92.0679554774458
0.3 92.07088459285296
0.3 92.0738137082601
0.3 92.07674282366725
0.3 92.0796719390744
0.3 92.08260105448154
0.3 92.0855301698887
0.3 92.08845928529584
0.3 92.09138840070298
0.3 92.09431751611014
0.3 92.09724663151728
0.3 92.10017574692444
0.3 92.10310486233158
0.3 92.10603397773872
0.3 92.10896309314587
0.3 92.11189220855302
0.3 92.11482132396016
0.3 92.11775043936731
0.3 92.12067955477445
0.3 92.12360867018161
0.3 92.12653778558875
0.3 92.1294669009959
0.3 92.13239601640305
0.3 92.13532513181019
0.3 92.13825424721735
0.3 92.14118336262449
0.3 92.14411247803163
0.3 92.14704159343879
0.3 92.14997070884593
0.3 92.15289982425307
0.3 92.15582893966022
0.3 92.15875805506737
0.3 92.16168717047452
0.3 92.16461628588166
0.3 92.1675454012888
0.3 92.17047451669596
0.3 92.1734036321031
0.3 92.17633274751026
0.3 92.1792618629174
0.3 92.18219097832454
0.3 92.1851200937317
0.3 92.18804920913884
0.3 92.19097832454598
0.3 92.19390743995314
0.3 92.19683655536028
0.3 92.19976567076743
0.3 92.20269478617458
0.3 92.20562390158172
0.3 92.20855301698887
0.3 92.21148213239601
0.3 92.21441124780317
0.3 92.21734036321031
0.3 92.22026947861745
0.3 92.22319859402461
0.3 92.22612770943175
0.3 92.22905682483889
0.3 92.23198594024605
0.3 92.23491505565319
0.3 92.23784417106035
0.3 92.24077328646749
0.3 92.24370240187463
0.3 92.24663151728178
0.3 92.24956063268893
0.3 92.25248974809608
0.3 92.25541886350322
0.3 92.25834797891036
0.3 92.26127709431752
0.3 92.26420620972466
0.3 92.2671353251318
0.3 92.27006444053896
0.3 92.2729935559461
0.3 92.27592267135326
0.3 92.2788517867604
0.3 92.28178090216754
0.3 92.2847100175747
0.3 92.28763913298184
0.3 92.290568248389
0.3 92.29349736379613
0.3 92.29642647920328
0.3 92.29935559461043
0.3 92.30228471001757
0.3 92.30521382542472
0.3 92.30814294083187
0.3 92.31107205623901
0.3 92.31400117164617
0.3 92.31693028705331
0.3 92.31985940246045
0.3 92.32278851786761
0.3 92.32571763327475
0.3 92.3286467486819
0.3 92.33157586408905
0.3 92.33450497949619
0.3 92.33743409490334
0.3 92.34036321031049
0.3 92.34329232571763
0.3 92.34622144112478
0.3 92.34915055653192
0.3 92.35207967193908
0.3 92.35500878734622
0.3 92.35793790275336
0.3 92.36086701816052
0.3 92.36379613356766
0.3 92.36672524897482
0.3 92.36965436438196
0.3 92.3725834797891
0.3 92.37551259519626
0.3 92.3784417106034
0.3 92.38137082601054
0.3 92.3842999414177
0.3 92.38722905682484
0.3 92.39015817223199
0.3 92.39308728763913
0.3 92.39601640304627
0.3 92.39894551845343
0.3 92.40187463386057
0.3 92.40480374926773
0.3 92.40773286467487
0.3 92.41066198008201
0.3 92.41359109548917
0.3 92.41652021089631
0.3 92.41944932630345
0.3 92.4223784417106
0.3 92.42530755711775
0.3 92.4282366725249
0.3 92.43116578793204
0.3 92.43409490333919
0.3 92.43702401874634
0.3 92.43995313415348
0.3 92.44288224956064
0.3 92.44581136496778
0.3 92.44874048037492
0.3 92.45166959578208
0.3 92.45459871118922
0.3 92.45752782659636
0.3 92.46045694200352
0.3 92.46338605741066
0.3 92.46631517281781
0.3 92.46924428822496
0.3 92.4721734036321
0.3 92.47510251903925
0.3 92.4780316344464
0.3 92.48096074985355
0.3 92.48388986526069
0.3 92.48681898066783
0.3 92.48974809607499
0.3 92.49267721148213
0.3 92.49560632688927
0.3 92.49853544229643
0.3 92.50146455770357
0.3 92.50439367311073
0.3 92.50732278851787
0.3 92.51025190392501
0.3 92.51318101933217
0.3 92.51611013473931
0.3 92.51903925014645
0.3 92.5219683655536
0.3 92.52489748096075
0.3 92.5278265963679
0.3 92.53075571177504
0.3 92.53368482718219
0.3 92.53661394258934
0.3 92.53954305799648
0.3 92.54247217340364
0.3 92.54540128881078
0.3 92.54833040421792
0.3 92.55125951962508
0.3 92.55418863503222
0.3 92.55711775043936
0.3 92.56004686584652
0.3 92.56297598125366
0.3 92.56590509666081
0.3 92.56883421206796
0.3 92.5717633274751
0.3 92.57469244288225
0.3 92.5776215582894
0.3 92.58055067369655
0.3 92.58347978910369
0.3 92.58640890451083
0.3 92.58933801991799
0.3 92.59226713532513
0.3 92.59519625073227
0.3 92.59812536613943
0.3 92.60105448154657
0.3 92.60398359695373
0.3 92.60691271236087
0.3 92.60984182776801
0.3 92.61277094317516
0.3 92.6157000585823
0.3 92.61862917398946
0.3 92.6215582893966
0.3 92.62448740480374
0.3 92.6274165202109
0.3 92.63034563561804
0.3 92.63327475102518
0.3 92.63620386643234
0.3 92.63913298183948
0.3 92.64206209724664
0.3 92.64499121265378
0.3 92.64792032806092
0.3 92.65084944346808
0.3 92.65377855887522
0.3 92.65670767428237
0.3 92.65963678968951
0.3 92.66256590509666
0.3 92.66549502050381
0.3 92.66842413591095
0.3 92.6713532513181
0.3 92.67428236672525
0.3 92.67721148213239
0.3 92.68014059753955
0.3 92.68306971294669
0.3 92.68599882835383
0.3 92.68892794376099
0.3 92.69185705916813
0.3 92.69478617457528
0.3 92.69771528998243
0.3 92.70064440538957
0.3 92.70357352079672
0.3 92.70650263620387
0.3 92.709431751611
0.3 92.71236086701816
0.3 92.7152899824253
0.3 92.71821909783246
0.3 92.7211482132396
0.3 92.72407732864674
0.3 92.7270064440539
0.3 92.72993555946104
0.3 92.7328646748682
0.3 92.73579379027534
0.3 92.73872290568248
0.3 92.74165202108964
0.3 92.74458113649678
0.3 92.74751025190392
0.3 92.75043936731107
0.3 92.75336848271822
0.3 92.75629759812537
0.3 92.75922671353251
0.3 92.76215582893965
0.3 92.76508494434681
0.3 92.76801405975395
0.3 92.77094317516111
0.3 92.77387229056825
0.3 92.77680140597539
0.3 92.77973052138255
0.3 92.78265963678969
0.3 92.78558875219683
0.3 92.78851786760399
0.3 92.79144698301113
0.3 92.79437609841828
0.3 92.79730521382542
0.3 92.80023432923257
0.3 92.80316344463972
0.3 92.80609256004686
0.3 92.80902167545402
0.3 92.81195079086116
0.3 92.8148799062683
0.3 92.81780902167546
0.3 92.8207381370826
0.3 92.82366725248974
0.3 92.8265963678969
0.3 92.82952548330404
0.3 92.8324545987112
0.3 92.83538371411834
0.3 92.83831282952548
0.3 92.84124194493263
0.3 92.84417106033978
0.3 92.84710017574693
0.3 92.85002929115407
0.3 92.85295840656121
0.3 92.85588752196837
0.3 92.85881663737551
0.3 92.86174575278265
0.3 92.86467486818981
0.3 92.86760398359695
0.3 92.8705330990041
0.3 92.87346221441125
0.3 92.87639132981839
0.3 92.87932044522555
0.3 92.88224956063269
0.3 92.88517867603984
0.3 92.88810779144698
0.3 92.89103690685413
0.3 92.89396602226128
0.3 92.89689513766842
0.3 92.89982425307556
0.3 92.90275336848272
0.3 92.90568248388986
0.3 92.90861159929702
0.3 92.91154071470416
0.3 92.9144698301113
0.3 92.91739894551846
0.3 92.9203280609256
0.3 92.92325717633275
0.3 92.9261862917399
0.3 92.92911540714704
0.3 92.9320445225542
0.3 92.93497363796133
0.3 92.93790275336848
0.3 92.94083186877563
0.3 92.94376098418277
0.3 92.94669009958993
0.3 92.94961921499707
0.3 92.95254833040421
0.3 92.95547744581137
0.3 92.95840656121851
0.3 92.96133567662567
0.3 92.96426479203281
0.3 92.96719390743995
0.3 92.9701230228471
0.3 92.97305213825425
0.3 92.97598125366139
0.3 92.97891036906854
0.3 92.98183948447569
0.3 92.98476859988284
0.3 92.98769771528998
0.3 92.99062683069712
0.3 92.99355594610428
0.3 92.99648506151142
0.3 92.99941417691858
0.3 93.00234329232572
0.3 93.00527240773286
0.3 93.00820152314002
0.3 93.01113063854716
0.3 93.0140597539543
0.3 93.01698886936146
0.3 93.0199179847686
0.3 93.02284710017575
0.3 93.0257762155829
0.3 93.02870533099004
0.3 93.03163444639719
0.3 93.03456356180433
0.3 93.03749267721149
0.3 93.04042179261863
0.3 93.04335090802577
0.3 93.04628002343293
0.3 93.04920913884007
0.3 93.05213825424721
0.3 93.05506736965437
0.3 93.05799648506151
0.3 93.06092560046866
0.3 93.0638547158758
0.3 93.06678383128295
0.3 93.0697129466901
0.3 93.07264206209724
0.3 93.0755711775044
0.3 93.07850029291154
0.3 93.08142940831868
0.3 93.08435852372584
0.3 93.08728763913298
0.3 93.09021675454012
0.3 93.09314586994728
0.3 93.09607498535442
0.3 93.09900410076158
0.3 93.10193321616872
0.3 93.10486233157586
0.3 93.10779144698301
0.3 93.11072056239016
0.3 93.11364967779731
0.3 93.11657879320445
0.3 93.1195079086116
0.3 93.12243702401875
0.3 93.12536613942589
0.3 93.12829525483303
0.3 93.13122437024019
0.3 93.13415348564733
0.3 93.13708260105449
0.3 93.14001171646163
0.3 93.14294083186877
0.3 93.14586994727593
0.3 93.14879906268307
0.3 93.15172817809022
0.3 93.15465729349737
0.3 93.1575864089045
0.3 93.16051552431166
0.3 93.1634446397188
0.3 93.16637375512595
0.3 93.1693028705331
0.3 93.17223198594024
0.3 93.1751611013474
0.3 93.17809021675454
0.3 93.18101933216168
0.3 93.18394844756884
0.3 93.18687756297598
0.3 93.18980667838314
0.3 93.19273579379028
0.3 93.19566490919742
0.3 93.19859402460457
0.3 93.20152314001172
0.3 93.20445225541886
0.3 93.20738137082601
0.3 93.21031048623315
0.3 93.21323960164031
0.3 93.21616871704745
0.3 93.2190978324546
0.3 93.22202694786175
0.3 93.22495606326889
0.3 93.22788517867603
0.3 93.23081429408319
0.3 93.23374340949033
0.3 93.23667252489749
0.3 93.23960164030463
0.3 93.24253075571177
0.3 93.24545987111892
0.3 93.24838898652607
0.3 93.25131810193322
0.3 93.25424721734036
0.3 93.2571763327475
0.3 93.26010544815466
0.3 93.2630345635618
0.3 93.26596367896894
0.3 93.2688927943761
0.3 93.27182190978324
0.3 93.2747510251904
0.3 93.27768014059754
0.3 93.28060925600468
0.3 93.28353837141184
0.3 93.28646748681898
0.3 93.28939660222613
0.3 93.29232571763328
0.3 93.29525483304042
0.3 93.29818394844757
0.3 93.30111306385471
0.3 93.30404217926186
0.3 93.30697129466901
0.3 93.30990041007615
0.3 93.31282952548331
0.3 93.31575864089045
0.3 93.31868775629759
0.3 93.32161687170475
0.3 93.32454598711189
0.3 93.32747510251905
0.3 93.33040421792619
0.3 93.33333333333333
0.3 93.33626244874048
0.3 93.33919156414763
0.3 93.34212067955477
0.3 93.34504979496192
0.3 93.34797891036906
0.3 93.35090802577622
0.3 93.35383714118336
0.3 93.3567662565905
0.3 93.35969537199766
0.3 93.3626244874048
0.3 93.36555360281196
0.3 93.3684827182191
0.3 93.37141183362624
0.3 93.3743409490334
0.3 93.37727006444054
0.3 93.38019917984768
0.3 93.38312829525483
0.3 93.38605741066198
0.3 93.38898652606913
0.3 93.39191564147627
0.3 93.39484475688342
0.3 93.39777387229057
0.3 93.40070298769771
0.3 93.40363210310487
0.3 93.40656121851201
0.3 93.40949033391915
0.3 93.41241944932631
0.3 93.41534856473345
0.3 93.41827768014059
0.3 93.42120679554775
0.3 93.42413591095489
0.3 93.42706502636204
0.3 93.42999414176919
0.3 93.43292325717633
0.3 93.43585237258348
0.3 93.43878148799062
0.3 93.44171060339778
0.3 93.44463971880492
0.3 93.44756883421206
0.3 93.45049794961922
0.3 93.45342706502636
0.3 93.4563561804335
0.3 93.45928529584066
0.3 93.4622144112478
0.3 93.46514352665496
0.3 93.4680726420621
0.3 93.47100175746924
0.3 93.4739308728764
0.3 93.47685998828354
0.3 93.47978910369069
0.3 93.48271821909783
0.3 93.48564733450497
0.3 93.48857644991213
0.3 93.49150556531927
0.3 93.49443468072641
0.3 93.49736379613357
0.3 93.50029291154071
0.3 93.50322202694787
0.3 93.50615114235501
0.3 93.50908025776215
0.3 93.5120093731693
0.3 93.51493848857645
0.3 93.5178676039836
0.3 93.52079671939075
0.3 93.52372583479789
0.3 93.52665495020504
0.3 93.52958406561218
0.3 93.53251318101933
0.3 93.53544229642648
0.3 93.53837141183362
0.3 93.54130052724078
0.3 93.54422964264792
0.3 93.54715875805506
0.3 93.55008787346222
0.3 93.55301698886936
0.3 93.55594610427652
0.3 93.55887521968366
0.3 93.5618043350908
0.3 93.56473345049795
0.3 93.5676625659051
0.3 93.57059168131224
0.3 93.5735207967194
0.3 93.57644991212653
0.3 93.57937902753369
0.3 93.58230814294083
0.3 93.58523725834797
0.3 93.58816637375513
0.3 93.59109548916227
0.3 93.59402460456943
0.3 93.59695371997657
0.3 93.59988283538371
0.3 93.60281195079087
0.3 93.60574106619801
0.3 93.60867018160515
0.3 93.6115992970123
0.3 93.61452841241945
0.3 93.6174575278266
0.3 93.62038664323374
0.3 93.62331575864089
0.3 93.62624487404804
0.3 93.62917398945518
0.3 93.63210310486234
0.3 93.63503222026948
0.3 93.63796133567662
0.3 93.64089045108378
0.3 93.64381956649092
0.3 93.64674868189806
0.3 93.64967779730522
0.3 93.65260691271236
0.3 93.65553602811951
0.3 93.65846514352666
0.3 93.6613942589338
0.3 93.66432337434095
0.3 93.6672524897481
0.3 93.67018160515525
0.3 93.67311072056239
0.3 93.67603983596953
0.4 93.67896895137669
0.4 93.68189806678383
0.4 93.68482718219097
0.4 93.68775629759813
0.4 93.69068541300527
0.4 93.69361452841243
0.4 93.69654364381957
0.4 93.69947275922671
0.4 93.70240187463386
0.4 93.705330990041
0.4 93.70826010544816
0.4 93.7111892208553
0.4 93.71411833626244
0.4 93.7170474516696
0.4 93.71997656707674
0.4 93.72290568248388
0.4 93.72583479789104
0.4 93.72876391329818
0.4 93.73169302870534
0.4 93.73462214411248
0.4 93.73755125951962
0.4 93.74048037492678
0.4 93.74340949033392
0.4 93.74633860574107
0.4 93.74926772114821
0.4 93.75219683655536
0.4 93.75512595196251
0.4 93.75805506736965
0.4 93.7609841827768
0.4 93.76391329818395
0.4 93.76684241359109
0.4 93.76977152899825
0.4 93.77270064440539
0.4 93.77562975981253
0.4 93.77855887521969
0.4 93.78148799062683
0.4 93.78441710603398
0.4 93.78734622144113
0.4 93.79027533684827
0.4 93.79320445225542
0.4 93.79613356766257
0.4 93.7990626830697
0.4 93.80199179847686
0.4 93.804920913884
0.4 93.80785002929116
0.4 93.8107791446983
0.4 93.81370826010544
0.4 93.8166373755126
0.4 93.81956649091974
0.4 93.8224956063269
0.4 93.82542472173404
0.4 93.82835383714118
0.4 93.83128295254834
0.4 93.83421206795548
0.4 93.83714118336262
0.4 93.84007029876977
0.4 93.84299941417692
0.4 93.84592852958407
0.4 93.84885764499121
0.4 93.85178676039835
0.4 93.85471587580551
0.4 93.85764499121265
0.4 93.86057410661981
0.4 93.86350322202695
0.4 93.86643233743409
0.4 93.86936145284125
0.4 93.87229056824839
0.4 93.87521968365553
0.4 93.87814879906269
0.4 93.88107791446983
0.4 93.88400702987698
0.4 93.88693614528412
0.4 93.88986526069127
0.4 93.89279437609842
0.4 93.89572349150556
0.4 93.89865260691272
0.4 93.90158172231986
0.4 93.904510837727
0.4 93.90743995313416
0.4 93.9103690685413
0.4 93.91329818394844
0.4 93.9162272993556
0.4 93.91915641476274
0.4 93.9220855301699
0.4 93.92501464557704
0.4 93.92794376098418
0.4 93.93087287639133
0.4 93.93380199179848
0.4 93.93673110720562
0.4 93.93966022261277
0.4 93.94258933801991
0.4 93.94551845342707
0.4 93.94844756883421
0.4 93.95137668424135
0.4 93.95430579964851
0.4 93.95723491505565
0.4 93.9601640304628
0.4 93.96309314586995
0.4 93.96602226127709
0.4 93.96895137668425
0.4 93.97188049209139
0.4 93.97480960749853
0.4 93.97773872290568
0.4 93.98066783831283
0.4 93.98359695371998
0.4 93.98652606912712
0.4 93.98945518453426
0.4 93.99238429994142
0.4 93.99531341534856
0.4 93.99824253075572
0.4 94.00117164616286
0.4 94.00410076157
0.4 94.00702987697716
0.4 94.0099589923843
0.4 94.01288810779144
0.4 94.0158172231986
0.4 94.01874633860574
0.4 94.0216754540129
0.4 94.02460456942003
0.4 94.02753368482718
0.4 94.03046280023433
0.4 94.03339191564147
0.4 94.03632103104863
0.4 94.03925014645577
0.4 94.04217926186291
0.4 94.04510837727007
0.4 94.04803749267721
0.4 94.05096660808435
0.4 94.05389572349151
0.4 94.05682483889865
0.4 94.0597539543058
0.4 94.06268306971295
0.4 94.06561218512009
0.4 94.06854130052724
0.4 94.07147041593439
0.4 94.07439953134154
0.4 94.07732864674868
0.4 94.08025776215582
0.4 94.08318687756298
0.4 94.08611599297012
0.4 94.08904510837726
0.4 94.09197422378442
0.4 94.09490333919156
0.4 94.09783245459872
0.4 94.10076157000586
0.4 94.103690685413
0.4 94.10661980082016
0.4 94.1095489162273
0.4 94.11247803163445
0.4 94.1154071470416
0.4 94.11833626244874
0.4 94.12126537785589
0.4 94.12419449326303
0.4 94.12712360867017
0.4 94.13005272407733
0.4 94.13298183948447
0.4 94.13591095489163
0.4 94.13884007029877
0.4 94.14176918570591
0.4 94.14469830111307
0.4 94.14762741652021
0.4 94.15055653192736
0.4 94.1534856473345
0.4 94.15641476274165
0.4 94.1593438781488
0.4 94.16227299355594
0.4 94.16520210896309
0.4 94.16813122437024
0.4 94.17106033977738
0.4 94.17398945518454
0.4 94.17691857059168
0.4 94.17984768599882
0.4 94.18277680140598
0.4 94.18570591681312
0.4 94.18863503222028
0.4 94.19156414762742
0.4 94.19449326303456
0.4 94.19742237844171
0.4 94.20035149384886
0.4 94.203280609256
0.4 94.20620972466315
0.4 94.2091388400703
0.4 94.21206795547745
0.4 94.21499707088459
0.4 94.21792618629173
0.4 94.22085530169889
0.4 94.22378441710603
0.4 94.22671353251319
0.4 94.22964264792033
0.4 94.23257176332747
0.4 94.23550087873463
0.4 94.23842999414177
0.4 94.24135910954891
0.4 94.24428822495607
0.4 94.2472173403632
0.4 94.25014645577036
0.4 94.2530755711775
0.4 94.25600468658465
0.4 94.2589338019918
0.4 94.26186291739894
0.4 94.2647920328061
0.4 94.26772114821324
0.4 94.27065026362038
0.4 94.27357937902754
0.4 94.27650849443468
0.4 94.27943760984182
0.4 94.28236672524898
0.4 94.28529584065612
0.4 94.28822495606327
0.4 94.29115407147042
0.4 94.29408318687756
0.4 94.29701230228471
0.4 94.29994141769185
0.4 94.30287053309901
0.4 94.30579964850615
0.4 94.3087287639133
0.4 94.31165787932045
0.4 94.31458699472759
0.4 94.31751611013473
0.4 94.32044522554189
0.4 94.32337434094903
0.4 94.32630345635619
0.4 94.32923257176333
0.4 94.33216168717047
0.4 94.33509080257762
0.4 94.33801991798477
0.4 94.34094903339192
0.4 94.34387814879906
0.4 94.3468072642062
0.4 94.34973637961336
0.4 94.3526654950205
0.4 94.35559461042764
0.4 94.3585237258348
0.4 94.36145284124194
0.4 94.3643819566491
0.4 94.36731107205624
0.4 94.37024018746338
0.4 94.37316930287054
0.4 94.37609841827768
0.4 94.37902753368483
0.4 94.38195664909198
0.4 94.38488576449912
0.4 94.38781487990627
0.4 94.39074399531341
0.4 94.39367311072056
0.4 94.39660222612771
0.4 94.39953134153485
0.4 94.40246045694201
0.4 94.40538957234915
0.4 94.40831868775629
0.4 94.41124780316345
0.4 94.41417691857059
0.4 94.41710603397775
0.4 94.42003514938489
0.4 94.42296426479203
0.4 94.42589338019918
0.4 94.42882249560633
0.4 94.43175161101347
0.4 94.43468072642062
0.4 94.43760984182776
0.4 94.44053895723492
0.4 94.44346807264206
0.4 94.4463971880492
0.4 94.44932630345636
0.4 94.4522554188635
0.4 94.45518453427066
0.4 94.4581136496778
0.4 94.46104276508494
0.4 94.4639718804921
0.4 94.46690099589924
0.4 94.46983011130638
0.4 94.47275922671353
0.4 94.47568834212068
0.4 94.47861745752783
0.4 94.48154657293497
0.4 94.48447568834212
0.4 94.48740480374927
0.4 94.49033391915641
0.4 94.49326303456357
0.4 94.49619214997071
0.4 94.49912126537785
0.4 94.50205038078501
0.4 94.50497949619215
0.4 94.50790861159929
0.4 94.51083772700645
0.4 94.51376684241359
0.4 94.51669595782074
0.4 94.51962507322789
0.4 94.52255418863503
0.4 94.52548330404218
0.4 94.52841241944932
0.4 94.53134153485648
0.4 94.53427065026362
0.4 94.53719976567076
0.4 94.54012888107792
0.4 94.54305799648506
0.4 94.5459871118922
0.4 94.54891622729936
0.4 94.5518453427065
0.4 94.55477445811366
0.4 94.5577035735208
0.4 94.56063268892794
0.4 94.5635618043351
0.4 94.56649091974224
0.4 94.56942003514939
0.4 94.57234915055653
0.4 94.57527826596368
0.4 94.57820738137083
0.4 94.58113649677797
0.4 94.58406561218511
0.4 94.58699472759227
0.4 94.58992384299941
0.4 94.59285295840657
0.4 94.59578207381371
0.4 94.59871118922085
0.4 94.601640304628
0.4 94.60456942003515
0.4 94.6074985354423
0.4 94.61042765084945
0.4 94.61335676625659
0.4 94.61628588166374
0.4 94.61921499707088
0.4 94.62214411247803
0.4 94.62507322788518
0.4 94.62800234329232
0.4 94.63093145869948
0.4 94.63386057410662
0.4 94.63678968951376
0.4 94.63971880492092
0.4 94.64264792032806
0.4 94.6455770357352
0.4 94.64850615114236
0.4 94.6514352665495
0.4 94.65436438195665
0.4 94.6572934973638
0.4 94.66022261277094
0.4 94.6631517281781
0.4 94.66608084358523
0.4 94.66900995899239
0.4 94.67193907439953
0.4 94.67486818980667
0.4 94.67779730521383
0.4 94.68072642062097
0.4 94.68365553602811
0.4 94.68658465143527
0.4 94.68951376684241
0.4 94.69244288224957
0.4 94.69537199765671
0.4 94.69830111306385
0.4 94.701230228471
0.4 94.70415934387815
0.4 94.7070884592853
0.4 94.71001757469244
0.4 94.71294669009959
0.4 94.71587580550674
0.4 94.71880492091388
0.4 94.72173403632102
0.4 94.72466315172818
0.4 94.72759226713532
0.4 94.73052138254248
0.4 94.73345049794962
0.4 94.73637961335676
0.4 94.73930872876392
0.4 94.74223784417106
0.4 94.74516695957821
0.4 94.74809607498536
0.4 94.7510251903925
0.4 94.75395430579965
0.4 94.7568834212068
0.4 94.75981253661394
0.4 94.76274165202109
0.4 94.76567076742823
0.4 94.76859988283539
0.4 94.77152899824253
0.4 94.77445811364967
0.4 94.77738722905683
0.4 94.78031634446397
0.4 94.78324545987113
0.4 94.78617457527827
0.4 94.78910369068541
0.4 94.79203280609256
0.4 94.7949619214997
0.4 94.79789103690685
0.4 94.800820152314
0.4 94.80374926772114
0.4 94.8066783831283
0.4 94.80960749853544
0.4 94.81253661394258
0.4 94.81546572934974
0.4 94.81839484475688
0.4 94.82132396016404
0.4 94.82425307557118
0.4 94.82718219097832
0.4 94.83011130638548
0.4 94.83304042179262
0.4 94.83596953719976
0.4 94.83889865260691
0.4 94.84182776801406
0.4 94.84475688342121
0.4 94.84768599882835
0.4 94.8506151142355
0.4 94.85354422964265
0.4 94.85647334504979
0.4 94.85940246045695
0.4 94.86233157586409
0.4 94.86526069127123
0.4 94.86818980667839
0.4 94.87111892208553
0.4 94.87404803749267
0.4 94.87697715289983
0.4 94.87990626830697
0.4 94.88283538371412
0.4 94.88576449912127
0.4 94.8886936145284
0.4 94.89162272993556
0.4 94.8945518453427
0.4 94.89748096074986
0.4 94.900410076157
0.4 94.90333919156414
0.4 94.9062683069713
0.4 94.90919742237844
0.4 94.91212653778558
0.4 94.91505565319274
0.4 94.91798476859988
0.4 94.92091388400704
0.4 94.92384299941418
0.4 94.92677211482132
0.4 94.92970123022847
0.4 94.93263034563562
0.4 94.93555946104277
0.4 94.93848857644991
0.4 94.94141769185705
0.4 94.94434680726421
0.4 94.94727592267135
0.4 94.9502050380785
0.4 94.95313415348565
0.4 94.95606326889279
0.4 94.95899238429995
0.4 94.96192149970709
0.4 94.96485061511423
0.4 94.96777973052139
0.4 94.97070884592853
0.4 94.97363796133568
0.4 94.97656707674282
0.4 94.97949619214997
0.4 94.98242530755712
0.4 94.98535442296426
0.4 94.9882835383714
0.4 94.99121265377856
0.4 94.9941417691857
0.4 94.99707088459286
0.4 95.0
0.4 95.00292911540714
0.4 95.0058582308143
0.4 95.00878734622144
0.4 95.0117164616286
0.4 95.01464557703574
0.4 95.01757469244288
0.4 95.02050380785003
0.4 95.02343292325718
0.4 95.02636203866432
0.4 95.02929115407147
0.4 95.03222026947861
0.4 95.03514938488577
0.4 95.03807850029291
0.4 95.04100761570005
0.4 95.04393673110721
0.4 95.04686584651435
0.4 95.0497949619215
0.4 95.05272407732865
0.4 95.05565319273579
0.4 95.05858230814295
0.4 95.06151142355009
0.4 95.06444053895723
0.4 95.06736965436438
0.4 95.07029876977153
0.4 95.07322788517868
0.4 95.07615700058582
0.4 95.07908611599296
0.4 95.08201523140012
0.4 95.08494434680726
0.4 95.08787346221442
0.4 95.09080257762156
0.4 95.0937316930287
0.4 95.09666080843586
0.4 95.099589923843
0.4 95.10251903925014
0.4 95.1054481546573
0.4 95.10837727006444
0.4 95.1113063854716
0.4 95.11423550087873
0.4 95.11716461628588
0.4 95.12009373169303
0.4 95.12302284710017
0.4 95.12595196250733
0.4 95.12888107791447
0.4 95.13181019332161
0.4 95.13473930872877
0.4 95.13766842413591
0.4 95.14059753954305
0.4 95.14352665495021
0.4 95.14645577035735
0.4 95.1493848857645
0.4 95.15231400117165
0.4 95.15524311657879
0.4 95.15817223198594
0.4 95.16110134739309
0.4 95.16403046280024
0.4 95.16695957820738
0.4 95.16988869361452
0.4 95.17281780902168
0.4 95.17574692442882
0.4 95.17867603983596
0.4 95.18160515524312
0.4 95.18453427065026
0.4 95.18746338605742
0.4 95.19039250146456
0.4 95.1933216168717
0.4 95.19625073227886
0.4 95.199179847686
0.4 95.20210896309315
0.4 95.2050380785003
0.4 95.20796719390744
0.4 95.21089630931459
0.4 95.21382542472173
0.4 95.21675454012887
0.4 95.21968365553603
0.4 95.22261277094317
0.4 95.22554188635033
0.4 95.22847100175747
0.4 95.23140011716461
0.4 95.23432923257177
0.4 95.23725834797891
0.4 95.24018746338606
0.4 95.2431165787932
0.4 95.24604569420035
0.4 95.2489748096075
0.4 95.25190392501464
0.4 95.25483304042179
0.4 95.25776215582894
0.4 95.26069127123608
0.4 95.26362038664324
0.4 95.26654950205038
0.4 95.26947861745752
0.4 95.27240773286468
0.4 95.27533684827182
0.4 95.27826596367898
0.4 95.28119507908612
0.4 95.28412419449326
0.4 95.28705330990041
0.4 95.28998242530756
0.4 95.2929115407147
0.4 95.29584065612185
0.4 95.298769771529
0.4 95.30169888693615
0.4 95.30462800234329
0.4 95.30755711775043
0.4 95.31048623315759
0.4 95.31341534856473
0.4 95.31634446397189
0.4 95.31927357937903
0.4 95.32220269478617
0.4 95.32513181019333
0.4 95.32806092560047
0.4 95.33099004100761
0.4 95.33391915641477
0.4 95.3368482718219
0.4 95.33977738722906
0.4 95.3427065026362
0.4 95.34563561804335
0.4 95.3485647334505
0.4 95.35149384885764
0.4 95.3544229642648
0.4 95.35735207967194
0.4 95.36028119507908
0.4 95.36321031048624
0.4 95.36613942589338
0.4 95.36906854130052
0.4 95.37199765670768
0.4 95.37492677211482
0.4 95.37785588752197
0.4 95.38078500292912
0.4 95.38371411833626
0.4 95.38664323374341
0.4 95.38957234915055
0.4 95.3925014645577
0.4 95.39543057996485
0.4 95.398359695372
0.4 95.40128881077915
0.4 95.40421792618629
0.4 95.40714704159343
0.4 95.41007615700059
0.4 95.41300527240773
0.4 95.41593438781489
0.4 95.41886350322203
0.4 95.42179261862917
0.4 95.42472173403632
0.4 95.42765084944347
0.4 95.43057996485061
0.4 95.43350908025776
0.4 95.4364381956649
0.4 95.43936731107206
0.4 95.4422964264792
0.4 95.44522554188634
0.4 95.4481546572935
0.4 95.45108377270064
0.4 95.4540128881078
0.4 95.45694200351494
0.4 95.45987111892208
0.4 95.46280023432924
0.4 95.46572934973638
0.4 95.46865846514352
0.4 95.47158758055068
0.4 95.47451669595782
0.4 95.47744581136497
0.4 95.48037492677211
0.4 95.48330404217926
0.4 95.48623315758641
0.4 95.48916227299355
0.4 95.49209138840071
0.4 95.49502050380785
0.4 95.49794961921499
0.4 95.50087873462215
0.4 95.50380785002929
0.4 95.50673696543643
0.4 95.50966608084359
0.4 95.51259519625073
0.4 95.51552431165788
0.4 95.51845342706503
0.4 95.52138254247217
0.4 95.52431165787932
0.4 95.52724077328647
0.4 95.53016988869362
0.4 95.53309900410076
0.4 95.5360281195079
0.4 95.53895723491506
0.4 95.5418863503222
0.4 95.54481546572934
0.4 95.5477445811365
0.4 95.55067369654364
0.4 95.5536028119508
0.4 95.55653192735794
0.4 95.55946104276508
0.4 95.56239015817224
0.4 95.56531927357938
0.4 95.56824838898653
0.4 95.57117750439367
0.4 95.57410661980082
0.4 95.57703573520797
0.4 95.57996485061511
0.4 95.58289396602225
0.4 95.58582308142941
0.4 95.58875219683655
0.4 95.59168131224371
0.4 95.59461042765085
0.4 95.59753954305799
0.4 95.60046865846515
0.4 95.60339777387229
0.4 95.60632688927944
0.4 95.60925600468659
0.4 95.61218512009373
0.4 95.61511423550088
0.4 95.61804335090802
0.4 95.62097246631517
0.4 95.62390158172232
0.4 95.62683069712946
0.4 95.62975981253662
0.4 95.63268892794376
0.4 95.6356180433509
0.4 95.63854715875806
0.4 95.6414762741652
0.4 95.64440538957236
0.4 95.6473345049795
0.4 95.65026362038664
0.4 95.6531927357938
0.4 95.65612185120094
0.4 95.65905096660808
0.4 95.66198008201523
0.4 95.66490919742238
0.4 95.66783831282953
0.4 95.67076742823667
0.4 95.67369654364381
0.4 95.67662565905097
0.4 95.67955477445811
0.4 95.68248388986527
0.4 95.68541300527241
0.4 95.68834212067955
0.4 95.6912712360867
0.4 95.69420035149385
0.4 95.69712946690099
0.4 95.70005858230815
0.4 95.70298769771529
0.4 95.70591681312244
0.4 95.70884592852958
0.4 95.71177504393673
0.4 95.71470415934388
0.4 95.71763327475102
0.4 95.72056239015818
0.4 95.72349150556532
0.4 95.72642062097246
0.4 95.72934973637962
0.4 95.73227885178676
0.4 95.7352079671939
0.4 95.73813708260106
0.4 95.7410661980082
0.4 95.74399531341535
0.4 95.7469244288225
0.4 95.74985354422964
0.4 95.7527826596368
0.4 95.75571177504393
0.4 95.75864089045109
0.4 95.76157000585823
0.4 95.76449912126537
0.4 95.76742823667253
0.4 95.77035735207967
0.4 95.77328646748681
0.4 95.77621558289397
0.4 95.77914469830111
0.4 95.78207381370827
0.4 95.78500292911541
0.4 95.78793204452255
0.4 95.7908611599297
0.4 95.79379027533685
0.4 95.796719390744
0.4 95.79964850615114
0.4 95.80257762155829
0.4 95.80550673696544
0.4 95.80843585237258
0.4 95.81136496777972
0.4 95.81429408318688
0.4 95.81722319859402
0.4 95.82015231400118
0.4 95.82308142940832
0.4 95.82601054481546
0.4 95.82893966022262
0.4 95.83186877562976
0.4 95.83479789103691
0.4 95.83772700644406
0.4 95.8406561218512
0.4 95.84358523725835
0.4 95.8465143526655
0.4 95.84944346807264
0.4 95.85237258347979
0.4 95.85530169888693
0.4 95.85823081429409
0.4 95.86115992970123
0.4 95.86408904510837
0.4 95.86701816051553
0.4 95.86994727592267
0.4 95.87287639132983
0.4 95.87580550673697
0.4 95.87873462214411
0.4 95.88166373755126
0.4 95.8845928529584
0.4 95.88752196836555
0.4 95.8904510837727
0.4 95.89338019917984
0.4 95.896309314587
0.4 95.89923842999414
0.4 95.90216754540128
0.4 95.90509666080844
0.4 95.90802577621558
0.4 95.91095489162274
0.4 95.91388400702988
0.4 95.91681312243702
0.4 95.91974223784418
0.4 95.92267135325132
0.4 95.92560046865846
0.4 95.92852958406561
0.4 95.93145869947276
0.4 95.93438781487991
0.4 95.93731693028705
0.4 95.9402460456942
0.4 95.94317516110135
0.4 95.94610427650849
0.4 95.94903339191565
0.4 95.95196250732279
0.4 95.95489162272993
0.4 95.95782073813709
0.4 95.96074985354423
0.4 95.96367896895137
0.4 95.96660808435853
0.4 95.96953719976567
0.4 95.97246631517282
0.4 95.97539543057997
0.4 95.9783245459871
0.4 95.98125366139426
0.4 95.9841827768014
0.4 95.98711189220856
0.4 95.9900410076157
0.4 95.99297012302284
0.4 95.99589923843
0.4 95.99882835383714
0.4 96.00175746924428
0.4 96.00468658465144
0.4 96.00761570005858
0.4 96.01054481546574
0.4 96.01347393087288
0.4 96.01640304628002
0.4 96.01933216168717
0.4 96.02226127709432
0.4 96.02519039250147
0.4 96.02811950790861
0.4 96.03104862331575
0.4 96.03397773872291
0.4 96.03690685413005
0.4 96.0398359695372
0.4 96.04276508494435
0.4 96.04569420035149
0.4 96.04862331575865
0.4 96.05155243116579
0.4 96.05448154657293
0.4 96.05741066198009
0.4 96.06033977738723
0.4 96.06326889279438
0.4 96.06619800820152
0.4 96.06912712360867
0.4 96.07205623901582
0.4 96.07498535442296
0.4 96.0779144698301
0.4 96.08084358523726
0.4 96.0837727006444
0.4 96.08670181605156
0.4 96.0896309314587
0.4 96.09256004686584
0.4 96.095489162273
0.4 96.09841827768014
0.4 96.10134739308728
0.4 96.10427650849444
0.4 96.10720562390158
0.4 96.11013473930873
0.4 96.11306385471588
0.4 96.11599297012302
0.4 96.11892208553017
0.4 96.12185120093731
0.4 96.12478031634447
0.4 96.12770943175161
0.4 96.13063854715875
0.4 96.13356766256591
0.4 96.13649677797305
0.4 96.13942589338019
0.4 96.14235500878735
0.4 96.14528412419449
0.4 96.14821323960165
0.4 96.15114235500879
0.4 96.15407147041593
0.4 96.15700058582308
0.4 96.15992970123023
0.4 96.16285881663738
0.4 96.16578793204452
0.4 96.16871704745166
0.4 96.17164616285882
0.4 96.17457527826596
0.4 96.1775043936731
0.4 96.18043350908026
0.4 96.1833626244874
0.4 96.18629173989456
0.4 96.1892208553017
0.4 96.19214997070884
0.4 96.195079086116
0.4 96.19800820152314
0.4 96.2009373169303
0.4 96.20386643233743
0.4 96.20679554774458
0.4 96.20972466315173
0.4 96.21265377855887
0.4 96.21558289396602
0.4 96.21851200937317
0.4 96.22144112478031
0.4 96.22437024018747
0.4 96.22729935559461
0.4 96.23022847100175
0.4 96.23315758640891
0.4 96.23608670181605
0.4 96.2390158172232
0.4 96.24194493263035
0.4 96.24487404803749
0.4 96.24780316344464
0.4 96.25073227885179
0.4 96.25366139425893
0.4 96.25659050966608
0.4 96.25951962507322
0.4 96.26244874048038
0.4 96.26537785588752
0.4 96.26830697129466
0.4 96.27123608670182
0.4 96.27416520210896
0.4 96.27709431751612
0.4 96.28002343292326
0.4 96.2829525483304
0.4 96.28588166373756
0.4 96.2888107791447
0.4 96.29173989455184
0.4 96.294669009959
0.4 96.29759812536614
0.4 96.30052724077329
0.4 96.30345635618043
0.4 96.30638547158757
0.4 96.30931458699473
0.4 96.31224370240187
0.4 96.31517281780903
0.4 96.31810193321617
0.4 96.32103104862331
0.4 96.32396016403047
0.4 96.32688927943761
0.4 96.32981839484475
0.4 96.3327475102519
0.4 96.33567662565905
0.4 96.3386057410662
0.4 96.34153485647334
0.4 96.34446397188049
0.4 96.34739308728764
0.4 96.35032220269478
0.4 96.35325131810194
0.4 96.35618043350908
0.4 96.35910954891622
0.4 96.36203866432338
0.4 96.36496777973052
0.4 96.36789689513766
0.4 96.37082601054482
0.4 96.37375512595196
0.4 96.37668424135911
0.4 96.37961335676626
0.4 96.3825424721734
0.4 96.38547158758055
0.4 96.3884007029877
0.4 96.39132981839485
0.4 96.39425893380199
0.4 96.39718804920913
0.4 96.40011716461629
0.4 96.40304628002343
0.4 96.40597539543057
0.4 96.40890451083773
0.4 96.41183362624487
0.4 96.41476274165203
0.4 96.41769185705917
0.4 96.42062097246631
0.4 96.42355008787347
0.4 96.4264792032806
0.4 96.42940831868776
0.4 96.4323374340949
0.4 96.43526654950205
0.4 96.4381956649092
0.4 96.44112478031634
0.4 96.44405389572348
0.4 96.44698301113064
0.4 96.44991212653778
0.4 96.45284124194494
0.4 96.45577035735208
0.4 96.45869947275922
0.4 96.46162858816638
0.4 96.46455770357352
0.4 96.46748681898067
0.4 96.47041593438782
0.4 96.47334504979496
0.4 96.47627416520211
0.4 96.47920328060925
0.4 96.4821323960164
0.4 96.48506151142355
0.4 96.4879906268307
0.4 96.49091974223785
0.4 96.49384885764499
0.4 96.49677797305213
0.4 96.49970708845929
0.4 96.50263620386643
0.4 96.50556531927359
0.4 96.50849443468073
0.4 96.51142355008787
0.4 96.51435266549503
0.4 96.51728178090217
0.4 96.52021089630931
0.4 96.52314001171646
0.4 96.5260691271236
0.4 96.52899824253076
0.4 96.5319273579379
0.4 96.53485647334504
0.4 96.5377855887522
0.4 96.54071470415934
0.4 96.5436438195665
0.4 96.54657293497364
0.4 96.54950205038078
0.4 96.55243116578794
0.5 96.55536028119508
0.5 96.55828939660222
0.5 96.56121851200938
0.5 96.56414762741652
0.5 96.56707674282367
0.5 96.57000585823081
0.5 96.57293497363796
0.5 96.57586408904511
0.5 96.57879320445225
0.5 96.58172231985941
0.5 96.58465143526655
0.5 96.58758055067369
0.5 96.59050966608085
0.5 96.59343878148799
0.5 96.59636789689513
0.5 96.59929701230229
0.5 96.60222612770943
0.5 96.60515524311658
0.5 96.60808435852373
0.5 96.61101347393087
0.5 96.61394258933802
0.5 96.61687170474517
0.5 96.61980082015232
0.5 96.62272993555946
0.5 96.6256590509666
0.5 96.62858816637376
0.5 96.6315172817809
0.5 96.63444639718804
0.5 96.6373755125952
0.5 96.64030462800234
0.5 96.6432337434095
0.5 96.64616285881664
0.5 96.64909197422378
0.5 96.65202108963094
0.5 96.65495020503808
0.5 96.65787932044523
0.5 96.66080843585237
0.5 96.66373755125952
0.5 96.66666666666667
0.5 96.66959578207381
0.5 96.67252489748095
0.5 96.67545401288811
0.5 96.67838312829525
0.5 96.68131224370241
0.5 96.68424135910955
0.5 96.68717047451669
0.5 96.69009958992385
0.5 96.69302870533099
0.5 96.69595782073814
0.5 96.69888693614529
0.5 96.70181605155243
0.5 96.70474516695958
0.5 96.70767428236672
0.5 96.71060339777387
0.5 96.71353251318102
0.5 96.71646162858816
0.5 96.71939074399532
0.5 96.72231985940246
0.5 96.7252489748096
0.5 96.72817809021676
0.5 96.7311072056239
0.5 96.73403632103106
0.5 96.7369654364382
0.5 96.73989455184534
0.5 96.7428236672525
0.5 96.74575278265964
0.5 96.74868189806678
0.5 96.75161101347393
0.5 96.75454012888108
0.5 96.75746924428823
0.5 96.76039835969537
0.5 96.76332747510251
0.5 96.76625659050967
0.5 96.76918570591681
0.5 96.77211482132397
0.5 96.77504393673111
0.5 96.77797305213825
0.5 96.7809021675454
0.5 96.78383128295255
0.5 96.78676039835969
0.5 96.78968951376685
0.5 96.79261862917399
0.5 96.79554774458114
0.5 96.79847685998828
0.5 96.80140597539543
0.5 96.80433509080258
0.5 96.80726420620972
0.5 96.81019332161686
0.5 96.81312243702402
0.5 96.81605155243116
0.5 96.81898066783832
0.5 96.82190978324546
0.5 96.8248388986526
0.5 96.82776801405976
0.5 96.8306971294669
0.5 96.83362624487405
0.5 96.8365553602812
0.5 96.83948447568834
0.5 96.8424135910955
0.5 96.84534270650263
0.5 96.84827182190978
0.5 96.85120093731693
0.5 96.85413005272407
0.5 96.85705916813123
0.5 96.85998828353837
0.5 96.86291739894551
0.5 96.86584651435267
0.5 96.86877562975981
0.5 96.87170474516697
0.5 96.87463386057411
0.5 96.87756297598125
0.5 96.8804920913884
0.5 96.88342120679555
0.5 96.88635032220269
0.5 96.88927943760984
0.5 96.89220855301699
0.5 96.89513766842414
0.5 96.89806678383128
0.5 96.90099589923842
0.5 96.90392501464558
0.5 96.90685413005272
0.5 96.90978324545988
0.5 96.91271236086702
0.5 96.91564147627416
0.5 96.91857059168132
0.5 96.92149970708846
0.5 96.9244288224956
0.5 96.92735793790276
0.5 96.9302870533099
0.5 96.93321616871705
0.5 96.9361452841242
0.5 96.93907439953134
0.5 96.94200351493849
0.5 96.94493263034563
0.5 96.94786174575279
0.5 96.95079086115993
0.5 96.95371997656707
0.5 96.95664909197423
0.5 96.95957820738137
0.5 96.96250732278851
0.5 96.96543643819567
0.5 96.96836555360281
0.5 96.97129466900996
0.5 96.9742237844171
0.5 96.97715289982425
0.5 96.9800820152314
0.5 96.98301113063854
0.5 96.9859402460457
0.5 96.98886936145284
0.5 96.99179847685998
0.5 96.99472759226714
0.5 96.99765670767428
0.5 97.00058582308142
0.5 97.00351493848858
0.5 97.00644405389572
0.5 97.00937316930288
0.5 97.01230228471002
0.5 97.01523140011716
0.5 97.01816051552431
0.5 97.02108963093146
0.5 97.02401874633861
0.5 97.02694786174575
0.5 97.0298769771529
0.5 97.03280609256005
0.5 97.03573520796719
0.5 97.03866432337433
0.5 97.04159343878149
0.5 97.04452255418863
0.5 97.04745166959579
0.5 97.05038078500293
0.5 97.05330990041007
0.5 97.05623901581723
0.5 97.05916813122437
0.5 97.06209724663152
0.5 97.06502636203867
0.5 97.0679554774458
0.5 97.07088459285296
0.5 97.0738137082601
0.5 97.07674282366725
0.5 97.0796719390744
0.5 97.08260105448154
0.5 97.0855301698887
0.5 97.08845928529584
0.5 97.09138840070298
0.5 97.09431751611014
0.5 97.09724663151728
0.5 97.10017574692444
0.5 97.10310486233158
0.5 97.10603397773872
0.5 97.10896309314587
0.5 97.11189220855302
0.5 97.11482132396016
0.5 97.11775043936731
0.5 97.12067955477445
0.5 97.12360867018161
0.5 97.12653778558875
0.5 97.1294669009959
0.5 97.13239601640305
0.5 97.13532513181019
0.6 97.13825424721735
0.6 97.14118336262449
0.6 97.14411247803163
0.6 97.14704159343879
0.6 97.14997070884593
0.6 97.15289982425307
0.6 97.15582893966022
0.6 97.15875805506737
0.6 97.16168717047452
0.6 97.16461628588166
0.6 97.1675454012888
0.6 97.17047451669596
0.6 97.1734036321031
0.6 97.17633274751026
0.6 97.1792618629174
0.6 97.18219097832454
0.6 97.1851200937317
0.6 97.18804920913884
0.6 97.19097832454598
0.6 97.19390743995314
0.6 97.19683655536028
0.6 97.19976567076743
0.6 97.20269478617458
0.6 97.20562390158172
0.6 97.20855301698887
0.6 97.21148213239601
0.6 97.21441124780317
0.6 97.21734036321031
0.6 97.22026947861745
0.6 97.22319859402461
0.6 97.22612770943175
0.6 97.22905682483889
0.6 97.23198594024605
0.6 97.23491505565319
0.6 97.23784417106035
0.6 97.24077328646749
0.6 97.24370240187463
0.6 97.24663151728178
0.6 97.24956063268893
0.6 97.25248974809608
0.6 97.25541886350322
0.6 97.25834797891036
0.6 97.26127709431752
0.6 97.26420620972466
0.6 97.2671353251318
0.6 97.27006444053896
0.6 97.2729935559461
0.6 97.27592267135326
0.6 97.2788517867604
0.6 97.28178090216754
0.6 97.2847100175747
0.6 97.28763913298184
0.6 97.290568248389
0.6 97.29349736379613
0.6 97.29642647920328
0.6 97.29935559461043
0.7 97.30228471001757
0.7 97.30521382542472
0.7 97.30814294083187
0.7 97.31107205623901
0.7 97.31400117164617
0.7 97.31693028705331
0.7 97.31985940246045
0.7 97.32278851786761
0.7 97.32571763327475
0.7 97.3286467486819
0.9 97.33157586408905
0.9 97.33450497949619
0.9 97.33743409490334
0.9 97.34036321031049
1.1 97.34329232571763
1.1 97.34622144112478
1.4 97.34915055653192
2.6 97.35207967193908
2.7 97.35500878734622


==> plot-data/rndPercentiles10.txt <==
0.0 0.0
0.0 0.0029291154071470417
0.0 0.005858230814294083
0.0 0.008787346221441126
0.0 0.011716461628588167
0.0 0.014645577035735208
0.0 0.01757469244288225
0.0 0.020503807850029292
0.0 0.023432923257176334
0.0 0.026362038664323375
0.0 0.029291154071470416
0.0 0.03222026947861746
0.0 0.0351493848857645
0.0 0.038078500292911543
0.0 0.041007615700058585
0.0 0.043936731107205626
0.0 0.04686584651435267
0.0 0.04979496192149971
0.0 0.05272407732864675
0.0 0.05565319273579379
0.0 0.05858230814294083
0.0 0.061511423550087874
0.0 0.06444053895723492
0.0 0.06736965436438196
0.0 0.070298769771529
0.0 0.07322788517867604
0.0 0.07615700058582309
0.0 0.07908611599297012
0.0 0.08201523140011717
0.0 0.0849443468072642
0.0 0.08787346221441125
0.0 0.09080257762155829
0.0 0.09373169302870533
0.0 0.09666080843585237
0.0 0.09958992384299942
0.0 0.10251903925014645
0.0 0.1054481546572935
0.0 0.10837727006444053
0.0 0.11130638547158758
0.0 0.11423550087873462
0.0 0.11716461628588166
0.0 0.1200937316930287
0.0 0.12302284710017575
0.0 0.1259519625073228
0.0 0.12888107791446984
0.0 0.13181019332161686
0.0 0.1347393087287639
0.0 0.13766842413591096
0.0 0.140597539543058
0.0 0.14352665495020503
0.0 0.14645577035735208
0.0 0.14938488576449913
0.0 0.15231400117164617
0.0 0.1552431165787932
0.0 0.15817223198594024
0.0 0.1611013473930873
0.0 0.16403046280023434
0.0 0.16695957820738136
0.0 0.1698886936145284
0.0 0.17281780902167546
0.0 0.1757469244288225
0.0 0.17867603983596952
0.0 0.18160515524311657
0.0 0.18453427065026362
0.0 0.18746338605741067
0.0 0.19039250146455772
0.0 0.19332161687170474
0.0 0.19625073227885179
0.0 0.19917984768599883
0.0 0.20210896309314588
0.0 0.2050380785002929
0.0 0.20796719390743995
0.0 0.210896309314587
0.0 0.21382542472173405
0.0 0.21675454012888107
0.0 0.21968365553602812
0.0 0.22261277094317516
0.0 0.2255418863503222
0.0 0.22847100175746923
0.0 0.23140011716461628
0.0 0.23432923257176333
0.0 0.23725834797891038
0.0 0.2401874633860574
0.0 0.24311657879320445
0.0 0.2460456942003515
0.0 0.24897480960749854
0.0 0.2519039250146456
0.0 0.2548330404217926
0.0 0.2577621558289397
0.0 0.2606912712360867
0.0 0.26362038664323373
0.0 0.2665495020503808
0.0 0.2694786174575278
0.0 0.27240773286467485
0.0 0.2753368482718219
0.0 0.27826596367896894
0.0 0.281195079086116
0.0 0.28412419449326304
0.0 0.28705330990041006
0.0 0.28998242530755713
0.0 0.29291154071470415
0.0 0.2958406561218512
0.0 0.29876977152899825
0.0 0.30169888693614527
0.0 0.30462800234329235
0.0 0.30755711775043937
0.0 0.3104862331575864
0.0 0.31341534856473346
0.0 0.3163444639718805
0.0 0.31927357937902756
0.0 0.3222026947861746
0.0 0.3251318101933216
0.0 0.3280609256004687
0.0 0.3309900410076157
0.0 0.3339191564147627
0.0 0.3368482718219098
0.0 0.3397773872290568
0.0 0.3427065026362039
0.0 0.3456356180433509
0.0 0.34856473345049793
0.0 0.351493848857645
0.0 0.35442296426479203
0.0 0.35735207967193905
0.0 0.3602811950790861
0.0 0.36321031048623315
0.0 0.3661394258933802
0.0 0.36906854130052724
0.0 0.37199765670767426
0.0 0.37492677211482134
0.0 0.37785588752196836
0.0 0.38078500292911543
0.0 0.38371411833626246
0.0 0.3866432337434095
0.0 0.38957234915055655
0.0 0.39250146455770357
0.0 0.3954305799648506
0.0 0.39835969537199767
0.0 0.4012888107791447
0.0 0.40421792618629176
0.0 0.4071470415934388
0.0 0.4100761570005858
0.0 0.4130052724077329
0.0 0.4159343878148799
0.0 0.4188635032220269
0.0 0.421792618629174
0.0 0.424721734036321
0.0 0.4276508494434681
0.0 0.4305799648506151
0.0 0.43350908025776214
0.0 0.4364381956649092
0.0 0.43936731107205623
0.0 0.44229642647920325
0.0 0.44522554188635033
0.0 0.44815465729349735
0.0 0.4510837727006444
0.0 0.45401288810779145
0.0 0.45694200351493847
0.0 0.45987111892208554
0.0 0.46280023432923256
0.0 0.46572934973637964
0.0 0.46865846514352666
0.0 0.4715875805506737
0.0 0.47451669595782076
0.0 0.4774458113649678
0.0 0.4803749267721148
0.0 0.4833040421792619
0.0 0.4862331575864089
0.0 0.48916227299355597
0.0 0.492091388400703
0.0 0.49502050380785
0.0 0.4979496192149971
0.0 0.5008787346221442
0.0 0.5038078500292912
0.0 0.5067369654364382
0.0 0.5096660808435852
0.0 0.5125951962507322
0.0 0.5155243116578794
0.0 0.5184534270650264
0.0 0.5213825424721734
0.0 0.5243116578793204
0.0 0.5272407732864675
0.0 0.5301698886936145
0.0 0.5330990041007616
0.0 0.5360281195079086
0.0 0.5389572349150556
0.0 0.5418863503222027
0.0 0.5448154657293497
0.0 0.5477445811364968
0.0 0.5506736965436438
0.0 0.5536028119507909
0.0 0.5565319273579379
0.0 0.5594610427650849
0.0 0.562390158172232
0.0 0.5653192735793791
0.0 0.5682483889865261
0.0 0.5711775043936731
0.0 0.5741066198008201
0.0 0.5770357352079672
0.0 0.5799648506151143
0.0 0.5828939660222613
0.0 0.5858230814294083
0.0 0.5887521968365553
0.0 0.5916813122437024
0.0 0.5946104276508495
0.0 0.5975395430579965
0.0 0.6004686584651435
0.0 0.6033977738722905
0.0 0.6063268892794376
0.0 0.6092560046865847
0.0 0.6121851200937317
0.0 0.6151142355008787
0.0 0.6180433509080258
0.0 0.6209724663151728
0.0 0.6239015817223199
0.0 0.6268306971294669
0.0 0.629759812536614
0.0 0.632688927943761
0.0 0.635618043350908
0.0 0.6385471587580551
0.0 0.6414762741652021
0.0 0.6444053895723492
0.0 0.6473345049794962
0.0 0.6502636203866432
0.0 0.6531927357937902
0.0 0.6561218512009374
0.0 0.6590509666080844
0.0 0.6619800820152314
0.0 0.6649091974223784
0.0 0.6678383128295254
0.0 0.6707674282366726
0.0 0.6736965436438196
0.0 0.6766256590509666
0.0 0.6795547744581136
0.0 0.6824838898652607
0.0 0.6854130052724078
0.0 0.6883421206795548
0.0 0.6912712360867018
0.0 0.6942003514938488
0.0 0.6971294669009959
0.0 0.700058582308143
0.0 0.70298769771529
0.0 0.705916813122437
0.0 0.7088459285295841
0.0 0.7117750439367311
0.0 0.7147041593438781
0.0 0.7176332747510252
0.0 0.7205623901581723
0.0 0.7234915055653193
0.0 0.7264206209724663
0.0 0.7293497363796133
0.0 0.7322788517867604
0.0 0.7352079671939075
0.0 0.7381370826010545
0.0 0.7410661980082015
0.0 0.7439953134153485
0.0 0.7469244288224957
0.0 0.7498535442296427
0.0 0.7527826596367897
0.0 0.7557117750439367
0.0 0.7586408904510837
0.0 0.7615700058582309
0.0 0.7644991212653779
0.0 0.7674282366725249
0.0 0.7703573520796719
0.0 0.773286467486819
0.0 0.776215582893966
0.0 0.7791446983011131
0.0 0.7820738137082601
0.0 0.7850029291154071
0.0 0.7879320445225542
0.0 0.7908611599297012
0.0 0.7937902753368483
0.0 0.7967193907439953
0.0 0.7996485061511424
0.0 0.8025776215582894
0.0 0.8055067369654364
0.0 0.8084358523725835
0.0 0.8113649677797306
0.0 0.8142940831868776
0.0 0.8172231985940246
0.0 0.8201523140011716
0.0 0.8230814294083187
0.0 0.8260105448154658
0.0 0.8289396602226128
0.0 0.8318687756297598
0.0 0.8347978910369068
0.0 0.8377270064440538
0.0 0.840656121851201
0.0 0.843585237258348
0.0 0.846514352665495
0.0 0.849443468072642
0.0 0.8523725834797891
0.0 0.8553016988869362
0.0 0.8582308142940832
0.0 0.8611599297012302
0.0 0.8640890451083773
0.0 0.8670181605155243
0.0 0.8699472759226714
0.0 0.8728763913298184
0.0 0.8758055067369654
0.0 0.8787346221441125
0.0 0.8816637375512595
0.0 0.8845928529584065
0.0 0.8875219683655536
0.0 0.8904510837727007
0.0 0.8933801991798477
0.0 0.8963093145869947
0.0 0.8992384299941417
0.0 0.9021675454012889
0.0 0.9050966608084359
0.0 0.9080257762155829
0.0 0.9109548916227299
0.0 0.9138840070298769
0.0 0.9168131224370241
0.0 0.9197422378441711
0.0 0.9226713532513181
0.0 0.9256004686584651
0.0 0.9285295840656121
0.0 0.9314586994727593
0.0 0.9343878148799063
0.0 0.9373169302870533
0.0 0.9402460456942003
0.0 0.9431751611013474
0.0 0.9461042765084944
0.0 0.9490333919156415
0.0 0.9519625073227885
0.0 0.9548916227299356
0.0 0.9578207381370826
0.0 0.9607498535442296
0.0 0.9636789689513767
0.0 0.9666080843585237
0.0 0.9695371997656708
0.0 0.9724663151728178
0.0 0.9753954305799648
0.0 0.9783245459871119
0.0 0.981253661394259
0.0 0.984182776801406
0.0 0.987111892208553
0.0 0.9900410076157
0.0 0.9929701230228472
0.0 0.9958992384299942
0.0 0.9988283538371412
0.0 1.0017574692442883
0.0 1.0046865846514352
0.0 1.0076157000585824
0.0 1.0105448154657293
0.0 1.0134739308728764
0.0 1.0164030462800235
0.0 1.0193321616871704
0.0 1.0222612770943176
0.0 1.0251903925014645
0.0 1.0281195079086116
0.0 1.0310486233157587
0.0 1.0339777387229057
0.0 1.0369068541300528
0.0 1.0398359695371997
0.0 1.0427650849443468
0.0 1.0456942003514937
0.0 1.0486233157586409
0.0 1.051552431165788
0.0 1.054481546572935
0.0 1.057410661980082
0.0 1.060339777387229
0.0 1.063268892794376
0.0 1.0661980082015232
0.0 1.0691271236086701
0.0 1.0720562390158173
0.0 1.0749853544229642
0.0 1.0779144698301113
0.0 1.0808435852372584
0.0 1.0837727006444053
0.0 1.0867018160515525
0.0 1.0896309314586994
0.0 1.0925600468658465
0.0 1.0954891622729936
0.0 1.0984182776801406
0.0 1.1013473930872877
0.0 1.1042765084944346
0.0 1.1072056239015817
0.0 1.1101347393087289
0.0 1.1130638547158758
0.0 1.115992970123023
0.0 1.1189220855301698
0.0 1.121851200937317
0.0 1.124780316344464
0.0 1.127709431751611
0.0 1.1306385471587581
0.0 1.133567662565905
0.0 1.1364967779730522
0.0 1.1394258933801993
0.0 1.1423550087873462
0.0 1.1452841241944933
0.0 1.1482132396016402
0.0 1.1511423550087874
0.0 1.1540714704159345
0.0 1.1570005858230814
0.0 1.1599297012302285
0.0 1.1628588166373754
0.0 1.1657879320445226
0.0 1.1687170474516695
0.0 1.1716461628588166
0.0 1.1745752782659638
0.0 1.1775043936731107
0.0 1.1804335090802578
0.0 1.1833626244874047
0.0 1.1862917398945518
0.0 1.189220855301699
0.0 1.1921499707088459
0.0 1.195079086115993
0.0 1.19800820152314
0.0 1.200937316930287
0.0 1.2038664323374342
0.0 1.206795547744581
0.0 1.2097246631517282
0.0 1.2126537785588751
0.0 1.2155828939660223
0.0 1.2185120093731694
0.0 1.2214411247803163
0.0 1.2243702401874634
0.0 1.2272993555946103
0.0 1.2302284710017575
0.0 1.2331575864089046
0.0 1.2360867018160515
0.0 1.2390158172231986
0.0 1.2419449326303456
0.0 1.2448740480374927
0.0 1.2478031634446398
0.0 1.2507322788517867
0.0 1.2536613942589339
0.0 1.2565905096660808
0.0 1.259519625073228
0.0 1.262448740480375
0.0 1.265377855887522
0.0 1.268306971294669
0.0 1.271236086701816
0.0 1.2741652021089631
0.0 1.2770943175161102
0.0 1.2800234329232572
0.0 1.2829525483304043
0.0 1.2858816637375512
0.0 1.2888107791446983
0.0 1.2917398945518452
0.0 1.2946690099589924
0.0 1.2975981253661395
0.0 1.3005272407732864
0.0 1.3034563561804335
0.0 1.3063854715875804
0.0 1.3093145869947276
0.0 1.3122437024018747
0.0 1.3151728178090216
0.0 1.3181019332161688
0.0 1.3210310486233157
0.0 1.3239601640304628
0.0 1.32688927943761
0.0 1.3298183948447568
0.0 1.332747510251904
0.0 1.3356766256590509
0.0 1.338605741066198
0.0 1.3415348564733451
0.0 1.344463971880492
0.0 1.3473930872876392
0.0 1.350322202694786
0.0 1.3532513181019332
0.0 1.3561804335090804
0.0 1.3591095489162273
0.0 1.3620386643233744
0.0 1.3649677797305213
0.0 1.3678968951376684
0.0 1.3708260105448156
0.0 1.3737551259519625
0.0 1.3766842413591096
0.0 1.3796133567662565
0.0 1.3825424721734036
0.0 1.3854715875805508
0.0 1.3884007029876977
0.0 1.3913298183948448
0.0 1.3942589338019917
0.0 1.3971880492091389
0.0 1.400117164616286
0.0 1.403046280023433
0.0 1.40597539543058
0.0 1.408904510837727
0.0 1.411833626244874
0.0 1.414762741652021
0.0 1.4176918570591681
0.0 1.4206209724663152
0.0 1.4235500878734622
0.0 1.4264792032806093
0.0 1.4294083186877562
0.0 1.4323374340949033
0.0 1.4352665495020505
0.0 1.4381956649091974
0.0 1.4411247803163445
0.0 1.4440538957234914
0.0 1.4469830111306385
0.0 1.4499121265377857
0.0 1.4528412419449326
0.0 1.4557703573520797
0.0 1.4586994727592266
0.0 1.4616285881663738
0.0 1.4645577035735209
0.0 1.4674868189806678
0.0 1.470415934387815
0.0 1.4733450497949618
0.0 1.476274165202109
0.0 1.479203280609256
0.0 1.482132396016403
0.0 1.4850615114235501
0.0 1.487990626830697
0.0 1.4909197422378442
0.0 1.4938488576449913
0.0 1.4967779730521382
0.0 1.4997070884592854
0.0 1.5026362038664323
0.0 1.5055653192735794
0.0 1.5084944346807265
0.0 1.5114235500878734
0.0 1.5143526654950206
0.0 1.5172817809021675
0.0 1.5202108963093146
0.0 1.5231400117164617
0.0 1.5260691271236086
0.0 1.5289982425307558
0.0 1.5319273579379027
0.0 1.5348564733450498
0.0 1.5377855887521967
0.0 1.5407147041593439
0.0 1.543643819566491
0.0 1.546572934973638
0.0 1.549502050380785
0.0 1.552431165787932
0.0 1.555360281195079
0.0 1.5582893966022262
0.0 1.5612185120093731
0.0 1.5641476274165202
0.0 1.5670767428236672
0.0 1.5700058582308143
0.0 1.5729349736379614
0.0 1.5758640890451083
0.0 1.5787932044522555
0.0 1.5817223198594024
0.0 1.5846514352665495
0.0 1.5875805506736966
0.0 1.5905096660808435
0.0 1.5934387814879907
0.0 1.5963678968951376
0.0 1.5992970123022847
0.0 1.6022261277094318
0.0 1.6051552431165788
0.0 1.6080843585237259
0.0 1.6110134739308728
0.0 1.61394258933802
0.0 1.616871704745167
0.0 1.619800820152314
0.0 1.622729935559461
0.0 1.625659050966608
0.0 1.6285881663737551
0.0 1.6315172817809023
0.0 1.6344463971880492
0.0 1.6373755125951963
0.0 1.6403046280023432
0.0 1.6432337434094904
0.0 1.6461628588166375
0.0 1.6490919742237844
0.0 1.6520210896309315
0.0 1.6549502050380784
0.0 1.6578793204452256
0.0 1.6608084358523725
0.0 1.6637375512595196
0.0 1.6666666666666667
0.0 1.6695957820738137
0.0 1.6725248974809608
0.0 1.6754540128881077
0.0 1.6783831282952548
0.0 1.681312243702402
0.0 1.6842413591095489
0.0 1.687170474516696
0.0 1.690099589923843
0.0 1.69302870533099
0.0 1.6959578207381372
0.0 1.698886936145284
0.0 1.7018160515524312
0.0 1.7047451669595781
0.0 1.7076742823667252
0.0 1.7106033977738724
0.0 1.7135325131810193
0.0 1.7164616285881664
0.0 1.7193907439953133
0.0 1.7223198594024605
0.0 1.7252489748096076
0.0 1.7281780902167545
0.0 1.7311072056239016
0.0 1.7340363210310485
0.0 1.7369654364381957
0.0 1.7398945518453428
0.0 1.7428236672524897
0.0 1.7457527826596368
0.0 1.7486818980667838
0.0 1.751611013473931
0.0 1.754540128881078
0.0 1.757469244288225
0.0 1.760398359695372
0.0 1.763327475102519
0.0 1.766256590509666
0.0 1.769185705916813
0.0 1.7721148213239601
0.0 1.7750439367311073
0.0 1.7779730521382542
0.0 1.7809021675454013
0.0 1.7838312829525482
0.0 1.7867603983596954
0.0 1.7896895137668425
0.0 1.7926186291739894
0.0 1.7955477445811365
0.0 1.7984768599882834
0.0 1.8014059753954306
0.0 1.8043350908025777
0.0 1.8072642062097246
0.0 1.8101933216168717
0.0 1.8131224370240187
0.0 1.8160515524311658
0.0 1.818980667838313
0.0 1.8219097832454598
0.0 1.824838898652607
0.0 1.8277680140597539
0.0 1.830697129466901
0.0 1.8336262448740481
0.0 1.836555360281195
0.0 1.8394844756883422
0.0 1.842413591095489
0.0 1.8453427065026362
0.0 1.8482718219097833
0.0 1.8512009373169303
0.0 1.8541300527240774
0.0 1.8570591681312243
0.0 1.8599882835383714
0.0 1.8629173989455186
0.0 1.8658465143526655
0.0 1.8687756297598126
0.0 1.8717047451669595
0.0 1.8746338605741066
0.0 1.8775629759812538
0.0 1.8804920913884007
0.0 1.8834212067955478
0.0 1.8863503222026947
0.0 1.8892794376098418
0.0 1.8922085530169888
0.0 1.895137668424136
0.0 1.898066783831283
0.0 1.90099589923843
0.0 1.903925014645577
0.0 1.906854130052724
0.0 1.909783245459871
0.0 1.9127123608670182
0.0 1.9156414762741651
0.0 1.9185705916813123
0.0 1.9214997070884592
0.0 1.9244288224956063
0.0 1.9273579379027534
0.0 1.9302870533099004
0.0 1.9332161687170475
0.0 1.9361452841241944
0.0 1.9390743995313415
0.0 1.9420035149384887
0.0 1.9449326303456356
0.0 1.9478617457527827
0.0 1.9507908611599296
0.0 1.9537199765670767
0.0 1.9566490919742239
0.0 1.9595782073813708
0.0 1.962507322788518
0.0 1.9654364381956648
0.0 1.968365553602812
0.0 1.971294669009959
0.0 1.974223784417106
0.0 1.9771528998242531
0.0 1.9800820152314
0.0 1.9830111306385472
0.0 1.9859402460456943
0.0 1.9888693614528412
0.0 1.9917984768599883
0.0 1.9947275922671353
0.0 1.9976567076742824
0.0 2.0005858230814293
0.0 2.0035149384885766
0.0 2.0064440538957236
0.0 2.0093731693028705
0.0 2.0123022847100174
0.0 2.0152314001171647
0.0 2.0181605155243116
0.0 2.0210896309314585
0.0 2.024018746338606
0.0 2.026947861745753
0.0 2.0298769771528997
0.0 2.032806092560047
0.0 2.035735207967194
0.0 2.038664323374341
0.0 2.041593438781488
0.0 2.044522554188635
0.0 2.047451669595782
0.0 2.050380785002929
0.0 2.0533099004100763
0.0 2.0562390158172232
0.0 2.05916813122437
0.0 2.0620972466315175
0.0 2.0650263620386644
0.0 2.0679554774458113
0.0 2.0708845928529582
0.0 2.0738137082601056
0.0 2.0767428236672525
0.0 2.0796719390743994
0.0 2.0826010544815468
0.0 2.0855301698886937
0.0 2.0884592852958406
0.0 2.0913884007029875
0.0 2.094317516110135
0.0 2.0972466315172817
0.0 2.1001757469244287
0.0 2.103104862331576
0.0 2.106033977738723
0.0 2.10896309314587
0.0 2.111892208553017
0.0 2.114821323960164
0.0 2.117750439367311
0.0 2.120679554774458
0.0 2.1236086701816053
0.0 2.126537785588752
0.0 2.129466900995899
0.0 2.1323960164030464
0.0 2.1353251318101933
0.0 2.1382542472173403
0.0 2.1411833626244876
0.0 2.1441124780316345
0.0 2.1470415934387814
0.0 2.1499707088459283
0.0 2.1528998242530757
0.0 2.1558289396602226
0.0 2.1587580550673695
0.0 2.161687170474517
0.0 2.1646162858816638
0.0 2.1675454012888107
0.0 2.170474516695958
0.0 2.173403632103105
0.0 2.176332747510252
0.0 2.1792618629173988
0.0 2.182190978324546
0.0 2.185120093731693
0.0 2.18804920913884
0.0 2.1909783245459873
0.0 2.193907439953134
0.0 2.196836555360281
0.0 2.199765670767428
0.0 2.2026947861745754
0.0 2.2056239015817223
0.0 2.208553016988869
0.0 2.2114821323960165
0.0 2.2144112478031635
0.0 2.2173403632103104
0.0 2.2202694786174577
0.0 2.2231985940246046
0.0 2.2261277094317515
0.0 2.2290568248388984
0.0 2.231985940246046
0.0 2.2349150556531927
0.0 2.2378441710603396
0.0 2.240773286467487
0.0 2.243702401874634
0.0 2.246631517281781
0.0 2.249560632688928
0.0 2.252489748096075
0.0 2.255418863503222
0.0 2.258347978910369
0.0 2.2612770943175162
0.0 2.264206209724663
0.0 2.26713532513181
0.0 2.2700644405389574
0.0 2.2729935559461043
0.0 2.275922671353251
0.0 2.2788517867603986
0.0 2.2817809021675455
0.0 2.2847100175746924
0.0 2.2876391329818393
0.0 2.2905682483889866
0.0 2.2934973637961336
0.0 2.2964264792032805
0.0 2.299355594610428
0.0 2.3022847100175747
0.0 2.3052138254247216
0.0 2.308142940831869
0.0 2.311072056239016
0.0 2.314001171646163
0.0 2.3169302870533097
0.0 2.319859402460457
0.0 2.322788517867604
0.0 2.325717633274751
0.0 2.3286467486818982
0.0 2.331575864089045
0.0 2.334504979496192
0.0 2.337434094903339
0.0 2.3403632103104863
0.0 2.3432923257176332
0.0 2.34622144112478
0.0 2.3491505565319275
0.0 2.3520796719390744
0.0 2.3550087873462213
0.0 2.3579379027533687
0.0 2.3608670181605156
0.0 2.3637961335676625
0.0 2.3667252489748094
0.0 2.3696543643819568
0.0 2.3725834797891037
0.0 2.3755125951962506
0.0 2.378441710603398
0.0 2.381370826010545
0.0 2.3842999414176917
0.0 2.387229056824839
0.0 2.390158172231986
0.0 2.393087287639133
0.0 2.39601640304628
0.0 2.398945518453427
0.0 2.401874633860574
0.0 2.404803749267721
0.0 2.4077328646748684
0.0 2.4106619800820153
0.0 2.413591095489162
0.0 2.4165202108963095
0.0 2.4194493263034564
0.0 2.4223784417106033
0.0 2.4253075571177503
0.0 2.4282366725248976
0.0 2.4311657879320445
0.0 2.4340949033391914
0.0 2.437024018746339
0.0 2.4399531341534857
0.0 2.4428822495606326
0.0 2.4458113649677795
0.0 2.448740480374927
0.0 2.4516695957820738
0.0 2.4545987111892207
0.0 2.457527826596368
0.0 2.460456942003515
0.0 2.463386057410662
0.0 2.466315172817809
0.0 2.469244288224956
0.0 2.472173403632103
0.0 2.47510251903925
0.0 2.4780316344463973
0.0 2.480960749853544
0.0 2.483889865260691
0.0 2.4868189806678385
0.0 2.4897480960749854
0.0 2.4926772114821323
0.0 2.4956063268892796
0.0 2.4985354422964265
0.0 2.5014645577035735
0.0 2.5043936731107204
0.0 2.5073227885178677
0.0 2.5102519039250146
0.0 2.5131810193321615
0.0 2.516110134739309
0.0 2.519039250146456
0.0 2.5219683655536027
0.0 2.52489748096075
0.0 2.527826596367897
0.0 2.530755711775044
0.0 2.533684827182191
0.0 2.536613942589338
0.0 2.539543057996485
0.0 2.542472173403632
0.0 2.5454012888107793
0.0 2.5483304042179262
0.0 2.551259519625073
0.0 2.5541886350322205
0.0 2.5571177504393674
0.0 2.5600468658465143
0.0 2.562975981253661
0.0 2.5659050966608086
0.0 2.5688342120679555
0.0 2.5717633274751024
0.0 2.5746924428822497
0.0 2.5776215582893967
0.0 2.5805506736965436
0.0 2.5834797891036905
0.0 2.586408904510838
0.0 2.5893380199179847
0.0 2.5922671353251316
0.0 2.595196250732279
0.0 2.598125366139426
0.0 2.601054481546573
0.0 2.60398359695372
0.0 2.606912712360867
0.0 2.609841827768014
0.0 2.612770943175161
0.0 2.6157000585823083
0.0 2.618629173989455
0.0 2.621558289396602
0.0 2.6244874048037494
0.0 2.6274165202108963
0.0 2.6303456356180432
0.0 2.6332747510251906
0.0 2.6362038664323375
0.0 2.6391329818394844
0.0 2.6420620972466313
0.0 2.6449912126537787
0.0 2.6479203280609256
0.0 2.6508494434680725
0.0 2.65377855887522
0.0 2.6567076742823668
0.0 2.6596367896895137
0.0 2.662565905096661
0.0 2.665495020503808
0.0 2.668424135910955
0.0 2.6713532513181018
0.0 2.674282366725249
0.0 2.677211482132396
0.0 2.680140597539543
0.0 2.6830697129466903
0.0 2.685998828353837
0.0 2.688927943760984
0.0 2.691857059168131
0.0 2.6947861745752784
0.0 2.6977152899824253
0.0 2.700644405389572
0.0 2.7035735207967195
0.0 2.7065026362038664
0.0 2.7094317516110134
0.0 2.7123608670181607
0.0 2.7152899824253076
0.0 2.7182190978324545
0.0 2.7211482132396014
0.0 2.724077328646749
0.0 2.7270064440538957
0.0 2.7299355594610426
0.0 2.73286467486819
0.0 2.735793790275337
0.0 2.7387229056824838
0.0 2.741652021089631
0.0 2.744581136496778
0.0 2.747510251903925
0.0 2.750439367311072
0.0 2.753368482718219
0.0 2.756297598125366
0.0 2.759226713532513
0.0 2.7621558289396604
0.0 2.7650849443468073
0.0 2.768014059753954
0.0 2.7709431751611016
0.0 2.7738722905682485
0.0 2.7768014059753954
0.0 2.7797305213825423
0.0 2.7826596367896896
0.0 2.7855887521968365
0.0 2.7885178676039835
0.0 2.791446983011131
0.0 2.7943760984182777
0.0 2.7973052138254246
0.0 2.800234329232572
0.0 2.803163444639719
0.0 2.806092560046866
0.0 2.8090216754540127
0.0 2.81195079086116
0.0 2.814879906268307
0.0 2.817809021675454
0.0 2.8207381370826012
0.0 2.823667252489748
0.0 2.826596367896895
0.0 2.829525483304042
0.0 2.8324545987111893
0.0 2.8353837141183362
0.0 2.838312829525483
0.0 2.8412419449326305
0.0 2.8441710603397774
0.0 2.8471001757469243
0.0 2.8500292911540717
0.0 2.8529584065612186
0.0 2.8558875219683655
0.0 2.8588166373755124
0.0 2.8617457527826597
0.0 2.8646748681898067
0.0 2.8676039835969536
0.0 2.870533099004101
0.0 2.873462214411248
0.0 2.8763913298183947
0.0 2.879320445225542
0.0 2.882249560632689
0.0 2.885178676039836
0.0 2.888107791446983
0.0 2.89103690685413
0.0 2.893966022261277
0.0 2.896895137668424
0.0 2.8998242530755713
0.0 2.9027533684827183
0.0 2.905682483889865
0.0 2.9086115992970125
0.0 2.9115407147041594
0.0 2.9144698301113063
0.0 2.9173989455184532
0.0 2.9203280609256006
0.0 2.9232571763327475
0.0 2.9261862917398944
0.0 2.9291154071470418
0.0 2.9320445225541887
0.0 2.9349736379613356
0.0 2.9379027533684825
0.0 2.94083186877563
0.0 2.9437609841827768
0.0 2.9466900995899237
0.0 2.949619214997071
0.0 2.952548330404218
0.0 2.955477445811365
0.0 2.958406561218512
0.0 2.961335676625659
0.0 2.964264792032806
0.0 2.967193907439953
0.0 2.9701230228471003
0.0 2.973052138254247
0.0 2.975981253661394
0.0 2.9789103690685415
0.0 2.9818394844756884
0.0 2.9847685998828353
0.0 2.9876977152899826
0.0 2.9906268306971295
0.0 2.9935559461042764
0.0 2.9964850615114234
0.0 2.9994141769185707
0.0 3.0023432923257176
0.0 3.0052724077328645
0.0 3.008201523140012
0.0 3.011130638547159
0.0 3.0140597539543057
0.0 3.016988869361453
0.0 3.0199179847686
0.0 3.022847100175747
0.0 3.025776215582894
0.0 3.028705330990041
0.0 3.031634446397188
0.0 3.034563561804335
0.0 3.0374926772114823
0.0 3.040421792618629
0.0 3.043350908025776
0.0 3.0462800234329235
0.0 3.0492091388400704
0.0 3.0521382542472173
0.0 3.055067369654364
0.0 3.0579964850615116
0.0 3.0609256004686585
0.0 3.0638547158758054
0.0 3.0667838312829527
0.0 3.0697129466900996
0.0 3.0726420620972466
0.0 3.0755711775043935
0.0 3.078500292911541
0.0 3.0814294083186877
0.0 3.0843585237258346
0.0 3.087287639132982
0.0 3.090216754540129
0.0 3.093145869947276
0.0 3.096074985354423
0.0 3.09900410076157
0.0 3.101933216168717
0.0 3.104862331575864
0.0 3.1077914469830112
0.0 3.110720562390158
0.0 3.113649677797305
0.0 3.1165787932044524
0.0 3.1195079086115993
0.0 3.1224370240187462
0.0 3.1253661394258936
0.0 3.1282952548330405
0.0 3.1312243702401874
0.0 3.1341534856473343
0.0 3.1370826010544817
0.0 3.1400117164616286
0.0 3.1429408318687755
0.0 3.145869947275923
0.0 3.1487990626830697
0.0 3.1517281780902167
0.0 3.154657293497364
0.0 3.157586408904511
0.0 3.160515524311658
0.0 3.1634446397188047
0.0 3.166373755125952
0.0 3.169302870533099
0.0 3.172231985940246
0.0 3.1751611013473933
0.0 3.17809021675454
0.0 3.181019332161687
0.0 3.183948447568834
0.0 3.1868775629759813
0.0 3.1898066783831283
0.0 3.192735793790275
0.0 3.1956649091974225
0.0 3.1985940246045694
0.0 3.2015231400117163
0.0 3.2044522554188637
0.0 3.2073813708260106
0.0 3.2103104862331575
0.0 3.2132396016403044
0.0 3.2161687170474518
0.0 3.2190978324545987
0.0 3.2220269478617456
0.0 3.224956063268893
0.0 3.22788517867604
0.0 3.2308142940831868
0.0 3.233743409490334
0.0 3.236672524897481
0.0 3.239601640304628
0.0 3.242530755711775
0.0 3.245459871118922
0.0 3.248388986526069
0.0 3.251318101933216
0.0 3.2542472173403634
0.0 3.2571763327475103
0.0 3.260105448154657
0.0 3.2630345635618045
0.0 3.2659636789689515
0.0 3.2688927943760984
0.0 3.2718219097832453
0.0 3.2747510251903926
0.0 3.2776801405975395
0.0 3.2806092560046864
0.0 3.283538371411834
0.0 3.2864674868189807
0.0 3.2893966022261276
0.0 3.292325717633275
0.0 3.295254833040422
0.0 3.298183948447569
0.0 3.3011130638547157
0.0 3.304042179261863
0.0 3.30697129466901
0.0 3.309900410076157
0.0 3.3128295254833042
0.0 3.315758640890451
0.0 3.318687756297598
0.0 3.321616871704745
0.0 3.3245459871118923
0.0 3.327475102519039
0.0 3.330404217926186
0.0 3.3333333333333335
0.0 3.3362624487404804
0.0 3.3391915641476273
0.0 3.3421206795547747
0.0 3.3450497949619216
0.0 3.3479789103690685
0.0 3.3509080257762154
0.0 3.3538371411833627
0.0 3.3567662565905096
0.0 3.3596953719976566
0.0 3.362624487404804
0.0 3.365553602811951
0.0 3.3684827182190977
0.0 3.371411833626245
0.0 3.374340949033392
0.0 3.377270064440539
0.0 3.380199179847686
0.0 3.383128295254833
0.0 3.38605741066198
0.0 3.388986526069127
0.0 3.3919156414762743
0.0 3.3948447568834212
0.0 3.397773872290568
0.0 3.4007029876977155
0.0 3.4036321031048624
0.0 3.4065612185120093
0.0 3.4094903339191562
0.0 3.4124194493263036
0.0 3.4153485647334505
0.0 3.4182776801405974
0.0 3.4212067955477448
0.0 3.4241359109548917
0.0 3.4270650263620386
0.0 3.4299941417691855
0.0 3.432923257176333
0.0 3.4358523725834798
0.0 3.4387814879906267
0.0 3.441710603397774
0.0 3.444639718804921
0.0 3.447568834212068
0.0 3.450497949619215
0.0 3.453427065026362
0.0 3.456356180433509
0.0 3.459285295840656
0.0 3.4622144112478033
0.0 3.46514352665495
0.0 3.468072642062097
0.0 3.4710017574692444
0.0 3.4739308728763914
0.0 3.4768599882835383
0.0 3.4797891036906856
0.0 3.4827182190978325
0.0 3.4856473345049794
0.0 3.4885764499121263
0.0 3.4915055653192737
0.0 3.4944346807264206
0.0 3.4973637961335675
0.0 3.500292911540715
0.0 3.503222026947862
0.0 3.5061511423550087
0.0 3.509080257762156
0.0 3.512009373169303
0.0 3.51493848857645
0.0 3.5178676039835968
0.0 3.520796719390744
0.0 3.523725834797891
0.0 3.526654950205038
0.0 3.5295840656121853
0.0 3.532513181019332
0.0 3.535442296426479
0.0 3.538371411833626
0.0 3.5413005272407734
0.0 3.5442296426479203
0.0 3.547158758055067
0.0 3.5500878734622145
0.0 3.5530169888693615
0.0 3.5559461042765084
0.0 3.5588752196836557
0.0 3.5618043350908026
0.0 3.5647334504979495
0.0 3.5676625659050965
0.0 3.570591681312244
0.0 3.5735207967193907
0.0 3.5764499121265376
0.0 3.579379027533685
0.0 3.582308142940832
0.0 3.585237258347979
0.0 3.588166373755126
0.0 3.591095489162273
0.0 3.59402460456942
0.0 3.596953719976567
0.0 3.5998828353837142
0.0 3.602811950790861
0.0 3.605741066198008
0.0 3.6086701816051554
0.0 3.6115992970123023
0.0 3.614528412419449
0.0 3.6174575278265966
0.0 3.6203866432337435
0.0 3.6233157586408904
0.0 3.6262448740480373
0.0 3.6291739894551847
0.0 3.6321031048623316
0.0 3.6350322202694785
0.0 3.637961335676626
0.0 3.6408904510837727
0.0 3.6438195664909196
0.0 3.646748681898067
0.0 3.649677797305214
0.0 3.652606912712361
0.0 3.6555360281195077
0.0 3.658465143526655
0.0 3.661394258933802
0.0 3.664323374340949
0.0 3.6672524897480963
0.0 3.670181605155243
0.0 3.67311072056239
0.0 3.676039835969537
0.0 3.6789689513766843
0.0 3.6818980667838312
0.0 3.684827182190978
0.0 3.6877562975981255
0.0 3.6906854130052724
0.0 3.6936145284124193
0.0 3.6965436438195667
0.0 3.6994727592267136
0.0 3.7024018746338605
0.0 3.7053309900410074
0.0 3.7082601054481548
0.0 3.7111892208553017
0.0 3.7141183362624486
0.0 3.717047451669596
0.0 3.719976567076743
0.0 3.7229056824838898
0.0 3.725834797891037
0.0 3.728763913298184
0.0 3.731693028705331
0.0 3.734622144112478
0.0 3.737551259519625
0.0 3.740480374926772
0.0 3.743409490333919
0.0 3.7463386057410664
0.0 3.7492677211482133
0.0 3.75219683655536
0.0 3.7551259519625075
0.0 3.7580550673696544
0.0 3.7609841827768014
0.0 3.7639132981839483
0.0 3.7668424135910956
0.0 3.7697715289982425
0.0 3.7727006444053894
0.0 3.775629759812537
0.0 3.7785588752196837
0.0 3.7814879906268306
0.0 3.7844171060339775
0.0 3.787346221441125
0.0 3.790275336848272
0.0 3.7932044522554187
0.0 3.796133567662566
0.0 3.799062683069713
0.0 3.80199179847686
0.0 3.804920913884007
0.0 3.807850029291154
0.0 3.810779144698301
0.0 3.813708260105448
0.0 3.8166373755125953
0.0 3.819566490919742
0.0 3.822495606326889
0.0 3.8254247217340365
0.0 3.8283538371411834
0.0 3.8312829525483303
0.0 3.8342120679554776
0.0 3.8371411833626246
0.0 3.8400702987697715
0.0 3.8429994141769184
0.0 3.8459285295840657
0.0 3.8488576449912126
0.0 3.8517867603983595
0.0 3.854715875805507
0.0 3.857644991212654
0.0 3.8605741066198007
0.0 3.863503222026948
0.0 3.866432337434095
0.0 3.869361452841242
0.0 3.872290568248389
0.0 3.875219683655536
0.0 3.878148799062683
0.0 3.88107791446983
0.0 3.8840070298769773
0.0 3.8869361452841242
0.0 3.889865260691271
0.0 3.8927943760984185
0.0 3.8957234915055654
0.0 3.8986526069127123
0.0 3.9015817223198592
0.0 3.9045108377270066
0.0 3.9074399531341535
0.0 3.9103690685413004
0.0 3.9132981839484478
0.0 3.9162272993555947
0.0 3.9191564147627416
0.0 3.9220855301698885
0.0 3.925014645577036
0.0 3.9279437609841827
0.0 3.9308728763913297
0.0 3.933801991798477
0.0 3.936731107205624
0.0 3.939660222612771
0.0 3.942589338019918
0.0 3.945518453427065
0.0 3.948447568834212
0.0 3.951376684241359
0.0 3.9543057996485063
0.0 3.957234915055653
0.0 3.9601640304628
0.0 3.9630931458699474
0.0 3.9660222612770943
0.0 3.9689513766842413
0.0 3.9718804920913886
0.0 3.9748096074985355
0.0 3.9777387229056824
0.0 3.9806678383128293
0.0 3.9835969537199767
0.0 3.9865260691271236
0.0 3.9894551845342705
0.0 3.992384299941418
0.0 3.9953134153485648
0.0 3.9982425307557117
0.0 4.001171646162859
0.0 4.0041007615700055
0.0 4.007029876977153
0.0 4.0099589923843
0.0 4.012888107791447
0.0 4.015817223198594
0.0 4.018746338605741
0.0 4.021675454012888
0.0 4.024604569420035
0.0 4.0275336848271825
0.0 4.0304628002343295
0.0 4.033391915641476
0.0 4.036321031048623
0.0 4.03925014645577
0.0 4.042179261862917
0.0 4.045108377270064
0.0 4.048037492677212
0.0 4.050966608084359
0.0 4.053895723491506
0.0 4.0568248388986525
0.0 4.059753954305799
0.0 4.062683069712946
0.0 4.065612185120094
0.0 4.068541300527241
0.0 4.071470415934388
0.0 4.074399531341535
0.0 4.077328646748682
0.0 4.080257762155829
0.0 4.083186877562976
0.0 4.086115992970123
0.0 4.08904510837727
0.0 4.091974223784417
0.0 4.094903339191564
0.0 4.097832454598711
0.0 4.100761570005858
0.0 4.103690685413005
0.0 4.106619800820153
0.0 4.1095489162273
0.0 4.1124780316344465
0.0 4.115407147041593
0.0 4.11833626244874
0.0 4.121265377855887
0.0 4.124194493263035
0.0 4.127123608670182
0.0 4.130052724077329
0.0 4.132981839484476
0.0 4.135910954891623
0.0 4.1388400702987695
0.0 4.1417691857059165
0.0 4.144698301113064
0.0 4.147627416520211
0.0 4.150556531927358
0.0 4.153485647334505
0.0 4.156414762741652
0.0 4.159343878148799
0.0 4.162272993555946
0.0 4.1652021089630935
0.0 4.16813122437024
0.0 4.171060339777387
0.0 4.173989455184534
0.0 4.176918570591681
0.0 4.179847685998828
0.0 4.182776801405975
0.0 4.185705916813123
0.0 4.18863503222027
0.0 4.191564147627417
0.0 4.1944932630345635
0.0 4.19742237844171
0.0 4.200351493848857
0.0 4.203280609256005
0.0 4.206209724663152
0.0 4.209138840070299
0.0 4.212067955477446
0.0 4.214997070884593
0.0 4.21792618629174
0.0 4.220855301698887
0.0 4.223784417106034
0.0 4.226713532513181
0.0 4.229642647920328
0.0 4.232571763327475
0.0 4.235500878734622
0.0 4.238429994141769
0.0 4.241359109548916
0.0 4.244288224956064
0.0 4.2472173403632105
0.0 4.250146455770357
0.0 4.253075571177504
0.0 4.256004686584651
0.0 4.258933801991798
0.0 4.261862917398946
0.0 4.264792032806093
0.0 4.26772114821324
0.0 4.270650263620387
0.0 4.273579379027534
0.0 4.2765084944346805
0.0 4.279437609841827
0.0 4.282366725248975
0.0 4.285295840656122
0.0 4.288224956063269
0.0 4.291154071470416
0.0 4.294083186877563
0.0 4.29701230228471
0.0 4.299941417691857
0.0 4.3028705330990045
0.0 4.305799648506151
0.0 4.308728763913298
0.0 4.311657879320445
0.0 4.314586994727592
0.0 4.317516110134739
0.0 4.320445225541886
0.0 4.323374340949034
0.0 4.326303456356181
0.0 4.3292325717633275
0.0 4.3321616871704745
0.0 4.335090802577621
0.0 4.338019917984768
0.0 4.340949033391916
0.0 4.343878148799063
0.0 4.34680726420621
0.0 4.349736379613357
0.0 4.352665495020504
0.0 4.355594610427651
0.0 4.3585237258347975
0.0 4.361452841241945
0.0 4.364381956649092
0.0 4.367311072056239
0.0 4.370240187463386
0.0 4.373169302870533
0.0 4.37609841827768
0.0 4.379027533684827
0.0 4.381956649091975
0.0 4.3848857644991215
0.0 4.387814879906268
0.0 4.390743995313415
0.0 4.393673110720562
0.0 4.396602226127709
0.0 4.399531341534856
0.0 4.402460456942004
0.0 4.405389572349151
0.0 4.408318687756298
0.0 4.411247803163445
0.0 4.4141769185705915
0.0 4.417106033977738
0.0 4.420035149384886
0.0 4.422964264792033
0.0 4.42589338019918
0.0 4.428822495606327
0.0 4.431751611013474
0.0 4.434680726420621
0.0 4.437609841827768
0.0 4.440538957234915
0.0 4.443468072642062
0.0 4.446397188049209
0.0 4.449326303456356
0.0 4.452255418863503
0.0 4.45518453427065
0.0 4.458113649677797
0.0 4.461042765084945
0.0 4.463971880492092
0.0 4.4669009958992385
0.0 4.469830111306385
0.0 4.472759226713532
0.0 4.475688342120679
0.0 4.478617457527827
0.0 4.481546572934974
0.0 4.484475688342121
0.0 4.487404803749268
0.0 4.490333919156415
0.0 4.493263034563562
0.0 4.4961921499707085
0.0 4.499121265377856
0.0 4.502050380785003
0.0 4.50497949619215
0.0 4.507908611599297
0.0 4.510837727006444
0.0 4.513766842413591
0.0 4.516695957820738
0.0 4.5196250732278855
0.0 4.5225541886350324
0.0 4.525483304042179
0.0 4.528412419449326
0.0 4.531341534856473
0.0 4.53427065026362
0.0 4.537199765670767
0.0 4.540128881077915
0.0 4.543057996485062
0.0 4.545987111892209
0.0 4.5489162272993555
0.0 4.551845342706502
0.0 4.554774458113649
0.0 4.557703573520797
0.0 4.560632688927944
0.0 4.563561804335091
0.0 4.566490919742238
0.0 4.569420035149385
0.0 4.572349150556532
0.0 4.575278265963679
0.0 4.578207381370826
0.0 4.581136496777973
0.0 4.58406561218512
0.0 4.586994727592267
0.0 4.589923842999414
0.0 4.592852958406561
0.0 4.595782073813708
0.0 4.598711189220856
0.0 4.6016403046280026
0.0 4.6045694200351495
0.0 4.607498535442296
0.0 4.610427650849443
0.0 4.61335676625659
0.0 4.616285881663738
0.0 4.619214997070885
0.0 4.622144112478032
0.0 4.625073227885179
0.0 4.628002343292326
0.0 4.6309314586994725
0.0 4.6338605741066194
0.0 4.636789689513767
0.0 4.639718804920914
0.0 4.642647920328061
0.0 4.645577035735208
0.0 4.648506151142355
0.0 4.651435266549502
0.0 4.654364381956649
0.0 4.6572934973637965
0.0 4.660222612770943
0.0 4.66315172817809
0.0 4.666080843585237
0.0 4.669009958992384
0.0 4.671939074399531
0.0 4.674868189806678
0.0 4.677797305213826
0.0 4.680726420620973
0.0 4.68365553602812
0.0 4.6865846514352665
0.0 4.689513766842413
0.0 4.69244288224956
0.0 4.695371997656708
0.0 4.698301113063855
0.0 4.701230228471002
0.0 4.704159343878149
0.0 4.707088459285296
0.0 4.710017574692443
0.0 4.7129466900995896
0.0 4.715875805506737
0.0 4.718804920913884
0.0 4.721734036321031
0.0 4.724663151728178
0.0 4.727592267135325
0.0 4.730521382542472
0.0 4.733450497949619
0.0 4.736379613356767
0.0 4.7393087287639135
0.0 4.74223784417106
0.0 4.745166959578207
0.0 4.748096074985354
0.0 4.751025190392501
0.0 4.753954305799649
0.0 4.756883421206796
0.0 4.759812536613943
0.0 4.76274165202109
0.0 4.765670767428237
0.0 4.7685998828353835
0.0 4.77152899824253
0.0 4.774458113649678
0.0 4.777387229056825
0.0 4.780316344463972
0.0 4.783245459871119
0.0 4.786174575278266
0.0 4.789103690685413
0.0 4.79203280609256
0.0 4.7949619214997075
0.0 4.797891036906854
0.0 4.800820152314001
0.0 4.803749267721148
0.0 4.806678383128295
0.0 4.809607498535442
0.0 4.812536613942589
0.0 4.815465729349737
0.0 4.818394844756884
0.0 4.8213239601640305
0.0 4.824253075571177
0.0 4.827182190978324
0.0 4.830111306385471
0.0 4.833040421792619
0.0 4.835969537199766
0.0 4.838898652606913
0.0 4.84182776801406
0.0 4.844756883421207
0.0 4.847685998828354
0.0 4.8506151142355005
0.0 4.853544229642648
0.0 4.856473345049795
0.0 4.859402460456942
0.0 4.862331575864089
0.0 4.865260691271236
0.0 4.868189806678383
0.0 4.87111892208553
0.0 4.874048037492678
0.0 4.8769771528998245
0.0 4.879906268306971
0.0 4.882835383714118
0.0 4.885764499121265
0.0 4.888693614528412
0.0 4.891622729935559
0.0 4.894551845342707
0.0 4.897480960749854
0.0 4.900410076157001
0.0 4.9033391915641475
0.0 4.9062683069712945
0.0 4.909197422378441
0.0 4.912126537785589
0.0 4.915055653192736
0.0 4.917984768599883
0.0 4.92091388400703
0.0 4.923842999414177
0.0 4.926772114821324
0.0 4.929701230228471
0.0 4.932630345635618
0.0 4.935559461042765
0.0 4.938488576449912
0.0 4.941417691857059
0.0 4.944346807264206
0.0 4.947275922671353
0.0 4.9502050380785
0.0 4.953134153485648
0.0 4.956063268892795
0.0 4.9589923842999415
0.0 4.961921499707088
0.0 4.964850615114235
0.0 4.967779730521382
0.0 4.97070884592853
0.0 4.973637961335677
0.0 4.976567076742824
0.0 4.979496192149971
0.0 4.982425307557118
0.0 4.985354422964265
0.0 4.9882835383714115
0.0 4.991212653778559
0.0 4.994141769185706
0.0 4.997070884592853
0.0 5.0
0.0 5.002929115407147
0.0 5.005858230814294
0.0 5.008787346221441
0.0 5.0117164616285885
0.0 5.014645577035735
0.0 5.017574692442882
0.0 5.020503807850029
0.0 5.023432923257176
0.0 5.026362038664323
0.0 5.02929115407147
0.0 5.032220269478618
0.0 5.035149384885765
0.0 5.038078500292912
0.0 5.0410076157000585
0.0 5.043936731107205
0.0 5.046865846514352
0.0 5.0497949619215
0.0 5.052724077328647
0.0 5.055653192735794
0.0 5.058582308142941
0.0 5.061511423550088
0.0 5.064440538957235
0.0 5.067369654364382
0.0 5.070298769771529
0.0 5.073227885178676
0.0 5.076157000585823
0.0 5.07908611599297
0.0 5.082015231400117
0.0 5.084944346807264
0.0 5.087873462214411
0.0 5.090802577621559
0.0 5.0937316930287055
0.0 5.0966608084358525
0.0 5.099589923842999
0.0 5.102519039250146
0.0 5.105448154657293
0.0 5.108377270064441
0.0 5.111306385471588
0.0 5.114235500878735
0.0 5.117164616285882
0.0 5.120093731693029
0.0 5.1230228471001755
0.0 5.125951962507322
0.0 5.12888107791447
0.0 5.131810193321617
0.0 5.134739308728764
0.0 5.137668424135911
0.0 5.140597539543058
0.0 5.143526654950205
0.0 5.146455770357352
0.0 5.1493848857644995
0.0 5.152314001171646
0.0 5.155243116578793
0.0 5.15817223198594
0.0 5.161101347393087
0.0 5.164030462800234
0.0 5.166959578207381
0.0 5.169888693614529
0.0 5.172817809021676
0.0 5.175746924428823
0.0 5.1786760398359695
0.0 5.181605155243116
0.0 5.184534270650263
0.0 5.187463386057411
0.0 5.190392501464558
0.0 5.193321616871705
0.0 5.196250732278852
0.0 5.199179847685999
0.0 5.202108963093146
0.0 5.2050380785002925
0.0 5.20796719390744
0.0 5.210896309314587
0.0 5.213825424721734
0.0 5.216754540128881
0.0 5.219683655536028
0.0 5.222612770943175
0.0 5.225541886350322
0.0 5.22847100175747
0.0 5.2314001171646165
0.0 5.234329232571763
0.0 5.23725834797891
0.0 5.240187463386057
0.0 5.243116578793204
0.0 5.246045694200351
0.0 5.248974809607499
0.0 5.251903925014646
0.0 5.254833040421793
0.0 5.25776215582894
0.0 5.2606912712360865
0.0 5.263620386643233
0.0 5.266549502050381
0.0 5.269478617457528
0.0 5.272407732864675
0.0 5.275336848271822
0.0 5.278265963678969
0.0 5.281195079086116
0.0 5.284124194493263
0.0 5.2870533099004104
0.0 5.289982425307557
0.0 5.292911540714704
0.0 5.295840656121851
0.0 5.298769771528998
0.0 5.301698886936145
0.0 5.304628002343292
0.0 5.30755711775044
0.0 5.310486233157587
0.0 5.3134153485647335
0.0 5.31634446397188
0.0 5.319273579379027
0.0 5.322202694786174
0.0 5.325131810193322
0.0 5.328060925600469
0.0 5.330990041007616
0.0 5.333919156414763
0.0 5.33684827182191
0.0 5.339777387229057
0.0 5.3427065026362035
0.0 5.345635618043351
0.0 5.348564733450498
0.0 5.351493848857645
0.0 5.354422964264792
0.0 5.357352079671939
0.0 5.360281195079086
0.0 5.363210310486233
0.0 5.3661394258933806
0.0 5.3690685413005275
0.0 5.371997656707674
0.0 5.374926772114821
0.0 5.377855887521968
0.0 5.380785002929115
0.0 5.383714118336262
0.0 5.38664323374341
0.0 5.389572349150557
0.0 5.392501464557704
0.0 5.3954305799648505
0.0 5.3983596953719974
0.0 5.401288810779144
0.0 5.404217926186292
0.0 5.407147041593439
0.0 5.410076157000586
0.0 5.413005272407733
0.0 5.41593438781488
0.0 5.418863503222027
0.0 5.421792618629174
0.0 5.424721734036321
0.0 5.427650849443468
0.0 5.430579964850615
0.0 5.433509080257762
0.0 5.436438195664909
0.0 5.439367311072056
0.0 5.442296426479203
0.0 5.445225541886351
0.0 5.448154657293498
0.0 5.4510837727006445
0.0 5.454012888107791
0.0 5.456942003514938
0.0 5.459871118922085
0.0 5.462800234329233
0.0 5.46572934973638
0.0 5.468658465143527
0.0 5.471587580550674
0.0 5.474516695957821
0.0 5.4774458113649676
0.0 5.4803749267721145
0.0 5.483304042179262
0.0 5.486233157586409
0.0 5.489162272993556
0.0 5.492091388400703
0.0 5.49502050380785
0.0 5.497949619214997
0.0 5.500878734622144
0.0 5.5038078500292915
0.0 5.506736965436438
0.0 5.509666080843585
0.0 5.512595196250732
0.0 5.515524311657879
0.0 5.518453427065026
0.0 5.521382542472173
0.0 5.524311657879321
0.0 5.527240773286468
0.0 5.530169888693615
0.0 5.5330990041007615
0.0 5.536028119507908
0.0 5.538957234915055
0.0 5.541886350322203
0.0 5.54481546572935
0.0 5.547744581136497
0.0 5.550673696543644
0.0 5.553602811950791
0.0 5.556531927357938
0.0 5.559461042765085
0.0 5.562390158172232
0.0 5.565319273579379
0.0 5.568248388986526
0.0 5.571177504393673
0.0 5.57410661980082
0.0 5.577035735207967
0.0 5.579964850615114
0.0 5.582893966022262
0.0 5.5858230814294085
0.0 5.588752196836555
0.0 5.591681312243702
0.0 5.594610427650849
0.0 5.597539543057996
0.0 5.600468658465144
0.0 5.603397773872291
0.0 5.606326889279438
0.0 5.609256004686585
0.0 5.612185120093732
0.0 5.6151142355008785
0.0 5.618043350908025
0.0 5.620972466315173
0.0 5.62390158172232
0.0 5.626830697129467
0.0 5.629759812536614
0.0 5.632688927943761
0.0 5.635618043350908
0.0 5.638547158758055
0.0 5.6414762741652025
0.0 5.644405389572349
0.0 5.647334504979496
0.0 5.650263620386643
0.0 5.65319273579379
0.0 5.656121851200937
0.0 5.659050966608084
0.0 5.661980082015232
0.0 5.664909197422379
0.0 5.6678383128295255
0.0 5.6707674282366725
0.0 5.673696543643819
0.0 5.676625659050966
0.0 5.679554774458114
0.0 5.682483889865261
0.0 5.685413005272408
0.0 5.688342120679555
0.0 5.691271236086702
0.0 5.694200351493849
0.0 5.6971294669009955
0.0 5.700058582308143
0.0 5.70298769771529
0.0 5.705916813122437
0.0 5.708845928529584
0.0 5.711775043936731
0.0 5.714704159343878
0.0 5.717633274751025
0.0 5.720562390158173
0.0 5.7234915055653195
0.0 5.726420620972466
0.0 5.729349736379613
0.0 5.73227885178676
0.0 5.735207967193907
0.0 5.738137082601054
0.0 5.741066198008202
0.0 5.743995313415349
0.0 5.746924428822496
0.0 5.749853544229643
0.0 5.7527826596367895
0.0 5.755711775043936
0.0 5.758640890451084
0.0 5.761570005858231
0.0 5.764499121265378
0.0 5.767428236672525
0.0 5.770357352079672
0.0 5.773286467486819
0.0 5.776215582893966
0.0 5.779144698301113
0.0 5.78207381370826
0.0 5.785002929115407
0.0 5.787932044522554
0.0 5.790861159929701
0.0 5.793790275336848
0.0 5.796719390743995
0.0 5.799648506151143
0.0 5.80257762155829
0.0 5.8055067369654365
0.0 5.808435852372583
0.0 5.81136496777973
0.0 5.814294083186877
0.0 5.817223198594025
0.0 5.820152314001172
0.0 5.823081429408319
0.0 5.826010544815466
0.0 5.828939660222613
0.0 5.83186877562976
0.0 5.8347978910369065
0.0 5.837727006444054
0.0 5.840656121851201
0.0 5.843585237258348
0.0 5.846514352665495
0.0 5.849443468072642
0.0 5.852372583479789
0.0 5.855301698886936
0.0 5.8582308142940835
0.0 5.8611599297012305
0.0 5.864089045108377
0.0 5.867018160515524
0.0 5.869947275922671
0.0 5.872876391329818
0.0 5.875805506736965
0.0 5.878734622144113
0.0 5.88166373755126
0.0 5.884592852958407
0.0 5.8875219683655535
0.0 5.8904510837727
0.0 5.893380199179847
0.0 5.896309314586995
0.0 5.899238429994142
0.0 5.902167545401289
0.0 5.905096660808436
0.0 5.908025776215583
0.0 5.91095489162273
0.0 5.913884007029877
0.0 5.916813122437024
0.0 5.919742237844171
0.0 5.922671353251318
0.0 5.925600468658465
0.0 5.928529584065612
0.0 5.931458699472759
0.0 5.934387814879906
0.0 5.937316930287054
0.0 5.940246045694201
0.0 5.9431751611013475
0.0 5.946104276508494
0.0 5.949033391915641
0.0 5.951962507322788
0.0 5.954891622729936
0.0 5.957820738137083
0.0 5.96074985354423
0.0 5.963678968951377
0.0 5.966608084358524
0.0 5.9695371997656705
0.0 5.9724663151728175
0.0 5.975395430579965
0.0 5.978324545987112
0.0 5.981253661394259
0.0 5.984182776801406
0.0 5.987111892208553
0.0 5.9900410076157
0.0 5.992970123022847
0.0 5.9958992384299945
0.0 5.998828353837141
0.0 6.001757469244288
0.0 6.004686584651435
0.0 6.007615700058582
0.0 6.010544815465729
0.0 6.013473930872876
0.0 6.016403046280024
0.0 6.019332161687171
0.0 6.022261277094318
0.0 6.0251903925014645
0.0 6.028119507908611
0.0 6.031048623315758
0.0 6.033977738722906
0.0 6.036906854130053
0.0 6.0398359695372
0.0 6.042765084944347
0.0 6.045694200351494
0.0 6.048623315758641
0.0 6.051552431165788
0.0 6.054481546572935
0.0 6.057410661980082
0.0 6.060339777387229
0.0 6.063268892794376
0.0 6.066198008201523
0.0 6.06912712360867
0.0 6.072056239015817
0.0 6.074985354422965
0.0 6.0779144698301115
0.0 6.080843585237258
0.0 6.083772700644405
0.0 6.086701816051552
0.0 6.089630931458699
0.0 6.092560046865847
0.0 6.095489162272994
0.0 6.098418277680141
0.0 6.101347393087288
0.0 6.104276508494435
0.0 6.1072056239015815
0.0 6.110134739308728
0.0 6.113063854715876
0.0 6.115992970123023
0.0 6.11892208553017
0.0 6.121851200937317
0.0 6.124780316344464
0.0 6.127709431751611
0.0 6.130638547158758
0.0 6.1335676625659055
0.0 6.136496777973052
0.0 6.139425893380199
0.0 6.142355008787346
0.0 6.145284124194493
0.0 6.14821323960164
0.0 6.151142355008787
0.0 6.154071470415935
0.0 6.157000585823082
0.0 6.1599297012302285
0.0 6.1628588166373754
0.0 6.165787932044522
0.0 6.168717047451669
0.0 6.171646162858817
0.0 6.174575278265964
0.0 6.177504393673111
0.0 6.180433509080258
0.0 6.183362624487405
0.0 6.186291739894552
0.0 6.1892208553016985
0.0 6.192149970708846
0.0 6.195079086115993
0.0 6.19800820152314
0.0 6.200937316930287
0.0 6.203866432337434
0.0 6.206795547744581
0.0 6.209724663151728
0.0 6.212653778558876
0.0 6.2155828939660225
0.0 6.218512009373169
0.0 6.221441124780316
0.0 6.224370240187463
0.0 6.22729935559461
0.0 6.230228471001757
0.0 6.233157586408905
0.0 6.236086701816052
0.0 6.239015817223199
0.0 6.2419449326303456
0.0 6.2448740480374925
0.0 6.247803163444639
0.0 6.250732278851787
0.0 6.253661394258934
0.0 6.256590509666081
0.0 6.259519625073228
0.0 6.262448740480375
0.0 6.265377855887522
0.0 6.268306971294669
0.0 6.271236086701816
0.0 6.274165202108963
0.0 6.27709431751611
0.0 6.280023432923257
0.0 6.282952548330404
0.0 6.285881663737551
0.0 6.288810779144698
0.0 6.291739894551846
0.0 6.294669009958993
0.0 6.2975981253661395
0.0 6.300527240773286
0.0 6.303456356180433
0.0 6.30638547158758
0.0 6.309314586994728
0.0 6.312243702401875
0.0 6.315172817809022
0.0 6.318101933216169
0.0 6.321031048623316
0.0 6.323960164030463
0.0 6.3268892794376095
0.0 6.329818394844757
0.0 6.332747510251904
0.0 6.335676625659051
0.0 6.338605741066198
0.0 6.341534856473345
0.0 6.344463971880492
0.0 6.347393087287639
0.0 6.3503222026947865
0.0 6.353251318101933
0.0 6.35618043350908
0.0 6.359109548916227
0.0 6.362038664323374
0.0 6.364967779730521
0.0 6.367896895137668
0.0 6.370826010544816
0.0 6.373755125951963
0.0 6.37668424135911
0.0 6.3796133567662565
0.0 6.382542472173403
0.0 6.38547158758055
0.0 6.388400702987698
0.0 6.391329818394845
0.0 6.394258933801992
0.0 6.397188049209139
0.0 6.400117164616286
0.0 6.403046280023433
0.0 6.40597539543058
0.0 6.408904510837727
0.0 6.411833626244874
0.0 6.414762741652021
0.0 6.417691857059168
0.0 6.420620972466315
0.0 6.423550087873462
0.0 6.426479203280609
0.0 6.429408318687757
0.0 6.4323374340949035
0.0 6.4352665495020505
0.0 6.438195664909197
0.0 6.441124780316344
0.0 6.444053895723491
0.0 6.446983011130639
0.0 6.449912126537786
0.0 6.452841241944933
0.0 6.45577035735208
0.0 6.458699472759227
0.0 6.4616285881663735
0.0 6.46455770357352
0.0 6.467486818980668
0.0 6.470415934387815
0.0 6.473345049794962
0.0 6.476274165202109
0.0 6.479203280609256
0.0 6.482132396016403
0.0 6.48506151142355
0.0 6.4879906268306975
0.0 6.490919742237844
0.0 6.493848857644991
0.0 6.496777973052138
0.0 6.499707088459285
0.0 6.502636203866432
0.0 6.505565319273579
0.0 6.508494434680727
0.0 6.511423550087874
0.0 6.514352665495021
0.0 6.5172817809021675
0.0 6.520210896309314
0.0 6.523140011716461
0.0 6.526069127123609
0.0 6.528998242530756
0.0 6.531927357937903
0.0 6.53485647334505
0.0 6.537785588752197
0.0 6.540714704159344
0.0 6.5436438195664905
0.0 6.546572934973638
0.0 6.549502050380785
0.0 6.552431165787932
0.0 6.555360281195079
0.0 6.558289396602226
0.0 6.561218512009373
0.0 6.56414762741652
0.0 6.567076742823668
0.0 6.5700058582308145
0.0 6.572934973637961
0.0 6.575864089045108
0.0 6.578793204452255
0.0 6.581722319859402
0.0 6.58465143526655
0.0 6.587580550673697
0.0 6.590509666080844
0.0 6.593438781487991
0.0 6.596367896895138
0.0 6.5992970123022845
0.0 6.602226127709431
0.0 6.605155243116579
0.0 6.608084358523726
0.0 6.611013473930873
0.0 6.61394258933802
0.0 6.616871704745167
0.0 6.619800820152314
0.0 6.622729935559461
0.0 6.6256590509666085
0.0 6.628588166373755
0.0 6.631517281780902
0.0 6.634446397188049
0.0 6.637375512595196
0.0 6.640304628002343
0.0 6.64323374340949
0.0 6.646162858816638
0.0 6.649091974223785
0.0 6.6520210896309315
0.0 6.654950205038078
0.0 6.657879320445225
0.0 6.660808435852372
0.0 6.66373755125952
0.0 6.666666666666667
0.0 6.669595782073814
0.0 6.672524897480961
0.0 6.675454012888108
0.0 6.678383128295255
0.0 6.6813122437024015
0.0 6.684241359109549
0.0 6.687170474516696
0.0 6.690099589923843
0.0 6.69302870533099
0.0 6.695957820738137
0.0 6.698886936145284
0.0 6.701816051552431
0.0 6.704745166959579
0.0 6.7076742823667255
0.0 6.710603397773872
0.0 6.713532513181019
0.0 6.716461628588166
0.0 6.719390743995313
0.0 6.72231985940246
0.0 6.725248974809608
0.0 6.728178090216755
0.0 6.731107205623902
0.0 6.7340363210310485
0.0 6.7369654364381955
0.0 6.739894551845342
0.0 6.74282366725249
0.0 6.745752782659637
0.0 6.748681898066784
0.0 6.751611013473931
0.0 6.754540128881078
0.0 6.757469244288225
0.0 6.760398359695372
0.0 6.763327475102519
0.0 6.766256590509666
0.0 6.769185705916813
0.0 6.77211482132396
0.0 6.775043936731107
0.0 6.777973052138254
0.0 6.780902167545401
0.0 6.783831282952549
0.0 6.786760398359696
0.0 6.7896895137668425
0.0 6.792618629173989
0.0 6.795547744581136
0.0 6.798476859988283
0.0 6.801405975395431
0.0 6.804335090802578
0.0 6.807264206209725
0.0 6.810193321616872
0.0 6.813122437024019
0.0 6.816051552431166
0.0 6.8189806678383125
0.0 6.82190978324546
0.0 6.824838898652607
0.0 6.827768014059754
0.0 6.830697129466901
0.0 6.833626244874048
0.0 6.836555360281195
0.0 6.839484475688342
0.0 6.8424135910954895
0.0 6.845342706502636
0.0 6.848271821909783
0.0 6.85120093731693
0.0 6.854130052724077
0.0 6.857059168131224
0.0 6.859988283538371
0.0 6.862917398945519
0.0 6.865846514352666
0.0 6.868775629759813
0.0 6.8717047451669595
0.0 6.874633860574106
0.0 6.877562975981253
0.0 6.880492091388401
0.0 6.883421206795548
0.0 6.886350322202695
0.0 6.889279437609842
0.0 6.892208553016989
0.0 6.895137668424136
0.0 6.898066783831283
0.0 6.90099589923843
0.0 6.903925014645577
0.0 6.906854130052724
0.0 6.909783245459871
0.0 6.912712360867018
0.0 6.915641476274165
0.0 6.918570591681312
0.0 6.92149970708846
0.0 6.9244288224956065
0.0 6.9273579379027534
0.0 6.9302870533099
0.0 6.933216168717047
0.0 6.936145284124194
0.0 6.939074399531342
0.0 6.942003514938489
0.0 6.944932630345636
0.0 6.947861745752783
0.0 6.95079086115993
0.0 6.9537199765670765
0.0 6.956649091974223
0.0 6.959578207381371
0.0 6.962507322788518
0.0 6.965436438195665
0.0 6.968365553602812
0.0 6.971294669009959
0.0 6.974223784417106
0.0 6.977152899824253
0.0 6.9800820152314005
0.0 6.983011130638547
0.0 6.985940246045694
0.0 6.988869361452841
0.0 6.991798476859988
0.0 6.994727592267135
0.0 6.997656707674282
0.0 7.00058582308143
0.0 7.003514938488577
0.0 7.006444053895724
0.0 7.0093731693028705
0.0 7.012302284710017
0.0 7.015231400117164
0.0 7.018160515524312
0.0 7.021089630931459
0.0 7.024018746338606
0.0 7.026947861745753
0.0 7.0298769771529
0.0 7.032806092560047
0.0 7.0357352079671935
0.0 7.038664323374341
0.0 7.041593438781488
0.0 7.044522554188635
0.0 7.047451669595782
0.0 7.050380785002929
0.0 7.053309900410076
0.0 7.056239015817223
0.0 7.059168131224371
0.0 7.0620972466315175
0.0 7.065026362038664
0.0 7.067955477445811
0.0 7.070884592852958
0.0 7.073813708260105
0.0 7.076742823667252
0.0 7.0796719390744
0.0 7.082601054481547
0.0 7.085530169888694
0.0 7.088459285295841
0.0 7.0913884007029875
0.0 7.094317516110134
0.0 7.097246631517282
0.0 7.100175746924429
0.0 7.103104862331576
0.0 7.106033977738723
0.0 7.10896309314587
0.0 7.111892208553017
0.0 7.114821323960164
0.0 7.117750439367311
0.0 7.120679554774458
0.0 7.123608670181605
0.0 7.126537785588752
0.0 7.129466900995899
0.0 7.132396016403046
0.0 7.135325131810193
0.0 7.138254247217341
0.0 7.141183362624488
0.0 7.1441124780316345
0.0 7.147041593438781
0.0 7.149970708845928
0.0 7.152899824253075
0.0 7.155828939660223
0.0 7.15875805506737
0.0 7.161687170474517
0.0 7.164616285881664
0.0 7.167545401288811
0.0 7.170474516695958
0.0 7.1734036321031045
0.0 7.176332747510252
0.0 7.179261862917399
0.0 7.182190978324546
0.0 7.185120093731693
0.0 7.18804920913884
0.0 7.190978324545987
0.0 7.193907439953134
0.0 7.1968365553602816
0.0 7.1997656707674285
0.0 7.202694786174575
0.0 7.205623901581722
0.0 7.208553016988869
0.0 7.211482132396016
0.0 7.214411247803163
0.0 7.217340363210311
0.0 7.220269478617458
0.0 7.223198594024605
0.0 7.2261277094317515
0.0 7.229056824838898
0.0 7.231985940246045
0.0 7.234915055653193
0.0 7.23784417106034
0.0 7.240773286467487
0.0 7.243702401874634
0.0 7.246631517281781
0.0 7.249560632688928
0.0 7.252489748096075
0.0 7.255418863503222
0.0 7.258347978910369
0.0 7.261277094317516
0.0 7.264206209724663
0.0 7.26713532513181
0.0 7.270064440538957
0.0 7.272993555946104
0.0 7.275922671353252
0.0 7.278851786760399
0.0 7.2817809021675455
0.0 7.284710017574692
0.0 7.287639132981839
0.0 7.290568248388986
0.0 7.293497363796134
0.0 7.296426479203281
0.0 7.299355594610428
0.0 7.302284710017575
0.0 7.305213825424722
0.0 7.3081429408318686
0.0 7.3110720562390155
0.0 7.314001171646163
0.0 7.31693028705331
0.0 7.319859402460457
0.0 7.322788517867604
0.0 7.325717633274751
0.0 7.328646748681898
0.0 7.331575864089045
0.0 7.3345049794961925
0.0 7.337434094903339
0.0 7.340363210310486
0.0 7.343292325717633
0.0 7.34622144112478
0.0 7.349150556531927
0.0 7.352079671939074
0.0 7.355008787346222
0.0 7.357937902753369
0.0 7.360867018160516
0.0 7.3637961335676625
0.0 7.366725248974809
0.0 7.369654364381956
0.0 7.372583479789104
0.0 7.375512595196251
0.0 7.378441710603398
0.0 7.381370826010545
0.0 7.384299941417692
0.0 7.387229056824839
0.0 7.390158172231986
0.0 7.393087287639133
0.0 7.39601640304628
0.0 7.398945518453427
0.0 7.401874633860574
0.0 7.404803749267721
0.0 7.407732864674868
0.0 7.410661980082015
0.0 7.413591095489163
0.0 7.4165202108963095
0.0 7.419449326303456
0.0 7.422378441710603
0.0 7.42530755711775
0.0 7.428236672524897
0.0 7.431165787932045
0.0 7.434094903339192
0.0 7.437024018746339
0.0 7.439953134153486
0.0 7.442882249560633
0.0 7.4458113649677795
0.0 7.448740480374926
0.0 7.451669595782074
0.0 7.454598711189221
0.0 7.457527826596368
0.0 7.460456942003515
0.0 7.463386057410662
0.0 7.466315172817809
0.0 7.469244288224956
0.0 7.4721734036321035
0.0 7.47510251903925
0.0 7.478031634446397
0.0 7.480960749853544
0.0 7.483889865260691
0.0 7.486818980667838
0.0 7.489748096074985
0.0 7.492677211482133
0.0 7.49560632688928
0.0 7.4985354422964265
0.0 7.5014645577035735
0.0 7.50439367311072
0.0 7.507322788517867
0.0 7.510251903925015
0.0 7.513181019332162
0.0 7.516110134739309
0.0 7.519039250146456
0.0 7.521968365553603
0.0 7.52489748096075
0.0 7.5278265963678965
0.0 7.530755711775044
0.0 7.533684827182191
0.0 7.536613942589338
0.0 7.539543057996485
0.0 7.542472173403632
0.0 7.545401288810779
0.0 7.548330404217926
0.0 7.551259519625074
0.0 7.5541886350322205
0.0 7.557117750439367
0.0 7.560046865846514
0.0 7.562975981253661
0.0 7.565905096660808
0.0 7.568834212067955
0.0 7.571763327475103
0.0 7.57469244288225
0.0 7.577621558289397
0.0 7.580550673696544
0.0 7.5834797891036905
0.0 7.586408904510837
0.0 7.589338019917985
0.0 7.592267135325132
0.0 7.595196250732279
0.0 7.598125366139426
0.0 7.601054481546573
0.0 7.60398359695372
0.0 7.606912712360867
0.0 7.609841827768014
0.0 7.612770943175161
0.0 7.615700058582308
0.0 7.618629173989455
0.0 7.621558289396602
0.0 7.624487404803749
0.0 7.627416520210896
0.0 7.630345635618044
0.0 7.633274751025191
0.0 7.6362038664323375
0.0 7.639132981839484
0.0 7.642062097246631
0.0 7.644991212653778
0.0 7.647920328060926
0.0 7.650849443468073
0.0 7.65377855887522
0.0 7.656707674282367
0.0 7.659636789689514
0.0 7.662565905096661
0.0 7.6654950205038075
0.0 7.668424135910955
0.0 7.671353251318102
0.0 7.674282366725249
0.0 7.677211482132396
0.0 7.680140597539543
0.0 7.68306971294669
0.0 7.685998828353837
0.0 7.6889279437609845
0.0 7.6918570591681314
0.0 7.694786174575278
0.0 7.697715289982425
0.0 7.700644405389572
0.0 7.703573520796719
0.0 7.706502636203866
0.0 7.709431751611014
0.0 7.712360867018161
0.0 7.715289982425308
0.0 7.7182190978324545
0.0 7.721148213239601
0.0 7.724077328646748
0.0 7.727006444053896
0.0 7.729935559461043
0.0 7.73286467486819
0.0 7.735793790275337
0.0 7.738722905682484
0.0 7.741652021089631
0.0 7.744581136496778
0.0 7.747510251903925
0.0 7.750439367311072
0.0 7.753368482718219
0.0 7.756297598125366
0.0 7.759226713532513
0.0 7.76215582893966
0.0 7.765084944346807
0.0 7.768014059753955
0.0 7.770943175161102
0.0 7.7738722905682485
0.0 7.776801405975395
0.0 7.779730521382542
0.0 7.782659636789689
0.0 7.785588752196837
0.0 7.788517867603984
0.0 7.791446983011131
0.0 7.794376098418278
0.0 7.797305213825425
0.0 7.8002343292325715
0.0 7.8031634446397184
0.0 7.806092560046866
0.0 7.809021675454013
0.0 7.81195079086116
0.0 7.814879906268307
0.0 7.817809021675454
0.0 7.820738137082601
0.0 7.823667252489748
0.0 7.8265963678968955
0.0 7.829525483304042
0.0 7.832454598711189
0.0 7.835383714118336
0.0 7.838312829525483
0.0 7.84124194493263
0.0 7.844171060339777
0.0 7.847100175746925
0.0 7.850029291154072
0.0 7.852958406561219
0.0 7.8558875219683655
0.0 7.858816637375512
0.0 7.861745752782659
0.0 7.864674868189807
0.0 7.867603983596954
0.0 7.870533099004101
0.0 7.873462214411248
0.0 7.876391329818395
0.0 7.879320445225542
0.0 7.882249560632689
0.0 7.885178676039836
0.0 7.888107791446983
0.0 7.89103690685413
0.0 7.893966022261277
0.0 7.896895137668424
0.0 7.899824253075571
0.0 7.902753368482718
0.0 7.905682483889866
0.0 7.9086115992970125
0.0 7.911540714704159
0.0 7.914469830111306
0.0 7.917398945518453
0.0 7.9203280609256
0.0 7.923257176332748
0.0 7.926186291739895
0.0 7.929115407147042
0.0 7.932044522554189
0.0 7.934973637961336
0.0 7.9379027533684825
0.0 7.940831868775629
0.0 7.943760984182777
0.0 7.946690099589924
0.0 7.949619214997071
0.0 7.952548330404218
0.0 7.955477445811365
0.0 7.958406561218512
0.0 7.961335676625659
0.0 7.9642647920328065
0.0 7.967193907439953
0.0 7.9701230228471
0.0 7.973052138254247
0.0 7.975981253661394
0.0 7.978910369068541
0.0 7.981839484475688
0.0 7.984768599882836
0.0 7.987697715289983
0.0 7.9906268306971295
0.0 7.993555946104276
0.0 7.996485061511423
0.0 7.99941417691857
0.0 8.002343292325717
0.0 8.005272407732864
0.0 8.008201523140011
0.0 8.011130638547158
0.0 8.014059753954307
0.0 8.016988869361453
0.0 8.0199179847686
0.0 8.022847100175747
0.0 8.025776215582894
0.0 8.028705330990041
0.0 8.031634446397188
0.0 8.034563561804335
0.0 8.037492677211482
0.0 8.040421792618629
0.0 8.043350908025776
0.0 8.046280023432923
0.0 8.04920913884007
0.0 8.052138254247218
0.0 8.055067369654365
0.0 8.057996485061512
0.0 8.060925600468659
0.0 8.063854715875806
0.0 8.066783831282953
0.0 8.0697129466901
0.0 8.072642062097247
0.0 8.075571177504393
0.0 8.07850029291154
0.0 8.081429408318687
0.0 8.084358523725834
0.0 8.087287639132981
0.0 8.090216754540128
0.0 8.093145869947277
0.0 8.096074985354424
0.0 8.09900410076157
0.0 8.101933216168717
0.0 8.104862331575864
0.0 8.107791446983011
0.0 8.110720562390158
0.0 8.113649677797305
0.0 8.116578793204452
0.0 8.119507908611599
0.0 8.122437024018746
0.0 8.125366139425893
0.0 8.12829525483304
0.0 8.131224370240188
0.0 8.134153485647335
0.0 8.137082601054482
0.0 8.140011716461629
0.0 8.142940831868776
0.0 8.145869947275923
0.0 8.14879906268307
0.0 8.151728178090217
0.0 8.154657293497364
0.0 8.15758640890451
0.0 8.160515524311657
0.0 8.163444639718804
0.0 8.166373755125951
0.0 8.1693028705331
0.0 8.172231985940247
0.0 8.175161101347394
0.0 8.17809021675454
0.0 8.181019332161688
0.0 8.183948447568834
0.0 8.186877562975981
0.0 8.189806678383128
0.0 8.192735793790275
0.0 8.195664909197422
0.0 8.198594024604569
0.0 8.201523140011716
0.0 8.204452255418863
0.0 8.20738137082601
0.0 8.210310486233158
0.0 8.213239601640305
0.0 8.216168717047452
0.0 8.2190978324546
0.0 8.222026947861746
0.0 8.224956063268893
0.0 8.22788517867604
0.0 8.230814294083187
0.0 8.233743409490334
0.0 8.23667252489748
0.0 8.239601640304627
0.0 8.242530755711774
0.0 8.245459871118921
0.0 8.24838898652607
0.0 8.251318101933217
0.0 8.254247217340364
0.0 8.25717633274751
0.0 8.260105448154658
0.0 8.263034563561805
0.0 8.265963678968951
0.0 8.268892794376098
0.0 8.271821909783245
0.0 8.274751025190392
0.0 8.277680140597539
0.0 8.280609256004686
0.0 8.283538371411833
0.0 8.28646748681898
0.0 8.289396602226129
0.0 8.292325717633275
0.0 8.295254833040422
0.0 8.29818394844757
0.0 8.301113063854716
0.0 8.304042179261863
0.0 8.30697129466901
0.0 8.309900410076157
0.0 8.312829525483304
0.0 8.31575864089045
0.0 8.318687756297598
0.0 8.321616871704745
0.0 8.324545987111891
0.0 8.32747510251904
0.0 8.330404217926187
0.0 8.333333333333334
0.0 8.33626244874048
0.0 8.339191564147628
0.0 8.342120679554775
0.0 8.345049794961922
0.0 8.347978910369068
0.0 8.350908025776215
0.0 8.353837141183362
0.0 8.35676625659051
0.0 8.359695371997656
0.0 8.362624487404803
0.0 8.36555360281195
0.0 8.368482718219099
0.0 8.371411833626246
0.0 8.374340949033392
0.0 8.37727006444054
0.0 8.380199179847686
0.0 8.383128295254833
0.0 8.38605741066198
0.0 8.388986526069127
0.0 8.391915641476274
0.0 8.39484475688342
0.0 8.397773872290568
0.0 8.400702987697715
0.0 8.403632103104862
0.0 8.40656121851201
0.0 8.409490333919157
0.0 8.412419449326304
0.0 8.415348564733451
0.0 8.418277680140598
0.0 8.421206795547745
0.0 8.424135910954892
0.0 8.427065026362039
0.0 8.429994141769185
0.0 8.432923257176332
0.0 8.43585237258348
0.0 8.438781487990626
0.0 8.441710603397773
0.0 8.44463971880492
0.0 8.447568834212069
0.0 8.450497949619216
0.0 8.453427065026363
0.0 8.45635618043351
0.0 8.459285295840656
0.0 8.462214411247803
0.0 8.46514352665495
0.0 8.468072642062097
0.0 8.471001757469244
0.0 8.473930872876391
0.0 8.476859988283538
0.0 8.479789103690685
0.0 8.482718219097832
0.0 8.48564733450498
0.0 8.488576449912127
0.0 8.491505565319274
0.0 8.494434680726421
0.0 8.497363796133568
0.0 8.500292911540715
0.0 8.503222026947862
0.0 8.506151142355009
0.0 8.509080257762156
0.0 8.512009373169303
0.0 8.51493848857645
0.0 8.517867603983596
0.0 8.520796719390743
0.0 8.523725834797892
0.0 8.526654950205039
0.0 8.529584065612186
0.0 8.532513181019333
0.0 8.53544229642648
0.0 8.538371411833626
0.0 8.541300527240773
0.0 8.54422964264792
0.0 8.547158758055067
0.0 8.550087873462214
0.0 8.553016988869361
0.0 8.555946104276508
0.0 8.558875219683655
0.0 8.561804335090802
0.0 8.56473345049795
0.0 8.567662565905097
0.0 8.570591681312244
0.0 8.573520796719391
0.0 8.576449912126538
0.0 8.579379027533685
0.0 8.582308142940832
0.0 8.585237258347979
0.0 8.588166373755126
0.0 8.591095489162273
0.0 8.59402460456942
0.0 8.596953719976566
0.0 8.599882835383713
0.0 8.602811950790862
0.0 8.605741066198009
0.0 8.608670181605156
0.0 8.611599297012303
0.0 8.61452841241945
0.0 8.617457527826597
0.0 8.620386643233743
0.0 8.62331575864089
0.0 8.626244874048037
0.0 8.629173989455184
0.0 8.632103104862331
0.0 8.635032220269478
0.0 8.637961335676625
0.0 8.640890451083772
0.0 8.64381956649092
0.0 8.646748681898067
0.0 8.649677797305214
0.0 8.652606912712361
0.0 8.655536028119508
0.0 8.658465143526655
0.0 8.661394258933802
0.0 8.664323374340949
0.0 8.667252489748096
0.0 8.670181605155243
0.0 8.67311072056239
0.0 8.676039835969537
0.0 8.678968951376683
0.0 8.681898066783832
0.0 8.684827182190979
0.0 8.687756297598126
0.0 8.690685413005273
0.0 8.69361452841242
0.0 8.696543643819567
0.0 8.699472759226714
0.0 8.70240187463386
0.0 8.705330990041007
0.0 8.708260105448154
0.0 8.711189220855301
0.0 8.714118336262448
0.0 8.717047451669595
0.0 8.719976567076742
0.0 8.72290568248389
0.0 8.725834797891038
0.0 8.728763913298184
0.0 8.731693028705331
0.0 8.734622144112478
0.0 8.737551259519625
0.0 8.740480374926772
0.0 8.743409490333919
0.0 8.746338605741066
0.0 8.749267721148213
0.0 8.75219683655536
0.0 8.755125951962507
0.0 8.758055067369654
0.0 8.760984182776802
0.0 8.76391329818395
0.0 8.766842413591096
0.0 8.769771528998243
0.0 8.77270064440539
0.0 8.775629759812537
0.0 8.778558875219684
0.0 8.78148799062683
0.0 8.784417106033978
0.0 8.787346221441124
0.0 8.790275336848271
0.0 8.793204452255418
0.0 8.796133567662565
0.0 8.799062683069712
0.0 8.80199179847686
0.0 8.804920913884008
0.0 8.807850029291155
0.0 8.810779144698301
0.0 8.813708260105448
0.0 8.816637375512595
0.0 8.819566490919742
0.0 8.82249560632689
0.0 8.825424721734036
0.0 8.828353837141183
0.0 8.83128295254833
0.0 8.834212067955477
0.0 8.837141183362624
0.0 8.840070298769772
0.0 8.84299941417692
0.0 8.845928529584066
0.0 8.848857644991213
0.0 8.85178676039836
0.0 8.854715875805507
0.0 8.857644991212654
0.0 8.8605741066198
0.0 8.863503222026948
0.0 8.866432337434095
0.0 8.869361452841241
0.0 8.872290568248388
0.0 8.875219683655535
0.0 8.878148799062684
0.0 8.88107791446983
0.0 8.884007029876978
0.0 8.886936145284125
0.0 8.889865260691272
0.0 8.892794376098418
0.0 8.895723491505565
0.0 8.898652606912712
0.0 8.90158172231986
0.0 8.904510837727006
0.0 8.907439953134153
0.0 8.9103690685413
0.0 8.913298183948447
0.0 8.916227299355594
0.0 8.919156414762742
0.0 8.92208553016989
0.0 8.925014645577036
0.0 8.927943760984183
0.0 8.93087287639133
0.0 8.933801991798477
0.0 8.936731107205624
0.0 8.93966022261277
0.0 8.942589338019918
0.0 8.945518453427065
0.0 8.948447568834212
0.0 8.951376684241358
0.0 8.954305799648505
0.0 8.957234915055654
0.0 8.960164030462801
0.0 8.963093145869948
0.0 8.966022261277095
0.0 8.968951376684242
0.0 8.971880492091389
0.0 8.974809607498536
0.0 8.977738722905682
0.0 8.98066783831283
0.0 8.983596953719976
0.0 8.986526069127123
0.0 8.98945518453427
0.0 8.992384299941417
0.0 8.995313415348564
0.0 8.998242530755713
0.0 9.00117164616286
0.0 9.004100761570006
0.0 9.007029876977153
0.0 9.0099589923843
0.0 9.012888107791447
0.0 9.015817223198594
0.0 9.018746338605741
0.0 9.021675454012888
0.0 9.024604569420035
0.0 9.027533684827182
0.0 9.030462800234329
0.0 9.033391915641475
0.0 9.036321031048624
0.0 9.039250146455771
0.0 9.042179261862918
0.0 9.045108377270065
0.0 9.048037492677212
0.0 9.050966608084359
0.0 9.053895723491506
0.0 9.056824838898653
0.0 9.0597539543058
0.0 9.062683069712946
0.0 9.065612185120093
0.0 9.06854130052724
0.0 9.071470415934387
0.0 9.074399531341534
0.0 9.077328646748683
0.0 9.08025776215583
0.0 9.083186877562976
0.0 9.086115992970123
0.0 9.08904510837727
0.0 9.091974223784417
0.0 9.094903339191564
0.0 9.097832454598711
0.0 9.100761570005858
0.0 9.103690685413005
0.0 9.106619800820152
0.0 9.109548916227299
0.0 9.112478031634446
0.0 9.115407147041594
0.0 9.118336262448741
0.0 9.121265377855888
0.0 9.124194493263035
0.0 9.127123608670182
0.0 9.130052724077329
0.0 9.132981839484476
0.0 9.135910954891623
0.0 9.13884007029877
0.0 9.141769185705916
0.0 9.144698301113063
0.0 9.14762741652021
0.0 9.150556531927357
0.0 9.153485647334504
0.0 9.156414762741653
0.0 9.1593438781488
0.0 9.162272993555947
0.0 9.165202108963094
0.0 9.16813122437024
0.0 9.171060339777387
0.0 9.173989455184534
0.0 9.176918570591681
0.0 9.179847685998828
0.0 9.182776801405975
0.0 9.185705916813122
0.0 9.188635032220269
0.0 9.191564147627416
0.0 9.194493263034564
0.0 9.197422378441711
0.0 9.200351493848858
0.0 9.203280609256005
0.0 9.206209724663152
0.0 9.209138840070299
0.0 9.212067955477446
0.0 9.214997070884593
0.0 9.21792618629174
0.0 9.220855301698887
0.0 9.223784417106033
0.0 9.22671353251318
0.0 9.229642647920327
0.0 9.232571763327476
0.0 9.235500878734623
0.0 9.23842999414177
0.0 9.241359109548917
0.0 9.244288224956064
0.0 9.24721734036321
0.0 9.250146455770357
0.0 9.253075571177504
0.0 9.256004686584651
0.0 9.258933801991798
0.0 9.261862917398945
0.0 9.264792032806092
0.0 9.267721148213239
0.0 9.270650263620386
0.0 9.273579379027534
0.0 9.276508494434681
0.0 9.279437609841828
0.0 9.282366725248975
0.0 9.285295840656122
0.0 9.288224956063269
0.0 9.291154071470416
0.0 9.294083186877563
0.0 9.29701230228471
0.0 9.299941417691857
0.0 9.302870533099004
0.0 9.30579964850615
0.0 9.308728763913297
0.0 9.311657879320446
0.0 9.314586994727593
0.0 9.31751611013474
0.0 9.320445225541887
0.0 9.323374340949034
0.0 9.32630345635618
0.0 9.329232571763328
0.0 9.332161687170474
0.0 9.335090802577621
0.0 9.338019917984768
0.0 9.340949033391915
0.0 9.343878148799062
0.0 9.346807264206209
0.0 9.349736379613356
0.0 9.352665495020505
0.0 9.355594610427652
0.0 9.358523725834798
0.0 9.361452841241945
0.0 9.364381956649092
0.0 9.36731107205624
0.0 9.370240187463386
0.0 9.373169302870533
0.0 9.37609841827768
0.0 9.379027533684827
0.0 9.381956649091974
0.0 9.38488576449912
0.0 9.387814879906268
0.0 9.390743995313416
0.0 9.393673110720563
0.0 9.39660222612771
0.0 9.399531341534857
0.0 9.402460456942004
0.0 9.40538957234915
0.0 9.408318687756298
0.0 9.411247803163445
0.0 9.414176918570591
0.0 9.417106033977738
0.0 9.420035149384885
0.0 9.422964264792032
0.0 9.425893380199179
0.0 9.428822495606326
0.0 9.431751611013475
0.0 9.434680726420622
0.0 9.437609841827769
0.0 9.440538957234915
0.0 9.443468072642062
0.0 9.44639718804921
0.0 9.449326303456356
0.0 9.452255418863503
0.0 9.45518453427065
0.0 9.458113649677797
0.0 9.461042765084944
0.0 9.46397188049209
0.0 9.466900995899238
0.0 9.469830111306386
0.0 9.472759226713533
0.0 9.47568834212068
0.0 9.478617457527827
0.0 9.481546572934974
0.0 9.48447568834212
0.0 9.487404803749268
0.0 9.490333919156415
0.0 9.493263034563562
0.0 9.496192149970708
0.0 9.499121265377855
0.0 9.502050380785002
0.0 9.50497949619215
0.0 9.507908611599298
0.0 9.510837727006445
0.0 9.513766842413592
0.0 9.516695957820739
0.0 9.519625073227886
0.0 9.522554188635032
0.0 9.52548330404218
0.0 9.528412419449326
0.0 9.531341534856473
0.0 9.53427065026362
0.0 9.537199765670767
0.0 9.540128881077914
0.0 9.54305799648506
0.0 9.545987111892208
0.0 9.548916227299356
0.0 9.551845342706503
0.0 9.55477445811365
0.0 9.557703573520797
0.0 9.560632688927944
0.0 9.563561804335091
0.0 9.566490919742238
0.0 9.569420035149385
0.0 9.572349150556532
0.0 9.575278265963679
0.0 9.578207381370826
0.0 9.581136496777972
0.0 9.58406561218512
0.0 9.586994727592268
0.0 9.589923842999415
0.0 9.592852958406562
0.0 9.595782073813709
0.0 9.598711189220856
0.0 9.601640304628003
0.0 9.60456942003515
0.0 9.607498535442296
0.0 9.610427650849443
0.0 9.61335676625659
0.0 9.616285881663737
0.0 9.619214997070884
0.0 9.622144112478031
0.0 9.625073227885178
0.0 9.628002343292327
0.0 9.630931458699473
0.0 9.63386057410662
0.0 9.636789689513767
0.0 9.639718804920914
0.0 9.642647920328061
0.0 9.645577035735208
0.0 9.648506151142355
0.0 9.651435266549502
0.0 9.654364381956649
0.0 9.657293497363796
0.0 9.660222612770943
0.0 9.66315172817809
0.0 9.666080843585238
0.0 9.669009958992385
0.0 9.671939074399532
0.0 9.674868189806679
0.0 9.677797305213826
0.0 9.680726420620973
0.0 9.68365553602812
0.0 9.686584651435266
0.0 9.689513766842413
0.0 9.69244288224956
0.0 9.695371997656707
0.0 9.698301113063854
0.0 9.701230228471001
0.0 9.704159343878148
0.0 9.707088459285297
0.0 9.710017574692444
0.0 9.71294669009959
0.0 9.715875805506737
0.0 9.718804920913884
0.0 9.721734036321031
0.0 9.724663151728178
0.0 9.727592267135325
0.0 9.730521382542472
0.0 9.733450497949619
0.0 9.736379613356766
0.0 9.739308728763913
0.0 9.74223784417106
0.0 9.745166959578208
0.0 9.748096074985355
0.0 9.751025190392502
0.0 9.753954305799649
0.0 9.756883421206796
0.0 9.759812536613943
0.0 9.76274165202109
0.0 9.765670767428237
0.0 9.768599882835383
0.0 9.77152899824253
0.0 9.774458113649677
0.0 9.777387229056824
0.0 9.780316344463971
0.0 9.783245459871118
0.0 9.786174575278267
0.0 9.789103690685414
0.0 9.79203280609256
0.0 9.794961921499707
0.0 9.797891036906854
0.0 9.800820152314001
0.0 9.803749267721148
0.0 9.806678383128295
0.0 9.809607498535442
0.0 9.812536613942589
0.0 9.815465729349736
0.0 9.818394844756883
0.0 9.82132396016403
0.0 9.824253075571178
0.0 9.827182190978325
0.0 9.830111306385472
0.0 9.833040421792619
0.0 9.835969537199766
0.0 9.838898652606913
0.0 9.84182776801406
0.0 9.844756883421207
0.0 9.847685998828354
0.0 9.8506151142355
0.0 9.853544229642647
0.0 9.856473345049794
0.0 9.859402460456941
0.0 9.86233157586409
0.0 9.865260691271237
0.0 9.868189806678384
0.0 9.87111892208553
0.0 9.874048037492678
0.0 9.876977152899824
0.0 9.879906268306971
0.0 9.882835383714118
0.0 9.885764499121265
0.0 9.888693614528412
0.0 9.891622729935559
0.0 9.894551845342706
0.0 9.897480960749853
0.0 9.900410076157
0.0 9.903339191564148
0.0 9.906268306971295
0.0 9.909197422378442
0.0 9.91212653778559
0.0 9.915055653192736
0.0 9.917984768599883
0.0 9.92091388400703
0.0 9.923842999414177
0.0 9.926772114821324
0.0 9.92970123022847
0.0 9.932630345635618
0.0 9.935559461042764
0.0 9.938488576449911
0.0 9.94141769185706
0.0 9.944346807264207
0.0 9.947275922671354
0.0 9.9502050380785
0.0 9.953134153485648
0.0 9.956063268892795
0.0 9.958992384299941
0.0 9.961921499707088
0.0 9.964850615114235
0.0 9.967779730521382
0.0 9.97070884592853
0.0 9.973637961335676
0.0 9.976567076742823
0.0 9.97949619214997
0.0 9.982425307557119
0.0 9.985354422964265
0.0 9.988283538371412
0.0 9.99121265377856
0.0 9.994141769185706
0.0 9.997070884592853
0.0 10.0
0.0 10.002929115407147
0.0 10.005858230814294
0.0 10.00878734622144
0.0 10.011716461628588
0.0 10.014645577035735
0.0 10.017574692442881
0.0 10.02050380785003
0.0 10.023432923257177
0.0 10.026362038664324
0.0 10.02929115407147
0.0 10.032220269478618
0.0 10.035149384885765
0.0 10.038078500292912
0.0 10.041007615700059
0.0 10.043936731107205
0.0 10.046865846514352
0.0 10.0497949619215
0.0 10.052724077328646
0.0 10.055653192735793
0.0 10.05858230814294
0.0 10.061511423550089
0.0 10.064440538957236
0.0 10.067369654364382
0.0 10.07029876977153
0.0 10.073227885178676
0.0 10.076157000585823
0.0 10.07908611599297
0.0 10.082015231400117
0.0 10.084944346807264
0.0 10.08787346221441
0.0 10.090802577621558
0.0 10.093731693028705
0.0 10.096660808435852
0.0 10.099589923843
0.0 10.102519039250147
0.0 10.105448154657294
0.0 10.108377270064441
0.0 10.111306385471588
0.0 10.114235500878735
0.0 10.117164616285882
0.0 10.120093731693029
0.0 10.123022847100176
0.0 10.125951962507322
0.0 10.12888107791447
0.0 10.131810193321616
0.0 10.134739308728763
0.0 10.13766842413591
0.0 10.140597539543059
0.0 10.143526654950206
0.0 10.146455770357353
0.0 10.1493848857645
0.0 10.152314001171646
0.0 10.155243116578793
0.0 10.15817223198594
0.0 10.161101347393087
0.0 10.164030462800234
0.0 10.166959578207381
0.0 10.169888693614528
0.0 10.172817809021675
0.0 10.175746924428822
0.0 10.17867603983597
0.0 10.181605155243117
0.0 10.184534270650264
0.0 10.187463386057411
0.0 10.190392501464558
0.0 10.193321616871705
0.0 10.196250732278852
0.0 10.199179847685999
0.0 10.202108963093146
0.0 10.205038078500293
0.0 10.20796719390744
0.0 10.210896309314586
0.0 10.213825424721733
0.0 10.216754540128882
0.0 10.219683655536029
0.0 10.222612770943176
0.0 10.225541886350323
0.0 10.22847100175747
0.0 10.231400117164617
0.0 10.234329232571763
0.0 10.23725834797891
0.0 10.240187463386057
0.0 10.243116578793204
0.0 10.246045694200351
0.0 10.248974809607498
0.0 10.251903925014645
0.0 10.254833040421792
0.0 10.25776215582894
0.0 10.260691271236087
0.0 10.263620386643234
0.0 10.266549502050381
0.0 10.269478617457528
0.0 10.272407732864675
0.0 10.275336848271822
0.0 10.278265963678969
0.0 10.281195079086116
0.0 10.284124194493263
0.0 10.28705330990041
0.0 10.289982425307556
0.0 10.292911540714703
0.0 10.295840656121852
0.0 10.298769771528999
0.0 10.301698886936146
0.0 10.304628002343293
0.0 10.30755711775044
0.0 10.310486233157587
0.0 10.313415348564734
0.0 10.31634446397188
0.0 10.319273579379027
0.0 10.322202694786174
0.0 10.325131810193321
0.0 10.328060925600468
0.0 10.330990041007615
0.0 10.333919156414762
0.0 10.33684827182191
0.0 10.339777387229057
0.0 10.342706502636204
0.0 10.345635618043351
0.0 10.348564733450498
0.0 10.351493848857645
0.0 10.354422964264792
0.0 10.357352079671939
0.0 10.360281195079086
0.0 10.363210310486233
0.0 10.36613942589338
0.0 10.369068541300527
0.0 10.371997656707673
0.0 10.374926772114822
0.0 10.377855887521969
0.0 10.380785002929116
0.0 10.383714118336263
0.0 10.38664323374341
0.0 10.389572349150557
0.0 10.392501464557704
0.0 10.39543057996485
0.0 10.398359695371997
0.0 10.401288810779144
0.0 10.404217926186291
0.0 10.407147041593438
0.0 10.410076157000585
0.0 10.413005272407732
0.0 10.41593438781488
0.0 10.418863503222028
0.0 10.421792618629174
0.0 10.424721734036321
0.0 10.427650849443468
0.0 10.430579964850615
0.0 10.433509080257762
0.0 10.436438195664909
0.0 10.439367311072056
0.0 10.442296426479203
0.0 10.44522554188635
0.0 10.448154657293497
0.0 10.451083772700644
0.0 10.454012888107792
0.0 10.45694200351494
0.0 10.459871118922086
0.0 10.462800234329233
0.0 10.46572934973638
0.0 10.468658465143527
0.0 10.471587580550674
0.0 10.47451669595782
0.0 10.477445811364968
0.0 10.480374926772114
0.0 10.483304042179261
0.0 10.486233157586408
0.0 10.489162272993555
0.0 10.492091388400702
0.0 10.49502050380785
0.0 10.497949619214998
0.0 10.500878734622145
0.0 10.503807850029292
0.0 10.506736965436438
0.0 10.509666080843585
0.0 10.512595196250732
0.0 10.51552431165788
0.0 10.518453427065026
0.0 10.521382542472173
0.0 10.52431165787932
0.0 10.527240773286467
0.0 10.530169888693614
0.0 10.533099004100762
0.0 10.53602811950791
0.0 10.538957234915056
0.0 10.541886350322203
0.0 10.54481546572935
0.0 10.547744581136497
0.0 10.550673696543644
0.0 10.55360281195079
0.0 10.556531927357938
0.0 10.559461042765085
0.0 10.562390158172231
0.0 10.565319273579378
0.0 10.568248388986525
0.0 10.571177504393674
0.0 10.574106619800821
0.0 10.577035735207968
0.0 10.579964850615115
0.0 10.582893966022262
0.0 10.585823081429409
0.0 10.588752196836555
0.0 10.591681312243702
0.0 10.59461042765085
0.0 10.597539543057996
0.0 10.600468658465143
0.0 10.60339777387229
0.0 10.606326889279437
0.0 10.609256004686584
0.0 10.612185120093732
0.0 10.61511423550088
0.0 10.618043350908026
0.0 10.620972466315173
0.0 10.62390158172232
0.0 10.626830697129467
0.0 10.629759812536614
0.0 10.63268892794376
0.0 10.635618043350908
0.0 10.638547158758055
0.0 10.641476274165202
0.0 10.644405389572348
0.0 10.647334504979495
0.0 10.650263620386644
0.0 10.653192735793791
0.0 10.656121851200938
0.0 10.659050966608085
0.0 10.661980082015232
0.0 10.664909197422379
0.0 10.667838312829526
0.0 10.670767428236672
0.0 10.67369654364382
0.0 10.676625659050966
0.0 10.679554774458113
0.0 10.68248388986526
0.0 10.685413005272407
0.0 10.688342120679554
0.0 10.691271236086703
0.0 10.69420035149385
0.0 10.697129466900996
0.0 10.700058582308143
0.0 10.70298769771529
0.0 10.705916813122437
0.0 10.708845928529584
0.0 10.711775043936731
0.0 10.714704159343878
0.0 10.717633274751025
0.0 10.720562390158172
0.0 10.723491505565319
0.0 10.726420620972466
0.0 10.729349736379614
0.0 10.732278851786761
0.0 10.735207967193908
0.0 10.738137082601055
0.0 10.741066198008202
0.0 10.743995313415349
0.0 10.746924428822496
0.0 10.749853544229643
0.0 10.75278265963679
0.0 10.755711775043936
0.0 10.758640890451083
0.0 10.76157000585823
0.0 10.764499121265377
0.0 10.767428236672524
0.0 10.770357352079673
0.0 10.77328646748682
0.0 10.776215582893967
0.0 10.779144698301113
0.0 10.78207381370826
0.0 10.785002929115407
0.0 10.787932044522554
0.0 10.790861159929701
0.0 10.793790275336848
0.0 10.796719390743995
0.0 10.799648506151142
0.0 10.802577621558289
0.0 10.805506736965436
0.0 10.808435852372584
0.0 10.811364967779731
0.0 10.814294083186878
0.0 10.817223198594025
0.0 10.820152314001172
0.0 10.823081429408319
0.0 10.826010544815466
0.0 10.828939660222613
0.0 10.83186877562976
0.0 10.834797891036906
0.0 10.837727006444053
0.0 10.8406561218512
0.0 10.843585237258347
0.0 10.846514352665496
0.0 10.849443468072643
0.0 10.85237258347979
0.0 10.855301698886937
0.0 10.858230814294084
0.0 10.86115992970123
0.0 10.864089045108377
0.0 10.867018160515524
0.0 10.869947275922671
0.0 10.872876391329818
0.0 10.875805506736965
0.0 10.878734622144112
0.0 10.881663737551259
0.0 10.884592852958406
0.0 10.887521968365554
0.0 10.890451083772701
0.0 10.893380199179848
0.0 10.896309314586995
0.0 10.899238429994142
0.0 10.902167545401289
0.0 10.905096660808436
0.0 10.908025776215583
0.0 10.91095489162273
0.0 10.913884007029877
0.0 10.916813122437024
0.0 10.91974223784417
0.0 10.922671353251317
0.0 10.925600468658466
0.0 10.928529584065613
0.0 10.93145869947276
0.0 10.934387814879907
0.0 10.937316930287054
0.0 10.9402460456942
0.0 10.943175161101347
0.0 10.946104276508494
0.0 10.949033391915641
0.0 10.951962507322788
0.0 10.954891622729935
0.0 10.957820738137082
0.0 10.960749853544229
0.0 10.963678968951376
0.0 10.966608084358525
0.0 10.969537199765671
0.0 10.972466315172818
0.0 10.975395430579965
0.0 10.978324545987112
0.0 10.981253661394259
0.0 10.984182776801406
0.0 10.987111892208553
0.0 10.9900410076157
0.0 10.992970123022847
0.0 10.995899238429994
0.0 10.99882835383714
0.0 11.001757469244287
0.0 11.004686584651436
0.0 11.007615700058583
0.0 11.01054481546573
0.0 11.013473930872877
0.0 11.016403046280024
0.0 11.01933216168717
0.0 11.022261277094318
0.0 11.025190392501464
0.0 11.028119507908611
0.0 11.031048623315758
0.0 11.033977738722905
0.0 11.036906854130052
0.0 11.039835969537199
0.0 11.042765084944346
0.0 11.045694200351495
0.0 11.048623315758642
0.0 11.051552431165788
0.0 11.054481546572935
0.0 11.057410661980082
0.0 11.06033977738723
0.0 11.063268892794376
0.0 11.066198008201523
0.0 11.06912712360867
0.0 11.072056239015817
0.0 11.074985354422964
0.0 11.07791446983011
0.0 11.080843585237258
0.0 11.083772700644406
0.0 11.086701816051553
0.0 11.0896309314587
0.0 11.092560046865847
0.0 11.095489162272994
0.0 11.09841827768014
0.0 11.101347393087288
0.0 11.104276508494435
0.0 11.107205623901582
0.0 11.110134739308728
0.0 11.113063854715875
0.0 11.115992970123022
0.0 11.11892208553017
0.0 11.121851200937316
0.0 11.124780316344465
0.0 11.127709431751612
0.0 11.130638547158759
0.0 11.133567662565905
0.0 11.136496777973052
0.0 11.1394258933802
0.0 11.142355008787346
0.0 11.145284124194493
0.0 11.14821323960164
0.0 11.151142355008787
0.0 11.154071470415934
0.0 11.15700058582308
0.0 11.159929701230228
0.0 11.162858816637376
0.0 11.165787932044523
0.0 11.16871704745167
0.0 11.171646162858817
0.0 11.174575278265964
0.0 11.17750439367311
0.0 11.180433509080258
0.0 11.183362624487405
0.0 11.186291739894552
0.0 11.189220855301699
0.0 11.192149970708845
0.0 11.195079086115992
0.0 11.19800820152314
0.0 11.200937316930288
0.0 11.203866432337435
0.0 11.206795547744582
0.0 11.209724663151729
0.0 11.212653778558876
0.0 11.215582893966022
0.0 11.21851200937317
0.0 11.221441124780316
0.0 11.224370240187463
0.0 11.22729935559461
0.0 11.230228471001757
0.0 11.233157586408904
0.0 11.23608670181605
0.0 11.239015817223198
0.0 11.241944932630346
0.0 11.244874048037493
0.0 11.24780316344464
0.0 11.250732278851787
0.0 11.253661394258934
0.0 11.256590509666081
0.0 11.259519625073228
0.0 11.262448740480375
0.0 11.265377855887522
0.0 11.268306971294669
0.0 11.271236086701816
0.0 11.274165202108962
0.0 11.27709431751611
0.0 11.280023432923258
0.0 11.282952548330405
0.0 11.285881663737552
0.0 11.288810779144699
0.0 11.291739894551846
0.0 11.294669009958993
0.0 11.29759812536614
0.0 11.300527240773286
0.0 11.303456356180433
0.0 11.30638547158758
0.0 11.309314586994727
0.0 11.312243702401874
0.0 11.315172817809021
0.0 11.318101933216168
0.0 11.321031048623317
0.0 11.323960164030463
0.0 11.32688927943761
0.0 11.329818394844757
0.0 11.332747510251904
0.0 11.335676625659051
0.0 11.338605741066198
0.0 11.341534856473345
0.0 11.344463971880492
0.0 11.347393087287639
0.0 11.350322202694786
0.0 11.353251318101933
0.0 11.35618043350908
0.0 11.359109548916228
0.0 11.362038664323375
0.0 11.364967779730522
0.0 11.367896895137669
0.0 11.370826010544816
0.0 11.373755125951963
0.0 11.37668424135911
0.0 11.379613356766257
0.0 11.382542472173403
0.0 11.38547158758055
0.0 11.388400702987697
0.0 11.391329818394844
0.0 11.394258933801991
0.0 11.397188049209138
0.0 11.400117164616287
0.0 11.403046280023434
0.0 11.40597539543058
0.0 11.408904510837727
0.0 11.411833626244874
0.0 11.414762741652021
0.0 11.417691857059168
0.0 11.420620972466315
0.0 11.423550087873462
0.0 11.426479203280609
0.0 11.429408318687756
0.0 11.432337434094903
0.0 11.43526654950205
0.0 11.438195664909198
0.0 11.441124780316345
0.0 11.444053895723492
0.0 11.446983011130639
0.0 11.449912126537786
0.0 11.452841241944933
0.0 11.45577035735208
0.0 11.458699472759227
0.0 11.461628588166374
0.0 11.46455770357352
0.0 11.467486818980667
0.0 11.470415934387814
0.0 11.473345049794961
0.0 11.476274165202108
0.0 11.479203280609257
0.0 11.482132396016404
0.0 11.48506151142355
0.0 11.487990626830697
0.0 11.490919742237844
0.0 11.493848857644991
0.0 11.496777973052138
0.0 11.499707088459285
0.0 11.502636203866432
0.0 11.505565319273579
0.0 11.508494434680726
0.0 11.511423550087873
0.0 11.51435266549502
0.0 11.517281780902168
0.0 11.520210896309315
0.0 11.523140011716462
0.0 11.526069127123609
0.0 11.528998242530756
0.0 11.531927357937903
0.0 11.53485647334505
0.0 11.537785588752197
0.0 11.540714704159344
0.0 11.54364381956649
0.0 11.546572934973637
0.0 11.549502050380784
0.0 11.552431165787931
0.0 11.55536028119508
0.0 11.558289396602227
0.0 11.561218512009374
0.0 11.56414762741652
0.0 11.567076742823668
0.0 11.570005858230815
0.0 11.572934973637961
0.0 11.575864089045108
0.0 11.578793204452255
0.0 11.581722319859402
0.0 11.584651435266549
0.0 11.587580550673696
0.0 11.590509666080843
0.0 11.59343878148799
0.0 11.596367896895138
0.0 11.599297012302285
0.0 11.602226127709432
0.0 11.60515524311658
0.0 11.608084358523726
0.0 11.611013473930873
0.0 11.61394258933802
0.0 11.616871704745167
0.0 11.619800820152314
0.0 11.62272993555946
0.0 11.625659050966608
0.0 11.628588166373754
0.0 11.631517281780901
0.0 11.63444639718805
0.0 11.637375512595197
0.0 11.640304628002344
0.0 11.64323374340949
0.0 11.646162858816638
0.0 11.649091974223785
0.0 11.652021089630932
0.0 11.654950205038078
0.0 11.657879320445225
0.0 11.660808435852372
0.0 11.66373755125952
0.0 11.666666666666666
0.0 11.669595782073813
0.0 11.67252489748096
0.0 11.675454012888109
0.0 11.678383128295255
0.0 11.681312243702402
0.0 11.68424135910955
0.0 11.687170474516696
0.0 11.690099589923843
0.0 11.69302870533099
0.0 11.695957820738137
0.0 11.698886936145284
0.0 11.70181605155243
0.0 11.704745166959578
0.0 11.707674282366725
0.0 11.710603397773871
0.0 11.71353251318102
0.0 11.716461628588167
0.0 11.719390743995314
0.0 11.722319859402461
0.0 11.725248974809608
0.0 11.728178090216755
0.0 11.731107205623902
0.0 11.734036321031049
0.0 11.736965436438195
0.0 11.739894551845342
0.0 11.74282366725249
0.0 11.745752782659636
0.0 11.748681898066783
0.0 11.75161101347393
0.0 11.754540128881079
0.0 11.757469244288226
0.0 11.760398359695373
0.0 11.76332747510252
0.0 11.766256590509666
0.0 11.769185705916813
0.0 11.77211482132396
0.0 11.775043936731107
0.0 11.777973052138254
0.0 11.7809021675454
0.0 11.783831282952548
0.0 11.786760398359695
0.0 11.789689513766842
0.0 11.79261862917399
0.0 11.795547744581137
0.0 11.798476859988284
0.0 11.801405975395431
0.0 11.804335090802578
0.0 11.807264206209725
0.0 11.810193321616872
0.0 11.813122437024019
0.0 11.816051552431166
0.0 11.818980667838312
0.0 11.82190978324546
0.0 11.824838898652606
0.0 11.827768014059753
0.0 11.8306971294669
0.0 11.833626244874049
0.0 11.836555360281196
0.0 11.839484475688343
0.0 11.84241359109549
0.0 11.845342706502636
0.0 11.848271821909783
0.0 11.85120093731693
0.0 11.854130052724077
0.0 11.857059168131224
0.0 11.859988283538371
0.0 11.862917398945518
0.0 11.865846514352665
0.0 11.868775629759812
0.0 11.87170474516696
0.0 11.874633860574107
0.0 11.877562975981254
0.0 11.880492091388401
0.0 11.883421206795548
0.0 11.886350322202695
0.0 11.889279437609842
0.0 11.892208553016989
0.0 11.895137668424136
0.0 11.898066783831283
0.0 11.90099589923843
0.0 11.903925014645576
0.0 11.906854130052723
0.0 11.909783245459872
0.0 11.912712360867019
0.0 11.915641476274166
0.0 11.918570591681313
0.0 11.92149970708846
0.0 11.924428822495607
0.0 11.927357937902753
0.0 11.9302870533099
0.0 11.933216168717047
0.0 11.936145284124194
0.0 11.939074399531341
0.0 11.942003514938488
0.0 11.944932630345635
0.0 11.947861745752782
0.0 11.95079086115993
0.0 11.953719976567077
0.0 11.956649091974224
0.0 11.959578207381371
0.0 11.962507322788518
0.0 11.965436438195665
0.0 11.968365553602812
0.0 11.971294669009959
0.0 11.974223784417106
0.0 11.977152899824253
0.0 11.9800820152314
0.0 11.983011130638547
0.0 11.985940246045693
0.0 11.988869361452842
0.0 11.991798476859989
0.0 11.994727592267136
0.0 11.997656707674283
0.0 12.00058582308143
0.0 12.003514938488577
0.0 12.006444053895724
0.0 12.00937316930287
0.0 12.012302284710017
0.0 12.015231400117164
0.0 12.018160515524311
0.0 12.021089630931458
0.0 12.024018746338605
0.0 12.026947861745752
0.0 12.0298769771529
0.0 12.032806092560048
0.0 12.035735207967194
0.0 12.038664323374341
0.0 12.041593438781488
0.0 12.044522554188635
0.0 12.047451669595782
0.0 12.050380785002929
0.0 12.053309900410076
0.0 12.056239015817223
0.0 12.05916813122437
0.0 12.062097246631517
0.0 12.065026362038664
0.0 12.067955477445812
0.0 12.07088459285296
0.0 12.073813708260106
0.0 12.076742823667253
0.0 12.0796719390744
0.0 12.082601054481547
0.0 12.085530169888694
0.0 12.08845928529584
0.0 12.091388400702987
0.0 12.094317516110134
0.0 12.097246631517281
0.0 12.100175746924428
0.0 12.103104862331575
0.0 12.106033977738722
0.0 12.10896309314587
0.0 12.111892208553018
0.0 12.114821323960165
0.0 12.117750439367311
0.0 12.120679554774458
0.0 12.123608670181605
0.0 12.126537785588752
0.0 12.129466900995899
0.0 12.132396016403046
0.0 12.135325131810193
0.0 12.13825424721734
0.0 12.141183362624487
0.0 12.144112478031634
0.0 12.147041593438782
0.0 12.14997070884593
0.0 12.152899824253076
0.0 12.155828939660223
0.0 12.15875805506737
0.0 12.161687170474517
0.0 12.164616285881664
0.0 12.16754540128881
0.0 12.170474516695958
0.0 12.173403632103104
0.0 12.176332747510251
0.0 12.179261862917398
0.0 12.182190978324545
0.0 12.185120093731694
0.0 12.18804920913884
0.0 12.190978324545988
0.0 12.193907439953135
0.0 12.196836555360282
0.0 12.199765670767428
0.0 12.202694786174575
0.0 12.205623901581722
0.0 12.20855301698887
0.0 12.211482132396016
0.0 12.214411247803163
0.0 12.21734036321031
0.0 12.220269478617457
0.0 12.223198594024604
0.0 12.226127709431752
0.0 12.2290568248389
0.0 12.231985940246046
0.0 12.234915055653193
0.0 12.23784417106034
0.0 12.240773286467487
0.0 12.243702401874634
0.0 12.24663151728178
0.0 12.249560632688928
0.0 12.252489748096075
0.0 12.255418863503222
0.0 12.258347978910368
0.0 12.261277094317515
0.0 12.264206209724664
0.0 12.267135325131811
0.0 12.270064440538958
0.0 12.272993555946105
0.0 12.275922671353252
0.0 12.278851786760399
0.0 12.281780902167545
0.0 12.284710017574692
0.0 12.28763913298184
0.0 12.290568248388986
0.0 12.293497363796133
0.0 12.29642647920328
0.0 12.299355594610427
0.0 12.302284710017574
0.0 12.305213825424723
0.0 12.30814294083187
0.0 12.311072056239016
0.0 12.314001171646163
0.0 12.31693028705331
0.0 12.319859402460457
0.0 12.322788517867604
0.0 12.325717633274751
0.0 12.328646748681898
0.0 12.331575864089045
0.0 12.334504979496192
0.0 12.337434094903339
0.0 12.340363210310485
0.0 12.343292325717634
0.0 12.346221441124781
0.0 12.349150556531928
0.0 12.352079671939075
0.0 12.355008787346222
0.0 12.357937902753369
0.0 12.360867018160516
0.0 12.363796133567662
0.0 12.36672524897481
0.0 12.369654364381956
0.0 12.372583479789103
0.0 12.37551259519625
0.0 12.378441710603397
0.0 12.381370826010544
0.0 12.384299941417693
0.0 12.38722905682484
0.0 12.390158172231986
0.0 12.393087287639133
0.0 12.39601640304628
0.0 12.398945518453427
0.0 12.401874633860574
0.0 12.404803749267721
0.0 12.407732864674868
0.0 12.410661980082015
0.0 12.413591095489162
0.0 12.416520210896309
0.0 12.419449326303456
0.0 12.422378441710604
0.0 12.425307557117751
0.0 12.428236672524898
0.0 12.431165787932045
0.0 12.434094903339192
0.0 12.437024018746339
0.0 12.439953134153486
0.0 12.442882249560633
0.0 12.44581136496778
0.0 12.448740480374926
0.0 12.451669595782073
0.0 12.45459871118922
0.0 12.457527826596367
0.0 12.460456942003514
0.0 12.463386057410663
0.0 12.46631517281781
0.0 12.469244288224957
0.0 12.472173403632103
0.0 12.47510251903925
0.0 12.478031634446397
0.0 12.480960749853544
0.0 12.483889865260691
0.0 12.486818980667838
0.0 12.489748096074985
0.0 12.492677211482132
0.0 12.495606326889279
0.0 12.498535442296426
0.0 12.501464557703574
0.0 12.504393673110721
0.0 12.507322788517868
0.0 12.510251903925015
0.0 12.513181019332162
0.0 12.516110134739309
0.0 12.519039250146456
0.0 12.521968365553603
0.0 12.52489748096075
0.0 12.527826596367897
0.0 12.530755711775043
0.0 12.53368482718219
0.0 12.536613942589337
0.0 12.539543057996486
0.0 12.542472173403633
0.0 12.54540128881078
0.0 12.548330404217927
0.0 12.551259519625074
0.0 12.55418863503222
0.0 12.557117750439367
0.0 12.560046865846514
0.0 12.562975981253661
0.0 12.565905096660808
0.0 12.568834212067955
0.0 12.571763327475102
0.0 12.574692442882249
0.0 12.577621558289396
0.0 12.580550673696544
0.0 12.583479789103691
0.0 12.586408904510838
0.0 12.589338019917985
0.0 12.592267135325132
0.0 12.595196250732279
0.0 12.598125366139426
0.0 12.601054481546573
0.0 12.60398359695372
0.0 12.606912712360867
0.0 12.609841827768014
0.0 12.61277094317516
0.0 12.615700058582307
0.0 12.618629173989456
0.0 12.621558289396603
0.0 12.62448740480375
0.0 12.627416520210897
0.0 12.630345635618044
0.0 12.63327475102519
0.0 12.636203866432338
0.0 12.639132981839484
0.0 12.642062097246631
0.0 12.644991212653778
0.0 12.647920328060925
0.0 12.650849443468072
0.0 12.653778558875219
0.0 12.656707674282366
0.0 12.659636789689515
0.0 12.662565905096661
0.0 12.665495020503808
0.0 12.668424135910955
0.0 12.671353251318102
0.0 12.674282366725249
0.0 12.677211482132396
0.0 12.680140597539543
0.0 12.68306971294669
0.0 12.685998828353837
0.0 12.688927943760984
0.0 12.69185705916813
0.0 12.694786174575277
0.0 12.697715289982426
0.0 12.700644405389573
0.0 12.70357352079672
0.0 12.706502636203867
0.0 12.709431751611014
0.0 12.71236086701816
0.0 12.715289982425308
0.0 12.718219097832455
0.0 12.721148213239601
0.0 12.724077328646748
0.0 12.727006444053895
0.0 12.729935559461042
0.0 12.732864674868189
0.0 12.735793790275336
0.0 12.738722905682485
0.0 12.741652021089632
0.0 12.744581136496778
0.0 12.747510251903925
0.0 12.750439367311072
0.0 12.75336848271822
0.0 12.756297598125366
0.0 12.759226713532513
0.0 12.76215582893966
0.0 12.765084944346807
0.0 12.768014059753954
0.0 12.7709431751611
0.0 12.773872290568248
0.0 12.776801405975396
0.0 12.779730521382543
0.0 12.78265963678969
0.0 12.785588752196837
0.0 12.788517867603984
0.0 12.79144698301113
0.0 12.794376098418278
0.0 12.797305213825425
0.0 12.800234329232572
0.0 12.803163444639718
0.0 12.806092560046865
0.0 12.809021675454012
0.0 12.81195079086116
0.0 12.814879906268306
0.0 12.817809021675455
0.0 12.820738137082602
0.0 12.823667252489749
0.0 12.826596367896896
0.0 12.829525483304042
0.0 12.83245459871119
0.0 12.835383714118336
0.0 12.838312829525483
0.0 12.84124194493263
0.0 12.844171060339777
0.0 12.847100175746924
0.0 12.85002929115407
0.0 12.852958406561218
0.0 12.855887521968366
0.0 12.858816637375513
0.0 12.86174575278266
0.0 12.864674868189807
0.0 12.867603983596954
0.0 12.870533099004101
0.0 12.873462214411248
0.0 12.876391329818395
0.0 12.879320445225542
0.0 12.882249560632689
0.0 12.885178676039835
0.0 12.888107791446982
0.0 12.89103690685413
0.0 12.893966022261278
0.0 12.896895137668425
0.0 12.899824253075572
0.0 12.902753368482719
0.0 12.905682483889866
0.0 12.908611599297013
0.0 12.91154071470416
0.0 12.914469830111306
0.0 12.917398945518453
0.0 12.9203280609256
0.0 12.923257176332747
0.0 12.926186291739894
0.0 12.92911540714704
0.0 12.932044522554188
0.0 12.934973637961336
0.0 12.937902753368483
0.0 12.94083186877563
0.0 12.943760984182777
0.0 12.946690099589924
0.0 12.949619214997071
0.0 12.952548330404218
0.0 12.955477445811365
0.0 12.958406561218512
0.0 12.961335676625659
0.0 12.964264792032806
0.0 12.967193907439952
0.0 12.9701230228471
0.0 12.973052138254248
0.0 12.975981253661395
0.0 12.978910369068542
0.0 12.981839484475689
0.0 12.984768599882836
0.0 12.987697715289983
0.0 12.99062683069713
0.0 12.993555946104276
0.0 12.996485061511423
0.0 12.99941417691857
0.0 13.002343292325717
0.0 13.005272407732864
0.0 13.008201523140011
0.0 13.011130638547158
0.0 13.014059753954307
0.0 13.016988869361453
0.0 13.0199179847686
0.0 13.022847100175747
0.0 13.025776215582894
0.0 13.028705330990041
0.0 13.031634446397188
0.0 13.034563561804335
0.0 13.037492677211482
0.0 13.040421792618629
0.0 13.043350908025776
0.0 13.046280023432923
0.0 13.04920913884007
0.0 13.052138254247218
0.0 13.055067369654365
0.0 13.057996485061512
0.0 13.060925600468659
0.0 13.063854715875806
0.0 13.066783831282953
0.0 13.0697129466901
0.0 13.072642062097247
0.0 13.075571177504393
0.0 13.07850029291154
0.0 13.081429408318687
0.0 13.084358523725834
0.0 13.087287639132981
0.0 13.090216754540128
0.0 13.093145869947277
0.0 13.096074985354424
0.0 13.09900410076157
0.0 13.101933216168717
0.0 13.104862331575864
0.0 13.107791446983011
0.0 13.110720562390158
0.0 13.113649677797305
0.0 13.116578793204452
0.0 13.119507908611599
0.0 13.122437024018746
0.0 13.125366139425893
0.0 13.12829525483304
0.0 13.131224370240188
0.0 13.134153485647335
0.0 13.137082601054482
0.0 13.140011716461629
0.0 13.142940831868776
0.0 13.145869947275923
0.0 13.14879906268307
0.0 13.151728178090217
0.0 13.154657293497364
0.0 13.15758640890451
0.0 13.160515524311657
0.0 13.163444639718804
0.0 13.166373755125951
0.0 13.1693028705331
0.0 13.172231985940247
0.0 13.175161101347394
0.0 13.17809021675454
0.0 13.181019332161688
0.0 13.183948447568834
0.0 13.186877562975981
0.0 13.189806678383128
0.0 13.192735793790275
0.0 13.195664909197422
0.0 13.198594024604569
0.0 13.201523140011716
0.0 13.204452255418863
0.0 13.20738137082601
0.0 13.210310486233158
0.0 13.213239601640305
0.0 13.216168717047452
0.0 13.2190978324546
0.0 13.222026947861746
0.0 13.224956063268893
0.0 13.22788517867604
0.0 13.230814294083187
0.0 13.233743409490334
0.0 13.23667252489748
0.0 13.239601640304627
0.0 13.242530755711774
0.0 13.245459871118921
0.0 13.24838898652607
0.0 13.251318101933217
0.0 13.254247217340364
0.0 13.25717633274751
0.0 13.260105448154658
0.0 13.263034563561805
0.0 13.265963678968951
0.0 13.268892794376098
0.0 13.271821909783245
0.0 13.274751025190392
0.0 13.277680140597539
0.0 13.280609256004686
0.0 13.283538371411833
0.0 13.28646748681898
0.0 13.289396602226129
0.0 13.292325717633275
0.0 13.295254833040422
0.0 13.29818394844757
0.0 13.301113063854716
0.0 13.304042179261863
0.0 13.30697129466901
0.0 13.309900410076157
0.0 13.312829525483304
0.0 13.31575864089045
0.0 13.318687756297598
0.0 13.321616871704745
0.0 13.324545987111891
0.0 13.32747510251904
0.0 13.330404217926187
0.0 13.333333333333334
0.0 13.33626244874048
0.0 13.339191564147628
0.0 13.342120679554775
0.0 13.345049794961922
0.0 13.347978910369068
0.0 13.350908025776215
0.0 13.353837141183362
0.0 13.35676625659051
0.0 13.359695371997656
0.0 13.362624487404803
0.0 13.36555360281195
0.0 13.368482718219099
0.0 13.371411833626246
0.0 13.374340949033392
0.0 13.37727006444054
0.0 13.380199179847686
0.0 13.383128295254833
0.0 13.38605741066198
0.0 13.388986526069127
0.0 13.391915641476274
0.0 13.39484475688342
0.0 13.397773872290568
0.0 13.400702987697715
0.0 13.403632103104862
0.0 13.40656121851201
0.0 13.409490333919157
0.0 13.412419449326304
0.0 13.415348564733451
0.0 13.418277680140598
0.0 13.421206795547745
0.0 13.424135910954892
0.0 13.427065026362039
0.0 13.429994141769185
0.0 13.432923257176332
0.0 13.43585237258348
0.0 13.438781487990626
0.0 13.441710603397773
0.0 13.44463971880492
0.0 13.447568834212069
0.0 13.450497949619216
0.0 13.453427065026363
0.0 13.45635618043351
0.0 13.459285295840656
0.0 13.462214411247803
0.0 13.46514352665495
0.0 13.468072642062097
0.0 13.471001757469244
0.0 13.473930872876391
0.0 13.476859988283538
0.0 13.479789103690685
0.0 13.482718219097832
0.0 13.48564733450498
0.0 13.488576449912127
0.0 13.491505565319274
0.0 13.494434680726421
0.0 13.497363796133568
0.0 13.500292911540715
0.0 13.503222026947862
0.0 13.506151142355009
0.0 13.509080257762156
0.0 13.512009373169303
0.0 13.51493848857645
0.0 13.517867603983596
0.0 13.520796719390743
0.0 13.523725834797892
0.0 13.526654950205039
0.0 13.529584065612186
0.0 13.532513181019333
0.0 13.53544229642648
0.0 13.538371411833626
0.0 13.541300527240773
0.0 13.54422964264792
0.0 13.547158758055067
0.0 13.550087873462214
0.0 13.553016988869361
0.0 13.555946104276508
0.0 13.558875219683655
0.0 13.561804335090802
0.0 13.56473345049795
0.0 13.567662565905097
0.0 13.570591681312244
0.0 13.573520796719391
0.0 13.576449912126538
0.0 13.579379027533685
0.0 13.582308142940832
0.0 13.585237258347979
0.0 13.588166373755126
0.0 13.591095489162273
0.0 13.59402460456942
0.0 13.596953719976566
0.0 13.599882835383713
0.0 13.602811950790862
0.0 13.605741066198009
0.0 13.608670181605156
0.0 13.611599297012303
0.0 13.61452841241945
0.0 13.617457527826597
0.0 13.620386643233743
0.0 13.62331575864089
0.0 13.626244874048037
0.0 13.629173989455184
0.0 13.632103104862331
0.0 13.635032220269478
0.0 13.637961335676625
0.0 13.640890451083772
0.0 13.64381956649092
0.0 13.646748681898067
0.0 13.649677797305214
0.0 13.652606912712361
0.0 13.655536028119508
0.0 13.658465143526655
0.0 13.661394258933802
0.0 13.664323374340949
0.0 13.667252489748096
0.0 13.670181605155243
0.0 13.67311072056239
0.0 13.676039835969537
0.0 13.678968951376683
0.0 13.681898066783832
0.0 13.684827182190979
0.0 13.687756297598126
0.0 13.690685413005273
0.0 13.69361452841242
0.0 13.696543643819567
0.0 13.699472759226714
0.0 13.70240187463386
0.0 13.705330990041007
0.0 13.708260105448154
0.0 13.711189220855301
0.0 13.714118336262448
0.0 13.717047451669595
0.0 13.719976567076742
0.0 13.72290568248389
0.0 13.725834797891038
0.0 13.728763913298184
0.0 13.731693028705331
0.0 13.734622144112478
0.0 13.737551259519625
0.0 13.740480374926772
0.0 13.743409490333919
0.0 13.746338605741066
0.0 13.749267721148213
0.0 13.75219683655536
0.0 13.755125951962507
0.0 13.758055067369654
0.0 13.760984182776802
0.0 13.76391329818395
0.0 13.766842413591096
0.0 13.769771528998243
0.0 13.77270064440539
0.0 13.775629759812537
0.0 13.778558875219684
0.0 13.78148799062683
0.0 13.784417106033978
0.0 13.787346221441124
0.0 13.790275336848271
0.0 13.793204452255418
0.0 13.796133567662565
0.0 13.799062683069712
0.0 13.80199179847686
0.0 13.804920913884008
0.0 13.807850029291155
0.0 13.810779144698301
0.0 13.813708260105448
0.0 13.816637375512595
0.0 13.819566490919742
0.0 13.82249560632689
0.0 13.825424721734036
0.0 13.828353837141183
0.0 13.83128295254833
0.0 13.834212067955477
0.0 13.837141183362624
0.0 13.840070298769772
0.0 13.84299941417692
0.0 13.845928529584066
0.0 13.848857644991213
0.0 13.85178676039836
0.0 13.854715875805507
0.0 13.857644991212654
0.0 13.8605741066198
0.0 13.863503222026948
0.0 13.866432337434095
0.0 13.869361452841241
0.0 13.872290568248388
0.0 13.875219683655535
0.0 13.878148799062684
0.0 13.88107791446983
0.0 13.884007029876978
0.0 13.886936145284125
0.0 13.889865260691272
0.0 13.892794376098418
0.0 13.895723491505565
0.0 13.898652606912712
0.0 13.90158172231986
0.0 13.904510837727006
0.0 13.907439953134153
0.0 13.9103690685413
0.0 13.913298183948447
0.0 13.916227299355594
0.0 13.919156414762742
0.0 13.92208553016989
0.0 13.925014645577036
0.0 13.927943760984183
0.0 13.93087287639133
0.0 13.933801991798477
0.0 13.936731107205624
0.0 13.93966022261277
0.0 13.942589338019918
0.0 13.945518453427065
0.0 13.948447568834212
0.0 13.951376684241358
0.0 13.954305799648505
0.0 13.957234915055654
0.0 13.960164030462801
0.0 13.963093145869948
0.0 13.966022261277095
0.0 13.968951376684242
0.0 13.971880492091389
0.0 13.974809607498536
0.0 13.977738722905682
0.0 13.98066783831283
0.0 13.983596953719976
0.0 13.986526069127123
0.0 13.98945518453427
0.0 13.992384299941417
0.0 13.995313415348564
0.0 13.998242530755713
0.0 14.00117164616286
0.0 14.004100761570006
0.0 14.007029876977153
0.0 14.0099589923843
0.0 14.012888107791447
0.0 14.015817223198594
0.0 14.018746338605741
0.0 14.021675454012888
0.0 14.024604569420035
0.0 14.027533684827182
0.0 14.030462800234329
0.0 14.033391915641475
0.0 14.036321031048624
0.0 14.039250146455771
0.0 14.042179261862918
0.0 14.045108377270065
0.0 14.048037492677212
0.0 14.050966608084359
0.0 14.053895723491506
0.0 14.056824838898653
0.0 14.0597539543058
0.0 14.062683069712946
0.0 14.065612185120093
0.0 14.06854130052724
0.0 14.071470415934387
0.0 14.074399531341534
0.0 14.077328646748683
0.0 14.08025776215583
0.0 14.083186877562976
0.0 14.086115992970123
0.0 14.08904510837727
0.0 14.091974223784417
0.0 14.094903339191564
0.0 14.097832454598711
0.0 14.100761570005858
0.0 14.103690685413005
0.0 14.106619800820152
0.0 14.109548916227299
0.0 14.112478031634446
0.0 14.115407147041594
0.0 14.118336262448741
0.0 14.121265377855888
0.0 14.124194493263035
0.0 14.127123608670182
0.0 14.130052724077329
0.0 14.132981839484476
0.0 14.135910954891623
0.0 14.13884007029877
0.0 14.141769185705916
0.0 14.144698301113063
0.0 14.14762741652021
0.0 14.150556531927357
0.0 14.153485647334504
0.0 14.156414762741653
0.0 14.1593438781488
0.0 14.162272993555947
0.0 14.165202108963094
0.0 14.16813122437024
0.0 14.171060339777387
0.0 14.173989455184534
0.0 14.176918570591681
0.0 14.179847685998828
0.0 14.182776801405975
0.0 14.185705916813122
0.0 14.188635032220269
0.0 14.191564147627416
0.0 14.194493263034564
0.0 14.197422378441711
0.0 14.200351493848858
0.0 14.203280609256005
0.0 14.206209724663152
0.0 14.209138840070299
0.0 14.212067955477446
0.0 14.214997070884593
0.0 14.21792618629174
0.0 14.220855301698887
0.0 14.223784417106033
0.0 14.22671353251318
0.0 14.229642647920327
0.0 14.232571763327476
0.0 14.235500878734623
0.0 14.23842999414177
0.0 14.241359109548917
0.0 14.244288224956064
0.0 14.24721734036321
0.0 14.250146455770357
0.0 14.253075571177504
0.0 14.256004686584651
0.0 14.258933801991798
0.0 14.261862917398945
0.0 14.264792032806092
0.0 14.267721148213239
0.0 14.270650263620386
0.0 14.273579379027534
0.0 14.276508494434681
0.0 14.279437609841828
0.0 14.282366725248975
0.0 14.285295840656122
0.0 14.288224956063269
0.0 14.291154071470416
0.0 14.294083186877563
0.0 14.29701230228471
0.0 14.299941417691857
0.0 14.302870533099004
0.0 14.30579964850615
0.0 14.308728763913297
0.0 14.311657879320446
0.0 14.314586994727593
0.0 14.31751611013474
0.0 14.320445225541887
0.0 14.323374340949034
0.0 14.32630345635618
0.0 14.329232571763328
0.0 14.332161687170474
0.0 14.335090802577621
0.0 14.338019917984768
0.0 14.340949033391915
0.0 14.343878148799062
0.0 14.346807264206209
0.0 14.349736379613356
0.0 14.352665495020505
0.0 14.355594610427652
0.0 14.358523725834798
0.0 14.361452841241945
0.0 14.364381956649092
0.0 14.36731107205624
0.0 14.370240187463386
0.0 14.373169302870533
0.0 14.37609841827768
0.0 14.379027533684827
0.0 14.381956649091974
0.0 14.38488576449912
0.0 14.387814879906268
0.0 14.390743995313416
0.0 14.393673110720563
0.0 14.39660222612771
0.0 14.399531341534857
0.0 14.402460456942004
0.0 14.40538957234915
0.0 14.408318687756298
0.0 14.411247803163445
0.0 14.414176918570591
0.0 14.417106033977738
0.0 14.420035149384885
0.0 14.422964264792032
0.0 14.425893380199179
0.0 14.428822495606326
0.0 14.431751611013475
0.0 14.434680726420622
0.0 14.437609841827769
0.0 14.440538957234915
0.0 14.443468072642062
0.0 14.44639718804921
0.0 14.449326303456356
0.0 14.452255418863503
0.0 14.45518453427065
0.0 14.458113649677797
0.0 14.461042765084944
0.0 14.46397188049209
0.0 14.466900995899238
0.0 14.469830111306386
0.0 14.472759226713533
0.0 14.47568834212068
0.0 14.478617457527827
0.0 14.481546572934974
0.0 14.48447568834212
0.0 14.487404803749268
0.0 14.490333919156415
0.0 14.493263034563562
0.0 14.496192149970708
0.0 14.499121265377855
0.0 14.502050380785002
0.0 14.50497949619215
0.0 14.507908611599298
0.0 14.510837727006445
0.0 14.513766842413592
0.0 14.516695957820739
0.0 14.519625073227886
0.0 14.522554188635032
0.0 14.52548330404218
0.0 14.528412419449326
0.0 14.531341534856473
0.0 14.53427065026362
0.0 14.537199765670767
0.0 14.540128881077914
0.0 14.54305799648506
0.0 14.545987111892208
0.0 14.548916227299356
0.0 14.551845342706503
0.0 14.55477445811365
0.0 14.557703573520797
0.0 14.560632688927944
0.0 14.563561804335091
0.0 14.566490919742238
0.0 14.569420035149385
0.0 14.572349150556532
0.0 14.575278265963679
0.0 14.578207381370826
0.0 14.581136496777972
0.0 14.58406561218512
0.0 14.586994727592268
0.0 14.589923842999415
0.0 14.592852958406562
0.0 14.595782073813709
0.0 14.598711189220856
0.0 14.601640304628003
0.0 14.60456942003515
0.0 14.607498535442296
0.0 14.610427650849443
0.0 14.61335676625659
0.0 14.616285881663737
0.0 14.619214997070884
0.0 14.622144112478031
0.0 14.625073227885178
0.0 14.628002343292327
0.0 14.630931458699473
0.0 14.63386057410662
0.0 14.636789689513767
0.0 14.639718804920914
0.0 14.642647920328061
0.0 14.645577035735208
0.0 14.648506151142355
0.0 14.651435266549502
0.0 14.654364381956649
0.0 14.657293497363796
0.0 14.660222612770943
0.0 14.66315172817809
0.0 14.666080843585238
0.0 14.669009958992385
0.0 14.671939074399532
0.0 14.674868189806679
0.0 14.677797305213826
0.0 14.680726420620973
0.0 14.68365553602812
0.0 14.686584651435266
0.0 14.689513766842413
0.0 14.69244288224956
0.0 14.695371997656707
0.0 14.698301113063854
0.0 14.701230228471001
0.0 14.704159343878148
0.0 14.707088459285297
0.0 14.710017574692444
0.0 14.71294669009959
0.0 14.715875805506737
0.0 14.718804920913884
0.0 14.721734036321031
0.0 14.724663151728178
0.0 14.727592267135325
0.0 14.730521382542472
0.0 14.733450497949619
0.0 14.736379613356766
0.0 14.739308728763913
0.0 14.74223784417106
0.0 14.745166959578208
0.0 14.748096074985355
0.0 14.751025190392502
0.0 14.753954305799649
0.0 14.756883421206796
0.0 14.759812536613943
0.0 14.76274165202109
0.0 14.765670767428237
0.0 14.768599882835383
0.0 14.77152899824253
0.0 14.774458113649677
0.0 14.777387229056824
0.0 14.780316344463971
0.0 14.783245459871118
0.0 14.786174575278267
0.0 14.789103690685414
0.0 14.79203280609256
0.0 14.794961921499707
0.0 14.797891036906854
0.0 14.800820152314001
0.0 14.803749267721148
0.0 14.806678383128295
0.0 14.809607498535442
0.0 14.812536613942589
0.0 14.815465729349736
0.0 14.818394844756883
0.0 14.82132396016403
0.0 14.824253075571178
0.0 14.827182190978325
0.0 14.830111306385472
0.0 14.833040421792619
0.0 14.835969537199766
0.0 14.838898652606913
0.0 14.84182776801406
0.0 14.844756883421207
0.0 14.847685998828354
0.0 14.8506151142355
0.0 14.853544229642647
0.0 14.856473345049794
0.0 14.859402460456941
0.0 14.86233157586409
0.0 14.865260691271237
0.0 14.868189806678384
0.0 14.87111892208553
0.0 14.874048037492678
0.0 14.876977152899824
0.0 14.879906268306971
0.0 14.882835383714118
0.0 14.885764499121265
0.0 14.888693614528412
0.0 14.891622729935559
0.0 14.894551845342706
0.0 14.897480960749853
0.0 14.900410076157
0.0 14.903339191564148
0.0 14.906268306971295
0.0 14.909197422378442
0.0 14.91212653778559
0.0 14.915055653192736
0.0 14.917984768599883
0.0 14.92091388400703
0.0 14.923842999414177
0.0 14.926772114821324
0.0 14.92970123022847
0.0 14.932630345635618
0.0 14.935559461042764
0.0 14.938488576449911
0.0 14.94141769185706
0.0 14.944346807264207
0.0 14.947275922671354
0.0 14.9502050380785
0.0 14.953134153485648
0.0 14.956063268892795
0.0 14.958992384299941
0.0 14.961921499707088
0.0 14.964850615114235
0.0 14.967779730521382
0.0 14.97070884592853
0.0 14.973637961335676
0.0 14.976567076742823
0.0 14.97949619214997
0.0 14.982425307557119
0.0 14.985354422964265
0.0 14.988283538371412
0.0 14.99121265377856
0.0 14.994141769185706
0.0 14.997070884592853
0.0 15.0
0.0 15.002929115407147
0.0 15.005858230814294
0.0 15.00878734622144
0.0 15.011716461628588
0.0 15.014645577035735
0.0 15.017574692442881
0.0 15.02050380785003
0.0 15.023432923257177
0.0 15.026362038664324
0.0 15.02929115407147
0.0 15.032220269478618
0.0 15.035149384885765
0.0 15.038078500292912
0.0 15.041007615700059
0.0 15.043936731107205
0.0 15.046865846514352
0.0 15.0497949619215
0.0 15.052724077328646
0.0 15.055653192735793
0.0 15.05858230814294
0.0 15.061511423550089
0.0 15.064440538957236
0.0 15.067369654364382
0.0 15.07029876977153
0.0 15.073227885178676
0.0 15.076157000585823
0.0 15.07908611599297
0.0 15.082015231400117
0.0 15.084944346807264
0.0 15.08787346221441
0.0 15.090802577621558
0.0 15.093731693028705
0.0 15.096660808435852
0.0 15.099589923843
0.0 15.102519039250147
0.0 15.105448154657294
0.0 15.108377270064441
0.0 15.111306385471588
0.0 15.114235500878735
0.0 15.117164616285882
0.0 15.120093731693029
0.0 15.123022847100176
0.0 15.125951962507322
0.0 15.12888107791447
0.0 15.131810193321616
0.0 15.134739308728763
0.0 15.13766842413591
0.0 15.140597539543059
0.0 15.143526654950206
0.0 15.146455770357353
0.0 15.1493848857645
0.0 15.152314001171646
0.0 15.155243116578793
0.0 15.15817223198594
0.0 15.161101347393087
0.0 15.164030462800234
0.0 15.166959578207381
0.0 15.169888693614528
0.0 15.172817809021675
0.0 15.175746924428822
0.0 15.17867603983597
0.0 15.181605155243117
0.0 15.184534270650264
0.0 15.187463386057411
0.0 15.190392501464558
0.0 15.193321616871705
0.0 15.196250732278852
0.0 15.199179847685999
0.0 15.202108963093146
0.0 15.205038078500293
0.0 15.20796719390744
0.0 15.210896309314586
0.0 15.213825424721733
0.0 15.216754540128882
0.0 15.219683655536029
0.0 15.222612770943176
0.0 15.225541886350323
0.0 15.22847100175747
0.0 15.231400117164617
0.0 15.234329232571763
0.0 15.23725834797891
0.0 15.240187463386057
0.0 15.243116578793204
0.0 15.246045694200351
0.0 15.248974809607498
0.0 15.251903925014645
0.0 15.254833040421792
0.0 15.25776215582894
0.0 15.260691271236087
0.0 15.263620386643234
0.0 15.266549502050381
0.0 15.269478617457528
0.0 15.272407732864675
0.0 15.275336848271822
0.0 15.278265963678969
0.0 15.281195079086116
0.0 15.284124194493263
0.0 15.28705330990041
0.0 15.289982425307556
0.0 15.292911540714703
0.0 15.295840656121852
0.0 15.298769771528999
0.0 15.301698886936146
0.0 15.304628002343293
0.0 15.30755711775044
0.0 15.310486233157587
0.0 15.313415348564734
0.0 15.31634446397188
0.0 15.319273579379027
0.0 15.322202694786174
0.0 15.325131810193321
0.0 15.328060925600468
0.0 15.330990041007615
0.0 15.333919156414762
0.0 15.33684827182191
0.0 15.339777387229057
0.0 15.342706502636204
0.0 15.345635618043351
0.0 15.348564733450498
0.0 15.351493848857645
0.0 15.354422964264792
0.0 15.357352079671939
0.0 15.360281195079086
0.0 15.363210310486233
0.0 15.36613942589338
0.0 15.369068541300527
0.0 15.371997656707673
0.0 15.374926772114822
0.0 15.377855887521969
0.0 15.380785002929116
0.0 15.383714118336263
0.0 15.38664323374341
0.0 15.389572349150557
0.0 15.392501464557704
0.0 15.39543057996485
0.0 15.398359695371997
0.0 15.401288810779144
0.0 15.404217926186291
0.0 15.407147041593438
0.0 15.410076157000585
0.0 15.413005272407732
0.0 15.41593438781488
0.0 15.418863503222028
0.0 15.421792618629174
0.0 15.424721734036321
0.0 15.427650849443468
0.0 15.430579964850615
0.0 15.433509080257762
0.0 15.436438195664909
0.0 15.439367311072056
0.0 15.442296426479203
0.0 15.44522554188635
0.0 15.448154657293497
0.0 15.451083772700644
0.0 15.454012888107792
0.0 15.45694200351494
0.0 15.459871118922086
0.0 15.462800234329233
0.0 15.46572934973638
0.0 15.468658465143527
0.0 15.471587580550674
0.0 15.47451669595782
0.0 15.477445811364968
0.0 15.480374926772114
0.0 15.483304042179261
0.0 15.486233157586408
0.0 15.489162272993555
0.0 15.492091388400702
0.0 15.49502050380785
0.0 15.497949619214998
0.0 15.500878734622145
0.0 15.503807850029292
0.0 15.506736965436438
0.0 15.509666080843585
0.0 15.512595196250732
0.0 15.51552431165788
0.0 15.518453427065026
0.0 15.521382542472173
0.0 15.52431165787932
0.0 15.527240773286467
0.0 15.530169888693614
0.0 15.533099004100762
0.0 15.53602811950791
0.0 15.538957234915056
0.0 15.541886350322203
0.0 15.54481546572935
0.0 15.547744581136497
0.0 15.550673696543644
0.0 15.55360281195079
0.0 15.556531927357938
0.0 15.559461042765085
0.0 15.562390158172231
0.0 15.565319273579378
0.0 15.568248388986525
0.0 15.571177504393674
0.0 15.574106619800821
0.0 15.577035735207968
0.0 15.579964850615115
0.0 15.582893966022262
0.0 15.585823081429409
0.0 15.588752196836555
0.0 15.591681312243702
0.0 15.59461042765085
0.0 15.597539543057996
0.0 15.600468658465143
0.0 15.60339777387229
0.0 15.606326889279437
0.0 15.609256004686584
0.0 15.612185120093732
0.0 15.61511423550088
0.0 15.618043350908026
0.0 15.620972466315173
0.0 15.62390158172232
0.0 15.626830697129467
0.0 15.629759812536614
0.0 15.63268892794376
0.0 15.635618043350908
0.0 15.638547158758055
0.0 15.641476274165202
0.0 15.644405389572348
0.0 15.647334504979495
0.0 15.650263620386644
0.0 15.653192735793791
0.0 15.656121851200938
0.0 15.659050966608085
0.0 15.661980082015232
0.0 15.664909197422379
0.0 15.667838312829526
0.0 15.670767428236672
0.0 15.67369654364382
0.0 15.676625659050966
0.0 15.679554774458113
0.0 15.68248388986526
0.0 15.685413005272407
0.0 15.688342120679554
0.0 15.691271236086703
0.0 15.69420035149385
0.0 15.697129466900996
0.0 15.700058582308143
0.0 15.70298769771529
0.0 15.705916813122437
0.0 15.708845928529584
0.0 15.711775043936731
0.0 15.714704159343878
0.0 15.717633274751025
0.0 15.720562390158172
0.0 15.723491505565319
0.0 15.726420620972466
0.0 15.729349736379614
0.0 15.732278851786761
0.0 15.735207967193908
0.0 15.738137082601055
0.0 15.741066198008202
0.0 15.743995313415349
0.0 15.746924428822496
0.0 15.749853544229643
0.0 15.75278265963679
0.0 15.755711775043936
0.0 15.758640890451083
0.0 15.76157000585823
0.0 15.764499121265377
0.0 15.767428236672524
0.0 15.770357352079673
0.0 15.77328646748682
0.0 15.776215582893967
0.0 15.779144698301113
0.0 15.78207381370826
0.0 15.785002929115407
0.0 15.787932044522554
0.0 15.790861159929701
0.0 15.793790275336848
0.0 15.796719390743995
0.0 15.799648506151142
0.0 15.802577621558289
0.0 15.805506736965436
0.0 15.808435852372584
0.0 15.811364967779731
0.0 15.814294083186878
0.0 15.817223198594025
0.0 15.820152314001172
0.0 15.823081429408319
0.0 15.826010544815466
0.0 15.828939660222613
0.0 15.83186877562976
0.0 15.834797891036906
0.0 15.837727006444053
0.0 15.8406561218512
0.0 15.843585237258347
0.0 15.846514352665496
0.0 15.849443468072643
0.0 15.85237258347979
0.0 15.855301698886937
0.0 15.858230814294084
0.0 15.86115992970123
0.0 15.864089045108377
0.0 15.867018160515524
0.0 15.869947275922671
0.0 15.872876391329818
0.0 15.875805506736965
0.0 15.878734622144112
0.0 15.881663737551259
0.0 15.884592852958406
0.0 15.887521968365554
0.0 15.890451083772701
0.0 15.893380199179848
0.0 15.896309314586995
0.0 15.899238429994142
0.0 15.902167545401289
0.0 15.905096660808436
0.0 15.908025776215583
0.0 15.91095489162273
0.0 15.913884007029877
0.0 15.916813122437024
0.0 15.91974223784417
0.0 15.922671353251317
0.0 15.925600468658466
0.0 15.928529584065613
0.0 15.93145869947276
0.0 15.934387814879907
0.0 15.937316930287054
0.0 15.9402460456942
0.0 15.943175161101347
0.0 15.946104276508494
0.0 15.949033391915641
0.0 15.951962507322788
0.0 15.954891622729935
0.0 15.957820738137082
0.0 15.960749853544229
0.0 15.963678968951376
0.0 15.966608084358525
0.0 15.969537199765671
0.0 15.972466315172818
0.0 15.975395430579965
0.0 15.978324545987112
0.0 15.981253661394259
0.0 15.984182776801406
0.0 15.987111892208553
0.0 15.9900410076157
0.0 15.992970123022847
0.0 15.995899238429994
0.0 15.99882835383714
0.0 16.00175746924429
0.0 16.004686584651434
0.0 16.007615700058583
0.0 16.010544815465728
0.0 16.013473930872877
0.0 16.016403046280022
0.0 16.01933216168717
0.0 16.022261277094316
0.0 16.025190392501464
0.0 16.028119507908613
0.0 16.03104862331576
0.0 16.033977738722907
0.0 16.036906854130052
0.0 16.0398359695372
0.0 16.042765084944346
0.0 16.045694200351495
0.0 16.04862331575864
0.0 16.05155243116579
0.0 16.054481546572934
0.0 16.057410661980082
0.0 16.060339777387227
0.0 16.063268892794376
0.0 16.066198008201525
0.0 16.06912712360867
0.0 16.07205623901582
0.0 16.074985354422964
0.0 16.077914469830112
0.0 16.080843585237258
0.0 16.083772700644406
0.0 16.08670181605155
0.0 16.0896309314587
0.0 16.092560046865845
0.0 16.095489162272994
0.0 16.09841827768014
0.0 16.101347393087288
0.0 16.104276508494436
0.0 16.10720562390158
0.0 16.11013473930873
0.0 16.113063854715875
0.0 16.115992970123024
0.0 16.11892208553017
0.0 16.121851200937318
0.0 16.124780316344463
0.0 16.12770943175161
0.0 16.130638547158757
0.0 16.133567662565905
0.0 16.13649677797305
0.0 16.1394258933802
0.0 16.142355008787348
0.0 16.145284124194493
0.0 16.148213239601642
0.0 16.151142355008787
0.0 16.154071470415936
0.0 16.15700058582308
0.0 16.15992970123023
0.0 16.162858816637375
0.0 16.165787932044523
0.0 16.16871704745167
0.0 16.171646162858817
0.0 16.174575278265962
0.0 16.17750439367311
0.0 16.180433509080256
0.0 16.183362624487405
0.0 16.186291739894553
0.0 16.1892208553017
0.0 16.192149970708847
0.0 16.195079086115992
0.0 16.19800820152314
0.0 16.200937316930286
0.0 16.203866432337435
0.0 16.20679554774458
0.0 16.20972466315173
0.0 16.212653778558874
0.0 16.215582893966022
0.0 16.218512009373168
0.0 16.221441124780316
0.0 16.224370240187465
0.0 16.22729935559461
0.0 16.23022847100176
0.0 16.233157586408904
0.0 16.236086701816053
0.0 16.239015817223198
0.0 16.241944932630346
0.0 16.24487404803749
0.0 16.24780316344464
0.0 16.250732278851785
0.0 16.253661394258934
0.0 16.25659050966608
0.0 16.259519625073228
0.0 16.262448740480377
0.0 16.26537785588752
0.0 16.26830697129467
0.0 16.271236086701816
0.0 16.274165202108964
0.0 16.27709431751611
0.0 16.280023432923258
0.0 16.282952548330403
0.0 16.285881663737552
0.0 16.288810779144697
0.0 16.291739894551846
0.0 16.29466900995899
0.0 16.29759812536614
0.0 16.300527240773288
0.0 16.303456356180433
0.0 16.306385471587582
0.0 16.309314586994727
0.0 16.312243702401876
0.0 16.31517281780902
0.0 16.31810193321617
0.0 16.321031048623315
0.0 16.323960164030463
0.0 16.32688927943761
0.0 16.329818394844757
0.0 16.332747510251902
0.0 16.33567662565905
0.0 16.3386057410662
0.0 16.341534856473345
0.0 16.344463971880494
0.0 16.34739308728764
0.0 16.350322202694787
0.0 16.353251318101933
0.0 16.35618043350908
0.0 16.359109548916226
0.0 16.362038664323375
0.0 16.36496777973052
0.0 16.36789689513767
0.0 16.370826010544814
0.0 16.373755125951963
0.0 16.376684241359108
0.0 16.379613356766257
0.0 16.382542472173405
0.0 16.38547158758055
0.0 16.3884007029877
0.0 16.391329818394844
0.0 16.394258933801993
0.0 16.397188049209138
0.0 16.400117164616287
0.0 16.403046280023432
0.0 16.40597539543058
0.0 16.408904510837726
0.0 16.411833626244874
0.0 16.41476274165202
0.0 16.417691857059168
0.0 16.420620972466317
0.0 16.423550087873462
0.0 16.42647920328061
0.0 16.429408318687756
0.0 16.432337434094904
0.0 16.43526654950205
0.0 16.4381956649092
0.0 16.441124780316343
0.0 16.444053895723492
0.0 16.446983011130637
0.0 16.449912126537786
0.0 16.45284124194493
0.0 16.45577035735208
0.0 16.45869947275923
0.0 16.461628588166374
0.0 16.464557703573522
0.0 16.467486818980667
0.0 16.470415934387816
0.0 16.47334504979496
0.0 16.47627416520211
0.0 16.479203280609255
0.0 16.482132396016404
0.0 16.48506151142355
0.0 16.487990626830697
0.0 16.490919742237843
0.0 16.49384885764499
0.0 16.49677797305214
0.0 16.499707088459285
0.0 16.502636203866434
0.0 16.50556531927358
0.0 16.508494434680728
0.0 16.511423550087873
0.0 16.51435266549502
0.0 16.517281780902167
0.0 16.520210896309315
0.0 16.52314001171646
0.0 16.52606912712361
0.0 16.528998242530754
0.0 16.531927357937903
0.0 16.534856473345048
0.0 16.537785588752197
0.0 16.540714704159345
0.0 16.54364381956649
0.0 16.54657293497364
0.0 16.549502050380784
0.0 16.552431165787933
0.0 16.555360281195078
0.0 16.558289396602227
0.0 16.561218512009372
0.0 16.56414762741652
0.0 16.567076742823666
0.0 16.570005858230815
0.0 16.57293497363796
0.0 16.57586408904511
0.0 16.578793204452257
0.0 16.581722319859402
0.0 16.58465143526655
0.0 16.587580550673696
0.0 16.590509666080845
0.0 16.59343878148799
0.0 16.59636789689514
0.0 16.599297012302284
0.0 16.602226127709432
0.0 16.605155243116577
0.0 16.608084358523726
0.0 16.61101347393087
0.0 16.61394258933802
0.0 16.61687170474517
0.0 16.619800820152314
0.0 16.622729935559462
0.0 16.625659050966608
0.0 16.628588166373756
0.0 16.6315172817809
0.0 16.63444639718805
0.0 16.637375512595195
0.0 16.640304628002344
0.0 16.64323374340949
0.0 16.646162858816638
0.0 16.649091974223783
0.0 16.65202108963093
0.0 16.65495020503808
0.0 16.657879320445225
0.0 16.660808435852374
0.0 16.66373755125952
0.0 16.666666666666668
0.0 16.669595782073813
0.0 16.67252489748096
0.0 16.675454012888107
0.0 16.678383128295255
0.0 16.6813122437024
0.0 16.68424135910955
0.0 16.687170474516694
0.0 16.690099589923843
0.0 16.693028705330992
0.0 16.695957820738137
0.0 16.698886936145286
0.0 16.70181605155243
0.0 16.70474516695958
0.0 16.707674282366725
0.0 16.710603397773873
0.0 16.71353251318102
0.0 16.716461628588167
0.0 16.719390743995312
0.0 16.72231985940246
0.0 16.725248974809606
0.0 16.728178090216755
0.0 16.7311072056239
0.0 16.73403632103105
0.0 16.736965436438197
0.0 16.739894551845342
0.0 16.74282366725249
0.0 16.745752782659636
0.0 16.748681898066785
0.0 16.75161101347393
0.0 16.75454012888108
0.0 16.757469244288224
0.0 16.760398359695373
0.0 16.763327475102518
0.0 16.766256590509666
0.0 16.76918570591681
0.0 16.77211482132396
0.0 16.77504393673111
0.0 16.777973052138254
0.0 16.780902167545403
0.0 16.783831282952548
0.0 16.786760398359696
0.0 16.78968951376684
0.0 16.79261862917399
0.0 16.795547744581135
0.0 16.798476859988284
0.0 16.80140597539543
0.0 16.804335090802578
0.0 16.807264206209723
0.0 16.81019332161687
0.0 16.81312243702402
0.0 16.816051552431166
0.0 16.818980667838314
0.0 16.82190978324546
0.0 16.824838898652608
0.0 16.827768014059753
0.0 16.830697129466902
0.0 16.833626244874047
0.0 16.836555360281196
0.0 16.83948447568834
0.0 16.84241359109549
0.0 16.845342706502635
0.0 16.848271821909783
0.0 16.851200937316932
0.0 16.854130052724077
0.0 16.857059168131226
0.0 16.85998828353837
0.0 16.86291739894552
0.0 16.865846514352665
0.0 16.868775629759813
0.0 16.87170474516696
0.0 16.874633860574107
0.0 16.877562975981252
0.0 16.8804920913884
0.0 16.883421206795546
0.0 16.886350322202695
0.0 16.88927943760984
0.0 16.89220855301699
0.0 16.895137668424137
0.0 16.898066783831283
0.0 16.90099589923843
0.0 16.903925014645576
0.0 16.906854130052725
0.0 16.90978324545987
0.0 16.91271236086702
0.0 16.915641476274164
0.0 16.918570591681313
0.0 16.921499707088458
0.0 16.924428822495607
0.0 16.92735793790275
0.0 16.9302870533099
0.0 16.93321616871705
0.0 16.936145284124194
0.0 16.939074399531343
0.0 16.942003514938488
0.0 16.944932630345637
0.0 16.947861745752782
0.0 16.95079086115993
0.0 16.953719976567076
0.0 16.956649091974224
0.0 16.95957820738137
0.0 16.962507322788518
0.0 16.965436438195663
0.0 16.968365553602812
0.0 16.97129466900996
0.0 16.974223784417106
0.0 16.977152899824254
0.0 16.9800820152314
0.0 16.98301113063855
0.0 16.985940246045693
0.0 16.988869361452842
0.0 16.991798476859987
0.0 16.994727592267136
0.0 16.99765670767428
0.0 17.00058582308143
0.0 17.003514938488575
0.0 17.006444053895724
0.0 17.009373169302872
0.0 17.012302284710017
0.0 17.015231400117166
0.0 17.01816051552431
0.0 17.02108963093146
0.0 17.024018746338605
0.0 17.026947861745754
0.0 17.0298769771529
0.0 17.032806092560048
0.0 17.035735207967193
0.0 17.03866432337434
0.0 17.041593438781486
0.0 17.044522554188635
0.0 17.047451669595784
0.0 17.05038078500293
0.0 17.053309900410078
0.0 17.056239015817223
0.0 17.05916813122437
0.0 17.062097246631517
0.0 17.065026362038665
0.0 17.06795547744581
0.0 17.07088459285296
0.0 17.073813708260104
0.0 17.076742823667253
0.0 17.079671939074398
0.0 17.082601054481547
0.0 17.085530169888692
0.0 17.08845928529584
0.0 17.09138840070299
0.0 17.094317516110134
0.0 17.097246631517283
0.0 17.100175746924428
0.0 17.103104862331577
0.0 17.106033977738722
0.0 17.10896309314587
0.0 17.111892208553016
0.0 17.114821323960165
0.0 17.11775043936731
0.0 17.12067955477446
0.0 17.123608670181603
0.0 17.126537785588752
0.0 17.1294669009959
0.0 17.132396016403046
0.0 17.135325131810195
0.0 17.13825424721734
0.0 17.14118336262449
0.0 17.144112478031634
0.0 17.147041593438782
0.0 17.149970708845927
0.0 17.152899824253076
0.0 17.15582893966022
0.0 17.15875805506737
0.0 17.161687170474515
0.0 17.164616285881664
0.0 17.167545401288812
0.0 17.170474516695958
0.0 17.173403632103106
0.0 17.17633274751025
0.0 17.1792618629174
0.0 17.182190978324545
0.0 17.185120093731694
0.0 17.18804920913884
0.0 17.190978324545988
0.0 17.193907439953133
0.0 17.19683655536028
0.0 17.199765670767427
0.0 17.202694786174575
0.0 17.205623901581724
0.0 17.20855301698887
0.0 17.211482132396018
0.0 17.214411247803163
0.0 17.21734036321031
0.0 17.220269478617457
0.0 17.223198594024606
0.0 17.22612770943175
0.0 17.2290568248389
0.0 17.231985940246044
0.0 17.234915055653193
0.0 17.23784417106034
0.0 17.240773286467487
0.0 17.243702401874632
0.0 17.24663151728178
0.0 17.24956063268893
0.0 17.252489748096075
0.0 17.255418863503223
0.0 17.25834797891037
0.0 17.261277094317517
0.0 17.264206209724662
0.0 17.26713532513181
0.0 17.270064440538956
0.0 17.272993555946105
0.0 17.27592267135325
0.0 17.2788517867604
0.0 17.281780902167544
0.0 17.284710017574692
0.0 17.28763913298184
0.0 17.290568248388986
0.0 17.293497363796135
0.0 17.29642647920328
0.0 17.29935559461043
0.0 17.302284710017574
0.0 17.305213825424723
0.0 17.308142940831868
0.0 17.311072056239016
0.0 17.31400117164616
0.0 17.31693028705331
0.0 17.319859402460455
0.0 17.322788517867604
0.0 17.325717633274753
0.0 17.328646748681898
0.0 17.331575864089046
0.0 17.33450497949619
0.0 17.33743409490334
0.0 17.340363210310485
0.0 17.343292325717634
0.0 17.34622144112478
0.0 17.349150556531928
0.0 17.352079671939073
0.0 17.35500878734622
0.0 17.357937902753367
0.0 17.360867018160516
0.0 17.363796133567664
0.0 17.36672524897481
0.0 17.369654364381958
0.0 17.372583479789103
0.0 17.375512595196252
0.0 17.378441710603397
0.0 17.381370826010546
0.0 17.38429994141769
0.0 17.38722905682484
0.0 17.390158172231985
0.0 17.393087287639133
0.0 17.39601640304628
0.0 17.398945518453427
0.0 17.401874633860576
0.0 17.40480374926772
0.0 17.40773286467487
0.0 17.410661980082015
0.0 17.413591095489164
0.0 17.41652021089631
0.0 17.419449326303457
0.0 17.422378441710602
0.0 17.42530755711775
0.0 17.428236672524896
0.0 17.431165787932045
0.0 17.43409490333919
0.0 17.43702401874634
0.0 17.439953134153484
0.0 17.442882249560633
0.0 17.44581136496778
0.0 17.448740480374926
0.0 17.451669595782075
0.0 17.45459871118922
0.0 17.45752782659637
0.0 17.460456942003514
0.0 17.463386057410663
0.0 17.466315172817808
0.0 17.469244288224957
0.0 17.4721734036321
0.0 17.47510251903925
0.0 17.478031634446396
0.0 17.480960749853544
0.0 17.483889865260693
0.0 17.486818980667838
0.0 17.489748096074987
0.0 17.492677211482132
0.0 17.49560632688928
0.0 17.498535442296426
0.0 17.501464557703574
0.0 17.50439367311072
0.0 17.507322788517868
0.0 17.510251903925013
0.0 17.513181019332162
0.0 17.516110134739307
0.0 17.519039250146456
0.0 17.521968365553604
0.0 17.52489748096075
0.0 17.5278265963679
0.0 17.530755711775043
0.0 17.533684827182192
0.0 17.536613942589337
0.0 17.539543057996486
0.0 17.54247217340363
0.0 17.54540128881078
0.0 17.548330404217925
0.0 17.551259519625074
0.0 17.55418863503222
0.0 17.557117750439367
0.0 17.560046865846516
0.0 17.56297598125366
0.0 17.56590509666081
0.0 17.568834212067955
0.0 17.571763327475104
0.0 17.57469244288225
0.0 17.577621558289398
0.0 17.580550673696543
0.0 17.58347978910369
0.0 17.586408904510836
0.0 17.589338019917985
0.0 17.59226713532513
0.0 17.59519625073228
0.0 17.598125366139424
0.0 17.601054481546573
0.0 17.60398359695372
0.0 17.606912712360867
0.0 17.609841827768015
0.0 17.61277094317516
0.0 17.61570005858231
0.0 17.618629173989454
0.0 17.621558289396603
0.0 17.624487404803748
0.0 17.627416520210897
0.0 17.630345635618042
0.0 17.63327475102519
0.0 17.636203866432336
0.0 17.639132981839484
0.0 17.642062097246633
0.0 17.64499121265378
0.0 17.647920328060927
0.0 17.650849443468072
0.0 17.65377855887522
0.0 17.656707674282366
0.0 17.659636789689515
0.0 17.66256590509666
0.0 17.66549502050381
0.0 17.668424135910954
0.0 17.671353251318102
0.0 17.674282366725247
0.0 17.677211482132396
0.0 17.680140597539545
0.0 17.68306971294669
0.0 17.68599882835384
0.0 17.688927943760984
0.0 17.691857059168132
0.0 17.694786174575277
0.0 17.697715289982426
0.0 17.70064440538957
0.0 17.70357352079672
0.0 17.706502636203865
0.0 17.709431751611014
0.0 17.71236086701816
0.0 17.715289982425308
0.0 17.718219097832456
0.0 17.7211482132396
0.0 17.72407732864675
0.0 17.727006444053895
0.0 17.729935559461044
0.0 17.73286467486819
0.0 17.735793790275338
0.0 17.738722905682483
0.0 17.74165202108963
0.0 17.744581136496777
0.0 17.747510251903925
0.0 17.75043936731107
0.0 17.75336848271822
0.0 17.756297598125368
0.0 17.759226713532513
0.0 17.76215582893966
0.0 17.765084944346807
0.0 17.768014059753956
0.0 17.7709431751611
0.0 17.77387229056825
0.0 17.776801405975394
0.0 17.779730521382543
0.0 17.78265963678969
0.0 17.785588752196837
0.0 17.788517867603982
0.0 17.79144698301113
0.0 17.794376098418276
0.0 17.797305213825425
0.0 17.800234329232573
0.0 17.80316344463972
0.0 17.806092560046867
0.0 17.809021675454012
0.0 17.81195079086116
0.0 17.814879906268306
0.0 17.817809021675455
0.0 17.8207381370826
0.0 17.82366725248975
0.0 17.826596367896894
0.0 17.829525483304042
0.0 17.832454598711188
0.0 17.835383714118336
0.0 17.838312829525485
0.0 17.84124194493263
0.0 17.84417106033978
0.0 17.847100175746924
0.0 17.850029291154073
0.0 17.852958406561218
0.0 17.855887521968366
0.0 17.85881663737551
0.0 17.86174575278266
0.0 17.864674868189805
0.0 17.867603983596954
0.0 17.8705330990041
0.0 17.873462214411248
0.0 17.876391329818397
0.0 17.87932044522554
0.0 17.88224956063269
0.0 17.885178676039835
0.0 17.888107791446984
0.0 17.89103690685413
0.0 17.893966022261278
0.0 17.896895137668423
0.0 17.899824253075572
0.0 17.902753368482717
0.0 17.905682483889866
0.0 17.90861159929701
0.0 17.91154071470416
0.0 17.914469830111308
0.0 17.917398945518453
0.0 17.920328060925602
0.0 17.923257176332747
0.0 17.926186291739896
0.0 17.92911540714704
0.0 17.93204452255419
0.0 17.934973637961335
0.0 17.937902753368483
0.0 17.94083186877563
0.0 17.943760984182777
0.0 17.946690099589922
0.0 17.94961921499707
0.0 17.952548330404216
0.0 17.955477445811365
0.0 17.958406561218514
0.0 17.96133567662566
0.0 17.964264792032807
0.0 17.967193907439952
0.0 17.9701230228471
0.0 17.973052138254246
0.0 17.975981253661395
0.0 17.97891036906854
0.0 17.98183948447569
0.0 17.984768599882834
0.0 17.987697715289983
0.0 17.990626830697128
0.0 17.993555946104276
0.0 17.996485061511425
0.0 17.99941417691857
0.0 18.00234329232572
0.0 18.005272407732864
0.0 18.008201523140013
0.0 18.011130638547158
0.0 18.014059753954307
0.0 18.01698886936145
0.0 18.0199179847686
0.0 18.022847100175746
0.0 18.025776215582894
0.0 18.02870533099004
0.0 18.031634446397188
0.0 18.034563561804337
0.0 18.037492677211482
0.0 18.04042179261863
0.0 18.043350908025776
0.0 18.046280023432924
0.0 18.04920913884007
0.0 18.052138254247218
0.0 18.055067369654363
0.0 18.057996485061512
0.0 18.060925600468657
0.0 18.063854715875806
0.0 18.06678383128295
0.0 18.0697129466901
0.0 18.07264206209725
0.0 18.075571177504393
0.0 18.078500292911542
0.0 18.081429408318687
0.0 18.084358523725836
0.0 18.08728763913298
0.0 18.09021675454013
0.0 18.093145869947275
0.0 18.096074985354424
0.0 18.09900410076157
0.0 18.101933216168717
0.0 18.104862331575863
0.0 18.10779144698301
0.0 18.11072056239016
0.0 18.113649677797305
0.0 18.116578793204454
0.0 18.1195079086116
0.0 18.122437024018748
0.0 18.125366139425893
0.0 18.12829525483304
0.0 18.131224370240187
0.0 18.134153485647335
0.0 18.13708260105448
0.0 18.14001171646163
0.0 18.142940831868774
0.0 18.145869947275923
0.0 18.148799062683068
0.0 18.151728178090217
0.0 18.154657293497365
0.0 18.15758640890451
0.0 18.16051552431166
0.0 18.163444639718804
0.0 18.166373755125953
0.0 18.169302870533098
0.0 18.172231985940247
0.0 18.175161101347392
0.0 18.17809021675454
0.0 18.181019332161686
0.0 18.183948447568834
0.0 18.18687756297598
0.0 18.18980667838313
0.0 18.192735793790277
0.0 18.195664909197422
0.0 18.19859402460457
0.0 18.201523140011716
0.0 18.204452255418865
0.0 18.20738137082601
0.0 18.21031048623316
0.0 18.213239601640304
0.0 18.216168717047452
0.0 18.219097832454597
0.0 18.222026947861746
0.0 18.22495606326889
0.0 18.22788517867604
0.0 18.23081429408319
0.0 18.233743409490334
0.0 18.236672524897482
0.0 18.239601640304627
0.0 18.242530755711776
0.0 18.24545987111892
0.0 18.24838898652607
0.0 18.251318101933215
0.0 18.254247217340364
0.0 18.25717633274751
0.0 18.260105448154658
0.0 18.263034563561803
0.0 18.26596367896895
0.0 18.2688927943761
0.0 18.271821909783245
0.0 18.274751025190394
0.0 18.27768014059754
0.0 18.280609256004688
0.0 18.283538371411833
0.0 18.28646748681898
0.0 18.289396602226127
0.0 18.292325717633275
0.0 18.29525483304042
0.0 18.29818394844757
0.0 18.301113063854714
0.0 18.304042179261863
0.0 18.306971294669008
0.0 18.309900410076157
0.0 18.312829525483306
0.0 18.31575864089045
0.0 18.3186877562976
0.0 18.321616871704745
0.0 18.324545987111893
0.0 18.32747510251904
0.0 18.330404217926187
0.0 18.333333333333332
0.0 18.33626244874048
0.0 18.339191564147626
0.0 18.342120679554775
0.0 18.34504979496192
0.0 18.34797891036907
0.0 18.350908025776217
0.0 18.353837141183362
0.0 18.35676625659051
0.0 18.359695371997656
0.0 18.362624487404805
0.0 18.36555360281195
0.0 18.3684827182191
0.0 18.371411833626244
0.0 18.374340949033392
0.0 18.377270064440538
0.0 18.380199179847686
0.0 18.38312829525483
0.0 18.38605741066198
0.0 18.38898652606913
0.0 18.391915641476274
0.0 18.394844756883423
0.0 18.397773872290568
0.0 18.400702987697716
0.0 18.40363210310486
0.0 18.40656121851201
0.0 18.409490333919155
0.0 18.412419449326304
0.0 18.41534856473345
0.0 18.418277680140598
0.0 18.421206795547743
0.0 18.42413591095489
0.0 18.42706502636204
0.0 18.429994141769185
0.0 18.432923257176334
0.0 18.43585237258348
0.0 18.438781487990628
0.0 18.441710603397773
0.0 18.444639718804922
0.0 18.447568834212067
0.0 18.450497949619216
0.0 18.45342706502636
0.0 18.45635618043351
0.0 18.459285295840655
0.0 18.462214411247803
0.0 18.465143526654952
0.0 18.468072642062097
0.0 18.471001757469246
0.0 18.47393087287639
0.0 18.47685998828354
0.0 18.479789103690685
0.0 18.482718219097833
0.0 18.48564733450498
0.0 18.488576449912127
0.0 18.491505565319272
0.0 18.49443468072642
0.0 18.497363796133566
0.0 18.500292911540715
0.0 18.50322202694786
0.0 18.50615114235501
0.0 18.509080257762157
0.0 18.512009373169303
0.0 18.51493848857645
0.0 18.517867603983596
0.0 18.520796719390745
0.0 18.52372583479789
0.0 18.52665495020504
0.0 18.529584065612184
0.0 18.532513181019333
0.0 18.535442296426478
0.0 18.538371411833626
0.0 18.54130052724077
0.0 18.54422964264792
0.0 18.54715875805507
0.0 18.550087873462214
0.0 18.553016988869363
0.0 18.555946104276508
0.0 18.558875219683657
0.0 18.5618043350908
0.0 18.56473345049795
0.0 18.567662565905096
0.0 18.570591681312244
0.0 18.57352079671939
0.0 18.576449912126538
0.0 18.579379027533683
0.0 18.582308142940832
0.0 18.58523725834798
0.0 18.588166373755126
0.0 18.591095489162274
0.0 18.59402460456942
0.0 18.596953719976568
0.0 18.599882835383713
0.0 18.602811950790862
0.0 18.605741066198007
0.0 18.608670181605156
0.0 18.6115992970123
0.0 18.61452841241945
0.0 18.617457527826595
0.0 18.620386643233743
0.0 18.623315758640892
0.0 18.626244874048037
0.0 18.629173989455186
0.0 18.63210310486233
0.0 18.63503222026948
0.0 18.637961335676625
0.0 18.640890451083774
0.0 18.64381956649092
0.0 18.646748681898067
0.0 18.649677797305213
0.0 18.65260691271236
0.0 18.655536028119506
0.0 18.658465143526655
0.0 18.6613942589338
0.0 18.66432337434095
0.0 18.667252489748098
0.0 18.670181605155243
0.0 18.67311072056239
0.0 18.676039835969537
0.0 18.678968951376685
0.0 18.68189806678383
0.0 18.68482718219098
0.0 18.687756297598124
0.0 18.690685413005273
0.0 18.693614528412418
0.0 18.696543643819567
0.0 18.699472759226712
0.0 18.70240187463386
0.0 18.70533099004101
0.0 18.708260105448154
0.0 18.711189220855303
0.0 18.714118336262448
0.0 18.717047451669597
0.0 18.719976567076742
0.0 18.72290568248389
0.0 18.725834797891036
0.0 18.728763913298184
0.0 18.73169302870533
0.0 18.73462214411248
0.0 18.737551259519623
0.0 18.740480374926772
0.0 18.74340949033392
0.0 18.746338605741066
0.0 18.749267721148215
0.0 18.75219683655536
0.0 18.75512595196251
0.0 18.758055067369654
0.0 18.760984182776802
0.0 18.763913298183947
0.0 18.766842413591096
0.0 18.76977152899824
0.0 18.77270064440539
0.0 18.775629759812535
0.0 18.778558875219684
0.0 18.781487990626832
0.0 18.784417106033978
0.0 18.787346221441126
0.0 18.79027533684827
0.0 18.79320445225542
0.0 18.796133567662565
0.0 18.799062683069714
0.0 18.80199179847686
0.0 18.804920913884008
0.0 18.807850029291153
0.0 18.8107791446983
0.0 18.813708260105447
0.0 18.816637375512595
0.0 18.819566490919744
0.0 18.82249560632689
0.0 18.825424721734038
0.0 18.828353837141183
0.0 18.83128295254833
0.0 18.834212067955477
0.0 18.837141183362625
0.0 18.84007029876977
0.0 18.84299941417692
0.0 18.845928529584064
0.0 18.848857644991213
0.0 18.851786760398358
0.0 18.854715875805507
0.0 18.857644991212652
0.0 18.8605741066198
0.0 18.86350322202695
0.0 18.866432337434095
0.0 18.869361452841243
0.0 18.87229056824839
0.0 18.875219683655537
0.0 18.878148799062682
0.0 18.88107791446983
0.0 18.884007029876976
0.0 18.886936145284125
0.0 18.88986526069127
0.0 18.89279437609842
0.0 18.895723491505564
0.0 18.898652606912712
0.0 18.90158172231986
0.0 18.904510837727006
0.0 18.907439953134155
0.0 18.9103690685413
0.0 18.91329818394845
0.0 18.916227299355594
0.0 18.919156414762742
0.0 18.922085530169888
0.0 18.925014645577036
0.0 18.92794376098418
0.0 18.93087287639133
0.0 18.933801991798475
0.0 18.936731107205624
0.0 18.939660222612773
0.0 18.942589338019918
0.0 18.945518453427066
0.0 18.94844756883421
0.0 18.95137668424136
0.0 18.954305799648505
0.0 18.957234915055654
0.0 18.9601640304628
0.0 18.963093145869948
0.0 18.966022261277093
0.0 18.96895137668424
0.0 18.971880492091387
0.0 18.974809607498536
0.0 18.977738722905684
0.0 18.98066783831283
0.0 18.983596953719978
0.0 18.986526069127123
0.0 18.989455184534272
0.0 18.992384299941417
0.0 18.995313415348566
0.0 18.99824253075571
0.0 19.00117164616286
0.0 19.004100761570005
0.0 19.007029876977153
0.0 19.0099589923843
0.0 19.012888107791447
0.0 19.015817223198596
0.0 19.01874633860574
0.0 19.02167545401289
0.0 19.024604569420035
0.0 19.027533684827183
0.0 19.03046280023433
0.0 19.033391915641477
0.0 19.036321031048622
0.0 19.03925014645577
0.0 19.042179261862916
0.0 19.045108377270065
0.0 19.04803749267721
0.0 19.05096660808436
0.0 19.053895723491504
0.0 19.056824838898653
0.0 19.0597539543058
0.0 19.062683069712946
0.0 19.065612185120095
0.0 19.06854130052724
0.0 19.07147041593439
0.0 19.074399531341534
0.0 19.077328646748683
0.0 19.080257762155828
0.0 19.083186877562976
0.0 19.08611599297012
0.0 19.08904510837727
0.0 19.091974223784415
0.0 19.094903339191564
0.0 19.097832454598713
0.0 19.100761570005858
0.0 19.103690685413007
0.0 19.10661980082015
0.0 19.1095489162273
0.0 19.112478031634446
0.0 19.115407147041594
0.0 19.11833626244874
0.0 19.121265377855888
0.0 19.124194493263033
0.0 19.127123608670182
0.0 19.130052724077327
0.0 19.132981839484476
0.0 19.135910954891624
0.0 19.13884007029877
0.0 19.14176918570592
0.0 19.144698301113063
0.0 19.147627416520212
0.0 19.150556531927357
0.0 19.153485647334506
0.0 19.15641476274165
0.0 19.1593438781488
0.0 19.162272993555945
0.0 19.165202108963094
0.0 19.16813122437024
0.0 19.171060339777387
0.0 19.173989455184536
0.0 19.17691857059168
0.0 19.17984768599883
0.0 19.182776801405975
0.0 19.185705916813124
0.0 19.18863503222027
0.0 19.191564147627417
0.0 19.194493263034563
0.0 19.19742237844171
0.0 19.200351493848856
0.0 19.203280609256005
0.0 19.20620972466315
0.0 19.2091388400703
0.0 19.212067955477444
0.0 19.214997070884593
0.0 19.21792618629174
0.0 19.220855301698887
0.0 19.223784417106035
0.0 19.22671353251318
0.0 19.22964264792033
0.0 19.232571763327474
0.0 19.235500878734623
0.0 19.238429994141768
0.0 19.241359109548917
0.0 19.244288224956062
0.0 19.24721734036321
0.0 19.250146455770356
0.0 19.253075571177504
0.0 19.256004686584653
0.0 19.258933801991798
0.0 19.261862917398947
0.0 19.264792032806092
0.0 19.26772114821324
0.0 19.270650263620386
0.0 19.273579379027534
0.0 19.27650849443468
0.0 19.27943760984183
0.0 19.282366725248973
0.0 19.285295840656122
0.0 19.288224956063267
0.0 19.291154071470416
0.0 19.294083186877565
0.0 19.29701230228471
0.0 19.29994141769186
0.0 19.302870533099004
0.0 19.305799648506152
0.0 19.308728763913297
0.0 19.311657879320446
0.0 19.31458699472759
0.0 19.31751611013474
0.0 19.320445225541885
0.0 19.323374340949034
0.0 19.32630345635618
0.0 19.329232571763328
0.0 19.332161687170476
0.0 19.33509080257762
0.0 19.33801991798477
0.0 19.340949033391915
0.0 19.343878148799064
0.0 19.34680726420621
0.0 19.349736379613358
0.0 19.352665495020503
0.0 19.35559461042765
0.0 19.358523725834797
0.0 19.361452841241945
0.0 19.36438195664909
0.0 19.36731107205624
0.0 19.370240187463388
0.0 19.373169302870533
0.0 19.37609841827768
0.0 19.379027533684827
0.0 19.381956649091975
0.0 19.38488576449912
0.0 19.38781487990627
0.0 19.390743995313414
0.0 19.393673110720563
0.0 19.39660222612771
0.0 19.399531341534857
0.0 19.402460456942002
0.0 19.40538957234915
0.0 19.408318687756296
0.0 19.411247803163445
0.0 19.414176918570593
0.0 19.41710603397774
0.0 19.420035149384887
0.0 19.422964264792032
0.0 19.42589338019918
0.0 19.428822495606326
0.0 19.431751611013475
0.0 19.43468072642062
0.0 19.43760984182777
0.0 19.440538957234914
0.0 19.443468072642062
0.0 19.446397188049207
0.0 19.449326303456356
0.0 19.452255418863505
0.0 19.45518453427065
0.0 19.4581136496778
0.0 19.461042765084944
0.0 19.463971880492092
0.0 19.466900995899238
0.0 19.469830111306386
0.0 19.47275922671353
0.0 19.47568834212068
0.0 19.478617457527825
0.0 19.481546572934974
0.0 19.48447568834212
0.0 19.487404803749268
0.0 19.490333919156416
0.0 19.49326303456356
0.0 19.49619214997071
0.0 19.499121265377855
0.0 19.502050380785004
0.0 19.50497949619215
0.0 19.507908611599298
0.0 19.510837727006443
0.0 19.51376684241359
0.0 19.516695957820737
0.0 19.519625073227886
0.0 19.52255418863503
0.0 19.52548330404218
0.0 19.528412419449328
0.0 19.531341534856473
0.0 19.534270650263622
0.0 19.537199765670767
0.0 19.540128881077916
0.0 19.54305799648506
0.0 19.54598711189221
0.0 19.548916227299355
0.0 19.551845342706503
0.0 19.55477445811365
0.0 19.557703573520797
0.0 19.560632688927942
0.0 19.56356180433509
0.0 19.566490919742236
0.0 19.569420035149385
0.0 19.572349150556533
0.0 19.57527826596368
0.0 19.578207381370827
0.0 19.581136496777972
0.0 19.58406561218512
0.0 19.586994727592266
0.0 19.589923842999415
0.0 19.59285295840656
0.0 19.59578207381371
0.0 19.598711189220854
0.0 19.601640304628003
0.0 19.604569420035148
0.0 19.607498535442296
0.0 19.610427650849445
0.0 19.61335676625659
0.0 19.61628588166374
0.0 19.619214997070884
0.0 19.622144112478033
0.0 19.625073227885178
0.0 19.628002343292327
0.0 19.63093145869947
0.0 19.63386057410662
0.0 19.636789689513765
0.0 19.639718804920914
0.0 19.64264792032806
0.0 19.645577035735208
0.0 19.648506151142357
0.0 19.651435266549502
0.0 19.65436438195665
0.0 19.657293497363796
0.0 19.660222612770944
0.0 19.66315172817809
0.0 19.666080843585238
0.0 19.669009958992383
0.0 19.671939074399532
0.0 19.674868189806677
0.0 19.677797305213826
0.0 19.68072642062097
0.0 19.68365553602812
0.0 19.68658465143527
0.0 19.689513766842413
0.0 19.692442882249562
0.0 19.695371997656707
0.0 19.698301113063856
0.0 19.701230228471
0.0 19.70415934387815
0.0 19.707088459285295
0.0 19.710017574692444
0.0 19.71294669009959
0.0 19.715875805506737
0.0 19.718804920913882
0.0 19.72173403632103
0.0 19.72466315172818
0.0 19.727592267135325
0.0 19.730521382542474
0.0 19.73345049794962
0.0 19.736379613356767
0.0 19.739308728763913
0.0 19.74223784417106
0.0 19.745166959578206
0.0 19.748096074985355
0.0 19.7510251903925
0.0 19.75395430579965
0.0 19.756883421206794
0.0 19.759812536613943
0.0 19.762741652021088
0.0 19.765670767428237
0.0 19.768599882835385
0.0 19.77152899824253
0.0 19.77445811364968
0.0 19.777387229056824
0.0 19.780316344463973
0.0 19.783245459871118
0.0 19.786174575278267
0.0 19.789103690685412
0.0 19.79203280609256
0.0 19.794961921499706
0.0 19.797891036906854
0.0 19.800820152314
0.0 19.803749267721148
0.0 19.806678383128297
0.0 19.809607498535442
0.0 19.81253661394259
0.0 19.815465729349736
0.0 19.818394844756885
0.0 19.82132396016403
0.0 19.82425307557118
0.0 19.827182190978323
0.0 19.830111306385472
0.0 19.833040421792617
0.0 19.835969537199766
0.0 19.83889865260691
0.0 19.84182776801406
0.0 19.84475688342121
0.0 19.847685998828354
0.0 19.850615114235502
0.0 19.853544229642647
0.0 19.856473345049796
0.0 19.85940246045694
0.0 19.86233157586409
0.0 19.865260691271235
0.0 19.868189806678384
0.0 19.87111892208553
0.0 19.874048037492678
0.0 19.876977152899823
0.0 19.87990626830697
0.0 19.88283538371412
0.0 19.885764499121265
0.0 19.888693614528414
0.0 19.89162272993556
0.0 19.894551845342708
0.0 19.897480960749853
0.0 19.900410076157
0.0 19.903339191564147
0.0 19.906268306971295
0.0 19.90919742237844
0.0 19.91212653778559
0.0 19.915055653192734
0.0 19.917984768599883
0.0 19.920913884007028
0.0 19.923842999414177
0.0 19.926772114821325
0.0 19.92970123022847
0.0 19.93263034563562
0.0 19.935559461042764
0.0 19.938488576449913
0.0 19.94141769185706
0.0 19.944346807264207
0.0 19.947275922671352
0.0 19.9502050380785
0.0 19.953134153485646
0.0 19.956063268892795
0.0 19.95899238429994
0.0 19.96192149970709
0.0 19.964850615114237
0.0 19.967779730521382
0.0 19.97070884592853
0.0 19.973637961335676
0.0 19.976567076742825
0.0 19.97949619214997
0.0 19.98242530755712
0.0 19.985354422964264
0.0 19.988283538371412
0.0 19.991212653778557
0.0 19.994141769185706
0.0 19.99707088459285
0.0 20.0
0.0 20.00292911540715
0.0 20.005858230814294
0.0 20.008787346221443
0.0 20.011716461628588
0.0 20.014645577035736
0.0 20.01757469244288
0.0 20.02050380785003
0.0 20.023432923257175
0.0 20.026362038664324
0.0 20.02929115407147
0.0 20.032220269478618
0.0 20.035149384885763
0.0 20.03807850029291
0.0 20.04100761570006
0.0 20.043936731107205
0.0 20.046865846514354
0.0 20.0497949619215
0.0 20.052724077328648
0.0 20.055653192735793
0.0 20.05858230814294
0.0 20.061511423550087
0.0 20.064440538957236
0.0 20.06736965436438
0.0 20.07029876977153
0.0 20.073227885178675
0.0 20.076157000585823
0.0 20.079086115992972
0.0 20.082015231400117
0.0 20.084944346807266
0.0 20.08787346221441
0.0 20.09080257762156
0.0 20.093731693028705
0.0 20.096660808435853
0.0 20.099589923843
0.0 20.102519039250147
0.0 20.105448154657292
0.0 20.10837727006444
0.0 20.111306385471586
0.0 20.114235500878735
0.0 20.11716461628588
0.0 20.12009373169303
0.0 20.123022847100177
0.0 20.125951962507322
0.0 20.12888107791447
0.0 20.131810193321616
0.0 20.134739308728765
0.0 20.13766842413591
0.0 20.14059753954306
0.0 20.143526654950204
0.0 20.146455770357353
0.0 20.149384885764498
0.0 20.152314001171646
0.0 20.15524311657879
0.0 20.15817223198594
0.0 20.16110134739309
0.0 20.164030462800234
0.0 20.166959578207383
0.0 20.169888693614528
0.0 20.172817809021677
0.0 20.17574692442882
0.0 20.17867603983597
0.0 20.181605155243115
0.0 20.184534270650264
0.0 20.18746338605741
0.0 20.190392501464558
0.0 20.193321616871703
0.0 20.196250732278852
0.0 20.199179847686
0.0 20.202108963093146
0.0 20.205038078500294
0.0 20.20796719390744
0.0 20.210896309314588
0.0 20.213825424721733
0.0 20.216754540128882
0.0 20.219683655536027
0.0 20.222612770943176
0.0 20.22554188635032
0.0 20.22847100175747
0.0 20.231400117164615
0.0 20.234329232571763
0.0 20.237258347978912
0.0 20.240187463386057
0.0 20.243116578793206
0.0 20.24604569420035
0.0 20.2489748096075
0.0 20.251903925014645
0.0 20.254833040421794
0.0 20.25776215582894
0.0 20.260691271236087
0.0 20.263620386643233
0.0 20.26654950205038
0.0 20.269478617457526
0.0 20.272407732864675
0.0 20.27533684827182
0.0 20.27826596367897
0.0 20.281195079086118
0.0 20.284124194493263
0.0 20.28705330990041
0.0 20.289982425307556
0.0 20.292911540714705
0.0 20.29584065612185
0.0 20.298769771529
0.0 20.301698886936144
0.0 20.304628002343293
0.0 20.307557117750438
0.0 20.310486233157587
0.0 20.31341534856473
0.0 20.31634446397188
0.0 20.31927357937903
0.0 20.322202694786174
0.0 20.325131810193323
0.0 20.328060925600468
0.0 20.330990041007617
0.0 20.333919156414762
0.0 20.33684827182191
0.0 20.339777387229056
0.0 20.342706502636204
0.0 20.34563561804335
0.0 20.348564733450498
0.0 20.351493848857643
0.0 20.354422964264792
0.0 20.35735207967194
0.0 20.360281195079086
0.0 20.363210310486235
0.0 20.36613942589338
0.0 20.36906854130053
0.0 20.371997656707673
0.0 20.374926772114822
0.0 20.377855887521967
0.0 20.380785002929116
0.0 20.38371411833626
0.0 20.38664323374341
0.0 20.389572349150555
0.0 20.392501464557704
0.0 20.395430579964852
0.0 20.398359695371997
0.0 20.401288810779146
0.0 20.40421792618629
0.0 20.40714704159344
0.0 20.410076157000585
0.0 20.413005272407734
0.0 20.41593438781488
0.0 20.418863503222028
0.0 20.421792618629173
0.0 20.42472173403632
0.0 20.427650849443467
0.0 20.430579964850615
0.0 20.433509080257764
0.0 20.43643819566491
0.0 20.439367311072058
0.0 20.442296426479203
0.0 20.44522554188635
0.0 20.448154657293497
0.0 20.451083772700645
0.0 20.45401288810779
0.0 20.45694200351494
0.0 20.459871118922084
0.0 20.462800234329233
0.0 20.465729349736378
0.0 20.468658465143527
0.0 20.471587580550672
0.0 20.47451669595782
0.0 20.47744581136497
0.0 20.480374926772114
0.0 20.483304042179263
0.0 20.48623315758641
0.0 20.489162272993557
0.0 20.492091388400702
0.0 20.49502050380785
0.0 20.497949619214996
0.0 20.500878734622145
0.0 20.50380785002929
0.0 20.50673696543644
0.0 20.509666080843584
0.0 20.512595196250732
0.0 20.51552431165788
0.0 20.518453427065026
0.0 20.521382542472175
0.0 20.52431165787932
0.0 20.52724077328647
0.0 20.530169888693614
0.0 20.533099004100762
0.0 20.536028119507908
0.0 20.538957234915056
0.0 20.5418863503222
0.0 20.54481546572935
0.0 20.547744581136495
0.0 20.550673696543644
0.0 20.553602811950793
0.0 20.556531927357938
0.0 20.559461042765086
0.0 20.56239015817223
0.0 20.56531927357938
0.0 20.568248388986525
0.0 20.571177504393674
0.0 20.57410661980082
0.0 20.577035735207968
0.0 20.579964850615113
0.0 20.58289396602226
0.0 20.585823081429407
0.0 20.588752196836555
0.0 20.591681312243704
0.0 20.59461042765085
0.0 20.597539543057998
0.0 20.600468658465143
0.0 20.60339777387229
0.0 20.606326889279437
0.0 20.609256004686586
0.0 20.61218512009373
0.0 20.61511423550088
0.0 20.618043350908025
0.0 20.620972466315173
0.0 20.62390158172232
0.0 20.626830697129467
0.0 20.629759812536612
0.0 20.63268892794376
0.0 20.63561804335091
0.0 20.638547158758055
0.0 20.641476274165203
0.0 20.64440538957235
0.0 20.647334504979497
0.0 20.650263620386642
0.0 20.65319273579379
0.0 20.656121851200936
0.0 20.659050966608085
0.0 20.66198008201523
0.0 20.66490919742238
0.0 20.667838312829524
0.0 20.670767428236672
0.0 20.67369654364382
0.0 20.676625659050966
0.0 20.679554774458115
0.0 20.68248388986526
0.0 20.68541300527241
0.0 20.688342120679554
0.0 20.691271236086703
0.0 20.694200351493848
0.0 20.697129466900996
0.0 20.70005858230814
0.0 20.70298769771529
0.0 20.705916813122435
0.0 20.708845928529584
0.0 20.711775043936733
0.0 20.714704159343878
0.0 20.717633274751027
0.0 20.72056239015817
0.0 20.72349150556532
0.0 20.726420620972466
0.0 20.729349736379614
0.0 20.73227885178676
0.0 20.735207967193908
0.0 20.738137082601053
0.0 20.741066198008202
0.0 20.743995313415347
0.0 20.746924428822496
0.0 20.749853544229644
0.0 20.75278265963679
0.0 20.755711775043938
0.0 20.758640890451083
0.0 20.761570005858232
0.0 20.764499121265377
0.0 20.767428236672526
0.0 20.77035735207967
0.0 20.77328646748682
0.0 20.776215582893965
0.0 20.779144698301113
0.0 20.78207381370826
0.0 20.785002929115407
0.0 20.787932044522556
0.0 20.7908611599297
0.0 20.79379027533685
0.0 20.796719390743995
0.0 20.799648506151144
0.0 20.80257762155829
0.0 20.805506736965437
0.0 20.808435852372583
0.0 20.81136496777973
0.0 20.814294083186876
0.0 20.817223198594025
0.0 20.82015231400117
0.0 20.82308142940832
0.0 20.826010544815464
0.0 20.828939660222613
0.0 20.83186877562976
0.0 20.834797891036906
0.0 20.837727006444055
0.0 20.8406561218512
0.0 20.84358523725835
0.0 20.846514352665494
0.0 20.849443468072643
0.0 20.852372583479788
0.0 20.855301698886937
0.0 20.85823081429408
0.0 20.86115992970123
0.0 20.864089045108376
0.0 20.867018160515524
0.0 20.869947275922673
0.0 20.872876391329818
0.0 20.875805506736967
0.0 20.878734622144112
0.0 20.88166373755126
0.0 20.884592852958406
0.0 20.887521968365554
0.0 20.8904510837727
0.0 20.89338019917985
0.0 20.896309314586993
0.0 20.899238429994142
0.0 20.902167545401287
0.0 20.905096660808436
0.0 20.908025776215585
0.0 20.91095489162273
0.0 20.91388400702988
0.0 20.916813122437024
0.0 20.919742237844172
0.0 20.922671353251317
0.0 20.925600468658466
0.0 20.92852958406561
0.0 20.93145869947276
0.0 20.934387814879905
0.0 20.937316930287054
0.0 20.9402460456942
0.0 20.943175161101347
0.0 20.946104276508496
0.0 20.94903339191564
0.0 20.95196250732279
0.0 20.954891622729935
0.0 20.957820738137084
0.0 20.96074985354423
0.0 20.963678968951378
0.0 20.966608084358523
0.0 20.96953719976567
0.0 20.972466315172817
0.0 20.975395430579965
0.0 20.97832454598711
0.0 20.98125366139426
0.0 20.984182776801404
0.0 20.987111892208553
0.0 20.9900410076157
0.0 20.992970123022847
0.0 20.995899238429995
0.0 20.99882835383714
0.0 21.00175746924429
0.0 21.004686584651434
0.0 21.007615700058583
0.0 21.010544815465728
0.0 21.013473930872877
0.0 21.016403046280022
0.0 21.01933216168717
0.0 21.022261277094316
0.0 21.025190392501464
0.0 21.028119507908613
0.0 21.03104862331576
0.0 21.033977738722907
0.0 21.036906854130052
0.0 21.0398359695372
0.0 21.042765084944346
0.0 21.045694200351495
0.0 21.04862331575864
0.0 21.05155243116579
0.0 21.054481546572934
0.0 21.057410661980082
0.0 21.060339777387227
0.0 21.063268892794376
0.0 21.066198008201525
0.0 21.06912712360867
0.0 21.07205623901582
0.0 21.074985354422964
0.0 21.077914469830112
0.0 21.080843585237258
0.0 21.083772700644406
0.0 21.08670181605155
0.0 21.0896309314587
0.0 21.092560046865845
0.0 21.095489162272994
0.0 21.09841827768014
0.0 21.101347393087288
0.0 21.104276508494436
0.0 21.10720562390158
0.0 21.11013473930873
0.0 21.113063854715875
0.0 21.115992970123024
0.0 21.11892208553017
0.0 21.121851200937318
0.0 21.124780316344463
0.0 21.12770943175161
0.0 21.130638547158757
0.0 21.133567662565905
0.0 21.13649677797305
0.0 21.1394258933802
0.0 21.142355008787348
0.0 21.145284124194493
0.0 21.148213239601642
0.0 21.151142355008787
0.0 21.154071470415936
0.0 21.15700058582308
0.0 21.15992970123023
0.0 21.162858816637375
0.0 21.165787932044523
0.0 21.16871704745167
0.0 21.171646162858817
0.0 21.174575278265962
0.0 21.17750439367311
0.0 21.180433509080256
0.0 21.183362624487405
0.0 21.186291739894553
0.0 21.1892208553017
0.0 21.192149970708847
0.0 21.195079086115992
0.0 21.19800820152314
0.0 21.200937316930286
0.0 21.203866432337435
0.0 21.20679554774458
0.0 21.20972466315173
0.0 21.212653778558874
0.0 21.215582893966022
0.0 21.218512009373168
0.0 21.221441124780316
0.0 21.224370240187465
0.0 21.22729935559461
0.0 21.23022847100176
0.0 21.233157586408904
0.0 21.236086701816053
0.0 21.239015817223198
0.0 21.241944932630346
0.0 21.24487404803749
0.0 21.24780316344464
0.0 21.250732278851785
0.0 21.253661394258934
0.0 21.25659050966608
0.0 21.259519625073228
0.0 21.262448740480377
0.0 21.26537785588752
0.0 21.26830697129467
0.0 21.271236086701816
0.0 21.274165202108964
0.0 21.27709431751611
0.0 21.280023432923258
0.0 21.282952548330403
0.0 21.285881663737552
0.0 21.288810779144697
0.0 21.291739894551846
0.0 21.29466900995899
0.0 21.29759812536614
0.0 21.300527240773288
0.0 21.303456356180433
0.0 21.306385471587582
0.0 21.309314586994727
0.0 21.312243702401876
0.0 21.31517281780902
0.0 21.31810193321617
0.0 21.321031048623315
0.0 21.323960164030463
0.0 21.32688927943761
0.0 21.329818394844757
0.0 21.332747510251902
0.0 21.33567662565905
0.0 21.3386057410662
0.0 21.341534856473345
0.0 21.344463971880494
0.0 21.34739308728764
0.0 21.350322202694787
0.0 21.353251318101933
0.0 21.35618043350908
0.0 21.359109548916226
0.0 21.362038664323375
0.0 21.36496777973052
0.0 21.36789689513767
0.0 21.370826010544814
0.0 21.373755125951963
0.0 21.376684241359108
0.0 21.379613356766257
0.0 21.382542472173405
0.0 21.38547158758055
0.0 21.3884007029877
0.0 21.391329818394844
0.0 21.394258933801993
0.0 21.397188049209138
0.0 21.400117164616287
0.0 21.403046280023432
0.0 21.40597539543058
0.0 21.408904510837726
0.0 21.411833626244874
0.0 21.41476274165202
0.0 21.417691857059168
0.0 21.420620972466317
0.0 21.423550087873462
0.0 21.42647920328061
0.0 21.429408318687756
0.0 21.432337434094904
0.0 21.43526654950205
0.0 21.4381956649092
0.0 21.441124780316343
0.0 21.444053895723492
0.0 21.446983011130637
0.0 21.449912126537786
0.0 21.45284124194493
0.0 21.45577035735208
0.0 21.45869947275923
0.0 21.461628588166374
0.0 21.464557703573522
0.0 21.467486818980667
0.0 21.470415934387816
0.0 21.47334504979496
0.0 21.47627416520211
0.0 21.479203280609255
0.0 21.482132396016404
0.0 21.48506151142355
0.0 21.487990626830697
0.0 21.490919742237843
0.0 21.49384885764499
0.0 21.49677797305214
0.0 21.499707088459285
0.0 21.502636203866434
0.0 21.50556531927358
0.0 21.508494434680728
0.0 21.511423550087873
0.0 21.51435266549502
0.0 21.517281780902167
0.0 21.520210896309315
0.0 21.52314001171646
0.0 21.52606912712361
0.0 21.528998242530754
0.0 21.531927357937903
0.0 21.534856473345048
0.0 21.537785588752197
0.0 21.540714704159345
0.0 21.54364381956649
0.0 21.54657293497364
0.0 21.549502050380784
0.0 21.552431165787933
0.0 21.555360281195078
0.0 21.558289396602227
0.0 21.561218512009372
0.0 21.56414762741652
0.0 21.567076742823666
0.0 21.570005858230815
0.0 21.57293497363796
0.0 21.57586408904511
0.0 21.578793204452257
0.0 21.581722319859402
0.0 21.58465143526655
0.0 21.587580550673696
0.0 21.590509666080845
0.0 21.59343878148799
0.0 21.59636789689514
0.0 21.599297012302284
0.0 21.602226127709432
0.0 21.605155243116577
0.0 21.608084358523726
0.0 21.61101347393087
0.0 21.61394258933802
0.0 21.61687170474517
0.0 21.619800820152314
0.0 21.622729935559462
0.0 21.625659050966608
0.0 21.628588166373756
0.0 21.6315172817809
0.0 21.63444639718805
0.0 21.637375512595195
0.0 21.640304628002344
0.0 21.64323374340949
0.0 21.646162858816638
0.0 21.649091974223783
0.0 21.65202108963093
0.0 21.65495020503808
0.0 21.657879320445225
0.0 21.660808435852374
0.0 21.66373755125952
0.0 21.666666666666668
0.0 21.669595782073813
0.0 21.67252489748096
0.0 21.675454012888107
0.0 21.678383128295255
0.0 21.6813122437024
0.0 21.68424135910955
0.0 21.687170474516694
0.0 21.690099589923843
0.0 21.693028705330992
0.0 21.695957820738137
0.0 21.698886936145286
0.0 21.70181605155243
0.0 21.70474516695958
0.0 21.707674282366725
0.0 21.710603397773873
0.0 21.71353251318102
0.0 21.716461628588167
0.0 21.719390743995312
0.0 21.72231985940246
0.0 21.725248974809606
0.0 21.728178090216755
0.0 21.7311072056239
0.0 21.73403632103105
0.0 21.736965436438197
0.0 21.739894551845342
0.0 21.74282366725249
0.0 21.745752782659636
0.0 21.748681898066785
0.0 21.75161101347393
0.0 21.75454012888108
0.0 21.757469244288224
0.0 21.760398359695373
0.0 21.763327475102518
0.0 21.766256590509666
0.0 21.76918570591681
0.0 21.77211482132396
0.0 21.77504393673111
0.0 21.777973052138254
0.0 21.780902167545403
0.0 21.783831282952548
0.0 21.786760398359696
0.0 21.78968951376684
0.0 21.79261862917399
0.0 21.795547744581135
0.0 21.798476859988284
0.0 21.80140597539543
0.0 21.804335090802578
0.0 21.807264206209723
0.0 21.81019332161687
0.0 21.81312243702402
0.0 21.816051552431166
0.0 21.818980667838314
0.0 21.82190978324546
0.0 21.824838898652608
0.0 21.827768014059753
0.0 21.830697129466902
0.0 21.833626244874047
0.0 21.836555360281196
0.0 21.83948447568834
0.0 21.84241359109549
0.0 21.845342706502635
0.0 21.848271821909783
0.0 21.851200937316932
0.0 21.854130052724077
0.0 21.857059168131226
0.0 21.85998828353837
0.0 21.86291739894552
0.0 21.865846514352665
0.0 21.868775629759813
0.0 21.87170474516696
0.0 21.874633860574107
0.0 21.877562975981252
0.0 21.8804920913884
0.0 21.883421206795546
0.0 21.886350322202695
0.0 21.88927943760984
0.0 21.89220855301699
0.0 21.895137668424137
0.0 21.898066783831283
0.0 21.90099589923843
0.0 21.903925014645576
0.0 21.906854130052725
0.0 21.90978324545987
0.0 21.91271236086702
0.0 21.915641476274164
0.0 21.918570591681313
0.0 21.921499707088458
0.0 21.924428822495607
0.0 21.92735793790275
0.0 21.9302870533099
0.0 21.93321616871705
0.0 21.936145284124194
0.0 21.939074399531343
0.0 21.942003514938488
0.0 21.944932630345637
0.0 21.947861745752782
0.0 21.95079086115993
0.0 21.953719976567076
0.0 21.956649091974224
0.0 21.95957820738137
0.0 21.962507322788518
0.0 21.965436438195663
0.0 21.968365553602812
0.0 21.97129466900996
0.0 21.974223784417106
0.0 21.977152899824254
0.0 21.9800820152314
0.0 21.98301113063855
0.0 21.985940246045693
0.0 21.988869361452842
0.0 21.991798476859987
0.0 21.994727592267136
0.0 21.99765670767428
0.0 22.00058582308143
0.0 22.003514938488575
0.0 22.006444053895724
0.0 22.009373169302872
0.0 22.012302284710017
0.0 22.015231400117166
0.0 22.01816051552431
0.0 22.02108963093146
0.0 22.024018746338605
0.0 22.026947861745754
0.0 22.0298769771529
0.0 22.032806092560048
0.0 22.035735207967193
0.0 22.03866432337434
0.0 22.041593438781486
0.0 22.044522554188635
0.0 22.047451669595784
0.0 22.05038078500293
0.0 22.053309900410078
0.0 22.056239015817223
0.0 22.05916813122437
0.0 22.062097246631517
0.0 22.065026362038665
0.0 22.06795547744581
0.0 22.07088459285296
0.0 22.073813708260104
0.0 22.076742823667253
0.0 22.079671939074398
0.0 22.082601054481547
0.0 22.085530169888692
0.0 22.08845928529584
0.0 22.09138840070299
0.0 22.094317516110134
0.0 22.097246631517283
0.0 22.100175746924428
0.0 22.103104862331577
0.0 22.106033977738722
0.0 22.10896309314587
0.0 22.111892208553016
0.0 22.114821323960165
0.0 22.11775043936731
0.0 22.12067955477446
0.0 22.123608670181603
0.0 22.126537785588752
0.0 22.1294669009959
0.0 22.132396016403046
0.0 22.135325131810195
0.0 22.13825424721734
0.0 22.14118336262449
0.0 22.144112478031634
0.0 22.147041593438782
0.0 22.149970708845927
0.0 22.152899824253076
0.0 22.15582893966022
0.0 22.15875805506737
0.0 22.161687170474515
0.0 22.164616285881664
0.0 22.167545401288812
0.0 22.170474516695958
0.0 22.173403632103106
0.0 22.17633274751025
0.0 22.1792618629174
0.0 22.182190978324545
0.0 22.185120093731694
0.0 22.18804920913884
0.0 22.190978324545988
0.0 22.193907439953133
0.0 22.19683655536028
0.0 22.199765670767427
0.0 22.202694786174575
0.0 22.205623901581724
0.0 22.20855301698887
0.0 22.211482132396018
0.0 22.214411247803163
0.0 22.21734036321031
0.0 22.220269478617457
0.0 22.223198594024606
0.0 22.22612770943175
0.0 22.2290568248389
0.0 22.231985940246044
0.0 22.234915055653193
0.0 22.23784417106034
0.0 22.240773286467487
0.0 22.243702401874632
0.0 22.24663151728178
0.0 22.24956063268893
0.0 22.252489748096075
0.0 22.255418863503223
0.0 22.25834797891037
0.0 22.261277094317517
0.0 22.264206209724662
0.0 22.26713532513181
0.0 22.270064440538956
0.0 22.272993555946105
0.0 22.27592267135325
0.0 22.2788517867604
0.0 22.281780902167544
0.0 22.284710017574692
0.0 22.28763913298184
0.0 22.290568248388986
0.0 22.293497363796135
0.0 22.29642647920328
0.0 22.29935559461043
0.0 22.302284710017574
0.0 22.305213825424723
0.0 22.308142940831868
0.0 22.311072056239016
0.0 22.31400117164616
0.0 22.31693028705331
0.0 22.319859402460455
0.0 22.322788517867604
0.0 22.325717633274753
0.0 22.328646748681898
0.0 22.331575864089046
0.0 22.33450497949619
0.0 22.33743409490334
0.0 22.340363210310485
0.0 22.343292325717634
0.0 22.34622144112478
0.0 22.349150556531928
0.0 22.352079671939073
0.0 22.35500878734622
0.0 22.357937902753367
0.0 22.360867018160516
0.0 22.363796133567664
0.0 22.36672524897481
0.0 22.369654364381958
0.0 22.372583479789103
0.0 22.375512595196252
0.0 22.378441710603397
0.0 22.381370826010546
0.0 22.38429994141769
0.0 22.38722905682484
0.0 22.390158172231985
0.0 22.393087287639133
0.0 22.39601640304628
0.0 22.398945518453427
0.0 22.401874633860576
0.0 22.40480374926772
0.0 22.40773286467487
0.0 22.410661980082015
0.0 22.413591095489164
0.0 22.41652021089631
0.0 22.419449326303457
0.0 22.422378441710602
0.0 22.42530755711775
0.0 22.428236672524896
0.0 22.431165787932045
0.0 22.43409490333919
0.0 22.43702401874634
0.0 22.439953134153484
0.0 22.442882249560633
0.0 22.44581136496778
0.0 22.448740480374926
0.0 22.451669595782075
0.0 22.45459871118922
0.0 22.45752782659637
0.0 22.460456942003514
0.0 22.463386057410663
0.0 22.466315172817808
0.0 22.469244288224957
0.0 22.4721734036321
0.0 22.47510251903925
0.0 22.478031634446396
0.0 22.480960749853544
0.0 22.483889865260693
0.0 22.486818980667838
0.0 22.489748096074987
0.0 22.492677211482132
0.0 22.49560632688928
0.0 22.498535442296426
0.0 22.501464557703574
0.0 22.50439367311072
0.0 22.507322788517868
0.0 22.510251903925013
0.0 22.513181019332162
0.0 22.516110134739307
0.0 22.519039250146456
0.0 22.521968365553604
0.0 22.52489748096075
0.0 22.5278265963679
0.0 22.530755711775043
0.0 22.533684827182192
0.0 22.536613942589337
0.0 22.539543057996486
0.0 22.54247217340363
0.0 22.54540128881078
0.0 22.548330404217925
0.0 22.551259519625074
0.0 22.55418863503222
0.0 22.557117750439367
0.0 22.560046865846516
0.0 22.56297598125366
0.0 22.56590509666081
0.0 22.568834212067955
0.0 22.571763327475104
0.0 22.57469244288225
0.0 22.577621558289398
0.0 22.580550673696543
0.0 22.58347978910369
0.0 22.586408904510836
0.0 22.589338019917985
0.0 22.59226713532513
0.0 22.59519625073228
0.0 22.598125366139424
0.0 22.601054481546573
0.0 22.60398359695372
0.0 22.606912712360867
0.0 22.609841827768015
0.0 22.61277094317516
0.0 22.61570005858231
0.0 22.618629173989454
0.0 22.621558289396603
0.0 22.624487404803748
0.0 22.627416520210897
0.0 22.630345635618042
0.0 22.63327475102519
0.0 22.636203866432336
0.0 22.639132981839484
0.0 22.642062097246633
0.0 22.64499121265378
0.0 22.647920328060927
0.0 22.650849443468072
0.0 22.65377855887522
0.0 22.656707674282366
0.0 22.659636789689515
0.0 22.66256590509666
0.0 22.66549502050381
0.0 22.668424135910954
0.0 22.671353251318102
0.0 22.674282366725247
0.0 22.677211482132396
0.0 22.680140597539545
0.0 22.68306971294669
0.0 22.68599882835384
0.0 22.688927943760984
0.0 22.691857059168132
0.0 22.694786174575277
0.0 22.697715289982426
0.0 22.70064440538957
0.0 22.70357352079672
0.0 22.706502636203865
0.0 22.709431751611014
0.0 22.71236086701816
0.0 22.715289982425308
0.0 22.718219097832456
0.0 22.7211482132396
0.0 22.72407732864675
0.0 22.727006444053895
0.0 22.729935559461044
0.0 22.73286467486819
0.0 22.735793790275338
0.0 22.738722905682483
0.0 22.74165202108963
0.0 22.744581136496777
0.0 22.747510251903925
0.0 22.75043936731107
0.0 22.75336848271822
0.0 22.756297598125368
0.0 22.759226713532513
0.0 22.76215582893966
0.0 22.765084944346807
0.0 22.768014059753956
0.0 22.7709431751611
0.0 22.77387229056825
0.0 22.776801405975394
0.0 22.779730521382543
0.0 22.78265963678969
0.0 22.785588752196837
0.0 22.788517867603982
0.0 22.79144698301113
0.0 22.794376098418276
0.0 22.797305213825425
0.0 22.800234329232573
0.0 22.80316344463972
0.0 22.806092560046867
0.0 22.809021675454012
0.0 22.81195079086116
0.0 22.814879906268306
0.0 22.817809021675455
0.0 22.8207381370826
0.0 22.82366725248975
0.0 22.826596367896894
0.0 22.829525483304042
0.0 22.832454598711188
0.0 22.835383714118336
0.0 22.838312829525485
0.0 22.84124194493263
0.0 22.84417106033978
0.0 22.847100175746924
0.0 22.850029291154073
0.0 22.852958406561218
0.0 22.855887521968366
0.0 22.85881663737551
0.0 22.86174575278266
0.0 22.864674868189805
0.0 22.867603983596954
0.0 22.8705330990041
0.0 22.873462214411248
0.0 22.876391329818397
0.0 22.87932044522554
0.0 22.88224956063269
0.0 22.885178676039835
0.0 22.888107791446984
0.0 22.89103690685413
0.0 22.893966022261278
0.0 22.896895137668423
0.0 22.899824253075572
0.0 22.902753368482717
0.0 22.905682483889866
0.0 22.90861159929701
0.0 22.91154071470416
0.0 22.914469830111308
0.0 22.917398945518453
0.0 22.920328060925602
0.0 22.923257176332747
0.0 22.926186291739896
0.0 22.92911540714704
0.0 22.93204452255419
0.0 22.934973637961335
0.0 22.937902753368483
0.0 22.94083186877563
0.0 22.943760984182777
0.0 22.946690099589922
0.0 22.94961921499707
0.0 22.952548330404216
0.0 22.955477445811365
0.0 22.958406561218514
0.0 22.96133567662566
0.0 22.964264792032807
0.0 22.967193907439952
0.0 22.9701230228471
0.0 22.973052138254246
0.0 22.975981253661395
0.0 22.97891036906854
0.0 22.98183948447569
0.0 22.984768599882834
0.0 22.987697715289983
0.0 22.990626830697128
0.0 22.993555946104276
0.0 22.996485061511425
0.0 22.99941417691857
0.0 23.00234329232572
0.0 23.005272407732864
0.0 23.008201523140013
0.0 23.011130638547158
0.0 23.014059753954307
0.0 23.01698886936145
0.0 23.0199179847686
0.0 23.022847100175746
0.0 23.025776215582894
0.0 23.02870533099004
0.0 23.031634446397188
0.0 23.034563561804337
0.0 23.037492677211482
0.0 23.04042179261863
0.0 23.043350908025776
0.0 23.046280023432924
0.0 23.04920913884007
0.0 23.052138254247218
0.0 23.055067369654363
0.0 23.057996485061512
0.0 23.060925600468657
0.0 23.063854715875806
0.0 23.06678383128295
0.0 23.0697129466901
0.0 23.07264206209725
0.0 23.075571177504393
0.0 23.078500292911542
0.0 23.081429408318687
0.0 23.084358523725836
0.0 23.08728763913298
0.0 23.09021675454013
0.0 23.093145869947275
0.0 23.096074985354424
0.0 23.09900410076157
0.0 23.101933216168717
0.0 23.104862331575863
0.0 23.10779144698301
0.0 23.11072056239016
0.0 23.113649677797305
0.0 23.116578793204454
0.0 23.1195079086116
0.0 23.122437024018748
0.0 23.125366139425893
0.0 23.12829525483304
0.0 23.131224370240187
0.0 23.134153485647335
0.0 23.13708260105448
0.0 23.14001171646163
0.0 23.142940831868774
0.0 23.145869947275923
0.0 23.148799062683068
0.0 23.151728178090217
0.0 23.154657293497365
0.0 23.15758640890451
0.0 23.16051552431166
0.0 23.163444639718804
0.0 23.166373755125953
0.0 23.169302870533098
0.0 23.172231985940247
0.0 23.175161101347392
0.0 23.17809021675454
0.0 23.181019332161686
0.0 23.183948447568834
0.0 23.18687756297598
0.0 23.18980667838313
0.0 23.192735793790277
0.0 23.195664909197422
0.0 23.19859402460457
0.0 23.201523140011716
0.0 23.204452255418865
0.0 23.20738137082601
0.0 23.21031048623316
0.0 23.213239601640304
0.0 23.216168717047452
0.0 23.219097832454597
0.0 23.222026947861746
0.0 23.22495606326889
0.0 23.22788517867604
0.0 23.23081429408319
0.0 23.233743409490334
0.0 23.236672524897482
0.0 23.239601640304627
0.0 23.242530755711776
0.0 23.24545987111892
0.0 23.24838898652607
0.0 23.251318101933215
0.0 23.254247217340364
0.0 23.25717633274751
0.0 23.260105448154658
0.0 23.263034563561803
0.0 23.26596367896895
0.0 23.2688927943761
0.0 23.271821909783245
0.0 23.274751025190394
0.0 23.27768014059754
0.0 23.280609256004688
0.0 23.283538371411833
0.0 23.28646748681898
0.0 23.289396602226127
0.0 23.292325717633275
0.0 23.29525483304042
0.0 23.29818394844757
0.0 23.301113063854714
0.0 23.304042179261863
0.0 23.306971294669008
0.0 23.309900410076157
0.0 23.312829525483306
0.0 23.31575864089045
0.0 23.3186877562976
0.0 23.321616871704745
0.0 23.324545987111893
0.0 23.32747510251904
0.0 23.330404217926187
0.0 23.333333333333332
0.0 23.33626244874048
0.0 23.339191564147626
0.0 23.342120679554775
0.0 23.34504979496192
0.0 23.34797891036907
0.0 23.350908025776217
0.0 23.353837141183362
0.0 23.35676625659051
0.0 23.359695371997656
0.0 23.362624487404805
0.0 23.36555360281195
0.0 23.3684827182191
0.0 23.371411833626244
0.0 23.374340949033392
0.0 23.377270064440538
0.0 23.380199179847686
0.0 23.38312829525483
0.0 23.38605741066198
0.0 23.38898652606913
0.0 23.391915641476274
0.0 23.394844756883423
0.0 23.397773872290568
0.0 23.400702987697716
0.0 23.40363210310486
0.0 23.40656121851201
0.0 23.409490333919155
0.0 23.412419449326304
0.0 23.41534856473345
0.0 23.418277680140598
0.0 23.421206795547743
0.0 23.42413591095489
0.0 23.42706502636204
0.0 23.429994141769185
0.0 23.432923257176334
0.0 23.43585237258348
0.0 23.438781487990628
0.0 23.441710603397773
0.0 23.444639718804922
0.0 23.447568834212067
0.0 23.450497949619216
0.0 23.45342706502636
0.0 23.45635618043351
0.0 23.459285295840655
0.0 23.462214411247803
0.0 23.465143526654952
0.0 23.468072642062097
0.0 23.471001757469246
0.0 23.47393087287639
0.0 23.47685998828354
0.0 23.479789103690685
0.0 23.482718219097833
0.0 23.48564733450498
0.0 23.488576449912127
0.0 23.491505565319272
0.0 23.49443468072642
0.0 23.497363796133566
0.0 23.500292911540715
0.0 23.50322202694786
0.0 23.50615114235501
0.0 23.509080257762157
0.0 23.512009373169303
0.0 23.51493848857645
0.0 23.517867603983596
0.0 23.520796719390745
0.0 23.52372583479789
0.0 23.52665495020504
0.0 23.529584065612184
0.0 23.532513181019333
0.0 23.535442296426478
0.0 23.538371411833626
0.0 23.54130052724077
0.0 23.54422964264792
0.0 23.54715875805507
0.0 23.550087873462214
0.0 23.553016988869363
0.0 23.555946104276508
0.0 23.558875219683657
0.0 23.5618043350908
0.0 23.56473345049795
0.0 23.567662565905096
0.0 23.570591681312244
0.0 23.57352079671939
0.0 23.576449912126538
0.0 23.579379027533683
0.0 23.582308142940832
0.0 23.58523725834798
0.0 23.588166373755126
0.0 23.591095489162274
0.0 23.59402460456942
0.0 23.596953719976568
0.0 23.599882835383713
0.0 23.602811950790862
0.0 23.605741066198007
0.0 23.608670181605156
0.0 23.6115992970123
0.0 23.61452841241945
0.0 23.617457527826595
0.0 23.620386643233743
0.0 23.623315758640892
0.0 23.626244874048037
0.0 23.629173989455186
0.0 23.63210310486233
0.0 23.63503222026948
0.0 23.637961335676625
0.0 23.640890451083774
0.0 23.64381956649092
0.0 23.646748681898067
0.0 23.649677797305213
0.0 23.65260691271236
0.0 23.655536028119506
0.0 23.658465143526655
0.0 23.6613942589338
0.0 23.66432337434095
0.0 23.667252489748098
0.0 23.670181605155243
0.0 23.67311072056239
0.0 23.676039835969537
0.0 23.678968951376685
0.0 23.68189806678383
0.0 23.68482718219098
0.0 23.687756297598124
0.0 23.690685413005273
0.0 23.693614528412418
0.0 23.696543643819567
0.0 23.699472759226712
0.0 23.70240187463386
0.0 23.70533099004101
0.0 23.708260105448154
0.0 23.711189220855303
0.0 23.714118336262448
0.0 23.717047451669597
0.0 23.719976567076742
0.0 23.72290568248389
0.0 23.725834797891036
0.0 23.728763913298184
0.0 23.73169302870533
0.0 23.73462214411248
0.0 23.737551259519623
0.0 23.740480374926772
0.0 23.74340949033392
0.0 23.746338605741066
0.0 23.749267721148215
0.0 23.75219683655536
0.0 23.75512595196251
0.0 23.758055067369654
0.0 23.760984182776802
0.0 23.763913298183947
0.0 23.766842413591096
0.0 23.76977152899824
0.0 23.77270064440539
0.0 23.775629759812535
0.0 23.778558875219684
0.0 23.781487990626832
0.0 23.784417106033978
0.0 23.787346221441126
0.0 23.79027533684827
0.0 23.79320445225542
0.0 23.796133567662565
0.0 23.799062683069714
0.0 23.80199179847686
0.0 23.804920913884008
0.0 23.807850029291153
0.0 23.8107791446983
0.0 23.813708260105447
0.0 23.816637375512595
0.0 23.819566490919744
0.0 23.82249560632689
0.0 23.825424721734038
0.0 23.828353837141183
0.0 23.83128295254833
0.0 23.834212067955477
0.0 23.837141183362625
0.0 23.84007029876977
0.0 23.84299941417692
0.0 23.845928529584064
0.0 23.848857644991213
0.0 23.851786760398358
0.0 23.854715875805507
0.0 23.857644991212652
0.0 23.8605741066198
0.0 23.86350322202695
0.0 23.866432337434095
0.0 23.869361452841243
0.0 23.87229056824839
0.0 23.875219683655537
0.0 23.878148799062682
0.0 23.88107791446983
0.0 23.884007029876976
0.0 23.886936145284125
0.0 23.88986526069127
0.0 23.89279437609842
0.0 23.895723491505564
0.0 23.898652606912712
0.0 23.90158172231986
0.0 23.904510837727006
0.0 23.907439953134155
0.0 23.9103690685413
0.0 23.91329818394845
0.0 23.916227299355594
0.0 23.919156414762742
0.0 23.922085530169888
0.0 23.925014645577036
0.0 23.92794376098418
0.0 23.93087287639133
0.0 23.933801991798475
0.0 23.936731107205624
0.0 23.939660222612773
0.0 23.942589338019918
0.0 23.945518453427066
0.0 23.94844756883421
0.0 23.95137668424136
0.0 23.954305799648505
0.0 23.957234915055654
0.0 23.9601640304628
0.0 23.963093145869948
0.0 23.966022261277093
0.0 23.96895137668424
0.0 23.971880492091387
0.0 23.974809607498536
0.0 23.977738722905684
0.0 23.98066783831283
0.0 23.983596953719978
0.0 23.986526069127123
0.0 23.989455184534272
0.0 23.992384299941417
0.0 23.995313415348566
0.0 23.99824253075571
0.0 24.00117164616286
0.0 24.004100761570005
0.0 24.007029876977153
0.0 24.0099589923843
0.0 24.012888107791447
0.0 24.015817223198596
0.0 24.01874633860574
0.0 24.02167545401289
0.0 24.024604569420035
0.0 24.027533684827183
0.0 24.03046280023433
0.0 24.033391915641477
0.0 24.036321031048622
0.0 24.03925014645577
0.0 24.042179261862916
0.0 24.045108377270065
0.0 24.04803749267721
0.0 24.05096660808436
0.0 24.053895723491504
0.0 24.056824838898653
0.0 24.0597539543058
0.0 24.062683069712946
0.0 24.065612185120095
0.0 24.06854130052724
0.0 24.07147041593439
0.0 24.074399531341534
0.0 24.077328646748683
0.0 24.080257762155828
0.0 24.083186877562976
0.0 24.08611599297012
0.0 24.08904510837727
0.0 24.091974223784415
0.0 24.094903339191564
0.0 24.097832454598713
0.0 24.100761570005858
0.0 24.103690685413007
0.0 24.10661980082015
0.0 24.1095489162273
0.0 24.112478031634446
0.0 24.115407147041594
0.0 24.11833626244874
0.0 24.121265377855888
0.0 24.124194493263033
0.0 24.127123608670182
0.0 24.130052724077327
0.0 24.132981839484476
0.0 24.135910954891624
0.0 24.13884007029877
0.0 24.14176918570592
0.0 24.144698301113063
0.0 24.147627416520212
0.0 24.150556531927357
0.0 24.153485647334506
0.0 24.15641476274165
0.0 24.1593438781488
0.0 24.162272993555945
0.0 24.165202108963094
0.0 24.16813122437024
0.0 24.171060339777387
0.0 24.173989455184536
0.0 24.17691857059168
0.0 24.17984768599883
0.0 24.182776801405975
0.0 24.185705916813124
0.0 24.18863503222027
0.0 24.191564147627417
0.0 24.194493263034563
0.0 24.19742237844171
0.0 24.200351493848856
0.0 24.203280609256005
0.0 24.20620972466315
0.0 24.2091388400703
0.0 24.212067955477444
0.0 24.214997070884593
0.0 24.21792618629174
0.0 24.220855301698887
0.0 24.223784417106035
0.0 24.22671353251318
0.0 24.22964264792033
0.0 24.232571763327474
0.0 24.235500878734623
0.0 24.238429994141768
0.0 24.241359109548917
0.0 24.244288224956062
0.0 24.24721734036321
0.0 24.250146455770356
0.0 24.253075571177504
0.0 24.256004686584653
0.0 24.258933801991798
0.0 24.261862917398947
0.0 24.264792032806092
0.0 24.26772114821324
0.0 24.270650263620386
0.0 24.273579379027534
0.0 24.27650849443468
0.0 24.27943760984183
0.0 24.282366725248973
0.0 24.285295840656122
0.0 24.288224956063267
0.0 24.291154071470416
0.0 24.294083186877565
0.0 24.29701230228471
0.0 24.29994141769186
0.0 24.302870533099004
0.0 24.305799648506152
0.0 24.308728763913297
0.0 24.311657879320446
0.0 24.31458699472759
0.0 24.31751611013474
0.0 24.320445225541885
0.0 24.323374340949034
0.0 24.32630345635618
0.0 24.329232571763328
0.0 24.332161687170476
0.0 24.33509080257762
0.0 24.33801991798477
0.0 24.340949033391915
0.0 24.343878148799064
0.0 24.34680726420621
0.0 24.349736379613358
0.0 24.352665495020503
0.0 24.35559461042765
0.0 24.358523725834797
0.0 24.361452841241945
0.0 24.36438195664909
0.0 24.36731107205624
0.0 24.370240187463388
0.0 24.373169302870533
0.0 24.37609841827768
0.0 24.379027533684827
0.0 24.381956649091975
0.0 24.38488576449912
0.0 24.38781487990627
0.0 24.390743995313414
0.0 24.393673110720563
0.0 24.39660222612771
0.0 24.399531341534857
0.0 24.402460456942002
0.0 24.40538957234915
0.0 24.408318687756296
0.0 24.411247803163445
0.0 24.414176918570593
0.0 24.41710603397774
0.0 24.420035149384887
0.0 24.422964264792032
0.0 24.42589338019918
0.0 24.428822495606326
0.0 24.431751611013475
0.0 24.43468072642062
0.0 24.43760984182777
0.0 24.440538957234914
0.0 24.443468072642062
0.0 24.446397188049207
0.0 24.449326303456356
0.0 24.452255418863505
0.0 24.45518453427065
0.0 24.4581136496778
0.0 24.461042765084944
0.0 24.463971880492092
0.0 24.466900995899238
0.0 24.469830111306386
0.0 24.47275922671353
0.0 24.47568834212068
0.0 24.478617457527825
0.0 24.481546572934974
0.0 24.48447568834212
0.0 24.487404803749268
0.0 24.490333919156416
0.0 24.49326303456356
0.0 24.49619214997071
0.0 24.499121265377855
0.0 24.502050380785004
0.0 24.50497949619215
0.0 24.507908611599298
0.0 24.510837727006443
0.0 24.51376684241359
0.0 24.516695957820737
0.0 24.519625073227886
0.0 24.52255418863503
0.0 24.52548330404218
0.0 24.528412419449328
0.0 24.531341534856473
0.0 24.534270650263622
0.0 24.537199765670767
0.0 24.540128881077916
0.0 24.54305799648506
0.0 24.54598711189221
0.0 24.548916227299355
0.0 24.551845342706503
0.0 24.55477445811365
0.0 24.557703573520797
0.0 24.560632688927942
0.0 24.56356180433509
0.0 24.566490919742236
0.0 24.569420035149385
0.0 24.572349150556533
0.0 24.57527826596368
0.0 24.578207381370827
0.0 24.581136496777972
0.0 24.58406561218512
0.0 24.586994727592266
0.0 24.589923842999415
0.0 24.59285295840656
0.0 24.59578207381371
0.0 24.598711189220854
0.0 24.601640304628003
0.0 24.604569420035148
0.0 24.607498535442296
0.0 24.610427650849445
0.0 24.61335676625659
0.0 24.61628588166374
0.0 24.619214997070884
0.0 24.622144112478033
0.0 24.625073227885178
0.0 24.628002343292327
0.0 24.63093145869947
0.0 24.63386057410662
0.0 24.636789689513765
0.0 24.639718804920914
0.0 24.64264792032806
0.0 24.645577035735208
0.0 24.648506151142357
0.0 24.651435266549502
0.0 24.65436438195665
0.0 24.657293497363796
0.0 24.660222612770944
0.0 24.66315172817809
0.0 24.666080843585238
0.0 24.669009958992383
0.0 24.671939074399532
0.0 24.674868189806677
0.0 24.677797305213826
0.0 24.68072642062097
0.0 24.68365553602812
0.0 24.68658465143527
0.0 24.689513766842413
0.0 24.692442882249562
0.0 24.695371997656707
0.0 24.698301113063856
0.0 24.701230228471
0.0 24.70415934387815
0.0 24.707088459285295
0.0 24.710017574692444
0.0 24.71294669009959
0.0 24.715875805506737
0.0 24.718804920913882
0.0 24.72173403632103
0.0 24.72466315172818
0.0 24.727592267135325
0.0 24.730521382542474
0.0 24.73345049794962
0.0 24.736379613356767
0.0 24.739308728763913
0.0 24.74223784417106
0.0 24.745166959578206
0.0 24.748096074985355
0.0 24.7510251903925
0.0 24.75395430579965
0.0 24.756883421206794
0.0 24.759812536613943
0.0 24.762741652021088
0.0 24.765670767428237
0.0 24.768599882835385
0.0 24.77152899824253
0.0 24.77445811364968
0.0 24.777387229056824
0.0 24.780316344463973
0.0 24.783245459871118
0.0 24.786174575278267
0.0 24.789103690685412
0.0 24.79203280609256
0.0 24.794961921499706
0.0 24.797891036906854
0.0 24.800820152314
0.0 24.803749267721148
0.0 24.806678383128297
0.0 24.809607498535442
0.0 24.81253661394259
0.0 24.815465729349736
0.0 24.818394844756885
0.0 24.82132396016403
0.0 24.82425307557118
0.0 24.827182190978323
0.0 24.830111306385472
0.0 24.833040421792617
0.0 24.835969537199766
0.0 24.83889865260691
0.0 24.84182776801406
0.0 24.84475688342121
0.0 24.847685998828354
0.0 24.850615114235502
0.0 24.853544229642647
0.0 24.856473345049796
0.0 24.85940246045694
0.0 24.86233157586409
0.0 24.865260691271235
0.0 24.868189806678384
0.0 24.87111892208553
0.0 24.874048037492678
0.0 24.876977152899823
0.0 24.87990626830697
0.0 24.88283538371412
0.0 24.885764499121265
0.0 24.888693614528414
0.0 24.89162272993556
0.0 24.894551845342708
0.0 24.897480960749853
0.0 24.900410076157
0.0 24.903339191564147
0.0 24.906268306971295
0.0 24.90919742237844
0.0 24.91212653778559
0.0 24.915055653192734
0.0 24.917984768599883
0.0 24.920913884007028
0.0 24.923842999414177
0.0 24.926772114821325
0.0 24.92970123022847
0.0 24.93263034563562
0.0 24.935559461042764
0.0 24.938488576449913
0.0 24.94141769185706
0.0 24.944346807264207
0.0 24.947275922671352
0.0 24.9502050380785
0.0 24.953134153485646
0.0 24.956063268892795
0.0 24.95899238429994
0.0 24.96192149970709
0.0 24.964850615114237
0.0 24.967779730521382
0.0 24.97070884592853
0.0 24.973637961335676
0.0 24.976567076742825
0.0 24.97949619214997
0.0 24.98242530755712
0.0 24.985354422964264
0.0 24.988283538371412
0.0 24.991212653778557
0.0 24.994141769185706
0.0 24.99707088459285
0.0 25.0
0.0 25.00292911540715
0.0 25.005858230814294
0.0 25.008787346221443
0.0 25.011716461628588
0.0 25.014645577035736
0.0 25.01757469244288
0.0 25.02050380785003
0.0 25.023432923257175
0.0 25.026362038664324
0.0 25.02929115407147
0.0 25.032220269478618
0.0 25.035149384885763
0.0 25.03807850029291
0.0 25.04100761570006
0.0 25.043936731107205
0.0 25.046865846514354
0.0 25.0497949619215
0.0 25.052724077328648
0.0 25.055653192735793
0.0 25.05858230814294
0.0 25.061511423550087
0.0 25.064440538957236
0.0 25.06736965436438
0.0 25.07029876977153
0.0 25.073227885178675
0.0 25.076157000585823
0.0 25.079086115992972
0.0 25.082015231400117
0.0 25.084944346807266
0.0 25.08787346221441
0.0 25.09080257762156
0.0 25.093731693028705
0.0 25.096660808435853
0.0 25.099589923843
0.0 25.102519039250147
0.0 25.105448154657292
0.0 25.10837727006444
0.0 25.111306385471586
0.0 25.114235500878735
0.0 25.11716461628588
0.0 25.12009373169303
0.0 25.123022847100177
0.0 25.125951962507322
0.0 25.12888107791447
0.0 25.131810193321616
0.0 25.134739308728765
0.0 25.13766842413591
0.0 25.14059753954306
0.0 25.143526654950204
0.0 25.146455770357353
0.0 25.149384885764498
0.0 25.152314001171646
0.0 25.15524311657879
0.0 25.15817223198594
0.0 25.16110134739309
0.0 25.164030462800234
0.0 25.166959578207383
0.0 25.169888693614528
0.0 25.172817809021677
0.0 25.17574692442882
0.0 25.17867603983597
0.0 25.181605155243115
0.0 25.184534270650264
0.0 25.18746338605741
0.0 25.190392501464558
0.0 25.193321616871703
0.0 25.196250732278852
0.0 25.199179847686
0.0 25.202108963093146
0.0 25.205038078500294
0.0 25.20796719390744
0.0 25.210896309314588
0.0 25.213825424721733
0.0 25.216754540128882
0.0 25.219683655536027
0.0 25.222612770943176
0.0 25.22554188635032
0.0 25.22847100175747
0.0 25.231400117164615
0.0 25.234329232571763
0.0 25.237258347978912
0.0 25.240187463386057
0.0 25.243116578793206
0.0 25.24604569420035
0.0 25.2489748096075
0.0 25.251903925014645
0.0 25.254833040421794
0.0 25.25776215582894
0.0 25.260691271236087
0.0 25.263620386643233
0.0 25.26654950205038
0.0 25.269478617457526
0.0 25.272407732864675
0.0 25.27533684827182
0.0 25.27826596367897
0.0 25.281195079086118
0.0 25.284124194493263
0.0 25.28705330990041
0.0 25.289982425307556
0.0 25.292911540714705
0.0 25.29584065612185
0.0 25.298769771529
0.0 25.301698886936144
0.0 25.304628002343293
0.0 25.307557117750438
0.0 25.310486233157587
0.0 25.31341534856473
0.0 25.31634446397188
0.0 25.31927357937903
0.0 25.322202694786174
0.0 25.325131810193323
0.0 25.328060925600468
0.0 25.330990041007617
0.0 25.333919156414762
0.0 25.33684827182191
0.0 25.339777387229056
0.0 25.342706502636204
0.0 25.34563561804335
0.0 25.348564733450498
0.0 25.351493848857643
0.0 25.354422964264792
0.0 25.35735207967194
0.0 25.360281195079086
0.0 25.363210310486235
0.0 25.36613942589338
0.0 25.36906854130053
0.0 25.371997656707673
0.0 25.374926772114822
0.0 25.377855887521967
0.0 25.380785002929116
0.0 25.38371411833626
0.0 25.38664323374341
0.0 25.389572349150555
0.0 25.392501464557704
0.0 25.395430579964852
0.0 25.398359695371997
0.0 25.401288810779146
0.0 25.40421792618629
0.0 25.40714704159344
0.0 25.410076157000585
0.0 25.413005272407734
0.0 25.41593438781488
0.0 25.418863503222028
0.0 25.421792618629173
0.0 25.42472173403632
0.0 25.427650849443467
0.0 25.430579964850615
0.0 25.433509080257764
0.0 25.43643819566491
0.0 25.439367311072058
0.0 25.442296426479203
0.0 25.44522554188635
0.0 25.448154657293497
0.0 25.451083772700645
0.0 25.45401288810779
0.0 25.45694200351494
0.0 25.459871118922084
0.0 25.462800234329233
0.0 25.465729349736378
0.0 25.468658465143527
0.0 25.471587580550672
0.0 25.47451669595782
0.0 25.47744581136497
0.0 25.480374926772114
0.0 25.483304042179263
0.0 25.48623315758641
0.0 25.489162272993557
0.0 25.492091388400702
0.0 25.49502050380785
0.0 25.497949619214996
0.0 25.500878734622145
0.0 25.50380785002929
0.0 25.50673696543644
0.0 25.509666080843584
0.0 25.512595196250732
0.0 25.51552431165788
0.0 25.518453427065026
0.0 25.521382542472175
0.0 25.52431165787932
0.0 25.52724077328647
0.0 25.530169888693614
0.0 25.533099004100762
0.0 25.536028119507908
0.0 25.538957234915056
0.0 25.5418863503222
0.0 25.54481546572935
0.0 25.547744581136495
0.0 25.550673696543644
0.0 25.553602811950793
0.0 25.556531927357938
0.0 25.559461042765086
0.0 25.56239015817223
0.0 25.56531927357938
0.0 25.568248388986525
0.0 25.571177504393674
0.0 25.57410661980082
0.0 25.577035735207968
0.0 25.579964850615113
0.0 25.58289396602226
0.0 25.585823081429407
0.0 25.588752196836555
0.0 25.591681312243704
0.0 25.59461042765085
0.0 25.597539543057998
0.0 25.600468658465143
0.0 25.60339777387229
0.0 25.606326889279437
0.0 25.609256004686586
0.0 25.61218512009373
0.0 25.61511423550088
0.0 25.618043350908025
0.0 25.620972466315173
0.0 25.62390158172232
0.0 25.626830697129467
0.0 25.629759812536612
0.0 25.63268892794376
0.0 25.63561804335091
0.0 25.638547158758055
0.0 25.641476274165203
0.0 25.64440538957235
0.0 25.647334504979497
0.0 25.650263620386642
0.0 25.65319273579379
0.0 25.656121851200936
0.0 25.659050966608085
0.0 25.66198008201523
0.0 25.66490919742238
0.0 25.667838312829524
0.0 25.670767428236672
0.0 25.67369654364382
0.0 25.676625659050966
0.0 25.679554774458115
0.0 25.68248388986526
0.0 25.68541300527241
0.0 25.688342120679554
0.0 25.691271236086703
0.0 25.694200351493848
0.0 25.697129466900996
0.0 25.70005858230814
0.0 25.70298769771529
0.0 25.705916813122435
0.0 25.708845928529584
0.0 25.711775043936733
0.0 25.714704159343878
0.0 25.717633274751027
0.0 25.72056239015817
0.0 25.72349150556532
0.0 25.726420620972466
0.0 25.729349736379614
0.0 25.73227885178676
0.0 25.735207967193908
0.0 25.738137082601053
0.0 25.741066198008202
0.0 25.743995313415347
0.0 25.746924428822496
0.0 25.749853544229644
0.0 25.75278265963679
0.0 25.755711775043938
0.0 25.758640890451083
0.0 25.761570005858232
0.0 25.764499121265377
0.0 25.767428236672526
0.0 25.77035735207967
0.0 25.77328646748682
0.0 25.776215582893965
0.0 25.779144698301113
0.0 25.78207381370826
0.0 25.785002929115407
0.0 25.787932044522556
0.0 25.7908611599297
0.0 25.79379027533685
0.0 25.796719390743995
0.0 25.799648506151144
0.0 25.80257762155829
0.0 25.805506736965437
0.0 25.808435852372583
0.0 25.81136496777973
0.0 25.814294083186876
0.0 25.817223198594025
0.0 25.82015231400117
0.0 25.82308142940832
0.0 25.826010544815464
0.0 25.828939660222613
0.0 25.83186877562976
0.0 25.834797891036906
0.0 25.837727006444055
0.0 25.8406561218512
0.0 25.84358523725835
0.0 25.846514352665494
0.0 25.849443468072643
0.0 25.852372583479788
0.0 25.855301698886937
0.0 25.85823081429408
0.0 25.86115992970123
0.0 25.864089045108376
0.0 25.867018160515524
0.0 25.869947275922673
0.0 25.872876391329818
0.0 25.875805506736967
0.0 25.878734622144112
0.0 25.88166373755126
0.0 25.884592852958406
0.0 25.887521968365554
0.0 25.8904510837727
0.0 25.89338019917985
0.0 25.896309314586993
0.0 25.899238429994142
0.0 25.902167545401287
0.0 25.905096660808436
0.0 25.908025776215585
0.0 25.91095489162273
0.0 25.91388400702988
0.0 25.916813122437024
0.0 25.919742237844172
0.0 25.922671353251317
0.0 25.925600468658466
0.0 25.92852958406561
0.0 25.93145869947276
0.0 25.934387814879905
0.0 25.937316930287054
0.0 25.9402460456942
0.0 25.943175161101347
0.0 25.946104276508496
0.0 25.94903339191564
0.0 25.95196250732279
0.0 25.954891622729935
0.0 25.957820738137084
0.0 25.96074985354423
0.0 25.963678968951378
0.0 25.966608084358523
0.0 25.96953719976567
0.0 25.972466315172817
0.0 25.975395430579965
0.0 25.97832454598711
0.0 25.98125366139426
0.0 25.984182776801404
0.0 25.987111892208553
0.0 25.9900410076157
0.0 25.992970123022847
0.0 25.995899238429995
0.0 25.99882835383714
0.0 26.00175746924429
0.0 26.004686584651434
0.0 26.007615700058583
0.0 26.010544815465728
0.0 26.013473930872877
0.0 26.016403046280022
0.0 26.01933216168717
0.0 26.022261277094316
0.0 26.025190392501464
0.0 26.028119507908613
0.0 26.03104862331576
0.0 26.033977738722907
0.0 26.036906854130052
0.0 26.0398359695372
0.0 26.042765084944346
0.0 26.045694200351495
0.0 26.04862331575864
0.0 26.05155243116579
0.0 26.054481546572934
0.0 26.057410661980082
0.0 26.060339777387227
0.0 26.063268892794376
0.0 26.066198008201525
0.0 26.06912712360867
0.0 26.07205623901582
0.0 26.074985354422964
0.0 26.077914469830112
0.0 26.080843585237258
0.0 26.083772700644406
0.0 26.08670181605155
0.0 26.0896309314587
0.0 26.092560046865845
0.0 26.095489162272994
0.0 26.09841827768014
0.0 26.101347393087288
0.0 26.104276508494436
0.0 26.10720562390158
0.0 26.11013473930873
0.0 26.113063854715875
0.0 26.115992970123024
0.0 26.11892208553017
0.0 26.121851200937318
0.0 26.124780316344463
0.0 26.12770943175161
0.0 26.130638547158757
0.0 26.133567662565905
0.0 26.13649677797305
0.0 26.1394258933802
0.0 26.142355008787348
0.0 26.145284124194493
0.0 26.148213239601642
0.0 26.151142355008787
0.0 26.154071470415936
0.0 26.15700058582308
0.0 26.15992970123023
0.0 26.162858816637375
0.0 26.165787932044523
0.0 26.16871704745167
0.0 26.171646162858817
0.0 26.174575278265962
0.0 26.17750439367311
0.0 26.180433509080256
0.0 26.183362624487405
0.0 26.186291739894553
0.0 26.1892208553017
0.0 26.192149970708847
0.0 26.195079086115992
0.0 26.19800820152314
0.0 26.200937316930286
0.0 26.203866432337435
0.0 26.20679554774458
0.0 26.20972466315173
0.0 26.212653778558874
0.0 26.215582893966022
0.0 26.218512009373168
0.0 26.221441124780316
0.0 26.224370240187465
0.0 26.22729935559461
0.0 26.23022847100176
0.0 26.233157586408904
0.0 26.236086701816053
0.0 26.239015817223198
0.0 26.241944932630346
0.0 26.24487404803749
0.0 26.24780316344464
0.0 26.250732278851785
0.0 26.253661394258934
0.0 26.25659050966608
0.0 26.259519625073228
0.0 26.262448740480377
0.0 26.26537785588752
0.0 26.26830697129467
0.0 26.271236086701816
0.0 26.274165202108964
0.0 26.27709431751611
0.0 26.280023432923258
0.0 26.282952548330403
0.0 26.285881663737552
0.0 26.288810779144697
0.0 26.291739894551846
0.0 26.29466900995899
0.0 26.29759812536614
0.0 26.300527240773288
0.0 26.303456356180433
0.0 26.306385471587582
0.0 26.309314586994727
0.0 26.312243702401876
0.0 26.31517281780902
0.0 26.31810193321617
0.0 26.321031048623315
0.0 26.323960164030463
0.0 26.32688927943761
0.0 26.329818394844757
0.0 26.332747510251902
0.0 26.33567662565905
0.0 26.3386057410662
0.0 26.341534856473345
0.0 26.344463971880494
0.0 26.34739308728764
0.0 26.350322202694787
0.0 26.353251318101933
0.0 26.35618043350908
0.0 26.359109548916226
0.0 26.362038664323375
0.0 26.36496777973052
0.0 26.36789689513767
0.0 26.370826010544814
0.0 26.373755125951963
0.0 26.376684241359108
0.0 26.379613356766257
0.0 26.382542472173405
0.0 26.38547158758055
0.0 26.3884007029877
0.0 26.391329818394844
0.0 26.394258933801993
0.0 26.397188049209138
0.0 26.400117164616287
0.0 26.403046280023432
0.0 26.40597539543058
0.0 26.408904510837726
0.0 26.411833626244874
0.0 26.41476274165202
0.0 26.417691857059168
0.0 26.420620972466317
0.0 26.423550087873462
0.0 26.42647920328061
0.0 26.429408318687756
0.0 26.432337434094904
0.0 26.43526654950205
0.0 26.4381956649092
0.0 26.441124780316343
0.0 26.444053895723492
0.0 26.446983011130637
0.0 26.449912126537786
0.0 26.45284124194493
0.0 26.45577035735208
0.0 26.45869947275923
0.0 26.461628588166374
0.0 26.464557703573522
0.0 26.467486818980667
0.0 26.470415934387816
0.0 26.47334504979496
0.0 26.47627416520211
0.0 26.479203280609255
0.0 26.482132396016404
0.0 26.48506151142355
0.0 26.487990626830697
0.0 26.490919742237843
0.0 26.49384885764499
0.0 26.49677797305214
0.0 26.499707088459285
0.0 26.502636203866434
0.0 26.50556531927358
0.0 26.508494434680728
0.0 26.511423550087873
0.0 26.51435266549502
0.0 26.517281780902167
0.0 26.520210896309315
0.0 26.52314001171646
0.0 26.52606912712361
0.0 26.528998242530754
0.0 26.531927357937903
0.0 26.534856473345048
0.0 26.537785588752197
0.0 26.540714704159345
0.0 26.54364381956649
0.0 26.54657293497364
0.0 26.549502050380784
0.0 26.552431165787933
0.0 26.555360281195078
0.0 26.558289396602227
0.0 26.561218512009372
0.0 26.56414762741652
0.0 26.567076742823666
0.0 26.570005858230815
0.0 26.57293497363796
0.0 26.57586408904511
0.0 26.578793204452257
0.0 26.581722319859402
0.0 26.58465143526655
0.0 26.587580550673696
0.0 26.590509666080845
0.0 26.59343878148799
0.0 26.59636789689514
0.0 26.599297012302284
0.0 26.602226127709432
0.0 26.605155243116577
0.0 26.608084358523726
0.0 26.61101347393087
0.0 26.61394258933802
0.0 26.61687170474517
0.0 26.619800820152314
0.0 26.622729935559462
0.0 26.625659050966608
0.0 26.628588166373756
0.0 26.6315172817809
0.0 26.63444639718805
0.0 26.637375512595195
0.0 26.640304628002344
0.0 26.64323374340949
0.0 26.646162858816638
0.0 26.649091974223783
0.0 26.65202108963093
0.0 26.65495020503808
0.0 26.657879320445225
0.0 26.660808435852374
0.0 26.66373755125952
0.0 26.666666666666668
0.0 26.669595782073813
0.0 26.67252489748096
0.0 26.675454012888107
0.0 26.678383128295255
0.0 26.6813122437024
0.0 26.68424135910955
0.0 26.687170474516694
0.0 26.690099589923843
0.0 26.693028705330992
0.0 26.695957820738137
0.0 26.698886936145286
0.0 26.70181605155243
0.0 26.70474516695958
0.0 26.707674282366725
0.0 26.710603397773873
0.0 26.71353251318102
0.0 26.716461628588167
0.0 26.719390743995312
0.0 26.72231985940246
0.0 26.725248974809606
0.0 26.728178090216755
0.0 26.7311072056239
0.0 26.73403632103105
0.0 26.736965436438197
0.0 26.739894551845342
0.0 26.74282366725249
0.0 26.745752782659636
0.0 26.748681898066785
0.0 26.75161101347393
0.0 26.75454012888108
0.0 26.757469244288224
0.0 26.760398359695373
0.0 26.763327475102518
0.0 26.766256590509666
0.0 26.76918570591681
0.0 26.77211482132396
0.0 26.77504393673111
0.0 26.777973052138254
0.0 26.780902167545403
0.0 26.783831282952548
0.0 26.786760398359696
0.0 26.78968951376684
0.0 26.79261862917399
0.0 26.795547744581135
0.0 26.798476859988284
0.0 26.80140597539543
0.0 26.804335090802578
0.0 26.807264206209723
0.0 26.81019332161687
0.0 26.81312243702402
0.0 26.816051552431166
0.0 26.818980667838314
0.0 26.82190978324546
0.0 26.824838898652608
0.0 26.827768014059753
0.0 26.830697129466902
0.0 26.833626244874047
0.0 26.836555360281196
0.0 26.83948447568834
0.0 26.84241359109549
0.0 26.845342706502635
0.0 26.848271821909783
0.0 26.851200937316932
0.0 26.854130052724077
0.0 26.857059168131226
0.0 26.85998828353837
0.0 26.86291739894552
0.0 26.865846514352665
0.0 26.868775629759813
0.0 26.87170474516696
0.0 26.874633860574107
0.0 26.877562975981252
0.0 26.8804920913884
0.0 26.883421206795546
0.0 26.886350322202695
0.0 26.88927943760984
0.0 26.89220855301699
0.0 26.895137668424137
0.0 26.898066783831283
0.0 26.90099589923843
0.0 26.903925014645576
0.0 26.906854130052725
0.0 26.90978324545987
0.0 26.91271236086702
0.0 26.915641476274164
0.0 26.918570591681313
0.0 26.921499707088458
0.0 26.924428822495607
0.0 26.92735793790275
0.0 26.9302870533099
0.0 26.93321616871705
0.0 26.936145284124194
0.0 26.939074399531343
0.0 26.942003514938488
0.0 26.944932630345637
0.0 26.947861745752782
0.0 26.95079086115993
0.0 26.953719976567076
0.0 26.956649091974224
0.0 26.95957820738137
0.0 26.962507322788518
0.0 26.965436438195663
0.0 26.968365553602812
0.0 26.97129466900996
0.0 26.974223784417106
0.0 26.977152899824254
0.0 26.9800820152314
0.0 26.98301113063855
0.0 26.985940246045693
0.0 26.988869361452842
0.0 26.991798476859987
0.0 26.994727592267136
0.0 26.99765670767428
0.0 27.00058582308143
0.0 27.003514938488575
0.0 27.006444053895724
0.0 27.009373169302872
0.0 27.012302284710017
0.0 27.015231400117166
0.0 27.01816051552431
0.0 27.02108963093146
0.0 27.024018746338605
0.0 27.026947861745754
0.0 27.0298769771529
0.0 27.032806092560048
0.0 27.035735207967193
0.0 27.03866432337434
0.0 27.041593438781486
0.0 27.044522554188635
0.0 27.047451669595784
0.0 27.05038078500293
0.0 27.053309900410078
0.0 27.056239015817223
0.0 27.05916813122437
0.0 27.062097246631517
0.0 27.065026362038665
0.0 27.06795547744581
0.0 27.07088459285296
0.0 27.073813708260104
0.0 27.076742823667253
0.0 27.079671939074398
0.0 27.082601054481547
0.0 27.085530169888692
0.0 27.08845928529584
0.0 27.09138840070299
0.0 27.094317516110134
0.0 27.097246631517283
0.0 27.100175746924428
0.0 27.103104862331577
0.0 27.106033977738722
0.0 27.10896309314587
0.0 27.111892208553016
0.0 27.114821323960165
0.0 27.11775043936731
0.0 27.12067955477446
0.0 27.123608670181603
0.0 27.126537785588752
0.0 27.1294669009959
0.0 27.132396016403046
0.0 27.135325131810195
0.0 27.13825424721734
0.0 27.14118336262449
0.0 27.144112478031634
0.0 27.147041593438782
0.0 27.149970708845927
0.0 27.152899824253076
0.0 27.15582893966022
0.0 27.15875805506737
0.0 27.161687170474515
0.0 27.164616285881664
0.0 27.167545401288812
0.0 27.170474516695958
0.0 27.173403632103106
0.0 27.17633274751025
0.0 27.1792618629174
0.0 27.182190978324545
0.0 27.185120093731694
0.0 27.18804920913884
0.0 27.190978324545988
0.0 27.193907439953133
0.0 27.19683655536028
0.0 27.199765670767427
0.0 27.202694786174575
0.0 27.205623901581724
0.0 27.20855301698887
0.0 27.211482132396018
0.0 27.214411247803163
0.0 27.21734036321031
0.0 27.220269478617457
0.0 27.223198594024606
0.0 27.22612770943175
0.0 27.2290568248389
0.0 27.231985940246044
0.0 27.234915055653193
0.0 27.23784417106034
0.0 27.240773286467487
0.0 27.243702401874632
0.0 27.24663151728178
0.0 27.24956063268893
0.0 27.252489748096075
0.0 27.255418863503223
0.0 27.25834797891037
0.0 27.261277094317517
0.0 27.264206209724662
0.0 27.26713532513181
0.0 27.270064440538956
0.0 27.272993555946105
0.0 27.27592267135325
0.0 27.2788517867604
0.0 27.281780902167544
0.0 27.284710017574692
0.0 27.28763913298184
0.0 27.290568248388986
0.0 27.293497363796135
0.0 27.29642647920328
0.0 27.29935559461043
0.0 27.302284710017574
0.0 27.305213825424723
0.0 27.308142940831868
0.0 27.311072056239016
0.0 27.31400117164616
0.0 27.31693028705331
0.0 27.319859402460455
0.0 27.322788517867604
0.0 27.325717633274753
0.0 27.328646748681898
0.0 27.331575864089046
0.0 27.33450497949619
0.0 27.33743409490334
0.0 27.340363210310485
0.0 27.343292325717634
0.0 27.34622144112478
0.0 27.349150556531928
0.0 27.352079671939073
0.0 27.35500878734622
0.0 27.357937902753367
0.0 27.360867018160516
0.0 27.363796133567664
0.0 27.36672524897481
0.0 27.369654364381958
0.0 27.372583479789103
0.0 27.375512595196252
0.0 27.378441710603397
0.0 27.381370826010546
0.0 27.38429994141769
0.0 27.38722905682484
0.0 27.390158172231985
0.0 27.393087287639133
0.0 27.39601640304628
0.0 27.398945518453427
0.0 27.401874633860576
0.0 27.40480374926772
0.0 27.40773286467487
0.0 27.410661980082015
0.0 27.413591095489164
0.0 27.41652021089631
0.0 27.419449326303457
0.0 27.422378441710602
0.0 27.42530755711775
0.0 27.428236672524896
0.0 27.431165787932045
0.0 27.43409490333919
0.0 27.43702401874634
0.0 27.439953134153484
0.0 27.442882249560633
0.0 27.44581136496778
0.0 27.448740480374926
0.0 27.451669595782075
0.0 27.45459871118922
0.0 27.45752782659637
0.0 27.460456942003514
0.0 27.463386057410663
0.0 27.466315172817808
0.0 27.469244288224957
0.0 27.4721734036321
0.0 27.47510251903925
0.0 27.478031634446396
0.0 27.480960749853544
0.0 27.483889865260693
0.0 27.486818980667838
0.0 27.489748096074987
0.0 27.492677211482132
0.0 27.49560632688928
0.0 27.498535442296426
0.0 27.501464557703574
0.0 27.50439367311072
0.0 27.507322788517868
0.0 27.510251903925013
0.0 27.513181019332162
0.0 27.516110134739307
0.0 27.519039250146456
0.0 27.521968365553604
0.0 27.52489748096075
0.0 27.5278265963679
0.0 27.530755711775043
0.0 27.533684827182192
0.0 27.536613942589337
0.0 27.539543057996486
0.0 27.54247217340363
0.0 27.54540128881078
0.0 27.548330404217925
0.0 27.551259519625074
0.0 27.55418863503222
0.0 27.557117750439367
0.0 27.560046865846516
0.0 27.56297598125366
0.0 27.56590509666081
0.0 27.568834212067955
0.0 27.571763327475104
0.0 27.57469244288225
0.0 27.577621558289398
0.0 27.580550673696543
0.0 27.58347978910369
0.0 27.586408904510836
0.0 27.589338019917985
0.0 27.59226713532513
0.0 27.59519625073228
0.0 27.598125366139424
0.0 27.601054481546573
0.0 27.60398359695372
0.0 27.606912712360867
0.0 27.609841827768015
0.0 27.61277094317516
0.0 27.61570005858231
0.0 27.618629173989454
0.0 27.621558289396603
0.0 27.624487404803748
0.0 27.627416520210897
0.0 27.630345635618042
0.0 27.63327475102519
0.0 27.636203866432336
0.0 27.639132981839484
0.0 27.642062097246633
0.0 27.64499121265378
0.0 27.647920328060927
0.0 27.650849443468072
0.0 27.65377855887522
0.0 27.656707674282366
0.0 27.659636789689515
0.0 27.66256590509666
0.0 27.66549502050381
0.0 27.668424135910954
0.0 27.671353251318102
0.0 27.674282366725247
0.0 27.677211482132396
0.0 27.680140597539545
0.0 27.68306971294669
0.0 27.68599882835384
0.0 27.688927943760984
0.0 27.691857059168132
0.0 27.694786174575277
0.0 27.697715289982426
0.0 27.70064440538957
0.0 27.70357352079672
0.0 27.706502636203865
0.0 27.709431751611014
0.0 27.71236086701816
0.0 27.715289982425308
0.0 27.718219097832456
0.0 27.7211482132396
0.0 27.72407732864675
0.0 27.727006444053895
0.0 27.729935559461044
0.0 27.73286467486819
0.0 27.735793790275338
0.0 27.738722905682483
0.0 27.74165202108963
0.0 27.744581136496777
0.0 27.747510251903925
0.0 27.75043936731107
0.0 27.75336848271822
0.0 27.756297598125368
0.0 27.759226713532513
0.0 27.76215582893966
0.0 27.765084944346807
0.0 27.768014059753956
0.0 27.7709431751611
0.0 27.77387229056825
0.0 27.776801405975394
0.0 27.779730521382543
0.0 27.78265963678969
0.0 27.785588752196837
0.0 27.788517867603982
0.0 27.79144698301113
0.0 27.794376098418276
0.0 27.797305213825425
0.0 27.800234329232573
0.0 27.80316344463972
0.0 27.806092560046867
0.0 27.809021675454012
0.0 27.81195079086116
0.0 27.814879906268306
0.0 27.817809021675455
0.0 27.8207381370826
0.0 27.82366725248975
0.0 27.826596367896894
0.0 27.829525483304042
0.0 27.832454598711188
0.0 27.835383714118336
0.0 27.838312829525485
0.0 27.84124194493263
0.0 27.84417106033978
0.0 27.847100175746924
0.0 27.850029291154073
0.0 27.852958406561218
0.0 27.855887521968366
0.0 27.85881663737551
0.0 27.86174575278266
0.0 27.864674868189805
0.0 27.867603983596954
0.0 27.8705330990041
0.0 27.873462214411248
0.0 27.876391329818397
0.0 27.87932044522554
0.0 27.88224956063269
0.0 27.885178676039835
0.0 27.888107791446984
0.0 27.89103690685413
0.0 27.893966022261278
0.0 27.896895137668423
0.0 27.899824253075572
0.0 27.902753368482717
0.0 27.905682483889866
0.0 27.90861159929701
0.0 27.91154071470416
0.0 27.914469830111308
0.0 27.917398945518453
0.0 27.920328060925602
0.0 27.923257176332747
0.0 27.926186291739896
0.0 27.92911540714704
0.0 27.93204452255419
0.0 27.934973637961335
0.0 27.937902753368483
0.0 27.94083186877563
0.0 27.943760984182777
0.0 27.946690099589922
0.0 27.94961921499707
0.0 27.952548330404216
0.0 27.955477445811365
0.0 27.958406561218514
0.0 27.96133567662566
0.0 27.964264792032807
0.0 27.967193907439952
0.0 27.9701230228471
0.0 27.973052138254246
0.0 27.975981253661395
0.0 27.97891036906854
0.0 27.98183948447569
0.0 27.984768599882834
0.0 27.987697715289983
0.0 27.990626830697128
0.0 27.993555946104276
0.0 27.996485061511425
0.0 27.99941417691857
0.0 28.00234329232572
0.0 28.005272407732864
0.0 28.008201523140013
0.0 28.011130638547158
0.0 28.014059753954307
0.0 28.01698886936145
0.0 28.0199179847686
0.0 28.022847100175746
0.0 28.025776215582894
0.0 28.02870533099004
0.0 28.031634446397188
0.0 28.034563561804337
0.0 28.037492677211482
0.0 28.04042179261863
0.0 28.043350908025776
0.0 28.046280023432924
0.0 28.04920913884007
0.0 28.052138254247218
0.0 28.055067369654363
0.0 28.057996485061512
0.0 28.060925600468657
0.0 28.063854715875806
0.0 28.06678383128295
0.0 28.0697129466901
0.0 28.07264206209725
0.0 28.075571177504393
0.0 28.078500292911542
0.0 28.081429408318687
0.0 28.084358523725836
0.0 28.08728763913298
0.0 28.09021675454013
0.0 28.093145869947275
0.0 28.096074985354424
0.0 28.09900410076157
0.0 28.101933216168717
0.0 28.104862331575863
0.0 28.10779144698301
0.0 28.11072056239016
0.0 28.113649677797305
0.0 28.116578793204454
0.0 28.1195079086116
0.0 28.122437024018748
0.0 28.125366139425893
0.0 28.12829525483304
0.0 28.131224370240187
0.0 28.134153485647335
0.0 28.13708260105448
0.0 28.14001171646163
0.0 28.142940831868774
0.0 28.145869947275923
0.0 28.148799062683068
0.0 28.151728178090217
0.0 28.154657293497365
0.0 28.15758640890451
0.0 28.16051552431166
0.0 28.163444639718804
0.0 28.166373755125953
0.0 28.169302870533098
0.0 28.172231985940247
0.0 28.175161101347392
0.0 28.17809021675454
0.0 28.181019332161686
0.0 28.183948447568834
0.0 28.18687756297598
0.0 28.18980667838313
0.0 28.192735793790277
0.0 28.195664909197422
0.0 28.19859402460457
0.0 28.201523140011716
0.0 28.204452255418865
0.0 28.20738137082601
0.0 28.21031048623316
0.0 28.213239601640304
0.0 28.216168717047452
0.0 28.219097832454597
0.0 28.222026947861746
0.0 28.22495606326889
0.0 28.22788517867604
0.0 28.23081429408319
0.0 28.233743409490334
0.0 28.236672524897482
0.0 28.239601640304627
0.0 28.242530755711776
0.0 28.24545987111892
0.0 28.24838898652607
0.0 28.251318101933215
0.0 28.254247217340364
0.0 28.25717633274751
0.0 28.260105448154658
0.0 28.263034563561803
0.0 28.26596367896895
0.0 28.2688927943761
0.0 28.271821909783245
0.0 28.274751025190394
0.0 28.27768014059754
0.0 28.280609256004688
0.0 28.283538371411833
0.0 28.28646748681898
0.0 28.289396602226127
0.0 28.292325717633275
0.0 28.29525483304042
0.0 28.29818394844757
0.0 28.301113063854714
0.0 28.304042179261863
0.0 28.306971294669008
0.0 28.309900410076157
0.0 28.312829525483306
0.0 28.31575864089045
0.0 28.3186877562976
0.0 28.321616871704745
0.0 28.324545987111893
0.0 28.32747510251904
0.0 28.330404217926187
0.0 28.333333333333332
0.0 28.33626244874048
0.0 28.339191564147626
0.0 28.342120679554775
0.0 28.34504979496192
0.0 28.34797891036907
0.0 28.350908025776217
0.0 28.353837141183362
0.0 28.35676625659051
0.0 28.359695371997656
0.0 28.362624487404805
0.0 28.36555360281195
0.0 28.3684827182191
0.0 28.371411833626244
0.0 28.374340949033392
0.0 28.377270064440538
0.0 28.380199179847686
0.0 28.38312829525483
0.0 28.38605741066198
0.0 28.38898652606913
0.0 28.391915641476274
0.0 28.394844756883423
0.0 28.397773872290568
0.0 28.400702987697716
0.0 28.40363210310486
0.0 28.40656121851201
0.0 28.409490333919155
0.0 28.412419449326304
0.0 28.41534856473345
0.0 28.418277680140598
0.0 28.421206795547743
0.0 28.42413591095489
0.0 28.42706502636204
0.0 28.429994141769185
0.0 28.432923257176334
0.0 28.43585237258348
0.0 28.438781487990628
0.0 28.441710603397773
0.0 28.444639718804922
0.0 28.447568834212067
0.0 28.450497949619216
0.0 28.45342706502636
0.0 28.45635618043351
0.0 28.459285295840655
0.0 28.462214411247803
0.0 28.465143526654952
0.0 28.468072642062097
0.0 28.471001757469246
0.0 28.47393087287639
0.0 28.47685998828354
0.0 28.479789103690685
0.0 28.482718219097833
0.0 28.48564733450498
0.0 28.488576449912127
0.0 28.491505565319272
0.0 28.49443468072642
0.0 28.497363796133566
0.0 28.500292911540715
0.0 28.50322202694786
0.0 28.50615114235501
0.0 28.509080257762157
0.0 28.512009373169303
0.0 28.51493848857645
0.0 28.517867603983596
0.0 28.520796719390745
0.0 28.52372583479789
0.0 28.52665495020504
0.0 28.529584065612184
0.0 28.532513181019333
0.0 28.535442296426478
0.0 28.538371411833626
0.0 28.54130052724077
0.0 28.54422964264792
0.0 28.54715875805507
0.0 28.550087873462214
0.0 28.553016988869363
0.0 28.555946104276508
0.0 28.558875219683657
0.0 28.5618043350908
0.0 28.56473345049795
0.0 28.567662565905096
0.0 28.570591681312244
0.0 28.57352079671939
0.0 28.576449912126538
0.0 28.579379027533683
0.0 28.582308142940832
0.0 28.58523725834798
0.0 28.588166373755126
0.0 28.591095489162274
0.0 28.59402460456942
0.0 28.596953719976568
0.0 28.599882835383713
0.0 28.602811950790862
0.0 28.605741066198007
0.0 28.608670181605156
0.0 28.6115992970123
0.0 28.61452841241945
0.0 28.617457527826595
0.0 28.620386643233743
0.0 28.623315758640892
0.0 28.626244874048037
0.0 28.629173989455186
0.0 28.63210310486233
0.0 28.63503222026948
0.0 28.637961335676625
0.0 28.640890451083774
0.0 28.64381956649092
0.0 28.646748681898067
0.0 28.649677797305213
0.0 28.65260691271236
0.0 28.655536028119506
0.0 28.658465143526655
0.0 28.6613942589338
0.0 28.66432337434095
0.0 28.667252489748098
0.0 28.670181605155243
0.0 28.67311072056239
0.0 28.676039835969537
0.0 28.678968951376685
0.0 28.68189806678383
0.0 28.68482718219098
0.0 28.687756297598124
0.0 28.690685413005273
0.0 28.693614528412418
0.0 28.696543643819567
0.0 28.699472759226712
0.0 28.70240187463386
0.0 28.70533099004101
0.0 28.708260105448154
0.0 28.711189220855303
0.0 28.714118336262448
0.0 28.717047451669597
0.0 28.719976567076742
0.0 28.72290568248389
0.0 28.725834797891036
0.0 28.728763913298184
0.0 28.73169302870533
0.0 28.73462214411248
0.0 28.737551259519623
0.0 28.740480374926772
0.0 28.74340949033392
0.0 28.746338605741066
0.0 28.749267721148215
0.0 28.75219683655536
0.0 28.75512595196251
0.0 28.758055067369654
0.0 28.760984182776802
0.0 28.763913298183947
0.0 28.766842413591096
0.0 28.76977152899824
0.0 28.77270064440539
0.0 28.775629759812535
0.0 28.778558875219684
0.0 28.781487990626832
0.0 28.784417106033978
0.0 28.787346221441126
0.0 28.79027533684827
0.0 28.79320445225542
0.0 28.796133567662565
0.0 28.799062683069714
0.0 28.80199179847686
0.0 28.804920913884008
0.0 28.807850029291153
0.0 28.8107791446983
0.0 28.813708260105447
0.0 28.816637375512595
0.0 28.819566490919744
0.0 28.82249560632689
0.0 28.825424721734038
0.0 28.828353837141183
0.0 28.83128295254833
0.0 28.834212067955477
0.0 28.837141183362625
0.0 28.84007029876977
0.0 28.84299941417692
0.0 28.845928529584064
0.0 28.848857644991213
0.0 28.851786760398358
0.0 28.854715875805507
0.0 28.857644991212652
0.0 28.8605741066198
0.0 28.86350322202695
0.0 28.866432337434095
0.0 28.869361452841243
0.0 28.87229056824839
0.0 28.875219683655537
0.0 28.878148799062682
0.0 28.88107791446983
0.0 28.884007029876976
0.0 28.886936145284125
0.0 28.88986526069127
0.0 28.89279437609842
0.0 28.895723491505564
0.0 28.898652606912712
0.0 28.90158172231986
0.0 28.904510837727006
0.0 28.907439953134155
0.0 28.9103690685413
0.0 28.91329818394845
0.0 28.916227299355594
0.0 28.919156414762742
0.0 28.922085530169888
0.0 28.925014645577036
0.0 28.92794376098418
0.0 28.93087287639133
0.0 28.933801991798475
0.0 28.936731107205624
0.0 28.939660222612773
0.0 28.942589338019918
0.0 28.945518453427066
0.0 28.94844756883421
0.0 28.95137668424136
0.0 28.954305799648505
0.0 28.957234915055654
0.0 28.9601640304628
0.0 28.963093145869948
0.0 28.966022261277093
0.0 28.96895137668424
0.0 28.971880492091387
0.0 28.974809607498536
0.0 28.977738722905684
0.0 28.98066783831283
0.0 28.983596953719978
0.0 28.986526069127123
0.0 28.989455184534272
0.0 28.992384299941417
0.0 28.995313415348566
0.0 28.99824253075571
0.0 29.00117164616286
0.0 29.004100761570005
0.0 29.007029876977153
0.0 29.0099589923843
0.0 29.012888107791447
0.0 29.015817223198596
0.0 29.01874633860574
0.0 29.02167545401289
0.0 29.024604569420035
0.0 29.027533684827183
0.0 29.03046280023433
0.0 29.033391915641477
0.0 29.036321031048622
0.0 29.03925014645577
0.0 29.042179261862916
0.0 29.045108377270065
0.0 29.04803749267721
0.0 29.05096660808436
0.0 29.053895723491504
0.0 29.056824838898653
0.0 29.0597539543058
0.0 29.062683069712946
0.0 29.065612185120095
0.0 29.06854130052724
0.0 29.07147041593439
0.0 29.074399531341534
0.0 29.077328646748683
0.0 29.080257762155828
0.0 29.083186877562976
0.0 29.08611599297012
0.0 29.08904510837727
0.0 29.091974223784415
0.0 29.094903339191564
0.0 29.097832454598713
0.0 29.100761570005858
0.0 29.103690685413007
0.0 29.10661980082015
0.0 29.1095489162273
0.0 29.112478031634446
0.0 29.115407147041594
0.0 29.11833626244874
0.0 29.121265377855888
0.0 29.124194493263033
0.0 29.127123608670182
0.0 29.130052724077327
0.0 29.132981839484476
0.0 29.135910954891624
0.0 29.13884007029877
0.0 29.14176918570592
0.0 29.144698301113063
0.0 29.147627416520212
0.0 29.150556531927357
0.0 29.153485647334506
0.0 29.15641476274165
0.0 29.1593438781488
0.0 29.162272993555945
0.0 29.165202108963094
0.0 29.16813122437024
0.0 29.171060339777387
0.0 29.173989455184536
0.0 29.17691857059168
0.0 29.17984768599883
0.0 29.182776801405975
0.0 29.185705916813124
0.0 29.18863503222027
0.0 29.191564147627417
0.0 29.194493263034563
0.0 29.19742237844171
0.0 29.200351493848856
0.0 29.203280609256005
0.0 29.20620972466315
0.0 29.2091388400703
0.0 29.212067955477444
0.0 29.214997070884593
0.0 29.21792618629174
0.0 29.220855301698887
0.0 29.223784417106035
0.0 29.22671353251318
0.0 29.22964264792033
0.0 29.232571763327474
0.0 29.235500878734623
0.0 29.238429994141768
0.0 29.241359109548917
0.0 29.244288224956062
0.0 29.24721734036321
0.0 29.250146455770356
0.0 29.253075571177504
0.0 29.256004686584653
0.0 29.258933801991798
0.0 29.261862917398947
0.0 29.264792032806092
0.0 29.26772114821324
0.0 29.270650263620386
0.0 29.273579379027534
0.0 29.27650849443468
0.0 29.27943760984183
0.0 29.282366725248973
0.0 29.285295840656122
0.0 29.288224956063267
0.0 29.291154071470416
0.0 29.294083186877565
0.0 29.29701230228471
0.0 29.29994141769186
0.0 29.302870533099004
0.0 29.305799648506152
0.0 29.308728763913297
0.0 29.311657879320446
0.0 29.31458699472759
0.0 29.31751611013474
0.0 29.320445225541885
0.0 29.323374340949034
0.0 29.32630345635618
0.0 29.329232571763328
0.0 29.332161687170476
0.0 29.33509080257762
0.0 29.33801991798477
0.0 29.340949033391915
0.0 29.343878148799064
0.0 29.34680726420621
0.0 29.349736379613358
0.0 29.352665495020503
0.0 29.35559461042765
0.0 29.358523725834797
0.0 29.361452841241945
0.0 29.36438195664909
0.0 29.36731107205624
0.0 29.370240187463388
0.0 29.373169302870533
0.0 29.37609841827768
0.0 29.379027533684827
0.0 29.381956649091975
0.0 29.38488576449912
0.0 29.38781487990627
0.0 29.390743995313414
0.0 29.393673110720563
0.0 29.39660222612771
0.0 29.399531341534857
0.0 29.402460456942002
0.0 29.40538957234915
0.0 29.408318687756296
0.0 29.411247803163445
0.0 29.414176918570593
0.0 29.41710603397774
0.0 29.420035149384887
0.0 29.422964264792032
0.0 29.42589338019918
0.0 29.428822495606326
0.0 29.431751611013475
0.0 29.43468072642062
0.0 29.43760984182777
0.0 29.440538957234914
0.0 29.443468072642062
0.0 29.446397188049207
0.0 29.449326303456356
0.0 29.452255418863505
0.0 29.45518453427065
0.0 29.4581136496778
0.0 29.461042765084944
0.0 29.463971880492092
0.0 29.466900995899238
0.0 29.469830111306386
0.0 29.47275922671353
0.0 29.47568834212068
0.0 29.478617457527825
0.0 29.481546572934974
0.0 29.48447568834212
0.0 29.487404803749268
0.0 29.490333919156416
0.0 29.49326303456356
0.0 29.49619214997071
0.0 29.499121265377855
0.0 29.502050380785004
0.0 29.50497949619215
0.0 29.507908611599298
0.0 29.510837727006443
0.0 29.51376684241359
0.0 29.516695957820737
0.0 29.519625073227886
0.0 29.52255418863503
0.0 29.52548330404218
0.0 29.528412419449328
0.0 29.531341534856473
0.0 29.534270650263622
0.0 29.537199765670767
0.0 29.540128881077916
0.0 29.54305799648506
0.0 29.54598711189221
0.0 29.548916227299355
0.0 29.551845342706503
0.0 29.55477445811365
0.0 29.557703573520797
0.0 29.560632688927942
0.0 29.56356180433509
0.0 29.566490919742236
0.0 29.569420035149385
0.0 29.572349150556533
0.0 29.57527826596368
0.0 29.578207381370827
0.0 29.581136496777972
0.0 29.58406561218512
0.0 29.586994727592266
0.0 29.589923842999415
0.0 29.59285295840656
0.0 29.59578207381371
0.0 29.598711189220854
0.0 29.601640304628003
0.0 29.604569420035148
0.0 29.607498535442296
0.0 29.610427650849445
0.0 29.61335676625659
0.0 29.61628588166374
0.0 29.619214997070884
0.0 29.622144112478033
0.0 29.625073227885178
0.0 29.628002343292327
0.0 29.63093145869947
0.0 29.63386057410662
0.0 29.636789689513765
0.0 29.639718804920914
0.0 29.64264792032806
0.0 29.645577035735208
0.0 29.648506151142357
0.0 29.651435266549502
0.0 29.65436438195665
0.0 29.657293497363796
0.0 29.660222612770944
0.0 29.66315172817809
0.0 29.666080843585238
0.0 29.669009958992383
0.0 29.671939074399532
0.0 29.674868189806677
0.0 29.677797305213826
0.0 29.68072642062097
0.0 29.68365553602812
0.0 29.68658465143527
0.0 29.689513766842413
0.0 29.692442882249562
0.0 29.695371997656707
0.0 29.698301113063856
0.0 29.701230228471
0.0 29.70415934387815
0.0 29.707088459285295
0.0 29.710017574692444
0.0 29.71294669009959
0.0 29.715875805506737
0.0 29.718804920913882
0.0 29.72173403632103
0.0 29.72466315172818
0.0 29.727592267135325
0.0 29.730521382542474
0.0 29.73345049794962
0.0 29.736379613356767
0.0 29.739308728763913
0.0 29.74223784417106
0.0 29.745166959578206
0.0 29.748096074985355
0.0 29.7510251903925
0.0 29.75395430579965
0.0 29.756883421206794
0.0 29.759812536613943
0.0 29.762741652021088
0.0 29.765670767428237
0.0 29.768599882835385
0.0 29.77152899824253
0.0 29.77445811364968
0.0 29.777387229056824
0.0 29.780316344463973
0.0 29.783245459871118
0.0 29.786174575278267
0.0 29.789103690685412
0.0 29.79203280609256
0.0 29.794961921499706
0.0 29.797891036906854
0.0 29.800820152314
0.0 29.803749267721148
0.0 29.806678383128297
0.0 29.809607498535442
0.0 29.81253661394259
0.0 29.815465729349736
0.0 29.818394844756885
0.0 29.82132396016403
0.0 29.82425307557118
0.0 29.827182190978323
0.0 29.830111306385472
0.0 29.833040421792617
0.0 29.835969537199766
0.0 29.83889865260691
0.0 29.84182776801406
0.0 29.84475688342121
0.0 29.847685998828354
0.0 29.850615114235502
0.0 29.853544229642647
0.0 29.856473345049796
0.0 29.85940246045694
0.0 29.86233157586409
0.0 29.865260691271235
0.0 29.868189806678384
0.0 29.87111892208553
0.0 29.874048037492678
0.0 29.876977152899823
0.0 29.87990626830697
0.0 29.88283538371412
0.0 29.885764499121265
0.0 29.888693614528414
0.0 29.89162272993556
0.0 29.894551845342708
0.0 29.897480960749853
0.0 29.900410076157
0.0 29.903339191564147
0.0 29.906268306971295
0.0 29.90919742237844
0.0 29.91212653778559
0.0 29.915055653192734
0.0 29.917984768599883
0.0 29.920913884007028
0.0 29.923842999414177
0.0 29.926772114821325
0.0 29.92970123022847
0.0 29.93263034563562
0.0 29.935559461042764
0.0 29.938488576449913
0.0 29.94141769185706
0.0 29.944346807264207
0.0 29.947275922671352
0.0 29.9502050380785
0.0 29.953134153485646
0.0 29.956063268892795
0.0 29.95899238429994
0.0 29.96192149970709
0.0 29.964850615114237
0.0 29.967779730521382
0.0 29.97070884592853
0.0 29.973637961335676
0.0 29.976567076742825
0.0 29.97949619214997
0.0 29.98242530755712
0.0 29.985354422964264
0.0 29.988283538371412
0.0 29.991212653778557
0.0 29.994141769185706
0.0 29.99707088459285
0.0 30.0
0.0 30.00292911540715
0.0 30.005858230814294
0.0 30.008787346221443
0.0 30.011716461628588
0.0 30.014645577035736
0.0 30.01757469244288
0.0 30.02050380785003
0.0 30.023432923257175
0.0 30.026362038664324
0.0 30.02929115407147
0.0 30.032220269478618
0.0 30.035149384885763
0.0 30.03807850029291
0.0 30.04100761570006
0.0 30.043936731107205
0.0 30.046865846514354
0.0 30.0497949619215
0.0 30.052724077328648
0.0 30.055653192735793
0.0 30.05858230814294
0.0 30.061511423550087
0.0 30.064440538957236
0.0 30.06736965436438
0.0 30.07029876977153
0.0 30.073227885178675
0.0 30.076157000585823
0.0 30.079086115992972
0.0 30.082015231400117
0.0 30.084944346807266
0.0 30.08787346221441
0.0 30.09080257762156
0.0 30.093731693028705
0.0 30.096660808435853
0.0 30.099589923843
0.0 30.102519039250147
0.0 30.105448154657292
0.0 30.10837727006444
0.0 30.111306385471586
0.0 30.114235500878735
0.0 30.11716461628588
0.0 30.12009373169303
0.0 30.123022847100177
0.0 30.125951962507322
0.0 30.12888107791447
0.0 30.131810193321616
0.0 30.134739308728765
0.0 30.13766842413591
0.0 30.14059753954306
0.0 30.143526654950204
0.0 30.146455770357353
0.0 30.149384885764498
0.0 30.152314001171646
0.0 30.15524311657879
0.0 30.15817223198594
0.0 30.16110134739309
0.0 30.164030462800234
0.0 30.166959578207383
0.0 30.169888693614528
0.0 30.172817809021677
0.0 30.17574692442882
0.0 30.17867603983597
0.0 30.181605155243115
0.0 30.184534270650264
0.0 30.18746338605741
0.0 30.190392501464558
0.0 30.193321616871703
0.0 30.196250732278852
0.0 30.199179847686
0.0 30.202108963093146
0.0 30.205038078500294
0.0 30.20796719390744
0.0 30.210896309314588
0.0 30.213825424721733
0.0 30.216754540128882
0.0 30.219683655536027
0.0 30.222612770943176
0.0 30.22554188635032
0.0 30.22847100175747
0.0 30.231400117164615
0.0 30.234329232571763
0.0 30.237258347978912
0.0 30.240187463386057
0.0 30.243116578793206
0.0 30.24604569420035
0.0 30.2489748096075
0.0 30.251903925014645
0.0 30.254833040421794
0.0 30.25776215582894
0.0 30.260691271236087
0.0 30.263620386643233
0.0 30.26654950205038
0.0 30.269478617457526
0.0 30.272407732864675
0.0 30.27533684827182
0.0 30.27826596367897
0.0 30.281195079086118
0.0 30.284124194493263
0.0 30.28705330990041
0.0 30.289982425307556
0.0 30.292911540714705
0.0 30.29584065612185
0.0 30.298769771529
0.0 30.301698886936144
0.0 30.304628002343293
0.0 30.307557117750438
0.0 30.310486233157587
0.0 30.31341534856473
0.0 30.31634446397188
0.0 30.31927357937903
0.0 30.322202694786174
0.0 30.325131810193323
0.0 30.328060925600468
0.0 30.330990041007617
0.0 30.333919156414762
0.0 30.33684827182191
0.0 30.339777387229056
0.0 30.342706502636204
0.0 30.34563561804335
0.0 30.348564733450498
0.0 30.351493848857643
0.0 30.354422964264792
0.0 30.35735207967194
0.0 30.360281195079086
0.0 30.363210310486235
0.0 30.36613942589338
0.0 30.36906854130053
0.0 30.371997656707673
0.0 30.374926772114822
0.0 30.377855887521967
0.0 30.380785002929116
0.0 30.38371411833626
0.0 30.38664323374341
0.0 30.389572349150555
0.0 30.392501464557704
0.0 30.395430579964852
0.0 30.398359695371997
0.0 30.401288810779146
0.0 30.40421792618629
0.0 30.40714704159344
0.0 30.410076157000585
0.0 30.413005272407734
0.0 30.41593438781488
0.0 30.418863503222028
0.0 30.421792618629173
0.0 30.42472173403632
0.0 30.427650849443467
0.0 30.430579964850615
0.0 30.433509080257764
0.0 30.43643819566491
0.0 30.439367311072058
0.0 30.442296426479203
0.0 30.44522554188635
0.0 30.448154657293497
0.0 30.451083772700645
0.0 30.45401288810779
0.0 30.45694200351494
0.0 30.459871118922084
0.0 30.462800234329233
0.0 30.465729349736378
0.0 30.468658465143527
0.0 30.471587580550672
0.0 30.47451669595782
0.0 30.47744581136497
0.0 30.480374926772114
0.0 30.483304042179263
0.0 30.48623315758641
0.0 30.489162272993557
0.0 30.492091388400702
0.0 30.49502050380785
0.0 30.497949619214996
0.0 30.500878734622145
0.0 30.50380785002929
0.0 30.50673696543644
0.0 30.509666080843584
0.0 30.512595196250732
0.0 30.51552431165788
0.0 30.518453427065026
0.0 30.521382542472175
0.0 30.52431165787932
0.0 30.52724077328647
0.0 30.530169888693614
0.0 30.533099004100762
0.0 30.536028119507908
0.0 30.538957234915056
0.0 30.5418863503222
0.0 30.54481546572935
0.0 30.547744581136495
0.0 30.550673696543644
0.0 30.553602811950793
0.0 30.556531927357938
0.0 30.559461042765086
0.0 30.56239015817223
0.0 30.56531927357938
0.0 30.568248388986525
0.0 30.571177504393674
0.0 30.57410661980082
0.0 30.577035735207968
0.0 30.579964850615113
0.0 30.58289396602226
0.0 30.585823081429407
0.0 30.588752196836555
0.0 30.591681312243704
0.0 30.59461042765085
0.0 30.597539543057998
0.0 30.600468658465143
0.0 30.60339777387229
0.0 30.606326889279437
0.0 30.609256004686586
0.0 30.61218512009373
0.0 30.61511423550088
0.0 30.618043350908025
0.0 30.620972466315173
0.0 30.62390158172232
0.0 30.626830697129467
0.0 30.629759812536612
0.0 30.63268892794376
0.0 30.63561804335091
0.0 30.638547158758055
0.0 30.641476274165203
0.0 30.64440538957235
0.0 30.647334504979497
0.0 30.650263620386642
0.0 30.65319273579379
0.0 30.656121851200936
0.0 30.659050966608085
0.0 30.66198008201523
0.0 30.66490919742238
0.0 30.667838312829524
0.0 30.670767428236672
0.0 30.67369654364382
0.0 30.676625659050966
0.0 30.679554774458115
0.0 30.68248388986526
0.0 30.68541300527241
0.0 30.688342120679554
0.0 30.691271236086703
0.0 30.694200351493848
0.0 30.697129466900996
0.0 30.70005858230814
0.0 30.70298769771529
0.0 30.705916813122435
0.0 30.708845928529584
0.0 30.711775043936733
0.0 30.714704159343878
0.0 30.717633274751027
0.0 30.72056239015817
0.0 30.72349150556532
0.0 30.726420620972466
0.0 30.729349736379614
0.0 30.73227885178676
0.0 30.735207967193908
0.0 30.738137082601053
0.0 30.741066198008202
0.0 30.743995313415347
0.0 30.746924428822496
0.0 30.749853544229644
0.0 30.75278265963679
0.0 30.755711775043938
0.0 30.758640890451083
0.0 30.761570005858232
0.0 30.764499121265377
0.0 30.767428236672526
0.0 30.77035735207967
0.0 30.77328646748682
0.0 30.776215582893965
0.0 30.779144698301113
0.0 30.78207381370826
0.0 30.785002929115407
0.0 30.787932044522556
0.0 30.7908611599297
0.0 30.79379027533685
0.0 30.796719390743995
0.0 30.799648506151144
0.0 30.80257762155829
0.0 30.805506736965437
0.0 30.808435852372583
0.0 30.81136496777973
0.0 30.814294083186876
0.0 30.817223198594025
0.0 30.82015231400117
0.0 30.82308142940832
0.0 30.826010544815464
0.0 30.828939660222613
0.0 30.83186877562976
0.0 30.834797891036906
0.0 30.837727006444055
0.0 30.8406561218512
0.0 30.84358523725835
0.0 30.846514352665494
0.0 30.849443468072643
0.0 30.852372583479788
0.0 30.855301698886937
0.0 30.85823081429408
0.0 30.86115992970123
0.0 30.864089045108376
0.0 30.867018160515524
0.0 30.869947275922673
0.0 30.872876391329818
0.0 30.875805506736967
0.0 30.878734622144112
0.0 30.88166373755126
0.0 30.884592852958406
0.0 30.887521968365554
0.0 30.8904510837727
0.0 30.89338019917985
0.0 30.896309314586993
0.0 30.899238429994142
0.0 30.902167545401287
0.0 30.905096660808436
0.0 30.908025776215585
0.0 30.91095489162273
0.0 30.91388400702988
0.0 30.916813122437024
0.0 30.919742237844172
0.0 30.922671353251317
0.0 30.925600468658466
0.0 30.92852958406561
0.0 30.93145869947276
0.0 30.934387814879905
0.0 30.937316930287054
0.0 30.9402460456942
0.0 30.943175161101347
0.0 30.946104276508496
0.0 30.94903339191564
0.0 30.95196250732279
0.0 30.954891622729935
0.0 30.957820738137084
0.0 30.96074985354423
0.0 30.963678968951378
0.0 30.966608084358523
0.0 30.96953719976567
0.0 30.972466315172817
0.0 30.975395430579965
0.0 30.97832454598711
0.0 30.98125366139426
0.0 30.984182776801404
0.0 30.987111892208553
0.0 30.9900410076157
0.0 30.992970123022847
0.0 30.995899238429995
0.0 30.99882835383714
0.0 31.00175746924429
0.0 31.004686584651434
0.0 31.007615700058583
0.0 31.010544815465728
0.0 31.013473930872877
0.0 31.016403046280022
0.0 31.01933216168717
0.0 31.022261277094316
0.0 31.025190392501464
0.0 31.028119507908613
0.0 31.03104862331576
0.0 31.033977738722907
0.0 31.036906854130052
0.0 31.0398359695372
0.0 31.042765084944346
0.0 31.045694200351495
0.0 31.04862331575864
0.0 31.05155243116579
0.0 31.054481546572934
0.0 31.057410661980082
0.0 31.060339777387227
0.0 31.063268892794376
0.0 31.066198008201525
0.0 31.06912712360867
0.0 31.07205623901582
0.0 31.074985354422964
0.0 31.077914469830112
0.0 31.080843585237258
0.0 31.083772700644406
0.0 31.08670181605155
0.0 31.0896309314587
0.0 31.092560046865845
0.0 31.095489162272994
0.0 31.09841827768014
0.0 31.101347393087288
0.0 31.104276508494436
0.0 31.10720562390158
0.0 31.11013473930873
0.0 31.113063854715875
0.0 31.115992970123024
0.0 31.11892208553017
0.0 31.121851200937318
0.0 31.124780316344463
0.0 31.12770943175161
0.0 31.130638547158757
0.0 31.133567662565905
0.0 31.13649677797305
0.0 31.1394258933802
0.0 31.142355008787348
0.0 31.145284124194493
0.0 31.148213239601642
0.0 31.151142355008787
0.0 31.154071470415936
0.0 31.15700058582308
0.0 31.15992970123023
0.0 31.162858816637375
0.0 31.165787932044523
0.0 31.16871704745167
0.0 31.171646162858817
0.0 31.174575278265962
0.0 31.17750439367311
0.0 31.180433509080256
0.0 31.183362624487405
0.0 31.186291739894553
0.0 31.1892208553017
0.0 31.192149970708847
0.0 31.195079086115992
0.0 31.19800820152314
0.0 31.200937316930286
0.0 31.203866432337435
0.0 31.20679554774458
0.0 31.20972466315173
0.0 31.212653778558874
0.0 31.215582893966022
0.0 31.218512009373168
0.0 31.221441124780316
0.0 31.224370240187465
0.0 31.22729935559461
0.0 31.23022847100176
0.0 31.233157586408904
0.0 31.236086701816053
0.0 31.239015817223198
0.0 31.241944932630346
0.0 31.24487404803749
0.0 31.24780316344464
0.0 31.250732278851785
0.0 31.253661394258934
0.0 31.25659050966608
0.0 31.259519625073228
0.0 31.262448740480377
0.0 31.26537785588752
0.0 31.26830697129467
0.0 31.271236086701816
0.0 31.274165202108964
0.0 31.27709431751611
0.0 31.280023432923258
0.0 31.282952548330403
0.0 31.285881663737552
0.0 31.288810779144697
0.0 31.291739894551846
0.0 31.29466900995899
0.0 31.29759812536614
0.0 31.300527240773288
0.0 31.303456356180433
0.0 31.306385471587582
0.0 31.309314586994727
0.0 31.312243702401876
0.0 31.31517281780902
0.0 31.31810193321617
0.0 31.321031048623315
0.0 31.323960164030463
0.0 31.32688927943761
0.0 31.329818394844757
0.0 31.332747510251902
0.0 31.33567662565905
0.0 31.3386057410662
0.0 31.341534856473345
0.0 31.344463971880494
0.0 31.34739308728764
0.0 31.350322202694787
0.0 31.353251318101933
0.0 31.35618043350908
0.0 31.359109548916226
0.0 31.362038664323375
0.0 31.36496777973052
0.0 31.36789689513767
0.0 31.370826010544814
0.0 31.373755125951963
0.0 31.376684241359108
0.0 31.379613356766257
0.0 31.382542472173405
0.0 31.38547158758055
0.0 31.3884007029877
0.0 31.391329818394844
0.0 31.394258933801993
0.0 31.397188049209138
0.0 31.400117164616287
0.0 31.403046280023432
0.0 31.40597539543058
0.0 31.408904510837726
0.0 31.411833626244874
0.0 31.41476274165202
0.0 31.417691857059168
0.0 31.420620972466317
0.0 31.423550087873462
0.0 31.42647920328061
0.0 31.429408318687756
0.0 31.432337434094904
0.0 31.43526654950205
0.0 31.4381956649092
0.0 31.441124780316343
0.0 31.444053895723492
0.0 31.446983011130637
0.0 31.449912126537786
0.0 31.45284124194493
0.0 31.45577035735208
0.0 31.45869947275923
0.0 31.461628588166374
0.0 31.464557703573522
0.0 31.467486818980667
0.0 31.470415934387816
0.0 31.47334504979496
0.0 31.47627416520211
0.0 31.479203280609255
0.0 31.482132396016404
0.0 31.48506151142355
0.0 31.487990626830697
0.0 31.490919742237843
0.0 31.49384885764499
0.0 31.49677797305214
0.0 31.499707088459285
0.0 31.502636203866434
0.0 31.50556531927358
0.0 31.508494434680728
0.0 31.511423550087873
0.0 31.51435266549502
0.0 31.517281780902167
0.0 31.520210896309315
0.0 31.52314001171646
0.0 31.52606912712361
0.0 31.528998242530754
0.0 31.531927357937903
0.0 31.534856473345048
0.0 31.537785588752197
0.0 31.540714704159345
0.0 31.54364381956649
0.0 31.54657293497364
0.0 31.549502050380784
0.0 31.552431165787933
0.0 31.555360281195078
0.0 31.558289396602227
0.0 31.561218512009372
0.0 31.56414762741652
0.0 31.567076742823666
0.0 31.570005858230815
0.0 31.57293497363796
0.0 31.57586408904511
0.0 31.578793204452257
0.0 31.581722319859402
0.0 31.58465143526655
0.0 31.587580550673696
0.0 31.590509666080845
0.0 31.59343878148799
0.0 31.59636789689514
0.0 31.599297012302284
0.0 31.602226127709432
0.0 31.605155243116577
0.0 31.608084358523726
0.0 31.61101347393087
0.0 31.61394258933802
0.0 31.61687170474517
0.0 31.619800820152314
0.0 31.622729935559462
0.0 31.625659050966608
0.0 31.628588166373756
0.0 31.6315172817809
0.0 31.63444639718805
0.0 31.637375512595195
0.0 31.640304628002344
0.0 31.64323374340949
0.0 31.646162858816638
0.0 31.649091974223783
0.0 31.65202108963093
0.0 31.65495020503808
0.0 31.657879320445225
0.0 31.660808435852374
0.0 31.66373755125952
0.0 31.666666666666668
0.0 31.669595782073813
0.0 31.67252489748096
0.0 31.675454012888107
0.0 31.678383128295255
0.0 31.6813122437024
0.0 31.68424135910955
0.0 31.687170474516694
0.0 31.690099589923843
0.0 31.693028705330992
0.0 31.695957820738137
0.0 31.698886936145286
0.0 31.70181605155243
0.0 31.70474516695958
0.0 31.707674282366725
0.0 31.710603397773873
0.0 31.71353251318102
0.0 31.716461628588167
0.0 31.719390743995312
0.0 31.72231985940246
0.0 31.725248974809606
0.0 31.728178090216755
0.0 31.7311072056239
0.0 31.73403632103105
0.0 31.736965436438197
0.0 31.739894551845342
0.0 31.74282366725249
0.0 31.745752782659636
0.0 31.748681898066785
0.0 31.75161101347393
0.0 31.75454012888108
0.0 31.757469244288224
0.0 31.760398359695373
0.0 31.763327475102518
0.0 31.766256590509666
0.0 31.76918570591681
0.0 31.77211482132396
0.0 31.77504393673111
0.0 31.777973052138254
0.0 31.780902167545403
0.0 31.783831282952548
0.0 31.786760398359696
0.0 31.78968951376684
0.0 31.79261862917399
0.0 31.795547744581135
0.0 31.798476859988284
0.0 31.80140597539543
0.0 31.804335090802578
0.0 31.807264206209723
0.0 31.81019332161687
0.0 31.81312243702402
0.0 31.816051552431166
0.0 31.818980667838314
0.0 31.82190978324546
0.0 31.824838898652608
0.0 31.827768014059753
0.0 31.830697129466902
0.0 31.833626244874047
0.0 31.836555360281196
0.0 31.83948447568834
0.0 31.84241359109549
0.0 31.845342706502635
0.0 31.848271821909783
0.0 31.851200937316932
0.0 31.854130052724077
0.0 31.857059168131226
0.0 31.85998828353837
0.0 31.86291739894552
0.0 31.865846514352665
0.0 31.868775629759813
0.0 31.87170474516696
0.0 31.874633860574107
0.0 31.877562975981252
0.0 31.8804920913884
0.0 31.883421206795546
0.0 31.886350322202695
0.0 31.88927943760984
0.0 31.89220855301699
0.0 31.895137668424137
0.0 31.898066783831283
0.0 31.90099589923843
0.0 31.903925014645576
0.0 31.906854130052725
0.0 31.90978324545987
0.0 31.91271236086702
0.0 31.915641476274164
0.0 31.918570591681313
0.0 31.921499707088458
0.0 31.924428822495607
0.0 31.92735793790275
0.0 31.9302870533099
0.0 31.93321616871705
0.0 31.936145284124194
0.0 31.939074399531343
0.0 31.942003514938488
0.0 31.944932630345637
0.0 31.947861745752782
0.0 31.95079086115993
0.0 31.953719976567076
0.0 31.956649091974224
0.0 31.95957820738137
0.0 31.962507322788518
0.0 31.965436438195663
0.0 31.968365553602812
0.0 31.97129466900996
0.0 31.974223784417106
0.0 31.977152899824254
0.0 31.9800820152314
0.0 31.98301113063855
0.0 31.985940246045693
0.0 31.988869361452842
0.0 31.991798476859987
0.0 31.994727592267136
0.0 31.99765670767428
0.0 32.00058582308143
0.0 32.00351493848858
0.0 32.00644405389572
0.0 32.00937316930287
0.0 32.01230228471002
0.0 32.015231400117166
0.0 32.018160515524315
0.0 32.021089630931456
0.0 32.024018746338605
0.0 32.026947861745754
0.0 32.0298769771529
0.0 32.032806092560044
0.0 32.03573520796719
0.0 32.03866432337434
0.0 32.04159343878149
0.0 32.04452255418863
0.0 32.04745166959578
0.0 32.05038078500293
0.0 32.05330990041008
0.0 32.056239015817226
0.0 32.05916813122437
0.0 32.06209724663152
0.0 32.065026362038665
0.0 32.067955477445814
0.0 32.070884592852956
0.0 32.073813708260104
0.0 32.07674282366725
0.0 32.0796719390744
0.0 32.08260105448154
0.0 32.08553016988869
0.0 32.08845928529584
0.0 32.09138840070299
0.0 32.09431751611014
0.0 32.09724663151728
0.0 32.10017574692443
0.0 32.10310486233158
0.0 32.106033977738726
0.0 32.10896309314587
0.0 32.111892208553016
0.0 32.114821323960165
0.0 32.11775043936731
0.0 32.120679554774455
0.0 32.1236086701816
0.0 32.12653778558875
0.0 32.1294669009959
0.0 32.13239601640305
0.0 32.13532513181019
0.0 32.13825424721734
0.0 32.14118336262449
0.0 32.14411247803164
0.0 32.14704159343878
0.0 32.14997070884593
0.0 32.152899824253076
0.0 32.155828939660225
0.0 32.158758055067366
0.0 32.161687170474515
0.0 32.164616285881664
0.0 32.16754540128881
0.0 32.17047451669596
0.0 32.1734036321031
0.0 32.17633274751025
0.0 32.1792618629174
0.0 32.18219097832455
0.0 32.18512009373169
0.0 32.18804920913884
0.0 32.19097832454599
0.0 32.193907439953136
0.0 32.19683655536028
0.0 32.19976567076743
0.0 32.202694786174575
0.0 32.205623901581724
0.0 32.20855301698887
0.0 32.211482132396014
0.0 32.21441124780316
0.0 32.21734036321031
0.0 32.22026947861746
0.0 32.2231985940246
0.0 32.22612770943175
0.0 32.2290568248389
0.0 32.23198594024605
0.0 32.23491505565319
0.0 32.23784417106034
0.0 32.24077328646749
0.0 32.243702401874636
0.0 32.246631517281784
0.0 32.249560632688926
0.0 32.252489748096075
0.0 32.25541886350322
0.0 32.25834797891037
0.0 32.261277094317514
0.0 32.26420620972466
0.0 32.26713532513181
0.0 32.27006444053896
0.0 32.2729935559461
0.0 32.27592267135325
0.0 32.2788517867604
0.0 32.28178090216755
0.0 32.284710017574696
0.0 32.28763913298184
0.0 32.290568248388986
0.0 32.293497363796135
0.0 32.296426479203284
0.0 32.299355594610425
0.0 32.302284710017574
0.0 32.30521382542472
0.0 32.30814294083187
0.0 32.31107205623901
0.0 32.31400117164616
0.0 32.31693028705331
0.0 32.31985940246046
0.0 32.3227885178676
0.0 32.32571763327475
0.0 32.3286467486819
0.0 32.33157586408905
0.0 32.334504979496195
0.0 32.33743409490334
0.0 32.340363210310485
0.0 32.343292325717634
0.0 32.34622144112478
0.0 32.349150556531924
0.0 32.35207967193907
0.0 32.35500878734622
0.0 32.35793790275337
0.0 32.36086701816051
0.0 32.36379613356766
0.0 32.36672524897481
0.0 32.36965436438196
0.0 32.37258347978911
0.0 32.37551259519625
0.0 32.3784417106034
0.0 32.381370826010546
0.0 32.384299941417694
0.0 32.387229056824836
0.0 32.390158172231985
0.0 32.39308728763913
0.0 32.39601640304628
0.0 32.398945518453424
0.0 32.40187463386057
0.0 32.40480374926772
0.0 32.40773286467487
0.0 32.41066198008202
0.0 32.41359109548916
0.0 32.41652021089631
0.0 32.41944932630346
0.0 32.422378441710606
0.0 32.42530755711775
0.0 32.428236672524896
0.0 32.431165787932045
0.0 32.434094903339194
0.0 32.437024018746335
0.0 32.439953134153484
0.0 32.44288224956063
0.0 32.44581136496778
0.0 32.44874048037493
0.0 32.45166959578207
0.0 32.45459871118922
0.0 32.45752782659637
0.0 32.46045694200352
0.0 32.46338605741066
0.0 32.46631517281781
0.0 32.46924428822496
0.0 32.472173403632105
0.0 32.47510251903925
0.0 32.478031634446396
0.0 32.480960749853544
0.0 32.48388986526069
0.0 32.48681898066784
0.0 32.48974809607498
0.0 32.49267721148213
0.0 32.49560632688928
0.0 32.49853544229643
0.0 32.50146455770357
0.0 32.50439367311072
0.0 32.50732278851787
0.0 32.51025190392502
0.0 32.51318101933216
0.0 32.51611013473931
0.0 32.519039250146456
0.0 32.521968365553604
0.0 32.52489748096075
0.0 32.527826596367895
0.0 32.53075571177504
0.0 32.53368482718219
0.0 32.53661394258934
0.0 32.53954305799648
0.0 32.54247217340363
0.0 32.54540128881078
0.0 32.54833040421793
0.0 32.55125951962507
0.0 32.55418863503222
0.0 32.55711775043937
0.0 32.560046865846516
0.0 32.562975981253665
0.0 32.565905096660806
0.0 32.568834212067955
0.0 32.571763327475104
0.0 32.57469244288225
0.0 32.577621558289394
0.0 32.58055067369654
0.0 32.58347978910369
0.0 32.58640890451084
0.0 32.58933801991798
0.0 32.59226713532513
0.0 32.59519625073228
0.0 32.59812536613943
0.0 32.601054481546576
0.0 32.60398359695372
0.0 32.60691271236087
0.0 32.609841827768015
0.0 32.612770943175164
0.0 32.615700058582306
0.0 32.618629173989454
0.0 32.6215582893966
0.0 32.62448740480375
0.0 32.62741652021089
0.0 32.63034563561804
0.0 32.63327475102519
0.0 32.63620386643234
0.0 32.63913298183949
0.0 32.64206209724663
0.0 32.64499121265378
0.0 32.64792032806093
0.0 32.650849443468076
0.0 32.65377855887522
0.0 32.656707674282366
0.0 32.659636789689515
0.0 32.66256590509666
0.0 32.665495020503805
0.0 32.66842413591095
0.0 32.6713532513181
0.0 32.67428236672525
0.0 32.6772114821324
0.0 32.68014059753954
0.0 32.68306971294669
0.0 32.68599882835384
0.0 32.68892794376099
0.0 32.69185705916813
0.0 32.69478617457528
0.0 32.697715289982426
0.0 32.700644405389575
0.0 32.703573520796716
0.0 32.706502636203865
0.0 32.709431751611014
0.0 32.71236086701816
0.0 32.715289982425304
0.0 32.71821909783245
0.0 32.7211482132396
0.0 32.72407732864675
0.0 32.7270064440539
0.0 32.72993555946104
0.0 32.73286467486819
0.0 32.73579379027534
0.0 32.738722905682486
0.0 32.74165202108963
0.0 32.74458113649678
0.0 32.747510251903925
0.0 32.750439367311074
0.0 32.753368482718216
0.0 32.756297598125364
0.0 32.75922671353251
0.0 32.76215582893966
0.0 32.76508494434681
0.0 32.76801405975395
0.0 32.7709431751611
0.0 32.77387229056825
0.0 32.7768014059754
0.0 32.77973052138254
0.0 32.78265963678969
0.0 32.78558875219684
0.0 32.788517867603986
0.0 32.79144698301113
0.0 32.794376098418276
0.0 32.797305213825425
0.0 32.80023432923257
0.0 32.80316344463972
0.0 32.806092560046864
0.0 32.80902167545401
0.0 32.81195079086116
0.0 32.81487990626831
0.0 32.81780902167545
0.0 32.8207381370826
0.0 32.82366725248975
0.0 32.8265963678969
0.0 32.82952548330404
0.0 32.83245459871119
0.0 32.835383714118336
0.0 32.838312829525485
0.0 32.841241944932634
0.0 32.844171060339775
0.0 32.847100175746924
0.0 32.85002929115407
0.0 32.85295840656122
0.0 32.85588752196836
0.0 32.85881663737551
0.0 32.86174575278266
0.0 32.86467486818981
0.0 32.86760398359695
0.0 32.8705330990041
0.0 32.87346221441125
0.0 32.8763913298184
0.0 32.879320445225545
0.0 32.88224956063269
0.0 32.885178676039835
0.0 32.888107791446984
0.0 32.89103690685413
0.0 32.893966022261274
0.0 32.89689513766842
0.0 32.89982425307557
0.0 32.90275336848272
0.0 32.90568248388986
0.0 32.90861159929701
0.0 32.91154071470416
0.0 32.91446983011131
0.0 32.91739894551846
0.0 32.9203280609256
0.0 32.92325717633275
0.0 32.926186291739896
0.0 32.929115407147044
0.0 32.932044522554186
0.0 32.934973637961335
0.0 32.93790275336848
0.0 32.94083186877563
0.0 32.943760984182774
0.0 32.94669009958992
0.0 32.94961921499707
0.0 32.95254833040422
0.0 32.95547744581137
0.0 32.95840656121851
0.0 32.96133567662566
0.0 32.96426479203281
0.0 32.967193907439956
0.0 32.9701230228471
0.0 32.973052138254246
0.0 32.975981253661395
0.0 32.978910369068544
0.0 32.981839484475685
0.0 32.984768599882834
0.0 32.98769771528998
0.0 32.99062683069713
0.0 32.99355594610428
0.0 32.99648506151142
0.0 32.99941417691857
0.0 33.00234329232572
0.0 33.00527240773287
0.0 33.00820152314001
0.0 33.01113063854716
0.0 33.01405975395431
0.0 33.016988869361455
0.0 33.0199179847686
0.0 33.022847100175746
0.0 33.025776215582894
0.0 33.02870533099004
0.0 33.03163444639719
0.0 33.03456356180433
0.0 33.03749267721148
0.0 33.04042179261863
0.0 33.04335090802578
0.0 33.04628002343292
0.0 33.04920913884007
0.0 33.05213825424722
0.0 33.05506736965437
0.0 33.05799648506151
0.0 33.06092560046866
0.0 33.063854715875806
0.0 33.066783831282955
0.0 33.069712946690096
0.0 33.072642062097245
0.0 33.07557117750439
0.0 33.07850029291154
0.0 33.08142940831869
0.0 33.08435852372583
0.0 33.08728763913298
0.0 33.09021675454013
0.0 33.09314586994728
0.0 33.09607498535442
0.0 33.09900410076157
0.0 33.10193321616872
0.0 33.104862331575866
0.0 33.10779144698301
0.0 33.110720562390156
0.0 33.113649677797305
0.0 33.116578793204454
0.0 33.1195079086116
0.0 33.122437024018744
0.0 33.12536613942589
0.0 33.12829525483304
0.0 33.13122437024019
0.0 33.13415348564733
0.0 33.13708260105448
0.0 33.14001171646163
0.0 33.14294083186878
0.0 33.14586994727592
0.0 33.14879906268307
0.0 33.15172817809022
0.0 33.154657293497365
0.0 33.157586408904514
0.0 33.160515524311656
0.0 33.163444639718804
0.0 33.16637375512595
0.0 33.1693028705331
0.0 33.17223198594024
0.0 33.17516110134739
0.0 33.17809021675454
0.0 33.18101933216169
0.0 33.18394844756883
0.0 33.18687756297598
0.0 33.18980667838313
0.0 33.19273579379028
0.0 33.195664909197426
0.0 33.19859402460457
0.0 33.201523140011716
0.0 33.204452255418865
0.0 33.20738137082601
0.0 33.210310486233155
0.0 33.2132396016403
0.0 33.21616871704745
0.0 33.2190978324546
0.0 33.22202694786174
0.0 33.22495606326889
0.0 33.22788517867604
0.0 33.23081429408319
0.0 33.23374340949034
0.0 33.23667252489748
0.0 33.23960164030463
0.0 33.242530755711776
0.0 33.245459871118925
0.0 33.248388986526066
0.0 33.251318101933215
0.0 33.254247217340364
0.0 33.25717633274751
0.0 33.260105448154654
0.0 33.2630345635618
0.0 33.26596367896895
0.0 33.2688927943761
0.0 33.27182190978325
0.0 33.27475102519039
0.0 33.27768014059754
0.0 33.28060925600469
0.0 33.28353837141184
0.0 33.28646748681898
0.0 33.28939660222613
0.0 33.292325717633275
0.0 33.295254833040424
0.0 33.298183948447566
0.0 33.301113063854714
0.0 33.30404217926186
0.0 33.30697129466901
0.0 33.30990041007616
0.0 33.3128295254833
0.0 33.31575864089045
0.0 33.3186877562976
0.0 33.32161687170475
0.0 33.32454598711189
0.0 33.32747510251904
0.0 33.33040421792619
0.0 33.333333333333336
0.0 33.33626244874048
0.0 33.339191564147626
0.0 33.342120679554775
0.0 33.34504979496192
0.0 33.34797891036907
0.0 33.350908025776214
0.0 33.35383714118336
0.0 33.35676625659051
0.0 33.35969537199766
0.0 33.3626244874048
0.0 33.36555360281195
0.0 33.3684827182191
0.0 33.37141183362625
0.0 33.37434094903339
0.0 33.37727006444054
0.0 33.380199179847686
0.0 33.383128295254835
0.0 33.386057410661984
0.0 33.388986526069125
0.0 33.391915641476274
0.0 33.39484475688342
0.0 33.39777387229057
0.0 33.40070298769771
0.0 33.40363210310486
0.0 33.40656121851201
0.0 33.40949033391916
0.0 33.4124194493263
0.0 33.41534856473345
0.0 33.4182776801406
0.0 33.42120679554775
0.0 33.42413591095489
0.0 33.42706502636204
0.0 33.429994141769185
0.0 33.432923257176334
0.0 33.43585237258348
0.0 33.438781487990624
0.0 33.44171060339777
0.0 33.44463971880492
0.0 33.44756883421207
0.0 33.45049794961921
0.0 33.45342706502636
0.0 33.45635618043351
0.0 33.45928529584066
0.0 33.4622144112478
0.0 33.46514352665495
0.0 33.4680726420621
0.0 33.471001757469246
0.0 33.473930872876394
0.0 33.476859988283536
0.0 33.479789103690685
0.0 33.48271821909783
0.0 33.48564733450498
0.0 33.488576449912124
0.0 33.49150556531927
0.0 33.49443468072642
0.0 33.49736379613357
0.0 33.50029291154071
0.0 33.50322202694786
0.0 33.50615114235501
0.0 33.50908025776216
0.0 33.512009373169306
0.0 33.51493848857645
0.0 33.517867603983596
0.0 33.520796719390745
0.0 33.523725834797894
0.0 33.526654950205035
0.0 33.529584065612184
0.0 33.53251318101933
0.0 33.53544229642648
0.0 33.53837141183362
0.0 33.54130052724077
0.0 33.54422964264792
0.0 33.54715875805507
0.0 33.55008787346222
0.0 33.55301698886936
0.0 33.55594610427651
0.0 33.55887521968366
0.0 33.561804335090805
0.0 33.56473345049795
0.0 33.567662565905096
0.0 33.570591681312244
0.0 33.57352079671939
0.0 33.576449912126535
0.0 33.57937902753368
0.0 33.58230814294083
0.0 33.58523725834798
0.0 33.58816637375513
0.0 33.59109548916227
0.0 33.59402460456942
0.0 33.59695371997657
0.0 33.59988283538372
0.0 33.60281195079086
0.0 33.60574106619801
0.0 33.608670181605156
0.0 33.611599297012305
0.0 33.614528412419446
0.0 33.617457527826595
0.0 33.62038664323374
0.0 33.62331575864089
0.0 33.62624487404804
0.0 33.62917398945518
0.0 33.63210310486233
0.0 33.63503222026948
0.0 33.63796133567663
0.0 33.64089045108377
0.0 33.64381956649092
0.0 33.64674868189807
0.0 33.649677797305216
0.0 33.65260691271236
0.0 33.655536028119506
0.0 33.658465143526655
0.0 33.661394258933804
0.0 33.66432337434095
0.0 33.667252489748094
0.0 33.67018160515524
0.0 33.67311072056239
0.0 33.67603983596954
0.0 33.67896895137668
0.0 33.68189806678383
0.0 33.68482718219098
0.0 33.68775629759813
0.0 33.69068541300527
0.0 33.69361452841242
0.0 33.69654364381957
0.0 33.699472759226715
0.0 33.702401874633864
0.0 33.705330990041006
0.0 33.708260105448154
0.0 33.7111892208553
0.0 33.71411833626245
0.0 33.71704745166959
0.0 33.71997656707674
0.0 33.72290568248389
0.0 33.72583479789104
0.0 33.72876391329818
0.0 33.73169302870533
0.0 33.73462214411248
0.0 33.73755125951963
0.0 33.740480374926776
0.0 33.74340949033392
0.0 33.746338605741066
0.0 33.749267721148215
0.0 33.75219683655536
0.0 33.755125951962505
0.0 33.758055067369654
0.0 33.7609841827768
0.0 33.76391329818395
0.0 33.76684241359109
0.0 33.76977152899824
0.0 33.77270064440539
0.0 33.77562975981254
0.0 33.77855887521968
0.0 33.78148799062683
0.0 33.78441710603398
0.0 33.787346221441126
0.0 33.790275336848275
0.0 33.79320445225542
0.0 33.796133567662565
0.0 33.799062683069714
0.0 33.80199179847686
0.0 33.804920913884004
0.0 33.80785002929115
0.0 33.8107791446983
0.0 33.81370826010545
0.0 33.81663737551259
0.0 33.81956649091974
0.0 33.82249560632689
0.0 33.82542472173404
0.0 33.82835383714119
0.0 33.83128295254833
0.0 33.83421206795548
0.0 33.837141183362625
0.0 33.840070298769774
0.0 33.842999414176916
0.0 33.845928529584064
0.0 33.84885764499121
0.0 33.85178676039836
0.0 33.8547158758055
0.0 33.85764499121265
0.0 33.8605741066198
0.0 33.86350322202695
0.0 33.8664323374341
0.0 33.86936145284124
0.0 33.87229056824839
0.0 33.87521968365554
0.0 33.878148799062686
0.0 33.88107791446983
0.0 33.884007029876976
0.0 33.886936145284125
0.0 33.88986526069127
0.0 33.892794376098415
0.0 33.895723491505564
0.0 33.89865260691271
0.0 33.90158172231986
0.0 33.90451083772701
0.0 33.90743995313415
0.0 33.9103690685413
0.0 33.91329818394845
0.0 33.9162272993556
0.0 33.91915641476274
0.0 33.92208553016989
0.0 33.925014645577036
0.0 33.927943760984185
0.0 33.93087287639133
0.0 33.933801991798475
0.0 33.936731107205624
0.0 33.93966022261277
0.0 33.94258933801992
0.0 33.94551845342706
0.0 33.94844756883421
0.0 33.95137668424136
0.0 33.95430579964851
0.0 33.95723491505565
0.0 33.9601640304628
0.0 33.96309314586995
0.0 33.9660222612771
0.0 33.96895137668424
0.0 33.97188049209139
0.0 33.974809607498536
0.0 33.977738722905684
0.0 33.98066783831283
0.0 33.983596953719974
0.0 33.98652606912712
0.0 33.98945518453427
0.0 33.99238429994142
0.0 33.99531341534856
0.0 33.99824253075571
0.0 34.00117164616286
0.0 34.00410076157001
0.0 34.00702987697715
0.0 34.0099589923843
0.0 34.01288810779145
0.0 34.015817223198596
0.0 34.018746338605744
0.0 34.021675454012886
0.0 34.024604569420035
0.0 34.02753368482718
0.0 34.03046280023433
0.0 34.033391915641474
0.0 34.03632103104862
0.0 34.03925014645577
0.0 34.04217926186292
0.0 34.04510837727006
0.0 34.04803749267721
0.0 34.05096660808436
0.0 34.05389572349151
0.0 34.056824838898656
0.0 34.0597539543058
0.0 34.062683069712946
0.0 34.065612185120095
0.0 34.068541300527244
0.0 34.071470415934385
0.0 34.074399531341534
0.0 34.07732864674868
0.0 34.08025776215583
0.0 34.08318687756297
0.0 34.08611599297012
0.0 34.08904510837727
0.0 34.09197422378442
0.0 34.09490333919157
0.0 34.09783245459871
0.0 34.10076157000586
0.0 34.10369068541301
0.0 34.106619800820155
0.0 34.1095489162273
0.0 34.112478031634446
0.0 34.115407147041594
0.0 34.11833626244874
0.0 34.121265377855885
0.0 34.12419449326303
0.0 34.12712360867018
0.0 34.13005272407733
0.0 34.13298183948447
0.0 34.13591095489162
0.0 34.13884007029877
0.0 34.14176918570592
0.0 34.14469830111307
0.0 34.14762741652021
0.0 34.15055653192736
0.0 34.153485647334506
0.0 34.156414762741655
0.0 34.159343878148796
0.0 34.162272993555945
0.0 34.16520210896309
0.0 34.16813122437024
0.0 34.171060339777384
0.0 34.17398945518453
0.0 34.17691857059168
0.0 34.17984768599883
0.0 34.18277680140598
0.0 34.18570591681312
0.0 34.18863503222027
0.0 34.19156414762742
0.0 34.194493263034566
0.0 34.19742237844171
0.0 34.200351493848856
0.0 34.203280609256005
0.0 34.206209724663154
0.0 34.209138840070295
0.0 34.212067955477444
0.0 34.21499707088459
0.0 34.21792618629174
0.0 34.22085530169889
0.0 34.22378441710603
0.0 34.22671353251318
0.0 34.22964264792033
0.0 34.23257176332748
0.0 34.23550087873462
0.0 34.23842999414177
0.0 34.24135910954892
0.0 34.244288224956065
0.0 34.24721734036321
0.0 34.250146455770356
0.0 34.253075571177504
0.0 34.25600468658465
0.0 34.2589338019918
0.0 34.26186291739894
0.0 34.26479203280609
0.0 34.26772114821324
0.0 34.27065026362039
0.0 34.27357937902753
0.0 34.27650849443468
0.0 34.27943760984183
0.0 34.28236672524898
0.0 34.28529584065612
0.0 34.28822495606327
0.0 34.291154071470416
0.0 34.294083186877565
0.0 34.29701230228471
0.0 34.299941417691855
0.0 34.302870533099004
0.0 34.30579964850615
0.0 34.3087287639133
0.0 34.31165787932044
0.0 34.31458699472759
0.0 34.31751611013474
0.0 34.32044522554189
0.0 34.32337434094903
0.0 34.32630345635618
0.0 34.32923257176333
0.0 34.332161687170476
0.0 34.335090802577625
0.0 34.33801991798477
0.0 34.340949033391915
0.0 34.343878148799064
0.0 34.34680726420621
0.0 34.349736379613354
0.0 34.3526654950205
0.0 34.35559461042765
0.0 34.3585237258348
0.0 34.36145284124194
0.0 34.36438195664909
0.0 34.36731107205624
0.0 34.37024018746339
0.0 34.37316930287054
0.0 34.37609841827768
0.0 34.37902753368483
0.0 34.381956649091975
0.0 34.384885764499124
0.0 34.387814879906266
0.0 34.390743995313414
0.0 34.39367311072056
0.0 34.39660222612771
0.0 34.39953134153485
0.0 34.402460456942
0.0 34.40538957234915
0.0 34.4083186877563
0.0 34.41124780316345
0.0 34.41417691857059
0.0 34.41710603397774
0.0 34.42003514938489
0.0 34.422964264792036
0.0 34.42589338019918
0.0 34.428822495606326
0.0 34.431751611013475
0.0 34.43468072642062
0.0 34.437609841827765
0.0 34.440538957234914
0.0 34.44346807264206
0.0 34.44639718804921
0.0 34.44932630345636
0.0 34.4522554188635
0.0 34.45518453427065
0.0 34.4581136496778
0.0 34.46104276508495
0.0 34.46397188049209
0.0 34.46690099589924
0.0 34.469830111306386
0.0 34.472759226713535
0.0 34.47568834212068
0.0 34.478617457527825
0.0 34.481546572934974
0.0 34.48447568834212
0.0 34.487404803749264
0.0 34.49033391915641
0.0 34.49326303456356
0.0 34.49619214997071
0.0 34.49912126537786
0.0 34.502050380785
0.0 34.50497949619215
0.0 34.5079086115993
0.0 34.51083772700645
0.0 34.51376684241359
0.0 34.51669595782074
0.0 34.519625073227886
0.0 34.522554188635034
0.0 34.525483304042176
0.0 34.528412419449324
0.0 34.53134153485647
0.0 34.53427065026362
0.0 34.53719976567077
0.0 34.54012888107791
0.0 34.54305799648506
0.0 34.54598711189221
0.0 34.54891622729936
0.0 34.5518453427065
0.0 34.55477445811365
0.0 34.5577035735208
0.0 34.560632688927946
0.0 34.56356180433509
0.0 34.566490919742236
0.0 34.569420035149385
0.0 34.57234915055653
0.0 34.57527826596368
0.0 34.578207381370824
0.0 34.58113649677797
0.0 34.58406561218512
0.0 34.58699472759227
0.0 34.58992384299941
0.0 34.59285295840656
0.0 34.59578207381371
0.0 34.59871118922086
0.0 34.601640304628
0.0 34.60456942003515
0.0 34.607498535442296
0.0 34.610427650849445
0.0 34.613356766256594
0.0 34.616285881663735
0.0 34.619214997070884
0.0 34.62214411247803
0.0 34.62507322788518
0.0 34.62800234329232
0.0 34.63093145869947
0.0 34.63386057410662
0.0 34.63678968951377
0.0 34.63971880492091
0.0 34.64264792032806
0.0 34.64557703573521
0.0 34.64850615114236
0.0 34.651435266549505
0.0 34.65436438195665
0.0 34.657293497363796
0.0 34.660222612770944
0.0 34.66315172817809
0.0 34.666080843585235
0.0 34.66900995899238
0.0 34.67193907439953
0.0 34.67486818980668
0.0 34.67779730521382
0.0 34.68072642062097
0.0 34.68365553602812
0.0 34.68658465143527
0.0 34.68951376684242
0.0 34.69244288224956
0.0 34.69537199765671
0.0 34.698301113063856
0.0 34.701230228471005
0.0 34.704159343878146
0.0 34.707088459285295
0.0 34.71001757469244
0.0 34.71294669009959
0.0 34.715875805506734
0.0 34.71880492091388
0.0 34.72173403632103
0.0 34.72466315172818
0.0 34.72759226713533
0.0 34.73052138254247
0.0 34.73345049794962
0.0 34.73637961335677
0.0 34.739308728763916
0.0 34.74223784417106
0.0 34.745166959578206
0.0 34.748096074985355
0.0 34.751025190392504
0.0 34.753954305799645
0.0 34.756883421206794
0.0 34.75981253661394
0.0 34.76274165202109
0.0 34.76567076742824
0.0 34.76859988283538
0.0 34.77152899824253
0.0 34.77445811364968
0.0 34.77738722905683
0.0 34.78031634446397
0.0 34.78324545987112
0.0 34.78617457527827
0.0 34.789103690685415
0.0 34.79203280609256
0.0 34.794961921499706
0.0 34.797891036906854
0.0 34.800820152314
0.0 34.80374926772115
0.0 34.80667838312829
0.0 34.80960749853544
0.0 34.81253661394259
0.0 34.81546572934974
0.0 34.81839484475688
0.0 34.82132396016403
0.0 34.82425307557118
0.0 34.82718219097833
0.0 34.83011130638547
0.0 34.83304042179262
0.0 34.835969537199766
0.0 34.838898652606915
0.0 34.841827768014056
0.0 34.844756883421205
0.0 34.847685998828354
0.0 34.8506151142355
0.0 34.85354422964265
0.0 34.85647334504979
0.0 34.85940246045694
0.0 34.86233157586409
0.0 34.86526069127124
0.0 34.86818980667838
0.0 34.87111892208553
0.0 34.87404803749268
0.0 34.876977152899826
0.0 34.87990626830697
0.0 34.88283538371412
0.0 34.885764499121265
0.0 34.888693614528414
0.0 34.89162272993556
0.0 34.894551845342704
0.0 34.89748096074985
0.0 34.900410076157
0.0 34.90333919156415
0.0 34.90626830697129
0.0 34.90919742237844
0.0 34.91212653778559
0.0 34.91505565319274
0.0 34.91798476859988
0.0 34.92091388400703
0.0 34.92384299941418
0.0 34.926772114821325
0.0 34.929701230228474
0.0 34.932630345635616
0.0 34.935559461042764
0.0 34.93848857644991
0.0 34.94141769185706
0.0 34.9443468072642
0.0 34.94727592267135
0.0 34.9502050380785
0.0 34.95313415348565
0.0 34.95606326889279
0.0 34.95899238429994
0.0 34.96192149970709
0.0 34.96485061511424
0.0 34.967779730521386
0.0 34.97070884592853
0.0 34.973637961335676
0.0 34.976567076742825
0.0 34.97949619214997
0.0 34.982425307557115
0.0 34.985354422964264
0.0 34.98828353837141
0.0 34.99121265377856
0.0 34.9941417691857
0.0 34.99707088459285
0.0 35.0
0.0 35.00292911540715
0.0 35.0058582308143
0.0 35.00878734622144
0.0 35.01171646162859
0.0 35.014645577035736
0.0 35.017574692442885
0.0 35.02050380785003
0.0 35.023432923257175
0.0 35.026362038664324
0.0 35.02929115407147
0.0 35.032220269478614
0.0 35.03514938488576
0.0 35.03807850029291
0.0 35.04100761570006
0.0 35.04393673110721
0.0 35.04686584651435
0.0 35.0497949619215
0.0 35.05272407732865
0.0 35.0556531927358
0.0 35.05858230814294
0.0 35.06151142355009
0.0 35.064440538957236
0.0 35.067369654364384
0.0 35.070298769771526
0.0 35.073227885178675
0.0 35.07615700058582
0.0 35.07908611599297
0.0 35.08201523140012
0.0 35.08494434680726
0.0 35.08787346221441
0.0 35.09080257762156
0.0 35.09373169302871
0.0 35.09666080843585
0.0 35.099589923843
0.0 35.10251903925015
0.0 35.105448154657296
0.0 35.10837727006444
0.0 35.111306385471586
0.0 35.114235500878735
0.0 35.11716461628588
0.0 35.12009373169303
0.0 35.123022847100174
0.0 35.12595196250732
0.0 35.12888107791447
0.0 35.13181019332162
0.0 35.13473930872876
0.0 35.13766842413591
0.0 35.14059753954306
0.0 35.14352665495021
0.0 35.14645577035735
0.0 35.1493848857645
0.0 35.152314001171646
0.0 35.155243116578795
0.0 35.158172231985944
0.0 35.161101347393085
0.0 35.164030462800234
0.0 35.16695957820738
0.0 35.16988869361453
0.0 35.17281780902167
0.0 35.17574692442882
0.0 35.17867603983597
0.0 35.18160515524312
0.0 35.18453427065026
0.0 35.18746338605741
0.0 35.19039250146456
0.0 35.19332161687171
0.0 35.19625073227885
0.0 35.199179847686
0.0 35.202108963093146
0.0 35.205038078500294
0.0 35.20796719390744
0.0 35.210896309314585
0.0 35.21382542472173
0.0 35.21675454012888
0.0 35.21968365553603
0.0 35.22261277094317
0.0 35.22554188635032
0.0 35.22847100175747
0.0 35.23140011716462
0.0 35.23432923257176
0.0 35.23725834797891
0.0 35.24018746338606
0.0 35.243116578793206
0.0 35.246045694200355
0.0 35.248974809607496
0.0 35.251903925014645
0.0 35.254833040421794
0.0 35.25776215582894
0.0 35.260691271236084
0.0 35.26362038664323
0.0 35.26654950205038
0.0 35.26947861745753
0.0 35.27240773286467
0.0 35.27533684827182
0.0 35.27826596367897
0.0 35.28119507908612
0.0 35.284124194493266
0.0 35.28705330990041
0.0 35.28998242530756
0.0 35.292911540714705
0.0 35.295840656121854
0.0 35.298769771528995
0.0 35.301698886936144
0.0 35.30462800234329
0.0 35.30755711775044
0.0 35.31048623315758
0.0 35.31341534856473
0.0 35.31634446397188
0.0 35.31927357937903
0.0 35.32220269478618
0.0 35.32513181019332
0.0 35.32806092560047
0.0 35.33099004100762
0.0 35.333919156414765
0.0 35.33684827182191
0.0 35.339777387229056
0.0 35.342706502636204
0.0 35.34563561804335
0.0 35.348564733450495
0.0 35.35149384885764
0.0 35.35442296426479
0.0 35.35735207967194
0.0 35.36028119507909
0.0 35.36321031048623
0.0 35.36613942589338
0.0 35.36906854130053
0.0 35.37199765670768
0.0 35.37492677211482
0.0 35.37785588752197
0.0 35.380785002929116
0.0 35.383714118336265
0.0 35.386643233743406
0.0 35.389572349150555
0.0 35.392501464557704
0.0 35.39543057996485
0.0 35.398359695372
0.0 35.40128881077914
0.0 35.40421792618629
0.0 35.40714704159344
0.0 35.41007615700059
0.0 35.41300527240773
0.0 35.41593438781488
0.0 35.41886350322203
0.0 35.421792618629176
0.0 35.42472173403632
0.0 35.42765084944347
0.0 35.430579964850615
0.0 35.433509080257764
0.0 35.43643819566491
0.0 35.439367311072054
0.0 35.4422964264792
0.0 35.44522554188635
0.0 35.4481546572935
0.0 35.45108377270064
0.0 35.45401288810779
0.0 35.45694200351494
0.0 35.45987111892209
0.0 35.46280023432923
0.0 35.46572934973638
0.0 35.46865846514353
0.0 35.471587580550676
0.0 35.474516695957824
0.0 35.477445811364966
0.0 35.480374926772114
0.0 35.48330404217926
0.0 35.48623315758641
0.0 35.48916227299355
0.0 35.4920913884007
0.0 35.49502050380785
0.0 35.497949619215
0.0 35.50087873462214
0.0 35.50380785002929
0.0 35.50673696543644
0.0 35.50966608084359
0.0 35.512595196250736
0.0 35.51552431165788
0.0 35.518453427065026
0.0 35.521382542472175
0.0 35.52431165787932
0.0 35.527240773286465
0.0 35.530169888693614
0.0 35.53309900410076
0.0 35.53602811950791
0.0 35.53895723491505
0.0 35.5418863503222
0.0 35.54481546572935
0.0 35.5477445811365
0.0 35.55067369654364
0.0 35.55360281195079
0.0 35.55653192735794
0.0 35.559461042765086
0.0 35.562390158172235
0.0 35.56531927357938
0.0 35.568248388986525
0.0 35.571177504393674
0.0 35.57410661980082
0.0 35.577035735207964
0.0 35.57996485061511
0.0 35.58289396602226
0.0 35.58582308142941
0.0 35.58875219683655
0.0 35.5916813122437
0.0 35.59461042765085
0.0 35.597539543058
0.0 35.60046865846515
0.0 35.60339777387229
0.0 35.60632688927944
0.0 35.609256004686586
0.0 35.612185120093734
0.0 35.615114235500876
0.0 35.618043350908025
0.0 35.62097246631517
0.0 35.62390158172232
0.0 35.62683069712946
0.0 35.62975981253661
0.0 35.63268892794376
0.0 35.63561804335091
0.0 35.63854715875806
0.0 35.6414762741652
0.0 35.64440538957235
0.0 35.6473345049795
0.0 35.650263620386646
0.0 35.65319273579379
0.0 35.656121851200936
0.0 35.659050966608085
0.0 35.66198008201523
0.0 35.664909197422375
0.0 35.667838312829524
0.0 35.67076742823667
0.0 35.67369654364382
0.0 35.67662565905097
0.0 35.67955477445811
0.0 35.68248388986526
0.0 35.68541300527241
0.0 35.68834212067956
0.0 35.6912712360867
0.0 35.69420035149385
0.0 35.697129466900996
0.0 35.700058582308145
0.0 35.70298769771529
0.0 35.705916813122435
0.0 35.708845928529584
0.0 35.71177504393673
0.0 35.71470415934388
0.0 35.71763327475102
0.0 35.72056239015817
0.0 35.72349150556532
0.0 35.72642062097247
0.0 35.72934973637961
0.0 35.73227885178676
0.0 35.73520796719391
0.0 35.73813708260106
0.0 35.7410661980082
0.0 35.74399531341535
0.0 35.746924428822496
0.0 35.749853544229644
0.0 35.75278265963679
0.0 35.755711775043935
0.0 35.75864089045108
0.0 35.76157000585823
0.0 35.76449912126538
0.0 35.76742823667252
0.0 35.77035735207967
0.0 35.77328646748682
0.0 35.77621558289397
0.0 35.77914469830111
0.0 35.78207381370826
0.0 35.78500292911541
0.0 35.787932044522556
0.0 35.790861159929705
0.0 35.793790275336846
0.0 35.796719390743995
0.0 35.799648506151144
0.0 35.80257762155829
0.0 35.805506736965434
0.0 35.80843585237258
0.0 35.81136496777973
0.0 35.81429408318688
0.0 35.81722319859402
0.0 35.82015231400117
0.0 35.82308142940832
0.0 35.82601054481547
0.0 35.828939660222616
0.0 35.83186877562976
0.0 35.83479789103691
0.0 35.837727006444055
0.0 35.840656121851204
0.0 35.843585237258345
0.0 35.846514352665494
0.0 35.84944346807264
0.0 35.85237258347979
0.0 35.85530169888693
0.0 35.85823081429408
0.0 35.86115992970123
0.0 35.86408904510838
0.0 35.86701816051553
0.0 35.86994727592267
0.0 35.87287639132982
0.0 35.87580550673697
0.0 35.878734622144115
0.0 35.88166373755126
0.0 35.884592852958406
0.0 35.887521968365554
0.0 35.8904510837727
0.0 35.893380199179845
0.0 35.89630931458699
0.0 35.89923842999414
0.0 35.90216754540129
0.0 35.90509666080843
0.0 35.90802577621558
0.0 35.91095489162273
0.0 35.91388400702988
0.0 35.91681312243703
0.0 35.91974223784417
0.0 35.92267135325132
0.0 35.925600468658466
0.0 35.928529584065615
0.0 35.931458699472756
0.0 35.934387814879905
0.0 35.937316930287054
0.0 35.9402460456942
0.0 35.943175161101344
0.0 35.94610427650849
0.0 35.94903339191564
0.0 35.95196250732279
0.0 35.95489162272994
0.0 35.95782073813708
0.0 35.96074985354423
0.0 35.96367896895138
0.0 35.966608084358526
0.0 35.96953719976567
0.0 35.97246631517282
0.0 35.975395430579965
0.0 35.978324545987114
0.0 35.981253661394256
0.0 35.984182776801404
0.0 35.98711189220855
0.0 35.9900410076157
0.0 35.99297012302285
0.0 35.99589923842999
0.0 35.99882835383714
0.0 36.00175746924429
0.0 36.00468658465144
0.0 36.00761570005858
0.0 36.01054481546573
0.0 36.01347393087288
0.0 36.016403046280026
0.0 36.01933216168717
0.0 36.022261277094316
0.0 36.025190392501464
0.0 36.02811950790861
0.0 36.03104862331576
0.0 36.0339777387229
0.0 36.03690685413005
0.0 36.0398359695372
0.0 36.04276508494435
0.0 36.04569420035149
0.0 36.04862331575864
0.0 36.05155243116579
0.0 36.05448154657294
0.0 36.05741066198008
0.0 36.06033977738723
0.0 36.063268892794376
0.0 36.066198008201525
0.0 36.06912712360867
0.0 36.072056239015815
0.0 36.074985354422964
0.0 36.07791446983011
0.0 36.08084358523726
0.0 36.0837727006444
0.0 36.08670181605155
0.0 36.0896309314587
0.0 36.09256004686585
0.0 36.09548916227299
0.0 36.09841827768014
0.0 36.10134739308729
0.0 36.104276508494436
0.0 36.107205623901585
0.0 36.11013473930873
0.0 36.113063854715875
0.0 36.115992970123024
0.0 36.11892208553017
0.0 36.121851200937314
0.0 36.12478031634446
0.0 36.12770943175161
0.0 36.13063854715876
0.0 36.1335676625659
0.0 36.13649677797305
0.0 36.1394258933802
0.0 36.14235500878735
0.0 36.1452841241945
0.0 36.14821323960164
0.0 36.15114235500879
0.0 36.154071470415936
0.0 36.157000585823084
0.0 36.159929701230226
0.0 36.162858816637375
0.0 36.16578793204452
0.0 36.16871704745167
0.0 36.17164616285881
0.0 36.17457527826596
0.0 36.17750439367311
0.0 36.18043350908026
0.0 36.18336262448741
0.0 36.18629173989455
0.0 36.1892208553017
0.0 36.19214997070885
0.0 36.195079086115996
0.0 36.19800820152314
0.0 36.200937316930286
0.0 36.203866432337435
0.0 36.20679554774458
0.0 36.209724663151725
0.0 36.212653778558874
0.0 36.21558289396602
0.0 36.21851200937317
0.0 36.22144112478032
0.0 36.22437024018746
0.0 36.22729935559461
0.0 36.23022847100176
0.0 36.23315758640891
0.0 36.23608670181605
0.0 36.2390158172232
0.0 36.241944932630346
0.0 36.244874048037495
0.0 36.24780316344464
0.0 36.250732278851785
0.0 36.253661394258934
0.0 36.25659050966608
0.0 36.259519625073224
0.0 36.26244874048037
0.0 36.26537785588752
0.0 36.26830697129467
0.0 36.27123608670182
0.0 36.27416520210896
0.0 36.27709431751611
0.0 36.28002343292326
0.0 36.28295254833041
0.0 36.28588166373755
0.0 36.2888107791447
0.0 36.291739894551846
0.0 36.294669009958994
0.0 36.297598125366136
0.0 36.300527240773285
0.0 36.30345635618043
0.0 36.30638547158758
0.0 36.30931458699473
0.0 36.31224370240187
0.0 36.31517281780902
0.0 36.31810193321617
0.0 36.32103104862332
0.0 36.32396016403046
0.0 36.32688927943761
0.0 36.32981839484476
0.0 36.332747510251906
0.0 36.33567662565905
0.0 36.338605741066196
0.0 36.341534856473345
0.0 36.344463971880494
0.0 36.34739308728764
0.0 36.350322202694784
0.0 36.35325131810193
0.0 36.35618043350908
0.0 36.35910954891623
0.0 36.36203866432337
0.0 36.36496777973052
0.0 36.36789689513767
0.0 36.37082601054482
0.0 36.37375512595196
0.0 36.37668424135911
0.0 36.37961335676626
0.0 36.382542472173405
0.0 36.385471587580554
0.0 36.388400702987695
0.0 36.391329818394844
0.0 36.39425893380199
0.0 36.39718804920914
0.0 36.40011716461628
0.0 36.40304628002343
0.0 36.40597539543058
0.0 36.40890451083773
0.0 36.41183362624487
0.0 36.41476274165202
0.0 36.41769185705917
0.0 36.42062097246632
0.0 36.423550087873465
0.0 36.42647920328061
0.0 36.429408318687756
0.0 36.432337434094904
0.0 36.43526654950205
0.0 36.438195664909195
0.0 36.44112478031634
0.0 36.44405389572349
0.0 36.44698301113064
0.0 36.44991212653778
0.0 36.45284124194493
0.0 36.45577035735208
0.0 36.45869947275923
0.0 36.46162858816638
0.0 36.46455770357352
0.0 36.46748681898067
0.0 36.470415934387816
0.0 36.473345049794965
0.0 36.476274165202106
0.0 36.479203280609255
0.0 36.482132396016404
0.0 36.48506151142355
0.0 36.487990626830694
0.0 36.49091974223784
0.0 36.49384885764499
0.0 36.49677797305214
0.0 36.49970708845929
0.0 36.50263620386643
0.0 36.50556531927358
0.0 36.50849443468073
0.0 36.511423550087876
0.0 36.51435266549502
0.0 36.51728178090217
0.0 36.520210896309315
0.0 36.523140011716464
0.0 36.526069127123606
0.0 36.528998242530754
0.0 36.5319273579379
0.0 36.53485647334505
0.0 36.5377855887522
0.0 36.54071470415934
0.0 36.54364381956649
0.0 36.54657293497364
0.0 36.54950205038079
0.0 36.55243116578793
0.0 36.55536028119508
0.0 36.55828939660223
0.0 36.561218512009376
0.0 36.56414762741652
0.0 36.567076742823666
0.0 36.570005858230815
0.0 36.57293497363796
0.0 36.57586408904511
0.0 36.57879320445225
0.0 36.5817223198594
0.0 36.58465143526655
0.0 36.5875805506737
0.0 36.59050966608084
0.0 36.59343878148799
0.0 36.59636789689514
0.0 36.59929701230229
0.0 36.60222612770943
0.0 36.60515524311658
0.0 36.608084358523726
0.0 36.611013473930875
0.0 36.613942589338016
0.0 36.616871704745165
0.0 36.619800820152314
0.0 36.62272993555946
0.0 36.62565905096661
0.0 36.62858816637375
0.0 36.6315172817809
0.0 36.63444639718805
0.0 36.6373755125952
0.0 36.64030462800234
0.0 36.64323374340949
0.0 36.64616285881664
0.0 36.649091974223786
0.0 36.65202108963093
0.0 36.65495020503808
0.0 36.657879320445225
0.0 36.660808435852374
0.0 36.66373755125952
0.0 36.666666666666664
0.0 36.66959578207381
0.0 36.67252489748096
0.0 36.67545401288811
0.0 36.67838312829525
0.0 36.6813122437024
0.0 36.68424135910955
0.0 36.6871704745167
0.0 36.69009958992384
0.0 36.69302870533099
0.0 36.69595782073814
0.0 36.698886936145286
0.0 36.701816051552434
0.0 36.704745166959576
0.0 36.707674282366725
0.0 36.71060339777387
0.0 36.71353251318102
0.0 36.71646162858816
0.0 36.71939074399531
0.0 36.72231985940246
0.0 36.72524897480961
0.0 36.72817809021675
0.0 36.7311072056239
0.0 36.73403632103105
0.0 36.7369654364382
0.0 36.739894551845346
0.0 36.74282366725249
0.0 36.745752782659636
0.0 36.748681898066785
0.0 36.751611013473934
0.0 36.754540128881075
0.0 36.757469244288224
0.0 36.76039835969537
0.0 36.76332747510252
0.0 36.76625659050966
0.0 36.76918570591681
0.0 36.77211482132396
0.0 36.77504393673111
0.0 36.77797305213826
0.0 36.7809021675454
0.0 36.78383128295255
0.0 36.7867603983597
0.0 36.789689513766845
0.0 36.79261862917399
0.0 36.795547744581135
0.0 36.798476859988284
0.0 36.80140597539543
0.0 36.804335090802574
0.0 36.80726420620972
0.0 36.81019332161687
0.0 36.81312243702402
0.0 36.81605155243117
0.0 36.81898066783831
0.0 36.82190978324546
0.0 36.82483889865261
0.0 36.82776801405976
0.0 36.8306971294669
0.0 36.83362624487405
0.0 36.836555360281196
0.0 36.839484475688344
0.0 36.842413591095486
0.0 36.845342706502635
0.0 36.84827182190978
0.0 36.85120093731693
0.0 36.85413005272408
0.0 36.85705916813122
0.0 36.85998828353837
0.0 36.86291739894552
0.0 36.86584651435267
0.0 36.86877562975981
0.0 36.87170474516696
0.0 36.87463386057411
0.0 36.877562975981256
0.0 36.8804920913884
0.0 36.883421206795546
0.0 36.886350322202695
0.0 36.889279437609844
0.0 36.89220855301699
0.0 36.895137668424134
0.0 36.89806678383128
0.0 36.90099589923843
0.0 36.90392501464558
0.0 36.90685413005272
0.0 36.90978324545987
0.0 36.91271236086702
0.0 36.91564147627417
0.0 36.91857059168131
0.0 36.92149970708846
0.0 36.92442882249561
0.0 36.927357937902755
0.0 36.930287053309904
0.0 36.933216168717045
0.0 36.936145284124194
0.0 36.93907439953134
0.0 36.94200351493849
0.0 36.94493263034563
0.0 36.94786174575278
0.0 36.95079086115993
0.0 36.95371997656708
0.0 36.95664909197422
0.0 36.95957820738137
0.0 36.96250732278852
0.0 36.96543643819567
0.0 36.96836555360281
0.0 36.97129466900996
0.0 36.974223784417106
0.0 36.977152899824254
0.0 36.9800820152314
0.0 36.983011130638545
0.0 36.98594024604569
0.0 36.98886936145284
0.0 36.99179847685999
0.0 36.99472759226713
0.0 36.99765670767428
0.0 37.00058582308143
0.0 37.00351493848858
0.0 37.00644405389572
0.0 37.00937316930287
0.0 37.01230228471002
0.0 37.015231400117166
0.0 37.018160515524315
0.0 37.021089630931456
0.0 37.024018746338605
0.0 37.026947861745754
0.0 37.0298769771529
0.0 37.032806092560044
0.0 37.03573520796719
0.0 37.03866432337434
0.0 37.04159343878149
0.0 37.04452255418863
0.0 37.04745166959578
0.0 37.05038078500293
0.0 37.05330990041008
0.0 37.056239015817226
0.0 37.05916813122437
0.0 37.06209724663152
0.0 37.065026362038665
0.0 37.067955477445814
0.0 37.070884592852956
0.0 37.073813708260104
0.0 37.07674282366725
0.0 37.0796719390744
0.0 37.08260105448154
0.0 37.08553016988869
0.0 37.08845928529584
0.0 37.09138840070299
0.0 37.09431751611014
0.0 37.09724663151728
0.0 37.10017574692443
0.0 37.10310486233158
0.0 37.106033977738726
0.0 37.10896309314587
0.0 37.111892208553016
0.0 37.114821323960165
0.0 37.11775043936731
0.0 37.120679554774455
0.0 37.1236086701816
0.0 37.12653778558875
0.0 37.1294669009959
0.0 37.13239601640305
0.0 37.13532513181019
0.0 37.13825424721734
0.0 37.14118336262449
0.0 37.14411247803164
0.0 37.14704159343878
0.0 37.14997070884593
0.0 37.152899824253076
0.0 37.155828939660225
0.0 37.158758055067366
0.0 37.161687170474515
0.0 37.164616285881664
0.0 37.16754540128881
0.0 37.17047451669596
0.0 37.1734036321031
0.0 37.17633274751025
0.0 37.1792618629174
0.0 37.18219097832455
0.0 37.18512009373169
0.0 37.18804920913884
0.0 37.19097832454599
0.0 37.193907439953136
0.0 37.19683655536028
0.0 37.19976567076743
0.0 37.202694786174575
0.0 37.205623901581724
0.0 37.20855301698887
0.0 37.211482132396014
0.0 37.21441124780316
0.0 37.21734036321031
0.0 37.22026947861746
0.0 37.2231985940246
0.0 37.22612770943175
0.0 37.2290568248389
0.0 37.23198594024605
0.0 37.23491505565319
0.0 37.23784417106034
0.0 37.24077328646749
0.0 37.243702401874636
0.0 37.246631517281784
0.0 37.249560632688926
0.0 37.252489748096075
0.0 37.25541886350322
0.0 37.25834797891037
0.0 37.261277094317514
0.0 37.26420620972466
0.0 37.26713532513181
0.0 37.27006444053896
0.0 37.2729935559461
0.0 37.27592267135325
0.0 37.2788517867604
0.0 37.28178090216755
0.0 37.284710017574696
0.0 37.28763913298184
0.0 37.290568248388986
0.0 37.293497363796135
0.0 37.296426479203284
0.0 37.299355594610425
0.0 37.302284710017574
0.0 37.30521382542472
0.0 37.30814294083187
0.0 37.31107205623901
0.0 37.31400117164616
0.0 37.31693028705331
0.0 37.31985940246046
0.0 37.3227885178676
0.0 37.32571763327475
0.0 37.3286467486819
0.0 37.33157586408905
0.0 37.334504979496195
0.0 37.33743409490334
0.0 37.340363210310485
0.0 37.343292325717634
0.0 37.34622144112478
0.0 37.349150556531924
0.0 37.35207967193907
0.0 37.35500878734622
0.0 37.35793790275337
0.0 37.36086701816051
0.0 37.36379613356766
0.0 37.36672524897481
0.0 37.36965436438196
0.0 37.37258347978911
0.0 37.37551259519625
0.0 37.3784417106034
0.0 37.381370826010546
0.0 37.384299941417694
0.0 37.387229056824836
0.0 37.390158172231985
0.0 37.39308728763913
0.0 37.39601640304628
0.0 37.398945518453424
0.0 37.40187463386057
0.0 37.40480374926772
0.0 37.40773286467487
0.0 37.41066198008202
0.0 37.41359109548916
0.0 37.41652021089631
0.0 37.41944932630346
0.0 37.422378441710606
0.0 37.42530755711775
0.0 37.428236672524896
0.0 37.431165787932045
0.0 37.434094903339194
0.0 37.437024018746335
0.0 37.439953134153484
0.0 37.44288224956063
0.0 37.44581136496778
0.0 37.44874048037493
0.0 37.45166959578207
0.0 37.45459871118922
0.0 37.45752782659637
0.0 37.46045694200352
0.0 37.46338605741066
0.0 37.46631517281781
0.0 37.46924428822496
0.0 37.472173403632105
0.0 37.47510251903925
0.0 37.478031634446396
0.0 37.480960749853544
0.0 37.48388986526069
0.0 37.48681898066784
0.0 37.48974809607498
0.0 37.49267721148213
0.0 37.49560632688928
0.0 37.49853544229643
0.0 37.50146455770357
0.0 37.50439367311072
0.0 37.50732278851787
0.0 37.51025190392502
0.0 37.51318101933216
0.0 37.51611013473931
0.0 37.519039250146456
0.0 37.521968365553604
0.0 37.52489748096075
0.0 37.527826596367895
0.0 37.53075571177504
0.0 37.53368482718219
0.0 37.53661394258934
0.0 37.53954305799648
0.0 37.54247217340363
0.0 37.54540128881078
0.0 37.54833040421793
0.0 37.55125951962507
0.0 37.55418863503222
0.0 37.55711775043937
0.0 37.560046865846516
0.0 37.562975981253665
0.0 37.565905096660806
0.0 37.568834212067955
0.0 37.571763327475104
0.0 37.57469244288225
0.0 37.577621558289394
0.0 37.58055067369654
0.0 37.58347978910369
0.0 37.58640890451084
0.0 37.58933801991798
0.0 37.59226713532513
0.0 37.59519625073228
0.0 37.59812536613943
0.0 37.601054481546576
0.0 37.60398359695372
0.0 37.60691271236087
0.0 37.609841827768015
0.0 37.612770943175164
0.0 37.615700058582306
0.0 37.618629173989454
0.0 37.6215582893966
0.0 37.62448740480375
0.0 37.62741652021089
0.0 37.63034563561804
0.0 37.63327475102519
0.0 37.63620386643234
0.0 37.63913298183949
0.0 37.64206209724663
0.0 37.64499121265378
0.0 37.64792032806093
0.0 37.650849443468076
0.0 37.65377855887522
0.0 37.656707674282366
0.0 37.659636789689515
0.0 37.66256590509666
0.0 37.665495020503805
0.0 37.66842413591095
0.0 37.6713532513181
0.0 37.67428236672525
0.0 37.6772114821324
0.0 37.68014059753954
0.0 37.68306971294669
0.0 37.68599882835384
0.0 37.68892794376099
0.0 37.69185705916813
0.0 37.69478617457528
0.0 37.697715289982426
0.0 37.700644405389575
0.0 37.703573520796716
0.0 37.706502636203865
0.0 37.709431751611014
0.0 37.71236086701816
0.0 37.715289982425304
0.0 37.71821909783245
0.0 37.7211482132396
0.0 37.72407732864675
0.0 37.7270064440539
0.0 37.72993555946104
0.0 37.73286467486819
0.0 37.73579379027534
0.0 37.738722905682486
0.0 37.74165202108963
0.0 37.74458113649678
0.0 37.747510251903925
0.0 37.750439367311074
0.0 37.753368482718216
0.0 37.756297598125364
0.0 37.75922671353251
0.0 37.76215582893966
0.0 37.76508494434681
0.0 37.76801405975395
0.0 37.7709431751611
0.0 37.77387229056825
0.0 37.7768014059754
0.0 37.77973052138254
0.0 37.78265963678969
0.0 37.78558875219684
0.0 37.788517867603986
0.0 37.79144698301113
0.0 37.794376098418276
0.0 37.797305213825425
0.0 37.80023432923257
0.0 37.80316344463972
0.0 37.806092560046864
0.0 37.80902167545401
0.0 37.81195079086116
0.0 37.81487990626831
0.0 37.81780902167545
0.0 37.8207381370826
0.0 37.82366725248975
0.0 37.8265963678969
0.0 37.82952548330404
0.0 37.83245459871119
0.0 37.835383714118336
0.0 37.838312829525485
0.0 37.841241944932634
0.0 37.844171060339775
0.0 37.847100175746924
0.0 37.85002929115407
0.0 37.85295840656122
0.0 37.85588752196836
0.0 37.85881663737551
0.0 37.86174575278266
0.0 37.86467486818981
0.0 37.86760398359695
0.0 37.8705330990041
0.0 37.87346221441125
0.0 37.8763913298184
0.0 37.879320445225545
0.0 37.88224956063269
0.0 37.885178676039835
0.0 37.888107791446984
0.0 37.89103690685413
0.0 37.893966022261274
0.0 37.89689513766842
0.0 37.89982425307557
0.0 37.90275336848272
0.0 37.90568248388986
0.0 37.90861159929701
0.0 37.91154071470416
0.0 37.91446983011131
0.0 37.91739894551846
0.0 37.9203280609256
0.0 37.92325717633275
0.0 37.926186291739896
0.0 37.929115407147044
0.0 37.932044522554186
0.0 37.934973637961335
0.0 37.93790275336848
0.0 37.94083186877563
0.0 37.943760984182774
0.0 37.94669009958992
0.0 37.94961921499707
0.0 37.95254833040422
0.0 37.95547744581137
0.0 37.95840656121851
0.0 37.96133567662566
0.0 37.96426479203281
0.0 37.967193907439956
0.0 37.9701230228471
0.0 37.973052138254246
0.0 37.975981253661395
0.0 37.978910369068544
0.0 37.981839484475685
0.0 37.984768599882834
0.0 37.98769771528998
0.0 37.99062683069713
0.0 37.99355594610428
0.0 37.99648506151142
0.0 37.99941417691857
0.0 38.00234329232572
0.0 38.00527240773287
0.0 38.00820152314001
0.0 38.01113063854716
0.0 38.01405975395431
0.0 38.016988869361455
0.0 38.0199179847686
0.0 38.022847100175746
0.0 38.025776215582894
0.0 38.02870533099004
0.0 38.03163444639719
0.0 38.03456356180433
0.0 38.03749267721148
0.0 38.04042179261863
0.0 38.04335090802578
0.0 38.04628002343292
0.0 38.04920913884007
0.0 38.05213825424722
0.0 38.05506736965437
0.0 38.05799648506151
0.0 38.06092560046866
0.0 38.063854715875806
0.0 38.066783831282955
0.0 38.069712946690096
0.0 38.072642062097245
0.0 38.07557117750439
0.0 38.07850029291154
0.0 38.08142940831869
0.0 38.08435852372583
0.0 38.08728763913298
0.0 38.09021675454013
0.0 38.09314586994728
0.0 38.09607498535442
0.0 38.09900410076157
0.0 38.10193321616872
0.0 38.104862331575866
0.0 38.10779144698301
0.0 38.110720562390156
0.0 38.113649677797305
0.0 38.116578793204454
0.0 38.1195079086116
0.0 38.122437024018744
0.0 38.12536613942589
0.0 38.12829525483304
0.0 38.13122437024019
0.0 38.13415348564733
0.0 38.13708260105448
0.0 38.14001171646163
0.0 38.14294083186878
0.0 38.14586994727592
0.0 38.14879906268307
0.0 38.15172817809022
0.0 38.154657293497365
0.0 38.157586408904514
0.0 38.160515524311656
0.0 38.163444639718804
0.0 38.16637375512595
0.0 38.1693028705331
0.0 38.17223198594024
0.0 38.17516110134739
0.0 38.17809021675454
0.0 38.18101933216169
0.0 38.18394844756883
0.0 38.18687756297598
0.0 38.18980667838313
0.0 38.19273579379028
0.0 38.195664909197426
0.0 38.19859402460457
0.0 38.201523140011716
0.0 38.204452255418865
0.0 38.20738137082601
0.0 38.210310486233155
0.0 38.2132396016403
0.0 38.21616871704745
0.0 38.2190978324546
0.0 38.22202694786174
0.0 38.22495606326889
0.0 38.22788517867604
0.0 38.23081429408319
0.0 38.23374340949034
0.0 38.23667252489748
0.0 38.23960164030463
0.0 38.242530755711776
0.0 38.245459871118925
0.0 38.248388986526066
0.0 38.251318101933215
0.0 38.254247217340364
0.0 38.25717633274751
0.0 38.260105448154654
0.0 38.2630345635618
0.0 38.26596367896895
0.0 38.2688927943761
0.0 38.27182190978325
0.0 38.27475102519039
0.0 38.27768014059754
0.0 38.28060925600469
0.0 38.28353837141184
0.0 38.28646748681898
0.0 38.28939660222613
0.0 38.292325717633275
0.0 38.295254833040424
0.0 38.298183948447566
0.0 38.301113063854714
0.0 38.30404217926186
0.0 38.30697129466901
0.0 38.30990041007616
0.0 38.3128295254833
0.0 38.31575864089045
0.0 38.3186877562976
0.0 38.32161687170475
0.0 38.32454598711189
0.0 38.32747510251904
0.0 38.33040421792619
0.0 38.333333333333336
0.0 38.33626244874048
0.0 38.339191564147626
0.0 38.342120679554775
0.0 38.34504979496192
0.0 38.34797891036907
0.0 38.350908025776214
0.0 38.35383714118336
0.0 38.35676625659051
0.0 38.35969537199766
0.0 38.3626244874048
0.0 38.36555360281195
0.0 38.3684827182191
0.0 38.37141183362625
0.0 38.37434094903339
0.0 38.37727006444054
0.0 38.380199179847686
0.0 38.383128295254835
0.0 38.386057410661984
0.0 38.388986526069125
0.0 38.391915641476274
0.0 38.39484475688342
0.0 38.39777387229057
0.0 38.40070298769771
0.0 38.40363210310486
0.0 38.40656121851201
0.0 38.40949033391916
0.0 38.4124194493263
0.0 38.41534856473345
0.0 38.4182776801406
0.0 38.42120679554775
0.0 38.42413591095489
0.0 38.42706502636204
0.0 38.429994141769185
0.0 38.432923257176334
0.0 38.43585237258348
0.0 38.438781487990624
0.0 38.44171060339777
0.0 38.44463971880492
0.0 38.44756883421207
0.0 38.45049794961921
0.0 38.45342706502636
0.0 38.45635618043351
0.0 38.45928529584066
0.0 38.4622144112478
0.0 38.46514352665495
0.0 38.4680726420621
0.0 38.471001757469246
0.0 38.473930872876394
0.0 38.476859988283536
0.0 38.479789103690685
0.0 38.48271821909783
0.0 38.48564733450498
0.0 38.488576449912124
0.0 38.49150556531927
0.0 38.49443468072642
0.0 38.49736379613357
0.0 38.50029291154071
0.0 38.50322202694786
0.0 38.50615114235501
0.0 38.50908025776216
0.0 38.512009373169306
0.0 38.51493848857645
0.0 38.517867603983596
0.0 38.520796719390745
0.0 38.523725834797894
0.0 38.526654950205035
0.0 38.529584065612184
0.0 38.53251318101933
0.0 38.53544229642648
0.0 38.53837141183362
0.0 38.54130052724077
0.0 38.54422964264792
0.0 38.54715875805507
0.0 38.55008787346222
0.0 38.55301698886936
0.0 38.55594610427651
0.0 38.55887521968366
0.0 38.561804335090805
0.0 38.56473345049795
0.0 38.567662565905096
0.0 38.570591681312244
0.0 38.57352079671939
0.0 38.576449912126535
0.0 38.57937902753368
0.0 38.58230814294083
0.0 38.58523725834798
0.0 38.58816637375513
0.0 38.59109548916227
0.0 38.59402460456942
0.0 38.59695371997657
0.0 38.59988283538372
0.0 38.60281195079086
0.0 38.60574106619801
0.0 38.608670181605156
0.0 38.611599297012305
0.0 38.614528412419446
0.0 38.617457527826595
0.0 38.62038664323374
0.0 38.62331575864089
0.0 38.62624487404804
0.0 38.62917398945518
0.0 38.63210310486233
0.0 38.63503222026948
0.0 38.63796133567663
0.0 38.64089045108377
0.0 38.64381956649092
0.0 38.64674868189807
0.0 38.649677797305216
0.0 38.65260691271236
0.0 38.655536028119506
0.0 38.658465143526655
0.0 38.661394258933804
0.0 38.66432337434095
0.0 38.667252489748094
0.0 38.67018160515524
0.0 38.67311072056239
0.0 38.67603983596954
0.0 38.67896895137668
0.0 38.68189806678383
0.0 38.68482718219098
0.0 38.68775629759813
0.0 38.69068541300527
0.0 38.69361452841242
0.0 38.69654364381957
0.0 38.699472759226715
0.0 38.702401874633864
0.0 38.705330990041006
0.0 38.708260105448154
0.0 38.7111892208553
0.0 38.71411833626245
0.0 38.71704745166959
0.0 38.71997656707674
0.0 38.72290568248389
0.0 38.72583479789104
0.0 38.72876391329818
0.0 38.73169302870533
0.0 38.73462214411248
0.0 38.73755125951963
0.0 38.740480374926776
0.0 38.74340949033392
0.0 38.746338605741066
0.0 38.749267721148215
0.0 38.75219683655536
0.0 38.755125951962505
0.0 38.758055067369654
0.0 38.7609841827768
0.0 38.76391329818395
0.0 38.76684241359109
0.0 38.76977152899824
0.0 38.77270064440539
0.0 38.77562975981254
0.0 38.77855887521968
0.0 38.78148799062683
0.0 38.78441710603398
0.0 38.787346221441126
0.0 38.790275336848275
0.0 38.79320445225542
0.0 38.796133567662565
0.0 38.799062683069714
0.0 38.80199179847686
0.0 38.804920913884004
0.0 38.80785002929115
0.0 38.8107791446983
0.0 38.81370826010545
0.0 38.81663737551259
0.0 38.81956649091974
0.0 38.82249560632689
0.0 38.82542472173404
0.0 38.82835383714119
0.0 38.83128295254833
0.0 38.83421206795548
0.0 38.837141183362625
0.0 38.840070298769774
0.0 38.842999414176916
0.0 38.845928529584064
0.0 38.84885764499121
0.0 38.85178676039836
0.0 38.8547158758055
0.0 38.85764499121265
0.0 38.8605741066198
0.0 38.86350322202695
0.0 38.8664323374341
0.0 38.86936145284124
0.0 38.87229056824839
0.0 38.87521968365554
0.0 38.878148799062686
0.0 38.88107791446983
0.0 38.884007029876976
0.0 38.886936145284125
0.0 38.88986526069127
0.0 38.892794376098415
0.0 38.895723491505564
0.0 38.89865260691271
0.0 38.90158172231986
0.0 38.90451083772701
0.0 38.90743995313415
0.0 38.9103690685413
0.0 38.91329818394845
0.0 38.9162272993556
0.0 38.91915641476274
0.0 38.92208553016989
0.0 38.925014645577036
0.0 38.927943760984185
0.0 38.93087287639133
0.0 38.933801991798475
0.0 38.936731107205624
0.0 38.93966022261277
0.0 38.94258933801992
0.0 38.94551845342706
0.0 38.94844756883421
0.0 38.95137668424136
0.0 38.95430579964851
0.0 38.95723491505565
0.0 38.9601640304628
0.0 38.96309314586995
0.0 38.9660222612771
0.0 38.96895137668424
0.0 38.97188049209139
0.0 38.974809607498536
0.0 38.977738722905684
0.0 38.98066783831283
0.0 38.983596953719974
0.0 38.98652606912712
0.0 38.98945518453427
0.0 38.99238429994142
0.0 38.99531341534856
0.0 38.99824253075571
0.0 39.00117164616286
0.0 39.00410076157001
0.0 39.00702987697715
0.0 39.0099589923843
0.0 39.01288810779145
0.0 39.015817223198596
0.0 39.018746338605744
0.0 39.021675454012886
0.0 39.024604569420035
0.0 39.02753368482718
0.0 39.03046280023433
0.0 39.033391915641474
0.0 39.03632103104862
0.0 39.03925014645577
0.0 39.04217926186292
0.0 39.04510837727006
0.0 39.04803749267721
0.0 39.05096660808436
0.0 39.05389572349151
0.0 39.056824838898656
0.0 39.0597539543058
0.0 39.062683069712946
0.0 39.065612185120095
0.0 39.068541300527244
0.0 39.071470415934385
0.0 39.074399531341534
0.0 39.07732864674868
0.0 39.08025776215583
0.0 39.08318687756297
0.0 39.08611599297012
0.0 39.08904510837727
0.0 39.09197422378442
0.0 39.09490333919157
0.0 39.09783245459871
0.0 39.10076157000586
0.0 39.10369068541301
0.0 39.106619800820155
0.0 39.1095489162273
0.0 39.112478031634446
0.0 39.115407147041594
0.0 39.11833626244874
0.0 39.121265377855885
0.0 39.12419449326303
0.0 39.12712360867018
0.0 39.13005272407733
0.0 39.13298183948447
0.0 39.13591095489162
0.0 39.13884007029877
0.0 39.14176918570592
0.0 39.14469830111307
0.0 39.14762741652021
0.0 39.15055653192736
0.0 39.153485647334506
0.0 39.156414762741655
0.0 39.159343878148796
0.0 39.162272993555945
0.0 39.16520210896309
0.0 39.16813122437024
0.0 39.171060339777384
0.0 39.17398945518453
0.0 39.17691857059168
0.0 39.17984768599883
0.0 39.18277680140598
0.0 39.18570591681312
0.0 39.18863503222027
0.0 39.19156414762742
0.0 39.194493263034566
0.0 39.19742237844171
0.0 39.200351493848856
0.0 39.203280609256005
0.0 39.206209724663154
0.0 39.209138840070295
0.0 39.212067955477444
0.0 39.21499707088459
0.0 39.21792618629174
0.0 39.22085530169889
0.0 39.22378441710603
0.0 39.22671353251318
0.0 39.22964264792033
0.0 39.23257176332748
0.0 39.23550087873462
0.0 39.23842999414177
0.0 39.24135910954892
0.0 39.244288224956065
0.0 39.24721734036321
0.0 39.250146455770356
0.0 39.253075571177504
0.0 39.25600468658465
0.0 39.2589338019918
0.0 39.26186291739894
0.0 39.26479203280609
0.0 39.26772114821324
0.0 39.27065026362039
0.0 39.27357937902753
0.0 39.27650849443468
0.0 39.27943760984183
0.0 39.28236672524898
0.0 39.28529584065612
0.0 39.28822495606327
0.0 39.291154071470416
0.0 39.294083186877565
0.0 39.29701230228471
0.0 39.299941417691855
0.0 39.302870533099004
0.0 39.30579964850615
0.0 39.3087287639133
0.0 39.31165787932044
0.0 39.31458699472759
0.0 39.31751611013474
0.0 39.32044522554189
0.0 39.32337434094903
0.0 39.32630345635618
0.0 39.32923257176333
0.0 39.332161687170476
0.0 39.335090802577625
0.0 39.33801991798477
0.0 39.340949033391915
0.0 39.343878148799064
0.0 39.34680726420621
0.0 39.349736379613354
0.0 39.3526654950205
0.0 39.35559461042765
0.0 39.3585237258348
0.0 39.36145284124194
0.0 39.36438195664909
0.0 39.36731107205624
0.0 39.37024018746339
0.0 39.37316930287054
0.0 39.37609841827768
0.0 39.37902753368483
0.0 39.381956649091975
0.0 39.384885764499124
0.0 39.387814879906266
0.0 39.390743995313414
0.0 39.39367311072056
0.0 39.39660222612771
0.0 39.39953134153485
0.0 39.402460456942
0.0 39.40538957234915
0.0 39.4083186877563
0.0 39.41124780316345
0.0 39.41417691857059
0.0 39.41710603397774
0.0 39.42003514938489
0.0 39.422964264792036
0.0 39.42589338019918
0.0 39.428822495606326
0.0 39.431751611013475
0.0 39.43468072642062
0.0 39.437609841827765
0.0 39.440538957234914
0.0 39.44346807264206
0.0 39.44639718804921
0.0 39.44932630345636
0.0 39.4522554188635
0.0 39.45518453427065
0.0 39.4581136496778
0.0 39.46104276508495
0.0 39.46397188049209
0.0 39.46690099589924
0.0 39.469830111306386
0.0 39.472759226713535
0.0 39.47568834212068
0.0 39.478617457527825
0.0 39.481546572934974
0.0 39.48447568834212
0.0 39.487404803749264
0.0 39.49033391915641
0.0 39.49326303456356
0.0 39.49619214997071
0.0 39.49912126537786
0.0 39.502050380785
0.0 39.50497949619215
0.0 39.5079086115993
0.0 39.51083772700645
0.0 39.51376684241359
0.0 39.51669595782074
0.0 39.519625073227886
0.0 39.522554188635034
0.0 39.525483304042176
0.0 39.528412419449324
0.0 39.53134153485647
0.0 39.53427065026362
0.0 39.53719976567077
0.0 39.54012888107791
0.0 39.54305799648506
0.0 39.54598711189221
0.0 39.54891622729936
0.0 39.5518453427065
0.0 39.55477445811365
0.0 39.5577035735208
0.0 39.560632688927946
0.0 39.56356180433509
0.0 39.566490919742236
0.0 39.569420035149385
0.0 39.57234915055653
0.0 39.57527826596368
0.0 39.578207381370824
0.0 39.58113649677797
0.0 39.58406561218512
0.0 39.58699472759227
0.0 39.58992384299941
0.0 39.59285295840656
0.0 39.59578207381371
0.0 39.59871118922086
0.0 39.601640304628
0.0 39.60456942003515
0.0 39.607498535442296
0.0 39.610427650849445
0.0 39.613356766256594
0.0 39.616285881663735
0.0 39.619214997070884
0.0 39.62214411247803
0.0 39.62507322788518
0.0 39.62800234329232
0.0 39.63093145869947
0.0 39.63386057410662
0.0 39.63678968951377
0.0 39.63971880492091
0.0 39.64264792032806
0.0 39.64557703573521
0.0 39.64850615114236
0.0 39.651435266549505
0.0 39.65436438195665
0.0 39.657293497363796
0.0 39.660222612770944
0.0 39.66315172817809
0.0 39.666080843585235
0.0 39.66900995899238
0.0 39.67193907439953
0.0 39.67486818980668
0.0 39.67779730521382
0.0 39.68072642062097
0.0 39.68365553602812
0.0 39.68658465143527
0.0 39.68951376684242
0.0 39.69244288224956
0.0 39.69537199765671
0.0 39.698301113063856
0.0 39.701230228471005
0.0 39.704159343878146
0.0 39.707088459285295
0.0 39.71001757469244
0.0 39.71294669009959
0.0 39.715875805506734
0.0 39.71880492091388
0.0 39.72173403632103
0.0 39.72466315172818
0.0 39.72759226713533
0.0 39.73052138254247
0.0 39.73345049794962
0.0 39.73637961335677
0.0 39.739308728763916
0.0 39.74223784417106
0.0 39.745166959578206
0.0 39.748096074985355
0.0 39.751025190392504
0.0 39.753954305799645
0.0 39.756883421206794
0.0 39.75981253661394
0.0 39.76274165202109
0.0 39.76567076742824
0.0 39.76859988283538
0.0 39.77152899824253
0.0 39.77445811364968
0.0 39.77738722905683
0.0 39.78031634446397
0.0 39.78324545987112
0.0 39.78617457527827
0.0 39.789103690685415
0.0 39.79203280609256
0.0 39.794961921499706
0.0 39.797891036906854
0.0 39.800820152314
0.0 39.80374926772115
0.0 39.80667838312829
0.0 39.80960749853544
0.0 39.81253661394259
0.0 39.81546572934974
0.0 39.81839484475688
0.0 39.82132396016403
0.0 39.82425307557118
0.0 39.82718219097833
0.0 39.83011130638547
0.0 39.83304042179262
0.0 39.835969537199766
0.0 39.838898652606915
0.0 39.841827768014056
0.0 39.844756883421205
0.0 39.847685998828354
0.0 39.8506151142355
0.0 39.85354422964265
0.0 39.85647334504979
0.0 39.85940246045694
0.0 39.86233157586409
0.0 39.86526069127124
0.0 39.86818980667838
0.0 39.87111892208553
0.0 39.87404803749268
0.0 39.876977152899826
0.0 39.87990626830697
0.0 39.88283538371412
0.0 39.885764499121265
0.0 39.888693614528414
0.0 39.89162272993556
0.0 39.894551845342704
0.0 39.89748096074985
0.0 39.900410076157
0.0 39.90333919156415
0.0 39.90626830697129
0.0 39.90919742237844
0.0 39.91212653778559
0.0 39.91505565319274
0.0 39.91798476859988
0.0 39.92091388400703
0.0 39.92384299941418
0.0 39.926772114821325
0.0 39.929701230228474
0.0 39.932630345635616
0.0 39.935559461042764
0.0 39.93848857644991
0.0 39.94141769185706
0.0 39.9443468072642
0.0 39.94727592267135
0.0 39.9502050380785
0.0 39.95313415348565
0.0 39.95606326889279
0.0 39.95899238429994
0.0 39.96192149970709
0.0 39.96485061511424
0.0 39.967779730521386
0.0 39.97070884592853
0.0 39.973637961335676
0.0 39.976567076742825
0.0 39.97949619214997
0.0 39.982425307557115
0.0 39.985354422964264
0.0 39.98828353837141
0.0 39.99121265377856
0.0 39.9941417691857
0.0 39.99707088459285
0.0 40.0
0.0 40.00292911540715
0.0 40.0058582308143
0.0 40.00878734622144
0.0 40.01171646162859
0.0 40.014645577035736
0.0 40.017574692442885
0.0 40.02050380785003
0.0 40.023432923257175
0.0 40.026362038664324
0.0 40.02929115407147
0.0 40.032220269478614
0.0 40.03514938488576
0.0 40.03807850029291
0.0 40.04100761570006
0.0 40.04393673110721
0.0 40.04686584651435
0.0 40.0497949619215
0.0 40.05272407732865
0.0 40.0556531927358
0.0 40.05858230814294
0.0 40.06151142355009
0.0 40.064440538957236
0.0 40.067369654364384
0.0 40.070298769771526
0.0 40.073227885178675
0.0 40.07615700058582
0.0 40.07908611599297
0.0 40.08201523140012
0.0 40.08494434680726
0.0 40.08787346221441
0.0 40.09080257762156
0.0 40.09373169302871
0.0 40.09666080843585
0.0 40.099589923843
0.0 40.10251903925015
0.0 40.105448154657296
0.0 40.10837727006444
0.0 40.111306385471586
0.0 40.114235500878735
0.0 40.11716461628588
0.0 40.12009373169303
0.0 40.123022847100174
0.0 40.12595196250732
0.0 40.12888107791447
0.0 40.13181019332162
0.0 40.13473930872876
0.0 40.13766842413591
0.0 40.14059753954306
0.0 40.14352665495021
0.0 40.14645577035735
0.0 40.1493848857645
0.0 40.152314001171646
0.0 40.155243116578795
0.0 40.158172231985944
0.0 40.161101347393085
0.0 40.164030462800234
0.0 40.16695957820738
0.0 40.16988869361453
0.0 40.17281780902167
0.0 40.17574692442882
0.0 40.17867603983597
0.0 40.18160515524312
0.0 40.18453427065026
0.0 40.18746338605741
0.0 40.19039250146456
0.0 40.19332161687171
0.0 40.19625073227885
0.0 40.199179847686
0.0 40.202108963093146
0.0 40.205038078500294
0.0 40.20796719390744
0.0 40.210896309314585
0.0 40.21382542472173
0.0 40.21675454012888
0.0 40.21968365553603
0.0 40.22261277094317
0.0 40.22554188635032
0.0 40.22847100175747
0.0 40.23140011716462
0.0 40.23432923257176
0.0 40.23725834797891
0.0 40.24018746338606
0.0 40.243116578793206
0.0 40.246045694200355
0.0 40.248974809607496
0.0 40.251903925014645
0.0 40.254833040421794
0.0 40.25776215582894
0.0 40.260691271236084
0.0 40.26362038664323
0.0 40.26654950205038
0.0 40.26947861745753
0.0 40.27240773286467
0.0 40.27533684827182
0.0 40.27826596367897
0.0 40.28119507908612
0.0 40.284124194493266
0.0 40.28705330990041
0.0 40.28998242530756
0.0 40.292911540714705
0.0 40.295840656121854
0.0 40.298769771528995
0.0 40.301698886936144
0.0 40.30462800234329
0.0 40.30755711775044
0.0 40.31048623315758
0.0 40.31341534856473
0.0 40.31634446397188
0.0 40.31927357937903
0.0 40.32220269478618
0.0 40.32513181019332
0.0 40.32806092560047
0.0 40.33099004100762
0.0 40.333919156414765
0.0 40.33684827182191
0.0 40.339777387229056
0.0 40.342706502636204
0.0 40.34563561804335
0.0 40.348564733450495
0.0 40.35149384885764
0.0 40.35442296426479
0.0 40.35735207967194
0.0 40.36028119507909
0.0 40.36321031048623
0.0 40.36613942589338
0.0 40.36906854130053
0.0 40.37199765670768
0.0 40.37492677211482
0.0 40.37785588752197
0.0 40.380785002929116
0.0 40.383714118336265
0.0 40.386643233743406
0.0 40.389572349150555
0.0 40.392501464557704
0.0 40.39543057996485
0.0 40.398359695372
0.0 40.40128881077914
0.0 40.40421792618629
0.0 40.40714704159344
0.0 40.41007615700059
0.0 40.41300527240773
0.0 40.41593438781488
0.0 40.41886350322203
0.0 40.421792618629176
0.0 40.42472173403632
0.0 40.42765084944347
0.0 40.430579964850615
0.0 40.433509080257764
0.0 40.43643819566491
0.0 40.439367311072054
0.0 40.4422964264792
0.0 40.44522554188635
0.0 40.4481546572935
0.0 40.45108377270064
0.0 40.45401288810779
0.0 40.45694200351494
0.0 40.45987111892209
0.0 40.46280023432923
0.0 40.46572934973638
0.0 40.46865846514353
0.0 40.471587580550676
0.0 40.474516695957824
0.0 40.477445811364966
0.0 40.480374926772114
0.0 40.48330404217926
0.0 40.48623315758641
0.0 40.48916227299355
0.0 40.4920913884007
0.0 40.49502050380785
0.0 40.497949619215
0.0 40.50087873462214
0.0 40.50380785002929
0.0 40.50673696543644
0.0 40.50966608084359
0.0 40.512595196250736
0.0 40.51552431165788
0.0 40.518453427065026
0.0 40.521382542472175
0.0 40.52431165787932
0.0 40.527240773286465
0.0 40.530169888693614
0.0 40.53309900410076
0.0 40.53602811950791
0.0 40.53895723491505
0.0 40.5418863503222
0.0 40.54481546572935
0.0 40.5477445811365
0.0 40.55067369654364
0.0 40.55360281195079
0.0 40.55653192735794
0.0 40.559461042765086
0.0 40.562390158172235
0.0 40.56531927357938
0.0 40.568248388986525
0.0 40.571177504393674
0.0 40.57410661980082
0.0 40.577035735207964
0.0 40.57996485061511
0.0 40.58289396602226
0.0 40.58582308142941
0.0 40.58875219683655
0.0 40.5916813122437
0.0 40.59461042765085
0.0 40.597539543058
0.0 40.60046865846515
0.0 40.60339777387229
0.0 40.60632688927944
0.0 40.609256004686586
0.0 40.612185120093734
0.0 40.615114235500876
0.0 40.618043350908025
0.0 40.62097246631517
0.0 40.62390158172232
0.0 40.62683069712946
0.0 40.62975981253661
0.0 40.63268892794376
0.0 40.63561804335091
0.0 40.63854715875806
0.0 40.6414762741652
0.0 40.64440538957235
0.0 40.6473345049795
0.0 40.650263620386646
0.0 40.65319273579379
0.0 40.656121851200936
0.0 40.659050966608085
0.0 40.66198008201523
0.0 40.664909197422375
0.0 40.667838312829524
0.0 40.67076742823667
0.0 40.67369654364382
0.0 40.67662565905097
0.0 40.67955477445811
0.0 40.68248388986526
0.0 40.68541300527241
0.0 40.68834212067956
0.0 40.6912712360867
0.0 40.69420035149385
0.0 40.697129466900996
0.0 40.700058582308145
0.0 40.70298769771529
0.0 40.705916813122435
0.0 40.708845928529584
0.0 40.71177504393673
0.0 40.71470415934388
0.0 40.71763327475102
0.0 40.72056239015817
0.0 40.72349150556532
0.0 40.72642062097247
0.0 40.72934973637961
0.0 40.73227885178676
0.0 40.73520796719391
0.0 40.73813708260106
0.0 40.7410661980082
0.0 40.74399531341535
0.0 40.746924428822496
0.0 40.749853544229644
0.0 40.75278265963679
0.0 40.755711775043935
0.0 40.75864089045108
0.0 40.76157000585823
0.0 40.76449912126538
0.0 40.76742823667252
0.0 40.77035735207967
0.0 40.77328646748682
0.0 40.77621558289397
0.0 40.77914469830111
0.0 40.78207381370826
0.0 40.78500292911541
0.0 40.787932044522556
0.0 40.790861159929705
0.0 40.793790275336846
0.0 40.796719390743995
0.0 40.799648506151144
0.0 40.80257762155829
0.0 40.805506736965434
0.0 40.80843585237258
0.0 40.81136496777973
0.0 40.81429408318688
0.0 40.81722319859402
0.0 40.82015231400117
0.0 40.82308142940832
0.0 40.82601054481547
0.0 40.828939660222616
0.0 40.83186877562976
0.0 40.83479789103691
0.0 40.837727006444055
0.0 40.840656121851204
0.0 40.843585237258345
0.0 40.846514352665494
0.0 40.84944346807264
0.0 40.85237258347979
0.0 40.85530169888693
0.0 40.85823081429408
0.0 40.86115992970123
0.0 40.86408904510838
0.0 40.86701816051553
0.0 40.86994727592267
0.0 40.87287639132982
0.0 40.87580550673697
0.0 40.878734622144115
0.0 40.88166373755126
0.0 40.884592852958406
0.0 40.887521968365554
0.0 40.8904510837727
0.0 40.893380199179845
0.0 40.89630931458699
0.0 40.89923842999414
0.0 40.90216754540129
0.0 40.90509666080843
0.0 40.90802577621558
0.0 40.91095489162273
0.0 40.91388400702988
0.0 40.91681312243703
0.0 40.91974223784417
0.0 40.92267135325132
0.0 40.925600468658466
0.0 40.928529584065615
0.0 40.931458699472756
0.0 40.934387814879905
0.0 40.937316930287054
0.0 40.9402460456942
0.0 40.943175161101344
0.0 40.94610427650849
0.0 40.94903339191564
0.0 40.95196250732279
0.0 40.95489162272994
0.0 40.95782073813708
0.0 40.96074985354423
0.0 40.96367896895138
0.0 40.966608084358526
0.0 40.96953719976567
0.0 40.97246631517282
0.0 40.975395430579965
0.0 40.978324545987114
0.0 40.981253661394256
0.0 40.984182776801404
0.0 40.98711189220855
0.0 40.9900410076157
0.0 40.99297012302285
0.0 40.99589923842999
0.0 40.99882835383714
0.0 41.00175746924429
0.0 41.00468658465144
0.0 41.00761570005858
0.0 41.01054481546573
0.0 41.01347393087288
0.0 41.016403046280026
0.0 41.01933216168717
0.0 41.022261277094316
0.0 41.025190392501464
0.0 41.02811950790861
0.0 41.03104862331576
0.0 41.0339777387229
0.0 41.03690685413005
0.0 41.0398359695372
0.0 41.04276508494435
0.0 41.04569420035149
0.0 41.04862331575864
0.0 41.05155243116579
0.0 41.05448154657294
0.0 41.05741066198008
0.0 41.06033977738723
0.0 41.063268892794376
0.0 41.066198008201525
0.0 41.06912712360867
0.0 41.072056239015815
0.0 41.074985354422964
0.0 41.07791446983011
0.0 41.08084358523726
0.0 41.0837727006444
0.0 41.08670181605155
0.0 41.0896309314587
0.0 41.09256004686585
0.0 41.09548916227299
0.0 41.09841827768014
0.0 41.10134739308729
0.0 41.104276508494436
0.0 41.107205623901585
0.0 41.11013473930873
0.0 41.113063854715875
0.0 41.115992970123024
0.0 41.11892208553017
0.0 41.121851200937314
0.0 41.12478031634446
0.0 41.12770943175161
0.0 41.13063854715876
0.0 41.1335676625659
0.0 41.13649677797305
0.0 41.1394258933802
0.0 41.14235500878735
0.0 41.1452841241945
0.0 41.14821323960164
0.0 41.15114235500879
0.0 41.154071470415936
0.0 41.157000585823084
0.0 41.159929701230226
0.0 41.162858816637375
0.0 41.16578793204452
0.0 41.16871704745167
0.0 41.17164616285881
0.0 41.17457527826596
0.0 41.17750439367311
0.0 41.18043350908026
0.0 41.18336262448741
0.0 41.18629173989455
0.0 41.1892208553017
0.0 41.19214997070885
0.0 41.195079086115996
0.0 41.19800820152314
0.0 41.200937316930286
0.0 41.203866432337435
0.0 41.20679554774458
0.0 41.209724663151725
0.0 41.212653778558874
0.0 41.21558289396602
0.0 41.21851200937317
0.0 41.22144112478032
0.0 41.22437024018746
0.0 41.22729935559461
0.0 41.23022847100176
0.0 41.23315758640891
0.0 41.23608670181605
0.0 41.2390158172232
0.0 41.241944932630346
0.0 41.244874048037495
0.0 41.24780316344464
0.0 41.250732278851785
0.0 41.253661394258934
0.0 41.25659050966608
0.0 41.259519625073224
0.0 41.26244874048037
0.0 41.26537785588752
0.0 41.26830697129467
0.0 41.27123608670182
0.0 41.27416520210896
0.0 41.27709431751611
0.0 41.28002343292326
0.0 41.28295254833041
0.0 41.28588166373755
0.0 41.2888107791447
0.0 41.291739894551846
0.0 41.294669009958994
0.0 41.297598125366136
0.0 41.300527240773285
0.0 41.30345635618043
0.0 41.30638547158758
0.0 41.30931458699473
0.0 41.31224370240187
0.0 41.31517281780902
0.0 41.31810193321617
0.0 41.32103104862332
0.0 41.32396016403046
0.0 41.32688927943761
0.0 41.32981839484476
0.0 41.332747510251906
0.0 41.33567662565905
0.0 41.338605741066196
0.0 41.341534856473345
0.0 41.344463971880494
0.0 41.34739308728764
0.0 41.350322202694784
0.0 41.35325131810193
0.0 41.35618043350908
0.0 41.35910954891623
0.0 41.36203866432337
0.0 41.36496777973052
0.0 41.36789689513767
0.0 41.37082601054482
0.0 41.37375512595196
0.0 41.37668424135911
0.0 41.37961335676626
0.0 41.382542472173405
0.0 41.385471587580554
0.0 41.388400702987695
0.0 41.391329818394844
0.0 41.39425893380199
0.0 41.39718804920914
0.0 41.40011716461628
0.0 41.40304628002343
0.0 41.40597539543058
0.0 41.40890451083773
0.0 41.41183362624487
0.0 41.41476274165202
0.0 41.41769185705917
0.0 41.42062097246632
0.0 41.423550087873465
0.0 41.42647920328061
0.0 41.429408318687756
0.0 41.432337434094904
0.0 41.43526654950205
0.0 41.438195664909195
0.0 41.44112478031634
0.0 41.44405389572349
0.0 41.44698301113064
0.0 41.44991212653778
0.0 41.45284124194493
0.0 41.45577035735208
0.0 41.45869947275923
0.0 41.46162858816638
0.0 41.46455770357352
0.0 41.46748681898067
0.0 41.470415934387816
0.0 41.473345049794965
0.0 41.476274165202106
0.0 41.479203280609255
0.0 41.482132396016404
0.0 41.48506151142355
0.0 41.487990626830694
0.0 41.49091974223784
0.0 41.49384885764499
0.0 41.49677797305214
0.0 41.49970708845929
0.0 41.50263620386643
0.0 41.50556531927358
0.0 41.50849443468073
0.0 41.511423550087876
0.0 41.51435266549502
0.0 41.51728178090217
0.0 41.520210896309315
0.0 41.523140011716464
0.0 41.526069127123606
0.0 41.528998242530754
0.0 41.5319273579379
0.0 41.53485647334505
0.0 41.5377855887522
0.0 41.54071470415934
0.0 41.54364381956649
0.0 41.54657293497364
0.0 41.54950205038079
0.0 41.55243116578793
0.0 41.55536028119508
0.0 41.55828939660223
0.0 41.561218512009376
0.0 41.56414762741652
0.0 41.567076742823666
0.0 41.570005858230815
0.0 41.57293497363796
0.0 41.57586408904511
0.0 41.57879320445225
0.0 41.5817223198594
0.0 41.58465143526655
0.0 41.5875805506737
0.0 41.59050966608084
0.0 41.59343878148799
0.0 41.59636789689514
0.0 41.59929701230229
0.0 41.60222612770943
0.0 41.60515524311658
0.0 41.608084358523726
0.0 41.611013473930875
0.0 41.613942589338016
0.0 41.616871704745165
0.0 41.619800820152314
0.0 41.62272993555946
0.0 41.62565905096661
0.0 41.62858816637375
0.0 41.6315172817809
0.0 41.63444639718805
0.0 41.6373755125952
0.0 41.64030462800234
0.0 41.64323374340949
0.0 41.64616285881664
0.0 41.649091974223786
0.0 41.65202108963093
0.0 41.65495020503808
0.0 41.657879320445225
0.0 41.660808435852374
0.0 41.66373755125952
0.0 41.666666666666664
0.0 41.66959578207381
0.0 41.67252489748096
0.0 41.67545401288811
0.0 41.67838312829525
0.0 41.6813122437024
0.0 41.68424135910955
0.0 41.6871704745167
0.0 41.69009958992384
0.0 41.69302870533099
0.0 41.69595782073814
0.0 41.698886936145286
0.0 41.701816051552434
0.0 41.704745166959576
0.0 41.707674282366725
0.0 41.71060339777387
0.0 41.71353251318102
0.0 41.71646162858816
0.0 41.71939074399531
0.0 41.72231985940246
0.0 41.72524897480961
0.0 41.72817809021675
0.0 41.7311072056239
0.0 41.73403632103105
0.0 41.7369654364382
0.0 41.739894551845346
0.0 41.74282366725249
0.0 41.745752782659636
0.0 41.748681898066785
0.0 41.751611013473934
0.0 41.754540128881075
0.0 41.757469244288224
0.0 41.76039835969537
0.0 41.76332747510252
0.0 41.76625659050966
0.0 41.76918570591681
0.0 41.77211482132396
0.0 41.77504393673111
0.0 41.77797305213826
0.0 41.7809021675454
0.0 41.78383128295255
0.0 41.7867603983597
0.0 41.789689513766845
0.0 41.79261862917399
0.0 41.795547744581135
0.0 41.798476859988284
0.0 41.80140597539543
0.0 41.804335090802574
0.0 41.80726420620972
0.0 41.81019332161687
0.0 41.81312243702402
0.0 41.81605155243117
0.0 41.81898066783831
0.0 41.82190978324546
0.0 41.82483889865261
0.0 41.82776801405976
0.0 41.8306971294669
0.0 41.83362624487405
0.0 41.836555360281196
0.0 41.839484475688344
0.0 41.842413591095486
0.0 41.845342706502635
0.0 41.84827182190978
0.0 41.85120093731693
0.0 41.85413005272408
0.0 41.85705916813122
0.0 41.85998828353837
0.0 41.86291739894552
0.0 41.86584651435267
0.0 41.86877562975981
0.0 41.87170474516696
0.0 41.87463386057411
0.0 41.877562975981256
0.0 41.8804920913884
0.0 41.883421206795546
0.0 41.886350322202695
0.0 41.889279437609844
0.0 41.89220855301699
0.0 41.895137668424134
0.0 41.89806678383128
0.0 41.90099589923843
0.0 41.90392501464558
0.0 41.90685413005272
0.0 41.90978324545987
0.0 41.91271236086702
0.0 41.91564147627417
0.0 41.91857059168131
0.0 41.92149970708846
0.0 41.92442882249561
0.0 41.927357937902755
0.0 41.930287053309904
0.0 41.933216168717045
0.0 41.936145284124194
0.0 41.93907439953134
0.0 41.94200351493849
0.0 41.94493263034563
0.0 41.94786174575278
0.0 41.95079086115993
0.0 41.95371997656708
0.0 41.95664909197422
0.0 41.95957820738137
0.0 41.96250732278852
0.0 41.96543643819567
0.0 41.96836555360281
0.0 41.97129466900996
0.0 41.974223784417106
0.0 41.977152899824254
0.0 41.9800820152314
0.0 41.983011130638545
0.0 41.98594024604569
0.0 41.98886936145284
0.0 41.99179847685999
0.0 41.99472759226713
0.0 41.99765670767428
0.0 42.00058582308143
0.0 42.00351493848858
0.0 42.00644405389572
0.0 42.00937316930287
0.0 42.01230228471002
0.0 42.015231400117166
0.0 42.018160515524315
0.0 42.021089630931456
0.0 42.024018746338605
0.0 42.026947861745754
0.0 42.0298769771529
0.0 42.032806092560044
0.0 42.03573520796719
0.0 42.03866432337434
0.0 42.04159343878149
0.0 42.04452255418863
0.0 42.04745166959578
0.0 42.05038078500293
0.0 42.05330990041008
0.0 42.056239015817226
0.0 42.05916813122437
0.0 42.06209724663152
0.0 42.065026362038665
0.0 42.067955477445814
0.0 42.070884592852956
0.0 42.073813708260104
0.0 42.07674282366725
0.0 42.0796719390744
0.0 42.08260105448154
0.0 42.08553016988869
0.0 42.08845928529584
0.0 42.09138840070299
0.0 42.09431751611014
0.0 42.09724663151728
0.0 42.10017574692443
0.0 42.10310486233158
0.0 42.106033977738726
0.0 42.10896309314587
0.0 42.111892208553016
0.0 42.114821323960165
0.0 42.11775043936731
0.0 42.120679554774455
0.0 42.1236086701816
0.0 42.12653778558875
0.0 42.1294669009959
0.0 42.13239601640305
0.0 42.13532513181019
0.0 42.13825424721734
0.0 42.14118336262449
0.0 42.14411247803164
0.0 42.14704159343878
0.0 42.14997070884593
0.0 42.152899824253076
0.0 42.155828939660225
0.0 42.158758055067366
0.0 42.161687170474515
0.0 42.164616285881664
0.0 42.16754540128881
0.0 42.17047451669596
0.0 42.1734036321031
0.0 42.17633274751025
0.0 42.1792618629174
0.0 42.18219097832455
0.0 42.18512009373169
0.0 42.18804920913884
0.0 42.19097832454599
0.0 42.193907439953136
0.0 42.19683655536028
0.0 42.19976567076743
0.0 42.202694786174575
0.0 42.205623901581724
0.0 42.20855301698887
0.0 42.211482132396014
0.0 42.21441124780316
0.0 42.21734036321031
0.0 42.22026947861746
0.0 42.2231985940246
0.0 42.22612770943175
0.0 42.2290568248389
0.0 42.23198594024605
0.0 42.23491505565319
0.0 42.23784417106034
0.0 42.24077328646749
0.0 42.243702401874636
0.0 42.246631517281784
0.0 42.249560632688926
0.0 42.252489748096075
0.0 42.25541886350322
0.0 42.25834797891037
0.0 42.261277094317514
0.0 42.26420620972466
0.0 42.26713532513181
0.0 42.27006444053896
0.0 42.2729935559461
0.0 42.27592267135325
0.0 42.2788517867604
0.0 42.28178090216755
0.0 42.284710017574696
0.0 42.28763913298184
0.0 42.290568248388986
0.0 42.293497363796135
0.0 42.296426479203284
0.0 42.299355594610425
0.0 42.302284710017574
0.0 42.30521382542472
0.0 42.30814294083187
0.0 42.31107205623901
0.0 42.31400117164616
0.0 42.31693028705331
0.0 42.31985940246046
0.0 42.3227885178676
0.0 42.32571763327475
0.0 42.3286467486819
0.0 42.33157586408905
0.0 42.334504979496195
0.0 42.33743409490334
0.0 42.340363210310485
0.0 42.343292325717634
0.0 42.34622144112478
0.0 42.349150556531924
0.0 42.35207967193907
0.0 42.35500878734622
0.0 42.35793790275337
0.0 42.36086701816051
0.0 42.36379613356766
0.0 42.36672524897481
0.0 42.36965436438196
0.0 42.37258347978911
0.0 42.37551259519625
0.0 42.3784417106034
0.0 42.381370826010546
0.0 42.384299941417694
0.0 42.387229056824836
0.0 42.390158172231985
0.0 42.39308728763913
0.0 42.39601640304628
0.0 42.398945518453424
0.0 42.40187463386057
0.0 42.40480374926772
0.0 42.40773286467487
0.0 42.41066198008202
0.0 42.41359109548916
0.0 42.41652021089631
0.0 42.41944932630346
0.0 42.422378441710606
0.0 42.42530755711775
0.0 42.428236672524896
0.0 42.431165787932045
0.0 42.434094903339194
0.0 42.437024018746335
0.0 42.439953134153484
0.0 42.44288224956063
0.0 42.44581136496778
0.0 42.44874048037493
0.0 42.45166959578207
0.0 42.45459871118922
0.0 42.45752782659637
0.0 42.46045694200352
0.0 42.46338605741066
0.0 42.46631517281781
0.0 42.46924428822496
0.0 42.472173403632105
0.0 42.47510251903925
0.0 42.478031634446396
0.0 42.480960749853544
0.0 42.48388986526069
0.0 42.48681898066784
0.0 42.48974809607498
0.0 42.49267721148213
0.0 42.49560632688928
0.0 42.49853544229643
0.0 42.50146455770357
0.0 42.50439367311072
0.0 42.50732278851787
0.0 42.51025190392502
0.0 42.51318101933216
0.0 42.51611013473931
0.0 42.519039250146456
0.0 42.521968365553604
0.0 42.52489748096075
0.0 42.527826596367895
0.0 42.53075571177504
0.0 42.53368482718219
0.0 42.53661394258934
0.0 42.53954305799648
0.0 42.54247217340363
0.0 42.54540128881078
0.0 42.54833040421793
0.0 42.55125951962507
0.0 42.55418863503222
0.0 42.55711775043937
0.0 42.560046865846516
0.0 42.562975981253665
0.0 42.565905096660806
0.0 42.568834212067955
0.0 42.571763327475104
0.0 42.57469244288225
0.0 42.577621558289394
0.0 42.58055067369654
0.0 42.58347978910369
0.0 42.58640890451084
0.0 42.58933801991798
0.0 42.59226713532513
0.0 42.59519625073228
0.0 42.59812536613943
0.0 42.601054481546576
0.0 42.60398359695372
0.0 42.60691271236087
0.0 42.609841827768015
0.0 42.612770943175164
0.0 42.615700058582306
0.0 42.618629173989454
0.0 42.6215582893966
0.0 42.62448740480375
0.0 42.62741652021089
0.0 42.63034563561804
0.0 42.63327475102519
0.0 42.63620386643234
0.0 42.63913298183949
0.0 42.64206209724663
0.0 42.64499121265378
0.0 42.64792032806093
0.0 42.650849443468076
0.0 42.65377855887522
0.0 42.656707674282366
0.0 42.659636789689515
0.0 42.66256590509666
0.0 42.665495020503805
0.0 42.66842413591095
0.0 42.6713532513181
0.0 42.67428236672525
0.0 42.6772114821324
0.0 42.68014059753954
0.0 42.68306971294669
0.0 42.68599882835384
0.0 42.68892794376099
0.0 42.69185705916813
0.0 42.69478617457528
0.0 42.697715289982426
0.0 42.700644405389575
0.0 42.703573520796716
0.0 42.706502636203865
0.0 42.709431751611014
0.0 42.71236086701816
0.0 42.715289982425304
0.0 42.71821909783245
0.0 42.7211482132396
0.0 42.72407732864675
0.0 42.7270064440539
0.0 42.72993555946104
0.0 42.73286467486819
0.0 42.73579379027534
0.0 42.738722905682486
0.0 42.74165202108963
0.0 42.74458113649678
0.0 42.747510251903925
0.0 42.750439367311074
0.0 42.753368482718216
0.0 42.756297598125364
0.0 42.75922671353251
0.0 42.76215582893966
0.0 42.76508494434681
0.0 42.76801405975395
0.0 42.7709431751611
0.0 42.77387229056825
0.0 42.7768014059754
0.0 42.77973052138254
0.0 42.78265963678969
0.0 42.78558875219684
0.0 42.788517867603986
0.0 42.79144698301113
0.0 42.794376098418276
0.0 42.797305213825425
0.0 42.80023432923257
0.0 42.80316344463972
0.0 42.806092560046864
0.0 42.80902167545401
0.0 42.81195079086116
0.0 42.81487990626831
0.0 42.81780902167545
0.0 42.8207381370826
0.0 42.82366725248975
0.0 42.8265963678969
0.0 42.82952548330404
0.0 42.83245459871119
0.0 42.835383714118336
0.0 42.838312829525485
0.0 42.841241944932634
0.0 42.844171060339775
0.0 42.847100175746924
0.0 42.85002929115407
0.0 42.85295840656122
0.0 42.85588752196836
0.0 42.85881663737551
0.0 42.86174575278266
0.0 42.86467486818981
0.0 42.86760398359695
0.0 42.8705330990041
0.0 42.87346221441125
0.0 42.8763913298184
0.0 42.879320445225545
0.0 42.88224956063269
0.0 42.885178676039835
0.0 42.888107791446984
0.0 42.89103690685413
0.0 42.893966022261274
0.0 42.89689513766842
0.0 42.89982425307557
0.0 42.90275336848272
0.0 42.90568248388986
0.0 42.90861159929701
0.0 42.91154071470416
0.0 42.91446983011131
0.0 42.91739894551846
0.0 42.9203280609256
0.0 42.92325717633275
0.0 42.926186291739896
0.0 42.929115407147044
0.0 42.932044522554186
0.0 42.934973637961335
0.0 42.93790275336848
0.0 42.94083186877563
0.0 42.943760984182774
0.0 42.94669009958992
0.0 42.94961921499707
0.0 42.95254833040422
0.0 42.95547744581137
0.0 42.95840656121851
0.0 42.96133567662566
0.0 42.96426479203281
0.0 42.967193907439956
0.0 42.9701230228471
0.0 42.973052138254246
0.0 42.975981253661395
0.0 42.978910369068544
0.0 42.981839484475685
0.0 42.984768599882834
0.0 42.98769771528998
0.0 42.99062683069713
0.0 42.99355594610428
0.0 42.99648506151142
0.0 42.99941417691857
0.0 43.00234329232572
0.0 43.00527240773287
0.0 43.00820152314001
0.0 43.01113063854716
0.0 43.01405975395431
0.0 43.016988869361455
0.0 43.0199179847686
0.0 43.022847100175746
0.0 43.025776215582894
0.0 43.02870533099004
0.0 43.03163444639719
0.0 43.03456356180433
0.0 43.03749267721148
0.0 43.04042179261863
0.0 43.04335090802578
0.0 43.04628002343292
0.0 43.04920913884007
0.0 43.05213825424722
0.0 43.05506736965437
0.0 43.05799648506151
0.0 43.06092560046866
0.0 43.063854715875806
0.0 43.066783831282955
0.0 43.069712946690096
0.0 43.072642062097245
0.0 43.07557117750439
0.0 43.07850029291154
0.0 43.08142940831869
0.0 43.08435852372583
0.0 43.08728763913298
0.0 43.09021675454013
0.0 43.09314586994728
0.0 43.09607498535442
0.0 43.09900410076157
0.0 43.10193321616872
0.0 43.104862331575866
0.0 43.10779144698301
0.0 43.110720562390156
0.0 43.113649677797305
0.0 43.116578793204454
0.0 43.1195079086116
0.0 43.122437024018744
0.0 43.12536613942589
0.0 43.12829525483304
0.0 43.13122437024019
0.0 43.13415348564733
0.0 43.13708260105448
0.0 43.14001171646163
0.0 43.14294083186878
0.0 43.14586994727592
0.0 43.14879906268307
0.0 43.15172817809022
0.0 43.154657293497365
0.0 43.157586408904514
0.0 43.160515524311656
0.0 43.163444639718804
0.0 43.16637375512595
0.0 43.1693028705331
0.0 43.17223198594024
0.0 43.17516110134739
0.0 43.17809021675454
0.0 43.18101933216169
0.0 43.18394844756883
0.0 43.18687756297598
0.0 43.18980667838313
0.0 43.19273579379028
0.0 43.195664909197426
0.0 43.19859402460457
0.0 43.201523140011716
0.0 43.204452255418865
0.0 43.20738137082601
0.0 43.210310486233155
0.0 43.2132396016403
0.0 43.21616871704745
0.0 43.2190978324546
0.0 43.22202694786174
0.0 43.22495606326889
0.0 43.22788517867604
0.0 43.23081429408319
0.0 43.23374340949034
0.0 43.23667252489748
0.0 43.23960164030463
0.0 43.242530755711776
0.0 43.245459871118925
0.0 43.248388986526066
0.0 43.251318101933215
0.0 43.254247217340364
0.0 43.25717633274751
0.0 43.260105448154654
0.0 43.2630345635618
0.0 43.26596367896895
0.0 43.2688927943761
0.0 43.27182190978325
0.0 43.27475102519039
0.0 43.27768014059754
0.0 43.28060925600469
0.0 43.28353837141184
0.0 43.28646748681898
0.0 43.28939660222613
0.0 43.292325717633275
0.0 43.295254833040424
0.0 43.298183948447566
0.0 43.301113063854714
0.0 43.30404217926186
0.0 43.30697129466901
0.0 43.30990041007616
0.0 43.3128295254833
0.0 43.31575864089045
0.0 43.3186877562976
0.0 43.32161687170475
0.0 43.32454598711189
0.0 43.32747510251904
0.0 43.33040421792619
0.0 43.333333333333336
0.0 43.33626244874048
0.0 43.339191564147626
0.0 43.342120679554775
0.0 43.34504979496192
0.0 43.34797891036907
0.0 43.350908025776214
0.0 43.35383714118336
0.0 43.35676625659051
0.0 43.35969537199766
0.0 43.3626244874048
0.0 43.36555360281195
0.0 43.3684827182191
0.0 43.37141183362625
0.0 43.37434094903339
0.0 43.37727006444054
0.0 43.380199179847686
0.0 43.383128295254835
0.0 43.386057410661984
0.0 43.388986526069125
0.0 43.391915641476274
0.0 43.39484475688342
0.0 43.39777387229057
0.0 43.40070298769771
0.0 43.40363210310486
0.0 43.40656121851201
0.0 43.40949033391916
0.0 43.4124194493263
0.0 43.41534856473345
0.0 43.4182776801406
0.0 43.42120679554775
0.0 43.42413591095489
0.0 43.42706502636204
0.0 43.429994141769185
0.0 43.432923257176334
0.0 43.43585237258348
0.0 43.438781487990624
0.0 43.44171060339777
0.0 43.44463971880492
0.0 43.44756883421207
0.0 43.45049794961921
0.0 43.45342706502636
0.0 43.45635618043351
0.0 43.45928529584066
0.0 43.4622144112478
0.0 43.46514352665495
0.0 43.4680726420621
0.0 43.471001757469246
0.0 43.473930872876394
0.0 43.476859988283536
0.0 43.479789103690685
0.0 43.48271821909783
0.0 43.48564733450498
0.0 43.488576449912124
0.0 43.49150556531927
0.0 43.49443468072642
0.0 43.49736379613357
0.0 43.50029291154071
0.0 43.50322202694786
0.0 43.50615114235501
0.0 43.50908025776216
0.0 43.512009373169306
0.0 43.51493848857645
0.0 43.517867603983596
0.0 43.520796719390745
0.0 43.523725834797894
0.0 43.526654950205035
0.0 43.529584065612184
0.0 43.53251318101933
0.0 43.53544229642648
0.0 43.53837141183362
0.0 43.54130052724077
0.0 43.54422964264792
0.0 43.54715875805507
0.0 43.55008787346222
0.0 43.55301698886936
0.0 43.55594610427651
0.0 43.55887521968366
0.0 43.561804335090805
0.0 43.56473345049795
0.0 43.567662565905096
0.0 43.570591681312244
0.0 43.57352079671939
0.0 43.576449912126535
0.0 43.57937902753368
0.0 43.58230814294083
0.0 43.58523725834798
0.0 43.58816637375513
0.0 43.59109548916227
0.0 43.59402460456942
0.0 43.59695371997657
0.0 43.59988283538372
0.0 43.60281195079086
0.0 43.60574106619801
0.0 43.608670181605156
0.0 43.611599297012305
0.0 43.614528412419446
0.0 43.617457527826595
0.0 43.62038664323374
0.0 43.62331575864089
0.0 43.62624487404804
0.0 43.62917398945518
0.0 43.63210310486233
0.0 43.63503222026948
0.0 43.63796133567663
0.0 43.64089045108377
0.0 43.64381956649092
0.0 43.64674868189807
0.0 43.649677797305216
0.0 43.65260691271236
0.0 43.655536028119506
0.0 43.658465143526655
0.0 43.661394258933804
0.0 43.66432337434095
0.0 43.667252489748094
0.0 43.67018160515524
0.0 43.67311072056239
0.0 43.67603983596954
0.0 43.67896895137668
0.0 43.68189806678383
0.0 43.68482718219098
0.0 43.68775629759813
0.0 43.69068541300527
0.0 43.69361452841242
0.0 43.69654364381957
0.0 43.699472759226715
0.0 43.702401874633864
0.0 43.705330990041006
0.0 43.708260105448154
0.0 43.7111892208553
0.0 43.71411833626245
0.0 43.71704745166959
0.0 43.71997656707674
0.0 43.72290568248389
0.0 43.72583479789104
0.0 43.72876391329818
0.0 43.73169302870533
0.0 43.73462214411248
0.0 43.73755125951963
0.0 43.740480374926776
0.0 43.74340949033392
0.0 43.746338605741066
0.0 43.749267721148215
0.0 43.75219683655536
0.0 43.755125951962505
0.0 43.758055067369654
0.0 43.7609841827768
0.0 43.76391329818395
0.0 43.76684241359109
0.0 43.76977152899824
0.0 43.77270064440539
0.0 43.77562975981254
0.0 43.77855887521968
0.0 43.78148799062683
0.0 43.78441710603398
0.0 43.787346221441126
0.0 43.790275336848275
0.0 43.79320445225542
0.0 43.796133567662565
0.0 43.799062683069714
0.0 43.80199179847686
0.0 43.804920913884004
0.0 43.80785002929115
0.0 43.8107791446983
0.0 43.81370826010545
0.0 43.81663737551259
0.0 43.81956649091974
0.0 43.82249560632689
0.0 43.82542472173404
0.0 43.82835383714119
0.0 43.83128295254833
0.0 43.83421206795548
0.0 43.837141183362625
0.0 43.840070298769774
0.0 43.842999414176916
0.0 43.845928529584064
0.0 43.84885764499121
0.0 43.85178676039836
0.0 43.8547158758055
0.0 43.85764499121265
0.0 43.8605741066198
0.0 43.86350322202695
0.0 43.8664323374341
0.0 43.86936145284124
0.0 43.87229056824839
0.0 43.87521968365554
0.0 43.878148799062686
0.0 43.88107791446983
0.0 43.884007029876976
0.0 43.886936145284125
0.0 43.88986526069127
0.0 43.892794376098415
0.0 43.895723491505564
0.0 43.89865260691271
0.0 43.90158172231986
0.0 43.90451083772701
0.0 43.90743995313415
0.0 43.9103690685413
0.0 43.91329818394845
0.0 43.9162272993556
0.0 43.91915641476274
0.0 43.92208553016989
0.0 43.925014645577036
0.0 43.927943760984185
0.0 43.93087287639133
0.0 43.933801991798475
0.0 43.936731107205624
0.0 43.93966022261277
0.0 43.94258933801992
0.0 43.94551845342706
0.0 43.94844756883421
0.0 43.95137668424136
0.0 43.95430579964851
0.0 43.95723491505565
0.0 43.9601640304628
0.0 43.96309314586995
0.0 43.9660222612771
0.0 43.96895137668424
0.0 43.97188049209139
0.0 43.974809607498536
0.0 43.977738722905684
0.0 43.98066783831283
0.0 43.983596953719974
0.0 43.98652606912712
0.0 43.98945518453427
0.0 43.99238429994142
0.0 43.99531341534856
0.0 43.99824253075571
0.0 44.00117164616286
0.0 44.00410076157001
0.0 44.00702987697715
0.0 44.0099589923843
0.0 44.01288810779145
0.0 44.015817223198596
0.0 44.018746338605744
0.0 44.021675454012886
0.0 44.024604569420035
0.0 44.02753368482718
0.0 44.03046280023433
0.0 44.033391915641474
0.0 44.03632103104862
0.0 44.03925014645577
0.0 44.04217926186292
0.0 44.04510837727006
0.0 44.04803749267721
0.0 44.05096660808436
0.0 44.05389572349151
0.0 44.056824838898656
0.0 44.0597539543058
0.0 44.062683069712946
0.0 44.065612185120095
0.0 44.068541300527244
0.0 44.071470415934385
0.0 44.074399531341534
0.0 44.07732864674868
0.0 44.08025776215583
0.0 44.08318687756297
0.0 44.08611599297012
0.0 44.08904510837727
0.0 44.09197422378442
0.0 44.09490333919157
0.0 44.09783245459871
0.0 44.10076157000586
0.0 44.10369068541301
0.0 44.106619800820155
0.0 44.1095489162273
0.0 44.112478031634446
0.0 44.115407147041594
0.0 44.11833626244874
0.0 44.121265377855885
0.0 44.12419449326303
0.0 44.12712360867018
0.0 44.13005272407733
0.0 44.13298183948447
0.0 44.13591095489162
0.0 44.13884007029877
0.0 44.14176918570592
0.0 44.14469830111307
0.0 44.14762741652021
0.0 44.15055653192736
0.0 44.153485647334506
0.0 44.156414762741655
0.0 44.159343878148796
0.0 44.162272993555945
0.0 44.16520210896309
0.0 44.16813122437024
0.0 44.171060339777384
0.0 44.17398945518453
0.0 44.17691857059168
0.0 44.17984768599883
0.0 44.18277680140598
0.0 44.18570591681312
0.0 44.18863503222027
0.0 44.19156414762742
0.0 44.194493263034566
0.0 44.19742237844171
0.0 44.200351493848856
0.0 44.203280609256005
0.0 44.206209724663154
0.0 44.209138840070295
0.0 44.212067955477444
0.0 44.21499707088459
0.0 44.21792618629174
0.0 44.22085530169889
0.0 44.22378441710603
0.0 44.22671353251318
0.0 44.22964264792033
0.0 44.23257176332748
0.0 44.23550087873462
0.0 44.23842999414177
0.0 44.24135910954892
0.0 44.244288224956065
0.0 44.24721734036321
0.0 44.250146455770356
0.0 44.253075571177504
0.0 44.25600468658465
0.0 44.2589338019918
0.0 44.26186291739894
0.0 44.26479203280609
0.0 44.26772114821324
0.0 44.27065026362039
0.0 44.27357937902753
0.0 44.27650849443468
0.0 44.27943760984183
0.0 44.28236672524898
0.0 44.28529584065612
0.0 44.28822495606327
0.0 44.291154071470416
0.0 44.294083186877565
0.0 44.29701230228471
0.0 44.299941417691855
0.0 44.302870533099004
0.0 44.30579964850615
0.0 44.3087287639133
0.0 44.31165787932044
0.0 44.31458699472759
0.0 44.31751611013474
0.0 44.32044522554189
0.0 44.32337434094903
0.0 44.32630345635618
0.0 44.32923257176333
0.0 44.332161687170476
0.0 44.335090802577625
0.0 44.33801991798477
0.0 44.340949033391915
0.0 44.343878148799064
0.0 44.34680726420621
0.0 44.349736379613354
0.0 44.3526654950205
0.0 44.35559461042765
0.0 44.3585237258348
0.0 44.36145284124194
0.0 44.36438195664909
0.0 44.36731107205624
0.0 44.37024018746339
0.0 44.37316930287054
0.0 44.37609841827768
0.0 44.37902753368483
0.0 44.381956649091975
0.0 44.384885764499124
0.0 44.387814879906266
0.0 44.390743995313414
0.0 44.39367311072056
0.0 44.39660222612771
0.0 44.39953134153485
0.0 44.402460456942
0.0 44.40538957234915
0.0 44.4083186877563
0.0 44.41124780316345
0.0 44.41417691857059
0.0 44.41710603397774
0.0 44.42003514938489
0.0 44.422964264792036
0.0 44.42589338019918
0.0 44.428822495606326
0.0 44.431751611013475
0.0 44.43468072642062
0.0 44.437609841827765
0.0 44.440538957234914
0.0 44.44346807264206
0.0 44.44639718804921
0.0 44.44932630345636
0.0 44.4522554188635
0.0 44.45518453427065
0.0 44.4581136496778
0.0 44.46104276508495
0.0 44.46397188049209
0.0 44.46690099589924
0.0 44.469830111306386
0.0 44.472759226713535
0.0 44.47568834212068
0.0 44.478617457527825
0.0 44.481546572934974
0.0 44.48447568834212
0.0 44.487404803749264
0.0 44.49033391915641
0.0 44.49326303456356
0.0 44.49619214997071
0.0 44.49912126537786
0.0 44.502050380785
0.0 44.50497949619215
0.0 44.5079086115993
0.0 44.51083772700645
0.0 44.51376684241359
0.0 44.51669595782074
0.0 44.519625073227886
0.0 44.522554188635034
0.0 44.525483304042176
0.0 44.528412419449324
0.0 44.53134153485647
0.0 44.53427065026362
0.0 44.53719976567077
0.0 44.54012888107791
0.0 44.54305799648506
0.0 44.54598711189221
0.0 44.54891622729936
0.0 44.5518453427065
0.0 44.55477445811365
0.0 44.5577035735208
0.0 44.560632688927946
0.0 44.56356180433509
0.0 44.566490919742236
0.0 44.569420035149385
0.0 44.57234915055653
0.0 44.57527826596368
0.0 44.578207381370824
0.0 44.58113649677797
0.0 44.58406561218512
0.0 44.58699472759227
0.0 44.58992384299941
0.0 44.59285295840656
0.0 44.59578207381371
0.0 44.59871118922086
0.0 44.601640304628
0.0 44.60456942003515
0.0 44.607498535442296
0.0 44.610427650849445
0.0 44.613356766256594
0.0 44.616285881663735
0.0 44.619214997070884
0.0 44.62214411247803
0.0 44.62507322788518
0.0 44.62800234329232
0.0 44.63093145869947
0.0 44.63386057410662
0.0 44.63678968951377
0.0 44.63971880492091
0.0 44.64264792032806
0.0 44.64557703573521
0.0 44.64850615114236
0.0 44.651435266549505
0.0 44.65436438195665
0.0 44.657293497363796
0.0 44.660222612770944
0.0 44.66315172817809
0.0 44.666080843585235
0.0 44.66900995899238
0.0 44.67193907439953
0.0 44.67486818980668
0.0 44.67779730521382
0.0 44.68072642062097
0.0 44.68365553602812
0.0 44.68658465143527
0.0 44.68951376684242
0.0 44.69244288224956
0.0 44.69537199765671
0.0 44.698301113063856
0.0 44.701230228471005
0.0 44.704159343878146
0.0 44.707088459285295
0.0 44.71001757469244
0.0 44.71294669009959
0.0 44.715875805506734
0.0 44.71880492091388
0.0 44.72173403632103
0.0 44.72466315172818
0.0 44.72759226713533
0.0 44.73052138254247
0.0 44.73345049794962
0.0 44.73637961335677
0.0 44.739308728763916
0.0 44.74223784417106
0.0 44.745166959578206
0.0 44.748096074985355
0.0 44.751025190392504
0.0 44.753954305799645
0.0 44.756883421206794
0.0 44.75981253661394
0.0 44.76274165202109
0.0 44.76567076742824
0.0 44.76859988283538
0.0 44.77152899824253
0.0 44.77445811364968
0.0 44.77738722905683
0.0 44.78031634446397
0.0 44.78324545987112
0.0 44.78617457527827
0.0 44.789103690685415
0.0 44.79203280609256
0.0 44.794961921499706
0.0 44.797891036906854
0.0 44.800820152314
0.0 44.80374926772115
0.0 44.80667838312829
0.0 44.80960749853544
0.0 44.81253661394259
0.0 44.81546572934974
0.0 44.81839484475688
0.0 44.82132396016403
0.0 44.82425307557118
0.0 44.82718219097833
0.0 44.83011130638547
0.0 44.83304042179262
0.0 44.835969537199766
0.0 44.838898652606915
0.0 44.841827768014056
0.0 44.844756883421205
0.0 44.847685998828354
0.0 44.8506151142355
0.0 44.85354422964265
0.0 44.85647334504979
0.0 44.85940246045694
0.0 44.86233157586409
0.0 44.86526069127124
0.0 44.86818980667838
0.0 44.87111892208553
0.0 44.87404803749268
0.0 44.876977152899826
0.0 44.87990626830697
0.0 44.88283538371412
0.0 44.885764499121265
0.0 44.888693614528414
0.0 44.89162272993556
0.0 44.894551845342704
0.0 44.89748096074985
0.0 44.900410076157
0.0 44.90333919156415
0.0 44.90626830697129
0.0 44.90919742237844
0.0 44.91212653778559
0.0 44.91505565319274
0.0 44.91798476859988
0.0 44.92091388400703
0.0 44.92384299941418
0.0 44.926772114821325
0.0 44.929701230228474
0.0 44.932630345635616
0.0 44.935559461042764
0.0 44.93848857644991
0.0 44.94141769185706
0.0 44.9443468072642
0.0 44.94727592267135
0.0 44.9502050380785
0.0 44.95313415348565
0.0 44.95606326889279
0.0 44.95899238429994
0.0 44.96192149970709
0.0 44.96485061511424
0.0 44.967779730521386
0.0 44.97070884592853
0.0 44.973637961335676
0.0 44.976567076742825
0.0 44.97949619214997
0.0 44.982425307557115
0.0 44.985354422964264
0.0 44.98828353837141
0.0 44.99121265377856
0.0 44.9941417691857
0.0 44.99707088459285
0.0 45.0
0.0 45.00292911540715
0.0 45.0058582308143
0.0 45.00878734622144
0.0 45.01171646162859
0.0 45.014645577035736
0.0 45.017574692442885
0.0 45.02050380785003
0.0 45.023432923257175
0.0 45.026362038664324
0.0 45.02929115407147
0.0 45.032220269478614
0.0 45.03514938488576
0.0 45.03807850029291
0.0 45.04100761570006
0.0 45.04393673110721
0.0 45.04686584651435
0.0 45.0497949619215
0.0 45.05272407732865
0.0 45.0556531927358
0.0 45.05858230814294
0.0 45.06151142355009
0.0 45.064440538957236
0.0 45.067369654364384
0.0 45.070298769771526
0.0 45.073227885178675
0.0 45.07615700058582
0.0 45.07908611599297
0.0 45.08201523140012
0.0 45.08494434680726
0.0 45.08787346221441
0.0 45.09080257762156
0.0 45.09373169302871
0.0 45.09666080843585
0.0 45.099589923843
0.0 45.10251903925015
0.0 45.105448154657296
0.0 45.10837727006444
0.0 45.111306385471586
0.0 45.114235500878735
0.0 45.11716461628588
0.0 45.12009373169303
0.0 45.123022847100174
0.0 45.12595196250732
0.0 45.12888107791447
0.0 45.13181019332162
0.0 45.13473930872876
0.0 45.13766842413591
0.0 45.14059753954306
0.0 45.14352665495021
0.0 45.14645577035735
0.0 45.1493848857645
0.0 45.152314001171646
0.0 45.155243116578795
0.0 45.158172231985944
0.0 45.161101347393085
0.0 45.164030462800234
0.0 45.16695957820738
0.0 45.16988869361453
0.0 45.17281780902167
0.0 45.17574692442882
0.0 45.17867603983597
0.0 45.18160515524312
0.0 45.18453427065026
0.0 45.18746338605741
0.0 45.19039250146456
0.0 45.19332161687171
0.0 45.19625073227885
0.0 45.199179847686
0.0 45.202108963093146
0.0 45.205038078500294
0.0 45.20796719390744
0.0 45.210896309314585
0.0 45.21382542472173
0.0 45.21675454012888
0.0 45.21968365553603
0.0 45.22261277094317
0.0 45.22554188635032
0.0 45.22847100175747
0.0 45.23140011716462
0.0 45.23432923257176
0.0 45.23725834797891
0.0 45.24018746338606
0.0 45.243116578793206
0.0 45.246045694200355
0.0 45.248974809607496
0.0 45.251903925014645
0.0 45.254833040421794
0.0 45.25776215582894
0.0 45.260691271236084
0.0 45.26362038664323
0.0 45.26654950205038
0.0 45.26947861745753
0.0 45.27240773286467
0.0 45.27533684827182
0.0 45.27826596367897
0.0 45.28119507908612
0.0 45.284124194493266
0.0 45.28705330990041
0.0 45.28998242530756
0.0 45.292911540714705
0.0 45.295840656121854
0.0 45.298769771528995
0.0 45.301698886936144
0.0 45.30462800234329
0.0 45.30755711775044
0.0 45.31048623315758
0.0 45.31341534856473
0.0 45.31634446397188
0.0 45.31927357937903
0.0 45.32220269478618
0.0 45.32513181019332
0.0 45.32806092560047
0.0 45.33099004100762
0.0 45.333919156414765
0.0 45.33684827182191
0.0 45.339777387229056
0.0 45.342706502636204
0.0 45.34563561804335
0.0 45.348564733450495
0.0 45.35149384885764
0.0 45.35442296426479
0.0 45.35735207967194
0.0 45.36028119507909
0.0 45.36321031048623
0.0 45.36613942589338
0.0 45.36906854130053
0.0 45.37199765670768
0.0 45.37492677211482
0.0 45.37785588752197
0.0 45.380785002929116
0.0 45.383714118336265
0.0 45.386643233743406
0.0 45.389572349150555
0.0 45.392501464557704
0.0 45.39543057996485
0.0 45.398359695372
0.0 45.40128881077914
0.0 45.40421792618629
0.0 45.40714704159344
0.0 45.41007615700059
0.0 45.41300527240773
0.0 45.41593438781488
0.0 45.41886350322203
0.0 45.421792618629176
0.0 45.42472173403632
0.0 45.42765084944347
0.0 45.430579964850615
0.0 45.433509080257764
0.0 45.43643819566491
0.0 45.439367311072054
0.0 45.4422964264792
0.0 45.44522554188635
0.0 45.4481546572935
0.0 45.45108377270064
0.0 45.45401288810779
0.0 45.45694200351494
0.0 45.45987111892209
0.0 45.46280023432923
0.0 45.46572934973638
0.0 45.46865846514353
0.0 45.471587580550676
0.0 45.474516695957824
0.0 45.477445811364966
0.0 45.480374926772114
0.0 45.48330404217926
0.0 45.48623315758641
0.0 45.48916227299355
0.0 45.4920913884007
0.0 45.49502050380785
0.0 45.497949619215
0.0 45.50087873462214
0.0 45.50380785002929
0.0 45.50673696543644
0.0 45.50966608084359
0.0 45.512595196250736
0.0 45.51552431165788
0.0 45.518453427065026
0.0 45.521382542472175
0.0 45.52431165787932
0.0 45.527240773286465
0.0 45.530169888693614
0.0 45.53309900410076
0.0 45.53602811950791
0.0 45.53895723491505
0.0 45.5418863503222
0.0 45.54481546572935
0.0 45.5477445811365
0.0 45.55067369654364
0.0 45.55360281195079
0.0 45.55653192735794
0.0 45.559461042765086
0.0 45.562390158172235
0.0 45.56531927357938
0.0 45.568248388986525
0.0 45.571177504393674
0.0 45.57410661980082
0.0 45.577035735207964
0.0 45.57996485061511
0.0 45.58289396602226
0.0 45.58582308142941
0.0 45.58875219683655
0.0 45.5916813122437
0.0 45.59461042765085
0.0 45.597539543058
0.0 45.60046865846515
0.0 45.60339777387229
0.0 45.60632688927944
0.0 45.609256004686586
0.0 45.612185120093734
0.0 45.615114235500876
0.0 45.618043350908025
0.0 45.62097246631517
0.0 45.62390158172232
0.0 45.62683069712946
0.0 45.62975981253661
0.0 45.63268892794376
0.0 45.63561804335091
0.0 45.63854715875806
0.0 45.6414762741652
0.0 45.64440538957235
0.0 45.6473345049795
0.0 45.650263620386646
0.0 45.65319273579379
0.0 45.656121851200936
0.0 45.659050966608085
0.0 45.66198008201523
0.0 45.664909197422375
0.0 45.667838312829524
0.0 45.67076742823667
0.0 45.67369654364382
0.0 45.67662565905097
0.0 45.67955477445811
0.0 45.68248388986526
0.0 45.68541300527241
0.0 45.68834212067956
0.0 45.6912712360867
0.0 45.69420035149385
0.0 45.697129466900996
0.0 45.700058582308145
0.0 45.70298769771529
0.0 45.705916813122435
0.0 45.708845928529584
0.0 45.71177504393673
0.0 45.71470415934388
0.0 45.71763327475102
0.0 45.72056239015817
0.0 45.72349150556532
0.0 45.72642062097247
0.0 45.72934973637961
0.0 45.73227885178676
0.0 45.73520796719391
0.0 45.73813708260106
0.0 45.7410661980082
0.0 45.74399531341535
0.0 45.746924428822496
0.0 45.749853544229644
0.0 45.75278265963679
0.0 45.755711775043935
0.0 45.75864089045108
0.0 45.76157000585823
0.0 45.76449912126538
0.0 45.76742823667252
0.0 45.77035735207967
0.0 45.77328646748682
0.0 45.77621558289397
0.0 45.77914469830111
0.0 45.78207381370826
0.0 45.78500292911541
0.0 45.787932044522556
0.0 45.790861159929705
0.0 45.793790275336846
0.0 45.796719390743995
0.0 45.799648506151144
0.0 45.80257762155829
0.0 45.805506736965434
0.0 45.80843585237258
0.0 45.81136496777973
0.0 45.81429408318688
0.0 45.81722319859402
0.0 45.82015231400117
0.0 45.82308142940832
0.0 45.82601054481547
0.0 45.828939660222616
0.0 45.83186877562976
0.0 45.83479789103691
0.0 45.837727006444055
0.0 45.840656121851204
0.0 45.843585237258345
0.0 45.846514352665494
0.0 45.84944346807264
0.0 45.85237258347979
0.0 45.85530169888693
0.0 45.85823081429408
0.0 45.86115992970123
0.0 45.86408904510838
0.0 45.86701816051553
0.0 45.86994727592267
0.0 45.87287639132982
0.0 45.87580550673697
0.0 45.878734622144115
0.0 45.88166373755126
0.0 45.884592852958406
0.0 45.887521968365554
0.0 45.8904510837727
0.0 45.893380199179845
0.0 45.89630931458699
0.0 45.89923842999414
0.0 45.90216754540129
0.0 45.90509666080843
0.0 45.90802577621558
0.0 45.91095489162273
0.0 45.91388400702988
0.0 45.91681312243703
0.0 45.91974223784417
0.0 45.92267135325132
0.0 45.925600468658466
0.0 45.928529584065615
0.0 45.931458699472756
0.0 45.934387814879905
0.0 45.937316930287054
0.0 45.9402460456942
0.0 45.943175161101344
0.0 45.94610427650849
0.0 45.94903339191564
0.0 45.95196250732279
0.0 45.95489162272994
0.0 45.95782073813708
0.0 45.96074985354423
0.0 45.96367896895138
0.0 45.966608084358526
0.0 45.96953719976567
0.0 45.97246631517282
0.0 45.975395430579965
0.0 45.978324545987114
0.0 45.981253661394256
0.0 45.984182776801404
0.0 45.98711189220855
0.0 45.9900410076157
0.0 45.99297012302285
0.0 45.99589923842999
0.0 45.99882835383714
0.0 46.00175746924429
0.0 46.00468658465144
0.0 46.00761570005858
0.0 46.01054481546573
0.0 46.01347393087288
0.0 46.016403046280026
0.0 46.01933216168717
0.0 46.022261277094316
0.0 46.025190392501464
0.0 46.02811950790861
0.0 46.03104862331576
0.0 46.0339777387229
0.0 46.03690685413005
0.0 46.0398359695372
0.0 46.04276508494435
0.0 46.04569420035149
0.0 46.04862331575864
0.0 46.05155243116579
0.0 46.05448154657294
0.0 46.05741066198008
0.0 46.06033977738723
0.0 46.063268892794376
0.0 46.066198008201525
0.0 46.06912712360867
0.0 46.072056239015815
0.0 46.074985354422964
0.0 46.07791446983011
0.0 46.08084358523726
0.0 46.0837727006444
0.0 46.08670181605155
0.0 46.0896309314587
0.0 46.09256004686585
0.0 46.09548916227299
0.0 46.09841827768014
0.0 46.10134739308729
0.0 46.104276508494436
0.0 46.107205623901585
0.0 46.11013473930873
0.0 46.113063854715875
0.0 46.115992970123024
0.0 46.11892208553017
0.0 46.121851200937314
0.0 46.12478031634446
0.0 46.12770943175161
0.0 46.13063854715876
0.0 46.1335676625659
0.0 46.13649677797305
0.0 46.1394258933802
0.0 46.14235500878735
0.0 46.1452841241945
0.0 46.14821323960164
0.0 46.15114235500879
0.0 46.154071470415936
0.0 46.157000585823084
0.0 46.159929701230226
0.0 46.162858816637375
0.0 46.16578793204452
0.0 46.16871704745167
0.0 46.17164616285881
0.0 46.17457527826596
0.0 46.17750439367311
0.0 46.18043350908026
0.0 46.18336262448741
0.0 46.18629173989455
0.0 46.1892208553017
0.0 46.19214997070885
0.0 46.195079086115996
0.0 46.19800820152314
0.0 46.200937316930286
0.0 46.203866432337435
0.0 46.20679554774458
0.0 46.209724663151725
0.0 46.212653778558874
0.0 46.21558289396602
0.0 46.21851200937317
0.0 46.22144112478032
0.0 46.22437024018746
0.0 46.22729935559461
0.0 46.23022847100176
0.0 46.23315758640891
0.0 46.23608670181605
0.0 46.2390158172232
0.0 46.241944932630346
0.0 46.244874048037495
0.0 46.24780316344464
0.0 46.250732278851785
0.0 46.253661394258934
0.0 46.25659050966608
0.0 46.259519625073224
0.0 46.26244874048037
0.0 46.26537785588752
0.0 46.26830697129467
0.0 46.27123608670182
0.0 46.27416520210896
0.0 46.27709431751611
0.0 46.28002343292326
0.0 46.28295254833041
0.0 46.28588166373755
0.0 46.2888107791447
0.0 46.291739894551846
0.0 46.294669009958994
0.0 46.297598125366136
0.0 46.300527240773285
0.0 46.30345635618043
0.0 46.30638547158758
0.0 46.30931458699473
0.0 46.31224370240187
0.0 46.31517281780902
0.0 46.31810193321617
0.0 46.32103104862332
0.0 46.32396016403046
0.0 46.32688927943761
0.0 46.32981839484476
0.0 46.332747510251906
0.0 46.33567662565905
0.0 46.338605741066196
0.0 46.341534856473345
0.0 46.344463971880494
0.0 46.34739308728764
0.0 46.350322202694784
0.0 46.35325131810193
0.0 46.35618043350908
0.0 46.35910954891623
0.0 46.36203866432337
0.0 46.36496777973052
0.0 46.36789689513767
0.0 46.37082601054482
0.0 46.37375512595196
0.0 46.37668424135911
0.0 46.37961335676626
0.0 46.382542472173405
0.0 46.385471587580554
0.0 46.388400702987695
0.0 46.391329818394844
0.0 46.39425893380199
0.0 46.39718804920914
0.0 46.40011716461628
0.0 46.40304628002343
0.0 46.40597539543058
0.0 46.40890451083773
0.0 46.41183362624487
0.0 46.41476274165202
0.0 46.41769185705917
0.0 46.42062097246632
0.0 46.423550087873465
0.0 46.42647920328061
0.0 46.429408318687756
0.0 46.432337434094904
0.0 46.43526654950205
0.0 46.438195664909195
0.0 46.44112478031634
0.0 46.44405389572349
0.0 46.44698301113064
0.0 46.44991212653778
0.0 46.45284124194493
0.0 46.45577035735208
0.0 46.45869947275923
0.0 46.46162858816638
0.0 46.46455770357352
0.0 46.46748681898067
0.0 46.470415934387816
0.0 46.473345049794965
0.0 46.476274165202106
0.0 46.479203280609255
0.0 46.482132396016404
0.0 46.48506151142355
0.0 46.487990626830694
0.0 46.49091974223784
0.0 46.49384885764499
0.0 46.49677797305214
0.0 46.49970708845929
0.0 46.50263620386643
0.0 46.50556531927358
0.0 46.50849443468073
0.0 46.511423550087876
0.0 46.51435266549502
0.0 46.51728178090217
0.0 46.520210896309315
0.0 46.523140011716464
0.0 46.526069127123606
0.0 46.528998242530754
0.0 46.5319273579379
0.0 46.53485647334505
0.0 46.5377855887522
0.0 46.54071470415934
0.0 46.54364381956649
0.0 46.54657293497364
0.0 46.54950205038079
0.0 46.55243116578793
0.0 46.55536028119508
0.0 46.55828939660223
0.0 46.561218512009376
0.0 46.56414762741652
0.0 46.567076742823666
0.0 46.570005858230815
0.0 46.57293497363796
0.0 46.57586408904511
0.0 46.57879320445225
0.0 46.5817223198594
0.0 46.58465143526655
0.0 46.5875805506737
0.0 46.59050966608084
0.0 46.59343878148799
0.0 46.59636789689514
0.0 46.59929701230229
0.0 46.60222612770943
0.0 46.60515524311658
0.0 46.608084358523726
0.0 46.611013473930875
0.0 46.613942589338016
0.0 46.616871704745165
0.0 46.619800820152314
0.0 46.62272993555946
0.0 46.62565905096661
0.0 46.62858816637375
0.0 46.6315172817809
0.0 46.63444639718805
0.0 46.6373755125952
0.0 46.64030462800234
0.0 46.64323374340949
0.0 46.64616285881664
0.0 46.649091974223786
0.0 46.65202108963093
0.0 46.65495020503808
0.0 46.657879320445225
0.0 46.660808435852374
0.0 46.66373755125952
0.0 46.666666666666664
0.0 46.66959578207381
0.0 46.67252489748096
0.0 46.67545401288811
0.0 46.67838312829525
0.0 46.6813122437024
0.0 46.68424135910955
0.0 46.6871704745167
0.0 46.69009958992384
0.0 46.69302870533099
0.0 46.69595782073814
0.0 46.698886936145286
0.0 46.701816051552434
0.0 46.704745166959576
0.0 46.707674282366725
0.0 46.71060339777387
0.0 46.71353251318102
0.0 46.71646162858816
0.0 46.71939074399531
0.0 46.72231985940246
0.0 46.72524897480961
0.0 46.72817809021675
0.0 46.7311072056239
0.0 46.73403632103105
0.0 46.7369654364382
0.0 46.739894551845346
0.0 46.74282366725249
0.0 46.745752782659636
0.0 46.748681898066785
0.0 46.751611013473934
0.0 46.754540128881075
0.0 46.757469244288224
0.0 46.76039835969537
0.0 46.76332747510252
0.0 46.76625659050966
0.0 46.76918570591681
0.0 46.77211482132396
0.0 46.77504393673111
0.0 46.77797305213826
0.0 46.7809021675454
0.0 46.78383128295255
0.0 46.7867603983597
0.0 46.789689513766845
0.0 46.79261862917399
0.0 46.795547744581135
0.0 46.798476859988284
0.0 46.80140597539543
0.0 46.804335090802574
0.0 46.80726420620972
0.0 46.81019332161687
0.0 46.81312243702402
0.0 46.81605155243117
0.0 46.81898066783831
0.0 46.82190978324546
0.0 46.82483889865261
0.0 46.82776801405976
0.0 46.8306971294669
0.0 46.83362624487405
0.0 46.836555360281196
0.0 46.839484475688344
0.0 46.842413591095486
0.0 46.845342706502635
0.0 46.84827182190978
0.0 46.85120093731693
0.0 46.85413005272408
0.0 46.85705916813122
0.0 46.85998828353837
0.0 46.86291739894552
0.0 46.86584651435267
0.0 46.86877562975981
0.0 46.87170474516696
0.0 46.87463386057411
0.0 46.877562975981256
0.0 46.8804920913884
0.0 46.883421206795546
0.0 46.886350322202695
0.0 46.889279437609844
0.0 46.89220855301699
0.0 46.895137668424134
0.0 46.89806678383128
0.0 46.90099589923843
0.0 46.90392501464558
0.0 46.90685413005272
0.0 46.90978324545987
0.0 46.91271236086702
0.0 46.91564147627417
0.0 46.91857059168131
0.0 46.92149970708846
0.0 46.92442882249561
0.0 46.927357937902755
0.0 46.930287053309904
0.0 46.933216168717045
0.0 46.936145284124194
0.0 46.93907439953134
0.0 46.94200351493849
0.0 46.94493263034563
0.0 46.94786174575278
0.0 46.95079086115993
0.0 46.95371997656708
0.0 46.95664909197422
0.0 46.95957820738137
0.0 46.96250732278852
0.0 46.96543643819567
0.0 46.96836555360281
0.0 46.97129466900996
0.0 46.974223784417106
0.0 46.977152899824254
0.0 46.9800820152314
0.0 46.983011130638545
0.0 46.98594024604569
0.0 46.98886936145284
0.0 46.99179847685999
0.0 46.99472759226713
0.0 46.99765670767428
0.0 47.00058582308143
0.0 47.00351493848858
0.0 47.00644405389572
0.0 47.00937316930287
0.0 47.01230228471002
0.0 47.015231400117166
0.0 47.018160515524315
0.0 47.021089630931456
0.0 47.024018746338605
0.0 47.026947861745754
0.0 47.0298769771529
0.0 47.032806092560044
0.0 47.03573520796719
0.0 47.03866432337434
0.0 47.04159343878149
0.0 47.04452255418863
0.0 47.04745166959578
0.0 47.05038078500293
0.0 47.05330990041008
0.0 47.056239015817226
0.0 47.05916813122437
0.0 47.06209724663152
0.0 47.065026362038665
0.0 47.067955477445814
0.0 47.070884592852956
0.0 47.073813708260104
0.0 47.07674282366725
0.0 47.0796719390744
0.0 47.08260105448154
0.0 47.08553016988869
0.0 47.08845928529584
0.0 47.09138840070299
0.0 47.09431751611014
0.0 47.09724663151728
0.0 47.10017574692443
0.0 47.10310486233158
0.0 47.106033977738726
0.0 47.10896309314587
0.0 47.111892208553016
0.0 47.114821323960165
0.0 47.11775043936731
0.0 47.120679554774455
0.0 47.1236086701816
0.0 47.12653778558875
0.0 47.1294669009959
0.0 47.13239601640305
0.0 47.13532513181019
0.0 47.13825424721734
0.0 47.14118336262449
0.0 47.14411247803164
0.0 47.14704159343878
0.0 47.14997070884593
0.0 47.152899824253076
0.0 47.155828939660225
0.0 47.158758055067366
0.0 47.161687170474515
0.0 47.164616285881664
0.0 47.16754540128881
0.0 47.17047451669596
0.0 47.1734036321031
0.0 47.17633274751025
0.0 47.1792618629174
0.0 47.18219097832455
0.0 47.18512009373169
0.0 47.18804920913884
0.0 47.19097832454599
0.0 47.193907439953136
0.0 47.19683655536028
0.0 47.19976567076743
0.0 47.202694786174575
0.0 47.205623901581724
0.0 47.20855301698887
0.0 47.211482132396014
0.0 47.21441124780316
0.0 47.21734036321031
0.0 47.22026947861746
0.0 47.2231985940246
0.0 47.22612770943175
0.0 47.2290568248389
0.0 47.23198594024605
0.0 47.23491505565319
0.0 47.23784417106034
0.0 47.24077328646749
0.0 47.243702401874636
0.0 47.246631517281784
0.0 47.249560632688926
0.0 47.252489748096075
0.0 47.25541886350322
0.0 47.25834797891037
0.0 47.261277094317514
0.0 47.26420620972466
0.0 47.26713532513181
0.0 47.27006444053896
0.0 47.2729935559461
0.0 47.27592267135325
0.0 47.2788517867604
0.0 47.28178090216755
0.0 47.284710017574696
0.0 47.28763913298184
0.0 47.290568248388986
0.0 47.293497363796135
0.0 47.296426479203284
0.0 47.299355594610425
0.0 47.302284710017574
0.0 47.30521382542472
0.0 47.30814294083187
0.0 47.31107205623901
0.0 47.31400117164616
0.0 47.31693028705331
0.0 47.31985940246046
0.0 47.3227885178676
0.0 47.32571763327475
0.0 47.3286467486819
0.0 47.33157586408905
0.0 47.334504979496195
0.0 47.33743409490334
0.0 47.340363210310485
0.0 47.343292325717634
0.0 47.34622144112478
0.0 47.349150556531924
0.0 47.35207967193907
0.0 47.35500878734622
0.0 47.35793790275337
0.0 47.36086701816051
0.0 47.36379613356766
0.0 47.36672524897481
0.0 47.36965436438196
0.0 47.37258347978911
0.0 47.37551259519625
0.0 47.3784417106034
0.0 47.381370826010546
0.0 47.384299941417694
0.0 47.387229056824836
0.0 47.390158172231985
0.0 47.39308728763913
0.0 47.39601640304628
0.0 47.398945518453424
0.0 47.40187463386057
0.0 47.40480374926772
0.0 47.40773286467487
0.0 47.41066198008202
0.0 47.41359109548916
0.0 47.41652021089631
0.0 47.41944932630346
0.0 47.422378441710606
0.0 47.42530755711775
0.0 47.428236672524896
0.0 47.431165787932045
0.0 47.434094903339194
0.0 47.437024018746335
0.0 47.439953134153484
0.0 47.44288224956063
0.0 47.44581136496778
0.0 47.44874048037493
0.0 47.45166959578207
0.0 47.45459871118922
0.0 47.45752782659637
0.0 47.46045694200352
0.0 47.46338605741066
0.0 47.46631517281781
0.0 47.46924428822496
0.0 47.472173403632105
0.0 47.47510251903925
0.0 47.478031634446396
0.0 47.480960749853544
0.0 47.48388986526069
0.0 47.48681898066784
0.0 47.48974809607498
0.0 47.49267721148213
0.0 47.49560632688928
0.0 47.49853544229643
0.0 47.50146455770357
0.0 47.50439367311072
0.0 47.50732278851787
0.0 47.51025190392502
0.0 47.51318101933216
0.0 47.51611013473931
0.0 47.519039250146456
0.0 47.521968365553604
0.0 47.52489748096075
0.0 47.527826596367895
0.0 47.53075571177504
0.0 47.53368482718219
0.0 47.53661394258934
0.0 47.53954305799648
0.0 47.54247217340363
0.0 47.54540128881078
0.0 47.54833040421793
0.0 47.55125951962507
0.0 47.55418863503222
0.0 47.55711775043937
0.0 47.560046865846516
0.0 47.562975981253665
0.0 47.565905096660806
0.0 47.568834212067955
0.0 47.571763327475104
0.0 47.57469244288225
0.0 47.577621558289394
0.0 47.58055067369654
0.0 47.58347978910369
0.0 47.58640890451084
0.0 47.58933801991798
0.0 47.59226713532513
0.0 47.59519625073228
0.0 47.59812536613943
0.0 47.601054481546576
0.0 47.60398359695372
0.0 47.60691271236087
0.0 47.609841827768015
0.0 47.612770943175164
0.0 47.615700058582306
0.0 47.618629173989454
0.0 47.6215582893966
0.0 47.62448740480375
0.0 47.62741652021089
0.0 47.63034563561804
0.0 47.63327475102519
0.0 47.63620386643234
0.0 47.63913298183949
0.0 47.64206209724663
0.0 47.64499121265378
0.0 47.64792032806093
0.0 47.650849443468076
0.0 47.65377855887522
0.0 47.656707674282366
0.0 47.659636789689515
0.0 47.66256590509666
0.0 47.665495020503805
0.0 47.66842413591095
0.0 47.6713532513181
0.0 47.67428236672525
0.0 47.6772114821324
0.0 47.68014059753954
0.0 47.68306971294669
0.0 47.68599882835384
0.0 47.68892794376099
0.0 47.69185705916813
0.0 47.69478617457528
0.0 47.697715289982426
0.0 47.700644405389575
0.0 47.703573520796716
0.0 47.706502636203865
0.0 47.709431751611014
0.0 47.71236086701816
0.0 47.715289982425304
0.0 47.71821909783245
0.0 47.7211482132396
0.0 47.72407732864675
0.0 47.7270064440539
0.0 47.72993555946104
0.0 47.73286467486819
0.0 47.73579379027534
0.0 47.738722905682486
0.0 47.74165202108963
0.0 47.74458113649678
0.0 47.747510251903925
0.0 47.750439367311074
0.0 47.753368482718216
0.0 47.756297598125364
0.0 47.75922671353251
0.0 47.76215582893966
0.0 47.76508494434681
0.0 47.76801405975395
0.0 47.7709431751611
0.0 47.77387229056825
0.0 47.7768014059754
0.0 47.77973052138254
0.0 47.78265963678969
0.0 47.78558875219684
0.0 47.788517867603986
0.0 47.79144698301113
0.0 47.794376098418276
0.0 47.797305213825425
0.0 47.80023432923257
0.0 47.80316344463972
0.0 47.806092560046864
0.0 47.80902167545401
0.0 47.81195079086116
0.0 47.81487990626831
0.0 47.81780902167545
0.0 47.8207381370826
0.0 47.82366725248975
0.0 47.8265963678969
0.0 47.82952548330404
0.0 47.83245459871119
0.0 47.835383714118336
0.0 47.838312829525485
0.0 47.841241944932634
0.0 47.844171060339775
0.0 47.847100175746924
0.0 47.85002929115407
0.0 47.85295840656122
0.0 47.85588752196836
0.0 47.85881663737551
0.0 47.86174575278266
0.0 47.86467486818981
0.0 47.86760398359695
0.0 47.8705330990041
0.0 47.87346221441125
0.0 47.8763913298184
0.0 47.879320445225545
0.0 47.88224956063269
0.0 47.885178676039835
0.0 47.888107791446984
0.0 47.89103690685413
0.0 47.893966022261274
0.0 47.89689513766842
0.0 47.89982425307557
0.0 47.90275336848272
0.0 47.90568248388986
0.0 47.90861159929701
0.0 47.91154071470416
0.0 47.91446983011131
0.0 47.91739894551846
0.0 47.9203280609256
0.0 47.92325717633275
0.0 47.926186291739896
0.0 47.929115407147044
0.0 47.932044522554186
0.0 47.934973637961335
0.0 47.93790275336848
0.0 47.94083186877563
0.0 47.943760984182774
0.0 47.94669009958992
0.0 47.94961921499707
0.0 47.95254833040422
0.0 47.95547744581137
0.0 47.95840656121851
0.0 47.96133567662566
0.0 47.96426479203281
0.0 47.967193907439956
0.0 47.9701230228471
0.0 47.973052138254246
0.0 47.975981253661395
0.0 47.978910369068544
0.0 47.981839484475685
0.0 47.984768599882834
0.0 47.98769771528998
0.0 47.99062683069713
0.0 47.99355594610428
0.0 47.99648506151142
0.0 47.99941417691857
0.0 48.00234329232572
0.0 48.00527240773287
0.0 48.00820152314001
0.0 48.01113063854716
0.0 48.01405975395431
0.0 48.016988869361455
0.0 48.0199179847686
0.0 48.022847100175746
0.0 48.025776215582894
0.0 48.02870533099004
0.0 48.03163444639719
0.0 48.03456356180433
0.0 48.03749267721148
0.0 48.04042179261863
0.0 48.04335090802578
0.0 48.04628002343292
0.0 48.04920913884007
0.0 48.05213825424722
0.0 48.05506736965437
0.0 48.05799648506151
0.0 48.06092560046866
0.0 48.063854715875806
0.0 48.066783831282955
0.0 48.069712946690096
0.0 48.072642062097245
0.0 48.07557117750439
0.0 48.07850029291154
0.0 48.08142940831869
0.0 48.08435852372583
0.0 48.08728763913298
0.0 48.09021675454013
0.0 48.09314586994728
0.0 48.09607498535442
0.0 48.09900410076157
0.0 48.10193321616872
0.0 48.104862331575866
0.0 48.10779144698301
0.0 48.110720562390156
0.0 48.113649677797305
0.0 48.116578793204454
0.0 48.1195079086116
0.0 48.122437024018744
0.0 48.12536613942589
0.0 48.12829525483304
0.0 48.13122437024019
0.0 48.13415348564733
0.0 48.13708260105448
0.0 48.14001171646163
0.0 48.14294083186878
0.0 48.14586994727592
0.0 48.14879906268307
0.0 48.15172817809022
0.0 48.154657293497365
0.0 48.157586408904514
0.0 48.160515524311656
0.0 48.163444639718804
0.0 48.16637375512595
0.0 48.1693028705331
0.0 48.17223198594024
0.0 48.17516110134739
0.0 48.17809021675454
0.0 48.18101933216169
0.0 48.18394844756883
0.0 48.18687756297598
0.0 48.18980667838313
0.0 48.19273579379028
0.0 48.195664909197426
0.0 48.19859402460457
0.0 48.201523140011716
0.0 48.204452255418865
0.0 48.20738137082601
0.0 48.210310486233155
0.0 48.2132396016403
0.0 48.21616871704745
0.0 48.2190978324546
0.0 48.22202694786174
0.0 48.22495606326889
0.0 48.22788517867604
0.0 48.23081429408319
0.0 48.23374340949034
0.0 48.23667252489748
0.0 48.23960164030463
0.0 48.242530755711776
0.0 48.245459871118925
0.0 48.248388986526066
0.0 48.251318101933215
0.0 48.254247217340364
0.0 48.25717633274751
0.0 48.260105448154654
0.0 48.2630345635618
0.0 48.26596367896895
0.0 48.2688927943761
0.0 48.27182190978325
0.0 48.27475102519039
0.0 48.27768014059754
0.0 48.28060925600469
0.0 48.28353837141184
0.0 48.28646748681898
0.0 48.28939660222613
0.0 48.292325717633275
0.0 48.295254833040424
0.0 48.298183948447566
0.0 48.301113063854714
0.0 48.30404217926186
0.0 48.30697129466901
0.0 48.30990041007616
0.0 48.3128295254833
0.0 48.31575864089045
0.0 48.3186877562976
0.0 48.32161687170475
0.0 48.32454598711189
0.0 48.32747510251904
0.0 48.33040421792619
0.0 48.333333333333336
0.0 48.33626244874048
0.0 48.339191564147626
0.0 48.342120679554775
0.0 48.34504979496192
0.0 48.34797891036907
0.0 48.350908025776214
0.0 48.35383714118336
0.0 48.35676625659051
0.0 48.35969537199766
0.0 48.3626244874048
0.0 48.36555360281195
0.0 48.3684827182191
0.0 48.37141183362625
0.0 48.37434094903339
0.0 48.37727006444054
0.0 48.380199179847686
0.0 48.383128295254835
0.0 48.386057410661984
0.0 48.388986526069125
0.0 48.391915641476274
0.0 48.39484475688342
0.0 48.39777387229057
0.0 48.40070298769771
0.0 48.40363210310486
0.0 48.40656121851201
0.0 48.40949033391916
0.0 48.4124194493263
0.0 48.41534856473345
0.0 48.4182776801406
0.0 48.42120679554775
0.0 48.42413591095489
0.0 48.42706502636204
0.0 48.429994141769185
0.0 48.432923257176334
0.0 48.43585237258348
0.0 48.438781487990624
0.0 48.44171060339777
0.0 48.44463971880492
0.0 48.44756883421207
0.0 48.45049794961921
0.0 48.45342706502636
0.0 48.45635618043351
0.0 48.45928529584066
0.0 48.4622144112478
0.0 48.46514352665495
0.0 48.4680726420621
0.0 48.471001757469246
0.0 48.473930872876394
0.0 48.476859988283536
0.0 48.479789103690685
0.0 48.48271821909783
0.0 48.48564733450498
0.0 48.488576449912124
0.0 48.49150556531927
0.0 48.49443468072642
0.0 48.49736379613357
0.0 48.50029291154071
0.0 48.50322202694786
0.0 48.50615114235501
0.0 48.50908025776216
0.0 48.512009373169306
0.0 48.51493848857645
0.0 48.517867603983596
0.0 48.520796719390745
0.0 48.523725834797894
0.0 48.526654950205035
0.0 48.529584065612184
0.0 48.53251318101933
0.0 48.53544229642648
0.0 48.53837141183362
0.0 48.54130052724077
0.0 48.54422964264792
0.0 48.54715875805507
0.0 48.55008787346222
0.0 48.55301698886936
0.0 48.55594610427651
0.0 48.55887521968366
0.0 48.561804335090805
0.0 48.56473345049795
0.0 48.567662565905096
0.0 48.570591681312244
0.0 48.57352079671939
0.0 48.576449912126535
0.0 48.57937902753368
0.0 48.58230814294083
0.0 48.58523725834798
0.0 48.58816637375513
0.0 48.59109548916227
0.0 48.59402460456942
0.0 48.59695371997657
0.0 48.59988283538372
0.0 48.60281195079086
0.0 48.60574106619801
0.0 48.608670181605156
0.0 48.611599297012305
0.0 48.614528412419446
0.0 48.617457527826595
0.0 48.62038664323374
0.0 48.62331575864089
0.0 48.62624487404804
0.0 48.62917398945518
0.0 48.63210310486233
0.0 48.63503222026948
0.0 48.63796133567663
0.0 48.64089045108377
0.0 48.64381956649092
0.0 48.64674868189807
0.0 48.649677797305216
0.0 48.65260691271236
0.0 48.655536028119506
0.0 48.658465143526655
0.0 48.661394258933804
0.0 48.66432337434095
0.0 48.667252489748094
0.0 48.67018160515524
0.0 48.67311072056239
0.0 48.67603983596954
0.0 48.67896895137668
0.0 48.68189806678383
0.0 48.68482718219098
0.0 48.68775629759813
0.0 48.69068541300527
0.0 48.69361452841242
0.0 48.69654364381957
0.0 48.699472759226715
0.0 48.702401874633864
0.0 48.705330990041006
0.0 48.708260105448154
0.0 48.7111892208553
0.0 48.71411833626245
0.0 48.71704745166959
0.0 48.71997656707674
0.0 48.72290568248389
0.0 48.72583479789104
0.0 48.72876391329818
0.0 48.73169302870533
0.0 48.73462214411248
0.0 48.73755125951963
0.0 48.740480374926776
0.0 48.74340949033392
0.0 48.746338605741066
0.0 48.749267721148215
0.0 48.75219683655536
0.0 48.755125951962505
0.0 48.758055067369654
0.0 48.7609841827768
0.0 48.76391329818395
0.0 48.76684241359109
0.0 48.76977152899824
0.0 48.77270064440539
0.0 48.77562975981254
0.0 48.77855887521968
0.0 48.78148799062683
0.0 48.78441710603398
0.0 48.787346221441126
0.0 48.790275336848275
0.0 48.79320445225542
0.0 48.796133567662565
0.0 48.799062683069714
0.0 48.80199179847686
0.0 48.804920913884004
0.0 48.80785002929115
0.0 48.8107791446983
0.0 48.81370826010545
0.0 48.81663737551259
0.0 48.81956649091974
0.0 48.82249560632689
0.0 48.82542472173404
0.0 48.82835383714119
0.0 48.83128295254833
0.0 48.83421206795548
0.0 48.837141183362625
0.0 48.840070298769774
0.0 48.842999414176916
0.0 48.845928529584064
0.0 48.84885764499121
0.0 48.85178676039836
0.0 48.8547158758055
0.0 48.85764499121265
0.0 48.8605741066198
0.0 48.86350322202695
0.0 48.8664323374341
0.0 48.86936145284124
0.0 48.87229056824839
0.0 48.87521968365554
0.0 48.878148799062686
0.0 48.88107791446983
0.0 48.884007029876976
0.0 48.886936145284125
0.0 48.88986526069127
0.0 48.892794376098415
0.0 48.895723491505564
0.0 48.89865260691271
0.0 48.90158172231986
0.0 48.90451083772701
0.0 48.90743995313415
0.0 48.9103690685413
0.0 48.91329818394845
0.0 48.9162272993556
0.0 48.91915641476274
0.0 48.92208553016989
0.0 48.925014645577036
0.0 48.927943760984185
0.0 48.93087287639133
0.0 48.933801991798475
0.0 48.936731107205624
0.0 48.93966022261277
0.0 48.94258933801992
0.0 48.94551845342706
0.0 48.94844756883421
0.0 48.95137668424136
0.0 48.95430579964851
0.0 48.95723491505565
0.0 48.9601640304628
0.0 48.96309314586995
0.0 48.9660222612771
0.0 48.96895137668424
0.0 48.97188049209139
0.0 48.974809607498536
0.0 48.977738722905684
0.0 48.98066783831283
0.0 48.983596953719974
0.0 48.98652606912712
0.0 48.98945518453427
0.0 48.99238429994142
0.0 48.99531341534856
0.0 48.99824253075571
0.0 49.00117164616286
0.0 49.00410076157001
0.0 49.00702987697715
0.0 49.0099589923843
0.0 49.01288810779145
0.0 49.015817223198596
0.0 49.018746338605744
0.0 49.021675454012886
0.0 49.024604569420035
0.0 49.02753368482718
0.0 49.03046280023433
0.0 49.033391915641474
0.0 49.03632103104862
0.0 49.03925014645577
0.0 49.04217926186292
0.0 49.04510837727006
0.0 49.04803749267721
0.0 49.05096660808436
0.0 49.05389572349151
0.0 49.056824838898656
0.0 49.0597539543058
0.0 49.062683069712946
0.0 49.065612185120095
0.0 49.068541300527244
0.0 49.071470415934385
0.0 49.074399531341534
0.0 49.07732864674868
0.0 49.08025776215583
0.0 49.08318687756297
0.0 49.08611599297012
0.0 49.08904510837727
0.0 49.09197422378442
0.0 49.09490333919157
0.0 49.09783245459871
0.0 49.10076157000586
0.0 49.10369068541301
0.0 49.106619800820155
0.0 49.1095489162273
0.0 49.112478031634446
0.0 49.115407147041594
0.0 49.11833626244874
0.0 49.121265377855885
0.0 49.12419449326303
0.0 49.12712360867018
0.0 49.13005272407733
0.0 49.13298183948447
0.0 49.13591095489162
0.0 49.13884007029877
0.0 49.14176918570592
0.0 49.14469830111307
0.0 49.14762741652021
0.0 49.15055653192736
0.0 49.153485647334506
0.0 49.156414762741655
0.0 49.159343878148796
0.0 49.162272993555945
0.0 49.16520210896309
0.0 49.16813122437024
0.0 49.171060339777384
0.0 49.17398945518453
0.0 49.17691857059168
0.0 49.17984768599883
0.0 49.18277680140598
0.0 49.18570591681312
0.0 49.18863503222027
0.0 49.19156414762742
0.0 49.194493263034566
0.0 49.19742237844171
0.0 49.200351493848856
0.0 49.203280609256005
0.0 49.206209724663154
0.0 49.209138840070295
0.0 49.212067955477444
0.0 49.21499707088459
0.0 49.21792618629174
0.0 49.22085530169889
0.0 49.22378441710603
0.0 49.22671353251318
0.0 49.22964264792033
0.0 49.23257176332748
0.0 49.23550087873462
0.0 49.23842999414177
0.0 49.24135910954892
0.0 49.244288224956065
0.0 49.24721734036321
0.0 49.250146455770356
0.0 49.253075571177504
0.0 49.25600468658465
0.0 49.2589338019918
0.0 49.26186291739894
0.0 49.26479203280609
0.0 49.26772114821324
0.0 49.27065026362039
0.0 49.27357937902753
0.0 49.27650849443468
0.0 49.27943760984183
0.0 49.28236672524898
0.0 49.28529584065612
0.0 49.28822495606327
0.0 49.291154071470416
0.0 49.294083186877565
0.0 49.29701230228471
0.0 49.299941417691855
0.0 49.302870533099004
0.0 49.30579964850615
0.0 49.3087287639133
0.0 49.31165787932044
0.0 49.31458699472759
0.0 49.31751611013474
0.0 49.32044522554189
0.0 49.32337434094903
0.0 49.32630345635618
0.0 49.32923257176333
0.0 49.332161687170476
0.0 49.335090802577625
0.0 49.33801991798477
0.0 49.340949033391915
0.0 49.343878148799064
0.0 49.34680726420621
0.0 49.349736379613354
0.0 49.3526654950205
0.0 49.35559461042765
0.0 49.3585237258348
0.0 49.36145284124194
0.0 49.36438195664909
0.0 49.36731107205624
0.0 49.37024018746339
0.0 49.37316930287054
0.0 49.37609841827768
0.0 49.37902753368483
0.0 49.381956649091975
0.0 49.384885764499124
0.0 49.387814879906266
0.0 49.390743995313414
0.0 49.39367311072056
0.0 49.39660222612771
0.0 49.39953134153485
0.0 49.402460456942
0.0 49.40538957234915
0.0 49.4083186877563
0.0 49.41124780316345
0.0 49.41417691857059
0.0 49.41710603397774
0.0 49.42003514938489
0.0 49.422964264792036
0.0 49.42589338019918
0.0 49.428822495606326
0.0 49.431751611013475
0.0 49.43468072642062
0.0 49.437609841827765
0.0 49.440538957234914
0.0 49.44346807264206
0.0 49.44639718804921
0.0 49.44932630345636
0.0 49.4522554188635
0.0 49.45518453427065
0.0 49.4581136496778
0.0 49.46104276508495
0.0 49.46397188049209
0.0 49.46690099589924
0.0 49.469830111306386
0.0 49.472759226713535
0.0 49.47568834212068
0.0 49.478617457527825
0.0 49.481546572934974
0.0 49.48447568834212
0.0 49.487404803749264
0.0 49.49033391915641
0.0 49.49326303456356
0.0 49.49619214997071
0.0 49.49912126537786
0.0 49.502050380785
0.0 49.50497949619215
0.0 49.5079086115993
0.0 49.51083772700645
0.0 49.51376684241359
0.0 49.51669595782074
0.0 49.519625073227886
0.0 49.522554188635034
0.0 49.525483304042176
0.0 49.528412419449324
0.0 49.53134153485647
0.0 49.53427065026362
0.0 49.53719976567077
0.0 49.54012888107791
0.0 49.54305799648506
0.0 49.54598711189221
0.0 49.54891622729936
0.0 49.5518453427065
0.0 49.55477445811365
0.0 49.5577035735208
0.0 49.560632688927946
0.0 49.56356180433509
0.0 49.566490919742236
0.0 49.569420035149385
0.0 49.57234915055653
0.0 49.57527826596368
0.0 49.578207381370824
0.0 49.58113649677797
0.0 49.58406561218512
0.0 49.58699472759227
0.0 49.58992384299941
0.0 49.59285295840656
0.0 49.59578207381371
0.0 49.59871118922086
0.0 49.601640304628
0.0 49.60456942003515
0.0 49.607498535442296
0.0 49.610427650849445
0.0 49.613356766256594
0.0 49.616285881663735
0.0 49.619214997070884
0.0 49.62214411247803
0.0 49.62507322788518
0.0 49.62800234329232
0.0 49.63093145869947
0.0 49.63386057410662
0.0 49.63678968951377
0.0 49.63971880492091
0.0 49.64264792032806
0.0 49.64557703573521
0.0 49.64850615114236
0.0 49.651435266549505
0.0 49.65436438195665
0.0 49.657293497363796
0.0 49.660222612770944
0.0 49.66315172817809
0.0 49.666080843585235
0.0 49.66900995899238
0.0 49.67193907439953
0.0 49.67486818980668
0.0 49.67779730521382
0.0 49.68072642062097
0.0 49.68365553602812
0.0 49.68658465143527
0.0 49.68951376684242
0.0 49.69244288224956
0.0 49.69537199765671
0.0 49.698301113063856
0.0 49.701230228471005
0.0 49.704159343878146
0.0 49.707088459285295
0.0 49.71001757469244
0.0 49.71294669009959
0.0 49.715875805506734
0.0 49.71880492091388
0.0 49.72173403632103
0.0 49.72466315172818
0.0 49.72759226713533
0.0 49.73052138254247
0.0 49.73345049794962
0.0 49.73637961335677
0.0 49.739308728763916
0.0 49.74223784417106
0.0 49.745166959578206
0.0 49.748096074985355
0.0 49.751025190392504
0.0 49.753954305799645
0.0 49.756883421206794
0.0 49.75981253661394
0.0 49.76274165202109
0.0 49.76567076742824
0.0 49.76859988283538
0.0 49.77152899824253
0.0 49.77445811364968
0.0 49.77738722905683
0.0 49.78031634446397
0.0 49.78324545987112
0.0 49.78617457527827
0.0 49.789103690685415
0.0 49.79203280609256
0.0 49.794961921499706
0.0 49.797891036906854
0.0 49.800820152314
0.0 49.80374926772115
0.0 49.80667838312829
0.0 49.80960749853544
0.0 49.81253661394259
0.0 49.81546572934974
0.0 49.81839484475688
0.0 49.82132396016403
0.0 49.82425307557118
0.0 49.82718219097833
0.0 49.83011130638547
0.0 49.83304042179262
0.0 49.835969537199766
0.0 49.838898652606915
0.0 49.841827768014056
0.0 49.844756883421205
0.0 49.847685998828354
0.0 49.8506151142355
0.0 49.85354422964265
0.0 49.85647334504979
0.0 49.85940246045694
0.0 49.86233157586409
0.0 49.86526069127124
0.0 49.86818980667838
0.0 49.87111892208553
0.0 49.87404803749268
0.0 49.876977152899826
0.0 49.87990626830697
0.0 49.88283538371412
0.0 49.885764499121265
0.0 49.888693614528414
0.0 49.89162272993556
0.0 49.894551845342704
0.0 49.89748096074985
0.0 49.900410076157
0.0 49.90333919156415
0.0 49.90626830697129
0.0 49.90919742237844
0.0 49.91212653778559
0.0 49.91505565319274
0.0 49.91798476859988
0.0 49.92091388400703
0.0 49.92384299941418
0.0 49.926772114821325
0.0 49.929701230228474
0.0 49.932630345635616
0.0 49.935559461042764
0.0 49.93848857644991
0.0 49.94141769185706
0.0 49.9443468072642
0.0 49.94727592267135
0.0 49.9502050380785
0.0 49.95313415348565
0.0 49.95606326889279
0.0 49.95899238429994
0.0 49.96192149970709
0.0 49.96485061511424
0.0 49.967779730521386
0.0 49.97070884592853
0.0 49.973637961335676
0.0 49.976567076742825
0.0 49.97949619214997
0.0 49.982425307557115
0.0 49.985354422964264
0.0 49.98828353837141
0.0 49.99121265377856
0.0 49.9941417691857
0.0 49.99707088459285
0.0 50.0
0.0 50.00292911540715
0.0 50.0058582308143
0.0 50.00878734622144
0.0 50.01171646162859
0.0 50.014645577035736
0.0 50.017574692442885
0.0 50.02050380785003
0.0 50.023432923257175
0.0 50.026362038664324
0.0 50.02929115407147
0.0 50.032220269478614
0.0 50.03514938488576
0.0 50.03807850029291
0.0 50.04100761570006
0.0 50.04393673110721
0.0 50.04686584651435
0.0 50.0497949619215
0.0 50.05272407732865
0.0 50.0556531927358
0.0 50.05858230814294
0.0 50.06151142355009
0.0 50.064440538957236
0.0 50.067369654364384
0.0 50.070298769771526
0.0 50.073227885178675
0.0 50.07615700058582
0.0 50.07908611599297
0.0 50.08201523140012
0.0 50.08494434680726
0.0 50.08787346221441
0.0 50.09080257762156
0.0 50.09373169302871
0.0 50.09666080843585
0.0 50.099589923843
0.0 50.10251903925015
0.0 50.105448154657296
0.0 50.10837727006444
0.0 50.111306385471586
0.0 50.114235500878735
0.0 50.11716461628588
0.0 50.12009373169303
0.0 50.123022847100174
0.0 50.12595196250732
0.0 50.12888107791447
0.0 50.13181019332162
0.0 50.13473930872876
0.0 50.13766842413591
0.0 50.14059753954306
0.0 50.14352665495021
0.0 50.14645577035735
0.0 50.1493848857645
0.0 50.152314001171646
0.0 50.155243116578795
0.0 50.158172231985944
0.0 50.161101347393085
0.0 50.164030462800234
0.0 50.16695957820738
0.0 50.16988869361453
0.0 50.17281780902167
0.0 50.17574692442882
0.0 50.17867603983597
0.0 50.18160515524312
0.0 50.18453427065026
0.0 50.18746338605741
0.0 50.19039250146456
0.0 50.19332161687171
0.0 50.19625073227885
0.0 50.199179847686
0.0 50.202108963093146
0.0 50.205038078500294
0.0 50.20796719390744
0.0 50.210896309314585
0.0 50.21382542472173
0.0 50.21675454012888
0.0 50.21968365553603
0.0 50.22261277094317
0.0 50.22554188635032
0.0 50.22847100175747
0.0 50.23140011716462
0.0 50.23432923257176
0.0 50.23725834797891
0.0 50.24018746338606
0.0 50.243116578793206
0.0 50.246045694200355
0.0 50.248974809607496
0.0 50.251903925014645
0.0 50.254833040421794
0.0 50.25776215582894
0.0 50.260691271236084
0.0 50.26362038664323
0.0 50.26654950205038
0.0 50.26947861745753
0.0 50.27240773286467
0.0 50.27533684827182
0.0 50.27826596367897
0.0 50.28119507908612
0.0 50.284124194493266
0.0 50.28705330990041
0.0 50.28998242530756
0.0 50.292911540714705
0.0 50.295840656121854
0.0 50.298769771528995
0.0 50.301698886936144
0.0 50.30462800234329
0.0 50.30755711775044
0.0 50.31048623315758
0.0 50.31341534856473
0.0 50.31634446397188
0.0 50.31927357937903
0.0 50.32220269478618
0.0 50.32513181019332
0.0 50.32806092560047
0.0 50.33099004100762
0.0 50.333919156414765
0.0 50.33684827182191
0.0 50.339777387229056
0.0 50.342706502636204
0.0 50.34563561804335
0.0 50.348564733450495
0.0 50.35149384885764
0.0 50.35442296426479
0.0 50.35735207967194
0.0 50.36028119507909
0.0 50.36321031048623
0.0 50.36613942589338
0.0 50.36906854130053
0.0 50.37199765670768
0.0 50.37492677211482
0.0 50.37785588752197
0.0 50.380785002929116
0.0 50.383714118336265
0.0 50.386643233743406
0.0 50.389572349150555
0.0 50.392501464557704
0.0 50.39543057996485
0.0 50.398359695372
0.0 50.40128881077914
0.0 50.40421792618629
0.0 50.40714704159344
0.0 50.41007615700059
0.0 50.41300527240773
0.0 50.41593438781488
0.0 50.41886350322203
0.0 50.421792618629176
0.0 50.42472173403632
0.0 50.42765084944347
0.0 50.430579964850615
0.0 50.433509080257764
0.0 50.43643819566491
0.0 50.439367311072054
0.0 50.4422964264792
0.0 50.44522554188635
0.0 50.4481546572935
0.0 50.45108377270064
0.0 50.45401288810779
0.0 50.45694200351494
0.0 50.45987111892209
0.0 50.46280023432923
0.0 50.46572934973638
0.0 50.46865846514353
0.0 50.471587580550676
0.0 50.474516695957824
0.0 50.477445811364966
0.0 50.480374926772114
0.0 50.48330404217926
0.0 50.48623315758641
0.0 50.48916227299355
0.0 50.4920913884007
0.0 50.49502050380785
0.0 50.497949619215
0.0 50.50087873462214
0.0 50.50380785002929
0.0 50.50673696543644
0.0 50.50966608084359
0.0 50.512595196250736
0.0 50.51552431165788
0.0 50.518453427065026
0.0 50.521382542472175
0.0 50.52431165787932
0.0 50.527240773286465
0.0 50.530169888693614
0.0 50.53309900410076
0.0 50.53602811950791
0.0 50.53895723491505
0.0 50.5418863503222
0.0 50.54481546572935
0.0 50.5477445811365
0.0 50.55067369654364
0.0 50.55360281195079
0.0 50.55653192735794
0.0 50.559461042765086
0.0 50.562390158172235
0.0 50.56531927357938
0.0 50.568248388986525
0.0 50.571177504393674
0.0 50.57410661980082
0.0 50.577035735207964
0.0 50.57996485061511
0.0 50.58289396602226
0.0 50.58582308142941
0.0 50.58875219683655
0.0 50.5916813122437
0.0 50.59461042765085
0.0 50.597539543058
0.0 50.60046865846515
0.0 50.60339777387229
0.0 50.60632688927944
0.0 50.609256004686586
0.0 50.612185120093734
0.0 50.615114235500876
0.0 50.618043350908025
0.0 50.62097246631517
0.0 50.62390158172232
0.0 50.62683069712946
0.0 50.62975981253661
0.0 50.63268892794376
0.0 50.63561804335091
0.0 50.63854715875806
0.0 50.6414762741652
0.0 50.64440538957235
0.0 50.6473345049795
0.0 50.650263620386646
0.0 50.65319273579379
0.0 50.656121851200936
0.0 50.659050966608085
0.0 50.66198008201523
0.0 50.664909197422375
0.0 50.667838312829524
0.0 50.67076742823667
0.0 50.67369654364382
0.0 50.67662565905097
0.0 50.67955477445811
0.0 50.68248388986526
0.0 50.68541300527241
0.0 50.68834212067956
0.0 50.6912712360867
0.0 50.69420035149385
0.0 50.697129466900996
0.0 50.700058582308145
0.0 50.70298769771529
0.0 50.705916813122435
0.0 50.708845928529584
0.0 50.71177504393673
0.0 50.71470415934388
0.0 50.71763327475102
0.0 50.72056239015817
0.0 50.72349150556532
0.0 50.72642062097247
0.0 50.72934973637961
0.0 50.73227885178676
0.0 50.73520796719391
0.0 50.73813708260106
0.0 50.7410661980082
0.0 50.74399531341535
0.0 50.746924428822496
0.0 50.749853544229644
0.0 50.75278265963679
0.0 50.755711775043935
0.0 50.75864089045108
0.0 50.76157000585823
0.0 50.76449912126538
0.0 50.76742823667252
0.0 50.77035735207967
0.0 50.77328646748682
0.0 50.77621558289397
0.0 50.77914469830111
0.0 50.78207381370826
0.0 50.78500292911541
0.0 50.787932044522556
0.0 50.790861159929705
0.0 50.793790275336846
0.0 50.796719390743995
0.0 50.799648506151144
0.0 50.80257762155829
0.0 50.805506736965434
0.0 50.80843585237258
0.0 50.81136496777973
0.0 50.81429408318688
0.0 50.81722319859402
0.0 50.82015231400117
0.0 50.82308142940832
0.0 50.82601054481547
0.0 50.828939660222616
0.0 50.83186877562976
0.0 50.83479789103691
0.0 50.837727006444055
0.0 50.840656121851204
0.0 50.843585237258345
0.0 50.846514352665494
0.0 50.84944346807264
0.0 50.85237258347979
0.0 50.85530169888693
0.0 50.85823081429408
0.0 50.86115992970123
0.0 50.86408904510838
0.0 50.86701816051553
0.0 50.86994727592267
0.0 50.87287639132982
0.0 50.87580550673697
0.0 50.878734622144115
0.0 50.88166373755126
0.0 50.884592852958406
0.0 50.887521968365554
0.0 50.8904510837727
0.0 50.893380199179845
0.0 50.89630931458699
0.0 50.89923842999414
0.0 50.90216754540129
0.0 50.90509666080843
0.0 50.90802577621558
0.0 50.91095489162273
0.0 50.91388400702988
0.0 50.91681312243703
0.0 50.91974223784417
0.0 50.92267135325132
0.0 50.925600468658466
0.0 50.928529584065615
0.0 50.931458699472756
0.0 50.934387814879905
0.0 50.937316930287054
0.0 50.9402460456942
0.0 50.943175161101344
0.0 50.94610427650849
0.0 50.94903339191564
0.0 50.95196250732279
0.0 50.95489162272994
0.0 50.95782073813708
0.0 50.96074985354423
0.0 50.96367896895138
0.0 50.966608084358526
0.0 50.96953719976567
0.0 50.97246631517282
0.0 50.975395430579965
0.0 50.978324545987114
0.0 50.981253661394256
0.0 50.984182776801404
0.0 50.98711189220855
0.0 50.9900410076157
0.0 50.99297012302285
0.0 50.99589923842999
0.0 50.99882835383714
0.0 51.00175746924429
0.0 51.00468658465144
0.0 51.00761570005858
0.0 51.01054481546573
0.0 51.01347393087288
0.0 51.016403046280026
0.0 51.01933216168717
0.0 51.022261277094316
0.0 51.025190392501464
0.0 51.02811950790861
0.0 51.03104862331576
0.0 51.0339777387229
0.0 51.03690685413005
0.0 51.0398359695372
0.0 51.04276508494435
0.0 51.04569420035149
0.0 51.04862331575864
0.0 51.05155243116579
0.0 51.05448154657294
0.0 51.05741066198008
0.0 51.06033977738723
0.0 51.063268892794376
0.0 51.066198008201525
0.0 51.06912712360867
0.0 51.072056239015815
0.0 51.074985354422964
0.0 51.07791446983011
0.0 51.08084358523726
0.0 51.0837727006444
0.0 51.08670181605155
0.0 51.0896309314587
0.0 51.09256004686585
0.0 51.09548916227299
0.0 51.09841827768014
0.0 51.10134739308729
0.0 51.104276508494436
0.0 51.107205623901585
0.0 51.11013473930873
0.0 51.113063854715875
0.0 51.115992970123024
0.0 51.11892208553017
0.0 51.121851200937314
0.0 51.12478031634446
0.0 51.12770943175161
0.0 51.13063854715876
0.0 51.1335676625659
0.0 51.13649677797305
0.0 51.1394258933802
0.0 51.14235500878735
0.0 51.1452841241945
0.0 51.14821323960164
0.0 51.15114235500879
0.0 51.154071470415936
0.0 51.157000585823084
0.0 51.159929701230226
0.0 51.162858816637375
0.0 51.16578793204452
0.0 51.16871704745167
0.0 51.17164616285881
0.0 51.17457527826596
0.0 51.17750439367311
0.0 51.18043350908026
0.0 51.18336262448741
0.0 51.18629173989455
0.0 51.1892208553017
0.0 51.19214997070885
0.0 51.195079086115996
0.0 51.19800820152314
0.0 51.200937316930286
0.0 51.203866432337435
0.0 51.20679554774458
0.0 51.209724663151725
0.0 51.212653778558874
0.0 51.21558289396602
0.0 51.21851200937317
0.0 51.22144112478032
0.0 51.22437024018746
0.0 51.22729935559461
0.0 51.23022847100176
0.0 51.23315758640891
0.0 51.23608670181605
0.0 51.2390158172232
0.0 51.241944932630346
0.0 51.244874048037495
0.0 51.24780316344464
0.0 51.250732278851785
0.0 51.253661394258934
0.0 51.25659050966608
0.0 51.259519625073224
0.0 51.26244874048037
0.0 51.26537785588752
0.0 51.26830697129467
0.0 51.27123608670182
0.0 51.27416520210896
0.0 51.27709431751611
0.0 51.28002343292326
0.0 51.28295254833041
0.0 51.28588166373755
0.0 51.2888107791447
0.0 51.291739894551846
0.0 51.294669009958994
0.0 51.297598125366136
0.0 51.300527240773285
0.0 51.30345635618043
0.0 51.30638547158758
0.0 51.30931458699473
0.0 51.31224370240187
0.0 51.31517281780902
0.0 51.31810193321617
0.0 51.32103104862332
0.0 51.32396016403046
0.0 51.32688927943761
0.0 51.32981839484476
0.0 51.332747510251906
0.0 51.33567662565905
0.0 51.338605741066196
0.0 51.341534856473345
0.0 51.344463971880494
0.0 51.34739308728764
0.0 51.350322202694784
0.0 51.35325131810193
0.0 51.35618043350908
0.0 51.35910954891623
0.0 51.36203866432337
0.0 51.36496777973052
0.0 51.36789689513767
0.0 51.37082601054482
0.0 51.37375512595196
0.0 51.37668424135911
0.0 51.37961335676626
0.0 51.382542472173405
0.0 51.385471587580554
0.0 51.388400702987695
0.0 51.391329818394844
0.0 51.39425893380199
0.0 51.39718804920914
0.0 51.40011716461628
0.0 51.40304628002343
0.0 51.40597539543058
0.0 51.40890451083773
0.0 51.41183362624487
0.0 51.41476274165202
0.0 51.41769185705917
0.0 51.42062097246632
0.0 51.423550087873465
0.0 51.42647920328061
0.0 51.429408318687756
0.0 51.432337434094904
0.0 51.43526654950205
0.0 51.438195664909195
0.0 51.44112478031634
0.0 51.44405389572349
0.0 51.44698301113064
0.0 51.44991212653778
0.0 51.45284124194493
0.0 51.45577035735208
0.0 51.45869947275923
0.0 51.46162858816638
0.0 51.46455770357352
0.0 51.46748681898067
0.0 51.470415934387816
0.0 51.473345049794965
0.0 51.476274165202106
0.0 51.479203280609255
0.0 51.482132396016404
0.0 51.48506151142355
0.0 51.487990626830694
0.0 51.49091974223784
0.0 51.49384885764499
0.0 51.49677797305214
0.0 51.49970708845929
0.0 51.50263620386643
0.0 51.50556531927358
0.0 51.50849443468073
0.0 51.511423550087876
0.0 51.51435266549502
0.0 51.51728178090217
0.0 51.520210896309315
0.0 51.523140011716464
0.0 51.526069127123606
0.0 51.528998242530754
0.0 51.5319273579379
0.0 51.53485647334505
0.0 51.5377855887522
0.0 51.54071470415934
0.0 51.54364381956649
0.0 51.54657293497364
0.0 51.54950205038079
0.0 51.55243116578793
0.0 51.55536028119508
0.0 51.55828939660223
0.0 51.561218512009376
0.0 51.56414762741652
0.0 51.567076742823666
0.0 51.570005858230815
0.0 51.57293497363796
0.0 51.57586408904511
0.0 51.57879320445225
0.0 51.5817223198594
0.0 51.58465143526655
0.0 51.5875805506737
0.0 51.59050966608084
0.0 51.59343878148799
0.0 51.59636789689514
0.0 51.59929701230229
0.0 51.60222612770943
0.0 51.60515524311658
0.0 51.608084358523726
0.0 51.611013473930875
0.0 51.613942589338016
0.0 51.616871704745165
0.0 51.619800820152314
0.0 51.62272993555946
0.0 51.62565905096661
0.0 51.62858816637375
0.0 51.6315172817809
0.0 51.63444639718805
0.0 51.6373755125952
0.0 51.64030462800234
0.0 51.64323374340949
0.0 51.64616285881664
0.0 51.649091974223786
0.0 51.65202108963093
0.0 51.65495020503808
0.0 51.657879320445225
0.0 51.660808435852374
0.0 51.66373755125952
0.0 51.666666666666664
0.0 51.66959578207381
0.0 51.67252489748096
0.0 51.67545401288811
0.0 51.67838312829525
0.0 51.6813122437024
0.0 51.68424135910955
0.0 51.6871704745167
0.0 51.69009958992384
0.0 51.69302870533099
0.0 51.69595782073814
0.0 51.698886936145286
0.0 51.701816051552434
0.0 51.704745166959576
0.0 51.707674282366725
0.0 51.71060339777387
0.0 51.71353251318102
0.0 51.71646162858816
0.0 51.71939074399531
0.0 51.72231985940246
0.0 51.72524897480961
0.0 51.72817809021675
0.0 51.7311072056239
0.0 51.73403632103105
0.0 51.7369654364382
0.0 51.739894551845346
0.0 51.74282366725249
0.0 51.745752782659636
0.0 51.748681898066785
0.0 51.751611013473934
0.0 51.754540128881075
0.0 51.757469244288224
0.0 51.76039835969537
0.0 51.76332747510252
0.0 51.76625659050966
0.0 51.76918570591681
0.0 51.77211482132396
0.0 51.77504393673111
0.0 51.77797305213826
0.0 51.7809021675454
0.0 51.78383128295255
0.0 51.7867603983597
0.0 51.789689513766845
0.0 51.79261862917399
0.0 51.795547744581135
0.0 51.798476859988284
0.0 51.80140597539543
0.0 51.804335090802574
0.0 51.80726420620972
0.0 51.81019332161687
0.0 51.81312243702402
0.0 51.81605155243117
0.0 51.81898066783831
0.0 51.82190978324546
0.0 51.82483889865261
0.0 51.82776801405976
0.0 51.8306971294669
0.0 51.83362624487405
0.0 51.836555360281196
0.0 51.839484475688344
0.0 51.842413591095486
0.0 51.845342706502635
0.0 51.84827182190978
0.0 51.85120093731693
0.0 51.85413005272408
0.0 51.85705916813122
0.0 51.85998828353837
0.0 51.86291739894552
0.0 51.86584651435267
0.0 51.86877562975981
0.0 51.87170474516696
0.0 51.87463386057411
0.0 51.877562975981256
0.0 51.8804920913884
0.0 51.883421206795546
0.0 51.886350322202695
0.0 51.889279437609844
0.0 51.89220855301699
0.0 51.895137668424134
0.0 51.89806678383128
0.0 51.90099589923843
0.0 51.90392501464558
0.0 51.90685413005272
0.0 51.90978324545987
0.0 51.91271236086702
0.0 51.91564147627417
0.0 51.91857059168131
0.0 51.92149970708846
0.0 51.92442882249561
0.0 51.927357937902755
0.0 51.930287053309904
0.0 51.933216168717045
0.0 51.936145284124194
0.0 51.93907439953134
0.0 51.94200351493849
0.0 51.94493263034563
0.0 51.94786174575278
0.0 51.95079086115993
0.0 51.95371997656708
0.0 51.95664909197422
0.0 51.95957820738137
0.0 51.96250732278852
0.0 51.96543643819567
0.0 51.96836555360281
0.0 51.97129466900996
0.0 51.974223784417106
0.0 51.977152899824254
0.0 51.9800820152314
0.0 51.983011130638545
0.0 51.98594024604569
0.0 51.98886936145284
0.0 51.99179847685999
0.0 51.99472759226713
0.0 51.99765670767428
0.0 52.00058582308143
0.0 52.00351493848858
0.0 52.00644405389572
0.0 52.00937316930287
0.0 52.01230228471002
0.0 52.015231400117166
0.0 52.018160515524315
0.0 52.021089630931456
0.0 52.024018746338605
0.0 52.026947861745754
0.0 52.0298769771529
0.0 52.032806092560044
0.0 52.03573520796719
0.0 52.03866432337434
0.0 52.04159343878149
0.0 52.04452255418863
0.0 52.04745166959578
0.0 52.05038078500293
0.0 52.05330990041008
0.0 52.056239015817226
0.0 52.05916813122437
0.0 52.06209724663152
0.0 52.065026362038665
0.0 52.067955477445814
0.0 52.070884592852956
0.0 52.073813708260104
0.0 52.07674282366725
0.0 52.0796719390744
0.0 52.08260105448154
0.0 52.08553016988869
0.0 52.08845928529584
0.0 52.09138840070299
0.0 52.09431751611014
0.0 52.09724663151728
0.0 52.10017574692443
0.0 52.10310486233158
0.0 52.106033977738726
0.0 52.10896309314587
0.0 52.111892208553016
0.0 52.114821323960165
0.0 52.11775043936731
0.0 52.120679554774455
0.0 52.1236086701816
0.0 52.12653778558875
0.0 52.1294669009959
0.0 52.13239601640305
0.0 52.13532513181019
0.0 52.13825424721734
0.0 52.14118336262449
0.0 52.14411247803164
0.0 52.14704159343878
0.0 52.14997070884593
0.0 52.152899824253076
0.0 52.155828939660225
0.0 52.158758055067366
0.0 52.161687170474515
0.0 52.164616285881664
0.0 52.16754540128881
0.0 52.17047451669596
0.0 52.1734036321031
0.0 52.17633274751025
0.0 52.1792618629174
0.0 52.18219097832455
0.0 52.18512009373169
0.0 52.18804920913884
0.0 52.19097832454599
0.0 52.193907439953136
0.0 52.19683655536028
0.0 52.19976567076743
0.0 52.202694786174575
0.0 52.205623901581724
0.0 52.20855301698887
0.0 52.211482132396014
0.0 52.21441124780316
0.0 52.21734036321031
0.0 52.22026947861746
0.0 52.2231985940246
0.0 52.22612770943175
0.0 52.2290568248389
0.0 52.23198594024605
0.0 52.23491505565319
0.0 52.23784417106034
0.0 52.24077328646749
0.0 52.243702401874636
0.0 52.246631517281784
0.0 52.249560632688926
0.0 52.252489748096075
0.0 52.25541886350322
0.0 52.25834797891037
0.0 52.261277094317514
0.0 52.26420620972466
0.0 52.26713532513181
0.0 52.27006444053896
0.0 52.2729935559461
0.0 52.27592267135325
0.0 52.2788517867604
0.0 52.28178090216755
0.0 52.284710017574696
0.0 52.28763913298184
0.0 52.290568248388986
0.0 52.293497363796135
0.0 52.296426479203284
0.0 52.299355594610425
0.0 52.302284710017574
0.0 52.30521382542472
0.0 52.30814294083187
0.0 52.31107205623901
0.0 52.31400117164616
0.0 52.31693028705331
0.0 52.31985940246046
0.0 52.3227885178676
0.0 52.32571763327475
0.0 52.3286467486819
0.0 52.33157586408905
0.0 52.334504979496195
0.0 52.33743409490334
0.0 52.340363210310485
0.0 52.343292325717634
0.0 52.34622144112478
0.0 52.349150556531924
0.0 52.35207967193907
0.0 52.35500878734622
0.0 52.35793790275337
0.0 52.36086701816051
0.0 52.36379613356766
0.0 52.36672524897481
0.0 52.36965436438196
0.0 52.37258347978911
0.0 52.37551259519625
0.0 52.3784417106034
0.0 52.381370826010546
0.0 52.384299941417694
0.0 52.387229056824836
0.0 52.390158172231985
0.0 52.39308728763913
0.0 52.39601640304628
0.0 52.398945518453424
0.0 52.40187463386057
0.0 52.40480374926772
0.0 52.40773286467487
0.0 52.41066198008202
0.0 52.41359109548916
0.0 52.41652021089631
0.0 52.41944932630346
0.0 52.422378441710606
0.0 52.42530755711775
0.0 52.428236672524896
0.0 52.431165787932045
0.0 52.434094903339194
0.0 52.437024018746335
0.0 52.439953134153484
0.0 52.44288224956063
0.0 52.44581136496778
0.0 52.44874048037493
0.0 52.45166959578207
0.0 52.45459871118922
0.0 52.45752782659637
0.0 52.46045694200352
0.0 52.46338605741066
0.0 52.46631517281781
0.0 52.46924428822496
0.0 52.472173403632105
0.0 52.47510251903925
0.0 52.478031634446396
0.0 52.480960749853544
0.0 52.48388986526069
0.0 52.48681898066784
0.0 52.48974809607498
0.0 52.49267721148213
0.0 52.49560632688928
0.0 52.49853544229643
0.0 52.50146455770357
0.0 52.50439367311072
0.0 52.50732278851787
0.0 52.51025190392502
0.0 52.51318101933216
0.0 52.51611013473931
0.0 52.519039250146456
0.0 52.521968365553604
0.0 52.52489748096075
0.0 52.527826596367895
0.0 52.53075571177504
0.0 52.53368482718219
0.0 52.53661394258934
0.0 52.53954305799648
0.0 52.54247217340363
0.0 52.54540128881078
0.0 52.54833040421793
0.0 52.55125951962507
0.0 52.55418863503222
0.0 52.55711775043937
0.0 52.560046865846516
0.0 52.562975981253665
0.0 52.565905096660806
0.0 52.568834212067955
0.0 52.571763327475104
0.0 52.57469244288225
0.0 52.577621558289394
0.0 52.58055067369654
0.0 52.58347978910369
0.0 52.58640890451084
0.0 52.58933801991798
0.0 52.59226713532513
0.0 52.59519625073228
0.0 52.59812536613943
0.0 52.601054481546576
0.0 52.60398359695372
0.0 52.60691271236087
0.0 52.609841827768015
0.0 52.612770943175164
0.0 52.615700058582306
0.0 52.618629173989454
0.0 52.6215582893966
0.0 52.62448740480375
0.0 52.62741652021089
0.0 52.63034563561804
0.0 52.63327475102519
0.0 52.63620386643234
0.0 52.63913298183949
0.0 52.64206209724663
0.0 52.64499121265378
0.0 52.64792032806093
0.0 52.650849443468076
0.0 52.65377855887522
0.0 52.656707674282366
0.0 52.659636789689515
0.0 52.66256590509666
0.0 52.665495020503805
0.0 52.66842413591095
0.0 52.6713532513181
0.0 52.67428236672525
0.0 52.6772114821324
0.0 52.68014059753954
0.0 52.68306971294669
0.0 52.68599882835384
0.0 52.68892794376099
0.0 52.69185705916813
0.0 52.69478617457528
0.0 52.697715289982426
0.0 52.700644405389575
0.0 52.703573520796716
0.0 52.706502636203865
0.0 52.709431751611014
0.0 52.71236086701816
0.0 52.715289982425304
0.0 52.71821909783245
0.0 52.7211482132396
0.0 52.72407732864675
0.0 52.7270064440539
0.0 52.72993555946104
0.0 52.73286467486819
0.0 52.73579379027534
0.0 52.738722905682486
0.0 52.74165202108963
0.0 52.74458113649678
0.0 52.747510251903925
0.0 52.750439367311074
0.0 52.753368482718216
0.0 52.756297598125364
0.0 52.75922671353251
0.0 52.76215582893966
0.0 52.76508494434681
0.0 52.76801405975395
0.0 52.7709431751611
0.0 52.77387229056825
0.0 52.7768014059754
0.0 52.77973052138254
0.0 52.78265963678969
0.0 52.78558875219684
0.0 52.788517867603986
0.0 52.79144698301113
0.0 52.794376098418276
0.0 52.797305213825425
0.0 52.80023432923257
0.0 52.80316344463972
0.0 52.806092560046864
0.0 52.80902167545401
0.0 52.81195079086116
0.0 52.81487990626831
0.0 52.81780902167545
0.0 52.8207381370826
0.0 52.82366725248975
0.0 52.8265963678969
0.0 52.82952548330404
0.0 52.83245459871119
0.0 52.835383714118336
0.0 52.838312829525485
0.0 52.841241944932634
0.0 52.844171060339775
0.0 52.847100175746924
0.0 52.85002929115407
0.0 52.85295840656122
0.0 52.85588752196836
0.0 52.85881663737551
0.0 52.86174575278266
0.0 52.86467486818981
0.0 52.86760398359695
0.0 52.8705330990041
0.0 52.87346221441125
0.0 52.8763913298184
0.0 52.879320445225545
0.0 52.88224956063269
0.0 52.885178676039835
0.0 52.888107791446984
0.0 52.89103690685413
0.0 52.893966022261274
0.0 52.89689513766842
0.0 52.89982425307557
0.0 52.90275336848272
0.0 52.90568248388986
0.0 52.90861159929701
0.0 52.91154071470416
0.0 52.91446983011131
0.0 52.91739894551846
0.0 52.9203280609256
0.0 52.92325717633275
0.0 52.926186291739896
0.0 52.929115407147044
0.0 52.932044522554186
0.0 52.934973637961335
0.0 52.93790275336848
0.0 52.94083186877563
0.0 52.943760984182774
0.0 52.94669009958992
0.0 52.94961921499707
0.0 52.95254833040422
0.0 52.95547744581137
0.0 52.95840656121851
0.0 52.96133567662566
0.0 52.96426479203281
0.0 52.967193907439956
0.0 52.9701230228471
0.0 52.973052138254246
0.0 52.975981253661395
0.0 52.978910369068544
0.0 52.981839484475685
0.0 52.984768599882834
0.0 52.98769771528998
0.0 52.99062683069713
0.0 52.99355594610428
0.0 52.99648506151142
0.0 52.99941417691857
0.0 53.00234329232572
0.0 53.00527240773287
0.0 53.00820152314001
0.0 53.01113063854716
0.0 53.01405975395431
0.0 53.016988869361455
0.0 53.0199179847686
0.0 53.022847100175746
0.0 53.025776215582894
0.0 53.02870533099004
0.0 53.03163444639719
0.0 53.03456356180433
0.0 53.03749267721148
0.0 53.04042179261863
0.0 53.04335090802578
0.0 53.04628002343292
0.0 53.04920913884007
0.0 53.05213825424722
0.0 53.05506736965437
0.0 53.05799648506151
0.0 53.06092560046866
0.0 53.063854715875806
0.0 53.066783831282955
0.0 53.069712946690096
0.0 53.072642062097245
0.0 53.07557117750439
0.0 53.07850029291154
0.0 53.08142940831869
0.0 53.08435852372583
0.0 53.08728763913298
0.0 53.09021675454013
0.0 53.09314586994728
0.0 53.09607498535442
0.0 53.09900410076157
0.0 53.10193321616872
0.0 53.104862331575866
0.0 53.10779144698301
0.0 53.110720562390156
0.0 53.113649677797305
0.0 53.116578793204454
0.0 53.1195079086116
0.0 53.122437024018744
0.0 53.12536613942589
0.0 53.12829525483304
0.0 53.13122437024019
0.0 53.13415348564733
0.0 53.13708260105448
0.0 53.14001171646163
0.0 53.14294083186878
0.0 53.14586994727592
0.0 53.14879906268307
0.0 53.15172817809022
0.0 53.154657293497365
0.0 53.157586408904514
0.0 53.160515524311656
0.0 53.163444639718804
0.0 53.16637375512595
0.0 53.1693028705331
0.0 53.17223198594024
0.0 53.17516110134739
0.0 53.17809021675454
0.0 53.18101933216169
0.0 53.18394844756883
0.0 53.18687756297598
0.0 53.18980667838313
0.0 53.19273579379028
0.0 53.195664909197426
0.0 53.19859402460457
0.0 53.201523140011716
0.0 53.204452255418865
0.0 53.20738137082601
0.0 53.210310486233155
0.0 53.2132396016403
0.0 53.21616871704745
0.0 53.2190978324546
0.0 53.22202694786174
0.0 53.22495606326889
0.0 53.22788517867604
0.0 53.23081429408319
0.0 53.23374340949034
0.0 53.23667252489748
0.0 53.23960164030463
0.0 53.242530755711776
0.0 53.245459871118925
0.0 53.248388986526066
0.0 53.251318101933215
0.0 53.254247217340364
0.0 53.25717633274751
0.0 53.260105448154654
0.0 53.2630345635618
0.0 53.26596367896895
0.0 53.2688927943761
0.0 53.27182190978325
0.0 53.27475102519039
0.0 53.27768014059754
0.0 53.28060925600469
0.0 53.28353837141184
0.0 53.28646748681898
0.0 53.28939660222613
0.0 53.292325717633275
0.0 53.295254833040424
0.0 53.298183948447566
0.0 53.301113063854714
0.0 53.30404217926186
0.0 53.30697129466901
0.0 53.30990041007616
0.0 53.3128295254833
0.0 53.31575864089045
0.0 53.3186877562976
0.0 53.32161687170475
0.0 53.32454598711189
0.0 53.32747510251904
0.0 53.33040421792619
0.0 53.333333333333336
0.0 53.33626244874048
0.0 53.339191564147626
0.0 53.342120679554775
0.0 53.34504979496192
0.0 53.34797891036907
0.0 53.350908025776214
0.0 53.35383714118336
0.0 53.35676625659051
0.0 53.35969537199766
0.0 53.3626244874048
0.0 53.36555360281195
0.0 53.3684827182191
0.0 53.37141183362625
0.0 53.37434094903339
0.0 53.37727006444054
0.0 53.380199179847686
0.0 53.383128295254835
0.0 53.386057410661984
0.0 53.388986526069125
0.0 53.391915641476274
0.0 53.39484475688342
0.0 53.39777387229057
0.0 53.40070298769771
0.0 53.40363210310486
0.0 53.40656121851201
0.0 53.40949033391916
0.0 53.4124194493263
0.0 53.41534856473345
0.0 53.4182776801406
0.0 53.42120679554775
0.0 53.42413591095489
0.0 53.42706502636204
0.0 53.429994141769185
0.0 53.432923257176334
0.0 53.43585237258348
0.0 53.438781487990624
0.0 53.44171060339777
0.0 53.44463971880492
0.0 53.44756883421207
0.0 53.45049794961921
0.0 53.45342706502636
0.0 53.45635618043351
0.0 53.45928529584066
0.0 53.4622144112478
0.0 53.46514352665495
0.0 53.4680726420621
0.0 53.471001757469246
0.0 53.473930872876394
0.0 53.476859988283536
0.0 53.479789103690685
0.0 53.48271821909783
0.0 53.48564733450498
0.0 53.488576449912124
0.0 53.49150556531927
0.0 53.49443468072642
0.0 53.49736379613357
0.0 53.50029291154071
0.0 53.50322202694786
0.0 53.50615114235501
0.0 53.50908025776216
0.0 53.512009373169306
0.0 53.51493848857645
0.0 53.517867603983596
0.0 53.520796719390745
0.0 53.523725834797894
0.0 53.526654950205035
0.0 53.529584065612184
0.0 53.53251318101933
0.0 53.53544229642648
0.0 53.53837141183362
0.0 53.54130052724077
0.0 53.54422964264792
0.0 53.54715875805507
0.0 53.55008787346222
0.0 53.55301698886936
0.0 53.55594610427651
0.0 53.55887521968366
0.0 53.561804335090805
0.0 53.56473345049795
0.0 53.567662565905096
0.0 53.570591681312244
0.0 53.57352079671939
0.0 53.576449912126535
0.0 53.57937902753368
0.0 53.58230814294083
0.0 53.58523725834798
0.0 53.58816637375513
0.0 53.59109548916227
0.0 53.59402460456942
0.0 53.59695371997657
0.0 53.59988283538372
0.0 53.60281195079086
0.0 53.60574106619801
0.0 53.608670181605156
0.0 53.611599297012305
0.0 53.614528412419446
0.0 53.617457527826595
0.0 53.62038664323374
0.0 53.62331575864089
0.0 53.62624487404804
0.0 53.62917398945518
0.0 53.63210310486233
0.0 53.63503222026948
0.0 53.63796133567663
0.0 53.64089045108377
0.0 53.64381956649092
0.0 53.64674868189807
0.0 53.649677797305216
0.0 53.65260691271236
0.0 53.655536028119506
0.0 53.658465143526655
0.0 53.661394258933804
0.0 53.66432337434095
0.0 53.667252489748094
0.0 53.67018160515524
0.0 53.67311072056239
0.0 53.67603983596954
0.0 53.67896895137668
0.0 53.68189806678383
0.0 53.68482718219098
0.0 53.68775629759813
0.0 53.69068541300527
0.0 53.69361452841242
0.0 53.69654364381957
0.0 53.699472759226715
0.0 53.702401874633864
0.0 53.705330990041006
0.0 53.708260105448154
0.0 53.7111892208553
0.0 53.71411833626245
0.0 53.71704745166959
0.0 53.71997656707674
0.0 53.72290568248389
0.0 53.72583479789104
0.0 53.72876391329818
0.0 53.73169302870533
0.0 53.73462214411248
0.0 53.73755125951963
0.0 53.740480374926776
0.0 53.74340949033392
0.0 53.746338605741066
0.0 53.749267721148215
0.0 53.75219683655536
0.0 53.755125951962505
0.0 53.758055067369654
0.0 53.7609841827768
0.0 53.76391329818395
0.0 53.76684241359109
0.0 53.76977152899824
0.0 53.77270064440539
0.0 53.77562975981254
0.0 53.77855887521968
0.0 53.78148799062683
0.0 53.78441710603398
0.0 53.787346221441126
0.0 53.790275336848275
0.0 53.79320445225542
0.0 53.796133567662565
0.0 53.799062683069714
0.0 53.80199179847686
0.0 53.804920913884004
0.0 53.80785002929115
0.0 53.8107791446983
0.0 53.81370826010545
0.0 53.81663737551259
0.0 53.81956649091974
0.0 53.82249560632689
0.0 53.82542472173404
0.0 53.82835383714119
0.0 53.83128295254833
0.0 53.83421206795548
0.0 53.837141183362625
0.0 53.840070298769774
0.0 53.842999414176916
0.0 53.845928529584064
0.0 53.84885764499121
0.0 53.85178676039836
0.0 53.8547158758055
0.0 53.85764499121265
0.0 53.8605741066198
0.0 53.86350322202695
0.0 53.8664323374341
0.0 53.86936145284124
0.0 53.87229056824839
0.0 53.87521968365554
0.0 53.878148799062686
0.0 53.88107791446983
0.0 53.884007029876976
0.0 53.886936145284125
0.0 53.88986526069127
0.0 53.892794376098415
0.0 53.895723491505564
0.0 53.89865260691271
0.0 53.90158172231986
0.0 53.90451083772701
0.0 53.90743995313415
0.0 53.9103690685413
0.0 53.91329818394845
0.0 53.9162272993556
0.0 53.91915641476274
0.0 53.92208553016989
0.0 53.925014645577036
0.0 53.927943760984185
0.0 53.93087287639133
0.0 53.933801991798475
0.0 53.936731107205624
0.0 53.93966022261277
0.0 53.94258933801992
0.0 53.94551845342706
0.0 53.94844756883421
0.0 53.95137668424136
0.0 53.95430579964851
0.0 53.95723491505565
0.0 53.9601640304628
0.0 53.96309314586995
0.0 53.9660222612771
0.0 53.96895137668424
0.0 53.97188049209139
0.0 53.974809607498536
0.0 53.977738722905684
0.0 53.98066783831283
0.0 53.983596953719974
0.0 53.98652606912712
0.0 53.98945518453427
0.0 53.99238429994142
0.0 53.99531341534856
0.0 53.99824253075571
0.0 54.00117164616286
0.0 54.00410076157001
0.0 54.00702987697715
0.0 54.0099589923843
0.0 54.01288810779145
0.0 54.015817223198596
0.0 54.018746338605744
0.0 54.021675454012886
0.0 54.024604569420035
0.0 54.02753368482718
0.0 54.03046280023433
0.0 54.033391915641474
0.0 54.03632103104862
0.0 54.03925014645577
0.0 54.04217926186292
0.0 54.04510837727006
0.0 54.04803749267721
0.0 54.05096660808436
0.0 54.05389572349151
0.0 54.056824838898656
0.0 54.0597539543058
0.0 54.062683069712946
0.0 54.065612185120095
0.0 54.068541300527244
0.0 54.071470415934385
0.0 54.074399531341534
0.0 54.07732864674868
0.0 54.08025776215583
0.0 54.08318687756297
0.0 54.08611599297012
0.0 54.08904510837727
0.0 54.09197422378442
0.0 54.09490333919157
0.0 54.09783245459871
0.0 54.10076157000586
0.0 54.10369068541301
0.0 54.106619800820155
0.0 54.1095489162273
0.0 54.112478031634446
0.0 54.115407147041594
0.0 54.11833626244874
0.0 54.121265377855885
0.0 54.12419449326303
0.0 54.12712360867018
0.0 54.13005272407733
0.0 54.13298183948447
0.0 54.13591095489162
0.0 54.13884007029877
0.0 54.14176918570592
0.0 54.14469830111307
0.0 54.14762741652021
0.0 54.15055653192736
0.0 54.153485647334506
0.0 54.156414762741655
0.0 54.159343878148796
0.0 54.162272993555945
0.0 54.16520210896309
0.0 54.16813122437024
0.0 54.171060339777384
0.0 54.17398945518453
0.0 54.17691857059168
0.0 54.17984768599883
0.0 54.18277680140598
0.0 54.18570591681312
0.0 54.18863503222027
0.0 54.19156414762742
0.0 54.194493263034566
0.0 54.19742237844171
0.0 54.200351493848856
0.0 54.203280609256005
0.0 54.206209724663154
0.0 54.209138840070295
0.0 54.212067955477444
0.0 54.21499707088459
0.0 54.21792618629174
0.0 54.22085530169889
0.0 54.22378441710603
0.0 54.22671353251318
0.0 54.22964264792033
0.0 54.23257176332748
0.0 54.23550087873462
0.0 54.23842999414177
0.0 54.24135910954892
0.0 54.244288224956065
0.0 54.24721734036321
0.0 54.250146455770356
0.0 54.253075571177504
0.0 54.25600468658465
0.0 54.2589338019918
0.0 54.26186291739894
0.0 54.26479203280609
0.0 54.26772114821324
0.0 54.27065026362039
0.0 54.27357937902753
0.0 54.27650849443468
0.0 54.27943760984183
0.0 54.28236672524898
0.0 54.28529584065612
0.0 54.28822495606327
0.0 54.291154071470416
0.0 54.294083186877565
0.0 54.29701230228471
0.0 54.299941417691855
0.0 54.302870533099004
0.0 54.30579964850615
0.0 54.3087287639133
0.0 54.31165787932044
0.0 54.31458699472759
0.0 54.31751611013474
0.0 54.32044522554189
0.0 54.32337434094903
0.0 54.32630345635618
0.0 54.32923257176333
0.0 54.332161687170476
0.0 54.335090802577625
0.0 54.33801991798477
0.0 54.340949033391915
0.0 54.343878148799064
0.0 54.34680726420621
0.0 54.349736379613354
0.0 54.3526654950205
0.0 54.35559461042765
0.0 54.3585237258348
0.0 54.36145284124194
0.0 54.36438195664909
0.0 54.36731107205624
0.0 54.37024018746339
0.0 54.37316930287054
0.0 54.37609841827768
0.0 54.37902753368483
0.0 54.381956649091975
0.0 54.384885764499124
0.0 54.387814879906266
0.0 54.390743995313414
0.0 54.39367311072056
0.0 54.39660222612771
0.0 54.39953134153485
0.0 54.402460456942
0.0 54.40538957234915
0.0 54.4083186877563
0.0 54.41124780316345
0.0 54.41417691857059
0.0 54.41710603397774
0.0 54.42003514938489
0.0 54.422964264792036
0.0 54.42589338019918
0.0 54.428822495606326
0.0 54.431751611013475
0.0 54.43468072642062
0.0 54.437609841827765
0.0 54.440538957234914
0.0 54.44346807264206
0.0 54.44639718804921
0.0 54.44932630345636
0.0 54.4522554188635
0.0 54.45518453427065
0.0 54.4581136496778
0.0 54.46104276508495
0.0 54.46397188049209
0.0 54.46690099589924
0.0 54.469830111306386
0.0 54.472759226713535
0.0 54.47568834212068
0.0 54.478617457527825
0.0 54.481546572934974
0.0 54.48447568834212
0.0 54.487404803749264
0.0 54.49033391915641
0.0 54.49326303456356
0.0 54.49619214997071
0.0 54.49912126537786
0.0 54.502050380785
0.0 54.50497949619215
0.0 54.5079086115993
0.0 54.51083772700645
0.0 54.51376684241359
0.0 54.51669595782074
0.0 54.519625073227886
0.0 54.522554188635034
0.0 54.525483304042176
0.0 54.528412419449324
0.0 54.53134153485647
0.0 54.53427065026362
0.0 54.53719976567077
0.0 54.54012888107791
0.0 54.54305799648506
0.0 54.54598711189221
0.0 54.54891622729936
0.0 54.5518453427065
0.0 54.55477445811365
0.0 54.5577035735208
0.0 54.560632688927946
0.0 54.56356180433509
0.0 54.566490919742236
0.0 54.569420035149385
0.0 54.57234915055653
0.0 54.57527826596368
0.0 54.578207381370824
0.0 54.58113649677797
0.0 54.58406561218512
0.0 54.58699472759227
0.0 54.58992384299941
0.0 54.59285295840656
0.0 54.59578207381371
0.0 54.59871118922086
0.0 54.601640304628
0.0 54.60456942003515
0.0 54.607498535442296
0.0 54.610427650849445
0.0 54.613356766256594
0.0 54.616285881663735
0.0 54.619214997070884
0.0 54.62214411247803
0.0 54.62507322788518
0.0 54.62800234329232
0.0 54.63093145869947
0.0 54.63386057410662
0.0 54.63678968951377
0.0 54.63971880492091
0.0 54.64264792032806
0.0 54.64557703573521
0.0 54.64850615114236
0.0 54.651435266549505
0.0 54.65436438195665
0.0 54.657293497363796
0.0 54.660222612770944
0.0 54.66315172817809
0.0 54.666080843585235
0.0 54.66900995899238
0.0 54.67193907439953
0.0 54.67486818980668
0.0 54.67779730521382
0.0 54.68072642062097
0.0 54.68365553602812
0.0 54.68658465143527
0.0 54.68951376684242
0.0 54.69244288224956
0.0 54.69537199765671
0.0 54.698301113063856
0.0 54.701230228471005
0.0 54.704159343878146
0.0 54.707088459285295
0.0 54.71001757469244
0.0 54.71294669009959
0.0 54.715875805506734
0.0 54.71880492091388
0.0 54.72173403632103
0.0 54.72466315172818
0.0 54.72759226713533
0.0 54.73052138254247
0.0 54.73345049794962
0.0 54.73637961335677
0.0 54.739308728763916
0.0 54.74223784417106
0.0 54.745166959578206
0.0 54.748096074985355
0.0 54.751025190392504
0.0 54.753954305799645
0.0 54.756883421206794
0.0 54.75981253661394
0.0 54.76274165202109
0.0 54.76567076742824
0.0 54.76859988283538
0.0 54.77152899824253
0.0 54.77445811364968
0.0 54.77738722905683
0.0 54.78031634446397
0.0 54.78324545987112
0.0 54.78617457527827
0.0 54.789103690685415
0.0 54.79203280609256
0.0 54.794961921499706
0.0 54.797891036906854
0.0 54.800820152314
0.0 54.80374926772115
0.0 54.80667838312829
0.0 54.80960749853544
0.0 54.81253661394259
0.0 54.81546572934974
0.0 54.81839484475688
0.0 54.82132396016403
0.0 54.82425307557118
0.0 54.82718219097833
0.0 54.83011130638547
0.0 54.83304042179262
0.0 54.835969537199766
0.0 54.838898652606915
0.0 54.841827768014056
0.0 54.844756883421205
0.0 54.847685998828354
0.0 54.8506151142355
0.0 54.85354422964265
0.0 54.85647334504979
0.0 54.85940246045694
0.0 54.86233157586409
0.0 54.86526069127124
0.0 54.86818980667838
0.0 54.87111892208553
0.0 54.87404803749268
0.0 54.876977152899826
0.0 54.87990626830697
0.0 54.88283538371412
0.0 54.885764499121265
0.0 54.888693614528414
0.0 54.89162272993556
0.0 54.894551845342704
0.0 54.89748096074985
0.0 54.900410076157
0.0 54.90333919156415
0.0 54.90626830697129
0.0 54.90919742237844
0.0 54.91212653778559
0.0 54.91505565319274
0.0 54.91798476859988
0.0 54.92091388400703
0.0 54.92384299941418
0.0 54.926772114821325
0.0 54.929701230228474
0.0 54.932630345635616
0.0 54.935559461042764
0.0 54.93848857644991
0.0 54.94141769185706
0.0 54.9443468072642
0.0 54.94727592267135
0.0 54.9502050380785
0.0 54.95313415348565
0.0 54.95606326889279
0.0 54.95899238429994
0.0 54.96192149970709
0.0 54.96485061511424
0.0 54.967779730521386
0.0 54.97070884592853
0.0 54.973637961335676
0.0 54.976567076742825
0.0 54.97949619214997
0.0 54.982425307557115
0.0 54.985354422964264
0.0 54.98828353837141
0.0 54.99121265377856
0.0 54.9941417691857
0.0 54.99707088459285
0.0 55.0
0.0 55.00292911540715
0.0 55.0058582308143
0.0 55.00878734622144
0.0 55.01171646162859
0.0 55.014645577035736
0.0 55.017574692442885
0.0 55.02050380785003
0.0 55.023432923257175
0.0 55.026362038664324
0.0 55.02929115407147
0.0 55.032220269478614
0.0 55.03514938488576
0.0 55.03807850029291
0.0 55.04100761570006
0.0 55.04393673110721
0.0 55.04686584651435
0.0 55.0497949619215
0.0 55.05272407732865
0.0 55.0556531927358
0.0 55.05858230814294
0.0 55.06151142355009
0.0 55.064440538957236
0.0 55.067369654364384
0.0 55.070298769771526
0.0 55.073227885178675
0.0 55.07615700058582
0.0 55.07908611599297
0.0 55.08201523140012
0.0 55.08494434680726
0.0 55.08787346221441
0.0 55.09080257762156
0.0 55.09373169302871
0.0 55.09666080843585
0.0 55.099589923843
0.0 55.10251903925015
0.0 55.105448154657296
0.0 55.10837727006444
0.0 55.111306385471586
0.0 55.114235500878735
0.0 55.11716461628588
0.0 55.12009373169303
0.0 55.123022847100174
0.0 55.12595196250732
0.0 55.12888107791447
0.0 55.13181019332162
0.0 55.13473930872876
0.0 55.13766842413591
0.0 55.14059753954306
0.0 55.14352665495021
0.0 55.14645577035735
0.0 55.1493848857645
0.0 55.152314001171646
0.0 55.155243116578795
0.0 55.158172231985944
0.0 55.161101347393085
0.0 55.164030462800234
0.0 55.16695957820738
0.0 55.16988869361453
0.0 55.17281780902167
0.0 55.17574692442882
0.0 55.17867603983597
0.0 55.18160515524312
0.0 55.18453427065026
0.0 55.18746338605741
0.0 55.19039250146456
0.0 55.19332161687171
0.0 55.19625073227885
0.0 55.199179847686
0.0 55.202108963093146
0.0 55.205038078500294
0.0 55.20796719390744
0.0 55.210896309314585
0.0 55.21382542472173
0.0 55.21675454012888
0.0 55.21968365553603
0.0 55.22261277094317
0.0 55.22554188635032
0.0 55.22847100175747
0.0 55.23140011716462
0.0 55.23432923257176
0.0 55.23725834797891
0.0 55.24018746338606
0.0 55.243116578793206
0.0 55.246045694200355
0.0 55.248974809607496
0.0 55.251903925014645
0.0 55.254833040421794
0.0 55.25776215582894
0.0 55.260691271236084
0.0 55.26362038664323
0.0 55.26654950205038
0.0 55.26947861745753
0.0 55.27240773286467
0.0 55.27533684827182
0.0 55.27826596367897
0.0 55.28119507908612
0.0 55.284124194493266
0.0 55.28705330990041
0.0 55.28998242530756
0.0 55.292911540714705
0.0 55.295840656121854
0.0 55.298769771528995
0.0 55.301698886936144
0.0 55.30462800234329
0.0 55.30755711775044
0.0 55.31048623315758
0.0 55.31341534856473
0.0 55.31634446397188
0.0 55.31927357937903
0.0 55.32220269478618
0.0 55.32513181019332
0.0 55.32806092560047
0.0 55.33099004100762
0.0 55.333919156414765
0.0 55.33684827182191
0.0 55.339777387229056
0.0 55.342706502636204
0.0 55.34563561804335
0.0 55.348564733450495
0.0 55.35149384885764
0.0 55.35442296426479
0.0 55.35735207967194
0.0 55.36028119507909
0.0 55.36321031048623
0.0 55.36613942589338
0.0 55.36906854130053
0.0 55.37199765670768
0.0 55.37492677211482
0.0 55.37785588752197
0.0 55.380785002929116
0.0 55.383714118336265
0.0 55.386643233743406
0.0 55.389572349150555
0.0 55.392501464557704
0.0 55.39543057996485
0.0 55.398359695372
0.0 55.40128881077914
0.1 55.40421792618629
0.1 55.40714704159344
0.1 55.41007615700059
0.1 55.41300527240773
0.1 55.41593438781488
0.1 55.41886350322203
0.1 55.421792618629176
0.1 55.42472173403632
0.1 55.42765084944347
0.1 55.430579964850615
0.1 55.433509080257764
0.1 55.43643819566491
0.1 55.439367311072054
0.1 55.4422964264792
0.1 55.44522554188635
0.1 55.4481546572935
0.1 55.45108377270064
0.1 55.45401288810779
0.1 55.45694200351494
0.1 55.45987111892209
0.1 55.46280023432923
0.1 55.46572934973638
0.1 55.46865846514353
0.1 55.471587580550676
0.1 55.474516695957824
0.1 55.477445811364966
0.1 55.480374926772114
0.1 55.48330404217926
0.1 55.48623315758641
0.1 55.48916227299355
0.1 55.4920913884007
0.1 55.49502050380785
0.1 55.497949619215
0.1 55.50087873462214
0.1 55.50380785002929
0.1 55.50673696543644
0.1 55.50966608084359
0.1 55.512595196250736
0.1 55.51552431165788
0.1 55.518453427065026
0.1 55.521382542472175
0.1 55.52431165787932
0.1 55.527240773286465
0.1 55.530169888693614
0.1 55.53309900410076
0.1 55.53602811950791
0.1 55.53895723491505
0.1 55.5418863503222
0.1 55.54481546572935
0.1 55.5477445811365
0.1 55.55067369654364
0.1 55.55360281195079
0.1 55.55653192735794
0.1 55.559461042765086
0.1 55.562390158172235
0.1 55.56531927357938
0.1 55.568248388986525
0.1 55.571177504393674
0.1 55.57410661980082
0.1 55.577035735207964
0.1 55.57996485061511
0.1 55.58289396602226
0.1 55.58582308142941
0.1 55.58875219683655
0.1 55.5916813122437
0.1 55.59461042765085
0.1 55.597539543058
0.1 55.60046865846515
0.1 55.60339777387229
0.1 55.60632688927944
0.1 55.609256004686586
0.1 55.612185120093734
0.1 55.615114235500876
0.1 55.618043350908025
0.1 55.62097246631517
0.1 55.62390158172232
0.1 55.62683069712946
0.1 55.62975981253661
0.1 55.63268892794376
0.1 55.63561804335091
0.1 55.63854715875806
0.1 55.6414762741652
0.1 55.64440538957235
0.1 55.6473345049795
0.1 55.650263620386646
0.1 55.65319273579379
0.1 55.656121851200936
0.1 55.659050966608085
0.1 55.66198008201523
0.1 55.664909197422375
0.1 55.667838312829524
0.1 55.67076742823667
0.1 55.67369654364382
0.1 55.67662565905097
0.1 55.67955477445811
0.1 55.68248388986526
0.1 55.68541300527241
0.1 55.68834212067956
0.1 55.6912712360867
0.1 55.69420035149385
0.1 55.697129466900996
0.1 55.700058582308145
0.1 55.70298769771529
0.1 55.705916813122435
0.1 55.708845928529584
0.1 55.71177504393673
0.1 55.71470415934388
0.1 55.71763327475102
0.1 55.72056239015817
0.1 55.72349150556532
0.1 55.72642062097247
0.1 55.72934973637961
0.1 55.73227885178676
0.1 55.73520796719391
0.1 55.73813708260106
0.1 55.7410661980082
0.1 55.74399531341535
0.1 55.746924428822496
0.1 55.749853544229644
0.1 55.75278265963679
0.1 55.755711775043935
0.1 55.75864089045108
0.1 55.76157000585823
0.1 55.76449912126538
0.1 55.76742823667252
0.1 55.77035735207967
0.1 55.77328646748682
0.1 55.77621558289397
0.1 55.77914469830111
0.1 55.78207381370826
0.1 55.78500292911541
0.1 55.787932044522556
0.1 55.790861159929705
0.1 55.793790275336846
0.1 55.796719390743995
0.1 55.799648506151144
0.1 55.80257762155829
0.1 55.805506736965434
0.1 55.80843585237258
0.1 55.81136496777973
0.1 55.81429408318688
0.1 55.81722319859402
0.1 55.82015231400117
0.1 55.82308142940832
0.1 55.82601054481547
0.1 55.828939660222616
0.1 55.83186877562976
0.1 55.83479789103691
0.1 55.837727006444055
0.1 55.840656121851204
0.1 55.843585237258345
0.1 55.846514352665494
0.1 55.84944346807264
0.1 55.85237258347979
0.1 55.85530169888693
0.1 55.85823081429408
0.1 55.86115992970123
0.1 55.86408904510838
0.1 55.86701816051553
0.1 55.86994727592267
0.1 55.87287639132982
0.1 55.87580550673697
0.1 55.878734622144115
0.1 55.88166373755126
0.1 55.884592852958406
0.1 55.887521968365554
0.1 55.8904510837727
0.1 55.893380199179845
0.1 55.89630931458699
0.1 55.89923842999414
0.1 55.90216754540129
0.1 55.90509666080843
0.1 55.90802577621558
0.1 55.91095489162273
0.1 55.91388400702988
0.1 55.91681312243703
0.1 55.91974223784417
0.1 55.92267135325132
0.1 55.925600468658466
0.1 55.928529584065615
0.1 55.931458699472756
0.1 55.934387814879905
0.1 55.937316930287054
0.1 55.9402460456942
0.1 55.943175161101344
0.1 55.94610427650849
0.1 55.94903339191564
0.1 55.95196250732279
0.1 55.95489162272994
0.1 55.95782073813708
0.1 55.96074985354423
0.1 55.96367896895138
0.1 55.966608084358526
0.1 55.96953719976567
0.1 55.97246631517282
0.1 55.975395430579965
0.1 55.978324545987114
0.1 55.981253661394256
0.1 55.984182776801404
0.1 55.98711189220855
0.1 55.9900410076157
0.1 55.99297012302285
0.1 55.99589923842999
0.1 55.99882835383714
0.1 56.00175746924429
0.1 56.00468658465144
0.1 56.00761570005858
0.1 56.01054481546573
0.1 56.01347393087288
0.1 56.016403046280026
0.1 56.01933216168717
0.1 56.022261277094316
0.1 56.025190392501464
0.1 56.02811950790861
0.1 56.03104862331576
0.1 56.0339777387229
0.1 56.03690685413005
0.1 56.0398359695372
0.1 56.04276508494435
0.1 56.04569420035149
0.1 56.04862331575864
0.1 56.05155243116579
0.1 56.05448154657294
0.1 56.05741066198008
0.1 56.06033977738723
0.1 56.063268892794376
0.1 56.066198008201525
0.1 56.06912712360867
0.1 56.072056239015815
0.1 56.074985354422964
0.1 56.07791446983011
0.1 56.08084358523726
0.1 56.0837727006444
0.1 56.08670181605155
0.1 56.0896309314587
0.1 56.09256004686585
0.1 56.09548916227299
0.1 56.09841827768014
0.1 56.10134739308729
0.1 56.104276508494436
0.1 56.107205623901585
0.1 56.11013473930873
0.1 56.113063854715875
0.1 56.115992970123024
0.1 56.11892208553017
0.1 56.121851200937314
0.1 56.12478031634446
0.1 56.12770943175161
0.1 56.13063854715876
0.1 56.1335676625659
0.1 56.13649677797305
0.1 56.1394258933802
0.1 56.14235500878735
0.1 56.1452841241945
0.1 56.14821323960164
0.1 56.15114235500879
0.1 56.154071470415936
0.1 56.157000585823084
0.1 56.159929701230226
0.1 56.162858816637375
0.1 56.16578793204452
0.1 56.16871704745167
0.1 56.17164616285881
0.1 56.17457527826596
0.1 56.17750439367311
0.1 56.18043350908026
0.1 56.18336262448741
0.1 56.18629173989455
0.1 56.1892208553017
0.1 56.19214997070885
0.1 56.195079086115996
0.1 56.19800820152314
0.1 56.200937316930286
0.1 56.203866432337435
0.1 56.20679554774458
0.1 56.209724663151725
0.1 56.212653778558874
0.1 56.21558289396602
0.1 56.21851200937317
0.1 56.22144112478032
0.1 56.22437024018746
0.1 56.22729935559461
0.1 56.23022847100176
0.1 56.23315758640891
0.1 56.23608670181605
0.1 56.2390158172232
0.1 56.241944932630346
0.1 56.244874048037495
0.1 56.24780316344464
0.1 56.250732278851785
0.1 56.253661394258934
0.1 56.25659050966608
0.1 56.259519625073224
0.1 56.26244874048037
0.1 56.26537785588752
0.1 56.26830697129467
0.1 56.27123608670182
0.1 56.27416520210896
0.1 56.27709431751611
0.1 56.28002343292326
0.1 56.28295254833041
0.1 56.28588166373755
0.1 56.2888107791447
0.1 56.291739894551846
0.1 56.294669009958994
0.1 56.297598125366136
0.1 56.300527240773285
0.1 56.30345635618043
0.1 56.30638547158758
0.1 56.30931458699473
0.1 56.31224370240187
0.1 56.31517281780902
0.1 56.31810193321617
0.1 56.32103104862332
0.1 56.32396016403046
0.1 56.32688927943761
0.1 56.32981839484476
0.1 56.332747510251906
0.1 56.33567662565905
0.1 56.338605741066196
0.1 56.341534856473345
0.1 56.344463971880494
0.1 56.34739308728764
0.1 56.350322202694784
0.1 56.35325131810193
0.1 56.35618043350908
0.1 56.35910954891623
0.1 56.36203866432337
0.1 56.36496777973052
0.1 56.36789689513767
0.1 56.37082601054482
0.1 56.37375512595196
0.1 56.37668424135911
0.1 56.37961335676626
0.1 56.382542472173405
0.1 56.385471587580554
0.1 56.388400702987695
0.1 56.391329818394844
0.1 56.39425893380199
0.1 56.39718804920914
0.1 56.40011716461628
0.1 56.40304628002343
0.1 56.40597539543058
0.1 56.40890451083773
0.1 56.41183362624487
0.1 56.41476274165202
0.1 56.41769185705917
0.1 56.42062097246632
0.1 56.423550087873465
0.1 56.42647920328061
0.1 56.429408318687756
0.1 56.432337434094904
0.1 56.43526654950205
0.1 56.438195664909195
0.1 56.44112478031634
0.1 56.44405389572349
0.1 56.44698301113064
0.1 56.44991212653778
0.1 56.45284124194493
0.1 56.45577035735208
0.1 56.45869947275923
0.1 56.46162858816638
0.1 56.46455770357352
0.1 56.46748681898067
0.1 56.470415934387816
0.1 56.473345049794965
0.1 56.476274165202106
0.1 56.479203280609255
0.1 56.482132396016404
0.1 56.48506151142355
0.1 56.487990626830694
0.1 56.49091974223784
0.1 56.49384885764499
0.1 56.49677797305214
0.1 56.49970708845929
0.1 56.50263620386643
0.1 56.50556531927358
0.1 56.50849443468073
0.1 56.511423550087876
0.1 56.51435266549502
0.1 56.51728178090217
0.1 56.520210896309315
0.1 56.523140011716464
0.1 56.526069127123606
0.1 56.528998242530754
0.1 56.5319273579379
0.1 56.53485647334505
0.1 56.5377855887522
0.1 56.54071470415934
0.1 56.54364381956649
0.1 56.54657293497364
0.1 56.54950205038079
0.1 56.55243116578793
0.1 56.55536028119508
0.1 56.55828939660223
0.1 56.561218512009376
0.1 56.56414762741652
0.1 56.567076742823666
0.1 56.570005858230815
0.1 56.57293497363796
0.1 56.57586408904511
0.1 56.57879320445225
0.1 56.5817223198594
0.1 56.58465143526655
0.1 56.5875805506737
0.1 56.59050966608084
0.1 56.59343878148799
0.1 56.59636789689514
0.1 56.59929701230229
0.1 56.60222612770943
0.1 56.60515524311658
0.1 56.608084358523726
0.1 56.611013473930875
0.1 56.613942589338016
0.1 56.616871704745165
0.1 56.619800820152314
0.1 56.62272993555946
0.1 56.62565905096661
0.1 56.62858816637375
0.1 56.6315172817809
0.1 56.63444639718805
0.1 56.6373755125952
0.1 56.64030462800234
0.1 56.64323374340949
0.1 56.64616285881664
0.1 56.649091974223786
0.1 56.65202108963093
0.1 56.65495020503808
0.1 56.657879320445225
0.1 56.660808435852374
0.1 56.66373755125952
0.1 56.666666666666664
0.1 56.66959578207381
0.1 56.67252489748096
0.1 56.67545401288811
0.1 56.67838312829525
0.1 56.6813122437024
0.1 56.68424135910955
0.1 56.6871704745167
0.1 56.69009958992384
0.1 56.69302870533099
0.1 56.69595782073814
0.1 56.698886936145286
0.1 56.701816051552434
0.1 56.704745166959576
0.1 56.707674282366725
0.1 56.71060339777387
0.1 56.71353251318102
0.1 56.71646162858816
0.1 56.71939074399531
0.1 56.72231985940246
0.1 56.72524897480961
0.1 56.72817809021675
0.1 56.7311072056239
0.1 56.73403632103105
0.1 56.7369654364382
0.1 56.739894551845346
0.1 56.74282366725249
0.1 56.745752782659636
0.1 56.748681898066785
0.1 56.751611013473934
0.1 56.754540128881075
0.1 56.757469244288224
0.1 56.76039835969537
0.1 56.76332747510252
0.1 56.76625659050966
0.1 56.76918570591681
0.1 56.77211482132396
0.1 56.77504393673111
0.1 56.77797305213826
0.1 56.7809021675454
0.1 56.78383128295255
0.1 56.7867603983597
0.1 56.789689513766845
0.1 56.79261862917399
0.1 56.795547744581135
0.1 56.798476859988284
0.1 56.80140597539543
0.1 56.804335090802574
0.1 56.80726420620972
0.1 56.81019332161687
0.1 56.81312243702402
0.1 56.81605155243117
0.1 56.81898066783831
0.1 56.82190978324546
0.1 56.82483889865261
0.1 56.82776801405976
0.1 56.8306971294669
0.1 56.83362624487405
0.1 56.836555360281196
0.1 56.839484475688344
0.1 56.842413591095486
0.1 56.845342706502635
0.1 56.84827182190978
0.1 56.85120093731693
0.1 56.85413005272408
0.1 56.85705916813122
0.1 56.85998828353837
0.1 56.86291739894552
0.1 56.86584651435267
0.1 56.86877562975981
0.1 56.87170474516696
0.1 56.87463386057411
0.1 56.877562975981256
0.1 56.8804920913884
0.1 56.883421206795546
0.1 56.886350322202695
0.1 56.889279437609844
0.1 56.89220855301699
0.1 56.895137668424134
0.1 56.89806678383128
0.1 56.90099589923843
0.1 56.90392501464558
0.1 56.90685413005272
0.1 56.90978324545987
0.1 56.91271236086702
0.1 56.91564147627417
0.1 56.91857059168131
0.1 56.92149970708846
0.1 56.92442882249561
0.1 56.927357937902755
0.1 56.930287053309904
0.1 56.933216168717045
0.1 56.936145284124194
0.1 56.93907439953134
0.1 56.94200351493849
0.1 56.94493263034563
0.1 56.94786174575278
0.1 56.95079086115993
0.1 56.95371997656708
0.1 56.95664909197422
0.1 56.95957820738137
0.1 56.96250732278852
0.1 56.96543643819567
0.1 56.96836555360281
0.1 56.97129466900996
0.1 56.974223784417106
0.1 56.977152899824254
0.1 56.9800820152314
0.1 56.983011130638545
0.1 56.98594024604569
0.1 56.98886936145284
0.1 56.99179847685999
0.1 56.99472759226713
0.1 56.99765670767428
0.1 57.00058582308143
0.1 57.00351493848858
0.1 57.00644405389572
0.1 57.00937316930287
0.1 57.01230228471002
0.1 57.015231400117166
0.1 57.018160515524315
0.1 57.021089630931456
0.1 57.024018746338605
0.1 57.026947861745754
0.1 57.0298769771529
0.1 57.032806092560044
0.1 57.03573520796719
0.1 57.03866432337434
0.1 57.04159343878149
0.1 57.04452255418863
0.1 57.04745166959578
0.1 57.05038078500293
0.1 57.05330990041008
0.1 57.056239015817226
0.1 57.05916813122437
0.1 57.06209724663152
0.1 57.065026362038665
0.1 57.067955477445814
0.1 57.070884592852956
0.1 57.073813708260104
0.1 57.07674282366725
0.1 57.0796719390744
0.1 57.08260105448154
0.1 57.08553016988869
0.1 57.08845928529584
0.1 57.09138840070299
0.1 57.09431751611014
0.1 57.09724663151728
0.1 57.10017574692443
0.1 57.10310486233158
0.1 57.106033977738726
0.1 57.10896309314587
0.1 57.111892208553016
0.1 57.114821323960165
0.1 57.11775043936731
0.1 57.120679554774455
0.1 57.1236086701816
0.1 57.12653778558875
0.1 57.1294669009959
0.1 57.13239601640305
0.1 57.13532513181019
0.1 57.13825424721734
0.1 57.14118336262449
0.1 57.14411247803164
0.1 57.14704159343878
0.1 57.14997070884593
0.1 57.152899824253076
0.1 57.155828939660225
0.1 57.158758055067366
0.1 57.161687170474515
0.1 57.164616285881664
0.1 57.16754540128881
0.1 57.17047451669596
0.1 57.1734036321031
0.1 57.17633274751025
0.1 57.1792618629174
0.1 57.18219097832455
0.1 57.18512009373169
0.1 57.18804920913884
0.1 57.19097832454599
0.1 57.193907439953136
0.1 57.19683655536028
0.1 57.19976567076743
0.1 57.202694786174575
0.1 57.205623901581724
0.1 57.20855301698887
0.1 57.211482132396014
0.1 57.21441124780316
0.1 57.21734036321031
0.1 57.22026947861746
0.1 57.2231985940246
0.1 57.22612770943175
0.1 57.2290568248389
0.1 57.23198594024605
0.1 57.23491505565319
0.1 57.23784417106034
0.1 57.24077328646749
0.1 57.243702401874636
0.1 57.246631517281784
0.1 57.249560632688926
0.1 57.252489748096075
0.1 57.25541886350322
0.1 57.25834797891037
0.1 57.261277094317514
0.1 57.26420620972466
0.1 57.26713532513181
0.1 57.27006444053896
0.1 57.2729935559461
0.1 57.27592267135325
0.1 57.2788517867604
0.1 57.28178090216755
0.1 57.284710017574696
0.1 57.28763913298184
0.1 57.290568248388986
0.1 57.293497363796135
0.1 57.296426479203284
0.1 57.299355594610425
0.1 57.302284710017574
0.1 57.30521382542472
0.1 57.30814294083187
0.1 57.31107205623901
0.1 57.31400117164616
0.1 57.31693028705331
0.1 57.31985940246046
0.1 57.3227885178676
0.1 57.32571763327475
0.1 57.3286467486819
0.1 57.33157586408905
0.1 57.334504979496195
0.1 57.33743409490334
0.1 57.340363210310485
0.1 57.343292325717634
0.1 57.34622144112478
0.1 57.349150556531924
0.1 57.35207967193907
0.1 57.35500878734622
0.1 57.35793790275337
0.1 57.36086701816051
0.1 57.36379613356766
0.1 57.36672524897481
0.1 57.36965436438196
0.1 57.37258347978911
0.1 57.37551259519625
0.1 57.3784417106034
0.1 57.381370826010546
0.1 57.384299941417694
0.1 57.387229056824836
0.1 57.390158172231985
0.1 57.39308728763913
0.1 57.39601640304628
0.1 57.398945518453424
0.1 57.40187463386057
0.1 57.40480374926772
0.1 57.40773286467487
0.1 57.41066198008202
0.1 57.41359109548916
0.1 57.41652021089631
0.1 57.41944932630346
0.1 57.422378441710606
0.1 57.42530755711775
0.1 57.428236672524896
0.1 57.431165787932045
0.1 57.434094903339194
0.1 57.437024018746335
0.1 57.439953134153484
0.1 57.44288224956063
0.1 57.44581136496778
0.1 57.44874048037493
0.1 57.45166959578207
0.1 57.45459871118922
0.1 57.45752782659637
0.1 57.46045694200352
0.1 57.46338605741066
0.1 57.46631517281781
0.1 57.46924428822496
0.1 57.472173403632105
0.1 57.47510251903925
0.1 57.478031634446396
0.1 57.480960749853544
0.1 57.48388986526069
0.1 57.48681898066784
0.1 57.48974809607498
0.1 57.49267721148213
0.1 57.49560632688928
0.1 57.49853544229643
0.1 57.50146455770357
0.1 57.50439367311072
0.1 57.50732278851787
0.1 57.51025190392502
0.1 57.51318101933216
0.1 57.51611013473931
0.1 57.519039250146456
0.1 57.521968365553604
0.1 57.52489748096075
0.1 57.527826596367895
0.1 57.53075571177504
0.1 57.53368482718219
0.1 57.53661394258934
0.1 57.53954305799648
0.1 57.54247217340363
0.1 57.54540128881078
0.1 57.54833040421793
0.1 57.55125951962507
0.1 57.55418863503222
0.1 57.55711775043937
0.1 57.560046865846516
0.1 57.562975981253665
0.1 57.565905096660806
0.1 57.568834212067955
0.1 57.571763327475104
0.1 57.57469244288225
0.1 57.577621558289394
0.1 57.58055067369654
0.1 57.58347978910369
0.1 57.58640890451084
0.1 57.58933801991798
0.1 57.59226713532513
0.1 57.59519625073228
0.1 57.59812536613943
0.1 57.601054481546576
0.1 57.60398359695372
0.1 57.60691271236087
0.1 57.609841827768015
0.1 57.612770943175164
0.1 57.615700058582306
0.1 57.618629173989454
0.1 57.6215582893966
0.1 57.62448740480375
0.1 57.62741652021089
0.1 57.63034563561804
0.1 57.63327475102519
0.1 57.63620386643234
0.1 57.63913298183949
0.1 57.64206209724663
0.1 57.64499121265378
0.1 57.64792032806093
0.1 57.650849443468076
0.1 57.65377855887522
0.1 57.656707674282366
0.1 57.659636789689515
0.1 57.66256590509666
0.1 57.665495020503805
0.1 57.66842413591095
0.1 57.6713532513181
0.1 57.67428236672525
0.1 57.6772114821324
0.1 57.68014059753954
0.1 57.68306971294669
0.1 57.68599882835384
0.1 57.68892794376099
0.1 57.69185705916813
0.1 57.69478617457528
0.1 57.697715289982426
0.1 57.700644405389575
0.1 57.703573520796716
0.1 57.706502636203865
0.1 57.709431751611014
0.1 57.71236086701816
0.1 57.715289982425304
0.1 57.71821909783245
0.1 57.7211482132396
0.1 57.72407732864675
0.1 57.7270064440539
0.1 57.72993555946104
0.1 57.73286467486819
0.1 57.73579379027534
0.1 57.738722905682486
0.1 57.74165202108963
0.1 57.74458113649678
0.1 57.747510251903925
0.1 57.750439367311074
0.1 57.753368482718216
0.1 57.756297598125364
0.1 57.75922671353251
0.1 57.76215582893966
0.1 57.76508494434681
0.1 57.76801405975395
0.1 57.7709431751611
0.1 57.77387229056825
0.1 57.7768014059754
0.1 57.77973052138254
0.1 57.78265963678969
0.1 57.78558875219684
0.1 57.788517867603986
0.1 57.79144698301113
0.1 57.794376098418276
0.1 57.797305213825425
0.1 57.80023432923257
0.1 57.80316344463972
0.1 57.806092560046864
0.1 57.80902167545401
0.1 57.81195079086116
0.1 57.81487990626831
0.1 57.81780902167545
0.1 57.8207381370826
0.1 57.82366725248975
0.1 57.8265963678969
0.1 57.82952548330404
0.1 57.83245459871119
0.1 57.835383714118336
0.1 57.838312829525485
0.1 57.841241944932634
0.1 57.844171060339775
0.1 57.847100175746924
0.1 57.85002929115407
0.1 57.85295840656122
0.1 57.85588752196836
0.1 57.85881663737551
0.1 57.86174575278266
0.1 57.86467486818981
0.1 57.86760398359695
0.1 57.8705330990041
0.1 57.87346221441125
0.1 57.8763913298184
0.1 57.879320445225545
0.1 57.88224956063269
0.1 57.885178676039835
0.1 57.888107791446984
0.1 57.89103690685413
0.1 57.893966022261274
0.1 57.89689513766842
0.1 57.89982425307557
0.1 57.90275336848272
0.1 57.90568248388986
0.1 57.90861159929701
0.1 57.91154071470416
0.1 57.91446983011131
0.1 57.91739894551846
0.1 57.9203280609256
0.1 57.92325717633275
0.1 57.926186291739896
0.1 57.929115407147044
0.1 57.932044522554186
0.1 57.934973637961335
0.1 57.93790275336848
0.1 57.94083186877563
0.1 57.943760984182774
0.1 57.94669009958992
0.1 57.94961921499707
0.1 57.95254833040422
0.1 57.95547744581137
0.1 57.95840656121851
0.1 57.96133567662566
0.1 57.96426479203281
0.1 57.967193907439956
0.1 57.9701230228471
0.1 57.973052138254246
0.1 57.975981253661395
0.1 57.978910369068544
0.1 57.981839484475685
0.1 57.984768599882834
0.1 57.98769771528998
0.1 57.99062683069713
0.1 57.99355594610428
0.1 57.99648506151142
0.1 57.99941417691857
0.1 58.00234329232572
0.1 58.00527240773287
0.1 58.00820152314001
0.1 58.01113063854716
0.1 58.01405975395431
0.1 58.016988869361455
0.1 58.0199179847686
0.1 58.022847100175746
0.1 58.025776215582894
0.1 58.02870533099004
0.1 58.03163444639719
0.1 58.03456356180433
0.1 58.03749267721148
0.1 58.04042179261863
0.1 58.04335090802578
0.1 58.04628002343292
0.1 58.04920913884007
0.1 58.05213825424722
0.1 58.05506736965437
0.1 58.05799648506151
0.1 58.06092560046866
0.1 58.063854715875806
0.1 58.066783831282955
0.1 58.069712946690096
0.1 58.072642062097245
0.1 58.07557117750439
0.1 58.07850029291154
0.1 58.08142940831869
0.1 58.08435852372583
0.1 58.08728763913298
0.1 58.09021675454013
0.1 58.09314586994728
0.1 58.09607498535442
0.1 58.09900410076157
0.1 58.10193321616872
0.1 58.104862331575866
0.1 58.10779144698301
0.1 58.110720562390156
0.1 58.113649677797305
0.1 58.116578793204454
0.1 58.1195079086116
0.1 58.122437024018744
0.1 58.12536613942589
0.1 58.12829525483304
0.1 58.13122437024019
0.1 58.13415348564733
0.1 58.13708260105448
0.1 58.14001171646163
0.1 58.14294083186878
0.1 58.14586994727592
0.1 58.14879906268307
0.1 58.15172817809022
0.1 58.154657293497365
0.1 58.157586408904514
0.1 58.160515524311656
0.1 58.163444639718804
0.1 58.16637375512595
0.1 58.1693028705331
0.1 58.17223198594024
0.1 58.17516110134739
0.1 58.17809021675454
0.1 58.18101933216169
0.1 58.18394844756883
0.1 58.18687756297598
0.1 58.18980667838313
0.1 58.19273579379028
0.1 58.195664909197426
0.1 58.19859402460457
0.1 58.201523140011716
0.1 58.204452255418865
0.2 58.20738137082601
0.2 58.210310486233155
0.2 58.2132396016403
0.2 58.21616871704745
0.2 58.2190978324546
0.2 58.22202694786174
0.2 58.22495606326889
0.2 58.22788517867604
0.2 58.23081429408319
0.2 58.23374340949034
0.2 58.23667252489748
0.2 58.23960164030463
0.2 58.242530755711776
0.2 58.245459871118925
0.2 58.248388986526066
0.2 58.251318101933215
0.2 58.254247217340364
0.2 58.25717633274751
0.2 58.260105448154654
0.2 58.2630345635618
0.2 58.26596367896895
0.2 58.2688927943761
0.2 58.27182190978325
0.2 58.27475102519039
0.2 58.27768014059754
0.2 58.28060925600469
0.2 58.28353837141184
0.2 58.28646748681898
0.2 58.28939660222613
0.2 58.292325717633275
0.2 58.295254833040424
0.2 58.298183948447566
0.2 58.301113063854714
0.2 58.30404217926186
0.2 58.30697129466901
0.2 58.30990041007616
0.2 58.3128295254833
0.2 58.31575864089045
0.2 58.3186877562976
0.2 58.32161687170475
0.2 58.32454598711189
0.2 58.32747510251904
0.2 58.33040421792619
0.2 58.333333333333336
0.2 58.33626244874048
0.2 58.339191564147626
0.2 58.342120679554775
0.2 58.34504979496192
0.2 58.34797891036907
0.2 58.350908025776214
0.2 58.35383714118336
0.2 58.35676625659051
0.2 58.35969537199766
0.2 58.3626244874048
0.2 58.36555360281195
0.2 58.3684827182191
0.2 58.37141183362625
0.2 58.37434094903339
0.2 58.37727006444054
0.2 58.380199179847686
0.2 58.383128295254835
0.2 58.386057410661984
0.2 58.388986526069125
0.2 58.391915641476274
0.2 58.39484475688342
0.2 58.39777387229057
0.2 58.40070298769771
0.2 58.40363210310486
0.2 58.40656121851201
0.2 58.40949033391916
0.2 58.4124194493263
0.2 58.41534856473345
0.2 58.4182776801406
0.2 58.42120679554775
0.2 58.42413591095489
0.2 58.42706502636204
0.2 58.429994141769185
0.2 58.432923257176334
0.2 58.43585237258348
0.2 58.438781487990624
0.2 58.44171060339777
0.2 58.44463971880492
0.2 58.44756883421207
0.2 58.45049794961921
0.2 58.45342706502636
0.2 58.45635618043351
0.2 58.45928529584066
0.2 58.4622144112478
0.2 58.46514352665495
0.2 58.4680726420621
0.2 58.471001757469246
0.2 58.473930872876394
0.2 58.476859988283536
0.2 58.479789103690685
0.2 58.48271821909783
0.2 58.48564733450498
0.2 58.488576449912124
0.2 58.49150556531927
0.2 58.49443468072642
0.2 58.49736379613357
0.2 58.50029291154071
0.2 58.50322202694786
0.2 58.50615114235501
0.2 58.50908025776216
0.2 58.512009373169306
0.2 58.51493848857645
0.2 58.517867603983596
0.2 58.520796719390745
0.2 58.523725834797894
0.2 58.526654950205035
0.2 58.529584065612184
0.2 58.53251318101933
0.2 58.53544229642648
0.2 58.53837141183362
0.2 58.54130052724077
0.2 58.54422964264792
0.2 58.54715875805507
0.2 58.55008787346222
0.2 58.55301698886936
0.2 58.55594610427651
0.2 58.55887521968366
0.2 58.561804335090805
0.2 58.56473345049795
0.2 58.567662565905096
0.2 58.570591681312244
0.2 58.57352079671939
0.2 58.576449912126535
0.2 58.57937902753368
0.2 58.58230814294083
0.2 58.58523725834798
0.2 58.58816637375513
0.2 58.59109548916227
0.2 58.59402460456942
0.2 58.59695371997657
0.2 58.59988283538372
0.2 58.60281195079086
0.2 58.60574106619801
0.2 58.608670181605156
0.2 58.611599297012305
0.2 58.614528412419446
0.2 58.617457527826595
0.2 58.62038664323374
0.2 58.62331575864089
0.2 58.62624487404804
0.2 58.62917398945518
0.2 58.63210310486233
0.2 58.63503222026948
0.2 58.63796133567663
0.2 58.64089045108377
0.2 58.64381956649092
0.2 58.64674868189807
0.2 58.649677797305216
0.2 58.65260691271236
0.2 58.655536028119506
0.2 58.658465143526655
0.2 58.661394258933804
0.2 58.66432337434095
0.2 58.667252489748094
0.2 58.67018160515524
0.2 58.67311072056239
0.2 58.67603983596954
0.2 58.67896895137668
0.2 58.68189806678383
0.2 58.68482718219098
0.2 58.68775629759813
0.2 58.69068541300527
0.2 58.69361452841242
0.2 58.69654364381957
0.2 58.699472759226715
0.2 58.702401874633864
0.2 58.705330990041006
0.2 58.708260105448154
0.2 58.7111892208553
0.2 58.71411833626245
0.2 58.71704745166959
0.2 58.71997656707674
0.2 58.72290568248389
0.2 58.72583479789104
0.2 58.72876391329818
0.2 58.73169302870533
0.2 58.73462214411248
0.2 58.73755125951963
0.2 58.740480374926776
0.2 58.74340949033392
0.2 58.746338605741066
0.2 58.749267721148215
0.2 58.75219683655536
0.2 58.755125951962505
0.2 58.758055067369654
0.2 58.7609841827768
0.2 58.76391329818395
0.2 58.76684241359109
0.2 58.76977152899824
0.2 58.77270064440539
0.2 58.77562975981254
0.2 58.77855887521968
0.2 58.78148799062683
0.2 58.78441710603398
0.2 58.787346221441126
0.2 58.790275336848275
0.2 58.79320445225542
0.2 58.796133567662565
0.2 58.799062683069714
0.2 58.80199179847686
0.2 58.804920913884004
0.2 58.80785002929115
0.2 58.8107791446983
0.2 58.81370826010545
0.2 58.81663737551259
0.2 58.81956649091974
0.2 58.82249560632689
0.2 58.82542472173404
0.2 58.82835383714119
0.2 58.83128295254833
0.2 58.83421206795548
0.2 58.837141183362625
0.2 58.840070298769774
0.2 58.842999414176916
0.2 58.845928529584064
0.2 58.84885764499121
0.2 58.85178676039836
0.2 58.8547158758055
0.2 58.85764499121265
0.2 58.8605741066198
0.2 58.86350322202695
0.2 58.8664323374341
0.2 58.86936145284124
0.2 58.87229056824839
0.2 58.87521968365554
0.2 58.878148799062686
0.2 58.88107791446983
0.3 58.884007029876976
0.3 58.886936145284125
0.3 58.88986526069127
0.3 58.892794376098415
0.3 58.895723491505564
0.3 58.89865260691271
0.3 58.90158172231986
0.3 58.90451083772701
0.3 58.90743995313415
0.3 58.9103690685413
0.3 58.91329818394845
0.3 58.9162272993556
0.3 58.91915641476274
0.3 58.92208553016989
0.3 58.925014645577036
0.3 58.927943760984185
0.3 58.93087287639133
0.3 58.933801991798475
0.3 58.936731107205624
0.3 58.93966022261277
0.3 58.94258933801992
0.3 58.94551845342706
0.3 58.94844756883421
0.3 58.95137668424136
0.3 58.95430579964851
0.3 58.95723491505565
0.3 58.9601640304628
0.3 58.96309314586995
0.3 58.9660222612771
0.3 58.96895137668424
0.3 58.97188049209139
0.3 58.974809607498536
0.3 58.977738722905684
0.3 58.98066783831283
0.3 58.983596953719974
0.3 58.98652606912712
0.3 58.98945518453427
0.3 58.99238429994142
0.3 58.99531341534856
0.3 58.99824253075571
0.3 59.00117164616286
0.3 59.00410076157001
0.3 59.00702987697715
0.3 59.0099589923843
0.3 59.01288810779145
0.3 59.015817223198596
0.3 59.018746338605744
0.3 59.021675454012886
0.3 59.024604569420035
0.3 59.02753368482718
0.3 59.03046280023433
0.3 59.033391915641474
0.3 59.03632103104862
0.3 59.03925014645577
0.3 59.04217926186292
0.3 59.04510837727006
0.3 59.04803749267721
0.3 59.05096660808436
0.3 59.05389572349151
0.3 59.056824838898656
0.3 59.0597539543058
0.3 59.062683069712946
0.3 59.065612185120095
0.3 59.068541300527244
0.3 59.071470415934385
0.3 59.074399531341534
0.3 59.07732864674868
0.3 59.08025776215583
0.3 59.08318687756297
0.3 59.08611599297012
0.3 59.08904510837727
0.3 59.09197422378442
0.3 59.09490333919157
0.3 59.09783245459871
0.3 59.10076157000586
0.3 59.10369068541301
0.3 59.106619800820155
0.3 59.1095489162273
0.3 59.112478031634446
0.3 59.115407147041594
0.3 59.11833626244874
0.3 59.121265377855885
0.3 59.12419449326303
0.3 59.12712360867018
0.3 59.13005272407733
0.3 59.13298183948447
0.3 59.13591095489162
0.3 59.13884007029877
0.3 59.14176918570592
0.3 59.14469830111307
0.3 59.14762741652021
0.3 59.15055653192736
0.3 59.153485647334506
0.3 59.156414762741655
0.3 59.159343878148796
0.3 59.162272993555945
0.3 59.16520210896309
0.3 59.16813122437024
0.3 59.171060339777384
0.3 59.17398945518453
0.3 59.17691857059168
0.3 59.17984768599883
0.3 59.18277680140598
0.3 59.18570591681312
0.3 59.18863503222027
0.3 59.19156414762742
0.3 59.194493263034566
0.3 59.19742237844171
0.3 59.200351493848856
0.3 59.203280609256005
0.3 59.206209724663154
0.3 59.209138840070295
0.3 59.212067955477444
0.3 59.21499707088459
0.3 59.21792618629174
0.3 59.22085530169889
0.3 59.22378441710603
0.3 59.22671353251318
0.3 59.22964264792033
0.3 59.23257176332748
0.3 59.23550087873462
0.3 59.23842999414177
0.3 59.24135910954892
0.3 59.244288224956065
0.3 59.24721734036321
0.3 59.250146455770356
0.3 59.253075571177504
0.3 59.25600468658465
0.3 59.2589338019918
0.3 59.26186291739894
0.3 59.26479203280609
0.3 59.26772114821324
0.3 59.27065026362039
0.3 59.27357937902753
0.3 59.27650849443468
0.3 59.27943760984183
0.3 59.28236672524898
0.3 59.28529584065612
0.3 59.28822495606327
0.3 59.291154071470416
0.3 59.294083186877565
0.3 59.29701230228471
0.3 59.299941417691855
0.3 59.302870533099004
0.3 59.30579964850615
0.3 59.3087287639133
0.3 59.31165787932044
0.3 59.31458699472759
0.3 59.31751611013474
0.3 59.32044522554189
0.3 59.32337434094903
0.3 59.32630345635618
0.3 59.32923257176333
0.3 59.332161687170476
0.4 59.335090802577625
0.4 59.33801991798477
0.4 59.340949033391915
0.4 59.343878148799064
0.4 59.34680726420621
0.4 59.349736379613354
0.4 59.3526654950205
0.4 59.35559461042765
0.4 59.3585237258348
0.4 59.36145284124194
0.4 59.36438195664909
0.4 59.36731107205624
0.4 59.37024018746339
0.4 59.37316930287054
0.4 59.37609841827768
0.4 59.37902753368483
0.4 59.381956649091975
0.4 59.384885764499124
0.4 59.387814879906266
0.4 59.390743995313414
0.4 59.39367311072056
0.4 59.39660222612771
0.4 59.39953134153485
0.4 59.402460456942
0.4 59.40538957234915
0.4 59.4083186877563
0.4 59.41124780316345
0.4 59.41417691857059
0.4 59.41710603397774
0.4 59.42003514938489
0.4 59.422964264792036
0.4 59.42589338019918
0.4 59.428822495606326
0.4 59.431751611013475
0.4 59.43468072642062
0.4 59.437609841827765
0.4 59.440538957234914
0.4 59.44346807264206
0.4 59.44639718804921
0.4 59.44932630345636
0.4 59.4522554188635
0.4 59.45518453427065
0.4 59.4581136496778
0.4 59.46104276508495
0.4 59.46397188049209
0.4 59.46690099589924
0.4 59.469830111306386
0.4 59.472759226713535
0.4 59.47568834212068
0.4 59.478617457527825
0.4 59.481546572934974
0.4 59.48447568834212
0.4 59.487404803749264
0.4 59.49033391915641
0.4 59.49326303456356
0.4 59.49619214997071
0.4 59.49912126537786
0.4 59.502050380785
0.4 59.50497949619215
0.4 59.5079086115993
0.4 59.51083772700645
0.4 59.51376684241359
0.4 59.51669595782074
0.4 59.519625073227886
0.4 59.522554188635034
0.4 59.525483304042176
0.4 59.528412419449324
0.4 59.53134153485647
0.4 59.53427065026362
0.4 59.53719976567077
0.4 59.54012888107791
0.4 59.54305799648506
0.4 59.54598711189221
0.4 59.54891622729936
0.4 59.5518453427065
0.4 59.55477445811365
0.4 59.5577035735208
0.4 59.560632688927946
0.4 59.56356180433509
0.4 59.566490919742236
0.4 59.569420035149385
0.4 59.57234915055653
0.4 59.57527826596368
0.4 59.578207381370824
0.4 59.58113649677797
0.4 59.58406561218512
0.4 59.58699472759227
0.4 59.58992384299941
0.4 59.59285295840656
0.4 59.59578207381371
0.4 59.59871118922086
0.4 59.601640304628
0.4 59.60456942003515
0.4 59.607498535442296
0.4 59.610427650849445
0.4 59.613356766256594
0.4 59.616285881663735
0.4 59.619214997070884
0.4 59.62214411247803
0.4 59.62507322788518
0.4 59.62800234329232
0.4 59.63093145869947
0.4 59.63386057410662
0.4 59.63678968951377
0.4 59.63971880492091
0.4 59.64264792032806
0.4 59.64557703573521
0.4 59.64850615114236
0.4 59.651435266549505
0.4 59.65436438195665
0.4 59.657293497363796
0.4 59.660222612770944
0.4 59.66315172817809
0.4 59.666080843585235
0.4 59.66900995899238
0.4 59.67193907439953
0.4 59.67486818980668
0.4 59.67779730521382
0.4 59.68072642062097
0.4 59.68365553602812
0.4 59.68658465143527
0.4 59.68951376684242
0.4 59.69244288224956
0.4 59.69537199765671
0.4 59.698301113063856
0.4 59.701230228471005
0.4 59.704159343878146
0.4 59.707088459285295
0.4 59.71001757469244
0.4 59.71294669009959
0.4 59.715875805506734
0.4 59.71880492091388
0.4 59.72173403632103
0.4 59.72466315172818
0.4 59.72759226713533
0.4 59.73052138254247
0.4 59.73345049794962
0.4 59.73637961335677
0.4 59.739308728763916
0.4 59.74223784417106
0.4 59.745166959578206
0.4 59.748096074985355
0.4 59.751025190392504
0.4 59.753954305799645
0.4 59.756883421206794
0.4 59.75981253661394
0.4 59.76274165202109
0.4 59.76567076742824
0.4 59.76859988283538
0.4 59.77152899824253
0.4 59.77445811364968
0.4 59.77738722905683
0.4 59.78031634446397
0.4 59.78324545987112
0.4 59.78617457527827
0.4 59.789103690685415
0.4 59.79203280609256
0.4 59.794961921499706
0.4 59.797891036906854
0.4 59.800820152314
0.4 59.80374926772115
0.4 59.80667838312829
0.4 59.80960749853544
0.4 59.81253661394259
0.4 59.81546572934974
0.4 59.81839484475688
0.4 59.82132396016403
0.4 59.82425307557118
0.4 59.82718219097833
0.4 59.83011130638547
0.4 59.83304042179262
0.4 59.835969537199766
0.4 59.838898652606915
0.4 59.841827768014056
0.4 59.844756883421205
0.4 59.847685998828354
0.4 59.8506151142355
0.4 59.85354422964265
0.4 59.85647334504979
0.4 59.85940246045694
0.4 59.86233157586409
0.4 59.86526069127124
0.4 59.86818980667838
0.4 59.87111892208553
0.4 59.87404803749268
0.5 59.876977152899826
0.5 59.87990626830697
0.5 59.88283538371412
0.5 59.885764499121265
0.5 59.888693614528414
0.5 59.89162272993556
0.5 59.894551845342704
0.5 59.89748096074985
0.5 59.900410076157
0.5 59.90333919156415
0.5 59.90626830697129
0.5 59.90919742237844
0.5 59.91212653778559
0.5 59.91505565319274
0.5 59.91798476859988
0.5 59.92091388400703
0.5 59.92384299941418
0.5 59.926772114821325
0.5 59.929701230228474
0.5 59.932630345635616
0.5 59.935559461042764
0.5 59.93848857644991
0.5 59.94141769185706
0.5 59.9443468072642
0.5 59.94727592267135
0.5 59.9502050380785
0.5 59.95313415348565
0.5 59.95606326889279
0.5 59.95899238429994
0.5 59.96192149970709
0.5 59.96485061511424
0.5 59.967779730521386
0.5 59.97070884592853
0.5 59.973637961335676
0.5 59.976567076742825
0.5 59.97949619214997
0.5 59.982425307557115
0.5 59.985354422964264
0.5 59.98828353837141
0.5 59.99121265377856
0.5 59.9941417691857
0.5 59.99707088459285
0.5 60.0
0.5 60.00292911540715
0.5 60.0058582308143
0.5 60.00878734622144
0.5 60.01171646162859
0.5 60.014645577035736
0.5 60.017574692442885
0.5 60.02050380785003
0.5 60.023432923257175
0.5 60.026362038664324
0.5 60.02929115407147
0.5 60.032220269478614
0.5 60.03514938488576
0.5 60.03807850029291
0.5 60.04100761570006
0.5 60.04393673110721
0.5 60.04686584651435
0.5 60.0497949619215
0.5 60.05272407732865
0.5 60.0556531927358
0.5 60.05858230814294
0.5 60.06151142355009
0.5 60.064440538957236
0.5 60.067369654364384
0.5 60.070298769771526
0.5 60.073227885178675
0.5 60.07615700058582
0.5 60.07908611599297
0.5 60.08201523140012
0.5 60.08494434680726
0.5 60.08787346221441
0.5 60.09080257762156
0.5 60.09373169302871
0.5 60.09666080843585
0.5 60.099589923843
0.5 60.10251903925015
0.5 60.105448154657296
0.5 60.10837727006444
0.5 60.111306385471586
0.5 60.114235500878735
0.5 60.11716461628588
0.5 60.12009373169303
0.5 60.123022847100174
0.5 60.12595196250732
0.5 60.12888107791447
0.5 60.13181019332162
0.5 60.13473930872876
0.5 60.13766842413591
0.5 60.14059753954306
0.5 60.14352665495021
0.5 60.14645577035735
0.5 60.1493848857645
0.5 60.152314001171646
0.5 60.155243116578795
0.5 60.158172231985944
0.5 60.161101347393085
0.5 60.164030462800234
0.5 60.16695957820738
0.5 60.16988869361453
0.5 60.17281780902167
0.5 60.17574692442882
0.5 60.17867603983597
0.5 60.18160515524312
0.5 60.18453427065026
0.5 60.18746338605741
0.5 60.19039250146456
0.5 60.19332161687171
0.5 60.19625073227885
0.5 60.199179847686
0.5 60.202108963093146
0.5 60.205038078500294
0.5 60.20796719390744
0.5 60.210896309314585
0.5 60.21382542472173
0.5 60.21675454012888
0.5 60.21968365553603
0.5 60.22261277094317
0.5 60.22554188635032
0.5 60.22847100175747
0.5 60.23140011716462
0.5 60.23432923257176
0.5 60.23725834797891
0.5 60.24018746338606
0.5 60.243116578793206
0.5 60.246045694200355
0.5 60.248974809607496
0.5 60.251903925014645
0.5 60.254833040421794
0.5 60.25776215582894
0.5 60.260691271236084
0.5 60.26362038664323
0.5 60.26654950205038
0.5 60.26947861745753
0.5 60.27240773286467
0.5 60.27533684827182
0.5 60.27826596367897
0.5 60.28119507908612
0.5 60.284124194493266
0.5 60.28705330990041
0.5 60.28998242530756
0.5 60.292911540714705
0.5 60.295840656121854
0.5 60.298769771528995
0.5 60.301698886936144
0.5 60.30462800234329
0.5 60.30755711775044
0.5 60.31048623315758
0.5 60.31341534856473
0.5 60.31634446397188
0.5 60.31927357937903
0.5 60.32220269478618
0.5 60.32513181019332
0.5 60.32806092560047
0.5 60.33099004100762
0.5 60.333919156414765
0.5 60.33684827182191
0.5 60.339777387229056
0.5 60.342706502636204
0.5 60.34563561804335
0.5 60.348564733450495
0.5 60.35149384885764
0.5 60.35442296426479
0.5 60.35735207967194
0.5 60.36028119507909
0.5 60.36321031048623
0.5 60.36613942589338
0.5 60.36906854130053
0.5 60.37199765670768
0.5 60.37492677211482
0.5 60.37785588752197
0.5 60.380785002929116
0.5 60.383714118336265
0.5 60.386643233743406
0.5 60.389572349150555
0.5 60.392501464557704
0.5 60.39543057996485
0.5 60.398359695372
0.5 60.40128881077914
0.5 60.40421792618629
0.5 60.40714704159344
0.5 60.41007615700059
0.5 60.41300527240773
0.5 60.41593438781488
0.5 60.41886350322203
0.5 60.421792618629176
0.5 60.42472173403632
0.5 60.42765084944347
0.5 60.430579964850615
0.5 60.433509080257764
0.5 60.43643819566491
0.5 60.439367311072054
0.5 60.4422964264792
0.5 60.44522554188635
0.5 60.4481546572935
0.5 60.45108377270064
0.5 60.45401288810779
0.5 60.45694200351494
0.5 60.45987111892209
0.5 60.46280023432923
0.5 60.46572934973638
0.5 60.46865846514353
0.5 60.471587580550676
0.5 60.474516695957824
0.5 60.477445811364966
0.5 60.480374926772114
0.5 60.48330404217926
0.5 60.48623315758641
0.5 60.48916227299355
0.5 60.4920913884007
0.5 60.49502050380785
0.5 60.497949619215
0.5 60.50087873462214
0.5 60.50380785002929
0.5 60.50673696543644
0.5 60.50966608084359
0.5 60.512595196250736
0.5 60.51552431165788
0.5 60.518453427065026
0.6 60.521382542472175
0.6 60.52431165787932
0.6 60.527240773286465
0.6 60.530169888693614
0.6 60.53309900410076
0.6 60.53602811950791
0.6 60.53895723491505
0.6 60.5418863503222
0.6 60.54481546572935
0.6 60.5477445811365
0.6 60.55067369654364
0.6 60.55360281195079
0.6 60.55653192735794
0.6 60.559461042765086
0.6 60.562390158172235
0.6 60.56531927357938
0.6 60.568248388986525
0.6 60.571177504393674
0.6 60.57410661980082
0.6 60.577035735207964
0.6 60.57996485061511
0.6 60.58289396602226
0.6 60.58582308142941
0.6 60.58875219683655
0.6 60.5916813122437
0.6 60.59461042765085
0.6 60.597539543058
0.6 60.60046865846515
0.6 60.60339777387229
0.6 60.60632688927944
0.6 60.609256004686586
0.6 60.612185120093734
0.6 60.615114235500876
0.6 60.618043350908025
0.6 60.62097246631517
0.6 60.62390158172232
0.6 60.62683069712946
0.6 60.62975981253661
0.6 60.63268892794376
0.6 60.63561804335091
0.6 60.63854715875806
0.6 60.6414762741652
0.6 60.64440538957235
0.6 60.6473345049795
0.6 60.650263620386646
0.6 60.65319273579379
0.6 60.656121851200936
0.6 60.659050966608085
0.6 60.66198008201523
0.6 60.664909197422375
0.6 60.667838312829524
0.6 60.67076742823667
0.6 60.67369654364382
0.6 60.67662565905097
0.6 60.67955477445811
0.6 60.68248388986526
0.6 60.68541300527241
0.6 60.68834212067956
0.6 60.6912712360867
0.6 60.69420035149385
0.6 60.697129466900996
0.6 60.700058582308145
0.6 60.70298769771529
0.6 60.705916813122435
0.6 60.708845928529584
0.6 60.71177504393673
0.6 60.71470415934388
0.6 60.71763327475102
0.6 60.72056239015817
0.6 60.72349150556532
0.6 60.72642062097247
0.6 60.72934973637961
0.6 60.73227885178676
0.6 60.73520796719391
0.6 60.73813708260106
0.6 60.7410661980082
0.6 60.74399531341535
0.6 60.746924428822496
0.6 60.749853544229644
0.6 60.75278265963679
0.6 60.755711775043935
0.6 60.75864089045108
0.6 60.76157000585823
0.6 60.76449912126538
0.6 60.76742823667252
0.6 60.77035735207967
0.6 60.77328646748682
0.6 60.77621558289397
0.6 60.77914469830111
0.6 60.78207381370826
0.6 60.78500292911541
0.6 60.787932044522556
0.6 60.790861159929705
0.6 60.793790275336846
0.6 60.796719390743995
0.6 60.799648506151144
0.6 60.80257762155829
0.6 60.805506736965434
0.6 60.80843585237258
0.6 60.81136496777973
0.6 60.81429408318688
0.6 60.81722319859402
0.6 60.82015231400117
0.6 60.82308142940832
0.6 60.82601054481547
0.6 60.828939660222616
0.6 60.83186877562976
0.6 60.83479789103691
0.6 60.837727006444055
0.6 60.840656121851204
0.6 60.843585237258345
0.6 60.846514352665494
0.6 60.84944346807264
0.6 60.85237258347979
0.6 60.85530169888693
0.6 60.85823081429408
0.6 60.86115992970123
0.6 60.86408904510838
0.6 60.86701816051553
0.6 60.86994727592267
0.6 60.87287639132982
0.6 60.87580550673697
0.6 60.878734622144115
0.6 60.88166373755126
0.6 60.884592852958406
0.6 60.887521968365554
0.6 60.8904510837727
0.6 60.893380199179845
0.6 60.89630931458699
0.6 60.89923842999414
0.6 60.90216754540129
0.6 60.90509666080843
0.6 60.90802577621558
0.6 60.91095489162273
0.6 60.91388400702988
0.6 60.91681312243703
0.7 60.91974223784417
0.7 60.92267135325132
0.7 60.925600468658466
0.7 60.928529584065615
0.7 60.931458699472756
0.7 60.934387814879905
0.7 60.937316930287054
0.7 60.9402460456942
0.7 60.943175161101344
0.7 60.94610427650849
0.7 60.94903339191564
0.7 60.95196250732279
0.7 60.95489162272994
0.7 60.95782073813708
0.7 60.96074985354423
0.7 60.96367896895138
0.7 60.966608084358526
0.7 60.96953719976567
0.7 60.97246631517282
0.7 60.975395430579965
0.7 60.978324545987114
0.7 60.981253661394256
0.7 60.984182776801404
0.7 60.98711189220855
0.7 60.9900410076157
0.7 60.99297012302285
0.7 60.99589923842999
0.7 60.99882835383714
0.7 61.00175746924429
0.7 61.00468658465144
0.7 61.00761570005858
0.7 61.01054481546573
0.7 61.01347393087288
0.7 61.016403046280026
0.7 61.01933216168717
0.7 61.022261277094316
0.7 61.025190392501464
0.7 61.02811950790861
0.7 61.03104862331576
0.7 61.0339777387229
0.7 61.03690685413005
0.7 61.0398359695372
0.7 61.04276508494435
0.7 61.04569420035149
0.7 61.04862331575864
0.7 61.05155243116579
0.7 61.05448154657294
0.7 61.05741066198008
0.7 61.06033977738723
0.7 61.063268892794376
0.7 61.066198008201525
0.7 61.06912712360867
0.7 61.072056239015815
0.7 61.074985354422964
0.7 61.07791446983011
0.7 61.08084358523726
0.7 61.0837727006444
0.7 61.08670181605155
0.7 61.0896309314587
0.7 61.09256004686585
0.7 61.09548916227299
0.7 61.09841827768014
0.7 61.10134739308729
0.7 61.104276508494436
0.7 61.107205623901585
0.7 61.11013473930873
0.7 61.113063854715875
0.7 61.115992970123024
0.7 61.11892208553017
0.7 61.121851200937314
0.7 61.12478031634446
0.7 61.12770943175161
0.7 61.13063854715876
0.7 61.1335676625659
0.7 61.13649677797305
0.7 61.1394258933802
0.7 61.14235500878735
0.7 61.1452841241945
0.7 61.14821323960164
0.7 61.15114235500879
0.7 61.154071470415936
0.7 61.157000585823084
0.7 61.159929701230226
0.7 61.162858816637375
0.7 61.16578793204452
0.7 61.16871704745167
0.7 61.17164616285881
0.7 61.17457527826596
0.7 61.17750439367311
0.7 61.18043350908026
0.7 61.18336262448741
0.7 61.18629173989455
0.7 61.1892208553017
0.7 61.19214997070885
0.7 61.195079086115996
0.7 61.19800820152314
0.7 61.200937316930286
0.7 61.203866432337435
0.7 61.20679554774458
0.7 61.209724663151725
0.7 61.212653778558874
0.7 61.21558289396602
0.7 61.21851200937317
0.7 61.22144112478032
0.7 61.22437024018746
0.7 61.22729935559461
0.7 61.23022847100176
0.7 61.23315758640891
0.7 61.23608670181605
0.7 61.2390158172232
0.7 61.241944932630346
0.7 61.244874048037495
0.7 61.24780316344464
0.7 61.250732278851785
0.7 61.253661394258934
0.7 61.25659050966608
0.7 61.259519625073224
0.7 61.26244874048037
0.7 61.26537785588752
0.7 61.26830697129467
0.7 61.27123608670182
0.7 61.27416520210896
0.7 61.27709431751611
0.7 61.28002343292326
0.7 61.28295254833041
0.7 61.28588166373755
0.7 61.2888107791447
0.7 61.291739894551846
0.8 61.294669009958994
0.8 61.297598125366136
0.8 61.300527240773285
0.8 61.30345635618043
0.8 61.30638547158758
0.8 61.30931458699473
0.8 61.31224370240187
0.8 61.31517281780902
0.8 61.31810193321617
0.8 61.32103104862332
0.8 61.32396016403046
0.8 61.32688927943761
0.8 61.32981839484476
0.8 61.332747510251906
0.8 61.33567662565905
0.8 61.338605741066196
0.8 61.341534856473345
0.8 61.344463971880494
0.8 61.34739308728764
0.8 61.350322202694784
0.8 61.35325131810193
0.8 61.35618043350908
0.8 61.35910954891623
0.8 61.36203866432337
0.8 61.36496777973052
0.8 61.36789689513767
0.8 61.37082601054482
0.8 61.37375512595196
0.8 61.37668424135911
0.8 61.37961335676626
0.8 61.382542472173405
0.8 61.385471587580554
0.8 61.388400702987695
0.8 61.391329818394844
0.8 61.39425893380199
0.8 61.39718804920914
0.8 61.40011716461628
0.8 61.40304628002343
0.8 61.40597539543058
0.8 61.40890451083773
0.8 61.41183362624487
0.8 61.41476274165202
0.8 61.41769185705917
0.8 61.42062097246632
0.8 61.423550087873465
0.8 61.42647920328061
0.8 61.429408318687756
0.8 61.432337434094904
0.8 61.43526654950205
0.8 61.438195664909195
0.8 61.44112478031634
0.8 61.44405389572349
0.8 61.44698301113064
0.8 61.44991212653778
0.8 61.45284124194493
0.8 61.45577035735208
0.8 61.45869947275923
0.8 61.46162858816638
0.8 61.46455770357352
0.8 61.46748681898067
0.8 61.470415934387816
0.8 61.473345049794965
0.8 61.476274165202106
0.8 61.479203280609255
0.8 61.482132396016404
0.8 61.48506151142355
0.8 61.487990626830694
0.8 61.49091974223784
0.8 61.49384885764499
0.8 61.49677797305214
0.8 61.49970708845929
0.8 61.50263620386643
0.8 61.50556531927358
0.8 61.50849443468073
0.8 61.511423550087876
0.8 61.51435266549502
0.8 61.51728178090217
0.8 61.520210896309315
0.8 61.523140011716464
0.8 61.526069127123606
0.8 61.528998242530754
0.8 61.5319273579379
0.8 61.53485647334505
0.8 61.5377855887522
0.8 61.54071470415934
0.8 61.54364381956649
0.8 61.54657293497364
0.8 61.54950205038079
0.8 61.55243116578793
0.8 61.55536028119508
0.8 61.55828939660223
0.8 61.561218512009376
0.8 61.56414762741652
0.8 61.567076742823666
0.8 61.570005858230815
0.8 61.57293497363796
0.8 61.57586408904511
0.8 61.57879320445225
0.8 61.5817223198594
0.8 61.58465143526655
0.8 61.5875805506737
0.8 61.59050966608084
0.8 61.59343878148799
0.8 61.59636789689514
0.8 61.59929701230229
0.8 61.60222612770943
0.8 61.60515524311658
0.8 61.608084358523726
0.8 61.611013473930875
0.8 61.613942589338016
0.8 61.616871704745165
0.8 61.619800820152314
0.8 61.62272993555946
0.8 61.62565905096661
0.8 61.62858816637375
0.8 61.6315172817809
0.8 61.63444639718805
0.8 61.6373755125952
0.8 61.64030462800234
0.8 61.64323374340949
0.8 61.64616285881664
0.8 61.649091974223786
0.8 61.65202108963093
0.8 61.65495020503808
0.8 61.657879320445225
0.8 61.660808435852374
0.8 61.66373755125952
0.8 61.666666666666664
0.8 61.66959578207381
0.8 61.67252489748096
0.8 61.67545401288811
0.8 61.67838312829525
0.8 61.6813122437024
0.8 61.68424135910955
0.8 61.6871704745167
0.8 61.69009958992384
0.8 61.69302870533099
0.8 61.69595782073814
0.8 61.698886936145286
0.8 61.701816051552434
0.8 61.704745166959576
0.8 61.707674282366725
0.8 61.71060339777387
0.8 61.71353251318102
0.8 61.71646162858816
0.8 61.71939074399531
0.8 61.72231985940246
0.8 61.72524897480961
0.8 61.72817809021675
0.8 61.7311072056239
0.8 61.73403632103105
0.8 61.7369654364382
0.8 61.739894551845346
0.8 61.74282366725249
0.8 61.745752782659636
0.8 61.748681898066785
0.8 61.751611013473934
0.8 61.754540128881075
0.8 61.757469244288224
0.8 61.76039835969537
0.8 61.76332747510252
0.8 61.76625659050966
0.8 61.76918570591681
0.8 61.77211482132396
0.8 61.77504393673111
0.8 61.77797305213826
0.8 61.7809021675454
0.8 61.78383128295255
0.8 61.7867603983597
0.8 61.789689513766845
0.8 61.79261862917399
0.8 61.795547744581135
0.8 61.798476859988284
0.8 61.80140597539543
0.8 61.804335090802574
0.8 61.80726420620972
0.8 61.81019332161687
0.8 61.81312243702402
0.8 61.81605155243117
0.8 61.81898066783831
0.8 61.82190978324546
0.8 61.82483889865261
0.8 61.82776801405976
0.8 61.8306971294669
0.8 61.83362624487405
0.8 61.836555360281196
0.8 61.839484475688344
0.8 61.842413591095486
0.8 61.845342706502635
0.8 61.84827182190978
0.8 61.85120093731693
0.8 61.85413005272408
0.8 61.85705916813122
0.8 61.85998828353837
0.8 61.86291739894552
0.8 61.86584651435267
0.8 61.86877562975981
0.8 61.87170474516696
0.8 61.87463386057411
0.8 61.877562975981256
0.8 61.8804920913884
0.8 61.883421206795546
0.8 61.886350322202695
0.8 61.889279437609844
0.8 61.89220855301699
0.8 61.895137668424134
0.8 61.89806678383128
0.8 61.90099589923843
0.8 61.90392501464558
0.8 61.90685413005272
0.8 61.90978324545987
0.8 61.91271236086702
0.8 61.91564147627417
0.8 61.91857059168131
0.8 61.92149970708846
0.8 61.92442882249561
0.8 61.927357937902755
0.8 61.930287053309904
0.8 61.933216168717045
0.8 61.936145284124194
0.8 61.93907439953134
0.8 61.94200351493849
0.8 61.94493263034563
0.8 61.94786174575278
0.8 61.95079086115993
0.8 61.95371997656708
0.8 61.95664909197422
0.8 61.95957820738137
0.8 61.96250732278852
0.8 61.96543643819567
0.8 61.96836555360281
0.9 61.97129466900996
0.9 61.974223784417106
0.9 61.977152899824254
0.9 61.9800820152314
0.9 61.983011130638545
0.9 61.98594024604569
0.9 61.98886936145284
0.9 61.99179847685999
0.9 61.99472759226713
0.9 61.99765670767428
0.9 62.00058582308143
0.9 62.00351493848858
0.9 62.00644405389572
0.9 62.00937316930287
0.9 62.01230228471002
0.9 62.015231400117166
0.9 62.018160515524315
0.9 62.021089630931456
0.9 62.024018746338605
0.9 62.026947861745754
0.9 62.0298769771529
0.9 62.032806092560044
0.9 62.03573520796719
0.9 62.03866432337434
0.9 62.04159343878149
0.9 62.04452255418863
0.9 62.04745166959578
0.9 62.05038078500293
0.9 62.05330990041008
0.9 62.056239015817226
0.9 62.05916813122437
0.9 62.06209724663152
0.9 62.065026362038665
0.9 62.067955477445814
0.9 62.070884592852956
0.9 62.073813708260104
0.9 62.07674282366725
0.9 62.0796719390744
0.9 62.08260105448154
0.9 62.08553016988869
0.9 62.08845928529584
0.9 62.09138840070299
0.9 62.09431751611014
0.9 62.09724663151728
0.9 62.10017574692443
0.9 62.10310486233158
0.9 62.106033977738726
0.9 62.10896309314587
0.9 62.111892208553016
0.9 62.114821323960165
0.9 62.11775043936731
0.9 62.120679554774455
0.9 62.1236086701816
0.9 62.12653778558875
0.9 62.1294669009959
0.9 62.13239601640305
0.9 62.13532513181019
0.9 62.13825424721734
0.9 62.14118336262449
0.9 62.14411247803164
0.9 62.14704159343878
0.9 62.14997070884593
0.9 62.152899824253076
0.9 62.155828939660225
0.9 62.158758055067366
0.9 62.161687170474515
0.9 62.164616285881664
0.9 62.16754540128881
0.9 62.17047451669596
0.9 62.1734036321031
0.9 62.17633274751025
0.9 62.1792618629174
0.9 62.18219097832455
0.9 62.18512009373169
0.9 62.18804920913884
0.9 62.19097832454599
0.9 62.193907439953136
0.9 62.19683655536028
0.9 62.19976567076743
0.9 62.202694786174575
0.9 62.205623901581724
0.9 62.20855301698887
0.9 62.211482132396014
0.9 62.21441124780316
0.9 62.21734036321031
0.9 62.22026947861746
0.9 62.2231985940246
0.9 62.22612770943175
0.9 62.2290568248389
0.9 62.23198594024605
0.9 62.23491505565319
0.9 62.23784417106034
0.9 62.24077328646749
0.9 62.243702401874636
0.9 62.246631517281784
0.9 62.249560632688926
0.9 62.252489748096075
0.9 62.25541886350322
0.9 62.25834797891037
0.9 62.261277094317514
0.9 62.26420620972466
0.9 62.26713532513181
0.9 62.27006444053896
0.9 62.2729935559461
0.9 62.27592267135325
0.9 62.2788517867604
0.9 62.28178090216755
0.9 62.284710017574696
0.9 62.28763913298184
0.9 62.290568248388986
0.9 62.293497363796135
0.9 62.296426479203284
0.9 62.299355594610425
0.9 62.302284710017574
0.9 62.30521382542472
0.9 62.30814294083187
0.9 62.31107205623901
0.9 62.31400117164616
0.9 62.31693028705331
0.9 62.31985940246046
0.9 62.3227885178676
0.9 62.32571763327475
0.9 62.3286467486819
0.9 62.33157586408905
0.9 62.334504979496195
0.9 62.33743409490334
0.9 62.340363210310485
0.9 62.343292325717634
0.9 62.34622144112478
0.9 62.349150556531924
0.9 62.35207967193907
0.9 62.35500878734622
0.9 62.35793790275337
0.9 62.36086701816051
0.9 62.36379613356766
0.9 62.36672524897481
0.9 62.36965436438196
0.9 62.37258347978911
0.9 62.37551259519625
0.9 62.3784417106034
0.9 62.381370826010546
0.9 62.384299941417694
0.9 62.387229056824836
0.9 62.390158172231985
0.9 62.39308728763913
0.9 62.39601640304628
0.9 62.398945518453424
0.9 62.40187463386057
0.9 62.40480374926772
0.9 62.40773286467487
0.9 62.41066198008202
0.9 62.41359109548916
0.9 62.41652021089631
0.9 62.41944932630346
0.9 62.422378441710606
0.9 62.42530755711775
0.9 62.428236672524896
0.9 62.431165787932045
0.9 62.434094903339194
0.9 62.437024018746335
0.9 62.439953134153484
0.9 62.44288224956063
0.9 62.44581136496778
0.9 62.44874048037493
0.9 62.45166959578207
0.9 62.45459871118922
0.9 62.45752782659637
0.9 62.46045694200352
0.9 62.46338605741066
0.9 62.46631517281781
0.9 62.46924428822496
0.9 62.472173403632105
0.9 62.47510251903925
0.9 62.478031634446396
0.9 62.480960749853544
0.9 62.48388986526069
0.9 62.48681898066784
0.9 62.48974809607498
0.9 62.49267721148213
0.9 62.49560632688928
0.9 62.49853544229643
0.9 62.50146455770357
0.9 62.50439367311072
0.9 62.50732278851787
0.9 62.51025190392502
0.9 62.51318101933216
0.9 62.51611013473931
0.9 62.519039250146456
0.9 62.521968365553604
0.9 62.52489748096075
0.9 62.527826596367895
0.9 62.53075571177504
0.9 62.53368482718219
0.9 62.53661394258934
0.9 62.53954305799648
0.9 62.54247217340363
0.9 62.54540128881078
0.9 62.54833040421793
0.9 62.55125951962507
0.9 62.55418863503222
0.9 62.55711775043937
0.9 62.560046865846516
0.9 62.562975981253665
0.9 62.565905096660806
0.9 62.568834212067955
0.9 62.571763327475104
0.9 62.57469244288225
0.9 62.577621558289394
0.9 62.58055067369654
0.9 62.58347978910369
0.9 62.58640890451084
0.9 62.58933801991798
0.9 62.59226713532513
0.9 62.59519625073228
0.9 62.59812536613943
0.9 62.601054481546576
0.9 62.60398359695372
0.9 62.60691271236087
0.9 62.609841827768015
0.9 62.612770943175164
0.9 62.615700058582306
0.9 62.618629173989454
0.9 62.6215582893966
0.9 62.62448740480375
0.9 62.62741652021089
0.9 62.63034563561804
0.9 62.63327475102519
0.9 62.63620386643234
0.9 62.63913298183949
0.9 62.64206209724663
0.9 62.64499121265378
1.0 62.64792032806093
1.0 62.650849443468076
1.0 62.65377855887522
1.0 62.656707674282366
1.0 62.659636789689515
1.0 62.66256590509666
1.0 62.665495020503805
1.0 62.66842413591095
1.0 62.6713532513181
1.0 62.67428236672525
1.0 62.6772114821324
1.0 62.68014059753954
1.0 62.68306971294669
1.0 62.68599882835384
1.0 62.68892794376099
1.0 62.69185705916813
1.0 62.69478617457528
1.0 62.697715289982426
1.0 62.700644405389575
1.0 62.703573520796716
1.0 62.706502636203865
1.0 62.709431751611014
1.0 62.71236086701816
1.0 62.715289982425304
1.0 62.71821909783245
1.0 62.7211482132396
1.0 62.72407732864675
1.0 62.7270064440539
1.0 62.72993555946104
1.0 62.73286467486819
1.0 62.73579379027534
1.0 62.738722905682486
1.0 62.74165202108963
1.0 62.74458113649678
1.0 62.747510251903925
1.0 62.750439367311074
1.0 62.753368482718216
1.0 62.756297598125364
1.0 62.75922671353251
1.0 62.76215582893966
1.0 62.76508494434681
1.0 62.76801405975395
1.0 62.7709431751611
1.0 62.77387229056825
1.0 62.7768014059754
1.0 62.77973052138254
1.0 62.78265963678969
1.0 62.78558875219684
1.0 62.788517867603986
1.0 62.79144698301113
1.0 62.794376098418276
1.0 62.797305213825425
1.0 62.80023432923257
1.0 62.80316344463972
1.0 62.806092560046864
1.0 62.80902167545401
1.0 62.81195079086116
1.0 62.81487990626831
1.0 62.81780902167545
1.0 62.8207381370826
1.0 62.82366725248975
1.0 62.8265963678969
1.0 62.82952548330404
1.0 62.83245459871119
1.0 62.835383714118336
1.0 62.838312829525485
1.0 62.841241944932634
1.0 62.844171060339775
1.0 62.847100175746924
1.0 62.85002929115407
1.0 62.85295840656122
1.0 62.85588752196836
1.0 62.85881663737551
1.0 62.86174575278266
1.0 62.86467486818981
1.0 62.86760398359695
1.0 62.8705330990041
1.0 62.87346221441125
1.0 62.8763913298184
1.0 62.879320445225545
1.0 62.88224956063269
1.0 62.885178676039835
1.0 62.888107791446984
1.0 62.89103690685413
1.0 62.893966022261274
1.0 62.89689513766842
1.0 62.89982425307557
1.0 62.90275336848272
1.0 62.90568248388986
1.0 62.90861159929701
1.0 62.91154071470416
1.0 62.91446983011131
1.0 62.91739894551846
1.0 62.9203280609256
1.0 62.92325717633275
1.0 62.926186291739896
1.0 62.929115407147044
1.0 62.932044522554186
1.0 62.934973637961335
1.0 62.93790275336848
1.0 62.94083186877563
1.0 62.943760984182774
1.0 62.94669009958992
1.0 62.94961921499707
1.0 62.95254833040422
1.0 62.95547744581137
1.0 62.95840656121851
1.0 62.96133567662566
1.0 62.96426479203281
1.0 62.967193907439956
1.0 62.9701230228471
1.0 62.973052138254246
1.0 62.975981253661395
1.0 62.978910369068544
1.0 62.981839484475685
1.0 62.984768599882834
1.0 62.98769771528998
1.0 62.99062683069713
1.0 62.99355594610428
1.0 62.99648506151142
1.0 62.99941417691857
1.0 63.00234329232572
1.0 63.00527240773287
1.0 63.00820152314001
1.0 63.01113063854716
1.0 63.01405975395431
1.0 63.016988869361455
1.0 63.0199179847686
1.0 63.022847100175746
1.0 63.025776215582894
1.0 63.02870533099004
1.0 63.03163444639719
1.0 63.03456356180433
1.0 63.03749267721148
1.0 63.04042179261863
1.0 63.04335090802578
1.0 63.04628002343292
1.0 63.04920913884007
1.0 63.05213825424722
1.0 63.05506736965437
1.0 63.05799648506151
1.0 63.06092560046866
1.0 63.063854715875806
1.0 63.066783831282955
1.0 63.069712946690096
1.0 63.072642062097245
1.0 63.07557117750439
1.0 63.07850029291154
1.0 63.08142940831869
1.0 63.08435852372583
1.0 63.08728763913298
1.0 63.09021675454013
1.0 63.09314586994728
1.0 63.09607498535442
1.0 63.09900410076157
1.0 63.10193321616872
1.0 63.104862331575866
1.0 63.10779144698301
1.0 63.110720562390156
1.0 63.113649677797305
1.0 63.116578793204454
1.0 63.1195079086116
1.0 63.122437024018744
1.0 63.12536613942589
1.0 63.12829525483304
1.0 63.13122437024019
1.0 63.13415348564733
1.0 63.13708260105448
1.0 63.14001171646163
1.0 63.14294083186878
1.0 63.14586994727592
1.0 63.14879906268307
1.0 63.15172817809022
1.0 63.154657293497365
1.0 63.157586408904514
1.0 63.160515524311656
1.0 63.163444639718804
1.0 63.16637375512595
1.0 63.1693028705331
1.0 63.17223198594024
1.0 63.17516110134739
1.0 63.17809021675454
1.1 63.18101933216169
1.1 63.18394844756883
1.1 63.18687756297598
1.1 63.18980667838313
1.1 63.19273579379028
1.1 63.195664909197426
1.1 63.19859402460457
1.1 63.201523140011716
1.1 63.204452255418865
1.1 63.20738137082601
1.1 63.210310486233155
1.1 63.2132396016403
1.1 63.21616871704745
1.1 63.2190978324546
1.1 63.22202694786174
1.1 63.22495606326889
1.1 63.22788517867604
1.1 63.23081429408319
1.1 63.23374340949034
1.1 63.23667252489748
1.1 63.23960164030463
1.1 63.242530755711776
1.1 63.245459871118925
1.1 63.248388986526066
1.1 63.251318101933215
1.1 63.254247217340364
1.1 63.25717633274751
1.1 63.260105448154654
1.1 63.2630345635618
1.1 63.26596367896895
1.1 63.2688927943761
1.1 63.27182190978325
1.1 63.27475102519039
1.1 63.27768014059754
1.1 63.28060925600469
1.1 63.28353837141184
1.1 63.28646748681898
1.1 63.28939660222613
1.1 63.292325717633275
1.1 63.295254833040424
1.1 63.298183948447566
1.1 63.301113063854714
1.1 63.30404217926186
1.1 63.30697129466901
1.1 63.30990041007616
1.1 63.3128295254833
1.1 63.31575864089045
1.1 63.3186877562976
1.1 63.32161687170475
1.1 63.32454598711189
1.1 63.32747510251904
1.1 63.33040421792619
1.1 63.333333333333336
1.1 63.33626244874048
1.1 63.339191564147626
1.1 63.342120679554775
1.1 63.34504979496192
1.1 63.34797891036907
1.1 63.350908025776214
1.1 63.35383714118336
1.1 63.35676625659051
1.1 63.35969537199766
1.1 63.3626244874048
1.1 63.36555360281195
1.1 63.3684827182191
1.1 63.37141183362625
1.1 63.37434094903339
1.1 63.37727006444054
1.1 63.380199179847686
1.1 63.383128295254835
1.1 63.386057410661984
1.1 63.388986526069125
1.1 63.391915641476274
1.1 63.39484475688342
1.1 63.39777387229057
1.1 63.40070298769771
1.1 63.40363210310486
1.1 63.40656121851201
1.1 63.40949033391916
1.1 63.4124194493263
1.1 63.41534856473345
1.1 63.4182776801406
1.1 63.42120679554775
1.1 63.42413591095489
1.1 63.42706502636204
1.1 63.429994141769185
1.1 63.432923257176334
1.1 63.43585237258348
1.1 63.438781487990624
1.1 63.44171060339777
1.1 63.44463971880492
1.1 63.44756883421207
1.1 63.45049794961921
1.1 63.45342706502636
1.1 63.45635618043351
1.1 63.45928529584066
1.1 63.4622144112478
1.1 63.46514352665495
1.1 63.4680726420621
1.1 63.471001757469246
1.1 63.473930872876394
1.1 63.476859988283536
1.1 63.479789103690685
1.1 63.48271821909783
1.1 63.48564733450498
1.1 63.488576449912124
1.1 63.49150556531927
1.1 63.49443468072642
1.1 63.49736379613357
1.1 63.50029291154071
1.1 63.50322202694786
1.1 63.50615114235501
1.1 63.50908025776216
1.1 63.512009373169306
1.1 63.51493848857645
1.1 63.517867603983596
1.1 63.520796719390745
1.1 63.523725834797894
1.1 63.526654950205035
1.1 63.529584065612184
1.1 63.53251318101933
1.1 63.53544229642648
1.1 63.53837141183362
1.1 63.54130052724077
1.1 63.54422964264792
1.1 63.54715875805507
1.1 63.55008787346222
1.1 63.55301698886936
1.1 63.55594610427651
1.1 63.55887521968366
1.1 63.561804335090805
1.1 63.56473345049795
1.1 63.567662565905096
1.1 63.570591681312244
1.1 63.57352079671939
1.1 63.576449912126535
1.1 63.57937902753368
1.1 63.58230814294083
1.1 63.58523725834798
1.1 63.58816637375513
1.1 63.59109548916227
1.1 63.59402460456942
1.1 63.59695371997657
1.1 63.59988283538372
1.1 63.60281195079086
1.1 63.60574106619801
1.1 63.608670181605156
1.1 63.611599297012305
1.1 63.614528412419446
1.1 63.617457527826595
1.1 63.62038664323374
1.1 63.62331575864089
1.1 63.62624487404804
1.1 63.62917398945518
1.1 63.63210310486233
1.1 63.63503222026948
1.1 63.63796133567663
1.1 63.64089045108377
1.1 63.64381956649092
1.1 63.64674868189807
1.1 63.649677797305216
1.1 63.65260691271236
1.2 63.655536028119506
1.2 63.658465143526655
1.2 63.661394258933804
1.2 63.66432337434095
1.2 63.667252489748094
1.2 63.67018160515524
1.2 63.67311072056239
1.2 63.67603983596954
1.2 63.67896895137668
1.2 63.68189806678383
1.2 63.68482718219098
1.2 63.68775629759813
1.2 63.69068541300527
1.2 63.69361452841242
1.2 63.69654364381957
1.2 63.699472759226715
1.2 63.702401874633864
1.2 63.705330990041006
1.2 63.708260105448154
1.2 63.7111892208553
1.2 63.71411833626245
1.2 63.71704745166959
1.2 63.71997656707674
1.2 63.72290568248389
1.2 63.72583479789104
1.2 63.72876391329818
1.2 63.73169302870533
1.2 63.73462214411248
1.2 63.73755125951963
1.2 63.740480374926776
1.2 63.74340949033392
1.2 63.746338605741066
1.2 63.749267721148215
1.2 63.75219683655536
1.2 63.755125951962505
1.2 63.758055067369654
1.2 63.7609841827768
1.2 63.76391329818395
1.2 63.76684241359109
1.2 63.76977152899824
1.2 63.77270064440539
1.2 63.77562975981254
1.2 63.77855887521968
1.2 63.78148799062683
1.2 63.78441710603398
1.2 63.787346221441126
1.2 63.790275336848275
1.2 63.79320445225542
1.2 63.796133567662565
1.2 63.799062683069714
1.2 63.80199179847686
1.2 63.804920913884004
1.2 63.80785002929115
1.2 63.8107791446983
1.2 63.81370826010545
1.2 63.81663737551259
1.2 63.81956649091974
1.2 63.82249560632689
1.2 63.82542472173404
1.2 63.82835383714119
1.2 63.83128295254833
1.2 63.83421206795548
1.2 63.837141183362625
1.2 63.840070298769774
1.2 63.842999414176916
1.2 63.845928529584064
1.2 63.84885764499121
1.2 63.85178676039836
1.2 63.8547158758055
1.2 63.85764499121265
1.2 63.8605741066198
1.2 63.86350322202695
1.2 63.8664323374341
1.2 63.86936145284124
1.2 63.87229056824839
1.2 63.87521968365554
1.2 63.878148799062686
1.2 63.88107791446983
1.2 63.884007029876976
1.2 63.886936145284125
1.2 63.88986526069127
1.2 63.892794376098415
1.2 63.895723491505564
1.2 63.89865260691271
1.2 63.90158172231986
1.2 63.90451083772701
1.2 63.90743995313415
1.2 63.9103690685413
1.2 63.91329818394845
1.2 63.9162272993556
1.2 63.91915641476274
1.2 63.92208553016989
1.2 63.925014645577036
1.2 63.927943760984185
1.2 63.93087287639133
1.2 63.933801991798475
1.2 63.936731107205624
1.2 63.93966022261277
1.2 63.94258933801992
1.2 63.94551845342706
1.2 63.94844756883421
1.2 63.95137668424136
1.2 63.95430579964851
1.2 63.95723491505565
1.2 63.9601640304628
1.2 63.96309314586995
1.2 63.9660222612771
1.2 63.96895137668424
1.2 63.97188049209139
1.2 63.974809607498536
1.2 63.977738722905684
1.2 63.98066783831283
1.2 63.983596953719974
1.2 63.98652606912712
1.2 63.98945518453427
1.2 63.99238429994142
1.2 63.99531341534856
1.2 63.99824253075571
1.2 64.00117164616286
1.2 64.00410076157
1.2 64.00702987697716
1.2 64.0099589923843
1.2 64.01288810779144
1.2 64.0158172231986
1.2 64.01874633860574
1.2 64.0216754540129
1.2 64.02460456942003
1.2 64.02753368482718
1.2 64.03046280023433
1.2 64.03339191564147
1.2 64.03632103104863
1.2 64.03925014645577
1.2 64.04217926186291
1.2 64.04510837727007
1.3 64.04803749267721
1.3 64.05096660808435
1.3 64.05389572349151
1.3 64.05682483889865
1.3 64.0597539543058
1.3 64.06268306971295
1.3 64.06561218512009
1.3 64.06854130052724
1.3 64.07147041593439
1.3 64.07439953134154
1.3 64.07732864674868
1.3 64.08025776215582
1.3 64.08318687756298
1.3 64.08611599297012
1.3 64.08904510837726
1.3 64.09197422378442
1.3 64.09490333919156
1.3 64.09783245459872
1.3 64.10076157000586
1.3 64.103690685413
1.3 64.10661980082016
1.3 64.1095489162273
1.3 64.11247803163445
1.3 64.1154071470416
1.3 64.11833626244874
1.3 64.12126537785589
1.3 64.12419449326303
1.3 64.12712360867017
1.3 64.13005272407733
1.3 64.13298183948447
1.3 64.13591095489163
1.3 64.13884007029877
1.3 64.14176918570591
1.3 64.14469830111307
1.3 64.14762741652021
1.3 64.15055653192736
1.3 64.1534856473345
1.3 64.15641476274165
1.3 64.1593438781488
1.3 64.16227299355594
1.3 64.16520210896309
1.3 64.16813122437024
1.3 64.17106033977738
1.3 64.17398945518454
1.3 64.17691857059168
1.3 64.17984768599882
1.3 64.18277680140598
1.3 64.18570591681312
1.3 64.18863503222028
1.3 64.19156414762742
1.3 64.19449326303456
1.3 64.19742237844171
1.3 64.20035149384886
1.3 64.203280609256
1.3 64.20620972466315
1.3 64.2091388400703
1.3 64.21206795547745
1.3 64.21499707088459
1.3 64.21792618629173
1.3 64.22085530169889
1.3 64.22378441710603
1.3 64.22671353251319
1.3 64.22964264792033
1.3 64.23257176332747
1.3 64.23550087873463
1.3 64.23842999414177
1.3 64.24135910954891
1.3 64.24428822495607
1.3 64.2472173403632
1.3 64.25014645577036
1.3 64.2530755711775
1.3 64.25600468658465
1.3 64.2589338019918
1.3 64.26186291739894
1.3 64.2647920328061
1.3 64.26772114821324
1.3 64.27065026362038
1.3 64.27357937902754
1.3 64.27650849443468
1.3 64.27943760984182
1.3 64.28236672524898
1.3 64.28529584065612
1.3 64.28822495606327
1.3 64.29115407147042
1.3 64.29408318687756
1.3 64.29701230228471
1.3 64.29994141769185
1.3 64.30287053309901
1.3 64.30579964850615
1.3 64.3087287639133
1.3 64.31165787932045
1.3 64.31458699472759
1.3 64.31751611013473
1.3 64.32044522554189
1.3 64.32337434094903
1.3 64.32630345635619
1.3 64.32923257176333
1.4 64.33216168717047
1.4 64.33509080257762
1.4 64.33801991798477
1.4 64.34094903339192
1.4 64.34387814879906
1.4 64.3468072642062
1.4 64.34973637961336
1.4 64.3526654950205
1.4 64.35559461042764
1.4 64.3585237258348
1.4 64.36145284124194
1.4 64.3643819566491
1.4 64.36731107205624
1.4 64.37024018746338
1.4 64.37316930287054
1.4 64.37609841827768
1.4 64.37902753368483
1.4 64.38195664909198
1.4 64.38488576449912
1.4 64.38781487990627
1.4 64.39074399531341
1.4 64.39367311072056
1.4 64.39660222612771
1.4 64.39953134153485
1.4 64.40246045694201
1.4 64.40538957234915
1.4 64.40831868775629
1.4 64.41124780316345
1.4 64.41417691857059
1.4 64.41710603397775
1.4 64.42003514938489
1.4 64.42296426479203
1.4 64.42589338019918
1.4 64.42882249560633
1.4 64.43175161101347
1.4 64.43468072642062
1.4 64.43760984182776
1.4 64.44053895723492
1.4 64.44346807264206
1.4 64.4463971880492
1.4 64.44932630345636
1.4 64.4522554188635
1.4 64.45518453427066
1.4 64.4581136496778
1.4 64.46104276508494
1.4 64.4639718804921
1.4 64.46690099589924
1.4 64.46983011130638
1.4 64.47275922671353
1.4 64.47568834212068
1.4 64.47861745752783
1.4 64.48154657293497
1.4 64.48447568834212
1.4 64.48740480374927
1.4 64.49033391915641
1.4 64.49326303456357
1.4 64.49619214997071
1.4 64.49912126537785
1.4 64.50205038078501
1.4 64.50497949619215
1.4 64.50790861159929
1.4 64.51083772700645
1.4 64.51376684241359
1.4 64.51669595782074
1.4 64.51962507322789
1.4 64.52255418863503
1.4 64.52548330404218
1.4 64.52841241944932
1.4 64.53134153485648
1.4 64.53427065026362
1.4 64.53719976567076
1.4 64.54012888107792
1.4 64.54305799648506
1.4 64.5459871118922
1.4 64.54891622729936
1.4 64.5518453427065
1.4 64.55477445811366
1.4 64.5577035735208
1.4 64.56063268892794
1.4 64.5635618043351
1.4 64.56649091974224
1.4 64.56942003514939
1.4 64.57234915055653
1.4 64.57527826596368
1.4 64.57820738137083
1.4 64.58113649677797
1.4 64.58406561218511
1.4 64.58699472759227
1.4 64.58992384299941
1.4 64.59285295840657
1.4 64.59578207381371
1.4 64.59871118922085
1.4 64.601640304628
1.4 64.60456942003515
1.4 64.6074985354423
1.4 64.61042765084945
1.5 64.61335676625659
1.5 64.61628588166374
1.5 64.61921499707088
1.5 64.62214411247803
1.5 64.62507322788518
1.5 64.62800234329232
1.5 64.63093145869948
1.5 64.63386057410662
1.5 64.63678968951376
1.5 64.63971880492092
1.5 64.64264792032806
1.5 64.6455770357352
1.5 64.64850615114236
1.5 64.6514352665495
1.5 64.65436438195665
1.5 64.6572934973638
1.5 64.66022261277094
1.5 64.6631517281781
1.5 64.66608084358523
1.5 64.66900995899239
1.5 64.67193907439953
1.5 64.67486818980667
1.5 64.67779730521383
1.5 64.68072642062097
1.5 64.68365553602811
1.5 64.68658465143527
1.5 64.68951376684241
1.5 64.69244288224957
1.5 64.69537199765671
1.5 64.69830111306385
1.5 64.701230228471
1.5 64.70415934387815
1.5 64.7070884592853
1.5 64.71001757469244
1.5 64.71294669009959
1.5 64.71587580550674
1.5 64.71880492091388
1.5 64.72173403632102
1.5 64.72466315172818
1.5 64.72759226713532
1.5 64.73052138254248
1.5 64.73345049794962
1.5 64.73637961335676
1.5 64.73930872876392
1.5 64.74223784417106
1.5 64.74516695957821
1.5 64.74809607498536
1.5 64.7510251903925
1.5 64.75395430579965
1.5 64.7568834212068
1.5 64.75981253661394
1.5 64.76274165202109
1.6 64.76567076742823
1.6 64.76859988283539
1.6 64.77152899824253
1.6 64.77445811364967
1.6 64.77738722905683
1.6 64.78031634446397
1.6 64.78324545987113
1.6 64.78617457527827
1.6 64.78910369068541
1.6 64.79203280609256
1.6 64.7949619214997
1.6 64.79789103690685
1.6 64.800820152314
1.6 64.80374926772114
1.6 64.8066783831283
1.6 64.80960749853544
1.6 64.81253661394258
1.6 64.81546572934974
1.6 64.81839484475688
1.6 64.82132396016404
1.6 64.82425307557118
1.6 64.82718219097832
1.6 64.83011130638548
1.6 64.83304042179262
1.6 64.83596953719976
1.6 64.83889865260691
1.6 64.84182776801406
1.6 64.84475688342121
1.6 64.84768599882835
1.6 64.8506151142355
1.6 64.85354422964265
1.6 64.85647334504979
1.6 64.85940246045695
1.6 64.86233157586409
1.6 64.86526069127123
1.6 64.86818980667839
1.6 64.87111892208553
1.6 64.87404803749267
1.6 64.87697715289983
1.6 64.87990626830697
1.6 64.88283538371412
1.6 64.88576449912127
1.6 64.8886936145284
1.6 64.89162272993556
1.6 64.8945518453427
1.6 64.89748096074986
1.6 64.900410076157
1.6 64.90333919156414
1.6 64.9062683069713
1.6 64.90919742237844
1.6 64.91212653778558
1.7 64.91505565319274
1.7 64.91798476859988
1.7 64.92091388400704
1.7 64.92384299941418
1.7 64.92677211482132
1.7 64.92970123022847
1.7 64.93263034563562
1.7 64.93555946104277
1.7 64.93848857644991
1.7 64.94141769185705
1.7 64.94434680726421
1.7 64.94727592267135
1.7 64.9502050380785
1.7 64.95313415348565
1.7 64.95606326889279
1.7 64.95899238429995
1.7 64.96192149970709
1.7 64.96485061511423
1.7 64.96777973052139
1.7 64.97070884592853
1.7 64.97363796133568
1.7 64.97656707674282
1.7 64.97949619214997
1.7 64.98242530755712
1.7 64.98535442296426
1.7 64.9882835383714
1.7 64.99121265377856
1.7 64.9941417691857
1.7 64.99707088459286
1.7 65.0
1.7 65.00292911540714
1.7 65.0058582308143
1.7 65.00878734622144
1.7 65.0117164616286
1.7 65.01464557703574
1.8 65.01757469244288
1.8 65.02050380785003
1.8 65.02343292325718
1.8 65.02636203866432
1.8 65.02929115407147
1.8 65.03222026947861
1.8 65.03514938488577
1.8 65.03807850029291
1.8 65.04100761570005
1.8 65.04393673110721
1.8 65.04686584651435
1.8 65.0497949619215
1.8 65.05272407732865
1.8 65.05565319273579
1.8 65.05858230814295
1.8 65.06151142355009
1.8 65.06444053895723
1.8 65.06736965436438
1.8 65.07029876977153
1.8 65.07322788517868
1.8 65.07615700058582
1.8 65.07908611599296
1.8 65.08201523140012
1.8 65.08494434680726
1.8 65.08787346221442
1.8 65.09080257762156
1.8 65.0937316930287
1.8 65.09666080843586
1.8 65.099589923843
1.8 65.10251903925014
1.8 65.1054481546573
1.8 65.10837727006444
1.8 65.1113063854716
1.8 65.11423550087873
1.8 65.11716461628588
1.8 65.12009373169303
1.8 65.12302284710017
1.8 65.12595196250733
1.8 65.12888107791447
1.8 65.13181019332161
1.8 65.13473930872877
1.8 65.13766842413591
1.8 65.14059753954305
1.8 65.14352665495021
1.8 65.14645577035735
1.9 65.1493848857645
1.9 65.15231400117165
1.9 65.15524311657879
1.9 65.15817223198594
1.9 65.16110134739309
1.9 65.16403046280024
1.9 65.16695957820738
1.9 65.16988869361452
1.9 65.17281780902168
1.9 65.17574692442882
1.9 65.17867603983596
1.9 65.18160515524312
1.9 65.18453427065026
1.9 65.18746338605742
1.9 65.19039250146456
1.9 65.1933216168717
1.9 65.19625073227886
1.9 65.199179847686
1.9 65.20210896309315
1.9 65.2050380785003
1.9 65.20796719390744
1.9 65.21089630931459
1.9 65.21382542472173
1.9 65.21675454012887
1.9 65.21968365553603
1.9 65.22261277094317
1.9 65.22554188635033
1.9 65.22847100175747
1.9 65.23140011716461
1.9 65.23432923257177
1.9 65.23725834797891
1.9 65.24018746338606
1.9 65.2431165787932
1.9 65.24604569420035
1.9 65.2489748096075
1.9 65.25190392501464
1.9 65.25483304042179
1.9 65.25776215582894
1.9 65.26069127123608
1.9 65.26362038664324
1.9 65.26654950205038
1.9 65.26947861745752
2.0 65.27240773286468
2.0 65.27533684827182
2.0 65.27826596367898
2.0 65.28119507908612
2.0 65.28412419449326
2.0 65.28705330990041
2.0 65.28998242530756
2.0 65.2929115407147
2.0 65.29584065612185
2.0 65.298769771529
2.0 65.30169888693615
2.0 65.30462800234329
2.0 65.30755711775043
2.0 65.31048623315759
2.0 65.31341534856473
2.0 65.31634446397189
2.0 65.31927357937903
2.0 65.32220269478617
2.0 65.32513181019333
2.0 65.32806092560047
2.0 65.33099004100761
2.0 65.33391915641477
2.0 65.3368482718219
2.0 65.33977738722906
2.0 65.3427065026362
2.0 65.34563561804335
2.0 65.3485647334505
2.0 65.35149384885764
2.0 65.3544229642648
2.0 65.35735207967194
2.0 65.36028119507908
2.0 65.36321031048624
2.0 65.36613942589338
2.0 65.36906854130052
2.0 65.37199765670768
2.0 65.37492677211482
2.0 65.37785588752197
2.0 65.38078500292912
2.0 65.38371411833626
2.0 65.38664323374341
2.0 65.38957234915055
2.0 65.3925014645577
2.0 65.39543057996485
2.0 65.398359695372
2.0 65.40128881077915
2.0 65.40421792618629
2.0 65.40714704159343
2.0 65.41007615700059
2.0 65.41300527240773
2.1 65.41593438781489
2.1 65.41886350322203
2.1 65.42179261862917
2.1 65.42472173403632
2.1 65.42765084944347
2.1 65.43057996485061
2.1 65.43350908025776
2.1 65.4364381956649
2.1 65.43936731107206
2.1 65.4422964264792
2.1 65.44522554188634
2.1 65.4481546572935
2.1 65.45108377270064
2.1 65.4540128881078
2.1 65.45694200351494
2.1 65.45987111892208
2.1 65.46280023432924
2.1 65.46572934973638
2.1 65.46865846514352
2.1 65.47158758055068
2.1 65.47451669595782
2.1 65.47744581136497
2.1 65.48037492677211
2.1 65.48330404217926
2.1 65.48623315758641
2.1 65.48916227299355
2.1 65.49209138840071
2.1 65.49502050380785
2.1 65.49794961921499
2.1 65.50087873462215
2.1 65.50380785002929
2.1 65.50673696543643
2.1 65.50966608084359
2.1 65.51259519625073
2.1 65.51552431165788
2.1 65.51845342706503
2.1 65.52138254247217
2.1 65.52431165787932
2.1 65.52724077328647
2.1 65.53016988869362
2.1 65.53309900410076
2.1 65.5360281195079
2.1 65.53895723491506
2.1 65.5418863503222
2.1 65.54481546572934
2.2 65.5477445811365
2.2 65.55067369654364
2.2 65.5536028119508
2.2 65.55653192735794
2.2 65.55946104276508
2.2 65.56239015817224
2.2 65.56531927357938
2.2 65.56824838898653
2.2 65.57117750439367
2.2 65.57410661980082
2.2 65.57703573520797
2.2 65.57996485061511
2.2 65.58289396602225
2.2 65.58582308142941
2.2 65.58875219683655
2.2 65.59168131224371
2.2 65.59461042765085
2.2 65.59753954305799
2.2 65.60046865846515
2.2 65.60339777387229
2.2 65.60632688927944
2.2 65.60925600468659
2.2 65.61218512009373
2.2 65.61511423550088
2.2 65.61804335090802
2.2 65.62097246631517
2.2 65.62390158172232
2.2 65.62683069712946
2.2 65.62975981253662
2.2 65.63268892794376
2.2 65.6356180433509
2.2 65.63854715875806
2.2 65.6414762741652
2.2 65.64440538957236
2.2 65.6473345049795
2.2 65.65026362038664
2.2 65.6531927357938
2.2 65.65612185120094
2.2 65.65905096660808
2.2 65.66198008201523
2.2 65.66490919742238
2.2 65.66783831282953
2.2 65.67076742823667
2.2 65.67369654364381
2.2 65.67662565905097
2.3 65.67955477445811
2.3 65.68248388986527
2.3 65.68541300527241
2.3 65.68834212067955
2.3 65.6912712360867
2.3 65.69420035149385
2.3 65.69712946690099
2.3 65.70005858230815
2.3 65.70298769771529
2.3 65.70591681312244
2.3 65.70884592852958
2.3 65.71177504393673
2.3 65.71470415934388
2.3 65.71763327475102
2.3 65.72056239015818
2.3 65.72349150556532
2.3 65.72642062097246
2.3 65.72934973637962
2.3 65.73227885178676
2.3 65.7352079671939
2.3 65.73813708260106
2.3 65.7410661980082
2.3 65.74399531341535
2.3 65.7469244288225
2.3 65.74985354422964
2.3 65.7527826596368
2.3 65.75571177504393
2.3 65.75864089045109
2.3 65.76157000585823
2.3 65.76449912126537
2.3 65.76742823667253
2.3 65.77035735207967
2.3 65.77328646748681
2.3 65.77621558289397
2.3 65.77914469830111
2.3 65.78207381370827
2.3 65.78500292911541
2.3 65.78793204452255
2.3 65.7908611599297
2.3 65.79379027533685
2.3 65.796719390744
2.3 65.79964850615114
2.3 65.80257762155829
2.3 65.80550673696544
2.3 65.80843585237258
2.3 65.81136496777972
2.3 65.81429408318688
2.3 65.81722319859402
2.3 65.82015231400118
2.3 65.82308142940832
2.3 65.82601054481546
2.3 65.82893966022262
2.3 65.83186877562976
2.3 65.83479789103691
2.3 65.83772700644406
2.3 65.8406561218512
2.4 65.84358523725835
2.4 65.8465143526655
2.4 65.84944346807264
2.4 65.85237258347979
2.4 65.85530169888693
2.4 65.85823081429409
2.4 65.86115992970123
2.4 65.86408904510837
2.4 65.86701816051553
2.4 65.86994727592267
2.4 65.87287639132983
2.4 65.87580550673697
2.4 65.87873462214411
2.4 65.88166373755126
2.4 65.8845928529584
2.4 65.88752196836555
2.4 65.8904510837727
2.4 65.89338019917984
2.4 65.896309314587
2.4 65.89923842999414
2.4 65.90216754540128
2.4 65.90509666080844
2.4 65.90802577621558
2.4 65.91095489162274
2.4 65.91388400702988
2.4 65.91681312243702
2.4 65.91974223784418
2.4 65.92267135325132
2.4 65.92560046865846
2.4 65.92852958406561
2.4 65.93145869947276
2.4 65.93438781487991
2.4 65.93731693028705
2.4 65.9402460456942
2.4 65.94317516110135
2.4 65.94610427650849
2.4 65.94903339191565
2.4 65.95196250732279
2.4 65.95489162272993
2.4 65.95782073813709
2.5 65.96074985354423
2.5 65.96367896895137
2.5 65.96660808435853
2.5 65.96953719976567
2.5 65.97246631517282
2.5 65.97539543057997
2.5 65.9783245459871
2.5 65.98125366139426
2.5 65.9841827768014
2.5 65.98711189220856
2.5 65.9900410076157
2.5 65.99297012302284
2.5 65.99589923843
2.5 65.99882835383714
2.5 66.00175746924428
2.5 66.00468658465144
2.5 66.00761570005858
2.5 66.01054481546574
2.5 66.01347393087288
2.5 66.01640304628002
2.5 66.01933216168717
2.5 66.02226127709432
2.5 66.02519039250147
2.5 66.02811950790861
2.5 66.03104862331575
2.5 66.03397773872291
2.5 66.03690685413005
2.5 66.0398359695372
2.5 66.04276508494435
2.5 66.04569420035149
2.5 66.04862331575865
2.5 66.05155243116579
2.5 66.05448154657293
2.6 66.05741066198009
2.6 66.06033977738723
2.6 66.06326889279438
2.6 66.06619800820152
2.6 66.06912712360867
2.6 66.07205623901582
2.6 66.07498535442296
2.6 66.0779144698301
2.6 66.08084358523726
2.6 66.0837727006444
2.6 66.08670181605156
2.6 66.0896309314587
2.6 66.09256004686584
2.6 66.095489162273
2.6 66.09841827768014
2.6 66.10134739308728
2.6 66.10427650849444
2.6 66.10720562390158
2.6 66.11013473930873
2.6 66.11306385471588
2.6 66.11599297012302
2.6 66.11892208553017
2.6 66.12185120093731
2.6 66.12478031634447
2.6 66.12770943175161
2.6 66.13063854715875
2.6 66.13356766256591
2.6 66.13649677797305
2.6 66.13942589338019
2.6 66.14235500878735
2.6 66.14528412419449
2.7 66.14821323960165
2.7 66.15114235500879
2.7 66.15407147041593
2.7 66.15700058582308
2.7 66.15992970123023
2.7 66.16285881663738
2.7 66.16578793204452
2.7 66.16871704745166
2.7 66.17164616285882
2.7 66.17457527826596
2.7 66.1775043936731
2.7 66.18043350908026
2.7 66.1833626244874
2.7 66.18629173989456
2.7 66.1892208553017
2.7 66.19214997070884
2.7 66.195079086116
2.7 66.19800820152314
2.7 66.2009373169303
2.7 66.20386643233743
2.7 66.20679554774458
2.7 66.20972466315173
2.7 66.21265377855887
2.7 66.21558289396602
2.7 66.21851200937317
2.7 66.22144112478031
2.7 66.22437024018747
2.7 66.22729935559461
2.8 66.23022847100175
2.8 66.23315758640891
2.8 66.23608670181605
2.8 66.2390158172232
2.8 66.24194493263035
2.8 66.24487404803749
2.8 66.24780316344464
2.8 66.25073227885179
2.8 66.25366139425893
2.8 66.25659050966608
2.8 66.25951962507322
2.8 66.26244874048038
2.8 66.26537785588752
2.8 66.26830697129466
2.8 66.27123608670182
2.8 66.27416520210896
2.8 66.27709431751612
2.8 66.28002343292326
2.8 66.2829525483304
2.8 66.28588166373756
2.8 66.2888107791447
2.8 66.29173989455184
2.8 66.294669009959
2.8 66.29759812536614
2.9 66.30052724077329
2.9 66.30345635618043
2.9 66.30638547158757
2.9 66.30931458699473
2.9 66.31224370240187
2.9 66.31517281780903
2.9 66.31810193321617
2.9 66.32103104862331
2.9 66.32396016403047
2.9 66.32688927943761
2.9 66.32981839484475
2.9 66.3327475102519
2.9 66.33567662565905
2.9 66.3386057410662
2.9 66.34153485647334
2.9 66.34446397188049
2.9 66.34739308728764
2.9 66.35032220269478
2.9 66.35325131810194
2.9 66.35618043350908
2.9 66.35910954891622
2.9 66.36203866432338
2.9 66.36496777973052
3.0 66.36789689513766
3.0 66.37082601054482
3.0 66.37375512595196
3.0 66.37668424135911
3.0 66.37961335676626
3.0 66.3825424721734
3.0 66.38547158758055
3.0 66.3884007029877
3.0 66.39132981839485
3.0 66.39425893380199
3.0 66.39718804920913
3.0 66.40011716461629
3.0 66.40304628002343
3.0 66.40597539543057
3.0 66.40890451083773
3.0 66.41183362624487
3.0 66.41476274165203
3.0 66.41769185705917
3.0 66.42062097246631
3.0 66.42355008787347
3.0 66.4264792032806
3.0 66.42940831868776
3.0 66.4323374340949
3.0 66.43526654950205
3.0 66.4381956649092
3.0 66.44112478031634
3.0 66.44405389572348
3.0 66.44698301113064
3.0 66.44991212653778
3.0 66.45284124194494
3.0 66.45577035735208
3.1 66.45869947275922
3.1 66.46162858816638
3.1 66.46455770357352
3.1 66.46748681898067
3.1 66.47041593438782
3.1 66.47334504979496
3.1 66.47627416520211
3.1 66.47920328060925
3.1 66.4821323960164
3.1 66.48506151142355
3.1 66.4879906268307
3.1 66.49091974223785
3.1 66.49384885764499
3.1 66.49677797305213
3.1 66.49970708845929
3.1 66.50263620386643
3.1 66.50556531927359
3.1 66.50849443468073
3.1 66.51142355008787
3.1 66.51435266549503
3.1 66.51728178090217
3.1 66.52021089630931
3.1 66.52314001171646
3.1 66.5260691271236
3.1 66.52899824253076
3.1 66.5319273579379
3.1 66.53485647334504
3.2 66.5377855887522
3.2 66.54071470415934
3.2 66.5436438195665
3.2 66.54657293497364
3.2 66.54950205038078
3.2 66.55243116578794
3.2 66.55536028119508
3.2 66.55828939660222
3.2 66.56121851200938
3.2 66.56414762741652
3.2 66.56707674282367
3.2 66.57000585823081
3.2 66.57293497363796
3.2 66.57586408904511
3.2 66.57879320445225
3.2 66.58172231985941
3.2 66.58465143526655
3.2 66.58758055067369
3.2 66.59050966608085
3.2 66.59343878148799
3.2 66.59636789689513
3.2 66.59929701230229
3.2 66.60222612770943
3.2 66.60515524311658
3.2 66.60808435852373
3.2 66.61101347393087
3.2 66.61394258933802
3.3 66.61687170474517
3.3 66.61980082015232
3.3 66.62272993555946
3.3 66.6256590509666
3.3 66.62858816637376
3.3 66.6315172817809
3.3 66.63444639718804
3.3 66.6373755125952
3.3 66.64030462800234
3.3 66.6432337434095
3.3 66.64616285881664
3.3 66.64909197422378
3.3 66.65202108963094
3.3 66.65495020503808
3.3 66.65787932044523
3.3 66.66080843585237
3.3 66.66373755125952
3.3 66.66666666666667
3.3 66.66959578207381
3.3 66.67252489748095
3.3 66.67545401288811
3.3 66.67838312829525
3.3 66.68131224370241
3.4 66.68424135910955
3.4 66.68717047451669
3.4 66.69009958992385
3.4 66.69302870533099
3.4 66.69595782073814
3.4 66.69888693614529
3.4 66.70181605155243
3.4 66.70474516695958
3.4 66.70767428236672
3.4 66.71060339777387
3.4 66.71353251318102
3.4 66.71646162858816
3.4 66.71939074399532
3.4 66.72231985940246
3.4 66.7252489748096
3.4 66.72817809021676
3.4 66.7311072056239
3.4 66.73403632103106
3.4 66.7369654364382
3.4 66.73989455184534
3.4 66.7428236672525
3.4 66.74575278265964
3.4 66.74868189806678
3.4 66.75161101347393
3.4 66.75454012888108
3.4 66.75746924428823
3.4 66.76039835969537
3.5 66.76332747510251
3.5 66.76625659050967
3.5 66.76918570591681
3.5 66.77211482132397
3.5 66.77504393673111
3.5 66.77797305213825
3.5 66.7809021675454
3.5 66.78383128295255
3.5 66.78676039835969
3.5 66.78968951376685
3.5 66.79261862917399
3.5 66.79554774458114
3.5 66.79847685998828
3.5 66.80140597539543
3.5 66.80433509080258
3.5 66.80726420620972
3.5 66.81019332161686
3.5 66.81312243702402
3.5 66.81605155243116
3.5 66.81898066783832
3.5 66.82190978324546
3.5 66.8248388986526
3.5 66.82776801405976
3.5 66.8306971294669
3.5 66.83362624487405
3.5 66.8365553602812
3.5 66.83948447568834
3.5 66.8424135910955
3.5 66.84534270650263
3.5 66.84827182190978
3.5 66.85120093731693
3.5 66.85413005272407
3.5 66.85705916813123
3.5 66.85998828353837
3.5 66.86291739894551
3.5 66.86584651435267
3.5 66.86877562975981
3.5 66.87170474516697
3.5 66.87463386057411
3.5 66.87756297598125
3.5 66.8804920913884
3.5 66.88342120679555
3.5 66.88635032220269
3.5 66.88927943760984
3.6 66.89220855301699
3.6 66.89513766842414
3.6 66.89806678383128
3.6 66.90099589923842
3.6 66.90392501464558
3.6 66.90685413005272
3.6 66.90978324545988
3.6 66.91271236086702
3.6 66.91564147627416
3.6 66.91857059168132
3.6 66.92149970708846
3.6 66.9244288224956
3.6 66.92735793790276
3.6 66.9302870533099
3.6 66.93321616871705
3.6 66.9361452841242
3.6 66.93907439953134
3.6 66.94200351493849
3.6 66.94493263034563
3.6 66.94786174575279
3.6 66.95079086115993
3.6 66.95371997656707
3.6 66.95664909197423
3.6 66.95957820738137
3.6 66.96250732278851
3.6 66.96543643819567
3.6 66.96836555360281
3.6 66.97129466900996
3.6 66.9742237844171
3.6 66.97715289982425
3.6 66.9800820152314
3.6 66.98301113063854
3.6 66.9859402460457
3.6 66.98886936145284
3.6 66.99179847685998
3.6 66.99472759226714
3.6 66.99765670767428
3.6 67.00058582308142
3.6 67.00351493848858
3.6 67.00644405389572
3.6 67.00937316930288
3.6 67.01230228471002
3.6 67.01523140011716
3.6 67.01816051552431
3.7 67.02108963093146
3.7 67.02401874633861
3.7 67.02694786174575
3.7 67.0298769771529
3.7 67.03280609256005
3.7 67.03573520796719
3.7 67.03866432337433
3.7 67.04159343878149
3.7 67.04452255418863
3.7 67.04745166959579
3.7 67.05038078500293
3.7 67.05330990041007
3.7 67.05623901581723
3.7 67.05916813122437
3.7 67.06209724663152
3.7 67.06502636203867
3.7 67.0679554774458
3.7 67.07088459285296
3.7 67.0738137082601
3.7 67.07674282366725
3.7 67.0796719390744
3.7 67.08260105448154
3.7 67.0855301698887
3.7 67.08845928529584
3.7 67.09138840070298
3.7 67.09431751611014
3.7 67.09724663151728
3.7 67.10017574692444
3.7 67.10310486233158
3.7 67.10603397773872
3.7 67.10896309314587
3.7 67.11189220855302
3.7 67.11482132396016
3.7 67.11775043936731
3.7 67.12067955477445
3.7 67.12360867018161
3.7 67.12653778558875
3.7 67.1294669009959
3.7 67.13239601640305
3.7 67.13532513181019
3.7 67.13825424721735
3.7 67.14118336262449
3.7 67.14411247803163
3.7 67.14704159343879
3.7 67.14997070884593
3.8 67.15289982425307
3.8 67.15582893966022
3.8 67.15875805506737
3.8 67.16168717047452
3.8 67.16461628588166
3.8 67.1675454012888
3.8 67.17047451669596
3.8 67.1734036321031
3.8 67.17633274751026
3.8 67.1792618629174
3.8 67.18219097832454
3.8 67.1851200937317
3.8 67.18804920913884
3.8 67.19097832454598
3.8 67.19390743995314
3.8 67.19683655536028
3.8 67.19976567076743
3.8 67.20269478617458
3.8 67.20562390158172
3.8 67.20855301698887
3.8 67.21148213239601
3.8 67.21441124780317
3.8 67.21734036321031
3.8 67.22026947861745
3.8 67.22319859402461
3.8 67.22612770943175
3.8 67.22905682483889
3.8 67.23198594024605
3.8 67.23491505565319
3.8 67.23784417106035
3.8 67.24077328646749
3.8 67.24370240187463
3.8 67.24663151728178
3.8 67.24956063268893
3.8 67.25248974809608
3.8 67.25541886350322
3.8 67.25834797891036
3.8 67.26127709431752
3.8 67.26420620972466
3.8 67.2671353251318
3.8 67.27006444053896
3.8 67.2729935559461
3.8 67.27592267135326
3.8 67.2788517867604
3.8 67.28178090216754
3.8 67.2847100175747
3.8 67.28763913298184
3.8 67.290568248389
3.9 67.29349736379613
3.9 67.29642647920328
3.9 67.29935559461043
3.9 67.30228471001757
3.9 67.30521382542472
3.9 67.30814294083187
3.9 67.31107205623901
3.9 67.31400117164617
3.9 67.31693028705331
3.9 67.31985940246045
3.9 67.32278851786761
3.9 67.32571763327475
3.9 67.3286467486819
3.9 67.33157586408905
3.9 67.33450497949619
3.9 67.33743409490334
3.9 67.34036321031049
3.9 67.34329232571763
3.9 67.34622144112478
3.9 67.34915055653192
3.9 67.35207967193908
3.9 67.35500878734622
3.9 67.35793790275336
3.9 67.36086701816052
3.9 67.36379613356766
3.9 67.36672524897482
3.9 67.36965436438196
3.9 67.3725834797891
3.9 67.37551259519626
3.9 67.3784417106034
3.9 67.38137082601054
3.9 67.3842999414177
3.9 67.38722905682484
3.9 67.39015817223199
3.9 67.39308728763913
3.9 67.39601640304627
3.9 67.39894551845343
3.9 67.40187463386057
3.9 67.40480374926773
3.9 67.40773286467487
3.9 67.41066198008201
3.9 67.41359109548917
3.9 67.41652021089631
3.9 67.41944932630345
3.9 67.4223784417106
3.9 67.42530755711775
3.9 67.4282366725249
3.9 67.43116578793204
3.9 67.43409490333919
3.9 67.43702401874634
3.9 67.43995313415348
3.9 67.44288224956064
3.9 67.44581136496778
3.9 67.44874048037492
3.9 67.45166959578208
3.9 67.45459871118922
3.9 67.45752782659636
3.9 67.46045694200352
3.9 67.46338605741066
3.9 67.46631517281781
3.9 67.46924428822496
3.9 67.4721734036321
3.9 67.47510251903925
3.9 67.4780316344464
3.9 67.48096074985355
3.9 67.48388986526069
3.9 67.48681898066783
3.9 67.48974809607499
3.9 67.49267721148213
3.9 67.49560632688927
3.9 67.49853544229643
3.9 67.50146455770357
3.9 67.50439367311073
3.9 67.50732278851787
4.0 67.51025190392501
4.0 67.51318101933217
4.0 67.51611013473931
4.0 67.51903925014645
4.0 67.5219683655536
4.0 67.52489748096075
4.0 67.5278265963679
4.0 67.53075571177504
4.0 67.53368482718219
4.0 67.53661394258934
4.0 67.53954305799648
4.0 67.54247217340364
4.0 67.54540128881078
4.0 67.54833040421792
4.0 67.55125951962508
4.0 67.55418863503222
4.0 67.55711775043936
4.0 67.56004686584652
4.0 67.56297598125366
4.0 67.56590509666081
4.0 67.56883421206796
4.0 67.5717633274751
4.0 67.57469244288225
4.0 67.5776215582894
4.0 67.58055067369655
4.0 67.58347978910369
4.0 67.58640890451083
4.0 67.58933801991799
4.0 67.59226713532513
4.0 67.59519625073227
4.0 67.59812536613943
4.0 67.60105448154657
4.0 67.60398359695373
4.0 67.60691271236087
4.0 67.60984182776801
4.0 67.61277094317516
4.0 67.6157000585823
4.0 67.61862917398946
4.0 67.6215582893966
4.0 67.62448740480374
4.0 67.6274165202109
4.0 67.63034563561804
4.0 67.63327475102518
4.0 67.63620386643234
4.0 67.63913298183948
4.0 67.64206209724664
4.0 67.64499121265378
4.0 67.64792032806092
4.0 67.65084944346808
4.0 67.65377855887522
4.0 67.65670767428237
4.0 67.65963678968951
4.0 67.66256590509666
4.0 67.66549502050381
4.0 67.66842413591095
4.1 67.6713532513181
4.1 67.67428236672525
4.1 67.67721148213239
4.1 67.68014059753955
4.1 67.68306971294669
4.1 67.68599882835383
4.1 67.68892794376099
4.1 67.69185705916813
4.1 67.69478617457528
4.1 67.69771528998243
4.1 67.70064440538957
4.1 67.70357352079672
4.1 67.70650263620387
4.1 67.709431751611
4.1 67.71236086701816
4.1 67.7152899824253
4.1 67.71821909783246
4.1 67.7211482132396
4.1 67.72407732864674
4.1 67.7270064440539
4.1 67.72993555946104
4.1 67.7328646748682
4.1 67.73579379027534
4.1 67.73872290568248
4.1 67.74165202108964
4.1 67.74458113649678
4.1 67.74751025190392
4.1 67.75043936731107
4.1 67.75336848271822
4.1 67.75629759812537
4.1 67.75922671353251
4.1 67.76215582893965
4.1 67.76508494434681
4.1 67.76801405975395
4.1 67.77094317516111
4.1 67.77387229056825
4.1 67.77680140597539
4.1 67.77973052138255
4.1 67.78265963678969
4.1 67.78558875219683
4.1 67.78851786760399
4.1 67.79144698301113
4.1 67.79437609841828
4.1 67.79730521382542
4.1 67.80023432923257
4.1 67.80316344463972
4.1 67.80609256004686
4.1 67.80902167545402
4.1 67.81195079086116
4.1 67.8148799062683
4.1 67.81780902167546
4.1 67.8207381370826
4.1 67.82366725248974
4.1 67.8265963678969
4.1 67.82952548330404
4.1 67.8324545987112
4.1 67.83538371411834
4.1 67.83831282952548
4.1 67.84124194493263
4.1 67.84417106033978
4.1 67.84710017574693
4.1 67.85002929115407
4.1 67.85295840656121
4.1 67.85588752196837
4.1 67.85881663737551
4.1 67.86174575278265
4.1 67.86467486818981
4.1 67.86760398359695
4.1 67.8705330990041
4.1 67.87346221441125
4.1 67.87639132981839
4.1 67.87932044522555
4.1 67.88224956063269
4.1 67.88517867603984
4.2 67.88810779144698
4.2 67.89103690685413
4.2 67.89396602226128
4.2 67.89689513766842
4.2 67.89982425307556
4.2 67.90275336848272
4.2 67.90568248388986
4.2 67.90861159929702
4.2 67.91154071470416
4.2 67.9144698301113
4.2 67.91739894551846
4.2 67.9203280609256
4.2 67.92325717633275
4.2 67.9261862917399
4.2 67.92911540714704
4.2 67.9320445225542
4.2 67.93497363796133
4.2 67.93790275336848
4.2 67.94083186877563
4.2 67.94376098418277
4.2 67.94669009958993
4.2 67.94961921499707
4.2 67.95254833040421
4.2 67.95547744581137
4.2 67.95840656121851
4.2 67.96133567662567
4.2 67.96426479203281
4.2 67.96719390743995
4.2 67.9701230228471
4.2 67.97305213825425
4.2 67.97598125366139
4.2 67.97891036906854
4.2 67.98183948447569
4.2 67.98476859988284
4.2 67.98769771528998
4.2 67.99062683069712
4.2 67.99355594610428
4.2 67.99648506151142
4.2 67.99941417691858
4.2 68.00234329232572
4.2 68.00527240773286
4.2 68.00820152314002
4.2 68.01113063854716
4.2 68.0140597539543
4.2 68.01698886936146
4.2 68.0199179847686
4.2 68.02284710017575
4.2 68.0257762155829
4.2 68.02870533099004
4.2 68.03163444639719
4.2 68.03456356180433
4.2 68.03749267721149
4.2 68.04042179261863
4.2 68.04335090802577
4.3 68.04628002343293
4.3 68.04920913884007
4.3 68.05213825424721
4.3 68.05506736965437
4.3 68.05799648506151
4.3 68.06092560046866
4.3 68.0638547158758
4.3 68.06678383128295
4.3 68.0697129466901
4.3 68.07264206209724
4.3 68.0755711775044
4.3 68.07850029291154
4.3 68.08142940831868
4.3 68.08435852372584
4.3 68.08728763913298
4.3 68.09021675454012
4.3 68.09314586994728
4.3 68.09607498535442
4.3 68.09900410076158
4.3 68.10193321616872
4.3 68.10486233157586
4.3 68.10779144698301
4.3 68.11072056239016
4.3 68.11364967779731
4.3 68.11657879320445
4.3 68.1195079086116
4.3 68.12243702401875
4.3 68.12536613942589
4.3 68.12829525483303
4.3 68.13122437024019
4.3 68.13415348564733
4.3 68.13708260105449
4.3 68.14001171646163
4.3 68.14294083186877
4.3 68.14586994727593
4.3 68.14879906268307
4.3 68.15172817809022
4.3 68.15465729349737
4.3 68.1575864089045
4.3 68.16051552431166
4.3 68.1634446397188
4.3 68.16637375512595
4.3 68.1693028705331
4.3 68.17223198594024
4.3 68.1751611013474
4.3 68.17809021675454
4.4 68.18101933216168
4.4 68.18394844756884
4.4 68.18687756297598
4.4 68.18980667838314
4.4 68.19273579379028
4.4 68.19566490919742
4.4 68.19859402460457
4.4 68.20152314001172
4.4 68.20445225541886
4.4 68.20738137082601
4.4 68.21031048623315
4.4 68.21323960164031
4.4 68.21616871704745
4.4 68.2190978324546
4.4 68.22202694786175
4.4 68.22495606326889
4.4 68.22788517867603
4.4 68.23081429408319
4.4 68.23374340949033
4.4 68.23667252489749
4.4 68.23960164030463
4.4 68.24253075571177
4.4 68.24545987111892
4.4 68.24838898652607
4.4 68.25131810193322
4.4 68.25424721734036
4.4 68.2571763327475
4.4 68.26010544815466
4.4 68.2630345635618
4.4 68.26596367896894
4.4 68.2688927943761
4.4 68.27182190978324
4.4 68.2747510251904
4.4 68.27768014059754
4.4 68.28060925600468
4.4 68.28353837141184
4.4 68.28646748681898
4.4 68.28939660222613
4.4 68.29232571763328
4.4 68.29525483304042
4.4 68.29818394844757
4.4 68.30111306385471
4.4 68.30404217926186
4.4 68.30697129466901
4.4 68.30990041007615
4.4 68.31282952548331
4.4 68.31575864089045
4.4 68.31868775629759
4.4 68.32161687170475
4.4 68.32454598711189
4.5 68.32747510251905
4.5 68.33040421792619
4.5 68.33333333333333
4.5 68.33626244874048
4.5 68.33919156414763
4.5 68.34212067955477
4.5 68.34504979496192
4.5 68.34797891036906
4.5 68.35090802577622
4.5 68.35383714118336
4.5 68.3567662565905
4.5 68.35969537199766
4.5 68.3626244874048
4.5 68.36555360281196
4.5 68.3684827182191
4.5 68.37141183362624
4.5 68.3743409490334
4.5 68.37727006444054
4.5 68.38019917984768
4.5 68.38312829525483
4.5 68.38605741066198
4.5 68.38898652606913
4.5 68.39191564147627
4.5 68.39484475688342
4.5 68.39777387229057
4.5 68.40070298769771
4.5 68.40363210310487
4.5 68.40656121851201
4.5 68.40949033391915
4.5 68.41241944932631
4.5 68.41534856473345
4.5 68.41827768014059
4.5 68.42120679554775
4.5 68.42413591095489
4.5 68.42706502636204
4.5 68.42999414176919
4.5 68.43292325717633
4.5 68.43585237258348
4.5 68.43878148799062
4.5 68.44171060339778
4.5 68.44463971880492
4.5 68.44756883421206
4.6 68.45049794961922
4.6 68.45342706502636
4.6 68.4563561804335
4.6 68.45928529584066
4.6 68.4622144112478
4.6 68.46514352665496
4.6 68.4680726420621
4.6 68.47100175746924
4.6 68.4739308728764
4.6 68.47685998828354
4.6 68.47978910369069
4.6 68.48271821909783
4.6 68.48564733450497
4.6 68.48857644991213
4.6 68.49150556531927
4.6 68.49443468072641
4.6 68.49736379613357
4.6 68.50029291154071
4.6 68.50322202694787
4.6 68.50615114235501
4.6 68.50908025776215
4.6 68.5120093731693
4.6 68.51493848857645
4.6 68.5178676039836
4.6 68.52079671939075
4.6 68.52372583479789
4.6 68.52665495020504
4.6 68.52958406561218
4.6 68.53251318101933
4.6 68.53544229642648
4.6 68.53837141183362
4.6 68.54130052724078
4.6 68.54422964264792
4.6 68.54715875805506
4.6 68.55008787346222
4.6 68.55301698886936
4.6 68.55594610427652
4.7 68.55887521968366
4.7 68.5618043350908
4.7 68.56473345049795
4.7 68.5676625659051
4.7 68.57059168131224
4.7 68.5735207967194
4.7 68.57644991212653
4.7 68.57937902753369
4.7 68.58230814294083
4.7 68.58523725834797
4.7 68.58816637375513
4.7 68.59109548916227
4.7 68.59402460456943
4.7 68.59695371997657
4.7 68.59988283538371
4.7 68.60281195079087
4.7 68.60574106619801
4.7 68.60867018160515
4.7 68.6115992970123
4.7 68.61452841241945
4.7 68.6174575278266
4.7 68.62038664323374
4.7 68.62331575864089
4.7 68.62624487404804
4.7 68.62917398945518
4.7 68.63210310486234
4.7 68.63503222026948
4.7 68.63796133567662
4.7 68.64089045108378
4.7 68.64381956649092
4.7 68.64674868189806
4.7 68.64967779730522
4.7 68.65260691271236
4.7 68.65553602811951
4.7 68.65846514352666
4.7 68.6613942589338
4.7 68.66432337434095
4.7 68.6672524897481
4.8 68.67018160515525
4.8 68.67311072056239
4.8 68.67603983596953
4.8 68.67896895137669
4.8 68.68189806678383
4.8 68.68482718219097
4.8 68.68775629759813
4.8 68.69068541300527
4.8 68.69361452841243
4.8 68.69654364381957
4.8 68.69947275922671
4.8 68.70240187463386
4.8 68.705330990041
4.8 68.70826010544816
4.8 68.7111892208553
4.8 68.71411833626244
4.8 68.7170474516696
4.8 68.71997656707674
4.8 68.72290568248388
4.8 68.72583479789104
4.8 68.72876391329818
4.8 68.73169302870534
4.8 68.73462214411248
4.8 68.73755125951962
4.8 68.74048037492678
4.8 68.74340949033392
4.8 68.74633860574107
4.8 68.74926772114821
4.8 68.75219683655536
4.8 68.75512595196251
4.8 68.75805506736965
4.8 68.7609841827768
4.8 68.76391329818395
4.8 68.76684241359109
4.8 68.76977152899825
4.8 68.77270064440539
4.8 68.77562975981253
4.8 68.77855887521969
4.8 68.78148799062683
4.8 68.78441710603398
4.8 68.78734622144113
4.8 68.79027533684827
4.8 68.79320445225542
4.8 68.79613356766257
4.9 68.7990626830697
4.9 68.80199179847686
4.9 68.804920913884
4.9 68.80785002929116
4.9 68.8107791446983
4.9 68.81370826010544
4.9 68.8166373755126
4.9 68.81956649091974
4.9 68.8224956063269
4.9 68.82542472173404
4.9 68.82835383714118
4.9 68.83128295254834
4.9 68.83421206795548
4.9 68.83714118336262
4.9 68.84007029876977
4.9 68.84299941417692
4.9 68.84592852958407
4.9 68.84885764499121
4.9 68.85178676039835
4.9 68.85471587580551
4.9 68.85764499121265
4.9 68.86057410661981
4.9 68.86350322202695
4.9 68.86643233743409
4.9 68.86936145284125
4.9 68.87229056824839
4.9 68.87521968365553
4.9 68.87814879906269
4.9 68.88107791446983
4.9 68.88400702987698
4.9 68.88693614528412
4.9 68.88986526069127
5.0 68.89279437609842
5.0 68.89572349150556
5.0 68.89865260691272
5.0 68.90158172231986
5.0 68.904510837727
5.0 68.90743995313416
5.0 68.9103690685413
5.0 68.91329818394844
5.0 68.9162272993556
5.0 68.91915641476274
5.0 68.9220855301699
5.0 68.92501464557704
5.0 68.92794376098418
5.0 68.93087287639133
5.0 68.93380199179848
5.0 68.93673110720562
5.0 68.93966022261277
5.0 68.94258933801991
5.0 68.94551845342707
5.0 68.94844756883421
5.0 68.95137668424135
5.0 68.95430579964851
5.0 68.95723491505565
5.0 68.9601640304628
5.0 68.96309314586995
5.0 68.96602226127709
5.0 68.96895137668425
5.0 68.97188049209139
5.0 68.97480960749853
5.1 68.97773872290568
5.1 68.98066783831283
5.1 68.98359695371998
5.1 68.98652606912712
5.1 68.98945518453426
5.1 68.99238429994142
5.1 68.99531341534856
5.1 68.99824253075572
5.1 69.00117164616286
5.1 69.00410076157
5.1 69.00702987697716
5.1 69.0099589923843
5.1 69.01288810779144
5.1 69.0158172231986
5.1 69.01874633860574
5.1 69.0216754540129
5.1 69.02460456942003
5.1 69.02753368482718
5.1 69.03046280023433
5.1 69.03339191564147
5.1 69.03632103104863
5.1 69.03925014645577
5.1 69.04217926186291
5.1 69.04510837727007
5.1 69.04803749267721
5.1 69.05096660808435
5.1 69.05389572349151
5.1 69.05682483889865
5.2 69.0597539543058
5.2 69.06268306971295
5.2 69.06561218512009
5.2 69.06854130052724
5.2 69.07147041593439
5.2 69.07439953134154
5.2 69.07732864674868
5.2 69.08025776215582
5.2 69.08318687756298
5.2 69.08611599297012
5.2 69.08904510837726
5.2 69.09197422378442
5.2 69.09490333919156
5.2 69.09783245459872
5.2 69.10076157000586
5.2 69.103690685413
5.2 69.10661980082016
5.2 69.1095489162273
5.2 69.11247803163445
5.2 69.1154071470416
5.2 69.11833626244874
5.2 69.12126537785589
5.2 69.12419449326303
5.2 69.12712360867017
5.2 69.13005272407733
5.2 69.13298183948447
5.2 69.13591095489163
5.2 69.13884007029877
5.2 69.14176918570591
5.2 69.14469830111307
5.2 69.14762741652021
5.3 69.15055653192736
5.3 69.1534856473345
5.3 69.15641476274165
5.3 69.1593438781488
5.3 69.16227299355594
5.3 69.16520210896309
5.3 69.16813122437024
5.3 69.17106033977738
5.3 69.17398945518454
5.3 69.17691857059168
5.3 69.17984768599882
5.3 69.18277680140598
5.3 69.18570591681312
5.3 69.18863503222028
5.3 69.19156414762742
5.3 69.19449326303456
5.3 69.19742237844171
5.3 69.20035149384886
5.3 69.203280609256
5.3 69.20620972466315
5.3 69.2091388400703
5.3 69.21206795547745
5.3 69.21499707088459
5.3 69.21792618629173
5.3 69.22085530169889
5.3 69.22378441710603
5.4 69.22671353251319
5.4 69.22964264792033
5.4 69.23257176332747
5.4 69.23550087873463
5.4 69.23842999414177
5.4 69.24135910954891
5.4 69.24428822495607
5.4 69.2472173403632
5.4 69.25014645577036
5.4 69.2530755711775
5.4 69.25600468658465
5.4 69.2589338019918
5.4 69.26186291739894
5.4 69.2647920328061
5.4 69.26772114821324
5.4 69.27065026362038
5.4 69.27357937902754
5.4 69.27650849443468
5.4 69.27943760984182
5.4 69.28236672524898
5.5 69.28529584065612
5.5 69.28822495606327
5.5 69.29115407147042
5.5 69.29408318687756
5.5 69.29701230228471
5.5 69.29994141769185
5.5 69.30287053309901
5.5 69.30579964850615
5.5 69.3087287639133
5.5 69.31165787932045
5.5 69.31458699472759
5.5 69.31751611013473
5.5 69.32044522554189
5.5 69.32337434094903
5.5 69.32630345635619
5.5 69.32923257176333
5.5 69.33216168717047
5.5 69.33509080257762
5.5 69.33801991798477
5.5 69.34094903339192
5.5 69.34387814879906
5.6 69.3468072642062
5.6 69.34973637961336
5.6 69.3526654950205
5.6 69.35559461042764
5.6 69.3585237258348
5.6 69.36145284124194
5.6 69.3643819566491
5.6 69.36731107205624
5.6 69.37024018746338
5.6 69.37316930287054
5.6 69.37609841827768
5.6 69.37902753368483
5.6 69.38195664909198
5.6 69.38488576449912
5.6 69.38781487990627
5.6 69.39074399531341
5.7 69.39367311072056
5.7 69.39660222612771
5.7 69.39953134153485
5.7 69.40246045694201
5.7 69.40538957234915
5.7 69.40831868775629
5.7 69.41124780316345
5.7 69.41417691857059
5.7 69.41710603397775
5.8 69.42003514938489
5.8 69.42296426479203
5.8 69.42589338019918
5.8 69.42882249560633
5.8 69.43175161101347
5.8 69.43468072642062
5.8 69.43760984182776
5.8 69.44053895723492
5.8 69.44346807264206
5.8 69.4463971880492
5.8 69.44932630345636
5.8 69.4522554188635
5.8 69.45518453427066
5.8 69.4581136496778
5.8 69.46104276508494
5.9 69.4639718804921
5.9 69.46690099589924
5.9 69.46983011130638
5.9 69.47275922671353
5.9 69.47568834212068
5.9 69.47861745752783
5.9 69.48154657293497
5.9 69.48447568834212
5.9 69.48740480374927
5.9 69.49033391915641
5.9 69.49326303456357
5.9 69.49619214997071
5.9 69.49912126537785
5.9 69.50205038078501
5.9 69.50497949619215
5.9 69.50790861159929
5.9 69.51083772700645
6.0 69.51376684241359
6.0 69.51669595782074
6.0 69.51962507322789
6.0 69.52255418863503
6.0 69.52548330404218
6.0 69.52841241944932
6.0 69.53134153485648
6.0 69.53427065026362
6.0 69.53719976567076
6.0 69.54012888107792
6.0 69.54305799648506
6.0 69.5459871118922
6.1 69.54891622729936
6.1 69.5518453427065
6.1 69.55477445811366
6.1 69.5577035735208
6.1 69.56063268892794
6.1 69.5635618043351
6.1 69.56649091974224
6.1 69.56942003514939
6.2 69.57234915055653
6.2 69.57527826596368
6.2 69.57820738137083
6.2 69.58113649677797
6.2 69.58406561218511
6.2 69.58699472759227
6.2 69.58992384299941
6.2 69.59285295840657
6.2 69.59578207381371
6.2 69.59871118922085
6.2 69.601640304628
6.2 69.60456942003515
6.3 69.6074985354423
6.3 69.61042765084945
6.3 69.61335676625659
6.3 69.61628588166374
6.3 69.61921499707088
6.3 69.62214411247803
6.3 69.62507322788518
6.3 69.62800234329232
6.3 69.63093145869948
6.3 69.63386057410662
6.3 69.63678968951376
6.3 69.63971880492092
6.3 69.64264792032806
6.4 69.6455770357352
6.4 69.64850615114236
6.4 69.6514352665495
6.4 69.65436438195665
6.4 69.6572934973638
6.4 69.66022261277094
6.4 69.6631517281781
6.4 69.66608084358523
6.4 69.66900995899239
6.4 69.67193907439953
6.4 69.67486818980667
6.4 69.67779730521383
6.5 69.68072642062097
6.5 69.68365553602811
6.5 69.68658465143527
6.5 69.68951376684241
6.5 69.69244288224957
6.5 69.69537199765671
6.5 69.69830111306385
6.5 69.701230228471
6.5 69.70415934387815
6.5 69.7070884592853
6.5 69.71001757469244
6.5 69.71294669009959
6.5 69.71587580550674
6.5 69.71880492091388
6.5 69.72173403632102
6.6 69.72466315172818
6.6 69.72759226713532
6.6 69.73052138254248
6.6 69.73345049794962
6.6 69.73637961335676
6.6 69.73930872876392
6.6 69.74223784417106
6.7 69.74516695957821
6.7 69.74809607498536
6.7 69.7510251903925
6.7 69.75395430579965
6.7 69.7568834212068
6.7 69.75981253661394
6.7 69.76274165202109
6.7 69.76567076742823
6.7 69.76859988283539
6.7 69.77152899824253
6.7 69.77445811364967
6.8 69.77738722905683
6.8 69.78031634446397
6.8 69.78324545987113
6.8 69.78617457527827
6.8 69.78910369068541
6.8 69.79203280609256
6.8 69.7949619214997
6.8 69.79789103690685
6.8 69.800820152314
6.8 69.80374926772114
6.8 69.8066783831283
6.8 69.80960749853544
6.8 69.81253661394258
6.9 69.81546572934974
6.9 69.81839484475688
6.9 69.82132396016404
6.9 69.82425307557118
6.9 69.82718219097832
6.9 69.83011130638548
6.9 69.83304042179262
6.9 69.83596953719976
6.9 69.83889865260691
6.9 69.84182776801406
6.9 69.84475688342121
6.9 69.84768599882835
6.9 69.8506151142355
7.0 69.85354422964265
7.0 69.85647334504979
7.0 69.85940246045695
7.0 69.86233157586409
7.1 69.86526069127123
7.1 69.86818980667839
7.1 69.87111892208553
7.1 69.87404803749267
7.1 69.87697715289983
7.1 69.87990626830697
7.1 69.88283538371412
7.1 69.88576449912127
7.1 69.8886936145284
7.1 69.89162272993556
7.2 69.8945518453427
7.2 69.89748096074986
7.2 69.900410076157
7.2 69.90333919156414
7.2 69.9062683069713
7.2 69.90919742237844
7.2 69.91212653778558
7.2 69.91505565319274
7.2 69.91798476859988
7.2 69.92091388400704
7.3 69.92384299941418
7.3 69.92677211482132
7.3 69.92970123022847
7.3 69.93263034563562
7.3 69.93555946104277
7.3 69.93848857644991
7.3 69.94141769185705
7.3 69.94434680726421
7.3 69.94727592267135
7.3 69.9502050380785
7.3 69.95313415348565
7.3 69.95606326889279
7.3 69.95899238429995
7.3 69.96192149970709
7.4 69.96485061511423
7.4 69.96777973052139
7.4 69.97070884592853
7.4 69.97363796133568
7.4 69.97656707674282
7.4 69.97949619214997
7.4 69.98242530755712
7.4 69.98535442296426
7.4 69.9882835383714
7.4 69.99121265377856
7.4 69.9941417691857
7.5 69.99707088459286
7.5 70.0
7.5 70.00292911540714
7.5 70.0058582308143
7.5 70.00878734622144
7.5 70.0117164616286
7.6 70.01464557703574
7.6 70.01757469244288
7.6 70.02050380785003
7.6 70.02343292325718
7.6 70.02636203866432
7.6 70.02929115407147
7.6 70.03222026947861
7.6 70.03514938488577
7.6 70.03807850029291
7.7 70.04100761570005
7.7 70.04393673110721
7.7 70.04686584651435
7.7 70.0497949619215
7.7 70.05272407732865
7.7 70.05565319273579
7.8 70.05858230814295
7.8 70.06151142355009
7.8 70.06444053895723
7.8 70.06736965436438
7.8 70.07029876977153
7.8 70.07322788517868
7.9 70.07615700058582
7.9 70.07908611599296
7.9 70.08201523140012
7.9 70.08494434680726
7.9 70.08787346221442
7.9 70.09080257762156
7.9 70.0937316930287
7.9 70.09666080843586
8.0 70.099589923843
8.0 70.10251903925014
8.0 70.1054481546573
8.0 70.10837727006444
8.0 70.1113063854716
8.0 70.11423550087873
8.0 70.11716461628588
8.0 70.12009373169303
8.1 70.12302284710017
8.1 70.12595196250733
8.1 70.12888107791447
8.1 70.13181019332161
8.1 70.13473930872877
8.1 70.13766842413591
8.1 70.14059753954305
8.1 70.14352665495021
8.1 70.14645577035735
8.2 70.1493848857645
8.2 70.15231400117165
8.2 70.15524311657879
8.2 70.15817223198594
8.2 70.16110134739309
8.3 70.16403046280024
8.3 70.16695957820738
8.3 70.16988869361452
8.3 70.17281780902168
8.3 70.17574692442882
8.3 70.17867603983596
8.3 70.18160515524312
8.3 70.18453427065026
8.3 70.18746338605742
8.3 70.19039250146456
8.3 70.1933216168717
8.3 70.19625073227886
8.4 70.199179847686
8.4 70.20210896309315
8.4 70.2050380785003
8.4 70.20796719390744
8.5 70.21089630931459
8.5 70.21382542472173
8.5 70.21675454012887
8.5 70.21968365553603
8.5 70.22261277094317
8.5 70.22554188635033
8.5 70.22847100175747
8.5 70.23140011716461
8.5 70.23432923257177
8.6 70.23725834797891
8.6 70.24018746338606
8.7 70.2431165787932
8.7 70.24604569420035
8.7 70.2489748096075
8.7 70.25190392501464
8.7 70.25483304042179
8.7 70.25776215582894
8.7 70.26069127123608
8.7 70.26362038664324
8.7 70.26654950205038
8.8 70.26947861745752
8.8 70.27240773286468
8.8 70.27533684827182
8.8 70.27826596367898
8.8 70.28119507908612
8.8 70.28412419449326
8.8 70.28705330990041
8.8 70.28998242530756
8.8 70.2929115407147
8.8 70.29584065612185
8.8 70.298769771529
8.9 70.30169888693615
8.9 70.30462800234329
8.9 70.30755711775043
8.9 70.31048623315759
9.0 70.31341534856473
9.0 70.31634446397189
9.0 70.31927357937903
9.0 70.32220269478617
9.0 70.32513181019333
9.0 70.32806092560047
9.1 70.33099004100761
9.1 70.33391915641477
9.1 70.3368482718219
9.1 70.33977738722906
9.1 70.3427065026362
9.1 70.34563561804335
9.1 70.3485647334505
9.1 70.35149384885764
9.1 70.3544229642648
9.1 70.35735207967194
9.2 70.36028119507908
9.2 70.36321031048624
9.3 70.36613942589338
9.3 70.36906854130052
9.3 70.37199765670768
9.3 70.37492677211482
9.4 70.37785588752197
9.4 70.38078500292912
9.4 70.38371411833626
9.4 70.38664323374341
9.5 70.38957234915055
9.5 70.3925014645577
9.5 70.39543057996485
9.5 70.398359695372
9.5 70.40128881077915
9.6 70.40421792618629
9.6 70.40714704159343
9.6 70.41007615700059
9.7 70.41300527240773
9.7 70.41593438781489
9.7 70.41886350322203
9.7 70.42179261862917
9.7 70.42472173403632
9.7 70.42765084944347
9.8 70.43057996485061
9.8 70.43350908025776
9.8 70.4364381956649
9.8 70.43936731107206
9.9 70.4422964264792
9.9 70.44522554188634
9.9 70.4481546572935
9.9 70.45108377270064
10.0 70.4540128881078
10.0 70.45694200351494
10.1 70.45987111892208
10.1 70.46280023432924
10.1 70.46572934973638
10.2 70.46865846514352
10.2 70.47158758055068
10.3 70.47451669595782
10.3 70.47744581136497
10.4 70.48037492677211
10.4 70.48330404217926
10.5 70.48623315758641
10.5 70.48916227299355
10.6 70.49209138840071
10.6 70.49502050380785
10.7 70.49794961921499
10.7 70.50087873462215
10.7 70.50380785002929
10.7 70.50673696543643
10.8 70.50966608084359
10.8 70.51259519625073
10.8 70.51552431165788
10.8 70.51845342706503
10.9 70.52138254247217
10.9 70.52431165787932
10.9 70.52724077328647
11.0 70.53016988869362
11.0 70.53309900410076
11.0 70.5360281195079
11.0 70.53895723491506
11.0 70.5418863503222
11.1 70.54481546572934
11.1 70.5477445811365
11.1 70.55067369654364
11.1 70.5536028119508
11.2 70.55653192735794
11.3 70.55946104276508
11.3 70.56239015817224
11.3 70.56531927357938
11.4 70.56824838898653
11.4 70.57117750439367
11.6 70.57410661980082
11.6 70.57703573520797
11.7 70.57996485061511
11.7 70.58289396602225
11.7 70.58582308142941
11.7 70.58875219683655
11.7 70.59168131224371
11.7 70.59461042765085
11.8 70.59753954305799
11.8 70.60046865846515
11.8 70.60339777387229
11.8 70.60632688927944
11.9 70.60925600468659
12.1 70.61218512009373
12.2 70.61511423550088
12.3 70.61804335090802
12.6 70.62097246631517
12.7 70.62390158172232
12.7 70.62683069712946
12.8 70.62975981253662
12.8 70.63268892794376
13.0 70.6356180433509
13.0 70.63854715875806
13.3 70.6414762741652
13.3 70.64440538957236
13.3 70.6473345049795
13.3 70.65026362038664
13.4 70.6531927357938
13.4 70.65612185120094
13.6 70.65905096660808
13.7 70.66198008201523
13.8 70.66490919742238
13.8 70.66783831282953
14.0 70.67076742823667
14.5 70.67369654364381
14.6 70.67662565905097
14.7 70.67955477445811
15.1 70.68248388986527
15.2 70.68541300527241
15.5 70.68834212067955
16.5 70.6912712360867
16.6 70.69420035149385
17.4 70.69712946690099
17.7 70.70005858230815
17.9 70.70298769771529
18.3 70.70591681312244
18.6 70.70884592852958
18.9 70.71177504393673
18.9 70.71470415934388
19.2 70.71763327475102
20.0 70.72056239015818
20.1 70.72349150556532
20.4 70.72642062097246
21.0 70.72934973637962
21.5 70.73227885178676
22.1 70.7352079671939
23.2 70.73813708260106
23.5 70.7410661980082
24.7 70.74399531341535
25.3 70.7469244288225
25.6 70.74985354422964
27.7 70.7527826596368
28.6 70.75571177504393
32.1 70.75864089045109
33.6 70.76157000585823
35.5 70.76449912126537
36.5 70.76742823667253
37.8 70.77035735207967
39.7 70.77328646748681
43.3 70.77621558289397
44.4 70.77914469830111
60.8 70.78207381370827
62.4 70.78500292911541
70.2 70.78793204452255


==> plot-data/stratBucketPercentiles-s.txt <==
0.01 0.0
0.01 0.002914602156805596
0.01 0.005829204313611192
0.01 0.008743806470416789
0.01 0.011658408627222384
0.01 0.01457301078402798
0.01 0.017487612940833577
0.01 0.020402215097639172
0.01 0.023316817254444767
0.01 0.026231419411250366
0.01 0.02914602156805596
0.01 0.032060623724861556
0.01 0.034975225881667155
0.01 0.03788982803847275
0.01 0.040804430195278345
0.01 0.04371903235208394
0.01 0.046633634508889535
0.01 0.04954823666569513
0.01 0.05246283882250073
0.01 0.055377440979306324
0.01 0.05829204313611192
0.01 0.061206645292917514
0.01 0.06412124744972311
0.01 0.06703584960652871
0.01 0.06995045176333431
0.01 0.0728650539201399
0.01 0.0757796560769455
0.01 0.07869425823375109
0.01 0.08160886039055669
0.01 0.08452346254736229
0.01 0.08743806470416789
0.01 0.09035266686097347
0.01 0.09326726901777907
0.01 0.09618187117458467
0.01 0.09909647333139027
0.01 0.10201107548819587
0.01 0.10492567764500146
0.01 0.10784027980180705
0.01 0.11075488195861265
0.01 0.11366948411541825
0.01 0.11658408627222384
0.01 0.11949868842902943
0.01 0.12241329058583503
0.01 0.12532789274264064
0.01 0.12824249489944622
0.01 0.1311570970562518
0.01 0.13407169921305742
0.01 0.136986301369863
0.01 0.13990090352666862
0.01 0.1428155056834742
0.01 0.1457301078402798
0.01 0.1486447099970854
0.01 0.151559312153891
0.01 0.1544739143106966
0.01 0.15738851646750218
0.01 0.1603031186243078
0.01 0.16321772078111338
0.01 0.166132322937919
0.01 0.16904692509472458
0.01 0.17196152725153016
0.01 0.17487612940833577
0.01 0.17779073156514136
0.01 0.18070533372194694
0.01 0.18361993587875255
0.01 0.18653453803555814
0.01 0.18944914019236375
0.01 0.19236374234916934
0.01 0.19527834450597492
0.01 0.19819294666278053
0.01 0.20110754881958612
0.01 0.20402215097639173
0.01 0.20693675313319732
0.01 0.20985135529000293
0.01 0.2127659574468085
0.01 0.2156805596036141
0.01 0.2185951617604197
0.01 0.2215097639172253
0.01 0.22442436607403088
0.01 0.2273389682308365
0.01 0.23025357038764208
0.01 0.2331681725444477
0.01 0.23608277470125327
0.01 0.23899737685805886
0.01 0.24191197901486447
0.01 0.24482658117167005
0.01 0.2477411833284757
0.01 0.2506557854852813
0.01 0.25357038764208684
0.01 0.25648498979889245
0.01 0.25939959195569806
0.01 0.2623141941125036
0.01 0.26522879626930923
0.01 0.26814339842611484
0.01 0.27105800058292046
0.01 0.273972602739726
0.01 0.2768872048965316
0.01 0.27980180705333724
0.01 0.2827164092101428
0.01 0.2856310113669484
0.01 0.288545613523754
0.01 0.2914602156805596
0.01 0.2943748178373652
0.01 0.2972894199941708
0.01 0.30020402215097636
0.01 0.303118624307782
0.01 0.3060332264645876
0.01 0.3089478286213932
0.01 0.31186243077819875
0.01 0.31477703293500436
0.01 0.31769163509181
0.01 0.3206062372486156
0.01 0.32352083940542115
0.01 0.32643544156222676
0.01 0.3293500437190323
0.01 0.332264645875838
0.01 0.33517924803264354
0.01 0.33809385018944915
0.01 0.34100845234625476
0.01 0.3439230545030603
0.01 0.34683765665986593
0.01 0.34975225881667155
0.01 0.3526668609734771
0.01 0.3555814631302827
0.01 0.35849606528708833
0.01 0.3614106674438939
0.01 0.3643252696006995
0.01 0.3672398717575051
0.01 0.3701544739143107
0.01 0.3730690760711163
0.01 0.3759836782279219
0.01 0.3788982803847275
0.01 0.38181288254153306
0.01 0.3847274846983387
0.01 0.3876420868551443
0.01 0.39055668901194984
0.01 0.39347129116875545
0.01 0.39638589332556107
0.01 0.3993004954823667
0.01 0.40221509763917224
0.01 0.40512969979597785
0.01 0.40804430195278346
0.01 0.410958904109589
0.01 0.41387350626639463
0.01 0.41678810842320024
0.01 0.41970271058000586
0.01 0.4226173127368114
0.01 0.425531914893617
0.01 0.42844651705042264
0.01 0.4313611192072282
0.01 0.4342757213640338
0.01 0.4371903235208394
0.01 0.440104925677645
0.01 0.4430195278344506
0.01 0.4459341299912562
0.01 0.44884873214806176
0.01 0.45176333430486737
0.01 0.454677936461673
0.01 0.4575925386184786
0.01 0.46050714077528415
0.01 0.46342174293208976
0.01 0.4663363450888954
0.01 0.46925094724570093
0.01 0.47216554940250655
0.01 0.47508015155931216
0.01 0.4779947537161177
0.01 0.4809093558729233
0.01 0.48382395802972894
0.01 0.4867385601865345
0.01 0.4896531623433401
0.01 0.4925677645001457
0.01 0.4954823666569514
0.01 0.4983969688137569
0.01 0.5013115709705626
0.01 0.5042261731273682
0.01 0.5071407752841737
0.01 0.5100553774409793
0.01 0.5129699795977849
0.01 0.5158845817545905
0.01 0.5187991839113961
0.01 0.5217137860682017
0.01 0.5246283882250072
0.01 0.5275429903818128
0.01 0.5304575925386185
0.01 0.5333721946954241
0.01 0.5362867968522297
0.01 0.5392013990090353
0.01 0.5421160011658409
0.01 0.5450306033226464
0.01 0.547945205479452
0.01 0.5508598076362576
0.01 0.5537744097930632
0.01 0.5566890119498689
0.01 0.5596036141066745
0.01 0.56251821626348
0.01 0.5654328184202856
0.01 0.5683474205770912
0.01 0.5712620227338968
0.01 0.5741766248907024
0.01 0.577091227047508
0.01 0.5800058292043136
0.01 0.5829204313611192
0.01 0.5858350335179248
0.01 0.5887496356747304
0.01 0.591664237831536
0.01 0.5945788399883416
0.01 0.5974934421451472
0.01 0.6004080443019527
0.01 0.6033226464587583
0.01 0.606237248615564
0.01 0.6091518507723696
0.01 0.6120664529291752
0.01 0.6149810550859808
0.01 0.6178956572427864
0.01 0.6208102593995919
0.01 0.6237248615563975
0.01 0.6266394637132032
0.01 0.6295540658700087
0.01 0.6324686680268143
0.01 0.63538327018362
0.01 0.6382978723404255
0.01 0.6412124744972312
0.01 0.6441270766540368
0.01 0.6470416788108423
0.01 0.6499562809676479
0.01 0.6528708831244535
0.01 0.6557854852812591
0.01 0.6587000874380646
0.01 0.6616146895948704
0.01 0.664529291751676
0.01 0.6674438939084815
0.01 0.6703584960652871
0.01 0.6732730982220927
0.01 0.6761877003788983
0.01 0.6791023025357039
0.01 0.6820169046925095
0.01 0.684931506849315
0.01 0.6878461090061206
0.01 0.6907607111629263
0.01 0.6936753133197319
0.01 0.6965899154765375
0.01 0.6995045176333431
0.01 0.7024191197901487
0.01 0.7053337219469542
0.01 0.7082483241037598
0.01 0.7111629262605654
0.01 0.714077528417371
0.01 0.7169921305741767
0.01 0.7199067327309823
0.01 0.7228213348877878
0.01 0.7257359370445934
0.01 0.728650539201399
0.01 0.7315651413582046
0.01 0.7344797435150102
0.01 0.7373943456718158
0.01 0.7403089478286214
0.01 0.743223549985427
0.01 0.7461381521422326
0.01 0.7490527542990382
0.01 0.7519673564558438
0.01 0.7548819586126494
0.01 0.757796560769455
0.01 0.7607111629262605
0.01 0.7636257650830661
0.01 0.7665403672398717
0.01 0.7694549693966773
0.01 0.772369571553483
0.01 0.7752841737102886
0.01 0.7781987758670942
0.01 0.7811133780238997
0.01 0.7840279801807053
0.01 0.7869425823375109
0.01 0.7898571844943166
0.01 0.7927717866511221
0.01 0.7956863888079276
0.01 0.7986009909647334
0.01 0.8015155931215389
0.01 0.8044301952783445
0.01 0.8073447974351502
0.01 0.8102593995919557
0.01 0.8131740017487612
0.01 0.8160886039055669
0.01 0.8190032060623724
0.01 0.821917808219178
0.01 0.8248324103759838
0.01 0.8277470125327893
0.01 0.8306616146895948
0.01 0.8335762168464005
0.01 0.836490819003206
0.01 0.8394054211600117
0.01 0.8423200233168173
0.01 0.8452346254736228
0.01 0.8481492276304285
0.01 0.851063829787234
0.01 0.8539784319440396
0.01 0.8568930341008453
0.01 0.8598076362576509
0.01 0.8627222384144564
0.01 0.8656368405712621
0.01 0.8685514427280676
0.01 0.8714660448848731
0.01 0.8743806470416788
0.01 0.8772952491984845
0.01 0.88020985135529
0.01 0.8831244535120957
0.01 0.8860390556689012
0.01 0.8889536578257067
0.01 0.8918682599825124
0.01 0.894782862139318
0.01 0.8976974642961235
0.01 0.9006120664529292
0.01 0.9035266686097347
0.01 0.9064412707665402
0.01 0.909355872923346
0.01 0.9122704750801516
0.01 0.9151850772369572
0.01 0.9180996793937628
0.01 0.9210142815505683
0.01 0.923928883707374
0.01 0.9268434858641795
0.01 0.9297580880209851
0.01 0.9326726901777908
0.01 0.9355872923345964
0.01 0.9385018944914019
0.01 0.9414164966482076
0.01 0.9443310988050131
0.01 0.9472457009618187
0.01 0.9501603031186243
0.01 0.9530749052754299
0.01 0.9559895074322354
0.01 0.9589041095890412
0.01 0.9618187117458467
0.01 0.9647333139026523
0.01 0.9676479160594579
0.01 0.9705625182162635
0.01 0.973477120373069
0.01 0.9763917225298747
0.01 0.9793063246866802
0.01 0.9822209268434858
0.01 0.9851355290002914
0.01 0.9880501311570971
0.01 0.9909647333139028
0.01 0.9938793354707083
0.01 0.9967939376275138
0.01 0.9997085397843195
0.01 1.0026231419411251
0.01 1.0055377440979305
0.01 1.0084523462547363
0.01 1.0113669484115417
0.01 1.0142815505683473
0.01 1.0171961527251532
0.01 1.0201107548819586
0.01 1.0230253570387642
0.01 1.0259399591955698
0.01 1.0288545613523754
0.01 1.031769163509181
0.01 1.0346837656659866
0.01 1.0375983678227922
0.01 1.0405129699795976
0.01 1.0434275721364035
0.01 1.0463421742932089
0.01 1.0492567764500145
0.01 1.0521713786068203
0.01 1.0550859807636257
0.01 1.0580005829204313
0.01 1.060915185077237
0.01 1.0638297872340425
0.01 1.0667443893908481
0.01 1.0696589915476538
0.01 1.0725735937044594
0.01 1.075488195861265
0.01 1.0784027980180706
0.01 1.081317400174876
0.01 1.0842320023316818
0.01 1.0871466044884874
0.01 1.0900612066452928
0.01 1.0929758088020987
0.01 1.095890410958904
0.01 1.0988050131157097
0.01 1.1017196152725153
0.01 1.1046342174293209
0.01 1.1075488195861265
0.01 1.110463421742932
0.01 1.1133780238997377
0.01 1.1162926260565431
0.01 1.119207228213349
0.01 1.1221218303701546
0.01 1.12503643252696
0.01 1.1279510346837658
0.01 1.1308656368405712
0.01 1.1337802389973768
0.01 1.1366948411541824
0.01 1.139609443310988
0.01 1.1425240454677936
0.01 1.1454386476245992
0.01 1.1483532497814049
0.01 1.1512678519382105
0.01 1.154182454095016
0.01 1.1570970562518217
0.01 1.1600116584086273
0.01 1.162926260565433
0.01 1.1658408627222383
0.01 1.1687554648790441
0.01 1.1716700670358495
0.01 1.1745846691926551
0.01 1.1774992713494608
0.01 1.1804138735062664
0.01 1.183328475663072
0.01 1.1862430778198776
0.01 1.1891576799766832
0.01 1.1920722821334888
0.01 1.1949868842902944
0.01 1.1979014864471
0.01 1.2008160886039054
0.01 1.2037306907607113
0.01 1.2066452929175167
0.01 1.2095598950743223
0.01 1.212474497231128
0.01 1.2153890993879335
0.01 1.218303701544739
0.01 1.2212183037015447
0.01 1.2241329058583503
0.01 1.227047508015156
0.01 1.2299621101719616
0.01 1.2328767123287672
0.01 1.2357913144855728
0.01 1.2387059166423784
0.01 1.2416205187991838
0.01 1.2445351209559896
0.01 1.247449723112795
0.01 1.2503643252696006
0.01 1.2532789274264065
0.01 1.2561935295832118
0.01 1.2591081317400175
0.01 1.262022733896823
0.01 1.2649373360536287
0.01 1.2678519382104343
0.01 1.27076654036724
0.01 1.2736811425240455
0.01 1.276595744680851
0.01 1.2795103468376567
0.01 1.2824249489944624
0.01 1.2853395511512677
0.01 1.2882541533080736
0.01 1.291168755464879
0.01 1.2940833576216846
0.01 1.2969979597784902
0.01 1.2999125619352958
0.01 1.3028271640921014
0.01 1.305741766248907
0.01 1.3086563684057126
0.01 1.3115709705625183
0.01 1.3144855727193239
0.01 1.3174001748761293
0.01 1.320314777032935
0.01 1.3232293791897407
0.01 1.326143981346546
0.01 1.329058583503352
0.01 1.3319731856601573
0.01 1.334887787816963
0.01 1.3378023899737685
0.01 1.3407169921305742
0.01 1.3436315942873798
0.01 1.3465461964441854
0.01 1.349460798600991
0.01 1.3523754007577966
0.01 1.3552900029146022
0.01 1.3582046050714078
0.01 1.3611192072282132
0.01 1.364033809385019
0.01 1.3669484115418244
0.01 1.36986301369863
0.01 1.3727776158554357
0.01 1.3756922180122413
0.01 1.378606820169047
0.01 1.3815214223258525
0.01 1.3844360244826581
0.01 1.3873506266394637
0.01 1.3902652287962693
0.01 1.393179830953075
0.01 1.3960944331098806
0.01 1.3990090352666862
0.01 1.4019236374234916
0.01 1.4048382395802974
0.01 1.4077528417371028
0.01 1.4106674438939084
0.01 1.4135820460507142
0.01 1.4164966482075196
0.01 1.4194112503643252
0.01 1.4223258525211309
0.01 1.4252404546779365
0.01 1.428155056834742
0.01 1.4310696589915477
0.01 1.4339842611483533
0.01 1.4368988633051587
0.01 1.4398134654619645
0.01 1.44272806761877
0.01 1.4456426697755755
0.01 1.4485572719323814
0.01 1.4514718740891868
0.01 1.4543864762459924
0.01 1.457301078402798
0.01 1.4602156805596036
0.01 1.4631302827164092
0.01 1.4660448848732148
0.01 1.4689594870300204
0.01 1.471874089186826
0.01 1.4747886913436317
0.01 1.477703293500437
0.01 1.4806178956572429
0.01 1.4835324978140485
0.01 1.486447099970854
0.01 1.4893617021276597
0.01 1.4922763042844651
0.01 1.4951909064412707
0.01 1.4981055085980763
0.01 1.501020110754882
0.01 1.5039347129116876
0.01 1.5068493150684932
0.01 1.5097639172252988
0.01 1.5126785193821042
0.01 1.51559312153891
0.01 1.5185077236957156
0.01 1.521422325852521
0.01 1.5243369280093269
0.01 1.5272515301661322
0.01 1.5301661323229379
0.01 1.5330807344797435
0.01 1.535995336636549
0.01 1.5389099387933547
0.01 1.5418245409501603
0.01 1.544739143106966
0.01 1.5476537452637715
0.01 1.5505683474205771
0.01 1.5534829495773828
0.01 1.5563975517341884
0.01 1.559312153890994
0.01 1.5622267560477994
0.01 1.565141358204605
0.01 1.5680559603614106
0.01 1.5709705625182164
0.01 1.5738851646750218
0.01 1.5767997668318274
0.01 1.5797143689886333
0.01 1.5826289711454384
0.01 1.5855435733022443
0.01 1.5884581754590499
0.01 1.5913727776158553
0.01 1.594287379772661
0.01 1.5972019819294667
0.01 1.600116584086272
0.01 1.6030311862430777
0.01 1.6059457883998836
0.01 1.608860390556689
0.01 1.6117749927134946
0.01 1.6146895948703004
0.01 1.6176041970271056
0.01 1.6205187991839114
0.01 1.623433401340717
0.01 1.6263480034975224
0.01 1.6292626056543282
0.01 1.6321772078111338
0.01 1.6350918099679392
0.01 1.6380064121247448
0.01 1.6409210142815507
0.01 1.643835616438356
0.01 1.6467502185951617
0.01 1.6496648207519675
0.01 1.6525794229087727
0.01 1.6554940250655785
0.01 1.6584086272223841
0.01 1.6613232293791895
0.01 1.6642378315359954
0.01 1.667152433692801
0.01 1.6700670358496068
0.01 1.672981638006412
0.01 1.6758962401632178
0.01 1.6788108423200234
0.01 1.6817254444768288
0.01 1.6846400466336346
0.01 1.6875546487904403
0.01 1.6904692509472456
0.01 1.6933838531040513
0.01 1.696298455260857
0.01 1.6992130574176625
0.01 1.702127659574468
0.01 1.7050422617312737
0.01 1.707956863888079
0.01 1.710871466044885
0.01 1.7137860682016905
0.01 1.716700670358496
0.01 1.7196152725153018
0.01 1.7225298746721074
0.01 1.7254444768289128
0.01 1.7283590789857184
0.01 1.7312736811425242
0.01 1.7341882832993296
0.01 1.7371028854561352
0.01 1.740017487612941
0.01 1.7429320897697462
0.01 1.745846691926552
0.01 1.7487612940833577
0.01 1.751675896240163
0.01 1.754590498396969
0.01 1.7575051005537745
0.01 1.76041970271058
0.01 1.7633343048673855
0.01 1.7662489070241914
0.01 1.7691635091809967
0.01 1.7720781113378024
0.01 1.774992713494608
0.01 1.7779073156514134
0.01 1.7808219178082192
0.01 1.7837365199650248
0.01 1.7866511221218302
0.01 1.789565724278636
0.01 1.7924803264354416
0.01 1.795394928592247
0.01 1.7983095307490526
0.01 1.8012241329058585
0.01 1.8041387350626639
0.01 1.8070533372194695
0.01 1.8099679393762753
0.01 1.8128825415330805
0.01 1.8157971436898863
0.01 1.818711745846692
0.01 1.8216263480034978
0.01 1.8245409501603032
0.01 1.8274555523171088
0.01 1.8303701544739144
0.01 1.8332847566307198
0.01 1.8361993587875256
0.01 1.8391139609443312
0.01 1.8420285631011366
0.01 1.8449431652579422
0.01 1.847857767414748
0.01 1.8507723695715534
0.01 1.853686971728359
0.01 1.856601573885165
0.01 1.8595161760419703
0.01 1.862430778198776
0.01 1.8653453803555815
0.01 1.868259982512387
0.01 1.8711745846691927
0.01 1.8740891868259983
0.01 1.8770037889828037
0.01 1.8799183911396096
0.01 1.8828329932964152
0.01 1.8857475954532206
0.01 1.8886621976100262
0.01 1.891576799766832
0.01 1.8944914019236374
0.01 1.897406004080443
0.01 1.9003206062372486
0.01 1.903235208394054
0.01 1.9061498105508599
0.01 1.9090644127076655
0.01 1.9119790148644709
0.01 1.9148936170212765
0.01 1.9178082191780823
0.01 1.9207228213348877
0.01 1.9236374234916933
0.01 1.9265520256484991
0.01 1.9294666278053045
0.01 1.9323812299621101
0.01 1.9352958321189158
0.01 1.9382104342757212
0.01 1.941125036432527
0.01 1.9440396385893326
0.01 1.946954240746138
0.01 1.9498688429029438
0.01 1.9527834450597494
0.01 1.9556980472165548
0.01 1.9586126493733604
0.01 1.9615272515301663
0.01 1.9644418536869717
0.01 1.9673564558437773
0.01 1.9702710580005829
0.01 1.9731856601573883
0.01 1.9761002623141941
0.01 1.9790148644709997
0.01 1.9819294666278056
0.01 1.9848440687846107
0.01 1.9877586709414166
0.01 1.9906732730982222
0.01 1.9935878752550276
0.01 1.9965024774118334
0.01 1.999417079568639
0.01 2.0023316817254444
0.01 2.0052462838822502
0.01 2.0081608860390556
0.01 2.011075488195861
0.01 2.013990090352667
0.01 2.0169046925094727
0.01 2.019819294666278
0.01 2.0227338968230835
0.01 2.0256484989798893
0.01 2.0285631011366947
0.01 2.0314777032935005
0.01 2.0343923054503064
0.01 2.0373069076071113
0.01 2.040221509763917
0.01 2.043136111920723
0.01 2.0460507140775284
0.01 2.048965316234334
0.01 2.0518799183911396
0.01 2.054794520547945
0.01 2.057709122704751
0.01 2.0606237248615566
0.01 2.063538327018362
0.01 2.0664529291751674
0.01 2.0693675313319733
0.01 2.0722821334887787
0.01 2.0751967356455845
0.01 2.07811133780239
0.01 2.0810259399591953
0.01 2.083940542116001
0.01 2.086855144272807
0.01 2.0897697464296123
0.01 2.0926843485864177
0.01 2.0955989507432236
0.01 2.098513552900029
0.01 2.101428155056835
0.01 2.1043427572136406
0.01 2.107257359370446
0.01 2.1101719615272514
0.01 2.1130865636840572
0.01 2.1160011658408626
0.01 2.1189157679976685
0.01 2.121830370154474
0.01 2.1247449723112792
0.01 2.127659574468085
0.01 2.130574176624891
0.01 2.1334887787816963
0.01 2.1364033809385017
0.01 2.1393179830953075
0.01 2.1422325852521134
0.01 2.1451471874089187
0.01 2.148061789565724
0.01 2.15097639172253
0.01 2.1538909938793354
0.01 2.156805596036141
0.01 2.159720198192947
0.01 2.162634800349752
0.01 2.165549402506558
0.01 2.1684640046633636
0.01 2.171378606820169
0.01 2.174293208976975
0.01 2.1772078111337803
0.01 2.1801224132905856
0.01 2.1830370154473915
0.01 2.1859516176041973
0.01 2.1888662197610027
0.01 2.191780821917808
0.01 2.194695424074614
0.01 2.1976100262314193
0.01 2.200524628388225
0.01 2.2034392305450305
0.01 2.206353832701836
0.01 2.2092684348586418
0.01 2.2121830370154476
0.01 2.215097639172253
0.01 2.2180122413290584
0.01 2.220926843485864
0.01 2.2238414456426696
0.01 2.2267560477994754
0.01 2.2296706499562813
0.01 2.2325852521130862
0.01 2.235499854269892
0.01 2.238414456426698
0.01 2.2413290585835033
0.01 2.244243660740309
0.01 2.2471582628971145
0.01 2.25007286505392
0.01 2.2529874672107257
0.01 2.2559020693675316
0.01 2.258816671524337
0.01 2.2617312736811424
0.01 2.264645875837948
0.01 2.2675604779947536
0.01 2.2704750801515594
0.01 2.273389682308365
0.01 2.27630428446517
0.01 2.279218886621976
0.01 2.282133488778782
0.01 2.2850480909355873
0.01 2.2879626930923926
0.01 2.2908772952491985
0.01 2.293791897406004
0.01 2.2967064995628097
0.01 2.2996211017196155
0.01 2.302535703876421
0.01 2.3054503060332263
0.01 2.308364908190032
0.01 2.311279510346838
0.01 2.3141941125036434
0.01 2.3171087146604488
0.01 2.3200233168172546
0.01 2.32293791897406
0.01 2.325852521130866
0.01 2.328767123287671
0.01 2.3316817254444766
0.01 2.3345963276012824
0.01 2.3375109297580883
0.01 2.3404255319148937
0.01 2.343340134071699
0.01 2.346254736228505
0.01 2.3491693383853103
0.01 2.352083940542116
0.01 2.3549985426989215
0.01 2.357913144855727
0.01 2.3608277470125327
0.01 2.3637423491693386
0.01 2.366656951326144
0.01 2.36957155348295
0.01 2.372486155639755
0.01 2.3754007577965606
0.01 2.3783153599533664
0.01 2.3812299621101722
0.01 2.3841445642669776
0.01 2.387059166423783
0.01 2.389973768580589
0.01 2.3928883707373942
0.01 2.3958029728942
0.01 2.3987175750510055
0.01 2.401632177207811
0.01 2.4045467793646167
0.01 2.4074613815214225
0.01 2.410375983678228
0.01 2.4132905858350333
0.01 2.416205187991839
0.01 2.4191197901486445
0.01 2.4220343923054504
0.01 2.424948994462256
0.01 2.427863596619061
0.01 2.430778198775867
0.01 2.433692800932673
0.01 2.436607403089478
0.01 2.439522005246284
0.01 2.4424366074030894
0.01 2.445351209559895
0.01 2.4482658117167007
0.01 2.4511804138735065
0.01 2.454095016030312
0.01 2.4570096181871173
0.01 2.459924220343923
0.01 2.462838822500729
0.01 2.4657534246575343
0.01 2.4686680268143397
0.01 2.4715826289711456
0.01 2.474497231127951
0.01 2.477411833284757
0.01 2.480326435441562
0.01 2.4832410375983676
0.01 2.4861556397551734
0.01 2.4890702419119792
0.01 2.4919848440687846
0.01 2.49489944622559
0.01 2.497814048382396
0.01 2.5007286505392012
0.01 2.503643252696007
0.01 2.506557854852813
0.01 2.5094724570096183
0.01 2.5123870591664237
0.01 2.5153016613232295
0.01 2.518216263480035
0.01 2.5211308656368407
0.01 2.524045467793646
0.01 2.5269600699504515
0.01 2.5298746721072574
0.01 2.532789274264063
0.01 2.5357038764208686
0.01 2.538618478577674
0.01 2.54153308073448
0.01 2.544447682891285
0.01 2.547362285048091
0.01 2.5502768872048964
0.01 2.553191489361702
0.01 2.5561060915185077
0.01 2.5590206936753135
0.01 2.561935295832119
0.01 2.5648498979889247
0.01 2.56776450014573
0.01 2.5706791023025355
0.01 2.5735937044593413
0.01 2.576508306616147
0.01 2.5794229087729525
0.01 2.582337510929758
0.01 2.5852521130865638
0.01 2.588166715243369
0.01 2.591081317400175
0.01 2.5939959195569804
0.01 2.596910521713786
0.01 2.5998251238705916
0.01 2.6027397260273974
0.01 2.605654328184203
0.01 2.6085689303410082
0.01 2.611483532497814
0.01 2.61439813465462
0.01 2.6173127368114253
0.01 2.6202273389682307
0.01 2.6231419411250365
0.01 2.626056543281842
0.01 2.6289711454386477
0.01 2.6318857475954536
0.01 2.6348003497522585
0.01 2.6377149519090644
0.01 2.64062955406587
0.01 2.6435441562226756
0.01 2.6464587583794814
0.01 2.649373360536287
0.01 2.652287962693092
0.01 2.655202564849898
0.01 2.658117167006704
0.01 2.6610317691635093
0.01 2.6639463713203146
0.01 2.6668609734771205
0.01 2.669775575633926
0.01 2.6726901777907317
0.01 2.675604779947537
0.01 2.6785193821043425
0.01 2.6814339842611483
0.01 2.684348586417954
0.01 2.6872631885747595
0.01 2.690177790731565
0.01 2.6930923928883708
0.01 2.696006995045176
0.01 2.698921597201982
0.01 2.701836199358788
0.01 2.704750801515593
0.01 2.7076654036723986
0.01 2.7105800058292044
0.01 2.71349460798601
0.01 2.7164092101428157
0.01 2.719323812299621
0.01 2.7222384144564264
0.01 2.7251530166132323
0.01 2.728067618770038
0.01 2.7309822209268435
0.01 2.733896823083649
0.01 2.7368114252404547
0.01 2.73972602739726
0.01 2.742640629554066
0.01 2.7455552317108713
0.01 2.7484698338676767
0.01 2.7513844360244826
0.01 2.7542990381812884
0.01 2.757213640338094
0.01 2.760128242494899
0.01 2.763042844651705
0.01 2.7659574468085104
0.01 2.7688720489653162
0.01 2.771786651122122
0.01 2.7747012532789275
0.01 2.777615855435733
0.01 2.7805304575925387
0.01 2.7834450597493445
0.01 2.78635966190615
0.01 2.7892742640629553
0.01 2.792188866219761
0.01 2.7951034683765665
0.01 2.7980180705333724
0.01 2.8009326726901778
0.01 2.803847274846983
0.01 2.806761877003789
0.01 2.809676479160595
0.01 2.8125910813174
0.01 2.8155056834742056
0.01 2.8184202856310114
0.01 2.821334887787817
0.01 2.8242494899446227
0.01 2.8271640921014285
0.01 2.8300786942582334
0.01 2.8329932964150393
0.01 2.835907898571845
0.01 2.8388225007286505
0.01 2.8417371028854563
0.01 2.8446517050422617
0.01 2.847566307199067
0.01 2.850480909355873
0.01 2.853395511512679
0.01 2.856310113669484
0.01 2.8592247158262896
0.01 2.8621393179830954
0.01 2.865053920139901
0.01 2.8679685222967066
0.01 2.870883124453512
0.01 2.8737977266103174
0.01 2.8767123287671232
0.01 2.879626930923929
0.01 2.8825415330807345
0.01 2.88545613523754
0.01 2.8883707373943457
0.01 2.891285339551151
0.01 2.894199941707957
0.01 2.8971145438647627
0.01 2.9000291460215677
0.01 2.9029437481783735
0.01 2.9058583503351794
0.01 2.9087729524919848
0.01 2.9116875546487906
0.01 2.914602156805596
0.01 2.9175167589624014
0.01 2.920431361119207
0.01 2.923345963276013
0.01 2.9262605654328184
0.01 2.929175167589624
0.01 2.9320897697464297
0.01 2.9350043719032355
0.01 2.937918974060041
0.01 2.9408335762168463
0.01 2.943748178373652
0.01 2.9466627805304575
0.01 2.9495773826872633
0.01 2.9524919848440687
0.01 2.955406587000874
0.01 2.95832118915768
0.01 2.9612357913144858
0.01 2.964150393471291
0.01 2.967064995628097
0.01 2.9699795977849024
0.01 2.972894199941708
0.01 2.9758088020985136
0.01 2.9787234042553195
0.01 2.981638006412125
0.01 2.9845526085689302
0.01 2.987467210725736
0.01 2.9903818128825415
0.01 2.9932964150393473
0.01 2.9962110171961527
0.01 2.999125619352958
0.01 3.002040221509764
0.01 3.0049548236665697
0.01 3.007869425823375
0.01 3.0107840279801805
0.01 3.0136986301369864
0.01 3.0166132322937917
0.01 3.0195278344505976
0.01 3.0224424366074034
0.01 3.0253570387642084
0.01 3.028271640921014
0.01 3.03118624307782
0.01 3.0341008452346254
0.01 3.0370154473914313
0.01 3.0399300495482366
0.01 3.042844651705042
0.01 3.045759253861848
0.01 3.0486738560186537
0.01 3.051588458175459
0.01 3.0545030603322645
0.01 3.0574176624890703
0.01 3.0603322646458757
0.01 3.0632468668026815
0.01 3.066161468959487
0.01 3.0690760711162923
0.01 3.071990673273098
0.01 3.074905275429904
0.01 3.0778198775867094
0.01 3.0807344797435148
0.01 3.0836490819003206
0.01 3.0865636840571264
0.01 3.089478286213932
0.01 3.0923928883707372
0.01 3.095307490527543
0.01 3.0982220926843484
0.01 3.1011366948411543
0.01 3.10405129699796
0.01 3.1069658991547655
0.01 3.109880501311571
0.01 3.1127951034683767
0.01 3.115709705625182
0.01 3.118624307781988
0.01 3.1215389099387933
0.01 3.1244535120955987
0.01 3.1273681142524046
0.01 3.13028271640921
0.01 3.133197318566016
0.01 3.136111920722821
0.01 3.1390265228796266
0.01 3.141941125036433
0.01 3.1448557271932382
0.01 3.1477703293500436
0.01 3.1506849315068495
0.01 3.153599533663655
0.01 3.1565141358204603
0.01 3.1594287379772665
0.01 3.162343340134072
0.01 3.165257942290877
0.01 3.168172544447683
0.01 3.1710871466044885
0.01 3.174001748761294
0.01 3.1769163509180998
0.01 3.179830953074905
0.01 3.1827455552317105
0.01 3.185660157388517
0.01 3.188574759545322
0.01 3.1914893617021276
0.01 3.1944039638589334
0.01 3.197318566015739
0.01 3.200233168172544
0.01 3.20314777032935
0.01 3.2060623724861554
0.01 3.208976974642961
0.01 3.211891576799767
0.01 3.2148061789565725
0.01 3.217720781113378
0.01 3.2206353832701837
0.01 3.223549985426989
0.01 3.2264645875837945
0.01 3.229379189740601
0.01 3.2322937918974057
0.01 3.235208394054211
0.01 3.2381229962110174
0.01 3.241037598367823
0.01 3.243952200524628
0.01 3.246866802681434
0.01 3.2497814048382394
0.01 3.252696006995045
0.01 3.255610609151851
0.01 3.2585252113086565
0.01 3.261439813465462
0.01 3.2643544156222677
0.01 3.267269017779073
0.01 3.2701836199358785
0.01 3.2730982220926843
0.01 3.2760128242494897
0.01 3.278927426406295
0.01 3.2818420285631014
0.01 3.2847566307199068
0.01 3.287671232876712
0.01 3.290585835033518
0.01 3.2935004371903234
0.01 3.2964150393471288
0.01 3.299329641503935
0.01 3.3022442436607404
0.01 3.3051588458175454
0.01 3.3080734479743517
0.01 3.310988050131157
0.01 3.3139026522879624
0.01 3.3168172544447683
0.01 3.3197318566015737
0.01 3.322646458758379
0.01 3.3255610609151853
0.01 3.3284756630719907
0.01 3.3313902652287966
0.01 3.334304867385602
0.01 3.3372194695424073
0.01 3.3401340716992136
0.01 3.3430486738560186
0.01 3.345963276012824
0.01 3.3488778781696302
0.01 3.3517924803264356
0.01 3.354707082483241
0.01 3.357621684640047
0.01 3.3605362867968522
0.01 3.3634508889536576
0.01 3.366365491110464
0.01 3.3692800932672693
0.01 3.3721946954240742
0.01 3.3751092975808805
0.01 3.378023899737686
0.01 3.3809385018944913
0.01 3.383853104051297
0.01 3.3867677062081025
0.01 3.389682308364908
0.01 3.392596910521714
0.01 3.3955115126785196
0.01 3.398426114835325
0.01 3.401340716992131
0.01 3.404255319148936
0.01 3.4071699213057416
0.01 3.4100845234625474
0.01 3.412999125619353
0.01 3.415913727776158
0.01 3.4188283299329645
0.01 3.42174293208977
0.01 3.4246575342465753
0.01 3.427572136403381
0.01 3.4304867385601865
0.01 3.433401340716992
0.01 3.436315942873798
0.01 3.4392305450306035
0.01 3.442145147187409
0.01 3.4450597493442148
0.01 3.44797435150102
0.01 3.4508889536578256
0.01 3.4538035558146314
0.01 3.4567181579714368
0.01 3.459632760128242
0.01 3.4625473622850484
0.01 3.465461964441854
0.01 3.4683765665986592
0.01 3.471291168755465
0.01 3.4742057709122705
0.01 3.477120373069076
0.01 3.480034975225882
0.01 3.482949577382687
0.01 3.4858641795394925
0.01 3.4887787816962987
0.01 3.491693383853104
0.01 3.4946079860099095
0.01 3.4975225881667154
0.01 3.5004371903235207
0.01 3.503351792480326
0.01 3.5062663946371324
0.01 3.509180996793938
0.01 3.5120955989507427
0.01 3.515010201107549
0.01 3.5179248032643544
0.01 3.52083940542116
0.01 3.5237540075779656
0.01 3.526668609734771
0.01 3.5295832118915764
0.01 3.5324978140483827
0.01 3.535412416205188
0.01 3.5383270183619935
0.01 3.5412416205187993
0.01 3.5441562226756047
0.01 3.54707082483241
0.01 3.549985426989216
0.01 3.5529000291460213
0.01 3.5558146313028267
0.01 3.558729233459633
0.01 3.5616438356164384
0.01 3.5645584377732438
0.01 3.5674730399300496
0.01 3.570387642086855
0.01 3.5733022442436604
0.01 3.5762168464004667
0.01 3.579131448557272
0.01 3.5820460507140774
0.01 3.5849606528708833
0.01 3.5878752550276887
0.01 3.590789857184494
0.01 3.5937044593413
0.01 3.5966190614981053
0.01 3.5995336636549107
0.01 3.602448265811717
0.01 3.6053628679685223
0.01 3.6082774701253277
0.01 3.6111920722821336
0.01 3.614106674438939
0.01 3.6170212765957444
0.01 3.6199358787525506
0.01 3.6228504809093556
0.01 3.625765083066161
0.01 3.6286796852229672
0.01 3.6315942873797726
0.01 3.634508889536578
0.01 3.637423491693384
0.01 3.6403380938501892
0.01 3.6432526960069955
0.01 3.646167298163801
0.01 3.6490819003206063
0.01 3.651996502477412
0.01 3.6549111046342175
0.01 3.657825706791023
0.01 3.6607403089478288
0.01 3.663654911104634
0.01 3.6665695132614395
0.01 3.669484115418246
0.01 3.672398717575051
0.01 3.6753133197318566
0.01 3.6782279218886624
0.01 3.681142524045468
0.01 3.684057126202273
0.01 3.6869717283590795
0.01 3.6898863305158844
0.01 3.69280093267269
0.01 3.695715534829496
0.01 3.6986301369863015
0.01 3.701544739143107
0.01 3.7044593412999127
0.01 3.707373943456718
0.01 3.7102885456135235
0.01 3.71320314777033
0.01 3.716117749927135
0.01 3.7190323520839406
0.01 3.7219469542407464
0.01 3.724861556397552
0.01 3.727776158554357
0.01 3.730690760711163
0.01 3.7336053628679684
0.01 3.736519965024774
0.01 3.73943456718158
0.01 3.7423491693383855
0.01 3.745263771495191
0.01 3.7481783736519967
0.01 3.751092975808802
0.01 3.7540075779656075
0.01 3.7569221801224137
0.01 3.759836782279219
0.01 3.762751384436024
0.01 3.7656659865928304
0.01 3.7685805887496358
0.01 3.771495190906441
0.01 3.774409793063247
0.01 3.7773243952200524
0.01 3.7802389973768578
0.01 3.783153599533664
0.01 3.7860682016904694
0.01 3.788982803847275
0.01 3.7918974060040807
0.01 3.794812008160886
0.01 3.7977266103176914
0.01 3.8006412124744973
0.01 3.8035558146313027
0.01 3.806470416788108
0.01 3.8093850189449143
0.01 3.8122996211017197
0.01 3.815214223258525
0.01 3.818128825415331
0.01 3.8210434275721363
0.01 3.8239580297289417
0.01 3.826872631885748
0.01 3.829787234042553
0.01 3.8327018361993583
0.01 3.8356164383561646
0.01 3.83853104051297
0.01 3.8414456426697754
0.01 3.8443602448265812
0.01 3.8472748469833866
0.01 3.850189449140192
0.01 3.8531040512969983
0.01 3.8560186534538037
0.01 3.858933255610609
0.01 3.861847857767415
0.01 3.8647624599242203
0.01 3.8676770620810257
0.01 3.8705916642378315
0.01 3.873506266394637
0.01 3.8764208685514423
0.01 3.8793354707082486
0.01 3.882250072865054
0.01 3.8851646750218594
0.01 3.888079277178665
0.01 3.8909938793354706
0.01 3.893908481492276
0.01 3.8968230836490823
0.01 3.8997376858058876
0.01 3.9026522879626926
0.01 3.905566890119499
0.01 3.9084814922763043
0.01 3.9113960944331096
0.01 3.9143106965899155
0.01 3.917225298746721
0.01 3.9201399009035263
0.01 3.9230545030603325
0.01 3.925969105217138
0.01 3.9288837073739433
0.01 3.931798309530749
0.01 3.9347129116875545
0.01 3.93762751384436
0.01 3.9405421160011658
0.01 3.943456718157971
0.01 3.9463713203147766
0.01 3.949285922471583
0.01 3.9522005246283882
0.01 3.9551151267851936
0.01 3.9580297289419994
0.01 3.960944331098805
0.01 3.963858933255611
0.01 3.9667735354124165
0.01 3.9696881375692215
0.01 3.9726027397260277
0.01 3.975517341882833
0.01 3.9784319440396385
0.01 3.9813465461964443
0.01 3.9842611483532497
0.01 3.987175750510055
0.01 3.9900903526668614
0.01 3.993004954823667
0.01 3.995919556980472
0.01 3.998834159137278
0.01 4.001748761294084
0.01 4.004663363450889
0.01 4.007577965607695
0.01 4.0104925677645005
0.01 4.013407169921305
0.01 4.016321772078111
0.01 4.019236374234917
0.01 4.022150976391722
0.01 4.025065578548529
0.01 4.027980180705334
0.01 4.0308947828621395
0.01 4.033809385018945
0.01 4.03672398717575
0.01 4.039638589332556
0.01 4.042553191489362
0.01 4.045467793646167
0.01 4.048382395802973
0.01 4.051296997959779
0.01 4.054211600116584
0.01 4.057126202273389
0.01 4.060040804430195
0.01 4.062955406587001
0.01 4.065870008743806
0.01 4.068784610900613
0.01 4.071699213057418
0.01 4.074613815214223
0.01 4.077528417371029
0.01 4.080443019527834
0.01 4.08335762168464
0.01 4.086272223841446
0.01 4.089186825998251
0.01 4.092101428155057
0.01 4.095016030311863
0.01 4.097930632468668
0.01 4.100845234625473
0.01 4.103759836782279
0.01 4.106674438939085
0.01 4.10958904109589
0.01 4.112503643252696
0.01 4.115418245409502
0.01 4.118332847566307
0.01 4.121247449723113
0.01 4.124162051879918
0.01 4.127076654036724
0.01 4.12999125619353
0.01 4.132905858350335
0.01 4.135820460507141
0.01 4.1387350626639465
0.01 4.141649664820752
0.01 4.144564266977557
0.01 4.147478869134363
0.01 4.150393471291169
0.01 4.153308073447974
0.01 4.15622267560478
0.01 4.159137277761586
0.01 4.1620518799183905
0.01 4.164966482075197
0.01 4.167881084232002
0.01 4.170795686388808
0.01 4.173710288545614
0.01 4.176624890702419
0.01 4.179539492859225
0.01 4.1824540950160305
0.01 4.185368697172835
0.01 4.188283299329641
0.01 4.191197901486447
0.01 4.194112503643253
0.01 4.197027105800058
0.01 4.199941707956864
0.01 4.20285631011367
0.01 4.2057709122704745
0.01 4.208685514427281
0.01 4.211600116584086
0.01 4.214514718740892
0.01 4.217429320897698
0.01 4.220343923054503
0.01 4.223258525211309
0.01 4.2261731273681145
0.01 4.229087729524919
0.01 4.232002331681725
0.01 4.234916933838531
0.01 4.237831535995337
0.01 4.240746138152142
0.01 4.243660740308948
0.01 4.2465753424657535
0.01 4.2494899446225585
0.01 4.252404546779365
0.01 4.25531914893617
0.01 4.258233751092975
0.01 4.261148353249782
0.01 4.264062955406587
0.01 4.266977557563393
0.01 4.269892159720198
0.01 4.272806761877003
0.01 4.27572136403381
0.01 4.278635966190615
0.01 4.281550568347421
0.01 4.284465170504227
0.01 4.287379772661032
0.01 4.2902943748178375
0.01 4.293208976974643
0.01 4.296123579131448
0.01 4.299038181288254
0.01 4.30195278344506
0.01 4.304867385601866
0.01 4.307781987758671
0.01 4.3106965899154766
0.01 4.313611192072282
0.01 4.316525794229087
0.01 4.319440396385894
0.01 4.322354998542699
0.01 4.325269600699504
0.01 4.328184202856311
0.01 4.331098805013116
0.01 4.3340134071699215
0.01 4.336928009326727
0.01 4.339842611483532
0.01 4.342757213640338
0.01 4.345671815797144
0.01 4.34858641795395
0.01 4.351501020110755
0.01 4.3544156222675605
0.01 4.357330224424366
0.01 4.360244826581171
0.01 4.363159428737977
0.01 4.366074030894783
0.01 4.368988633051588
0.01 4.371903235208395
0.01 4.3748178373652
0.01 4.377732439522005
0.01 4.380647041678811
0.01 4.383561643835616
0.01 4.386476245992422
0.02 4.389390848149228
0.02 4.392305450306033
0.02 4.395220052462839
0.02 4.3981346546196445
0.02 4.40104925677645
0.02 4.403963858933255
0.02 4.406878461090061
0.02 4.409793063246867
0.02 4.412707665403672
0.02 4.415622267560479
0.02 4.4185368697172835
0.02 4.421451471874089
0.02 4.424366074030895
0.02 4.4272806761877
0.02 4.430195278344506
0.02 4.433109880501312
0.02 4.436024482658117
0.02 4.438939084814923
0.02 4.441853686971728
0.02 4.444768289128534
0.02 4.447682891285339
0.02 4.450597493442145
0.02 4.453512095598951
0.02 4.456426697755756
0.02 4.459341299912563
0.02 4.4622559020693675
0.02 4.4651705042261725
0.02 4.468085106382979
0.02 4.470999708539784
0.02 4.47391431069659
0.02 4.476828912853396
0.02 4.479743515010201
0.02 4.482658117167007
0.02 4.485572719323812
0.02 4.488487321480618
0.02 4.491401923637423
0.02 4.494316525794229
0.02 4.497231127951035
0.02 4.50014573010784
0.02 4.503060332264646
0.02 4.5059749344214515
0.02 4.508889536578256
0.02 4.511804138735063
0.02 4.514718740891868
0.02 4.517633343048674
0.02 4.52054794520548
0.02 4.523462547362285
0.02 4.5263771495190905
0.02 4.529291751675896
0.02 4.532206353832702
0.02 4.535120955989507
0.02 4.538035558146313
0.02 4.540950160303119
0.02 4.543864762459924
0.02 4.54677936461673
0.02 4.549693966773535
0.02 4.55260856893034
0.02 4.555523171087147
0.02 4.558437773243952
0.02 4.561352375400758
0.02 4.564266977557564
0.02 4.567181579714369
0.02 4.5700961818711745
0.02 4.57301078402798
0.02 4.575925386184785
0.02 4.578839988341591
0.02 4.581754590498397
0.02 4.584669192655203
0.02 4.587583794812008
0.02 4.590498396968814
0.02 4.593412999125619
0.02 4.596327601282425
0.02 4.599242203439231
0.02 4.602156805596036
0.02 4.605071407752842
0.02 4.607986009909648
0.02 4.610900612066453
0.02 4.6138152142232585
0.02 4.616729816380064
0.02 4.619644418536869
0.02 4.622559020693676
0.02 4.625473622850481
0.02 4.628388225007287
0.02 4.631302827164093
0.02 4.6342174293208975
0.02 4.637132031477703
0.02 4.640046633634509
0.02 4.642961235791314
0.02 4.64587583794812
0.02 4.648790440104926
0.02 4.651705042261732
0.02 4.654619644418537
0.02 4.657534246575342
0.02 4.660448848732148
0.02 4.663363450888953
0.02 4.66627805304576
0.02 4.669192655202565
0.02 4.67210725735937
0.02 4.6750218595161765
0.02 4.6779364616729815
0.02 4.680851063829787
0.02 4.683765665986593
0.02 4.686680268143398
0.02 4.689594870300204
0.02 4.69250947245701
0.02 4.695424074613816
0.02 4.698338676770621
0.02 4.701253278927426
0.02 4.704167881084232
0.02 4.707082483241037
0.02 4.709997085397843
0.02 4.712911687554649
0.02 4.715826289711454
0.02 4.7187408918682605
0.02 4.7216554940250655
0.02 4.724570096181871
0.02 4.727484698338677
0.02 4.730399300495482
0.02 4.733313902652288
0.02 4.736228504809094
0.02 4.7391431069659
0.02 4.7420577091227045
0.02 4.74497231127951
0.02 4.747886913436316
0.02 4.750801515593121
0.02 4.753716117749927
0.02 4.756630719906733
0.02 4.759545322063538
0.02 4.7624599242203445
0.02 4.765374526377149
0.02 4.768289128533955
0.02 4.771203730690761
0.02 4.774118332847566
0.02 4.777032935004372
0.02 4.779947537161178
0.02 4.782862139317983
0.02 4.7857767414747885
0.02 4.788691343631594
0.02 4.7916059457884
0.02 4.794520547945205
0.02 4.797435150102011
0.02 4.800349752258817
0.02 4.803264354415622
0.02 4.806178956572428
0.02 4.809093558729233
0.02 4.812008160886039
0.02 4.814922763042845
0.02 4.81783736519965
0.02 4.820751967356456
0.02 4.823666569513262
0.02 4.826581171670067
0.02 4.8294957738268725
0.02 4.832410375983678
0.02 4.835324978140484
0.02 4.838239580297289
0.02 4.841154182454095
0.02 4.844068784610901
0.02 4.846983386767706
0.02 4.849897988924512
0.02 4.852812591081317
0.02 4.855727193238122
0.02 4.858641795394929
0.02 4.861556397551734
0.02 4.86447099970854
0.02 4.867385601865346
0.02 4.870300204022151
0.02 4.873214806178956
0.02 4.876129408335762
0.02 4.879044010492568
0.02 4.881958612649373
0.02 4.884873214806179
0.02 4.887787816962985
0.02 4.89070241911979
0.02 4.8936170212765955
0.02 4.896531623433401
0.02 4.899446225590206
0.02 4.902360827747013
0.02 4.905275429903818
0.02 4.908190032060624
0.02 4.91110463421743
0.02 4.9140192363742345
0.02 4.916933838531041
0.02 4.919848440687846
0.02 4.922763042844651
0.02 4.925677645001458
0.02 4.928592247158263
0.02 4.931506849315069
0.02 4.9344214514718745
0.02 4.9373360536286794
0.02 4.940250655785485
0.02 4.943165257942291
0.02 4.946079860099097
0.02 4.948994462255902
0.02 4.951909064412708
0.02 4.954823666569514
0.02 4.9577382687263185
0.02 4.960652870883124
0.02 4.96356747303993
0.02 4.966482075196735
0.02 4.969396677353542
0.02 4.972311279510347
0.02 4.975225881667153
0.02 4.9781404838239585
0.02 4.981055085980763
0.02 4.983969688137569
0.02 4.986884290294375
0.02 4.98979889245118
0.02 4.992713494607986
0.02 4.995628096764792
0.02 4.9985426989215975
0.02 5.0014573010784025
0.02 5.004371903235208
0.02 5.007286505392014
0.02 5.010201107548819
0.02 5.013115709705626
0.02 5.016030311862431
0.02 5.018944914019237
0.02 5.021859516176042
0.02 5.024774118332847
0.02 5.027688720489653
0.02 5.030603322646459
0.02 5.033517924803264
0.02 5.03643252696007
0.02 5.039347129116876
0.02 5.0422617312736815
0.02 5.045176333430486
0.02 5.048090935587292
0.02 5.051005537744098
0.02 5.053920139900903
0.02 5.05683474205771
0.02 5.059749344214515
0.02 5.06266394637132
0.02 5.065578548528126
0.02 5.068493150684931
0.02 5.071407752841737
0.02 5.074322354998543
0.02 5.077236957155348
0.02 5.080151559312154
0.02 5.08306616146896
0.02 5.0859807636257655
0.02 5.08889536578257
0.02 5.091809967939376
0.02 5.094724570096182
0.02 5.097639172252987
0.02 5.100553774409793
0.02 5.103468376566599
0.02 5.106382978723404
0.02 5.10929758088021
0.02 5.112212183037015
0.02 5.115126785193821
0.02 5.118041387350627
0.02 5.120955989507432
0.02 5.123870591664238
0.02 5.126785193821044
0.02 5.129699795977849
0.02 5.132614398134654
0.02 5.13552900029146
0.02 5.138443602448266
0.02 5.141358204605071
0.02 5.144272806761877
0.02 5.147187408918683
0.02 5.150102011075488
0.02 5.153016613232294
0.02 5.155931215389099
0.02 5.158845817545905
0.02 5.161760419702711
0.02 5.164675021859516
0.02 5.167589624016322
0.02 5.1705042261731275
0.02 5.1734188283299325
0.02 5.176333430486738
0.02 5.179248032643544
0.02 5.18216263480035
0.02 5.185077236957155
0.02 5.187991839113961
0.02 5.190906441270767
0.02 5.193821043427572
0.02 5.196735645584378
0.02 5.199650247741183
0.02 5.202564849897988
0.02 5.205479452054795
0.02 5.2083940542116
0.02 5.211308656368406
0.02 5.2142232585252115
0.02 5.2171378606820165
0.02 5.220052462838822
0.02 5.222967064995628
0.02 5.225881667152434
0.02 5.22879626930924
0.02 5.231710871466045
0.02 5.234625473622851
0.02 5.237540075779656
0.02 5.240454677936461
0.02 5.243369280093267
0.02 5.246283882250073
0.02 5.249198484406879
0.02 5.252113086563684
0.02 5.25502768872049
0.02 5.2579422908772955
0.02 5.2608568930341
0.02 5.263771495190907
0.02 5.266686097347712
0.02 5.269600699504517
0.02 5.272515301661324
0.02 5.275429903818129
0.02 5.2783445059749345
0.02 5.28125910813174
0.02 5.284173710288545
0.02 5.287088312445351
0.02 5.290002914602157
0.02 5.292917516758963
0.02 5.295832118915768
0.02 5.298746721072574
0.02 5.301661323229379
0.02 5.304575925386184
0.02 5.30749052754299
0.02 5.310405129699796
0.02 5.313319731856601
0.02 5.316234334013408
0.02 5.319148936170213
0.02 5.3220635383270185
0.02 5.324978140483824
0.02 5.327892742640629
0.02 5.330807344797435
0.02 5.333721946954241
0.02 5.336636549111047
0.02 5.339551151267852
0.02 5.342465753424658
0.02 5.345380355581463
0.02 5.348294957738268
0.02 5.351209559895074
0.02 5.35412416205188
0.02 5.357038764208685
0.02 5.359953366365492
0.02 5.362867968522297
0.02 5.3657825706791025
0.02 5.368697172835908
0.02 5.371611774992713
0.02 5.374526377149519
0.02 5.377440979306325
0.02 5.38035558146313
0.02 5.383270183619936
0.02 5.3861847857767415
0.02 5.389099387933547
0.02 5.392013990090352
0.02 5.394928592247158
0.02 5.397843194403964
0.02 5.400757796560769
0.02 5.403672398717576
0.02 5.406587000874381
0.02 5.409501603031186
0.02 5.412416205187992
0.02 5.415330807344797
0.02 5.418245409501603
0.02 5.421160011658409
0.02 5.424074613815214
0.02 5.42698921597202
0.02 5.4299038181288255
0.02 5.432818420285631
0.02 5.435733022442436
0.02 5.438647624599242
0.02 5.441562226756048
0.02 5.444476828912853
0.02 5.44739143106966
0.02 5.450306033226465
0.02 5.4532206353832695
0.02 5.456135237540076
0.02 5.459049839696881
0.02 5.461964441853687
0.02 5.464879044010493
0.02 5.467793646167298
0.02 5.470708248324104
0.02 5.4736228504809095
0.02 5.476537452637715
0.02 5.47945205479452
0.02 5.482366656951326
0.02 5.485281259108132
0.02 5.488195861264937
0.02 5.491110463421743
0.02 5.4940250655785485
0.02 5.4969396677353535
0.02 5.49985426989216
0.02 5.502768872048965
0.02 5.505683474205771
0.02 5.508598076362577
0.02 5.511512678519382
0.02 5.514427280676188
0.02 5.517341882832993
0.02 5.520256484989798
0.02 5.523171087146604
0.02 5.52608568930341
0.02 5.529000291460216
0.02 5.531914893617021
0.02 5.534829495773827
0.02 5.5377440979306325
0.02 5.540658700087438
0.02 5.543573302244244
0.02 5.546487904401049
0.02 5.549402506557855
0.02 5.552317108714661
0.02 5.555231710871466
0.02 5.558146313028272
0.02 5.561060915185077
0.02 5.563975517341882
0.02 5.566890119498689
0.02 5.569804721655494
0.02 5.5727193238123
0.02 5.575633925969106
0.02 5.578548528125911
0.02 5.5814631302827165
0.02 5.584377732439522
0.02 5.587292334596327
0.02 5.590206936753133
0.02 5.593121538909939
0.02 5.596036141066745
0.02 5.59895074322355
0.02 5.6018653453803555
0.02 5.604779947537161
0.02 5.607694549693966
0.02 5.610609151850773
0.02 5.613523754007578
0.02 5.616438356164384
0.02 5.61935295832119
0.02 5.622267560477995
0.02 5.6251821626348
0.02 5.628096764791606
0.02 5.631011366948411
0.02 5.633925969105217
0.02 5.636840571262023
0.02 5.639755173418829
0.02 5.642669775575634
0.02 5.6455843777324395
0.02 5.648498979889245
0.02 5.65141358204605
0.02 5.654328184202857
0.02 5.657242786359662
0.02 5.660157388516467
0.02 5.663071990673274
0.02 5.6659865928300785
0.02 5.668901194986884
0.02 5.67181579714369
0.02 5.674730399300495
0.02 5.677645001457301
0.02 5.680559603614107
0.02 5.683474205770913
0.02 5.686388807927718
0.02 5.6893034100845234
0.02 5.692218012241329
0.02 5.695132614398134
0.02 5.69804721655494
0.02 5.700961818711746
0.02 5.703876420868551
0.02 5.706791023025358
0.02 5.7097056251821625
0.02 5.712620227338968
0.02 5.715534829495774
0.02 5.718449431652579
0.02 5.721364033809385
0.02 5.724278635966191
0.02 5.727193238122997
0.02 5.730107840279802
0.02 5.733022442436607
0.02 5.735937044593413
0.02 5.738851646750218
0.02 5.741766248907024
0.02 5.74468085106383
0.02 5.747595453220635
0.02 5.7505100553774415
0.02 5.7534246575342465
0.02 5.756339259691052
0.02 5.759253861847858
0.02 5.762168464004663
0.02 5.765083066161469
0.02 5.767997668318275
0.02 5.77091227047508
0.02 5.7738268726318855
0.02 5.776741474788691
0.02 5.779656076945497
0.02 5.782570679102302
0.02 5.785485281259108
0.02 5.788399883415914
0.02 5.791314485572719
0.02 5.7942290877295255
0.02 5.79714368988633
0.02 5.800058292043135
0.02 5.802972894199942
0.02 5.805887496356747
0.02 5.808802098513553
0.02 5.811716700670359
0.02 5.814631302827164
0.02 5.8175459049839695
0.02 5.820460507140775
0.02 5.823375109297581
0.02 5.826289711454386
0.02 5.829204313611192
0.02 5.832118915767998
0.02 5.835033517924803
0.02 5.837948120081609
0.02 5.840862722238414
0.02 5.843777324395219
0.02 5.846691926552026
0.02 5.849606528708831
0.02 5.852521130865637
0.02 5.855435733022443
0.02 5.858350335179248
0.02 5.861264937336054
0.02 5.864179539492859
0.02 5.867094141649664
0.02 5.870008743806471
0.02 5.872923345963276
0.02 5.875837948120082
0.02 5.878752550276888
0.02 5.8816671524336925
0.02 5.884581754590498
0.02 5.887496356747304
0.02 5.89041095890411
0.02 5.893325561060915
0.02 5.896240163217721
0.02 5.899154765374527
0.02 5.902069367531332
0.02 5.904983969688137
0.02 5.907898571844943
0.02 5.910813174001748
0.02 5.913727776158555
0.02 5.91664237831536
0.02 5.919556980472166
0.02 5.9224715826289716
0.02 5.9253861847857765
0.02 5.928300786942582
0.02 5.931215389099388
0.02 5.934129991256194
0.02 5.937044593412999
0.02 5.939959195569805
0.02 5.942873797726611
0.02 5.945788399883416
0.02 5.948703002040221
0.02 5.951617604197027
0.02 5.954532206353832
0.02 5.957446808510639
0.02 5.960361410667444
0.02 5.96327601282425
0.02 5.9661906149810555
0.02 5.9691052171378605
0.02 5.972019819294666
0.02 5.974934421451472
0.02 5.977849023608277
0.02 5.980763625765083
0.02 5.983678227921889
0.02 5.986592830078695
0.02 5.9895074322354995
0.02 5.992422034392305
0.02 5.995336636549111
0.02 5.998251238705916
0.02 6.001165840862723
0.02 6.004080443019528
0.02 6.006995045176334
0.02 6.0099096473331395
0.02 6.012824249489944
0.02 6.01573885164675
0.02 6.018653453803556
0.02 6.021568055960361
0.02 6.024482658117167
0.02 6.027397260273973
0.02 6.0303118624307785
0.02 6.0332264645875835
0.02 6.036141066744389
0.02 6.039055668901195
0.02 6.041970271058
0.02 6.044884873214807
0.02 6.047799475371612
0.02 6.050714077528417
0.02 6.0536286796852234
0.02 6.056543281842028
0.02 6.059457883998834
0.02 6.06237248615564
0.02 6.065287088312445
0.02 6.068201690469251
0.02 6.071116292626057
0.02 6.0740308947828625
0.02 6.0769454969396675
0.02 6.079860099096473
0.02 6.082774701253279
0.02 6.085689303410084
0.02 6.08860390556689
0.02 6.091518507723696
0.02 6.094433109880501
0.02 6.097347712037307
0.02 6.100262314194112
0.02 6.103176916350918
0.02 6.106091518507724
0.02 6.109006120664529
0.02 6.111920722821335
0.02 6.114835324978141
0.02 6.117749927134946
0.02 6.120664529291751
0.02 6.123579131448557
0.02 6.126493733605363
0.02 6.129408335762168
0.02 6.132322937918974
0.02 6.13523754007578
0.02 6.138152142232585
0.02 6.141066744389391
0.02 6.143981346546196
0.02 6.146895948703001
0.02 6.149810550859808
0.02 6.152725153016613
0.02 6.155639755173419
0.02 6.158554357330225
0.02 6.1614689594870296
0.02 6.164383561643835
0.02 6.167298163800641
0.02 6.170212765957447
0.02 6.173127368114253
0.02 6.176041970271058
0.02 6.178956572427864
0.02 6.1818711745846695
0.02 6.1847857767414745
0.02 6.18770037889828
0.02 6.190614981055086
0.02 6.193529583211892
0.02 6.196444185368697
0.02 6.199358787525503
0.02 6.202273389682309
0.02 6.2051879918391135
0.02 6.20810259399592
0.02 6.211017196152725
0.02 6.213931798309531
0.02 6.216846400466337
0.02 6.219761002623142
0.02 6.222675604779948
0.02 6.2255902069367535
0.02 6.228504809093558
0.02 6.231419411250364
0.02 6.23433401340717
0.02 6.237248615563976
0.02 6.240163217720781
0.02 6.243077819877587
0.02 6.2459924220343925
0.02 6.2489070241911975
0.02 6.251821626348003
0.02 6.254736228504809
0.02 6.257650830661615
0.02 6.26056543281842
0.02 6.263480034975226
0.02 6.266394637132032
0.02 6.2693092392888365
0.02 6.272223841445642
0.02 6.275138443602449
0.02 6.278053045759253
0.02 6.28096764791606
0.02 6.283882250072866
0.02 6.286796852229671
0.02 6.2897114543864765
0.02 6.292626056543282
0.02 6.295540658700087
0.02 6.298455260856893
0.02 6.301369863013699
0.02 6.304284465170504
0.02 6.30719906732731
0.02 6.310113669484116
0.02 6.3130282716409205
0.02 6.315942873797726
0.02 6.318857475954533
0.02 6.321772078111337
0.02 6.324686680268144
0.02 6.32760128242495
0.02 6.330515884581754
0.02 6.3334304867385605
0.02 6.336345088895366
0.02 6.339259691052171
0.02 6.342174293208977
0.02 6.345088895365783
0.02 6.348003497522588
0.02 6.350918099679394
0.02 6.3538327018361995
0.02 6.3567473039930045
0.02 6.35966190614981
0.02 6.362576508306617
0.02 6.365491110463421
0.02 6.368405712620227
0.02 6.371320314777034
0.02 6.374234916933838
0.02 6.377149519090644
0.02 6.38006412124745
0.02 6.382978723404255
0.02 6.385893325561061
0.02 6.388807927717867
0.02 6.391722529874672
0.02 6.394637132031478
0.02 6.3975517341882835
0.02 6.400466336345088
0.02 6.403380938501894
0.02 6.4062955406587
0.02 6.409210142815505
0.02 6.412124744972311
0.02 6.415039347129118
0.02 6.417953949285922
0.02 6.420868551442728
0.02 6.423783153599534
0.02 6.426697755756338
0.02 6.429612357913145
0.02 6.432526960069951
0.02 6.435441562226756
0.02 6.438356164383562
0.02 6.4412707665403675
0.02 6.444185368697172
0.02 6.447099970853978
0.02 6.450014573010784
0.02 6.452929175167589
0.02 6.455843777324395
0.02 6.458758379481202
0.02 6.461672981638006
0.02 6.4645875837948115
0.02 6.467502185951618
0.02 6.470416788108422
0.02 6.473331390265229
0.02 6.476245992422035
0.02 6.47916059457884
0.02 6.482075196735646
0.02 6.484989798892451
0.02 6.487904401049256
0.02 6.490819003206062
0.02 6.493733605362868
0.02 6.496648207519673
0.02 6.499562809676479
0.02 6.502477411833285
0.02 6.50539201399009
0.02 6.508306616146895
0.02 6.511221218303702
0.02 6.514135820460506
0.02 6.517050422617313
0.02 6.519965024774119
0.02 6.522879626930924
0.02 6.5257942290877295
0.02 6.528708831244535
0.02 6.53162343340134
0.02 6.534538035558146
0.02 6.537452637714952
0.02 6.540367239871757
0.02 6.543281842028563
0.02 6.546196444185369
0.02 6.549111046342174
0.02 6.552025648498979
0.02 6.554940250655786
0.02 6.55785485281259
0.02 6.560769454969397
0.02 6.563684057126203
0.02 6.566598659283008
0.02 6.5695132614398135
0.02 6.572427863596619
0.02 6.575342465753424
0.02 6.57825706791023
0.02 6.581171670067036
0.02 6.584086272223841
0.02 6.587000874380647
0.02 6.589915476537453
0.02 6.5928300786942575
0.02 6.595744680851063
0.02 6.59865928300787
0.02 6.601573885164674
0.02 6.604488487321481
0.02 6.607403089478287
0.02 6.610317691635091
0.02 6.6132322937918975
0.02 6.616146895948703
0.02 6.619061498105508
0.02 6.621976100262314
0.02 6.62489070241912
0.02 6.627805304575925
0.02 6.630719906732731
0.02 6.6336345088895365
0.02 6.6365491110463415
0.02 6.639463713203147
0.02 6.642378315359954
0.02 6.645292917516758
0.02 6.648207519673564
0.02 6.651122121830371
0.02 6.6540367239871765
0.02 6.656951326143981
0.02 6.659865928300787
0.02 6.662780530457593
0.02 6.665695132614398
0.02 6.668609734771204
0.02 6.67152433692801
0.02 6.674438939084815
0.02 6.6773535412416205
0.02 6.680268143398427
0.02 6.683182745555231
0.02 6.686097347712037
0.02 6.689011949868844
0.02 6.691926552025648
0.02 6.694841154182455
0.02 6.6977557563392605
0.02 6.700670358496065
0.02 6.703584960652871
0.02 6.706499562809677
0.02 6.709414164966482
0.02 6.712328767123288
0.02 6.715243369280094
0.02 6.718157971436899
0.02 6.7210725735937045
0.02 6.72398717575051
0.02 6.726901777907315
0.02 6.729816380064121
0.02 6.732730982220928
0.02 6.735645584377732
0.02 6.738560186534539
0.02 6.741474788691344
0.02 6.7443893908481485
0.02 6.747303993004955
0.02 6.750218595161761
0.02 6.753133197318566
0.02 6.756047799475372
0.02 6.758962401632178
0.02 6.761877003788983
0.02 6.764791605945788
0.02 6.767706208102594
0.02 6.770620810259399
0.02 6.773535412416205
0.02 6.776450014573012
0.02 6.779364616729816
0.02 6.782279218886622
0.02 6.785193821043428
0.02 6.7881084232002324
0.02 6.791023025357039
0.02 6.793937627513845
0.02 6.79685222967065
0.02 6.799766831827456
0.02 6.802681433984262
0.02 6.805596036141067
0.02 6.808510638297872
0.02 6.811425240454678
0.02 6.814339842611483
0.02 6.817254444768289
0.02 6.820169046925095
0.02 6.8230836490819
0.02 6.825998251238706
0.02 6.828912853395512
0.02 6.831827455552316
0.02 6.834742057709123
0.02 6.837656659865929
0.02 6.840571262022734
0.02 6.84348586417954
0.02 6.846400466336346
0.02 6.8493150684931505
0.02 6.852229670649956
0.02 6.855144272806762
0.02 6.858058874963567
0.02 6.860973477120373
0.02 6.863888079277179
0.02 6.866802681433984
0.02 6.86971728359079
0.02 6.872631885747596
0.02 6.8755464879044
0.02 6.878461090061207
0.02 6.881375692218013
0.02 6.884290294374818
0.02 6.887204896531624
0.02 6.8901194986884295
0.02 6.8930341008452345
0.02 6.89594870300204
0.02 6.898863305158846
0.02 6.901777907315651
0.02 6.904692509472457
0.02 6.907607111629263
0.02 6.910521713786068
0.02 6.9134363159428736
0.02 6.91635091809968
0.02 6.919265520256484
0.02 6.922180122413291
0.02 6.925094724570097
0.02 6.928009326726901
0.02 6.930923928883708
0.02 6.9338385310405135
0.02 6.9367531331973185
0.02 6.939667735354124
0.02 6.94258233751093
0.02 6.945496939667735
0.02 6.948411541824541
0.02 6.951326143981347
0.02 6.954240746138152
0.02 6.9571553482949575
0.02 6.960069950451764
0.02 6.962984552608568
0.02 6.965899154765374
0.02 6.968813756922181
0.02 6.971728359078985
0.02 6.974642961235792
0.02 6.9775575633925975
0.02 6.980472165549402
0.02 6.983386767706208
0.02 6.986301369863014
0.02 6.989215972019819
0.02 6.992130574176625
0.02 6.995045176333431
0.02 6.997959778490236
0.02 7.0008743806470415
0.02 7.003788982803847
0.02 7.006703584960652
0.02 7.009618187117458
0.02 7.012532789274265
0.02 7.015447391431069
0.02 7.018361993587876
0.02 7.021276595744681
0.02 7.0241911979014855
0.02 7.027105800058292
0.02 7.030020402215098
0.02 7.032935004371903
0.02 7.035849606528709
0.02 7.038764208685515
0.02 7.04167881084232
0.02 7.0445934129991254
0.02 7.047508015155931
0.02 7.050422617312736
0.02 7.053337219469542
0.02 7.056251821626349
0.02 7.059166423783153
0.02 7.062081025939959
0.02 7.064995628096765
0.02 7.0679102302535695
0.02 7.070824832410376
0.02 7.073739434567182
0.02 7.076654036723987
0.02 7.079568638880793
0.02 7.082483241037599
0.02 7.085397843194404
0.02 7.088312445351209
0.02 7.091227047508015
0.02 7.09414164966482
0.02 7.097056251821626
0.02 7.099970853978432
0.02 7.102885456135237
0.02 7.105800058292043
0.02 7.108714660448849
0.02 7.111629262605653
0.02 7.11454386476246
0.02 7.117458466919266
0.02 7.120373069076071
0.02 7.123287671232877
0.02 7.126202273389683
0.02 7.1291168755464875
0.02 7.132031477703293
0.02 7.134946079860099
0.02 7.137860682016904
0.02 7.14077528417371
0.02 7.143689886330516
0.02 7.146604488487321
0.02 7.149519090644127
0.02 7.152433692800933
0.02 7.155348294957737
0.02 7.158262897114544
0.02 7.16117749927135
0.02 7.164092101428155
0.02 7.167006703584961
0.02 7.169921305741767
0.02 7.1728359078985715
0.02 7.175750510055377
0.02 7.178665112212183
0.02 7.181579714368988
0.02 7.184494316525794
0.02 7.1874089186826
0.02 7.190323520839405
0.02 7.193238122996211
0.02 7.196152725153017
0.02 7.199067327309821
0.02 7.201981929466628
0.02 7.204896531623434
0.02 7.207811133780238
0.02 7.210725735937045
0.02 7.2136403380938505
0.02 7.2165549402506555
0.02 7.219469542407461
0.02 7.222384144564267
0.02 7.225298746721072
0.02 7.228213348877878
0.02 7.231127951034684
0.02 7.234042553191489
0.02 7.2369571553482945
0.02 7.239871757505101
0.02 7.242786359661905
0.02 7.245700961818711
0.02 7.248615563975518
0.02 7.251530166132322
0.02 7.254444768289129
0.02 7.2573593704459345
0.02 7.260273972602739
0.02 7.263188574759545
0.02 7.266103176916351
0.02 7.269017779073156
0.02 7.271932381229962
0.02 7.274846983386768
0.02 7.277761585543573
0.02 7.2806761877003785
0.02 7.283590789857184
0.02 7.286505392013991
0.02 7.289419994170795
0.02 7.292334596327602
0.02 7.295249198484408
0.02 7.298163800641213
0.02 7.3010784027980185
0.02 7.303993004954824
0.02 7.306907607111629
0.02 7.309822209268435
0.02 7.312736811425241
0.02 7.315651413582046
0.02 7.318566015738852
0.02 7.3214806178956575
0.02 7.3243952200524625
0.02 7.327309822209268
0.02 7.330224424366075
0.02 7.333139026522879
0.02 7.336053628679686
0.02 7.338968230836492
0.02 7.341882832993296
0.02 7.344797435150102
0.02 7.347712037306908
0.02 7.350626639463713
0.02 7.353541241620519
0.02 7.356455843777325
0.02 7.35937044593413
0.02 7.362285048090936
0.02 7.3651996502477415
0.02 7.368114252404546
0.02 7.371028854561352
0.02 7.373943456718159
0.02 7.376858058874963
0.02 7.379772661031769
0.02 7.382687263188576
0.02 7.38560186534538
0.02 7.388516467502186
0.02 7.391431069658992
0.02 7.394345671815797
0.02 7.397260273972603
0.02 7.400174876129409
0.02 7.403089478286214
0.02 7.40600408044302
0.02 7.4089186825998254
0.02 7.41183328475663
0.02 7.414747886913436
0.02 7.417662489070242
0.02 7.420577091227047
0.02 7.423491693383853
0.02 7.42640629554066
0.02 7.429320897697464
0.02 7.43223549985427
0.02 7.435150102011076
0.02 7.438064704167881
0.02 7.440979306324687
0.02 7.443893908481493
0.02 7.446808510638298
0.02 7.449723112795104
0.02 7.452637714951909
0.02 7.455552317108714
0.02 7.45846691926552
0.02 7.461381521422326
0.02 7.464296123579131
0.02 7.467210725735937
0.02 7.4701253278927435
0.02 7.473039930049548
0.02 7.475954532206354
0.02 7.47886913436316
0.02 7.481783736519965
0.02 7.484698338676771
0.02 7.487612940833577
0.02 7.490527542990382
0.02 7.4934421451471875
0.02 7.496356747303993
0.02 7.499271349460798
0.02 7.502185951617604
0.02 7.50510055377441
0.02 7.508015155931215
0.02 7.510929758088021
0.02 7.5138443602448275
0.02 7.5167589624016315
0.02 7.519673564558438
0.02 7.522588166715244
0.02 7.525502768872048
0.02 7.528417371028855
0.02 7.531331973185661
0.02 7.534246575342466
0.02 7.5371611774992715
0.02 7.540075779656077
0.02 7.542990381812882
0.02 7.545904983969688
0.02 7.548819586126494
0.02 7.551734188283299
0.02 7.554648790440105
0.02 7.5575633925969115
0.02 7.5604779947537155
0.02 7.563392596910521
0.02 7.566307199067328
0.02 7.569221801224132
0.02 7.572136403380939
0.02 7.575051005537745
0.02 7.57796560769455
0.02 7.5808802098513555
0.02 7.583794812008161
0.02 7.586709414164966
0.02 7.589624016321772
0.02 7.592538618478578
0.02 7.595453220635383
0.02 7.598367822792189
0.02 7.6012824249489945
0.02 7.6041970271057995
0.02 7.607111629262605
0.02 7.610026231419412
0.02 7.612940833576216
0.02 7.615855435733023
0.02 7.618770037889829
0.02 7.621684640046633
0.02 7.624599242203439
0.02 7.627513844360245
0.02 7.63042844651705
0.02 7.633343048673856
0.02 7.636257650830662
0.02 7.639172252987467
0.02 7.642086855144273
0.02 7.6450014573010785
0.02 7.647916059457883
0.02 7.650830661614689
0.02 7.653745263771496
0.02 7.6566598659283
0.02 7.659574468085106
0.02 7.662489070241913
0.02 7.665403672398717
0.02 7.668318274555523
0.02 7.671232876712329
0.02 7.674147478869134
0.02 7.67706208102594
0.02 7.679976683182746
0.02 7.682891285339551
0.02 7.685805887496357
0.02 7.6887204896531625
0.02 7.691635091809967
0.02 7.694549693966773
0.02 7.697464296123579
0.02 7.700378898280384
0.02 7.70329350043719
0.02 7.706208102593997
0.02 7.709122704750801
0.02 7.712037306907607
0.02 7.714951909064413
0.02 7.717866511221218
0.02 7.720781113378024
0.02 7.72369571553483
0.02 7.726610317691635
0.02 7.729524919848441
0.02 7.732439522005246
0.02 7.735354124162051
0.02 7.738268726318857
0.02 7.741183328475663
0.02 7.744097930632468
0.02 7.747012532789274
0.02 7.7499271349460805
0.02 7.752841737102885
0.02 7.755756339259691
0.02 7.758670941416497
0.02 7.761585543573302
0.02 7.764500145730108
0.02 7.767414747886914
0.02 7.770329350043719
0.02 7.7732439522005246
0.02 7.77615855435733
0.02 7.779073156514135
0.02 7.781987758670941
0.02 7.784902360827747
0.02 7.787816962984552
0.02 7.790731565141358
0.02 7.7936461672981645
0.02 7.796560769454969
0.02 7.799475371611775
0.02 7.802389973768581
0.02 7.805304575925385
0.02 7.808219178082192
0.02 7.811133780238998
0.02 7.814048382395803
0.02 7.8169629845526085
0.02 7.819877586709414
0.02 7.822792188866219
0.02 7.825706791023025
0.02 7.828621393179831
0.02 7.831535995336636
0.02 7.834450597493442
0.02 7.8373651996502485
0.02 7.8402798018070525
0.02 7.843194403963858
0.02 7.846109006120665
0.02 7.849023608277469
0.02 7.851938210434276
0.02 7.854852812591082
0.02 7.857767414747887
0.02 7.8606820169046925
0.02 7.863596619061498
0.02 7.866511221218303
0.02 7.869425823375109
0.02 7.872340425531915
0.02 7.87525502768872
0.02 7.878169629845526
0.02 7.8810842320023315
0.02 7.8839988341591365
0.02 7.886913436315942
0.02 7.889828038472749
0.02 7.892742640629553
0.02 7.89565724278636
0.02 7.898571844943166
0.02 7.90148644709997
0.02 7.9044010492567764
0.02 7.907315651413582
0.02 7.910230253570387
0.02 7.913144855727193
0.02 7.916059457883999
0.02 7.918974060040805
0.02 7.92188866219761
0.02 7.9248032643544155
0.02 7.927717866511222
0.02 7.930632468668026
0.02 7.933547070824833
0.02 7.936461672981639
0.02 7.939376275138443
0.02 7.94229087729525
0.02 7.9452054794520555
0.02 7.94812008160886
0.02 7.951034683765666
0.02 7.953949285922472
0.02 7.956863888079277
0.02 7.959778490236083
0.02 7.962693092392889
0.02 7.965607694549694
0.02 7.9685222967064995
0.02 7.971436898863306
0.02 7.97435150102011
0.02 7.977266103176916
0.02 7.980180705333723
0.02 7.983095307490527
0.02 7.986009909647334
0.02 7.988924511804139
0.02 7.991839113960944
0.02 7.99475371611775
0.02 7.997668318274556
0.02 8.000582920431361
0.02 8.003497522588168
0.02 8.006412124744973
0.02 8.009326726901778
0.02 8.012241329058584
0.02 8.01515593121539
0.02 8.018070533372194
0.02 8.020985135529001
0.02 8.023899737685806
0.02 8.02681433984261
0.02 8.029728941999418
0.02 8.032643544156223
0.02 8.035558146313027
0.02 8.038472748469834
0.02 8.041387350626641
0.02 8.044301952783444
0.02 8.04721655494025
0.02 8.050131157097058
0.02 8.05304575925386
0.02 8.055960361410667
0.02 8.058874963567474
0.02 8.061789565724279
0.02 8.064704167881084
0.02 8.06761877003789
0.02 8.070533372194696
0.02 8.0734479743515
0.02 8.076362576508307
0.02 8.079277178665112
0.02 8.082191780821917
0.02 8.085106382978724
0.02 8.088020985135529
0.02 8.090935587292334
0.02 8.09385018944914
0.02 8.096764791605946
0.02 8.099679393762752
0.02 8.102593995919557
0.02 8.105508598076362
0.02 8.108423200233169
0.02 8.111337802389974
0.02 8.114252404546779
0.02 8.117167006703585
0.02 8.12008160886039
0.02 8.122996211017195
0.02 8.125910813174002
0.02 8.128825415330807
0.02 8.131740017487612
0.02 8.134654619644419
0.02 8.137569221801225
0.02 8.140483823958029
0.02 8.143398426114835
0.02 8.146313028271642
0.02 8.149227630428445
0.02 8.152142232585252
0.02 8.155056834742059
0.02 8.157971436898864
0.02 8.160886039055669
0.02 8.163800641212475
0.02 8.16671524336928
0.02 8.169629845526085
0.02 8.172544447682892
0.02 8.175459049839697
0.02 8.178373651996502
0.02 8.181288254153309
0.02 8.184202856310113
0.02 8.187117458466918
0.02 8.190032060623725
0.02 8.19294666278053
0.02 8.195861264937337
0.02 8.198775867094142
0.02 8.201690469250947
0.02 8.204605071407753
0.02 8.207519673564558
0.02 8.210434275721363
0.02 8.21334887787817
0.02 8.216263480034975
0.02 8.21917808219178
0.02 8.222092684348587
0.02 8.225007286505392
0.02 8.227921888662197
0.02 8.230836490819003
0.02 8.23375109297581
0.02 8.236665695132613
0.02 8.23958029728942
0.02 8.242494899446227
0.02 8.245409501603032
0.02 8.248324103759836
0.02 8.251238705916643
0.02 8.254153308073448
0.02 8.257067910230253
0.02 8.25998251238706
0.02 8.262897114543865
0.02 8.26581171670067
0.02 8.268726318857476
0.02 8.271640921014281
0.02 8.274555523171086
0.02 8.277470125327893
0.02 8.280384727484698
0.02 8.283299329641505
0.02 8.28621393179831
0.02 8.289128533955115
0.02 8.292043136111921
0.02 8.294957738268726
0.02 8.297872340425531
0.02 8.300786942582338
0.02 8.303701544739143
0.02 8.306616146895948
0.02 8.309530749052755
0.02 8.31244535120956
0.02 8.315359953366364
0.02 8.318274555523171
0.02 8.321189157679978
0.02 8.324103759836781
0.02 8.327018361993588
0.02 8.329932964150395
0.02 8.332847566307198
0.02 8.335762168464004
0.02 8.338676770620811
0.02 8.341591372777616
0.02 8.344505974934421
0.02 8.347420577091228
0.02 8.350335179248033
0.02 8.353249781404838
0.02 8.356164383561644
0.02 8.35907898571845
0.02 8.361993587875254
0.02 8.364908190032061
0.02 8.367822792188866
0.02 8.37073739434567
0.02 8.373651996502478
0.02 8.376566598659283
0.02 8.37948120081609
0.02 8.382395802972894
0.02 8.3853104051297
0.02 8.388225007286506
0.02 8.39113960944331
0.02 8.394054211600116
0.02 8.396968813756923
0.02 8.399883415913727
0.02 8.402798018070532
0.02 8.40571262022734
0.02 8.408627222384144
0.02 8.411541824540949
0.02 8.414456426697756
0.02 8.417371028854562
0.02 8.420285631011366
0.02 8.423200233168172
0.02 8.426114835324979
0.02 8.429029437481784
0.02 8.431944039638589
0.02 8.434858641795396
0.02 8.4377732439522
0.02 8.440687846109006
0.02 8.443602448265812
0.02 8.446517050422617
0.02 8.449431652579422
0.02 8.452346254736229
0.02 8.455260856893034
0.02 8.458175459049839
0.02 8.461090061206646
0.02 8.46400466336345
0.02 8.466919265520257
0.02 8.469833867677062
0.02 8.472748469833867
0.02 8.475663071990674
0.02 8.478577674147479
0.02 8.481492276304284
0.02 8.48440687846109
0.02 8.487321480617895
0.02 8.4902360827747
0.02 8.493150684931507
0.02 8.496065287088312
0.02 8.498979889245117
0.02 8.501894491401924
0.02 8.50480909355873
0.02 8.507723695715534
0.02 8.51063829787234
0.02 8.513552900029147
0.02 8.51646750218595
0.02 8.519382104342757
0.02 8.522296706499564
0.02 8.525211308656369
0.02 8.528125910813174
0.02 8.53104051296998
0.02 8.533955115126785
0.02 8.53686971728359
0.02 8.539784319440397
0.02 8.542698921597202
0.02 8.545613523754007
0.02 8.548528125910813
0.02 8.55144272806762
0.02 8.554357330224423
0.02 8.55727193238123
0.02 8.560186534538037
0.02 8.563101136694842
0.02 8.566015738851647
0.02 8.568930341008453
0.02 8.571844943165258
0.02 8.574759545322063
0.02 8.57767414747887
0.02 8.580588749635675
0.02 8.58350335179248
0.02 8.586417953949287
0.02 8.589332556106092
0.02 8.592247158262897
0.02 8.595161760419703
0.02 8.598076362576508
0.02 8.600990964733315
0.02 8.60390556689012
0.02 8.606820169046925
0.02 8.609734771203732
0.02 8.612649373360536
0.02 8.615563975517341
0.02 8.618478577674148
0.02 8.621393179830953
0.02 8.624307781987758
0.02 8.627222384144565
0.02 8.63013698630137
0.02 8.633051588458175
0.02 8.635966190614981
0.02 8.638880792771788
0.02 8.641795394928591
0.02 8.644709997085398
0.02 8.647624599242205
0.02 8.650539201399008
0.02 8.653453803555815
0.02 8.656368405712621
0.02 8.659283007869426
0.02 8.662197610026231
0.02 8.665112212183038
0.02 8.668026814339843
0.02 8.670941416496648
0.02 8.673856018653455
0.02 8.67677062081026
0.02 8.679685222967064
0.02 8.682599825123871
0.02 8.685514427280676
0.02 8.688429029437481
0.02 8.691343631594288
0.02 8.694258233751093
0.02 8.6971728359079
0.02 8.700087438064704
0.02 8.70300204022151
0.02 8.705916642378316
0.02 8.708831244535121
0.02 8.711745846691926
0.02 8.714660448848733
0.02 8.717575051005538
0.02 8.720489653162343
0.02 8.72340425531915
0.02 8.726318857475954
0.02 8.72923345963276
0.02 8.732148061789566
0.02 8.735062663946373
0.02 8.737977266103176
0.02 8.740891868259983
0.02 8.74380647041679
0.02 8.746721072573592
0.02 8.7496356747304
0.02 8.752550276887206
0.02 8.75546487904401
0.02 8.758379481200816
0.02 8.761294083357622
0.02 8.764208685514427
0.02 8.767123287671232
0.02 8.77003788982804
0.02 8.772952491984844
0.02 8.775867094141649
0.02 8.778781696298456
0.02 8.78169629845526
0.02 8.784610900612066
0.02 8.787525502768872
0.02 8.790440104925677
0.02 8.793354707082484
0.02 8.796269309239289
0.02 8.799183911396094
0.02 8.8020985135529
0.02 8.805013115709706
0.02 8.80792771786651
0.02 8.810842320023317
0.02 8.813756922180122
0.02 8.816671524336927
0.02 8.819586126493734
0.02 8.822500728650539
0.02 8.825415330807344
0.02 8.82832993296415
0.02 8.831244535120957
0.02 8.83415913727776
0.02 8.837073739434567
0.02 8.839988341591374
0.02 8.842902943748179
0.02 8.845817545904984
0.02 8.84873214806179
0.02 8.851646750218595
0.02 8.8545613523754
0.02 8.857475954532207
0.02 8.860390556689012
0.02 8.863305158845817
0.02 8.866219761002624
0.02 8.869134363159429
0.02 8.872048965316234
0.02 8.87496356747304
0.02 8.877878169629845
0.02 8.880792771786652
0.02 8.883707373943457
0.02 8.886621976100262
0.02 8.889536578257069
0.02 8.892451180413874
0.02 8.895365782570678
0.02 8.898280384727485
0.02 8.90119498688429
0.02 8.904109589041095
0.02 8.907024191197902
0.02 8.909938793354707
0.02 8.912853395511512
0.02 8.915767997668318
0.02 8.918682599825125
0.02 8.921597201981928
0.02 8.924511804138735
0.02 8.927426406295542
0.02 8.930341008452345
0.02 8.933255610609152
0.02 8.936170212765958
0.02 8.939084814922763
0.02 8.941999417079568
0.02 8.944914019236375
0.02 8.94782862139318
0.02 8.950743223549985
0.02 8.953657825706792
0.02 8.956572427863597
0.02 8.959487030020401
0.02 8.962401632177208
0.02 8.965316234334013
0.02 8.968230836490818
0.02 8.971145438647625
0.02 8.97406004080443
0.02 8.976974642961236
0.02 8.979889245118041
0.02 8.982803847274846
0.02 8.985718449431653
0.02 8.988633051588458
0.02 8.991547653745263
0.02 8.99446225590207
0.02 8.997376858058875
0.02 9.00029146021568
0.02 9.003206062372486
0.02 9.006120664529291
0.02 9.009035266686096
0.02 9.011949868842903
0.02 9.01486447099971
0.02 9.017779073156513
0.02 9.02069367531332
0.02 9.023608277470126
0.02 9.026522879626931
0.02 9.029437481783736
0.02 9.032352083940543
0.02 9.035266686097348
0.02 9.038181288254153
0.02 9.04109589041096
0.02 9.044010492567764
0.02 9.04692509472457
0.02 9.049839696881376
0.02 9.052754299038181
0.02 9.055668901194986
0.02 9.058583503351793
0.02 9.061498105508598
0.02 9.064412707665404
0.02 9.06732730982221
0.02 9.070241911979014
0.02 9.073156514135821
0.02 9.076071116292626
0.02 9.078985718449431
0.02 9.081900320606238
0.02 9.084814922763043
0.02 9.087729524919848
0.02 9.090644127076654
0.02 9.09355872923346
0.02 9.096473331390264
0.02 9.09938793354707
0.02 9.102302535703878
0.02 9.10521713786068
0.02 9.108131740017487
0.02 9.111046342174294
0.02 9.113960944331097
0.02 9.116875546487904
0.02 9.11979014864471
0.02 9.122704750801516
0.02 9.12561935295832
0.02 9.128533955115127
0.02 9.131448557271932
0.02 9.134363159428737
0.02 9.137277761585544
0.02 9.140192363742349
0.02 9.143106965899154
0.02 9.14602156805596
0.02 9.148936170212766
0.02 9.15185077236957
0.02 9.154765374526377
0.02 9.157679976683182
0.02 9.160594578839989
0.02 9.163509180996794
0.02 9.166423783153599
0.02 9.169338385310406
0.02 9.17225298746721
0.02 9.175167589624015
0.02 9.178082191780822
0.02 9.180996793937627
0.02 9.183911396094434
0.02 9.186825998251239
0.02 9.189740600408044
0.02 9.19265520256485
0.02 9.195569804721655
0.02 9.198484406878462
0.02 9.201399009035267
0.02 9.204313611192072
0.02 9.207228213348879
0.02 9.210142815505684
0.02 9.213057417662489
0.02 9.215972019819295
0.02 9.2188866219761
0.02 9.221801224132905
0.02 9.224715826289712
0.02 9.227630428446517
0.02 9.230545030603322
0.02 9.233459632760129
0.02 9.236374234916935
0.02 9.239288837073738
0.02 9.242203439230545
0.02 9.245118041387352
0.02 9.248032643544155
0.02 9.250947245700962
0.02 9.253861847857769
0.02 9.256776450014573
0.02 9.259691052171378
0.02 9.262605654328185
0.02 9.26552025648499
0.02 9.268434858641795
0.02 9.271349460798602
0.02 9.274264062955407
0.02 9.277178665112212
0.02 9.280093267269018
0.02 9.283007869425823
0.02 9.285922471582628
0.02 9.288837073739435
0.02 9.29175167589624
0.02 9.294666278053047
0.02 9.297580880209852
0.02 9.300495482366657
0.02 9.303410084523463
0.02 9.306324686680268
0.02 9.309239288837073
0.02 9.31215389099388
0.02 9.315068493150685
0.02 9.31798309530749
0.02 9.320897697464297
0.02 9.323812299621101
0.02 9.326726901777906
0.02 9.329641503934713
0.02 9.33255610609152
0.02 9.335470708248323
0.02 9.33838531040513
0.02 9.341299912561936
0.02 9.34421451471874
0.02 9.347129116875546
0.02 9.350043719032353
0.02 9.352958321189158
0.02 9.355872923345963
0.02 9.35878752550277
0.02 9.361702127659575
0.02 9.36461672981638
0.02 9.367531331973186
0.02 9.370445934129991
0.02 9.373360536286796
0.02 9.376275138443603
0.02 9.379189740600408
0.02 9.382104342757213
0.02 9.38501894491402
0.02 9.387933547070825
0.02 9.390848149227631
0.02 9.393762751384436
0.02 9.396677353541241
0.02 9.399591955698048
0.02 9.402506557854853
0.02 9.405421160011658
0.02 9.408335762168464
0.02 9.41125036432527
0.02 9.414164966482074
0.02 9.417079568638881
0.02 9.419994170795686
0.02 9.422908772952491
0.02 9.425823375109298
0.02 9.428737977266104
0.02 9.431652579422908
0.02 9.434567181579714
0.02 9.437481783736521
0.02 9.440396385893326
0.02 9.443310988050131
0.02 9.446225590206938
0.02 9.449140192363743
0.02 9.452054794520548
0.02 9.454969396677354
0.02 9.45788399883416
0.02 9.460798600990964
0.02 9.46371320314777
0.02 9.466627805304576
0.02 9.46954240746138
0.02 9.472457009618187
0.02 9.475371611774992
0.02 9.4782862139318
0.02 9.481200816088604
0.02 9.484115418245409
0.02 9.487030020402216
0.02 9.48994462255902
0.02 9.492859224715826
0.02 9.495773826872632
0.02 9.498688429029437
0.02 9.501603031186242
0.02 9.504517633343049
0.02 9.507432235499854
0.02 9.510346837656659
0.02 9.513261439813466
0.02 9.516176041970272
0.02 9.519090644127076
0.02 9.522005246283882
0.02 9.524919848440689
0.02 9.527834450597492
0.02 9.530749052754299
0.02 9.533663654911106
0.02 9.53657825706791
0.02 9.539492859224715
0.02 9.542407461381522
0.02 9.545322063538327
0.02 9.548236665695132
0.02 9.551151267851939
0.02 9.554065870008744
0.02 9.556980472165549
0.02 9.559895074322355
0.02 9.56280967647916
0.02 9.565724278635965
0.02 9.568638880792772
0.02 9.571553482949577
0.02 9.574468085106384
0.02 9.577382687263189
0.02 9.580297289419994
0.02 9.5832118915768
0.02 9.586126493733605
0.02 9.58904109589041
0.02 9.591955698047217
0.02 9.594870300204022
0.02 9.597784902360827
0.02 9.600699504517634
0.02 9.603614106674438
0.02 9.606528708831243
0.02 9.60944331098805
0.02 9.612357913144857
0.02 9.61527251530166
0.02 9.618187117458467
0.02 9.621101719615273
0.02 9.624016321772078
0.02 9.626930923928883
0.02 9.62984552608569
0.02 9.632760128242495
0.02 9.6356747303993
0.02 9.638589332556107
0.02 9.641503934712912
0.02 9.644418536869717
0.02 9.647333139026523
0.02 9.650247741183328
0.02 9.653162343340133
0.02 9.65607694549694
0.02 9.658991547653745
0.02 9.661906149810552
0.02 9.664820751967357
0.02 9.667735354124162
0.02 9.670649956280968
0.02 9.673564558437773
0.02 9.676479160594578
0.02 9.679393762751385
0.02 9.68230836490819
0.02 9.685222967064995
0.02 9.688137569221801
0.02 9.691052171378606
0.02 9.693966773535411
0.02 9.696881375692218
0.02 9.699795977849025
0.02 9.702710580005828
0.02 9.705625182162635
0.02 9.708539784319441
0.02 9.711454386476245
0.02 9.714368988633051
0.02 9.717283590789858
0.02 9.720198192946663
0.02 9.723112795103468
0.02 9.726027397260275
0.02 9.72894199941708
0.02 9.731856601573885
0.02 9.734771203730691
0.02 9.737685805887496
0.02 9.740600408044301
0.02 9.743515010201108
0.02 9.746429612357913
0.02 9.749344214514718
0.02 9.752258816671524
0.02 9.75517341882833
0.02 9.758088020985136
0.02 9.761002623141941
0.02 9.763917225298746
0.02 9.766831827455553
0.02 9.769746429612358
0.02 9.772661031769163
0.02 9.77557563392597
0.02 9.778490236082774
0.02 9.78140483823958
0.02 9.784319440396386
0.02 9.787234042553191
0.02 9.790148644709996
0.02 9.793063246866803
0.02 9.79597784902361
0.02 9.798892451180413
0.02 9.80180705333722
0.02 9.804721655494026
0.02 9.80763625765083
0.02 9.810550859807636
0.02 9.813465461964443
0.02 9.816380064121248
0.02 9.819294666278052
0.02 9.82220926843486
0.02 9.825123870591664
0.02 9.828038472748469
0.02 9.830953074905276
0.02 9.833867677062083
0.02 9.836782279218886
0.02 9.839696881375692
0.02 9.8426114835325
0.02 9.845526085689302
0.02 9.848440687846109
0.02 9.851355290002916
0.02 9.85426989215972
0.02 9.857184494316526
0.02 9.860099096473332
0.02 9.863013698630137
0.02 9.865928300786942
0.02 9.868842902943749
0.02 9.871757505100554
0.02 9.874672107257359
0.02 9.877586709414166
0.02 9.88050131157097
0.02 9.883415913727776
0.02 9.886330515884582
0.02 9.889245118041387
0.02 9.892159720198194
0.02 9.895074322354999
0.02 9.897988924511804
0.02 9.90090352666861
0.02 9.903818128825415
0.02 9.90673273098222
0.02 9.909647333139027
0.02 9.912561935295832
0.02 9.915476537452637
0.02 9.918391139609444
0.02 9.921305741766249
0.02 9.924220343923054
0.02 9.92713494607986
0.02 9.930049548236667
0.02 9.93296415039347
0.02 9.935878752550277
0.02 9.938793354707084
0.02 9.941707956863887
0.02 9.944622559020694
0.02 9.9475371611775
0.02 9.950451763334305
0.02 9.95336636549111
0.02 9.956280967647917
0.02 9.959195569804722
0.02 9.962110171961527
0.02 9.965024774118334
0.02 9.967939376275138
0.02 9.970853978431943
0.02 9.97376858058875
0.02 9.976683182745555
0.02 9.97959778490236
0.02 9.982512387059167
0.02 9.985426989215972
0.02 9.988341591372778
0.02 9.991256193529583
0.02 9.994170795686388
0.02 9.997085397843195
0.02 10.0
0.02 10.002914602156805
0.02 10.005829204313612
0.02 10.008743806470417
0.02 10.011658408627222
0.02 10.014573010784028
0.02 10.017487612940833
0.02 10.020402215097638
0.02 10.023316817254445
0.02 10.026231419411252
0.02 10.029146021568055
0.02 10.032060623724862
0.02 10.034975225881668
0.02 10.037889828038473
0.02 10.040804430195278
0.02 10.043719032352085
0.02 10.04663363450889
0.02 10.049548236665695
0.02 10.052462838822501
0.02 10.055377440979306
0.02 10.058292043136111
0.02 10.061206645292918
0.02 10.064121247449723
0.02 10.067035849606528
0.02 10.069950451763335
0.02 10.07286505392014
0.02 10.075779656076946
0.02 10.078694258233751
0.02 10.081608860390556
0.02 10.084523462547363
0.02 10.087438064704168
0.02 10.090352666860973
0.02 10.09326726901778
0.02 10.096181871174585
0.02 10.09909647333139
0.02 10.102011075488196
0.02 10.104925677645001
0.02 10.107840279801806
0.02 10.110754881958613
0.02 10.11366948411542
0.02 10.116584086272223
0.02 10.11949868842903
0.02 10.122413290585836
0.02 10.12532789274264
0.02 10.128242494899446
0.02 10.131157097056253
0.02 10.134071699213058
0.02 10.136986301369863
0.02 10.13990090352667
0.02 10.142815505683474
0.02 10.14573010784028
0.02 10.148644709997086
0.02 10.151559312153891
0.02 10.154473914310696
0.02 10.157388516467503
0.02 10.160303118624308
0.02 10.163217720781113
0.02 10.16613232293792
0.02 10.169046925094724
0.02 10.171961527251531
0.02 10.174876129408336
0.02 10.17779073156514
0.02 10.180705333721948
0.02 10.183619935878752
0.02 10.186534538035557
0.02 10.189449140192364
0.02 10.192363742349169
0.02 10.195278344505974
0.02 10.19819294666278
0.02 10.201107548819586
0.02 10.20402215097639
0.02 10.206936753133197
0.02 10.209851355290004
0.02 10.212765957446807
0.02 10.215680559603614
0.02 10.21859516176042
0.02 10.221509763917226
0.02 10.22442436607403
0.02 10.227338968230837
0.02 10.230253570387642
0.02 10.233168172544447
0.02 10.236082774701254
0.02 10.238997376858059
0.02 10.241911979014864
0.02 10.24482658117167
0.02 10.247741183328476
0.02 10.25065578548528
0.02 10.253570387642087
0.02 10.256484989798892
0.02 10.259399591955699
0.02 10.262314194112504
0.02 10.265228796269309
0.02 10.268143398426115
0.02 10.27105800058292
0.02 10.273972602739725
0.02 10.276887204896532
0.02 10.279801807053337
0.02 10.282716409210142
0.02 10.285631011366949
0.02 10.288545613523754
0.02 10.291460215680559
0.02 10.294374817837365
0.02 10.297289419994172
0.02 10.300204022150975
0.02 10.303118624307782
0.02 10.306033226464589
0.02 10.308947828621392
0.02 10.311862430778199
0.02 10.314777032935005
0.02 10.31769163509181
0.02 10.320606237248615
0.02 10.323520839405422
0.02 10.326435441562227
0.02 10.329350043719032
0.02 10.332264645875838
0.02 10.335179248032643
0.02 10.338093850189448
0.02 10.341008452346255
0.02 10.34392305450306
0.02 10.346837656659865
0.02 10.349752258816672
0.02 10.352666860973477
0.02 10.355581463130283
0.02 10.358496065287088
0.02 10.361410667443893
0.02 10.3643252696007
0.02 10.367239871757505
0.02 10.37015447391431
0.02 10.373069076071117
0.02 10.375983678227922
0.02 10.378898280384727
0.02 10.381812882541533
0.02 10.384727484698338
0.02 10.387642086855143
0.02 10.39055668901195
0.02 10.393471291168757
0.02 10.39638589332556
0.02 10.399300495482366
0.02 10.402215097639173
0.02 10.405129699795976
0.02 10.408044301952783
0.02 10.41095890410959
0.02 10.413873506266395
0.02 10.4167881084232
0.02 10.419702710580006
0.02 10.422617312736811
0.02 10.425531914893616
0.02 10.428446517050423
0.02 10.431361119207228
0.02 10.434275721364033
0.02 10.43719032352084
0.02 10.440104925677645
0.02 10.44301952783445
0.02 10.445934129991256
0.02 10.448848732148063
0.02 10.451763334304868
0.02 10.454677936461673
0.02 10.45759253861848
0.02 10.460507140775285
0.02 10.46342174293209
0.02 10.466336345088896
0.02 10.469250947245701
0.02 10.472165549402506
0.02 10.475080151559313
0.02 10.477994753716118
0.02 10.480909355872923
0.02 10.48382395802973
0.02 10.486738560186534
0.02 10.489653162343341
0.02 10.492567764500146
0.02 10.495482366656951
0.02 10.498396968813758
0.02 10.501311570970563
0.02 10.504226173127368
0.02 10.507140775284174
0.02 10.51005537744098
0.02 10.512969979597784
0.02 10.515884581754591
0.02 10.518799183911396
0.02 10.5217137860682
0.02 10.524628388225008
0.02 10.527542990381814
0.02 10.530457592538617
0.02 10.533372194695424
0.02 10.536286796852231
0.02 10.539201399009034
0.02 10.54211600116584
0.02 10.545030603322648
0.02 10.547945205479452
0.02 10.550859807636257
0.02 10.553774409793064
0.02 10.556689011949869
0.02 10.559603614106674
0.02 10.56251821626348
0.02 10.565432818420286
0.02 10.56834742057709
0.02 10.571262022733897
0.02 10.574176624890702
0.02 10.577091227047507
0.02 10.580005829204314
0.02 10.582920431361119
0.02 10.585835033517926
0.02 10.58874963567473
0.02 10.591664237831536
0.02 10.594578839988342
0.02 10.597493442145147
0.02 10.600408044301952
0.02 10.603322646458759
0.02 10.606237248615564
0.02 10.609151850772369
0.02 10.612066452929175
0.02 10.61498105508598
0.02 10.617895657242785
0.02 10.620810259399592
0.02 10.623724861556399
0.02 10.626639463713202
0.02 10.629554065870009
0.02 10.632468668026815
0.02 10.63538327018362
0.02 10.638297872340425
0.02 10.641212474497232
0.02 10.644127076654037
0.02 10.647041678810842
0.02 10.649956280967649
0.02 10.652870883124454
0.02 10.655785485281259
0.02 10.658700087438065
0.02 10.66161468959487
0.02 10.664529291751675
0.02 10.667443893908482
0.02 10.670358496065287
0.02 10.673273098222094
0.02 10.676187700378899
0.02 10.679102302535703
0.02 10.68201690469251
0.02 10.684931506849315
0.02 10.68784610900612
0.02 10.690760711162927
0.02 10.693675313319732
0.02 10.696589915476537
0.02 10.699504517633343
0.02 10.702419119790148
0.02 10.705333721946953
0.02 10.70824832410376
0.02 10.711162926260567
0.02 10.71407752841737
0.02 10.716992130574177
0.02 10.719906732730983
0.02 10.722821334887787
0.02 10.725735937044593
0.02 10.7286505392014
0.02 10.731565141358205
0.02 10.73447974351501
0.02 10.737394345671817
0.02 10.740308947828622
0.02 10.743223549985427
0.02 10.746138152142233
0.02 10.749052754299038
0.02 10.751967356455843
0.02 10.75488195861265
0.02 10.757796560769455
0.02 10.76071116292626
0.02 10.763625765083066
0.02 10.766540367239871
0.02 10.769454969396678
0.02 10.772369571553483
0.02 10.775284173710288
0.02 10.778198775867095
0.02 10.7811133780239
0.02 10.784027980180705
0.02 10.786942582337511
0.02 10.789857184494316
0.02 10.792771786651121
0.02 10.795686388807928
0.02 10.798600990964733
0.02 10.801515593121538
0.02 10.804430195278345
0.02 10.807344797435151
0.02 10.810259399591954
0.02 10.813174001748761
0.02 10.816088603905568
0.02 10.819003206062373
0.02 10.821917808219178
0.02 10.824832410375985
0.02 10.82774701253279
0.02 10.830661614689594
0.02 10.833576216846401
0.02 10.836490819003206
0.02 10.839405421160011
0.02 10.842320023316818
0.02 10.845234625473623
0.02 10.848149227630428
0.02 10.851063829787234
0.02 10.85397843194404
0.02 10.856893034100846
0.02 10.859807636257651
0.02 10.862722238414456
0.02 10.865636840571263
0.02 10.868551442728068
0.02 10.871466044884873
0.02 10.87438064704168
0.02 10.877295249198484
0.02 10.88020985135529
0.02 10.883124453512096
0.02 10.8860390556689
0.02 10.888953657825706
0.02 10.891868259982513
0.02 10.89478286213932
0.02 10.897697464296122
0.02 10.90061206645293
0.02 10.903526668609736
0.02 10.906441270766539
0.02 10.909355872923346
0.02 10.912270475080152
0.02 10.915185077236957
0.02 10.918099679393762
0.02 10.921014281550569
0.02 10.923928883707374
0.02 10.926843485864179
0.02 10.929758088020986
0.02 10.93267269017779
0.02 10.935587292334596
0.02 10.938501894491402
0.02 10.941416496648207
0.02 10.944331098805012
0.02 10.947245700961819
0.02 10.950160303118624
0.02 10.95307490527543
0.02 10.955989507432236
0.02 10.95890410958904
0.02 10.961818711745847
0.02 10.964733313902652
0.02 10.967647916059457
0.02 10.970562518216264
0.02 10.973477120373069
0.02 10.976391722529874
0.02 10.97930632468668
0.02 10.982220926843485
0.02 10.98513552900029
0.02 10.988050131157097
0.02 10.990964733313904
0.02 10.993879335470707
0.02 10.996793937627514
0.02 10.99970853978432
0.02 11.002623141941124
0.02 11.00553774409793
0.02 11.008452346254737
0.02 11.011366948411542
0.02 11.014281550568347
0.02 11.017196152725154
0.02 11.020110754881959
0.02 11.023025357038764
0.02 11.02593995919557
0.02 11.028854561352375
0.02 11.03176916350918
0.02 11.034683765665987
0.02 11.037598367822792
0.02 11.040512969979597
0.02 11.043427572136403
0.02 11.046342174293208
0.02 11.049256776450015
0.02 11.05217137860682
0.02 11.055085980763625
0.02 11.058000582920432
0.02 11.060915185077237
0.02 11.063829787234042
0.02 11.066744389390848
0.02 11.069658991547653
0.02 11.072573593704458
0.02 11.075488195861265
0.02 11.07840279801807
0.02 11.081317400174877
0.02 11.084232002331682
0.02 11.087146604488488
0.02 11.090061206645293
0.02 11.092975808802098
0.02 11.095890410958905
0.02 11.09880501311571
0.02 11.101719615272515
0.02 11.104634217429322
0.02 11.107548819586126
0.02 11.110463421742931
0.02 11.113378023899738
0.02 11.116292626056543
0.02 11.119207228213348
0.02 11.122121830370155
0.02 11.125036432526962
0.02 11.127951034683765
0.02 11.130865636840571
0.02 11.133780238997378
0.02 11.136694841154181
0.02 11.139609443310988
0.02 11.142524045467795
0.02 11.1454386476246
0.02 11.148353249781405
0.02 11.151267851938211
0.02 11.154182454095016
0.02 11.157097056251821
0.02 11.160011658408628
0.02 11.162926260565433
0.02 11.165840862722238
0.02 11.168755464879045
0.02 11.17167006703585
0.02 11.174584669192654
0.02 11.177499271349461
0.02 11.180413873506266
0.02 11.183328475663073
0.02 11.186243077819878
0.02 11.189157679976683
0.02 11.19207228213349
0.02 11.194986884290294
0.02 11.1979014864471
0.02 11.200816088603906
0.02 11.203730690760711
0.02 11.206645292917516
0.02 11.209559895074323
0.02 11.212474497231128
0.02 11.215389099387933
0.02 11.21830370154474
0.02 11.221218303701546
0.02 11.22413290585835
0.02 11.227047508015156
0.02 11.229962110171963
0.02 11.232876712328768
0.02 11.235791314485573
0.02 11.23870591664238
0.02 11.241620518799184
0.02 11.24453512095599
0.02 11.247449723112796
0.02 11.2503643252696
0.02 11.253278927426406
0.02 11.256193529583213
0.02 11.259108131740017
0.02 11.262022733896822
0.02 11.26493733605363
0.02 11.267851938210434
0.02 11.27076654036724
0.02 11.273681142524046
0.02 11.27659574468085
0.02 11.279510346837657
0.02 11.282424948994462
0.02 11.285339551151267
0.02 11.288254153308074
0.02 11.291168755464879
0.02 11.294083357621684
0.02 11.29699795977849
0.02 11.299912561935296
0.02 11.3028271640921
0.02 11.305741766248907
0.02 11.308656368405714
0.02 11.311570970562517
0.02 11.314485572719324
0.02 11.31740017487613
0.02 11.320314777032934
0.02 11.32322937918974
0.02 11.326143981346547
0.02 11.329058583503352
0.02 11.331973185660157
0.02 11.334887787816964
0.02 11.337802389973769
0.02 11.340716992130574
0.02 11.34363159428738
0.02 11.346546196444185
0.02 11.34946079860099
0.02 11.352375400757797
0.02 11.355290002914602
0.02 11.358204605071407
0.02 11.361119207228214
0.02 11.364033809385019
0.02 11.366948411541825
0.02 11.36986301369863
0.02 11.372777615855435
0.02 11.375692218012242
0.02 11.378606820169047
0.02 11.381521422325852
0.02 11.384436024482659
0.02 11.387350626639464
0.02 11.390265228796268
0.02 11.393179830953075
0.02 11.39609443310988
0.02 11.399009035266685
0.02 11.401923637423492
0.02 11.404838239580299
0.02 11.407752841737102
0.02 11.410667443893908
0.02 11.413582046050715
0.02 11.41649664820752
0.02 11.419411250364325
0.02 11.422325852521132
0.02 11.425240454677937
0.02 11.428155056834742
0.02 11.431069658991548
0.02 11.433984261148353
0.02 11.436898863305158
0.02 11.439813465461965
0.02 11.44272806761877
0.02 11.445642669775575
0.02 11.448557271932382
0.02 11.451471874089187
0.02 11.454386476245993
0.02 11.457301078402798
0.02 11.460215680559603
0.02 11.46313028271641
0.02 11.466044884873215
0.02 11.46895948703002
0.02 11.471874089186826
0.02 11.474788691343631
0.02 11.477703293500436
0.02 11.480617895657243
0.02 11.483532497814048
0.02 11.486447099970853
0.02 11.48936170212766
0.02 11.492276304284466
0.02 11.49519090644127
0.02 11.498105508598076
0.02 11.501020110754883
0.02 11.503934712911686
0.02 11.506849315068493
0.02 11.5097639172253
0.02 11.512678519382105
0.02 11.51559312153891
0.02 11.518507723695716
0.02 11.521422325852521
0.02 11.524336928009326
0.02 11.527251530166133
0.02 11.530166132322938
0.02 11.533080734479743
0.02 11.53599533663655
0.02 11.538909938793354
0.02 11.54182454095016
0.02 11.544739143106966
0.02 11.547653745263771
0.02 11.550568347420578
0.02 11.553482949577383
0.02 11.556397551734188
0.02 11.559312153890994
0.02 11.5622267560478
0.02 11.565141358204604
0.02 11.568055960361411
0.02 11.570970562518216
0.02 11.573885164675021
0.02 11.576799766831828
0.02 11.579714368988633
0.02 11.582628971145438
0.02 11.585543573302244
0.02 11.588458175459051
0.02 11.591372777615854
0.02 11.59428737977266
0.02 11.597201981929468
0.02 11.60011658408627
0.02 11.603031186243077
0.02 11.605945788399884
0.02 11.60886039055669
0.02 11.611774992713494
0.02 11.6146895948703
0.02 11.617604197027106
0.02 11.62051879918391
0.02 11.623433401340717
0.02 11.626348003497522
0.02 11.629262605654327
0.02 11.632177207811134
0.02 11.635091809967939
0.02 11.638006412124744
0.02 11.64092101428155
0.02 11.643835616438356
0.02 11.646750218595162
0.02 11.649664820751967
0.02 11.652579422908772
0.02 11.655494025065579
0.02 11.658408627222384
0.02 11.661323229379189
0.02 11.664237831535996
0.02 11.6671524336928
0.02 11.670067035849605
0.02 11.672981638006412
0.02 11.675896240163217
0.02 11.678810842320022
0.02 11.681725444476829
0.02 11.684640046633636
0.02 11.687554648790439
0.02 11.690469250947245
0.02 11.693383853104052
0.02 11.696298455260855
0.02 11.699213057417662
0.02 11.702127659574469
0.02 11.705042261731274
0.02 11.707956863888079
0.02 11.710871466044885
0.02 11.71378606820169
0.02 11.716700670358495
0.02 11.719615272515302
0.02 11.722529874672109
0.02 11.725444476828912
0.02 11.728359078985719
0.02 11.731273681142525
0.02 11.734188283299329
0.02 11.737102885456135
0.02 11.740017487612942
0.02 11.742932089769747
0.02 11.745846691926552
0.02 11.748761294083359
0.02 11.751675896240164
0.02 11.754590498396968
0.02 11.757505100553775
0.02 11.76041970271058
0.02 11.763334304867385
0.02 11.766248907024192
0.02 11.769163509180997
0.02 11.772078111337802
0.02 11.774992713494608
0.02 11.777907315651413
0.02 11.78082191780822
0.02 11.783736519965025
0.02 11.78665112212183
0.02 11.789565724278637
0.02 11.792480326435442
0.02 11.795394928592247
0.02 11.798309530749053
0.02 11.801224132905858
0.02 11.804138735062663
0.02 11.80705333721947
0.02 11.809967939376275
0.02 11.81288254153308
0.02 11.815797143689887
0.02 11.818711745846693
0.02 11.821626348003496
0.02 11.824540950160303
0.02 11.82745555231711
0.02 11.830370154473915
0.02 11.83328475663072
0.02 11.836199358787526
0.02 11.839113960944331
0.02 11.842028563101136
0.02 11.844943165257943
0.02 11.847857767414748
0.02 11.850772369571553
0.02 11.85368697172836
0.02 11.856601573885165
0.02 11.85951617604197
0.02 11.862430778198776
0.02 11.865345380355581
0.02 11.868259982512388
0.02 11.871174584669193
0.02 11.874089186825998
0.02 11.877003788982805
0.02 11.87991839113961
0.02 11.882832993296415
0.02 11.885747595453221
0.02 11.888662197610026
0.02 11.891576799766831
0.02 11.894491401923638
0.02 11.897406004080443
0.02 11.900320606237248
0.02 11.903235208394054
0.02 11.906149810550861
0.02 11.909064412707664
0.02 11.911979014864471
0.02 11.914893617021278
0.02 11.917808219178081
0.02 11.920722821334888
0.02 11.923637423491694
0.02 11.9265520256485
0.02 11.929466627805304
0.02 11.932381229962111
0.02 11.935295832118916
0.02 11.938210434275721
0.02 11.941125036432528
0.02 11.944039638589333
0.02 11.946954240746138
0.02 11.949868842902944
0.02 11.95278344505975
0.02 11.955698047216554
0.02 11.95861264937336
0.02 11.961527251530166
0.02 11.964441853686973
0.02 11.967356455843777
0.02 11.970271058000582
0.02 11.97318566015739
0.02 11.976100262314194
0.02 11.979014864470999
0.02 11.981929466627806
0.02 11.98484406878461
0.02 11.987758670941416
0.02 11.990673273098222
0.02 11.993587875255027
0.02 11.996502477411832
0.02 11.999417079568639
0.02 12.002331681725446
0.02 12.005246283882249
0.02 12.008160886039056
0.02 12.011075488195862
0.02 12.013990090352667
0.02 12.016904692509472
0.02 12.019819294666279
0.02 12.022733896823084
0.02 12.025648498979889
0.02 12.028563101136696
0.02 12.0314777032935
0.02 12.034392305450305
0.02 12.037306907607112
0.02 12.040221509763917
0.02 12.043136111920722
0.02 12.046050714077529
0.02 12.048965316234334
0.02 12.05187991839114
0.02 12.054794520547945
0.02 12.05770912270475
0.02 12.060623724861557
0.02 12.063538327018362
0.02 12.066452929175167
0.02 12.069367531331974
0.02 12.072282133488779
0.02 12.075196735645584
0.02 12.07811133780239
0.02 12.081025939959195
0.02 12.083940542116
0.02 12.086855144272807
0.02 12.089769746429614
0.02 12.092684348586417
0.02 12.095598950743224
0.02 12.09851355290003
0.02 12.101428155056833
0.02 12.10434275721364
0.02 12.107257359370447
0.02 12.110171961527252
0.02 12.113086563684057
0.02 12.116001165840864
0.02 12.118915767997668
0.02 12.121830370154473
0.02 12.12474497231128
0.02 12.127659574468085
0.02 12.13057417662489
0.02 12.133488778781697
0.02 12.136403380938502
0.02 12.139317983095307
0.02 12.142232585252113
0.02 12.145147187408918
0.02 12.148061789565725
0.02 12.15097639172253
0.02 12.153890993879335
0.02 12.156805596036142
0.02 12.159720198192947
0.02 12.162634800349752
0.02 12.165549402506558
0.02 12.168464004663363
0.02 12.171378606820168
0.02 12.174293208976975
0.02 12.17720781113378
0.02 12.180122413290585
0.02 12.183037015447391
0.02 12.185951617604198
0.02 12.188866219761001
0.02 12.191780821917808
0.02 12.194695424074615
0.02 12.197610026231418
0.02 12.200524628388225
0.02 12.203439230545031
0.02 12.206353832701836
0.02 12.209268434858641
0.02 12.212183037015448
0.02 12.215097639172253
0.02 12.218012241329058
0.02 12.220926843485865
0.02 12.22384144564267
0.02 12.226756047799475
0.02 12.229670649956281
0.02 12.232585252113086
0.02 12.235499854269891
0.02 12.238414456426698
0.02 12.241329058583503
0.02 12.24424366074031
0.02 12.247158262897115
0.02 12.25007286505392
0.02 12.252987467210726
0.02 12.255902069367531
0.02 12.258816671524336
0.02 12.261731273681143
0.02 12.264645875837948
0.02 12.267560477994753
0.02 12.27047508015156
0.02 12.273389682308364
0.02 12.27630428446517
0.02 12.279218886621976
0.02 12.282133488778783
0.02 12.285048090935586
0.02 12.287962693092393
0.02 12.2908772952492
0.02 12.293791897406003
0.02 12.29670649956281
0.02 12.299621101719616
0.02 12.302535703876421
0.02 12.305450306033226
0.02 12.308364908190033
0.02 12.311279510346838
0.02 12.314194112503642
0.02 12.31710871466045
0.02 12.320023316817254
0.02 12.322937918974059
0.02 12.325852521130866
0.02 12.32876712328767
0.02 12.331681725444476
0.02 12.334596327601282
0.02 12.337510929758087
0.02 12.340425531914894
0.02 12.343340134071699
0.02 12.346254736228506
0.02 12.34916933838531
0.02 12.352083940542116
0.02 12.354998542698922
0.02 12.357913144855727
0.02 12.360827747012532
0.02 12.363742349169339
0.02 12.366656951326144
0.02 12.369571553482949
0.02 12.372486155639756
0.02 12.37540075779656
0.02 12.378315359953367
0.02 12.381229962110172
0.02 12.384144564266977
0.02 12.387059166423784
0.02 12.389973768580589
0.02 12.392888370737394
0.02 12.3958029728942
0.02 12.398717575051005
0.02 12.40163217720781
0.02 12.404546779364617
0.02 12.407461381521422
0.02 12.410375983678227
0.02 12.413290585835034
0.02 12.41620518799184
0.02 12.419119790148644
0.02 12.42203439230545
0.02 12.424948994462257
0.02 12.427863596619062
0.02 12.430778198775867
0.02 12.433692800932674
0.02 12.436607403089479
0.02 12.439522005246284
0.02 12.44243660740309
0.02 12.445351209559895
0.02 12.4482658117167
0.02 12.451180413873507
0.02 12.454095016030312
0.02 12.457009618187117
0.02 12.459924220343924
0.02 12.462838822500728
0.02 12.465753424657535
0.02 12.46866802681434
0.02 12.471582628971145
0.02 12.474497231127952
0.02 12.477411833284757
0.02 12.480326435441562
0.02 12.483241037598368
0.02 12.486155639755173
0.02 12.489070241911978
0.02 12.491984844068785
0.02 12.49489944622559
0.02 12.497814048382395
0.02 12.5007286505392
0.02 12.503643252696007
0.02 12.506557854852812
0.02 12.509472457009618
0.02 12.512387059166425
0.02 12.51530166132323
0.02 12.518216263480033
0.02 12.52113086563684
0.02 12.524045467793647
0.02 12.526960069950452
0.02 12.529874672107258
0.02 12.532789274264063
0.02 12.535703876420868
0.02 12.538618478577673
0.02 12.54153308073448
0.02 12.544447682891285
0.02 12.547362285048091
0.02 12.550276887204898
0.02 12.553191489361701
0.02 12.556106091518506
0.02 12.559020693675313
0.02 12.56193529583212
0.02 12.564849897988925
0.02 12.567764500145731
0.02 12.570679102302535
0.02 12.573593704459341
0.02 12.576508306616146
0.02 12.579422908772953
0.02 12.582337510929758
0.02 12.585252113086565
0.02 12.588166715243368
0.02 12.591081317400175
0.02 12.59399591955698
0.02 12.596910521713786
0.02 12.599825123870593
0.02 12.602739726027398
0.02 12.605654328184201
0.02 12.608568930341008
0.02 12.611483532497815
0.02 12.61439813465462
0.02 12.617312736811426
0.02 12.620227338968231
0.02 12.623141941125034
0.02 12.626056543281841
0.02 12.628971145438648
0.02 12.631885747595453
0.02 12.63480034975226
0.02 12.637714951909066
0.02 12.64062955406587
0.02 12.643544156222674
0.02 12.646458758379481
0.02 12.649373360536288
0.02 12.652287962693093
0.02 12.6552025648499
0.02 12.658117167006703
0.02 12.661031769163507
0.02 12.663946371320314
0.02 12.666860973477121
0.02 12.669775575633926
0.02 12.672690177790733
0.02 12.67560477994754
0.02 12.678519382104342
0.02 12.681433984261147
0.02 12.684348586417954
0.02 12.68726318857476
0.02 12.690177790731566
0.02 12.693092392888373
0.02 12.696006995045176
0.02 12.69892159720198
0.02 12.701836199358787
0.02 12.704750801515594
0.02 12.707665403672399
0.02 12.710580005829206
0.02 12.713494607986009
0.02 12.716409210142816
0.02 12.71932381229962
0.02 12.722238414456427
0.02 12.725153016613234
0.02 12.728067618770039
0.02 12.730982220926842
0.02 12.733896823083649
0.02 12.736811425240454
0.02 12.73972602739726
0.02 12.742640629554067
0.02 12.745555231710872
0.02 12.748469833867675
0.02 12.751384436024482
0.02 12.754299038181289
0.02 12.757213640338094
0.02 12.7601282424949
0.02 12.763042844651707
0.02 12.76595744680851
0.02 12.768872048965315
0.02 12.771786651122122
0.02 12.774701253278927
0.02 12.777615855435734
0.02 12.78053045759254
0.02 12.783445059749344
0.02 12.786359661906149
0.02 12.789274264062955
0.02 12.792188866219762
0.02 12.795103468376567
0.02 12.798018070533374
0.02 12.800932672690177
0.02 12.803847274846984
0.02 12.806761877003789
0.02 12.809676479160595
0.02 12.8125910813174
0.02 12.815505683474207
0.02 12.81842028563101
0.02 12.821334887787817
0.02 12.824249489944622
0.02 12.827164092101428
0.02 12.830078694258235
0.02 12.83299329641504
0.02 12.835907898571843
0.02 12.83882250072865
0.02 12.841737102885457
0.02 12.844651705042262
0.02 12.847566307199068
0.02 12.850480909355873
0.02 12.853395511512677
0.02 12.856310113669483
0.02 12.85922471582629
0.02 12.862139317983095
0.02 12.865053920139902
0.02 12.867968522296708
0.02 12.870883124453512
0.02 12.873797726610317
0.02 12.876712328767123
0.02 12.87962693092393
0.02 12.882541533080735
0.02 12.885456135237542
0.02 12.888370737394345
0.02 12.89128533955115
0.02 12.894199941707956
0.02 12.897114543864763
0.02 12.900029146021568
0.02 12.902943748178375
0.02 12.905858350335178
0.02 12.908772952491985
0.02 12.91168755464879
0.02 12.914602156805596
0.02 12.917516758962403
0.02 12.920431361119208
0.02 12.923345963276011
0.02 12.926260565432818
0.02 12.929175167589623
0.02 12.93208976974643
0.02 12.935004371903236
0.02 12.937918974060041
0.02 12.940833576216844
0.02 12.943748178373651
0.02 12.946662780530458
0.02 12.949577382687263
0.02 12.95249198484407
0.02 12.955406587000876
0.02 12.95832118915768
0.02 12.961235791314484
0.02 12.964150393471291
0.02 12.967064995628096
0.02 12.969979597784903
0.02 12.97289419994171
0.02 12.975808802098513
0.02 12.978723404255318
0.02 12.981638006412124
0.02 12.984552608568931
0.02 12.987467210725736
0.02 12.990381812882543
0.02 12.993296415039346
0.02 12.996211017196153
0.02 12.999125619352958
0.02 13.002040221509764
0.02 13.00495482366657
0.02 13.007869425823376
0.02 13.01078402798018
0.02 13.013698630136986
0.02 13.01661323229379
0.02 13.019527834450598
0.02 13.022442436607404
0.02 13.02535703876421
0.02 13.028271640921012
0.02 13.03118624307782
0.02 13.034100845234626
0.02 13.03701544739143
0.02 13.039930049548238
0.02 13.042844651705042
0.02 13.045759253861847
0.02 13.048673856018652
0.02 13.051588458175459
0.02 13.054503060332264
0.02 13.05741766248907
0.02 13.060332264645877
0.02 13.06324686680268
0.02 13.066161468959486
0.02 13.069076071116292
0.02 13.071990673273099
0.02 13.074905275429904
0.02 13.07781987758671
0.02 13.080734479743514
0.02 13.08364908190032
0.02 13.086563684057126
0.02 13.089478286213932
0.02 13.092392888370737
0.02 13.095307490527544
0.02 13.098222092684347
0.02 13.101136694841154
0.02 13.104051296997959
0.02 13.106965899154766
0.02 13.109880501311572
0.02 13.112795103468377
0.02 13.11570970562518
0.02 13.118624307781987
0.02 13.121538909938794
0.02 13.124453512095599
0.02 13.127368114252405
0.02 13.13028271640921
0.02 13.133197318566015
0.02 13.13611192072282
0.02 13.139026522879627
0.02 13.141941125036432
0.02 13.144855727193239
0.02 13.147770329350045
0.02 13.150684931506849
0.02 13.153599533663654
0.02 13.15651413582046
0.02 13.159428737977267
0.02 13.162343340134072
0.02 13.165257942290879
0.02 13.168172544447682
0.02 13.171087146604489
0.02 13.174001748761293
0.02 13.1769163509181
0.02 13.179830953074905
0.02 13.182745555231712
0.02 13.185660157388515
0.02 13.188574759545322
0.02 13.191489361702127
0.02 13.194403963858933
0.02 13.19731856601574
0.02 13.200233168172545
0.02 13.203147770329348
0.02 13.206062372486155
0.02 13.208976974642962
0.02 13.211891576799767
0.02 13.214806178956573
0.02 13.217720781113378
0.02 13.220635383270182
0.02 13.223549985426988
0.02 13.226464587583795
0.02 13.2293791897406
0.02 13.232293791897407
0.02 13.235208394054213
0.02 13.238122996211017
0.02 13.241037598367821
0.02 13.243952200524628
0.02 13.246866802681435
0.02 13.24978140483824
0.02 13.252696006995047
0.02 13.25561060915185
0.02 13.258525211308655
0.02 13.261439813465461
0.02 13.264354415622268
0.03 13.267269017779073
0.03 13.27018361993588
0.03 13.273098222092683
0.03 13.27601282424949
0.03 13.278927426406295
0.03 13.281842028563101
0.03 13.284756630719908
0.03 13.287671232876713
0.03 13.290585835033516
0.03 13.293500437190323
0.03 13.296415039347128
0.03 13.299329641503935
0.03 13.302244243660741
0.03 13.305158845817546
0.03 13.308073447974353
0.03 13.310988050131156
0.03 13.313902652287963
0.03 13.316817254444768
0.03 13.319731856601575
0.03 13.322646458758381
0.03 13.325561060915186
0.03 13.32847566307199
0.03 13.331390265228796
0.03 13.334304867385601
0.03 13.337219469542408
0.03 13.340134071699215
0.03 13.34304867385602
0.03 13.345963276012823
0.03 13.34887787816963
0.03 13.351792480326436
0.03 13.354707082483241
0.03 13.357621684640048
0.03 13.360536286796854
0.03 13.363450888953658
0.03 13.366365491110463
0.03 13.36928009326727
0.03 13.372194695424074
0.03 13.375109297580881
0.03 13.378023899737688
0.03 13.38093850189449
0.03 13.383853104051296
0.03 13.386767706208103
0.03 13.38968230836491
0.03 13.392596910521714
0.03 13.395511512678521
0.03 13.398426114835324
0.03 13.40134071699213
0.03 13.404255319148936
0.03 13.407169921305742
0.03 13.410084523462547
0.03 13.412999125619354
0.03 13.415913727776157
0.03 13.418828329932964
0.03 13.421742932089769
0.03 13.424657534246576
0.03 13.427572136403382
0.03 13.430486738560187
0.03 13.43340134071699
0.03 13.436315942873797
0.03 13.439230545030604
0.03 13.442145147187409
0.03 13.445059749344216
0.03 13.44797435150102
0.03 13.450888953657824
0.03 13.45380355581463
0.03 13.456718157971437
0.03 13.459632760128242
0.03 13.462547362285049
0.03 13.465461964441856
0.03 13.468376566598659
0.03 13.471291168755464
0.03 13.47420577091227
0.03 13.477120373069077
0.03 13.480034975225882
0.03 13.482949577382689
0.03 13.485864179539492
0.03 13.488778781696297
0.03 13.491693383853104
0.03 13.49460798600991
0.03 13.497522588166715
0.03 13.500437190323522
0.03 13.503351792480325
0.03 13.506266394637132
0.03 13.509180996793937
0.03 13.512095598950744
0.03 13.51501020110755
0.03 13.517924803264355
0.03 13.520839405421158
0.03 13.523754007577965
0.03 13.52666860973477
0.03 13.529583211891577
0.03 13.532497814048384
0.03 13.535412416205189
0.03 13.538327018361992
0.03 13.541241620518798
0.03 13.544156222675605
0.03 13.54707082483241
0.03 13.549985426989217
0.03 13.552900029146024
0.03 13.555814631302827
0.03 13.558729233459632
0.03 13.561643835616438
0.03 13.564558437773243
0.03 13.56747303993005
0.03 13.570387642086857
0.03 13.57330224424366
0.03 13.576216846400465
0.03 13.579131448557272
0.03 13.582046050714078
0.03 13.584960652870883
0.03 13.58787525502769
0.03 13.590789857184493
0.03 13.5937044593413
0.03 13.596619061498105
0.03 13.599533663654912
0.03 13.602448265811717
0.03 13.605362867968523
0.03 13.608277470125326
0.03 13.611192072282133
0.03 13.614106674438938
0.03 13.617021276595745
0.03 13.619935878752552
0.03 13.622850480909356
0.03 13.62576508306616
0.03 13.628679685222966
0.03 13.631594287379773
0.03 13.634508889536578
0.03 13.637423491693385
0.03 13.64033809385019
0.03 13.643252696006995
0.03 13.6461672981638
0.03 13.649081900320606
0.03 13.651996502477411
0.03 13.654911104634218
0.03 13.657825706791025
0.03 13.660740308947828
0.03 13.663654911104633
0.03 13.66656951326144
0.03 13.669484115418246
0.03 13.672398717575051
0.03 13.675313319731858
0.03 13.678227921888661
0.03 13.681142524045468
0.03 13.684057126202273
0.03 13.68697172835908
0.03 13.689886330515884
0.03 13.692800932672691
0.03 13.695715534829494
0.03 13.698630136986301
0.03 13.701544739143106
0.03 13.704459341299913
0.03 13.70737394345672
0.03 13.710288545613524
0.03 13.713203147770328
0.03 13.716117749927134
0.03 13.719032352083941
0.03 13.721946954240746
0.03 13.724861556397553
0.03 13.727776158554358
0.03 13.730690760711163
0.03 13.733605362867968
0.03 13.736519965024774
0.03 13.73943456718158
0.03 13.742349169338386
0.03 13.745263771495193
0.03 13.748178373651996
0.03 13.7510929758088
0.03 13.754007577965607
0.03 13.756922180122414
0.03 13.75983678227922
0.03 13.762751384436026
0.03 13.765665986592829
0.03 13.768580588749636
0.03 13.77149519090644
0.03 13.774409793063247
0.03 13.777324395220052
0.03 13.780238997376859
0.03 13.783153599533662
0.03 13.786068201690469
0.03 13.788982803847274
0.03 13.79189740600408
0.03 13.794812008160887
0.03 13.797726610317692
0.03 13.800641212474495
0.03 13.803555814631302
0.03 13.806470416788109
0.03 13.809385018944914
0.03 13.81229962110172
0.03 13.815214223258526
0.03 13.818128825415329
0.03 13.821043427572135
0.03 13.823958029728942
0.03 13.826872631885747
0.03 13.829787234042554
0.03 13.83270183619936
0.03 13.835616438356164
0.03 13.838531040512969
0.03 13.841445642669775
0.03 13.844360244826582
0.03 13.847274846983387
0.03 13.850189449140194
0.03 13.853104051296997
0.03 13.856018653453802
0.03 13.858933255610609
0.03 13.861847857767415
0.03 13.86476245992422
0.03 13.867677062081027
0.03 13.87059166423783
0.03 13.873506266394637
0.03 13.876420868551442
0.03 13.879335470708249
0.03 13.882250072865055
0.03 13.88516467502186
0.03 13.888079277178663
0.03 13.89099387933547
0.03 13.893908481492275
0.03 13.896823083649082
0.03 13.899737685805889
0.03 13.902652287962693
0.03 13.905566890119497
0.03 13.908481492276303
0.03 13.91139609443311
0.03 13.914310696589915
0.03 13.917225298746722
0.03 13.920139900903528
0.03 13.923054503060332
0.03 13.925969105217137
0.03 13.928883707373943
0.03 13.931798309530748
0.03 13.934712911687555
0.03 13.937627513844362
0.03 13.940542116001167
0.03 13.94345671815797
0.03 13.946371320314777
0.03 13.949285922471583
0.03 13.952200524628388
0.03 13.955115126785195
0.03 13.958029728942002
0.03 13.960944331098805
0.03 13.96385893325561
0.03 13.966773535412417
0.03 13.969688137569221
0.03 13.972602739726028
0.03 13.975517341882835
0.03 13.978431944039638
0.03 13.981346546196443
0.03 13.98426114835325
0.03 13.987175750510056
0.03 13.990090352666861
0.03 13.993004954823668
0.03 13.995919556980471
0.03 13.998834159137278
0.03 14.001748761294083
0.03 14.00466336345089
0.03 14.007577965607695
0.03 14.010492567764501
0.03 14.013407169921305
0.03 14.016321772078111
0.03 14.019236374234916
0.03 14.022150976391723
0.03 14.02506557854853
0.03 14.027980180705335
0.03 14.030894782862138
0.03 14.033809385018944
0.03 14.036723987175751
0.03 14.039638589332556
0.03 14.042553191489363
0.03 14.045467793646168
0.03 14.048382395802971
0.03 14.051296997959778
0.03 14.054211600116584
0.03 14.05712620227339
0.03 14.060040804430196
0.03 14.062955406587003
0.03 14.065870008743806
0.03 14.068784610900611
0.03 14.071699213057418
0.03 14.074613815214224
0.03 14.07752841737103
0.03 14.080443019527836
0.03 14.08335762168464
0.03 14.086272223841444
0.03 14.089186825998251
0.03 14.092101428155058
0.03 14.095016030311863
0.03 14.09793063246867
0.03 14.100845234625472
0.03 14.10375983678228
0.03 14.106674438939084
0.03 14.10958904109589
0.03 14.112503643252698
0.03 14.115418245409503
0.03 14.118332847566306
0.03 14.121247449723112
0.03 14.124162051879917
0.03 14.127076654036724
0.03 14.12999125619353
0.03 14.132905858350336
0.03 14.135820460507139
0.03 14.138735062663946
0.03 14.141649664820752
0.03 14.144564266977557
0.03 14.147478869134364
0.03 14.15039347129117
0.03 14.153308073447974
0.03 14.156222675604779
0.03 14.159137277761586
0.03 14.16205187991839
0.03 14.164966482075197
0.03 14.167881084232004
0.03 14.170795686388807
0.03 14.173710288545612
0.03 14.176624890702419
0.03 14.179539492859226
0.03 14.18245409501603
0.03 14.185368697172837
0.03 14.18828329932964
0.03 14.191197901486447
0.03 14.194112503643252
0.03 14.197027105800059
0.03 14.199941707956864
0.03 14.20285631011367
0.03 14.205770912270474
0.03 14.20868551442728
0.03 14.211600116584085
0.03 14.214514718740892
0.03 14.217429320897699
0.03 14.220343923054504
0.03 14.223258525211307
0.03 14.226173127368114
0.03 14.22908772952492
0.03 14.232002331681725
0.03 14.234916933838532
0.03 14.237831535995337
0.03 14.240746138152142
0.03 14.243660740308947
0.03 14.246575342465754
0.03 14.249489944622558
0.03 14.252404546779365
0.03 14.255319148936172
0.03 14.258233751092975
0.03 14.26114835324978
0.03 14.264062955406587
0.03 14.266977557563393
0.03 14.269892159720198
0.03 14.272806761877005
0.03 14.275721364033808
0.03 14.278635966190615
0.03 14.28155056834742
0.03 14.284465170504227
0.03 14.287379772661032
0.03 14.290294374817838
0.03 14.293208976974642
0.03 14.296123579131448
0.03 14.299038181288253
0.03 14.30195278344506
0.03 14.304867385601867
0.03 14.307781987758672
0.03 14.310696589915475
0.03 14.313611192072281
0.03 14.316525794229088
0.03 14.319440396385893
0.03 14.3223549985427
0.03 14.325269600699505
0.03 14.32818420285631
0.03 14.331098805013115
0.03 14.334013407169921
0.03 14.336928009326726
0.03 14.339842611483533
0.03 14.34275721364034
0.03 14.345671815797143
0.03 14.348586417953948
0.03 14.351501020110755
0.03 14.354415622267561
0.03 14.357330224424366
0.03 14.360244826581173
0.03 14.363159428737976
0.03 14.366074030894783
0.03 14.368988633051588
0.03 14.371903235208395
0.03 14.3748178373652
0.03 14.377732439522006
0.03 14.38064704167881
0.03 14.383561643835616
0.03 14.386476245992421
0.03 14.389390848149228
0.03 14.392305450306035
0.03 14.39522005246284
0.03 14.398134654619643
0.03 14.40104925677645
0.03 14.403963858933256
0.03 14.406878461090061
0.03 14.409793063246868
0.03 14.412707665403673
0.03 14.415622267560476
0.03 14.418536869717283
0.03 14.42145147187409
0.03 14.424366074030894
0.03 14.427280676187701
0.03 14.430195278344508
0.03 14.433109880501311
0.03 14.436024482658116
0.03 14.438939084814923
0.03 14.44185368697173
0.03 14.444768289128534
0.03 14.447682891285341
0.03 14.450597493442144
0.03 14.45351209559895
0.03 14.456426697755756
0.03 14.459341299912563
0.03 14.462255902069368
0.03 14.465170504226174
0.03 14.468085106382977
0.03 14.470999708539784
0.03 14.473914310696589
0.03 14.476828912853396
0.03 14.479743515010203
0.03 14.482658117167007
0.03 14.48557271932381
0.03 14.488487321480617
0.03 14.491401923637422
0.03 14.494316525794229
0.03 14.497231127951036
0.03 14.50014573010784
0.03 14.503060332264644
0.03 14.50597493442145
0.03 14.508889536578257
0.03 14.511804138735062
0.03 14.514718740891869
0.03 14.517633343048676
0.03 14.520547945205479
0.03 14.523462547362284
0.03 14.52637714951909
0.03 14.529291751675895
0.03 14.532206353832702
0.03 14.535120955989509
0.03 14.538035558146312
0.03 14.540950160303117
0.03 14.543864762459924
0.03 14.54677936461673
0.03 14.549693966773535
0.03 14.552608568930342
0.03 14.555523171087145
0.03 14.558437773243952
0.03 14.561352375400757
0.03 14.564266977557564
0.03 14.567181579714369
0.03 14.570096181871175
0.03 14.573010784027982
0.03 14.575925386184785
0.03 14.57883998834159
0.03 14.581754590498397
0.03 14.584669192655204
0.03 14.587583794812009
0.03 14.590498396968815
0.03 14.593412999125619
0.03 14.596327601282425
0.03 14.59924220343923
0.03 14.602156805596037
0.03 14.605071407752842
0.03 14.607986009909649
0.03 14.610900612066452
0.03 14.613815214223258
0.03 14.616729816380063
0.03 14.61964441853687
0.03 14.622559020693677
0.03 14.625473622850482
0.03 14.628388225007285
0.03 14.631302827164092
0.03 14.634217429320898
0.03 14.637132031477703
0.03 14.64004663363451
0.03 14.642961235791315
0.03 14.645875837948118
0.03 14.648790440104925
0.03 14.651705042261732
0.03 14.654619644418537
0.03 14.657534246575343
0.03 14.66044884873215
0.03 14.663363450888953
0.03 14.666278053045758
0.03 14.669192655202565
0.03 14.672107257359372
0.03 14.675021859516177
0.03 14.677936461672983
0.03 14.680851063829786
0.03 14.683765665986591
0.03 14.686680268143398
0.03 14.689594870300205
0.03 14.69250947245701
0.03 14.695424074613817
0.03 14.69833867677062
0.03 14.701253278927426
0.03 14.704167881084231
0.03 14.707082483241038
0.03 14.709997085397845
0.03 14.71291168755465
0.03 14.715826289711453
0.03 14.71874089186826
0.03 14.721655494025065
0.03 14.724570096181871
0.03 14.727484698338678
0.03 14.730399300495483
0.03 14.733313902652286
0.03 14.736228504809093
0.03 14.7391431069659
0.03 14.742057709122705
0.03 14.744972311279511
0.03 14.747886913436318
0.03 14.750801515593121
0.03 14.753716117749926
0.03 14.756630719906733
0.03 14.759545322063538
0.03 14.762459924220344
0.03 14.765374526377151
0.03 14.768289128533954
0.03 14.77120373069076
0.03 14.774118332847566
0.03 14.777032935004373
0.03 14.779947537161178
0.03 14.782862139317984
0.03 14.785776741474788
0.03 14.788691343631594
0.03 14.7916059457884
0.03 14.794520547945206
0.03 14.797435150102011
0.03 14.800349752258818
0.03 14.80326435441562
0.03 14.806178956572428
0.03 14.809093558729232
0.03 14.81200816088604
0.03 14.814922763042846
0.03 14.817837365199651
0.03 14.820751967356454
0.03 14.82366656951326
0.03 14.826581171670068
0.03 14.829495773826872
0.03 14.83241037598368
0.03 14.835324978140484
0.03 14.838239580297289
0.03 14.841154182454094
0.03 14.8440687846109
0.03 14.846983386767706
0.03 14.849897988924512
0.03 14.85281259108132
0.03 14.855727193238122
0.03 14.858641795394927
0.03 14.861556397551734
0.03 14.86447099970854
0.03 14.867385601865346
0.03 14.870300204022152
0.03 14.873214806178956
0.03 14.876129408335762
0.03 14.879044010492567
0.03 14.881958612649374
0.03 14.884873214806179
0.03 14.887787816962986
0.03 14.890702419119789
0.03 14.893617021276595
0.03 14.8965316234334
0.03 14.899446225590207
0.03 14.902360827747014
0.03 14.905275429903819
0.03 14.908190032060622
0.03 14.911104634217429
0.03 14.914019236374235
0.03 14.91693383853104
0.03 14.919848440687847
0.03 14.922763042844652
0.03 14.925677645001457
0.03 14.928592247158262
0.03 14.931506849315069
0.03 14.934421451471874
0.03 14.93733605362868
0.03 14.940250655785487
0.03 14.94316525794229
0.03 14.946079860099095
0.03 14.948994462255902
0.03 14.951909064412709
0.03 14.954823666569514
0.03 14.95773826872632
0.03 14.960652870883123
0.03 14.96356747303993
0.03 14.966482075196735
0.03 14.969396677353542
0.03 14.972311279510347
0.03 14.975225881667154
0.03 14.978140483823957
0.03 14.981055085980763
0.03 14.983969688137568
0.03 14.986884290294375
0.03 14.989798892451182
0.03 14.992713494607987
0.03 14.99562809676479
0.03 14.998542698921597
0.03 15.001457301078403
0.03 15.004371903235208
0.03 15.007286505392015
0.03 15.01020110754882
0.03 15.013115709705623
0.03 15.01603031186243
0.03 15.018944914019237
0.03 15.021859516176042
0.03 15.024774118332848
0.03 15.027688720489655
0.03 15.030603322646458
0.03 15.033517924803263
0.03 15.03643252696007
0.03 15.039347129116877
0.03 15.042261731273681
0.03 15.045176333430488
0.03 15.048090935587291
0.03 15.051005537744096
0.03 15.053920139900903
0.03 15.05683474205771
0.03 15.059749344214515
0.03 15.062663946371321
0.03 15.065578548528125
0.03 15.068493150684931
0.03 15.071407752841736
0.03 15.074322354998543
0.03 15.07723695715535
0.03 15.080151559312155
0.03 15.083066161468958
0.03 15.085980763625765
0.03 15.08889536578257
0.03 15.091809967939376
0.03 15.094724570096183
0.03 15.097639172252988
0.03 15.100553774409791
0.03 15.103468376566598
0.03 15.106382978723405
0.03 15.10929758088021
0.03 15.112212183037016
0.03 15.115126785193823
0.03 15.118041387350626
0.03 15.120955989507431
0.03 15.123870591664238
0.03 15.126785193821043
0.03 15.12969979597785
0.03 15.132614398134656
0.03 15.13552900029146
0.03 15.138443602448264
0.03 15.141358204605071
0.03 15.144272806761878
0.03 15.147187408918683
0.03 15.15010201107549
0.03 15.153016613232293
0.03 15.1559312153891
0.03 15.158845817545904
0.03 15.161760419702711
0.03 15.164675021859516
0.03 15.167589624016323
0.03 15.170504226173126
0.03 15.173418828329932
0.03 15.176333430486737
0.03 15.179248032643544
0.03 15.18216263480035
0.03 15.185077236957156
0.03 15.187991839113959
0.03 15.190906441270766
0.03 15.193821043427572
0.03 15.196735645584377
0.03 15.199650247741184
0.03 15.202564849897989
0.03 15.205479452054796
0.03 15.208394054211599
0.03 15.211308656368406
0.03 15.21422325852521
0.03 15.217137860682017
0.03 15.220052462838824
0.03 15.222967064995629
0.03 15.225881667152432
0.03 15.228796269309239
0.03 15.231710871466046
0.03 15.23462547362285
0.03 15.237540075779657
0.03 15.240454677936462
0.03 15.243369280093265
0.03 15.246283882250072
0.03 15.249198484406879
0.03 15.252113086563684
0.03 15.25502768872049
0.03 15.257942290877297
0.03 15.2608568930341
0.03 15.263771495190905
0.03 15.266686097347712
0.03 15.269600699504519
0.03 15.272515301661324
0.03 15.27542990381813
0.03 15.278344505974934
0.03 15.281259108131739
0.03 15.284173710288545
0.03 15.287088312445352
0.03 15.290002914602157
0.03 15.292917516758964
0.03 15.295832118915767
0.03 15.298746721072574
0.03 15.301661323229379
0.03 15.304575925386185
0.03 15.307490527542992
0.03 15.310405129699797
0.03 15.3133197318566
0.03 15.316234334013407
0.03 15.319148936170212
0.03 15.322063538327019
0.03 15.324978140483825
0.03 15.32789274264063
0.03 15.330807344797433
0.03 15.33372194695424
0.03 15.336636549111047
0.03 15.339551151267852
0.03 15.342465753424658
0.03 15.345380355581465
0.03 15.348294957738268
0.03 15.351209559895073
0.03 15.35412416205188
0.03 15.357038764208685
0.03 15.359953366365492
0.03 15.362867968522298
0.03 15.365782570679102
0.03 15.368697172835907
0.03 15.371611774992713
0.03 15.37452637714952
0.03 15.377440979306325
0.03 15.380355581463132
0.03 15.383270183619935
0.03 15.386184785776742
0.03 15.389099387933546
0.03 15.392013990090353
0.03 15.394928592247158
0.03 15.397843194403965
0.03 15.400757796560768
0.03 15.403672398717575
0.03 15.40658700087438
0.03 15.409501603031186
0.03 15.412416205187993
0.03 15.415330807344798
0.03 15.418245409501601
0.03 15.421160011658408
0.03 15.424074613815215
0.03 15.42698921597202
0.03 15.429903818128826
0.03 15.432818420285631
0.03 15.435733022442436
0.03 15.438647624599241
0.03 15.441562226756048
0.03 15.444476828912853
0.03 15.44739143106966
0.03 15.450306033226466
0.03 15.45322063538327
0.03 15.456135237540074
0.03 15.459049839696881
0.03 15.461964441853688
0.03 15.464879044010493
0.03 15.4677936461673
0.03 15.470708248324103
0.03 15.47362285048091
0.03 15.476537452637714
0.03 15.479452054794521
0.03 15.482366656951326
0.03 15.485281259108133
0.03 15.488195861264936
0.03 15.491110463421743
0.03 15.494025065578548
0.03 15.496939667735354
0.03 15.499854269892161
0.03 15.502768872048966
0.03 15.50568347420577
0.03 15.508598076362576
0.03 15.511512678519383
0.03 15.514427280676188
0.03 15.517341882832994
0.03 15.5202564849898
0.03 15.523171087146604
0.03 15.52608568930341
0.03 15.529000291460216
0.03 15.53191489361702
0.03 15.534829495773828
0.03 15.537744097930634
0.03 15.540658700087437
0.03 15.543573302244242
0.03 15.546487904401049
0.03 15.549402506557856
0.03 15.55231710871466
0.03 15.555231710871467
0.03 15.55814631302827
0.03 15.561060915185077
0.03 15.563975517341882
0.03 15.566890119498689
0.03 15.569804721655494
0.03 15.5727193238123
0.03 15.575633925969104
0.03 15.57854852812591
0.03 15.581463130282716
0.03 15.584377732439522
0.03 15.587292334596329
0.03 15.590206936753134
0.03 15.593121538909937
0.03 15.596036141066744
0.03 15.59895074322355
0.03 15.601865345380356
0.03 15.604779947537162
0.03 15.607694549693967
0.03 15.61060915185077
0.03 15.613523754007577
0.03 15.616438356164384
0.03 15.619352958321189
0.03 15.622267560477995
0.03 15.625182162634802
0.03 15.628096764791605
0.03 15.63101136694841
0.03 15.633925969105217
0.03 15.636840571262024
0.03 15.639755173418829
0.03 15.642669775575635
0.03 15.645584377732439
0.03 15.648498979889244
0.03 15.65141358204605
0.03 15.654328184202857
0.03 15.657242786359662
0.03 15.660157388516469
0.03 15.663071990673272
0.03 15.665986592830079
0.03 15.668901194986883
0.03 15.67181579714369
0.03 15.674730399300497
0.03 15.677645001457302
0.03 15.680559603614105
0.03 15.683474205770912
0.03 15.686388807927717
0.03 15.689303410084523
0.03 15.69221801224133
0.03 15.695132614398135
0.03 15.698047216554938
0.03 15.700961818711745
0.03 15.703876420868552
0.03 15.706791023025357
0.03 15.709705625182163
0.03 15.71262022733897
0.03 15.715534829495773
0.03 15.718449431652578
0.03 15.721364033809385
0.03 15.72427863596619
0.03 15.727193238122997
0.03 15.730107840279803
0.03 15.733022442436607
0.03 15.735937044593411
0.03 15.738851646750218
0.03 15.741766248907025
0.03 15.74468085106383
0.03 15.747595453220637
0.03 15.75051005537744
0.03 15.753424657534246
0.03 15.756339259691051
0.03 15.759253861847858
0.03 15.762168464004663
0.03 15.76508306616147
0.03 15.767997668318273
0.03 15.77091227047508
0.03 15.773826872631885
0.03 15.776741474788691
0.03 15.779656076945498
0.03 15.782570679102303
0.03 15.785485281259106
0.03 15.788399883415913
0.03 15.79131448557272
0.03 15.794229087729525
0.03 15.797143689886331
0.03 15.800058292043136
0.03 15.80297289419994
0.03 15.805887496356746
0.03 15.808802098513553
0.03 15.811716700670358
0.03 15.814631302827165
0.03 15.817545904983971
0.03 15.820460507140774
0.03 15.82337510929758
0.03 15.826289711454386
0.03 15.829204313611193
0.03 15.832118915767998
0.03 15.835033517924805
0.03 15.83794812008161
0.03 15.840862722238413
0.03 15.84377732439522
0.03 15.846691926552026
0.03 15.849606528708831
0.03 15.852521130865638
0.03 15.855435733022444
0.03 15.858350335179248
0.03 15.861264937336053
0.03 15.86417953949286
0.03 15.867094141649666
0.03 15.870008743806471
0.03 15.872923345963278
0.03 15.87583794812008
0.03 15.878752550276886
0.03 15.881667152433693
0.03 15.8845817545905
0.03 15.887496356747304
0.03 15.890410958904111
0.03 15.893325561060914
0.03 15.89624016321772
0.03 15.899154765374526
0.03 15.902069367531332
0.03 15.90498396968814
0.03 15.907898571844944
0.03 15.910813174001747
0.03 15.913727776158554
0.03 15.916642378315359
0.03 15.919556980472166
0.03 15.922471582628972
0.03 15.925386184785777
0.03 15.92830078694258
0.03 15.931215389099387
0.03 15.934129991256194
0.03 15.937044593412999
0.03 15.939959195569806
0.03 15.942873797726612
0.03 15.945788399883416
0.03 15.94870300204022
0.03 15.951617604197027
0.03 15.954532206353832
0.03 15.957446808510639
0.03 15.960361410667446
0.03 15.963276012824249
0.03 15.966190614981054
0.03 15.96910521713786
0.03 15.972019819294667
0.03 15.974934421451472
0.03 15.977849023608279
0.03 15.980763625765082
0.03 15.983678227921889
0.03 15.986592830078694
0.03 15.9895074322355
0.03 15.992422034392305
0.03 15.995336636549112
0.03 15.998251238705915
0.03 16.001165840862722
0.03 16.00408044301953
0.03 16.006995045176335
0.03 16.00990964733314
0.03 16.012824249489945
0.03 16.01573885164675
0.03 16.018653453803555
0.03 16.021568055960362
0.03 16.02448265811717
0.03 16.027397260273972
0.03 16.03031186243078
0.03 16.03322646458758
0.04 16.03614106674439
0.04 16.039055668901195
0.04 16.041970271058002
0.04 16.04488487321481
0.04 16.047799475371612
0.04 16.050714077528415
0.04 16.05362867968522
0.04 16.05654328184203
0.04 16.059457883998835
0.04 16.062372486155642
0.04 16.065287088312445
0.04 16.068201690469248
0.04 16.071116292626055
0.04 16.07403089478286
0.04 16.07694549693967
0.04 16.079860099096475
0.04 16.082774701253282
0.04 16.085689303410085
0.04 16.088603905566888
0.04 16.091518507723695
0.04 16.0944331098805
0.04 16.09734771203731
0.04 16.100262314194115
0.04 16.103176916350918
0.04 16.10609151850772
0.04 16.109006120664528
0.04 16.111920722821335
0.04 16.11483532497814
0.04 16.11774992713495
0.04 16.12066452929175
0.04 16.123579131448558
0.04 16.12649373360536
0.04 16.129408335762168
0.04 16.132322937918975
0.04 16.13523754007578
0.04 16.138152142232585
0.04 16.14106674438939
0.04 16.143981346546195
0.04 16.146895948703
0.04 16.149810550859808
0.04 16.152725153016615
0.04 16.155639755173418
0.04 16.158554357330225
0.04 16.16146895948703
0.04 16.164383561643834
0.04 16.16729816380064
0.04 16.170212765957448
0.04 16.17312736811425
0.04 16.176041970271058
0.04 16.178956572427865
0.04 16.181871174584668
0.04 16.184785776741474
0.04 16.18770037889828
0.04 16.190614981055084
0.04 16.19352958321189
0.04 16.196444185368698
0.04 16.199358787525505
0.04 16.202273389682308
0.04 16.205187991839114
0.04 16.208102593995918
0.04 16.211017196152724
0.04 16.21393179830953
0.04 16.216846400466338
0.04 16.21976100262314
0.04 16.222675604779948
0.04 16.22559020693675
0.04 16.228504809093558
0.04 16.231419411250364
0.04 16.23433401340717
0.04 16.237248615563978
0.04 16.24016321772078
0.04 16.243077819877584
0.04 16.24599242203439
0.04 16.248907024191197
0.04 16.251821626348004
0.04 16.25473622850481
0.04 16.257650830661614
0.04 16.260565432818417
0.04 16.263480034975224
0.04 16.26639463713203
0.04 16.269309239288837
0.04 16.272223841445644
0.04 16.27513844360245
0.04 16.278053045759254
0.04 16.280967647916057
0.04 16.283882250072864
0.04 16.28679685222967
0.04 16.289711454386477
0.04 16.292626056543284
0.04 16.295540658700087
0.04 16.29845526085689
0.04 16.301369863013697
0.04 16.304284465170504
0.04 16.30719906732731
0.04 16.310113669484117
0.04 16.31302827164092
0.04 16.315942873797727
0.04 16.31885747595453
0.04 16.321772078111337
0.04 16.324686680268144
0.04 16.32760128242495
0.04 16.330515884581754
0.04 16.33343048673856
0.04 16.336345088895364
0.04 16.33925969105217
0.04 16.342174293208977
0.04 16.345088895365784
0.04 16.348003497522587
0.04 16.350918099679394
0.04 16.3538327018362
0.04 16.356747303993004
0.04 16.35966190614981
0.04 16.362576508306617
0.04 16.36549111046342
0.04 16.368405712620227
0.04 16.371320314777034
0.04 16.374234916933837
0.04 16.377149519090644
0.04 16.38006412124745
0.04 16.382978723404253
0.04 16.38589332556106
0.04 16.388807927717867
0.04 16.391722529874674
0.04 16.394637132031477
0.04 16.397551734188283
0.04 16.400466336345087
0.04 16.403380938501893
0.04 16.4062955406587
0.04 16.409210142815507
0.04 16.41212474497231
0.04 16.415039347129117
0.04 16.41795394928592
0.04 16.420868551442727
0.04 16.423783153599533
0.04 16.42669775575634
0.04 16.429612357913147
0.04 16.43252696006995
0.04 16.435441562226753
0.04 16.43835616438356
0.04 16.441270766540367
0.04 16.444185368697173
0.04 16.44709997085398
0.04 16.450014573010783
0.04 16.45292917516759
0.04 16.455843777324393
0.04 16.4587583794812
0.04 16.461672981638007
0.04 16.464587583794813
0.04 16.46750218595162
0.04 16.470416788108423
0.04 16.473331390265226
0.04 16.476245992422033
0.04 16.47916059457884
0.04 16.482075196735646
0.04 16.484989798892453
0.04 16.487904401049256
0.04 16.490819003206063
0.04 16.493733605362866
0.04 16.496648207519673
0.04 16.49956280967648
0.04 16.502477411833286
0.04 16.505392013990093
0.04 16.508306616146896
0.04 16.5112212183037
0.04 16.514135820460506
0.04 16.517050422617313
0.04 16.51996502477412
0.04 16.522879626930926
0.04 16.52579422908773
0.04 16.528708831244536
0.04 16.53162343340134
0.04 16.534538035558146
0.04 16.537452637714953
0.04 16.54036723987176
0.04 16.543281842028563
0.04 16.54619644418537
0.04 16.549111046342173
0.04 16.55202564849898
0.04 16.554940250655786
0.04 16.557854852812593
0.04 16.560769454969396
0.04 16.563684057126203
0.04 16.56659865928301
0.04 16.569513261439813
0.04 16.57242786359662
0.04 16.575342465753426
0.04 16.57825706791023
0.04 16.581171670067036
0.04 16.584086272223843
0.04 16.587000874380646
0.04 16.589915476537453
0.04 16.59283007869426
0.04 16.595744680851062
0.04 16.59865928300787
0.04 16.601573885164676
0.04 16.604488487321483
0.04 16.607403089478286
0.04 16.610317691635093
0.04 16.613232293791896
0.04 16.616146895948702
0.04 16.61906149810551
0.04 16.621976100262316
0.04 16.62489070241912
0.04 16.627805304575926
0.04 16.63071990673273
0.04 16.633634508889536
0.04 16.636549111046342
0.04 16.63946371320315
0.04 16.642378315359956
0.04 16.64529291751676
0.04 16.648207519673562
0.04 16.65112212183037
0.04 16.654036723987176
0.04 16.656951326143982
0.04 16.65986592830079
0.04 16.662780530457592
0.04 16.665695132614395
0.04 16.668609734771202
0.04 16.67152433692801
0.04 16.674438939084816
0.04 16.677353541241622
0.04 16.68026814339843
0.04 16.683182745555232
0.04 16.686097347712035
0.04 16.689011949868842
0.04 16.69192655202565
0.04 16.694841154182456
0.04 16.697755756339262
0.04 16.700670358496065
0.04 16.70358496065287
0.04 16.706499562809675
0.04 16.709414164966482
0.04 16.71232876712329
0.04 16.715243369280095
0.04 16.7181579714369
0.04 16.721072573593705
0.04 16.72398717575051
0.04 16.726901777907315
0.04 16.729816380064122
0.04 16.73273098222093
0.04 16.735645584377732
0.04 16.73856018653454
0.04 16.74147478869134
0.04 16.74438939084815
0.04 16.747303993004955
0.04 16.750218595161762
0.04 16.753133197318565
0.04 16.756047799475372
0.04 16.75896240163218
0.04 16.76187700378898
0.04 16.76479160594579
0.04 16.767706208102595
0.04 16.7706208102594
0.04 16.773535412416205
0.04 16.77645001457301
0.04 16.779364616729815
0.04 16.78227921888662
0.04 16.78519382104343
0.04 16.78810842320023
0.04 16.79102302535704
0.04 16.793937627513845
0.04 16.79685222967065
0.04 16.799766831827455
0.04 16.80268143398426
0.04 16.805596036141065
0.04 16.80851063829787
0.04 16.81142524045468
0.04 16.814339842611485
0.04 16.817254444768288
0.04 16.820169046925095
0.04 16.823083649081898
0.04 16.825998251238705
0.04 16.82891285339551
0.04 16.831827455552318
0.04 16.834742057709125
0.04 16.837656659865928
0.04 16.84057126202273
0.04 16.843485864179538
0.04 16.846400466336345
0.04 16.84931506849315
0.04 16.852229670649958
0.04 16.85514427280676
0.04 16.858058874963568
0.04 16.86097347712037
0.04 16.863888079277178
0.04 16.866802681433985
0.04 16.86971728359079
0.04 16.872631885747598
0.04 16.8755464879044
0.04 16.878461090061204
0.04 16.88137569221801
0.04 16.884290294374818
0.04 16.887204896531625
0.04 16.89011949868843
0.04 16.893034100845234
0.04 16.89594870300204
0.04 16.898863305158844
0.04 16.90177790731565
0.04 16.904692509472458
0.04 16.907607111629265
0.04 16.910521713786068
0.04 16.913436315942874
0.04 16.916350918099678
0.04 16.919265520256484
0.04 16.92218012241329
0.04 16.925094724570098
0.04 16.9280093267269
0.04 16.930923928883708
0.04 16.933838531040514
0.04 16.936753133197318
0.04 16.939667735354124
0.04 16.94258233751093
0.04 16.945496939667734
0.04 16.94841154182454
0.04 16.951326143981348
0.04 16.95424074613815
0.04 16.957155348294958
0.04 16.960069950451764
0.04 16.962984552608567
0.04 16.965899154765374
0.04 16.96881375692218
0.04 16.971728359078988
0.04 16.97464296123579
0.04 16.977557563392597
0.04 16.9804721655494
0.04 16.983386767706207
0.04 16.986301369863014
0.04 16.98921597201982
0.04 16.992130574176624
0.04 16.99504517633343
0.04 16.997959778490234
0.04 17.00087438064704
0.04 17.003788982803847
0.04 17.006703584960654
0.04 17.00961818711746
0.04 17.012532789274264
0.04 17.015447391431067
0.04 17.018361993587874
0.04 17.02127659574468
0.04 17.024191197901487
0.04 17.027105800058294
0.04 17.030020402215097
0.04 17.0329350043719
0.04 17.035849606528707
0.04 17.038764208685514
0.04 17.04167881084232
0.04 17.044593412999127
0.04 17.047508015155934
0.04 17.050422617312737
0.04 17.05333721946954
0.04 17.056251821626347
0.04 17.059166423783154
0.04 17.06208102593996
0.04 17.064995628096767
0.04 17.06791023025357
0.04 17.070824832410374
0.04 17.07373943456718
0.04 17.076654036723987
0.04 17.079568638880794
0.04 17.0824832410376
0.04 17.085397843194404
0.04 17.08831244535121
0.04 17.091227047508013
0.04 17.09414164966482
0.04 17.097056251821627
0.04 17.099970853978434
0.04 17.10288545613524
0.04 17.105800058292044
0.04 17.108714660448847
0.04 17.111629262605653
0.04 17.11454386476246
0.04 17.117458466919267
0.04 17.120373069076074
0.04 17.123287671232877
0.04 17.126202273389683
0.04 17.129116875546487
0.04 17.132031477703293
0.04 17.1349460798601
0.04 17.137860682016907
0.04 17.14077528417371
0.04 17.143689886330517
0.04 17.14660448848732
0.04 17.149519090644127
0.04 17.152433692800933
0.04 17.15534829495774
0.04 17.158262897114543
0.04 17.16117749927135
0.04 17.164092101428157
0.04 17.16700670358496
0.04 17.169921305741767
0.04 17.172835907898573
0.04 17.175750510055376
0.04 17.178665112212183
0.04 17.18157971436899
0.04 17.184494316525793
0.04 17.1874089186826
0.04 17.190323520839407
0.04 17.19323812299621
0.04 17.196152725153016
0.04 17.199067327309823
0.04 17.20198192946663
0.04 17.204896531623433
0.04 17.20781113378024
0.04 17.210725735937043
0.04 17.21364033809385
0.04 17.216554940250656
0.04 17.219469542407463
0.04 17.222384144564266
0.04 17.225298746721073
0.04 17.228213348877876
0.04 17.231127951034683
0.04 17.23404255319149
0.04 17.236957155348296
0.04 17.239871757505103
0.04 17.242786359661906
0.04 17.24570096181871
0.04 17.248615563975516
0.04 17.251530166132323
0.04 17.25444476828913
0.04 17.257359370445936
0.04 17.26027397260274
0.04 17.263188574759543
0.04 17.26610317691635
0.04 17.269017779073156
0.04 17.271932381229963
0.04 17.27484698338677
0.04 17.277761585543576
0.04 17.28067618770038
0.04 17.283590789857183
0.04 17.28650539201399
0.04 17.289419994170796
0.04 17.292334596327603
0.04 17.29524919848441
0.04 17.298163800641213
0.04 17.301078402798016
0.04 17.303993004954823
0.04 17.30690760711163
0.04 17.309822209268436
0.04 17.312736811425243
0.04 17.315651413582046
0.04 17.318566015738853
0.04 17.321480617895656
0.04 17.324395220052462
0.04 17.32730982220927
0.04 17.330224424366076
0.04 17.33313902652288
0.04 17.336053628679686
0.04 17.33896823083649
0.04 17.341882832993296
0.04 17.344797435150102
0.04 17.34771203730691
0.04 17.350626639463712
0.04 17.35354124162052
0.04 17.356455843777326
0.04 17.35937044593413
0.04 17.362285048090936
0.04 17.365199650247742
0.04 17.368114252404546
0.04 17.371028854561352
0.04 17.37394345671816
0.04 17.376858058874962
0.04 17.37977266103177
0.04 17.382687263188576
0.04 17.38560186534538
0.04 17.388516467502185
0.04 17.391431069658992
0.04 17.3943456718158
0.04 17.397260273972602
0.04 17.40017487612941
0.04 17.403089478286212
0.04 17.40600408044302
0.04 17.408918682599825
0.04 17.411833284756632
0.04 17.414747886913435
0.04 17.417662489070242
0.04 17.420577091227045
0.04 17.423491693383852
0.04 17.42640629554066
0.04 17.429320897697465
0.04 17.432235499854272
0.04 17.435150102011075
0.04 17.43806470416788
0.04 17.440979306324685
0.04 17.443893908481492
0.04 17.4468085106383
0.04 17.449723112795105
0.04 17.45263771495191
0.04 17.45555231710871
0.04 17.45846691926552
0.04 17.461381521422325
0.04 17.464296123579132
0.04 17.46721072573594
0.04 17.470125327892745
0.04 17.47303993004955
0.04 17.47595453220635
0.04 17.47886913436316
0.04 17.481783736519965
0.04 17.484698338676772
0.04 17.48761294083358
0.04 17.49052754299038
0.04 17.493442145147185
0.04 17.49635674730399
0.04 17.4992713494608
0.04 17.502185951617605
0.04 17.50510055377441
0.04 17.508015155931215
0.04 17.51092975808802
0.04 17.513844360244825
0.04 17.51675896240163
0.04 17.51967356455844
0.04 17.522588166715245
0.04 17.525502768872048
0.04 17.528417371028855
0.04 17.531331973185658
0.04 17.534246575342465
0.04 17.53716117749927
0.04 17.54007577965608
0.04 17.54299038181288
0.04 17.545904983969688
0.04 17.548819586126495
0.04 17.551734188283298
0.04 17.554648790440105
0.04 17.55756339259691
0.04 17.560477994753715
0.04 17.56339259691052
0.04 17.566307199067328
0.04 17.56922180122413
0.04 17.572136403380938
0.04 17.575051005537745
0.04 17.577965607694548
0.04 17.580880209851355
0.04 17.58379481200816
0.04 17.586709414164968
0.04 17.58962401632177
0.04 17.592538618478578
0.04 17.59545322063538
0.04 17.598367822792188
0.04 17.601282424948995
0.04 17.6041970271058
0.04 17.607111629262604
0.04 17.61002623141941
0.04 17.612940833576214
0.04 17.61585543573302
0.04 17.618770037889828
0.04 17.621684640046634
0.04 17.62459924220344
0.04 17.627513844360244
0.04 17.630428446517048
0.04 17.633343048673854
0.04 17.63625765083066
0.04 17.639172252987468
0.04 17.642086855144274
0.04 17.645001457301078
0.04 17.647916059457884
0.04 17.650830661614688
0.04 17.653745263771494
0.04 17.6566598659283
0.04 17.659574468085108
0.04 17.662489070241914
0.04 17.665403672398718
0.04 17.66831827455552
0.04 17.671232876712327
0.04 17.674147478869134
0.04 17.67706208102594
0.04 17.679976683182748
0.04 17.68289128533955
0.04 17.685805887496358
0.04 17.68872048965316
0.04 17.691635091809967
0.04 17.694549693966774
0.04 17.69746429612358
0.04 17.700378898280384
0.04 17.70329350043719
0.04 17.706208102593994
0.04 17.7091227047508
0.04 17.712037306907607
0.04 17.714951909064414
0.04 17.717866511221217
0.04 17.720781113378024
0.04 17.72369571553483
0.04 17.726610317691634
0.04 17.72952491984844
0.04 17.732439522005247
0.04 17.735354124162054
0.04 17.738268726318857
0.04 17.741183328475664
0.04 17.744097930632467
0.04 17.747012532789274
0.04 17.74992713494608
0.04 17.752841737102887
0.04 17.75575633925969
0.04 17.758670941416497
0.04 17.761585543573304
0.04 17.764500145730107
0.04 17.767414747886914
0.04 17.77032935004372
0.04 17.773243952200524
0.04 17.77615855435733
0.04 17.779073156514137
0.04 17.78198775867094
0.04 17.784902360827747
0.04 17.787816962984554
0.04 17.790731565141357
0.04 17.793646167298164
0.04 17.79656076945497
0.04 17.799475371611777
0.04 17.80238997376858
0.04 17.805304575925387
0.04 17.80821917808219
0.04 17.811133780238997
0.04 17.814048382395804
0.04 17.81696298455261
0.04 17.819877586709413
0.04 17.82279218886622
0.04 17.825706791023023
0.04 17.82862139317983
0.04 17.831535995336637
0.04 17.834450597493444
0.04 17.83736519965025
0.04 17.840279801807053
0.04 17.843194403963857
0.04 17.846109006120663
0.04 17.84902360827747
0.04 17.851938210434277
0.04 17.854852812591083
0.04 17.857767414747887
0.04 17.86068201690469
0.04 17.863596619061497
0.04 17.866511221218303
0.04 17.86942582337511
0.04 17.872340425531917
0.04 17.875255027688723
0.04 17.878169629845527
0.04 17.88108423200233
0.04 17.883998834159136
0.04 17.886913436315943
0.04 17.88982803847275
0.04 17.892742640629557
0.04 17.89565724278636
0.04 17.898571844943163
0.04 17.90148644709997
0.04 17.904401049256776
0.04 17.907315651413583
0.04 17.91023025357039
0.04 17.913144855727193
0.04 17.916059457884
0.04 17.918974060040803
0.04 17.92188866219761
0.04 17.924803264354416
0.04 17.927717866511223
0.04 17.930632468668026
0.04 17.933547070824833
0.04 17.936461672981636
0.04 17.939376275138443
0.04 17.94229087729525
0.04 17.945205479452056
0.04 17.94812008160886
0.04 17.951034683765666
0.04 17.953949285922473
0.04 17.956863888079276
0.04 17.959778490236083
0.04 17.96269309239289
0.04 17.965607694549693
0.04 17.9685222967065
0.04 17.971436898863306
0.04 17.97435150102011
0.04 17.977266103176916
0.04 17.980180705333723
0.04 17.983095307490526
0.04 17.986009909647333
0.04 17.98892451180414
0.04 17.991839113960946
0.04 17.99475371611775
0.04 17.997668318274556
0.04 18.00058292043136
0.04 18.003497522588166
0.04 18.006412124744973
0.04 18.00932672690178
0.04 18.012241329058583
0.04 18.01515593121539
0.04 18.018070533372192
0.04 18.020985135529
0.04 18.023899737685806
0.04 18.026814339842613
0.04 18.02972894199942
0.04 18.032643544156223
0.04 18.035558146313026
0.04 18.038472748469832
0.04 18.04138735062664
0.04 18.044301952783446
0.04 18.047216554940253
0.04 18.050131157097056
0.04 18.053045759253862
0.04 18.055960361410666
0.04 18.058874963567472
0.04 18.06178956572428
0.04 18.064704167881086
0.04 18.067618770037893
0.04 18.070533372194696
0.04 18.0734479743515
0.04 18.076362576508306
0.04 18.079277178665112
0.04 18.08219178082192
0.04 18.085106382978726
0.04 18.08802098513553
0.04 18.090935587292336
0.04 18.09385018944914
0.04 18.096764791605946
0.04 18.099679393762752
0.04 18.10259399591956
0.04 18.105508598076362
0.04 18.10842320023317
0.04 18.111337802389972
0.04 18.11425240454678
0.04 18.117167006703585
0.04 18.120081608860392
0.04 18.122996211017195
0.04 18.125910813174002
0.04 18.12882541533081
0.04 18.131740017487612
0.04 18.13465461964442
0.04 18.137569221801225
0.04 18.14048382395803
0.04 18.143398426114835
0.04 18.146313028271642
0.04 18.149227630428445
0.04 18.152142232585252
0.04 18.15505683474206
0.04 18.157971436898862
0.04 18.16088603905567
0.04 18.163800641212475
0.04 18.166715243369282
0.04 18.169629845526085
0.04 18.172544447682892
0.04 18.175459049839695
0.04 18.178373651996502
0.04 18.18128825415331
0.04 18.184202856310115
0.04 18.18711745846692
0.04 18.190032060623725
0.04 18.19294666278053
0.04 18.195861264937335
0.04 18.19877586709414
0.04 18.20169046925095
0.04 18.204605071407755
0.04 18.20751967356456
0.04 18.21043427572136
0.04 18.21334887787817
0.04 18.216263480034975
0.04 18.21917808219178
0.04 18.22209268434859
0.04 18.22500728650539
0.04 18.227921888662195
0.04 18.230836490819
0.04 18.233751092975808
0.04 18.236665695132615
0.04 18.23958029728942
0.04 18.24249489944623
0.04 18.24540950160303
0.04 18.248324103759835
0.04 18.25123870591664
0.04 18.254153308073448
0.04 18.257067910230255
0.04 18.25998251238706
0.04 18.262897114543865
0.04 18.265811716700668
0.04 18.268726318857475
0.04 18.27164092101428
0.04 18.274555523171088
0.04 18.277470125327895
0.04 18.280384727484698
0.04 18.283299329641505
0.04 18.286213931798308
0.04 18.289128533955115
0.04 18.29204313611192
0.04 18.294957738268728
0.04 18.29787234042553
0.04 18.300786942582338
0.04 18.30370154473914
0.04 18.306616146895948
0.04 18.309530749052755
0.04 18.31244535120956
0.04 18.315359953366364
0.04 18.31827455552317
0.04 18.321189157679978
0.04 18.32410375983678
0.04 18.327018361993588
0.04 18.329932964150395
0.04 18.332847566307198
0.04 18.335762168464004
0.04 18.33867677062081
0.04 18.341591372777614
0.04 18.34450597493442
0.04 18.347420577091228
0.04 18.35033517924803
0.04 18.353249781404838
0.04 18.356164383561644
0.04 18.35907898571845
0.04 18.361993587875254
0.04 18.36490819003206
0.04 18.367822792188868
0.04 18.37073739434567
0.04 18.373651996502478
0.04 18.376566598659284
0.04 18.379481200816087
0.04 18.382395802972894
0.04 18.3853104051297
0.04 18.388225007286504
0.04 18.39113960944331
0.04 18.394054211600118
0.04 18.396968813756924
0.04 18.399883415913727
0.04 18.402798018070534
0.04 18.405712620227337
0.04 18.408627222384144
0.04 18.41154182454095
0.05 18.414456426697758
0.05 18.41737102885456
0.05 18.420285631011367
0.05 18.42320023316817
0.05 18.426114835324977
0.05 18.429029437481784
0.05 18.43194403963859
0.05 18.434858641795397
0.05 18.4377732439522
0.05 18.440687846109004
0.05 18.44360244826581
0.05 18.446517050422617
0.05 18.449431652579424
0.05 18.45234625473623
0.05 18.455260856893034
0.05 18.458175459049837
0.05 18.461090061206644
0.05 18.46400466336345
0.05 18.466919265520257
0.05 18.469833867677064
0.05 18.47274846983387
0.05 18.475663071990674
0.05 18.478577674147477
0.05 18.481492276304284
0.05 18.48440687846109
0.05 18.487321480617897
0.05 18.490236082774704
0.05 18.493150684931507
0.05 18.49606528708831
0.05 18.498979889245117
0.05 18.501894491401924
0.05 18.50480909355873
0.05 18.507723695715537
0.05 18.51063829787234
0.05 18.513552900029147
0.05 18.51646750218595
0.05 18.519382104342757
0.05 18.522296706499564
0.05 18.52521130865637
0.05 18.528125910813174
0.05 18.53104051296998
0.05 18.533955115126783
0.05 18.53686971728359
0.05 18.539784319440397
0.05 18.542698921597204
0.05 18.545613523754007
0.05 18.548528125910813
0.05 18.55144272806762
0.05 18.554357330224423
0.05 18.55727193238123
0.05 18.560186534538037
0.05 18.56310113669484
0.05 18.566015738851647
0.05 18.568930341008453
0.05 18.571844943165257
0.05 18.574759545322063
0.05 18.57767414747887
0.05 18.580588749635673
0.05 18.58350335179248
0.05 18.586417953949287
0.05 18.589332556106093
0.05 18.592247158262897
0.05 18.595161760419703
0.05 18.598076362576506
0.05 18.600990964733313
0.05 18.60390556689012
0.05 18.606820169046927
0.05 18.60973477120373
0.05 18.612649373360536
0.05 18.61556397551734
0.05 18.618478577674146
0.05 18.621393179830953
0.05 18.62430778198776
0.05 18.627222384144567
0.05 18.63013698630137
0.05 18.633051588458173
0.05 18.63596619061498
0.05 18.638880792771786
0.05 18.641795394928593
0.05 18.6447099970854
0.05 18.647624599242203
0.05 18.650539201399006
0.05 18.653453803555813
0.05 18.65636840571262
0.05 18.659283007869426
0.05 18.662197610026233
0.05 18.66511221218304
0.05 18.668026814339843
0.05 18.670941416496646
0.05 18.673856018653453
0.05 18.67677062081026
0.05 18.679685222967066
0.05 18.682599825123873
0.05 18.685514427280676
0.05 18.68842902943748
0.05 18.691343631594286
0.05 18.694258233751093
0.05 18.6971728359079
0.05 18.700087438064706
0.05 18.70300204022151
0.05 18.705916642378316
0.05 18.70883124453512
0.05 18.711745846691926
0.05 18.714660448848733
0.05 18.71757505100554
0.05 18.720489653162343
0.05 18.72340425531915
0.05 18.726318857475952
0.05 18.72923345963276
0.05 18.732148061789566
0.05 18.735062663946373
0.05 18.737977266103176
0.05 18.740891868259983
0.05 18.74380647041679
0.05 18.746721072573592
0.05 18.7496356747304
0.05 18.752550276887206
0.05 18.75546487904401
0.05 18.758379481200816
0.05 18.761294083357622
0.05 18.764208685514426
0.05 18.767123287671232
0.05 18.77003788982804
0.05 18.772952491984842
0.05 18.77586709414165
0.05 18.778781696298456
0.05 18.781696298455262
0.05 18.784610900612066
0.05 18.787525502768872
0.05 18.790440104925676
0.05 18.793354707082482
0.05 18.79626930923929
0.05 18.799183911396096
0.05 18.8020985135529
0.05 18.805013115709706
0.05 18.80792771786651
0.05 18.810842320023315
0.05 18.813756922180122
0.05 18.81667152433693
0.05 18.819586126493736
0.05 18.82250072865054
0.05 18.825415330807342
0.05 18.82832993296415
0.05 18.831244535120955
0.05 18.834159137277762
0.05 18.83707373943457
0.05 18.839988341591372
0.05 18.84290294374818
0.05 18.845817545904982
0.05 18.84873214806179
0.05 18.851646750218595
0.05 18.854561352375402
0.05 18.85747595453221
0.05 18.860390556689012
0.05 18.863305158845815
0.05 18.866219761002622
0.05 18.86913436315943
0.05 18.872048965316235
0.05 18.874963567473042
0.05 18.877878169629845
0.05 18.880792771786652
0.05 18.883707373943455
0.05 18.886621976100262
0.05 18.88953657825707
0.05 18.892451180413875
0.05 18.89536578257068
0.05 18.898280384727485
0.05 18.90119498688429
0.05 18.904109589041095
0.05 18.907024191197902
0.05 18.90993879335471
0.05 18.91285339551151
0.05 18.91576799766832
0.05 18.918682599825125
0.05 18.92159720198193
0.05 18.924511804138735
0.05 18.92742640629554
0.05 18.930341008452345
0.05 18.93325561060915
0.05 18.93617021276596
0.05 18.93908481492276
0.05 18.94199941707957
0.05 18.944914019236375
0.05 18.947828621393178
0.05 18.950743223549985
0.05 18.95365782570679
0.05 18.9565724278636
0.05 18.9594870300204
0.05 18.962401632177208
0.05 18.96531623433401
0.05 18.968230836490818
0.05 18.971145438647625
0.05 18.97406004080443
0.05 18.976974642961235
0.05 18.97988924511804
0.05 18.982803847274845
0.05 18.98571844943165
0.05 18.988633051588458
0.05 18.991547653745265
0.05 18.99446225590207
0.05 18.997376858058875
0.05 19.00029146021568
0.05 19.003206062372485
0.05 19.00612066452929
0.05 19.009035266686098
0.05 19.011949868842905
0.05 19.014864470999708
0.05 19.017779073156515
0.05 19.020693675313318
0.05 19.023608277470125
0.05 19.02652287962693
0.05 19.029437481783738
0.05 19.032352083940545
0.05 19.035266686097348
0.05 19.03818128825415
0.05 19.041095890410958
0.05 19.044010492567764
0.05 19.04692509472457
0.05 19.049839696881378
0.05 19.05275429903818
0.05 19.055668901194984
0.05 19.05858350335179
0.05 19.061498105508598
0.05 19.064412707665404
0.05 19.06732730982221
0.05 19.070241911979018
0.05 19.07315651413582
0.05 19.076071116292624
0.05 19.07898571844943
0.05 19.081900320606238
0.05 19.084814922763044
0.05 19.08772952491985
0.05 19.090644127076654
0.05 19.093558729233457
0.05 19.096473331390264
0.05 19.09938793354707
0.05 19.102302535703878
0.05 19.105217137860684
0.05 19.108131740017487
0.05 19.111046342174294
0.05 19.113960944331097
0.05 19.116875546487904
0.05 19.11979014864471
0.05 19.122704750801518
0.05 19.12561935295832
0.05 19.128533955115127
0.05 19.13144855727193
0.05 19.134363159428737
0.05 19.137277761585544
0.05 19.14019236374235
0.05 19.143106965899154
0.05 19.14602156805596
0.05 19.148936170212767
0.05 19.15185077236957
0.05 19.154765374526377
0.05 19.157679976683184
0.05 19.160594578839987
0.05 19.163509180996794
0.05 19.1664237831536
0.05 19.169338385310404
0.05 19.17225298746721
0.05 19.175167589624017
0.05 19.17808219178082
0.05 19.180996793937627
0.05 19.183911396094434
0.05 19.18682599825124
0.05 19.189740600408044
0.05 19.19265520256485
0.05 19.195569804721654
0.05 19.19848440687846
0.05 19.201399009035267
0.05 19.204313611192074
0.05 19.207228213348877
0.05 19.210142815505684
0.05 19.213057417662487
0.05 19.215972019819294
0.05 19.2188866219761
0.05 19.221801224132907
0.05 19.224715826289714
0.05 19.227630428446517
0.05 19.23054503060332
0.05 19.233459632760127
0.05 19.236374234916934
0.05 19.23928883707374
0.05 19.242203439230547
0.05 19.24511804138735
0.05 19.248032643544157
0.05 19.25094724570096
0.05 19.253861847857767
0.05 19.256776450014573
0.05 19.25969105217138
0.05 19.262605654328187
0.05 19.26552025648499
0.05 19.268434858641793
0.05 19.2713494607986
0.05 19.274264062955407
0.05 19.277178665112213
0.05 19.28009326726902
0.05 19.283007869425823
0.05 19.28592247158263
0.05 19.288837073739433
0.05 19.29175167589624
0.05 19.294666278053047
0.05 19.297580880209853
0.05 19.300495482366657
0.05 19.303410084523463
0.05 19.306324686680266
0.05 19.309239288837073
0.05 19.31215389099388
0.05 19.315068493150687
0.05 19.31798309530749
0.05 19.320897697464297
0.05 19.323812299621103
0.05 19.326726901777906
0.05 19.329641503934713
0.05 19.33255610609152
0.05 19.335470708248323
0.05 19.33838531040513
0.05 19.341299912561936
0.05 19.34421451471874
0.05 19.347129116875546
0.05 19.350043719032353
0.05 19.352958321189156
0.05 19.355872923345963
0.05 19.35878752550277
0.05 19.361702127659576
0.05 19.36461672981638
0.05 19.367531331973186
0.05 19.37044593412999
0.05 19.373360536286796
0.05 19.376275138443603
0.05 19.37918974060041
0.05 19.382104342757213
0.05 19.38501894491402
0.05 19.387933547070823
0.05 19.39084814922763
0.05 19.393762751384436
0.05 19.396677353541243
0.05 19.39959195569805
0.05 19.402506557854853
0.05 19.405421160011656
0.05 19.408335762168463
0.05 19.41125036432527
0.05 19.414164966482076
0.05 19.417079568638883
0.05 19.419994170795686
0.05 19.42290877295249
0.05 19.425823375109296
0.05 19.428737977266103
0.05 19.43165257942291
0.05 19.434567181579716
0.05 19.437481783736523
0.05 19.440396385893326
0.05 19.44331098805013
0.05 19.446225590206936
0.05 19.449140192363743
0.05 19.45205479452055
0.05 19.454969396677356
0.05 19.45788399883416
0.05 19.460798600990962
0.05 19.46371320314777
0.05 19.466627805304576
0.05 19.469542407461383
0.05 19.47245700961819
0.05 19.475371611774992
0.05 19.4782862139318
0.05 19.481200816088602
0.05 19.48411541824541
0.05 19.487030020402216
0.05 19.489944622559022
0.05 19.492859224715826
0.05 19.495773826872632
0.05 19.498688429029436
0.05 19.501603031186242
0.05 19.50451763334305
0.05 19.507432235499856
0.05 19.51034683765666
0.05 19.513261439813466
0.05 19.516176041970272
0.05 19.519090644127076
0.05 19.522005246283882
0.05 19.52491984844069
0.05 19.527834450597492
0.05 19.5307490527543
0.05 19.533663654911106
0.05 19.53657825706791
0.05 19.539492859224715
0.05 19.542407461381522
0.05 19.545322063538325
0.05 19.548236665695132
0.05 19.55115126785194
0.05 19.554065870008746
0.05 19.55698047216555
0.05 19.559895074322355
0.05 19.56280967647916
0.05 19.565724278635965
0.05 19.568638880792772
0.05 19.57155348294958
0.05 19.574468085106382
0.05 19.57738268726319
0.05 19.580297289419992
0.05 19.5832118915768
0.05 19.586126493733605
0.05 19.589041095890412
0.05 19.59195569804722
0.05 19.594870300204022
0.05 19.597784902360825
0.05 19.60069950451763
0.05 19.60361410667444
0.05 19.606528708831245
0.05 19.609443310988052
0.05 19.612357913144855
0.05 19.61527251530166
0.05 19.618187117458465
0.05 19.62110171961527
0.05 19.62401632177208
0.05 19.626930923928885
0.05 19.629845526085692
0.05 19.632760128242495
0.05 19.6356747303993
0.05 19.638589332556105
0.05 19.64150393471291
0.05 19.64441853686972
0.05 19.647333139026525
0.05 19.65024774118333
0.05 19.65316234334013
0.05 19.656076945496938
0.05 19.658991547653745
0.05 19.66190614981055
0.05 19.66482075196736
0.05 19.667735354124165
0.05 19.67064995628097
0.05 19.67356455843777
0.05 19.676479160594578
0.05 19.679393762751385
0.05 19.68230836490819
0.05 19.685222967065
0.05 19.6881375692218
0.05 19.691052171378605
0.05 19.69396677353541
0.05 19.696881375692218
0.05 19.699795977849025
0.05 19.70271058000583
0.05 19.705625182162635
0.05 19.70853978431944
0.05 19.711454386476245
0.05 19.71436898863305
0.05 19.717283590789858
0.05 19.720198192946665
0.05 19.723112795103468
0.05 19.726027397260275
0.05 19.728941999417078
0.05 19.731856601573885
0.05 19.73477120373069
0.05 19.737685805887498
0.05 19.7406004080443
0.05 19.743515010201108
0.05 19.746429612357915
0.05 19.749344214514718
0.05 19.752258816671524
0.05 19.75517341882833
0.05 19.758088020985134
0.05 19.76100262314194
0.05 19.763917225298748
0.05 19.76683182745555
0.05 19.769746429612358
0.05 19.772661031769164
0.05 19.775575633925968
0.05 19.778490236082774
0.05 19.78140483823958
0.05 19.784319440396388
0.05 19.78723404255319
0.05 19.790148644709998
0.05 19.7930632468668
0.05 19.795977849023608
0.05 19.798892451180414
0.05 19.80180705333722
0.05 19.804721655494024
0.05 19.80763625765083
0.05 19.810550859807634
0.05 19.81346546196444
0.05 19.816380064121248
0.05 19.819294666278054
0.05 19.82220926843486
0.05 19.825123870591664
0.05 19.828038472748467
0.05 19.830953074905274
0.05 19.83386767706208
0.05 19.836782279218887
0.05 19.839696881375694
0.05 19.842611483532497
0.05 19.8455260856893
0.05 19.848440687846107
0.05 19.851355290002914
0.05 19.85426989215972
0.05 19.857184494316527
0.05 19.860099096473334
0.05 19.863013698630137
0.05 19.86592830078694
0.05 19.868842902943747
0.05 19.871757505100554
0.05 19.87467210725736
0.05 19.877586709414167
0.05 19.88050131157097
0.05 19.883415913727774
0.05 19.88633051588458
0.05 19.889245118041387
0.05 19.892159720198194
0.05 19.895074322355
0.05 19.897988924511804
0.05 19.90090352666861
0.05 19.903818128825414
0.05 19.90673273098222
0.05 19.909647333139027
0.05 19.912561935295834
0.05 19.915476537452637
0.05 19.918391139609444
0.05 19.921305741766247
0.05 19.924220343923054
0.05 19.92713494607986
0.05 19.930049548236667
0.05 19.93296415039347
0.05 19.935878752550277
0.05 19.938793354707084
0.05 19.941707956863887
0.05 19.944622559020694
0.05 19.9475371611775
0.05 19.950451763334303
0.05 19.95336636549111
0.05 19.956280967647917
0.05 19.95919556980472
0.05 19.962110171961527
0.05 19.965024774118334
0.05 19.967939376275137
0.05 19.970853978431943
0.05 19.97376858058875
0.05 19.976683182745557
0.05 19.97959778490236
0.05 19.982512387059167
0.05 19.98542698921597
0.05 19.988341591372777
0.05 19.991256193529583
0.05 19.99417079568639
0.05 19.997085397843193
0.05 20.0
0.05 20.002914602156803
0.05 20.00582920431361
0.05 20.008743806470417
0.05 20.011658408627223
0.05 20.01457301078403
0.05 20.017487612940833
0.05 20.020402215097636
0.05 20.023316817254443
0.05 20.02623141941125
0.05 20.029146021568057
0.05 20.032060623724863
0.05 20.034975225881666
0.05 20.037889828038473
0.05 20.040804430195276
0.05 20.043719032352083
0.05 20.04663363450889
0.05 20.049548236665697
0.05 20.052462838822503
0.05 20.055377440979306
0.05 20.05829204313611
0.05 20.061206645292916
0.05 20.064121247449723
0.05 20.06703584960653
0.05 20.069950451763336
0.05 20.07286505392014
0.05 20.075779656076946
0.05 20.07869425823375
0.05 20.081608860390556
0.05 20.084523462547363
0.05 20.08743806470417
0.05 20.090352666860973
0.05 20.09326726901778
0.05 20.096181871174583
0.05 20.09909647333139
0.05 20.102011075488196
0.05 20.104925677645003
0.05 20.107840279801806
0.05 20.110754881958613
0.05 20.11366948411542
0.05 20.116584086272223
0.05 20.11949868842903
0.05 20.122413290585836
0.05 20.12532789274264
0.05 20.128242494899446
0.05 20.131157097056253
0.05 20.134071699213056
0.05 20.136986301369863
0.05 20.13990090352667
0.05 20.142815505683473
0.05 20.14573010784028
0.05 20.148644709997086
0.05 20.151559312153893
0.05 20.154473914310696
0.05 20.157388516467503
0.05 20.160303118624306
0.05 20.163217720781113
0.05 20.16613232293792
0.05 20.169046925094726
0.05 20.17196152725153
0.05 20.174876129408336
0.05 20.17779073156514
0.05 20.180705333721946
0.05 20.183619935878752
0.05 20.18653453803556
0.05 20.189449140192366
0.05 20.19236374234917
0.05 20.195278344505972
0.05 20.19819294666278
0.05 20.201107548819586
0.05 20.204022150976392
0.05 20.2069367531332
0.05 20.209851355290002
0.05 20.212765957446805
0.05 20.215680559603612
0.05 20.21859516176042
0.05 20.221509763917226
0.05 20.224424366074032
0.05 20.22733896823084
0.05 20.230253570387642
0.05 20.233168172544445
0.05 20.236082774701252
0.05 20.23899737685806
0.05 20.241911979014866
0.05 20.244826581171672
0.05 20.247741183328476
0.05 20.25065578548528
0.05 20.253570387642085
0.05 20.256484989798892
0.05 20.2593995919557
0.05 20.262314194112506
0.05 20.265228796269312
0.05 20.268143398426115
0.05 20.27105800058292
0.05 20.273972602739725
0.05 20.276887204896532
0.05 20.27980180705334
0.05 20.282716409210146
0.05 20.28563101136695
0.05 20.288545613523752
0.05 20.29146021568056
0.05 20.294374817837365
0.05 20.297289419994172
0.05 20.30020402215098
0.05 20.303118624307782
0.05 20.30603322646459
0.05 20.308947828621392
0.05 20.3118624307782
0.05 20.314777032935005
0.05 20.317691635091812
0.05 20.320606237248615
0.05 20.323520839405422
0.05 20.326435441562225
0.05 20.32935004371903
0.05 20.33226464587584
0.05 20.335179248032645
0.05 20.33809385018945
0.05 20.341008452346255
0.05 20.343923054503062
0.05 20.346837656659865
0.05 20.34975225881667
0.05 20.35266686097348
0.05 20.35558146313028
0.05 20.35849606528709
0.05 20.361410667443895
0.05 20.364325269600698
0.05 20.367239871757505
0.05 20.37015447391431
0.05 20.373069076071115
0.05 20.37598367822792
0.05 20.37889828038473
0.05 20.381812882541535
0.05 20.384727484698338
0.05 20.387642086855145
0.05 20.390556689011948
0.05 20.393471291168755
0.05 20.39638589332556
0.05 20.39930049548237
0.05 20.40221509763917
0.05 20.405129699795978
0.05 20.40804430195278
0.05 20.410958904109588
0.05 20.413873506266395
0.05 20.4167881084232
0.05 20.419702710580008
0.05 20.42261731273681
0.05 20.425531914893615
0.05 20.42844651705042
0.05 20.431361119207228
0.05 20.434275721364035
0.05 20.43719032352084
0.05 20.440104925677645
0.05 20.44301952783445
0.05 20.445934129991254
0.05 20.44884873214806
0.05 20.451763334304868
0.05 20.454677936461675
0.05 20.45759253861848
0.05 20.460507140775285
0.05 20.463421742932088
0.06 20.466336345088894
0.06 20.4692509472457
0.06 20.472165549402508
0.06 20.475080151559315
0.06 20.477994753716118
0.06 20.480909355872924
0.06 20.483823958029728
0.06 20.486738560186534
0.06 20.48965316234334
0.06 20.492567764500148
0.06 20.49548236665695
0.06 20.498396968813758
0.06 20.50131157097056
0.06 20.504226173127368
0.06 20.507140775284174
0.06 20.51005537744098
0.06 20.512969979597784
0.06 20.51588458175459
0.06 20.518799183911398
0.06 20.5217137860682
0.06 20.524628388225008
0.06 20.527542990381814
0.06 20.530457592538617
0.06 20.533372194695424
0.06 20.53628679685223
0.06 20.539201399009034
0.06 20.54211600116584
0.06 20.545030603322648
0.06 20.54794520547945
0.06 20.550859807636257
0.06 20.553774409793064
0.06 20.55668901194987
0.06 20.559603614106674
0.06 20.56251821626348
0.06 20.565432818420284
0.06 20.56834742057709
0.06 20.571262022733897
0.06 20.574176624890704
0.06 20.577091227047507
0.06 20.580005829204314
0.06 20.582920431361117
0.06 20.585835033517924
0.06 20.58874963567473
0.06 20.591664237831537
0.06 20.594578839988344
0.06 20.597493442145147
0.06 20.60040804430195
0.06 20.603322646458757
0.06 20.606237248615564
0.06 20.60915185077237
0.06 20.612066452929177
0.06 20.61498105508598
0.06 20.617895657242784
0.06 20.62081025939959
0.06 20.623724861556397
0.06 20.626639463713204
0.06 20.62955406587001
0.06 20.632468668026817
0.06 20.63538327018362
0.06 20.638297872340424
0.06 20.64121247449723
0.06 20.644127076654037
0.06 20.647041678810844
0.06 20.64995628096765
0.06 20.652870883124454
0.06 20.655785485281257
0.06 20.658700087438064
0.06 20.66161468959487
0.06 20.664529291751677
0.06 20.667443893908484
0.06 20.670358496065287
0.06 20.673273098222094
0.06 20.676187700378897
0.06 20.679102302535703
0.06 20.68201690469251
0.06 20.684931506849317
0.06 20.68784610900612
0.06 20.690760711162927
0.06 20.69367531331973
0.06 20.696589915476537
0.06 20.699504517633343
0.06 20.70241911979015
0.06 20.705333721946953
0.06 20.70824832410376
0.06 20.711162926260567
0.06 20.71407752841737
0.06 20.716992130574177
0.06 20.719906732730983
0.06 20.722821334887787
0.06 20.725735937044593
0.06 20.7286505392014
0.06 20.731565141358203
0.06 20.73447974351501
0.06 20.737394345671817
0.06 20.74030894782862
0.06 20.743223549985427
0.06 20.746138152142233
0.06 20.74905275429904
0.06 20.751967356455843
0.06 20.75488195861265
0.06 20.757796560769453
0.06 20.76071116292626
0.06 20.763625765083066
0.06 20.766540367239873
0.06 20.769454969396676
0.06 20.772369571553483
0.06 20.775284173710286
0.06 20.778198775867093
0.06 20.7811133780239
0.06 20.784027980180706
0.06 20.786942582337513
0.06 20.789857184494316
0.06 20.79277178665112
0.06 20.795686388807926
0.06 20.798600990964733
0.06 20.80151559312154
0.06 20.804430195278346
0.06 20.80734479743515
0.06 20.810259399591953
0.06 20.81317400174876
0.06 20.816088603905566
0.06 20.819003206062373
0.06 20.82191780821918
0.06 20.824832410375986
0.06 20.82774701253279
0.06 20.830661614689593
0.06 20.8335762168464
0.06 20.836490819003206
0.06 20.839405421160013
0.06 20.84232002331682
0.06 20.845234625473623
0.06 20.848149227630426
0.06 20.851063829787233
0.06 20.85397843194404
0.06 20.856893034100846
0.06 20.859807636257653
0.06 20.862722238414456
0.06 20.865636840571263
0.06 20.868551442728066
0.06 20.871466044884873
0.06 20.87438064704168
0.06 20.877295249198486
0.06 20.88020985135529
0.06 20.883124453512096
0.06 20.8860390556689
0.06 20.888953657825706
0.06 20.891868259982513
0.06 20.89478286213932
0.06 20.897697464296126
0.06 20.90061206645293
0.06 20.903526668609736
0.06 20.90644127076654
0.06 20.909355872923346
0.06 20.912270475080152
0.06 20.91518507723696
0.06 20.918099679393762
0.06 20.92101428155057
0.06 20.923928883707372
0.06 20.92684348586418
0.06 20.929758088020986
0.06 20.932672690177792
0.06 20.935587292334596
0.06 20.938501894491402
0.06 20.94141649664821
0.06 20.944331098805012
0.06 20.94724570096182
0.06 20.950160303118626
0.06 20.95307490527543
0.06 20.955989507432236
0.06 20.958904109589042
0.06 20.961818711745845
0.06 20.964733313902652
0.06 20.96764791605946
0.06 20.970562518216262
0.06 20.97347712037307
0.06 20.976391722529875
0.06 20.979306324686682
0.06 20.982220926843485
0.06 20.985135529000292
0.06 20.988050131157095
0.06 20.990964733313902
0.06 20.99387933547071
0.06 20.996793937627515
0.06 20.99970853978432
0.06 21.002623141941125
0.06 21.00553774409793
0.06 21.008452346254735
0.06 21.011366948411542
0.06 21.01428155056835
0.06 21.017196152725155
0.06 21.02011075488196
0.06 21.02302535703876
0.06 21.02593995919557
0.06 21.028854561352375
0.06 21.031769163509182
0.06 21.03468376566599
0.06 21.037598367822792
0.06 21.040512969979595
0.06 21.0434275721364
0.06 21.04634217429321
0.06 21.049256776450015
0.06 21.052171378606822
0.06 21.05508598076363
0.06 21.05800058292043
0.06 21.060915185077235
0.06 21.06382978723404
0.06 21.06674438939085
0.06 21.069658991547655
0.06 21.072573593704462
0.06 21.075488195861265
0.06 21.078402798018068
0.06 21.081317400174875
0.06 21.08423200233168
0.06 21.08714660448849
0.06 21.090061206645295
0.06 21.092975808802098
0.06 21.095890410958905
0.06 21.098805013115708
0.06 21.101719615272515
0.06 21.10463421742932
0.06 21.10754881958613
0.06 21.11046342174293
0.06 21.113378023899738
0.06 21.11629262605654
0.06 21.119207228213348
0.06 21.122121830370155
0.06 21.12503643252696
0.06 21.127951034683765
0.06 21.13086563684057
0.06 21.133780238997378
0.06 21.13669484115418
0.06 21.139609443310988
0.06 21.142524045467795
0.06 21.145438647624598
0.06 21.148353249781405
0.06 21.15126785193821
0.06 21.154182454095015
0.06 21.15709705625182
0.06 21.160011658408628
0.06 21.16292626056543
0.06 21.165840862722238
0.06 21.168755464879045
0.06 21.17167006703585
0.06 21.174584669192654
0.06 21.17749927134946
0.06 21.180413873506264
0.06 21.18332847566307
0.06 21.186243077819878
0.06 21.189157679976685
0.06 21.192072282133488
0.06 21.194986884290294
0.06 21.197901486447098
0.06 21.200816088603904
0.06 21.20373069076071
0.06 21.206645292917518
0.06 21.209559895074324
0.06 21.212474497231128
0.06 21.21538909938793
0.06 21.218303701544738
0.06 21.221218303701544
0.06 21.22413290585835
0.06 21.227047508015158
0.06 21.22996211017196
0.06 21.232876712328768
0.06 21.23579131448557
0.06 21.238705916642378
0.06 21.241620518799184
0.06 21.24453512095599
0.06 21.247449723112798
0.06 21.2503643252696
0.06 21.253278927426404
0.06 21.25619352958321
0.06 21.259108131740017
0.06 21.262022733896824
0.06 21.26493733605363
0.06 21.267851938210434
0.06 21.27076654036724
0.06 21.273681142524044
0.06 21.27659574468085
0.06 21.279510346837657
0.06 21.282424948994464
0.06 21.285339551151267
0.06 21.288254153308074
0.06 21.291168755464877
0.06 21.294083357621684
0.06 21.29699795977849
0.06 21.299912561935297
0.06 21.3028271640921
0.06 21.305741766248907
0.06 21.308656368405714
0.06 21.311570970562517
0.06 21.314485572719324
0.06 21.31740017487613
0.06 21.320314777032934
0.06 21.32322937918974
0.06 21.326143981346547
0.06 21.32905858350335
0.06 21.331973185660157
0.06 21.334887787816964
0.06 21.337802389973767
0.06 21.340716992130574
0.06 21.34363159428738
0.06 21.346546196444187
0.06 21.34946079860099
0.06 21.352375400757797
0.06 21.3552900029146
0.06 21.358204605071407
0.06 21.361119207228214
0.06 21.36403380938502
0.06 21.366948411541824
0.06 21.36986301369863
0.06 21.372777615855433
0.06 21.37569221801224
0.06 21.378606820169047
0.06 21.381521422325854
0.06 21.38443602448266
0.06 21.387350626639464
0.06 21.390265228796267
0.06 21.393179830953073
0.06 21.39609443310988
0.06 21.399009035266687
0.06 21.401923637423494
0.06 21.404838239580297
0.06 21.4077528417371
0.06 21.410667443893907
0.06 21.413582046050713
0.06 21.41649664820752
0.06 21.419411250364327
0.06 21.422325852521134
0.06 21.425240454677937
0.06 21.42815505683474
0.06 21.431069658991547
0.06 21.433984261148353
0.06 21.43689886330516
0.06 21.439813465461967
0.06 21.44272806761877
0.06 21.445642669775573
0.06 21.44855727193238
0.06 21.451471874089187
0.06 21.454386476245993
0.06 21.4573010784028
0.06 21.460215680559603
0.06 21.46313028271641
0.06 21.466044884873213
0.06 21.46895948703002
0.06 21.471874089186826
0.06 21.474788691343633
0.06 21.477703293500436
0.06 21.480617895657243
0.06 21.483532497814046
0.06 21.486447099970853
0.06 21.48936170212766
0.06 21.492276304284466
0.06 21.49519090644127
0.06 21.498105508598076
0.06 21.501020110754883
0.06 21.503934712911686
0.06 21.506849315068493
0.06 21.5097639172253
0.06 21.512678519382103
0.06 21.51559312153891
0.06 21.518507723695716
0.06 21.52142232585252
0.06 21.524336928009326
0.06 21.527251530166133
0.06 21.53016613232294
0.06 21.533080734479743
0.06 21.53599533663655
0.06 21.538909938793356
0.06 21.54182454095016
0.06 21.544739143106966
0.06 21.547653745263773
0.06 21.550568347420576
0.06 21.553482949577383
0.06 21.55639755173419
0.06 21.559312153890993
0.06 21.5622267560478
0.06 21.565141358204606
0.06 21.56805596036141
0.06 21.570970562518216
0.06 21.573885164675023
0.06 21.57679976683183
0.06 21.579714368988633
0.06 21.58262897114544
0.06 21.585543573302242
0.06 21.58845817545905
0.06 21.591372777615856
0.06 21.594287379772663
0.06 21.597201981929466
0.06 21.600116584086273
0.06 21.603031186243076
0.06 21.605945788399882
0.06 21.60886039055669
0.06 21.611774992713496
0.06 21.614689594870303
0.06 21.617604197027106
0.06 21.62051879918391
0.06 21.623433401340716
0.06 21.626348003497522
0.06 21.62926260565433
0.06 21.632177207811136
0.06 21.63509180996794
0.06 21.638006412124746
0.06 21.64092101428155
0.06 21.643835616438356
0.06 21.646750218595162
0.06 21.64966482075197
0.06 21.652579422908776
0.06 21.65549402506558
0.06 21.658408627222382
0.06 21.66132322937919
0.06 21.664237831535996
0.06 21.667152433692802
0.06 21.67006703584961
0.06 21.672981638006412
0.06 21.67589624016322
0.06 21.678810842320022
0.06 21.68172544447683
0.06 21.684640046633636
0.06 21.687554648790442
0.06 21.690469250947245
0.06 21.693383853104052
0.06 21.696298455260855
0.06 21.699213057417662
0.06 21.70212765957447
0.06 21.705042261731275
0.06 21.70795686388808
0.06 21.710871466044885
0.06 21.713786068201692
0.06 21.716700670358495
0.06 21.719615272515302
0.06 21.72252987467211
0.06 21.725444476828912
0.06 21.72835907898572
0.06 21.731273681142525
0.06 21.73418828329933
0.06 21.737102885456135
0.06 21.740017487612942
0.06 21.742932089769745
0.06 21.745846691926552
0.06 21.74876129408336
0.06 21.751675896240165
0.06 21.75459049839697
0.06 21.757505100553775
0.06 21.76041970271058
0.06 21.763334304867385
0.06 21.766248907024192
0.06 21.769163509181
0.06 21.7720781113378
0.06 21.77499271349461
0.06 21.77790731565141
0.06 21.78082191780822
0.06 21.783736519965025
0.06 21.78665112212183
0.06 21.78956572427864
0.06 21.79248032643544
0.06 21.795394928592245
0.06 21.79830953074905
0.06 21.80122413290586
0.06 21.804138735062665
0.06 21.80705333721947
0.06 21.809967939376275
0.06 21.812882541533078
0.06 21.815797143689885
0.06 21.81871174584669
0.06 21.821626348003498
0.06 21.824540950160305
0.06 21.82745555231711
0.06 21.830370154473915
0.06 21.833284756630718
0.06 21.836199358787525
0.06 21.83911396094433
0.06 21.842028563101138
0.06 21.844943165257945
0.06 21.847857767414748
0.06 21.85077236957155
0.06 21.853686971728358
0.06 21.856601573885165
0.06 21.85951617604197
0.06 21.862430778198778
0.06 21.86534538035558
0.06 21.868259982512388
0.06 21.87117458466919
0.06 21.874089186825998
0.06 21.877003788982805
0.06 21.87991839113961
0.06 21.882832993296415
0.06 21.88574759545322
0.06 21.888662197610024
0.06 21.89157679976683
0.06 21.894491401923638
0.06 21.897406004080445
0.06 21.900320606237248
0.06 21.903235208394054
0.06 21.90614981055086
0.06 21.909064412707664
0.06 21.91197901486447
0.06 21.914893617021278
0.06 21.91780821917808
0.06 21.920722821334888
0.06 21.923637423491694
0.06 21.926552025648498
0.06 21.929466627805304
0.06 21.93238122996211
0.06 21.935295832118914
0.06 21.93821043427572
0.06 21.941125036432528
0.06 21.944039638589334
0.06 21.946954240746138
0.06 21.949868842902944
0.06 21.952783445059747
0.06 21.955698047216554
0.06 21.95861264937336
0.06 21.961527251530168
0.06 21.96444185368697
0.06 21.967356455843777
0.06 21.97027105800058
0.06 21.973185660157387
0.06 21.976100262314194
0.06 21.979014864471
0.06 21.981929466627808
0.06 21.98484406878461
0.06 21.987758670941414
0.06 21.99067327309822
0.06 21.993587875255027
0.06 21.996502477411834
0.06 21.99941707956864
0.06 22.002331681725444
0.06 22.005246283882247
0.06 22.008160886039054
0.06 22.01107548819586
0.06 22.013990090352667
0.06 22.016904692509474
0.06 22.01981929466628
0.06 22.022733896823084
0.06 22.025648498979887
0.06 22.028563101136694
0.06 22.0314777032935
0.06 22.034392305450307
0.06 22.037306907607114
0.06 22.040221509763917
0.06 22.04313611192072
0.06 22.046050714077527
0.06 22.048965316234334
0.06 22.05187991839114
0.06 22.054794520547947
0.06 22.05770912270475
0.06 22.060623724861557
0.06 22.06353832701836
0.06 22.066452929175167
0.06 22.069367531331974
0.06 22.07228213348878
0.06 22.075196735645584
0.06 22.07811133780239
0.06 22.081025939959193
0.06 22.083940542116
0.06 22.086855144272807
0.06 22.089769746429614
0.06 22.092684348586417
0.06 22.095598950743224
0.06 22.09851355290003
0.06 22.101428155056833
0.06 22.10434275721364
0.06 22.107257359370447
0.06 22.11017196152725
0.07 22.113086563684057
0.07 22.116001165840864
0.07 22.118915767997667
0.07 22.121830370154473
0.07 22.12474497231128
0.07 22.127659574468083
0.07 22.13057417662489
0.07 22.133488778781697
0.07 22.136403380938503
0.07 22.139317983095307
0.07 22.142232585252113
0.07 22.145147187408917
0.07 22.148061789565723
0.07 22.15097639172253
0.07 22.153890993879337
0.07 22.15680559603614
0.07 22.159720198192947
0.07 22.162634800349753
0.07 22.165549402506556
0.07 22.168464004663363
0.07 22.17137860682017
0.07 22.174293208976977
0.07 22.17720781113378
0.07 22.180122413290587
0.07 22.18303701544739
0.07 22.185951617604196
0.07 22.188866219761003
0.07 22.19178082191781
0.07 22.194695424074613
0.07 22.19761002623142
0.07 22.200524628388223
0.07 22.20343923054503
0.07 22.206353832701836
0.07 22.209268434858643
0.07 22.21218303701545
0.07 22.215097639172253
0.07 22.218012241329056
0.07 22.220926843485863
0.07 22.22384144564267
0.07 22.226756047799476
0.07 22.229670649956283
0.07 22.232585252113086
0.07 22.23549985426989
0.07 22.238414456426696
0.07 22.241329058583503
0.07 22.24424366074031
0.07 22.247158262897116
0.07 22.250072865053923
0.07 22.252987467210726
0.07 22.25590206936753
0.07 22.258816671524336
0.07 22.261731273681143
0.07 22.26464587583795
0.07 22.267560477994756
0.07 22.27047508015156
0.07 22.273389682308363
0.07 22.27630428446517
0.07 22.279218886621976
0.07 22.282133488778783
0.07 22.28504809093559
0.07 22.287962693092393
0.07 22.2908772952492
0.07 22.293791897406003
0.07 22.29670649956281
0.07 22.299621101719616
0.07 22.302535703876423
0.07 22.305450306033226
0.07 22.308364908190033
0.07 22.311279510346836
0.07 22.314194112503642
0.07 22.31710871466045
0.07 22.320023316817256
0.07 22.32293791897406
0.07 22.325852521130866
0.07 22.328767123287673
0.07 22.331681725444476
0.07 22.334596327601282
0.07 22.33751092975809
0.07 22.340425531914892
0.07 22.3433401340717
0.07 22.346254736228506
0.07 22.34916933838531
0.07 22.352083940542116
0.07 22.354998542698922
0.07 22.357913144855726
0.07 22.360827747012532
0.07 22.36374234916934
0.07 22.366656951326146
0.07 22.36957155348295
0.07 22.372486155639756
0.07 22.37540075779656
0.07 22.378315359953366
0.07 22.381229962110172
0.07 22.38414456426698
0.07 22.387059166423782
0.07 22.38997376858059
0.07 22.392888370737392
0.07 22.3958029728942
0.07 22.398717575051005
0.07 22.401632177207812
0.07 22.40454677936462
0.07 22.407461381521422
0.07 22.410375983678225
0.07 22.413290585835032
0.07 22.41620518799184
0.07 22.419119790148645
0.07 22.422034392305452
0.07 22.424948994462255
0.07 22.427863596619062
0.07 22.430778198775865
0.07 22.433692800932672
0.07 22.43660740308948
0.07 22.439522005246285
0.07 22.442436607403092
0.07 22.445351209559895
0.07 22.4482658117167
0.07 22.451180413873505
0.07 22.454095016030312
0.07 22.45700961818712
0.07 22.459924220343925
0.07 22.46283882250073
0.07 22.465753424657535
0.07 22.46866802681434
0.07 22.471582628971145
0.07 22.474497231127952
0.07 22.47741183328476
0.07 22.48032643544156
0.07 22.48324103759837
0.07 22.48615563975517
0.07 22.48907024191198
0.07 22.491984844068785
0.07 22.494899446225592
0.07 22.497814048382395
0.07 22.5007286505392
0.07 22.50364325269601
0.07 22.50655785485281
0.07 22.50947245700962
0.07 22.512387059166425
0.07 22.515301661323228
0.07 22.518216263480035
0.07 22.52113086563684
0.07 22.524045467793645
0.07 22.52696006995045
0.07 22.52987467210726
0.07 22.53278927426406
0.07 22.535703876420868
0.07 22.538618478577675
0.07 22.54153308073448
0.07 22.544447682891285
0.07 22.54736228504809
0.07 22.550276887204895
0.07 22.5531914893617
0.07 22.556106091518508
0.07 22.559020693675315
0.07 22.561935295832118
0.07 22.564849897988925
0.07 22.567764500145728
0.07 22.570679102302535
0.07 22.57359370445934
0.07 22.576508306616148
0.07 22.579422908772955
0.07 22.582337510929758
0.07 22.58525211308656
0.07 22.588166715243368
0.07 22.591081317400175
0.07 22.59399591955698
0.07 22.596910521713788
0.07 22.59982512387059
0.07 22.602739726027394
0.07 22.6056543281842
0.07 22.608568930341008
0.07 22.611483532497815
0.07 22.61439813465462
0.07 22.617312736811428
0.07 22.62022733896823
0.07 22.623141941125034
0.07 22.62605654328184
0.07 22.628971145438648
0.07 22.631885747595454
0.07 22.63480034975226
0.07 22.637714951909064
0.07 22.640629554065868
0.07 22.643544156222674
0.07 22.64645875837948
0.07 22.649373360536288
0.07 22.652287962693094
0.07 22.655202564849898
0.07 22.658117167006704
0.07 22.661031769163507
0.07 22.663946371320314
0.07 22.66686097347712
0.07 22.669775575633928
0.07 22.67269017779073
0.07 22.675604779947538
0.07 22.67851938210434
0.07 22.681433984261147
0.07 22.684348586417954
0.07 22.68726318857476
0.07 22.690177790731564
0.07 22.69309239288837
0.07 22.696006995045177
0.07 22.69892159720198
0.07 22.701836199358787
0.07 22.704750801515594
0.07 22.707665403672397
0.07 22.710580005829204
0.07 22.71349460798601
0.07 22.716409210142814
0.07 22.71932381229962
0.07 22.722238414456427
0.07 22.72515301661323
0.07 22.728067618770037
0.07 22.730982220926844
0.07 22.73389682308365
0.07 22.736811425240454
0.07 22.73972602739726
0.07 22.742640629554064
0.07 22.74555523171087
0.07 22.748469833867677
0.07 22.751384436024484
0.07 22.754299038181287
0.07 22.757213640338094
0.07 22.760128242494897
0.07 22.763042844651704
0.07 22.76595744680851
0.07 22.768872048965317
0.07 22.771786651122124
0.07 22.774701253278927
0.07 22.77761585543573
0.07 22.780530457592537
0.07 22.783445059749344
0.07 22.78635966190615
0.07 22.789274264062957
0.07 22.79218886621976
0.07 22.795103468376567
0.07 22.79801807053337
0.07 22.800932672690177
0.07 22.803847274846984
0.07 22.80676187700379
0.07 22.809676479160597
0.07 22.8125910813174
0.07 22.815505683474203
0.07 22.81842028563101
0.07 22.821334887787817
0.07 22.824249489944624
0.07 22.82716409210143
0.07 22.830078694258233
0.07 22.83299329641504
0.07 22.835907898571843
0.07 22.83882250072865
0.07 22.841737102885457
0.07 22.844651705042264
0.07 22.84756630719907
0.07 22.850480909355873
0.07 22.853395511512677
0.07 22.856310113669483
0.07 22.85922471582629
0.07 22.862139317983097
0.07 22.865053920139903
0.07 22.867968522296707
0.07 22.870883124453513
0.07 22.873797726610317
0.07 22.876712328767123
0.07 22.87962693092393
0.07 22.882541533080737
0.07 22.88545613523754
0.07 22.888370737394347
0.07 22.89128533955115
0.07 22.894199941707956
0.07 22.897114543864763
0.07 22.90002914602157
0.07 22.902943748178373
0.07 22.90585835033518
0.07 22.908772952491987
0.07 22.91168755464879
0.07 22.914602156805596
0.07 22.917516758962403
0.07 22.920431361119206
0.07 22.923345963276013
0.07 22.92626056543282
0.07 22.929175167589623
0.07 22.93208976974643
0.07 22.935004371903236
0.07 22.93791897406004
0.07 22.940833576216846
0.07 22.943748178373653
0.07 22.94666278053046
0.07 22.949577382687263
0.07 22.95249198484407
0.07 22.955406587000873
0.07 22.95832118915768
0.07 22.961235791314486
0.07 22.964150393471293
0.07 22.967064995628096
0.07 22.969979597784903
0.07 22.972894199941706
0.07 22.975808802098513
0.07 22.97872340425532
0.07 22.981638006412126
0.07 22.984552608568933
0.07 22.987467210725736
0.07 22.99038181288254
0.07 22.993296415039346
0.07 22.996211017196153
0.07 22.99912561935296
0.07 23.002040221509766
0.07 23.00495482366657
0.07 23.007869425823372
0.07 23.01078402798018
0.07 23.013698630136986
0.07 23.016613232293793
0.07 23.0195278344506
0.07 23.022442436607406
0.07 23.02535703876421
0.07 23.028271640921012
0.07 23.03118624307782
0.07 23.034100845234626
0.07 23.037015447391433
0.07 23.03993004954824
0.07 23.042844651705042
0.07 23.045759253861846
0.07 23.048673856018652
0.07 23.05158845817546
0.07 23.054503060332266
0.07 23.057417662489073
0.07 23.060332264645876
0.07 23.063246866802682
0.07 23.066161468959486
0.07 23.069076071116292
0.07 23.0719906732731
0.07 23.074905275429906
0.07 23.07781987758671
0.07 23.080734479743516
0.07 23.08364908190032
0.07 23.086563684057126
0.07 23.089478286213932
0.07 23.09239288837074
0.07 23.095307490527542
0.07 23.09822209268435
0.07 23.101136694841156
0.07 23.10405129699796
0.07 23.106965899154766
0.07 23.109880501311572
0.07 23.112795103468375
0.07 23.115709705625182
0.07 23.11862430778199
0.07 23.121538909938792
0.07 23.1244535120956
0.07 23.127368114252405
0.07 23.13028271640921
0.07 23.133197318566015
0.07 23.136111920722822
0.07 23.13902652287963
0.07 23.141941125036432
0.07 23.14485572719324
0.07 23.147770329350042
0.07 23.15068493150685
0.07 23.153599533663655
0.07 23.156514135820462
0.07 23.159428737977265
0.07 23.162343340134072
0.07 23.165257942290875
0.07 23.168172544447682
0.07 23.17108714660449
0.07 23.174001748761295
0.07 23.176916350918102
0.07 23.179830953074905
0.07 23.18274555523171
0.07 23.185660157388515
0.07 23.18857475954532
0.07 23.19148936170213
0.07 23.194403963858935
0.07 23.19731856601574
0.07 23.20023316817254
0.07 23.20314777032935
0.07 23.206062372486155
0.07 23.20897697464296
0.07 23.21189157679977
0.07 23.214806178956575
0.07 23.21772078111338
0.07 23.22063538327018
0.07 23.22354998542699
0.07 23.226464587583795
0.07 23.2293791897406
0.07 23.23229379189741
0.07 23.23520839405421
0.07 23.238122996211015
0.07 23.24103759836782
0.07 23.243952200524628
0.07 23.246866802681435
0.07 23.24978140483824
0.07 23.252696006995045
0.07 23.25561060915185
0.07 23.258525211308655
0.07 23.26143981346546
0.07 23.264354415622268
0.07 23.267269017779075
0.07 23.270183619935878
0.07 23.273098222092685
0.07 23.276012824249488
0.07 23.278927426406295
0.07 23.2818420285631
0.07 23.284756630719908
0.07 23.28767123287671
0.07 23.290585835033518
0.07 23.293500437190325
0.07 23.296415039347128
0.07 23.299329641503935
0.07 23.30224424366074
0.07 23.305158845817544
0.07 23.30807344797435
0.07 23.310988050131158
0.07 23.31390265228796
0.07 23.316817254444768
0.07 23.319731856601575
0.07 23.322646458758378
0.07 23.325561060915184
0.07 23.32847566307199
0.07 23.331390265228798
0.07 23.3343048673856
0.07 23.337219469542408
0.07 23.34013407169921
0.07 23.343048673856018
0.07 23.345963276012824
0.07 23.34887787816963
0.07 23.351792480326434
0.07 23.35470708248324
0.07 23.357621684640044
0.07 23.36053628679685
0.07 23.363450888953658
0.07 23.366365491110464
0.07 23.36928009326727
0.07 23.372194695424074
0.07 23.375109297580877
0.07 23.378023899737684
0.07 23.38093850189449
0.07 23.383853104051298
0.07 23.386767706208104
0.07 23.389682308364907
0.07 23.39259691052171
0.07 23.395511512678517
0.07 23.398426114835324
0.07 23.40134071699213
0.07 23.404255319148938
0.07 23.407169921305744
0.07 23.410084523462547
0.07 23.41299912561935
0.08 23.415913727776157
0.08 23.418828329932964
0.08 23.42174293208977
0.08 23.424657534246577
0.08 23.42757213640338
0.08 23.430486738560184
0.08 23.43340134071699
0.08 23.436315942873797
0.08 23.439230545030604
0.08 23.44214514718741
0.08 23.445059749344217
0.08 23.44797435150102
0.08 23.450888953657824
0.08 23.45380355581463
0.08 23.456718157971437
0.08 23.459632760128244
0.08 23.46254736228505
0.08 23.465461964441854
0.08 23.468376566598657
0.08 23.471291168755464
0.08 23.47420577091227
0.08 23.477120373069077
0.08 23.480034975225884
0.08 23.482949577382687
0.08 23.485864179539494
0.08 23.488778781696297
0.08 23.491693383853104
0.08 23.49460798600991
0.08 23.497522588166717
0.08 23.50043719032352
0.08 23.503351792480327
0.08 23.50626639463713
0.08 23.509180996793937
0.08 23.512095598950744
0.08 23.51501020110755
0.08 23.517924803264354
0.08 23.52083940542116
0.08 23.523754007577967
0.08 23.52666860973477
0.08 23.529583211891577
0.08 23.532497814048384
0.08 23.535412416205187
0.08 23.538327018361993
0.08 23.5412416205188
0.08 23.544156222675603
0.08 23.54707082483241
0.08 23.549985426989217
0.08 23.55290002914602
0.08 23.555814631302827
0.08 23.558729233459633
0.08 23.56164383561644
0.08 23.564558437773243
0.08 23.56747303993005
0.08 23.570387642086853
0.08 23.57330224424366
0.08 23.576216846400467
0.08 23.579131448557273
0.08 23.582046050714077
0.08 23.584960652870883
0.08 23.587875255027686
0.08 23.590789857184493
0.08 23.5937044593413
0.08 23.596619061498107
0.08 23.599533663654913
0.08 23.602448265811717
0.08 23.60536286796852
0.08 23.608277470125326
0.08 23.611192072282133
0.08 23.61410667443894
0.08 23.617021276595747
0.08 23.61993587875255
0.08 23.622850480909356
0.08 23.62576508306616
0.08 23.628679685222966
0.08 23.631594287379773
0.08 23.63450888953658
0.08 23.637423491693387
0.08 23.64033809385019
0.08 23.643252696006993
0.08 23.6461672981638
0.08 23.649081900320606
0.08 23.651996502477413
0.08 23.65491110463422
0.08 23.657825706791023
0.08 23.66074030894783
0.08 23.663654911104633
0.08 23.66656951326144
0.08 23.669484115418246
0.08 23.672398717575053
0.08 23.675313319731856
0.08 23.678227921888663
0.08 23.681142524045466
0.08 23.684057126202273
0.08 23.68697172835908
0.08 23.689886330515886
0.08 23.69280093267269
0.08 23.695715534829496
0.08 23.698630136986303
0.08 23.701544739143106
0.08 23.704459341299913
0.08 23.70737394345672
0.08 23.710288545613523
0.08 23.71320314777033
0.08 23.716117749927136
0.08 23.71903235208394
0.08 23.721946954240746
0.08 23.724861556397553
0.08 23.727776158554356
0.08 23.730690760711163
0.08 23.73360536286797
0.08 23.736519965024776
0.08 23.73943456718158
0.08 23.742349169338386
0.08 23.74526377149519
0.08 23.748178373651996
0.08 23.751092975808803
0.08 23.75400757796561
0.08 23.756922180122412
0.08 23.75983678227922
0.08 23.762751384436022
0.08 23.76566598659283
0.08 23.768580588749636
0.08 23.771495190906442
0.08 23.77440979306325
0.08 23.777324395220052
0.08 23.780238997376856
0.08 23.783153599533662
0.08 23.78606820169047
0.08 23.788982803847276
0.08 23.791897406004082
0.08 23.794812008160886
0.08 23.79772661031769
0.08 23.800641212474495
0.08 23.803555814631302
0.08 23.80647041678811
0.08 23.809385018944916
0.08 23.812299621101722
0.08 23.815214223258526
0.08 23.81812882541533
0.08 23.821043427572135
0.08 23.823958029728942
0.08 23.82687263188575
0.08 23.829787234042556
0.08 23.83270183619936
0.08 23.835616438356162
0.08 23.83853104051297
0.08 23.841445642669775
0.08 23.844360244826582
0.08 23.84727484698339
0.08 23.850189449140192
0.08 23.853104051297
0.08 23.856018653453802
0.08 23.85893325561061
0.08 23.861847857767415
0.08 23.864762459924222
0.08 23.867677062081025
0.08 23.870591664237832
0.08 23.873506266394635
0.08 23.876420868551442
0.08 23.87933547070825
0.08 23.882250072865055
0.08 23.88516467502186
0.08 23.888079277178665
0.08 23.890993879335472
0.08 23.893908481492275
0.08 23.896823083649082
0.08 23.89973768580589
0.08 23.90265228796269
0.08 23.9055668901195
0.08 23.908481492276305
0.08 23.91139609443311
0.08 23.914310696589915
0.08 23.91722529874672
0.08 23.920139900903525
0.08 23.92305450306033
0.08 23.92596910521714
0.08 23.928883707373945
0.08 23.93179830953075
0.08 23.934712911687555
0.08 23.937627513844358
0.08 23.940542116001165
0.08 23.94345671815797
0.08 23.94637132031478
0.08 23.94928592247158
0.08 23.952200524628388
0.08 23.95511512678519
0.08 23.958029728941998
0.08 23.960944331098805
0.08 23.96385893325561
0.08 23.96677353541242
0.08 23.96968813756922
0.08 23.972602739726025
0.08 23.97551734188283
0.08 23.978431944039638
0.08 23.981346546196445
0.08 23.98426114835325
0.08 23.987175750510055
0.08 23.99009035266686
0.08 23.993004954823665
0.08 23.99591955698047
0.08 23.998834159137278
0.08 24.001748761294085
0.08 24.00466336345089
0.08 24.007577965607695
0.08 24.010492567764498
0.08 24.013407169921305
0.08 24.01632177207811
0.08 24.019236374234918
0.08 24.022150976391725
0.08 24.025065578548528
0.08 24.027980180705335
0.08 24.030894782862138
0.08 24.033809385018944
0.08 24.03672398717575
0.08 24.039638589332558
0.08 24.04255319148936
0.08 24.045467793646168
0.08 24.04838239580297
0.08 24.051296997959778
0.08 24.054211600116584
0.08 24.05712620227339
0.08 24.060040804430198
0.08 24.062955406587
0.08 24.065870008743808
0.08 24.06878461090061
0.08 24.071699213057418
0.08 24.074613815214224
0.08 24.07752841737103
0.08 24.080443019527834
0.08 24.08335762168464
0.08 24.086272223841444
0.08 24.08918682599825
0.08 24.092101428155058
0.08 24.095016030311864
0.08 24.097930632468668
0.08 24.100845234625474
0.08 24.10375983678228
0.08 24.106674438939084
0.08 24.10958904109589
0.08 24.112503643252698
0.08 24.1154182454095
0.08 24.118332847566307
0.08 24.121247449723114
0.08 24.124162051879917
0.08 24.127076654036724
0.08 24.12999125619353
0.08 24.132905858350334
0.08 24.13582046050714
0.08 24.138735062663947
0.08 24.141649664820754
0.08 24.144564266977557
0.08 24.147478869134364
0.08 24.150393471291167
0.08 24.153308073447974
0.08 24.15622267560478
0.08 24.159137277761587
0.08 24.16205187991839
0.08 24.164966482075197
0.08 24.167881084232
0.08 24.170795686388807
0.08 24.173710288545614
0.08 24.17662489070242
0.08 24.179539492859227
0.08 24.18245409501603
0.08 24.185368697172834
0.08 24.18828329932964
0.08 24.191197901486447
0.08 24.194112503643254
0.08 24.19702710580006
0.08 24.199941707956864
0.08 24.202856310113667
0.08 24.205770912270474
0.08 24.20868551442728
0.08 24.211600116584087
0.08 24.214514718740894
0.08 24.2174293208977
0.08 24.220343923054504
0.08 24.223258525211307
0.08 24.226173127368114
0.08 24.22908772952492
0.08 24.232002331681727
0.08 24.234916933838534
0.08 24.237831535995337
0.08 24.24074613815214
0.08 24.243660740308947
0.08 24.246575342465754
0.08 24.24948994462256
0.08 24.252404546779367
0.08 24.25531914893617
0.08 24.258233751092977
0.08 24.26114835324978
0.08 24.264062955406587
0.08 24.266977557563393
0.08 24.2698921597202
0.08 24.272806761877003
0.08 24.27572136403381
0.08 24.278635966190613
0.08 24.28155056834742
0.08 24.284465170504227
0.08 24.287379772661033
0.08 24.290294374817837
0.08 24.293208976974643
0.08 24.29612357913145
0.08 24.299038181288253
0.08 24.30195278344506
0.08 24.304867385601867
0.08 24.30778198775867
0.08 24.310696589915477
0.08 24.313611192072283
0.08 24.316525794229086
0.08 24.319440396385893
0.08 24.3223549985427
0.08 24.325269600699503
0.08 24.32818420285631
0.08 24.331098805013117
0.08 24.334013407169923
0.08 24.336928009326726
0.08 24.339842611483533
0.08 24.342757213640336
0.08 24.345671815797143
0.08 24.34858641795395
0.08 24.351501020110756
0.08 24.35441562226756
0.08 24.357330224424366
0.08 24.36024482658117
0.08 24.363159428737976
0.08 24.366074030894783
0.08 24.36898863305159
0.08 24.371903235208396
0.08 24.3748178373652
0.08 24.377732439522003
0.08 24.38064704167881
0.08 24.383561643835616
0.08 24.386476245992423
0.08 24.38939084814923
0.08 24.392305450306033
0.08 24.395220052462836
0.08 24.398134654619643
0.08 24.40104925677645
0.08 24.403963858933256
0.08 24.406878461090063
0.08 24.40979306324687
0.08 24.412707665403673
0.08 24.415622267560476
0.08 24.418536869717283
0.08 24.42145147187409
0.08 24.424366074030896
0.08 24.427280676187703
0.09 24.430195278344506
0.09 24.43310988050131
0.09 24.436024482658116
0.09 24.438939084814923
0.09 24.44185368697173
0.09 24.444768289128536
0.09 24.44768289128534
0.09 24.450597493442146
0.09 24.45351209559895
0.09 24.456426697755756
0.09 24.459341299912563
0.09 24.46225590206937
0.09 24.465170504226172
0.09 24.46808510638298
0.09 24.470999708539782
0.09 24.47391431069659
0.09 24.476828912853396
0.09 24.479743515010203
0.09 24.482658117167006
0.09 24.485572719323812
0.09 24.48848732148062
0.09 24.491401923637422
0.09 24.49431652579423
0.09 24.497231127951036
0.09 24.50014573010784
0.09 24.503060332264646
0.09 24.505974934421452
0.09 24.508889536578256
0.09 24.511804138735062
0.09 24.51471874089187
0.09 24.517633343048672
0.09 24.52054794520548
0.09 24.523462547362286
0.09 24.526377149519092
0.09 24.529291751675895
0.09 24.532206353832702
0.09 24.535120955989505
0.09 24.538035558146312
0.09 24.54095016030312
0.09 24.543864762459926
0.09 24.54677936461673
0.09 24.549693966773535
0.09 24.55260856893034
0.09 24.555523171087145
0.09 24.558437773243952
0.09 24.56135237540076
0.09 24.564266977557565
0.09 24.56718157971437
0.09 24.570096181871172
0.09 24.57301078402798
0.09 24.575925386184785
0.09 24.578839988341592
0.09 24.5817545904984
0.09 24.584669192655202
0.09 24.587583794812005
0.09 24.590498396968812
0.09 24.59341299912562
0.09 24.596327601282425
0.09 24.599242203439232
0.09 24.60215680559604
0.09 24.605071407752842
0.09 24.607986009909645
0.09 24.61090061206645
0.09 24.61381521422326
0.09 24.616729816380065
0.09 24.619644418536872
0.09 24.622559020693675
0.09 24.62547362285048
0.09 24.628388225007285
0.09 24.63130282716409
0.09 24.6342174293209
0.09 24.637132031477705
0.09 24.64004663363451
0.09 24.642961235791315
0.09 24.645875837948118
0.09 24.648790440104925
0.09 24.65170504226173
0.09 24.65461964441854
0.09 24.65753424657534
0.09 24.66044884873215
0.09 24.66336345088895
0.09 24.666278053045758
0.09 24.669192655202565
0.09 24.67210725735937
0.09 24.675021859516175
0.09 24.67793646167298
0.09 24.680851063829788
0.09 24.68376566598659
0.09 24.686680268143398
0.09 24.689594870300205
0.09 24.69250947245701
0.09 24.695424074613815
0.09 24.69833867677062
0.09 24.701253278927425
0.09 24.70416788108423
0.09 24.707082483241038
0.09 24.709997085397845
0.09 24.712911687554648
0.09 24.715826289711455
0.09 24.71874089186826
0.09 24.721655494025065
0.09 24.72457009618187
0.09 24.727484698338678
0.09 24.73039930049548
0.09 24.733313902652288
0.09 24.736228504809095
0.09 24.739143106965898
0.09 24.742057709122705
0.09 24.74497231127951
0.09 24.747886913436314
0.09 24.75080151559312
0.09 24.753716117749928
0.09 24.756630719906735
0.09 24.759545322063538
0.09 24.762459924220344
0.09 24.765374526377148
0.09 24.768289128533954
0.09 24.77120373069076
0.09 24.774118332847568
0.09 24.77703293500437
0.09 24.779947537161178
0.09 24.78286213931798
0.09 24.785776741474788
0.09 24.788691343631594
0.09 24.7916059457884
0.09 24.794520547945208
0.09 24.79743515010201
0.09 24.800349752258814
0.09 24.80326435441562
0.09 24.806178956572428
0.09 24.809093558729234
0.09 24.81200816088604
0.09 24.814922763042844
0.09 24.81783736519965
0.09 24.820751967356454
0.09 24.82366656951326
0.09 24.826581171670068
0.09 24.829495773826874
0.09 24.83241037598368
0.09 24.835324978140484
0.09 24.838239580297287
0.09 24.841154182454094
0.09 24.8440687846109
0.09 24.846983386767707
0.09 24.849897988924514
0.09 24.852812591081317
0.09 24.855727193238124
0.09 24.858641795394927
0.09 24.861556397551734
0.09 24.86447099970854
0.09 24.867385601865347
0.09 24.87030020402215
0.09 24.873214806178957
0.09 24.87612940833576
0.09 24.879044010492567
0.09 24.881958612649374
0.09 24.88487321480618
0.09 24.887787816962984
0.09 24.89070241911979
0.09 24.893617021276597
0.09 24.8965316234334
0.09 24.899446225590207
0.09 24.902360827747014
0.09 24.905275429903817
0.09 24.908190032060624
0.09 24.91110463421743
0.09 24.914019236374234
0.09 24.91693383853104
0.09 24.919848440687847
0.09 24.92276304284465
0.09 24.925677645001457
0.09 24.928592247158264
0.09 24.93150684931507
0.09 24.934421451471874
0.09 24.93733605362868
0.09 24.940250655785484
0.09 24.94316525794229
0.09 24.946079860099097
0.09 24.948994462255904
0.09 24.951909064412707
0.09 24.954823666569514
0.09 24.957738268726317
0.09 24.960652870883123
0.09 24.96356747303993
0.09 24.966482075196737
0.09 24.969396677353544
0.09 24.972311279510347
0.09 24.97522588166715
0.09 24.978140483823957
0.09 24.981055085980763
0.09 24.98396968813757
0.09 24.986884290294377
0.09 24.98979889245118
0.09 24.992713494607983
0.09 24.99562809676479
0.09 24.998542698921597
0.09 25.0014573010784
0.09 25.004371903235207
0.09 25.007286505392013
0.09 25.01020110754882
0.09 25.013115709705623
0.09 25.01603031186243
0.09 25.018944914019237
0.09 25.021859516176043
0.09 25.02477411833285
0.09 25.027688720489653
0.09 25.03060332264646
0.09 25.033517924803267
0.09 25.036432526960066
0.09 25.039347129116873
0.09 25.04226173127368
0.09 25.045176333430486
0.09 25.048090935587293
0.09 25.051005537744096
0.09 25.053920139900903
0.09 25.05683474205771
0.09 25.059749344214516
0.09 25.062663946371323
0.09 25.065578548528126
0.09 25.068493150684933
0.09 25.071407752841736
0.09 25.07432235499854
0.09 25.077236957155346
0.09 25.080151559312153
0.09 25.08306616146896
0.09 25.085980763625766
0.09 25.08889536578257
0.09 25.091809967939376
0.09 25.094724570096183
0.09 25.09763917225299
0.09 25.100553774409796
0.09 25.1034683765666
0.09 25.106382978723403
0.09 25.10929758088021
0.09 25.112212183037013
0.09 25.11512678519382
0.09 25.118041387350626
0.09 25.120955989507433
0.09 25.12387059166424
0.09 25.126785193821043
0.09 25.12969979597785
0.09 25.132614398134656
0.09 25.135529000291463
0.09 25.13844360244827
0.09 25.14135820460507
0.09 25.144272806761876
0.09 25.147187408918683
0.09 25.150102011075486
0.09 25.153016613232293
0.09 25.1559312153891
0.09 25.158845817545906
0.09 25.161760419702713
0.09 25.164675021859516
0.09 25.167589624016323
0.09 25.17050422617313
0.09 25.173418828329936
0.09 25.176333430486736
0.09 25.179248032643542
0.09 25.18216263480035
0.09 25.185077236957156
0.09 25.18799183911396
0.09 25.190906441270766
0.09 25.193821043427572
0.09 25.19673564558438
0.09 25.199650247741186
0.09 25.20256484989799
0.09 25.205479452054796
0.09 25.208394054211603
0.09 25.211308656368402
0.09 25.21422325852521
0.09 25.217137860682016
0.09 25.220052462838822
0.09 25.22296706499563
0.09 25.225881667152432
0.09 25.22879626930924
0.09 25.231710871466046
0.09 25.234625473622852
0.09 25.23754007577966
0.09 25.240454677936462
0.09 25.24336928009327
0.09 25.24628388225007
0.09 25.249198484406875
0.09 25.252113086563682
0.09 25.25502768872049
0.09 25.257942290877295
0.09 25.260856893034102
0.09 25.263771495190905
0.09 25.266686097347712
0.09 25.26960069950452
0.09 25.272515301661326
0.09 25.275429903818132
0.09 25.278344505974935
0.09 25.28125910813174
0.09 25.28417371028854
0.09 25.28708831244535
0.1 25.290002914602155
0.1 25.292917516758962
0.1 25.29583211891577
0.1 25.298746721072575
0.1 25.30166132322938
0.1 25.304575925386185
0.1 25.307490527542992
0.1 25.3104051296998
0.1 25.313319731856605
0.1 25.316234334013405
0.1 25.319148936170212
0.1 25.322063538327015
0.1 25.32497814048382
0.1 25.32789274264063
0.1 25.330807344797435
0.1 25.333721946954242
0.1 25.33663654911105
0.1 25.33955115126785
0.1 25.34246575342466
0.1 25.345380355581465
0.1 25.348294957738272
0.1 25.35120955989508
0.1 25.35412416205188
0.1 25.357038764208685
0.1 25.359953366365488
0.1 25.362867968522295
0.1 25.3657825706791
0.1 25.36869717283591
0.1 25.371611774992715
0.1 25.37452637714952
0.1 25.377440979306325
0.1 25.38035558146313
0.1 25.38327018361994
0.1 25.386184785776745
0.1 25.389099387933545
0.1 25.39201399009035
0.1 25.394928592247158
0.1 25.39784319440396
0.1 25.400757796560768
0.1 25.403672398717575
0.1 25.40658700087438
0.1 25.409501603031188
0.1 25.412416205187995
0.1 25.415330807344798
0.1 25.418245409501605
0.1 25.42116001165841
0.1 25.42407461381521
0.1 25.426989215972018
0.1 25.429903818128825
0.1 25.43281842028563
0.1 25.435733022442435
0.1 25.43864762459924
0.1 25.441562226756048
0.1 25.444476828912855
0.1 25.44739143106966
0.1 25.450306033226468
0.1 25.45322063538327
0.1 25.456135237540078
0.1 25.459049839696878
0.1 25.461964441853684
0.1 25.46487904401049
0.1 25.467793646167298
0.1 25.470708248324105
0.1 25.473622850480908
0.1 25.476537452637714
0.1 25.47945205479452
0.1 25.482366656951328
0.1 25.485281259108135
0.1 25.48819586126494
0.1 25.491110463421744
0.1 25.494025065578548
0.1 25.49693966773535
0.1 25.499854269892158
0.1 25.502768872048964
0.1 25.50568347420577
0.1 25.508598076362578
0.1 25.51151267851938
0.1 25.514427280676188
0.1 25.517341882832994
0.1 25.5202564849898
0.1 25.523171087146608
0.1 25.526085689303414
0.1 25.529000291460214
0.1 25.53191489361702
0.1 25.534829495773824
0.1 25.53774409793063
0.1 25.540658700087437
0.1 25.543573302244244
0.1 25.54648790440105
0.1 25.549402506557854
0.1 25.55231710871466
0.1 25.555231710871467
0.1 25.558146313028274
0.1 25.56106091518508
0.1 25.56397551734188
0.1 25.566890119498687
0.1 25.569804721655494
0.1 25.572719323812297
0.1 25.575633925969104
0.1 25.57854852812591
0.1 25.581463130282717
0.1 25.584377732439524
0.1 25.587292334596327
0.1 25.590206936753134
0.1 25.59312153890994
0.1 25.596036141066747
0.1 25.598950743223547
0.1 25.601865345380354
0.1 25.60477994753716
0.1 25.607694549693967
0.1 25.61060915185077
0.1 25.613523754007577
0.1 25.616438356164384
0.1 25.61935295832119
0.1 25.622267560477997
0.1 25.6251821626348
0.1 25.628096764791607
0.1 25.631011366948414
0.1 25.633925969105213
0.1 25.63684057126202
0.1 25.639755173418827
0.1 25.642669775575634
0.1 25.64558437773244
0.1 25.648498979889244
0.1 25.65141358204605
0.1 25.654328184202857
0.1 25.657242786359664
0.1 25.66015738851647
0.1 25.663071990673274
0.1 25.66598659283008
0.1 25.66890119498688
0.1 25.671815797143687
0.1 25.674730399300493
0.1 25.6776450014573
0.1 25.680559603614107
0.1 25.683474205770914
0.1 25.686388807927717
0.1 25.689303410084523
0.1 25.69221801224133
0.1 25.695132614398137
0.1 25.698047216554944
0.1 25.700961818711747
0.1 25.70387642086855
0.1 25.706791023025353
0.1 25.70970562518216
0.1 25.712620227338967
0.1 25.715534829495773
0.1 25.71844943165258
0.1 25.721364033809387
0.1 25.72427863596619
0.1 25.727193238122997
0.1 25.730107840279803
0.1 25.73302244243661
0.1 25.735937044593417
0.1 25.738851646750216
0.1 25.741766248907023
0.1 25.744680851063826
0.1 25.747595453220633
0.1 25.75051005537744
0.1 25.753424657534246
0.1 25.756339259691053
0.1 25.75925386184786
0.1 25.762168464004663
0.1 25.76508306616147
0.1 25.767997668318277
0.1 25.770912270475083
0.1 25.773826872631883
0.1 25.77674147478869
0.1 25.779656076945496
0.1 25.7825706791023
0.1 25.785485281259106
0.1 25.788399883415913
0.1 25.79131448557272
0.1 25.794229087729526
0.1 25.797143689886333
0.1 25.800058292043136
0.1 25.802972894199943
0.1 25.80588749635675
0.1 25.80880209851355
0.1 25.811716700670356
0.1 25.814631302827163
0.1 25.81754590498397
0.1 25.820460507140773
0.1 25.82337510929758
0.1 25.826289711454386
0.1 25.829204313611193
0.1 25.832118915768
0.1 25.835033517924806
0.1 25.83794812008161
0.1 25.840862722238416
0.1 25.843777324395216
0.1 25.846691926552023
0.1 25.84960652870883
0.1 25.852521130865636
0.1 25.855435733022443
0.1 25.858350335179246
0.1 25.861264937336053
0.1 25.86417953949286
0.1 25.867094141649666
0.1 25.870008743806473
0.1 25.87292334596328
0.1 25.875837948120083
0.1 25.878752550276886
0.1 25.88166715243369
0.1 25.884581754590496
0.1 25.887496356747302
0.1 25.89041095890411
0.1 25.893325561060916
0.1 25.89624016321772
0.1 25.899154765374526
0.1 25.902069367531332
0.1 25.90498396968814
0.1 25.907898571844946
0.1 25.910813174001753
0.1 25.913727776158552
0.1 25.91664237831536
0.1 25.919556980472162
0.1 25.92247158262897
0.1 25.925386184785776
0.1 25.928300786942582
0.1 25.93121538909939
0.1 25.934129991256192
0.1 25.937044593413
0.1 25.939959195569806
0.1 25.942873797726612
0.1 25.94578839988342
0.1 25.94870300204022
0.1 25.951617604197025
0.1 25.954532206353832
0.1 25.957446808510635
0.1 25.960361410667442
0.11 25.96327601282425
0.11 25.966190614981056
0.11 25.969105217137862
0.11 25.972019819294665
0.11 25.974934421451472
0.11 25.97784902360828
0.11 25.980763625765086
0.11 25.983678227921892
0.11 25.986592830078692
0.11 25.9895074322355
0.11 25.992422034392305
0.11 25.99533663654911
0.11 25.998251238705915
0.11 26.001165840862722
0.11 26.00408044301953
0.11 26.006995045176335
0.11 26.00990964733314
0.11 26.012824249489945
0.11 26.015738851646752
0.11 26.01865345380356
0.11 26.02156805596036
0.11 26.024482658117165
0.11 26.027397260273972
0.11 26.03031186243078
0.11 26.03322646458758
0.11 26.03614106674439
0.11 26.039055668901195
0.11 26.041970271058002
0.11 26.04488487321481
0.11 26.047799475371612
0.11 26.05071407752842
0.11 26.053628679685225
0.11 26.056543281842025
0.11 26.05945788399883
0.11 26.06237248615564
0.11 26.065287088312445
0.11 26.06820169046925
0.11 26.071116292626055
0.11 26.07403089478286
0.11 26.07694549693967
0.11 26.079860099096475
0.11 26.082774701253282
0.11 26.085689303410085
0.11 26.08860390556689
0.11 26.091518507723695
0.11 26.094433109880498
0.11 26.097347712037305
0.11 26.10026231419411
0.11 26.103176916350918
0.11 26.106091518507725
0.11 26.109006120664528
0.11 26.111920722821335
0.11 26.11483532497814
0.11 26.11774992713495
0.11 26.120664529291755
0.11 26.123579131448558
0.11 26.12649373360536
0.11 26.129408335762168
0.11 26.13232293791897
0.11 26.135237540075778
0.11 26.138152142232585
0.11 26.14106674438939
0.11 26.143981346546198
0.11 26.146895948703
0.11 26.149810550859808
0.11 26.152725153016615
0.11 26.15563975517342
0.11 26.158554357330228
0.11 26.161468959487028
0.11 26.164383561643834
0.11 26.16729816380064
0.11 26.170212765957444
0.11 26.17312736811425
0.11 26.176041970271058
0.11 26.178956572427865
0.11 26.18187117458467
0.11 26.184785776741474
0.11 26.18770037889828
0.11 26.190614981055088
0.11 26.193529583211895
0.11 26.196444185368694
0.11 26.1993587875255
0.11 26.202273389682308
0.11 26.205187991839114
0.11 26.208102593995918
0.11 26.211017196152724
0.11 26.21393179830953
0.11 26.216846400466338
0.11 26.219761002623144
0.11 26.222675604779948
0.11 26.225590206936754
0.11 26.22850480909356
0.11 26.23141941125036
0.11 26.234334013407167
0.11 26.237248615563974
0.11 26.24016321772078
0.11 26.243077819877588
0.11 26.24599242203439
0.11 26.248907024191197
0.11 26.251821626348004
0.11 26.25473622850481
0.11 26.257650830661618
0.11 26.26056543281842
0.11 26.263480034975228
0.11 26.26639463713203
0.11 26.269309239288834
0.11 26.27222384144564
0.11 26.275138443602447
0.11 26.278053045759254
0.11 26.28096764791606
0.11 26.283882250072864
0.11 26.28679685222967
0.11 26.289711454386477
0.11 26.292626056543284
0.11 26.29554065870009
0.11 26.298455260856894
0.11 26.301369863013697
0.11 26.304284465170504
0.11 26.307199067327307
0.11 26.310113669484114
0.11 26.31302827164092
0.11 26.315942873797727
0.11 26.318857475954534
0.11 26.321772078111337
0.11 26.324686680268144
0.11 26.32760128242495
0.11 26.330515884581757
0.11 26.333430486738564
0.11 26.336345088895364
0.11 26.33925969105217
0.11 26.342174293208977
0.11 26.34508889536578
0.11 26.348003497522587
0.11 26.350918099679394
0.11 26.3538327018362
0.11 26.356747303993007
0.11 26.35966190614981
0.11 26.362576508306617
0.11 26.365491110463424
0.11 26.36840571262023
0.11 26.37132031477703
0.11 26.374234916933837
0.11 26.377149519090644
0.11 26.38006412124745
0.11 26.382978723404253
0.11 26.38589332556106
0.11 26.388807927717867
0.11 26.391722529874674
0.11 26.39463713203148
0.11 26.397551734188283
0.11 26.40046633634509
0.11 26.403380938501897
0.11 26.406295540658697
0.11 26.409210142815503
0.11 26.41212474497231
0.11 26.415039347129117
0.11 26.417953949285923
0.11 26.420868551442727
0.12 26.423783153599533
0.12 26.42669775575634
0.12 26.429612357913147
0.12 26.432526960069954
0.12 26.435441562226757
0.12 26.438356164383563
0.12 26.441270766540363
0.12 26.44418536869717
0.12 26.447099970853976
0.12 26.450014573010783
0.12 26.45292917516759
0.12 26.455843777324397
0.12 26.4587583794812
0.12 26.461672981638007
0.12 26.464587583794813
0.12 26.46750218595162
0.12 26.470416788108427
0.12 26.47333139026523
0.12 26.476245992422033
0.12 26.479160594578836
0.12 26.482075196735643
0.12 26.48498979889245
0.12 26.487904401049256
0.12 26.490819003206063
0.12 26.49373360536287
0.12 26.496648207519673
0.12 26.49956280967648
0.12 26.502477411833286
0.12 26.505392013990093
0.12 26.5083066161469
0.12 26.5112212183037
0.12 26.514135820460506
0.12 26.51705042261731
0.12 26.519965024774116
0.12 26.522879626930923
0.12 26.52579422908773
0.12 26.528708831244536
0.12 26.531623433401343
0.12 26.534538035558146
0.12 26.537452637714953
0.12 26.54036723987176
0.12 26.543281842028566
0.12 26.546196444185366
0.12 26.549111046342173
0.12 26.55202564849898
0.12 26.554940250655783
0.12 26.55785485281259
0.12 26.560769454969396
0.12 26.563684057126203
0.12 26.56659865928301
0.12 26.569513261439816
0.12 26.57242786359662
0.12 26.575342465753426
0.12 26.578257067910233
0.12 26.581171670067032
0.12 26.58408627222384
0.12 26.587000874380646
0.12 26.589915476537453
0.12 26.592830078694256
0.12 26.595744680851062
0.12 26.59865928300787
0.12 26.601573885164676
0.12 26.604488487321483
0.12 26.60740308947829
0.12 26.610317691635093
0.12 26.6132322937919
0.12 26.616146895948706
0.12 26.619061498105506
0.12 26.621976100262312
0.12 26.62489070241912
0.12 26.627805304575926
0.12 26.63071990673273
0.12 26.633634508889536
0.12 26.636549111046342
0.12 26.63946371320315
0.12 26.642378315359956
0.12 26.645292917516763
0.12 26.648207519673566
0.12 26.651122121830372
0.12 26.654036723987172
0.12 26.65695132614398
0.12 26.659865928300785
0.12 26.662780530457592
0.12 26.6656951326144
0.12 26.668609734771202
0.12 26.67152433692801
0.12 26.674438939084816
0.12 26.677353541241622
0.12 26.68026814339843
0.12 26.683182745555236
0.12 26.68609734771204
0.12 26.689011949868842
0.12 26.691926552025645
0.12 26.694841154182452
0.12 26.69775575633926
0.12 26.700670358496065
0.12 26.703584960652872
0.12 26.706499562809675
0.12 26.709414164966482
0.12 26.71232876712329
0.12 26.715243369280095
0.12 26.718157971436902
0.12 26.72107257359371
0.12 26.72398717575051
0.12 26.726901777907315
0.12 26.72981638006412
0.12 26.732730982220925
0.12 26.735645584377732
0.12 26.73856018653454
0.12 26.741474788691345
0.12 26.74438939084815
0.12 26.747303993004955
0.12 26.750218595161762
0.12 26.75313319731857
0.12 26.756047799475375
0.12 26.758962401632175
0.12 26.76187700378898
0.12 26.76479160594579
0.12 26.76770620810259
0.12 26.7706208102594
0.12 26.773535412416205
0.12 26.77645001457301
0.12 26.77936461672982
0.12 26.78227921888662
0.12 26.78519382104343
0.12 26.788108423200235
0.12 26.791023025357042
0.12 26.79393762751384
0.12 26.796852229670648
0.12 26.799766831827455
0.12 26.80268143398426
0.12 26.805596036141065
0.12 26.80851063829787
0.13 26.81142524045468
0.13 26.814339842611485
0.13 26.81725444476829
0.13 26.820169046925095
0.13 26.8230836490819
0.13 26.82599825123871
0.13 26.828912853395508
0.13 26.831827455552315
0.13 26.83474205770912
0.13 26.837656659865928
0.13 26.840571262022735
0.13 26.843485864179538
0.13 26.846400466336345
0.13 26.84931506849315
0.13 26.852229670649958
0.13 26.855144272806765
0.13 26.858058874963568
0.13 26.860973477120375
0.13 26.863888079277174
0.13 26.86680268143398
0.13 26.869717283590788
0.13 26.872631885747595
0.13 26.8755464879044
0.13 26.878461090061208
0.13 26.88137569221801
0.13 26.884290294374818
0.13 26.887204896531625
0.13 26.89011949868843
0.13 26.893034100845238
0.13 26.89594870300204
0.13 26.898863305158844
0.13 26.901777907315648
0.13 26.904692509472454
0.13 26.90760711162926
0.13 26.910521713786068
0.13 26.913436315942874
0.13 26.91635091809968
0.13 26.919265520256484
0.13 26.92218012241329
0.13 26.925094724570098
0.13 26.928009326726905
0.13 26.93092392888371
0.13 26.93383853104051
0.13 26.936753133197318
0.13 26.93966773535412
0.13 26.942582337510927
0.13 26.945496939667734
0.13 26.94841154182454
0.13 26.951326143981348
0.13 26.954240746138154
0.13 26.957155348294958
0.13 26.960069950451764
0.13 26.96298455260857
0.13 26.965899154765378
0.13 26.968813756922177
0.13 26.971728359078984
0.13 26.97464296123579
0.13 26.977557563392594
0.13 26.9804721655494
0.13 26.983386767706207
0.13 26.986301369863014
0.13 26.98921597201982
0.13 26.992130574176628
0.13 26.99504517633343
0.13 26.997959778490237
0.13 27.000874380647044
0.13 27.003788982803844
0.13 27.00670358496065
0.13 27.009618187117457
0.13 27.012532789274264
0.13 27.015447391431067
0.13 27.018361993587874
0.13 27.02127659574468
0.13 27.024191197901487
0.13 27.027105800058294
0.13 27.0300204022151
0.13 27.032935004371904
0.13 27.03584960652871
0.13 27.03876420868551
0.13 27.041678810842317
0.13 27.044593412999124
0.13 27.04750801515593
0.13 27.050422617312737
0.13 27.05333721946954
0.13 27.056251821626347
0.13 27.059166423783154
0.13 27.06208102593996
0.13 27.064995628096767
0.13 27.067910230253574
0.13 27.070824832410377
0.13 27.07373943456718
0.13 27.076654036723983
0.13 27.07956863888079
0.13 27.082483241037597
0.13 27.085397843194404
0.13 27.08831244535121
0.13 27.091227047508013
0.13 27.09414164966482
0.13 27.097056251821627
0.13 27.099970853978434
0.13 27.10288545613524
0.14 27.105800058292047
0.14 27.108714660448847
0.14 27.111629262605653
0.14 27.114543864762457
0.14 27.117458466919263
0.14 27.12037306907607
0.14 27.123287671232877
0.14 27.126202273389683
0.14 27.129116875546487
0.14 27.132031477703293
0.14 27.1349460798601
0.14 27.137860682016907
0.14 27.140775284173714
0.14 27.143689886330513
0.14 27.14660448848732
0.14 27.149519090644127
0.14 27.15243369280093
0.14 27.155348294957736
0.14 27.158262897114543
0.14 27.16117749927135
0.14 27.164092101428157
0.14 27.16700670358496
0.14 27.169921305741767
0.14 27.172835907898573
0.14 27.17575051005538
0.14 27.17866511221218
0.14 27.181579714368986
0.14 27.184494316525793
0.14 27.1874089186826
0.14 27.190323520839403
0.14 27.19323812299621
0.14 27.196152725153016
0.14 27.199067327309823
0.14 27.20198192946663
0.14 27.204896531623433
0.14 27.20781113378024
0.14 27.210725735937046
0.14 27.213640338093846
0.14 27.216554940250653
0.14 27.21946954240746
0.14 27.222384144564266
0.14 27.225298746721073
0.14 27.228213348877876
0.14 27.231127951034683
0.14 27.23404255319149
0.14 27.236957155348296
0.14 27.239871757505103
0.14 27.242786359661906
0.14 27.245700961818713
0.14 27.24861556397552
0.14 27.25153016613232
0.14 27.254444768289126
0.14 27.257359370445933
0.14 27.26027397260274
0.14 27.263188574759546
0.14 27.26610317691635
0.14 27.269017779073156
0.14 27.271932381229963
0.14 27.27484698338677
0.14 27.277761585543576
0.14 27.28067618770038
0.14 27.283590789857186
0.14 27.28650539201399
0.14 27.289419994170792
0.14 27.2923345963276
0.14 27.295249198484406
0.14 27.298163800641213
0.14 27.30107840279802
0.14 27.303993004954823
0.14 27.30690760711163
0.14 27.309822209268436
0.14 27.312736811425243
0.14 27.31565141358205
0.14 27.318566015738853
0.14 27.321480617895656
0.14 27.324395220052462
0.14 27.327309822209266
0.14 27.330224424366072
0.14 27.33313902652288
0.14 27.336053628679686
0.14 27.338968230836493
0.14 27.341882832993296
0.14 27.344797435150102
0.15 27.34771203730691
0.15 27.350626639463716
0.15 27.353541241620523
0.15 27.356455843777322
0.15 27.35937044593413
0.15 27.362285048090936
0.15 27.36519965024774
0.15 27.368114252404546
0.15 27.371028854561352
0.15 27.37394345671816
0.15 27.376858058874966
0.15 27.37977266103177
0.15 27.382687263188576
0.15 27.385601865345382
0.15 27.38851646750219
0.15 27.39143106965899
0.15 27.394345671815795
0.15 27.397260273972602
0.15 27.40017487612941
0.15 27.403089478286212
0.15 27.40600408044302
0.15 27.408918682599825
0.15 27.411833284756632
0.15 27.41474788691344
0.15 27.417662489070242
0.15 27.42057709122705
0.15 27.423491693383856
0.15 27.426406295540655
0.15 27.429320897697462
0.15 27.43223549985427
0.15 27.435150102011075
0.15 27.438064704167882
0.15 27.440979306324685
0.15 27.443893908481492
0.15 27.4468085106383
0.15 27.449723112795105
0.15 27.452637714951912
0.15 27.455552317108715
0.15 27.458466919265522
0.15 27.461381521422325
0.15 27.46429612357913
0.15 27.467210725735935
0.15 27.47012532789274
0.15 27.47303993004955
0.15 27.475954532206355
0.15 27.47886913436316
0.15 27.481783736519965
0.15 27.484698338676772
0.15 27.48761294083358
0.15 27.490527542990385
0.15 27.49344214514719
0.15 27.49635674730399
0.15 27.4992713494608
0.15 27.5021859516176
0.16 27.505100553774408
0.16 27.508015155931215
0.16 27.51092975808802
0.16 27.51384436024483
0.16 27.51675896240163
0.16 27.51967356455844
0.16 27.522588166715245
0.16 27.52550276887205
0.16 27.52841737102886
0.16 27.531331973185658
0.16 27.534246575342465
0.16 27.53716117749927
0.16 27.540075779656075
0.16 27.54299038181288
0.16 27.545904983969688
0.16 27.548819586126495
0.16 27.5517341882833
0.16 27.554648790440105
0.16 27.55756339259691
0.16 27.560477994753718
0.16 27.563392596910525
0.16 27.566307199067325
0.16 27.56922180122413
0.16 27.572136403380938
0.16 27.575051005537745
0.16 27.577965607694548
0.16 27.580880209851355
0.16 27.58379481200816
0.16 27.586709414164968
0.16 27.589624016321775
0.16 27.592538618478578
0.16 27.595453220635385
0.16 27.59836782279219
0.16 27.60128242494899
0.16 27.604197027105798
0.16 27.607111629262604
0.16 27.61002623141941
0.16 27.612940833576218
0.16 27.61585543573302
0.16 27.618770037889828
0.16 27.621684640046634
0.16 27.62459924220344
0.16 27.627513844360248
0.16 27.63042844651705
0.16 27.633343048673858
0.16 27.636257650830657
0.16 27.639172252987464
0.16 27.64208685514427
0.16 27.645001457301078
0.16 27.647916059457884
0.16 27.65083066161469
0.16 27.653745263771494
0.16 27.6566598659283
0.17 27.659574468085108
0.17 27.662489070241914
0.17 27.66540367239872
0.17 27.668318274555524
0.17 27.671232876712327
0.17 27.67414747886913
0.17 27.677062081025937
0.17 27.679976683182744
0.17 27.68289128533955
0.17 27.685805887496358
0.17 27.688720489653164
0.17 27.691635091809967
0.17 27.694549693966774
0.17 27.69746429612358
0.17 27.700378898280388
0.17 27.703293500437194
0.17 27.706208102593994
0.17 27.7091227047508
0.17 27.712037306907604
0.17 27.71495190906441
0.17 27.717866511221217
0.17 27.720781113378024
0.17 27.72369571553483
0.17 27.726610317691637
0.17 27.72952491984844
0.17 27.732439522005247
0.17 27.735354124162054
0.17 27.73826872631886
0.17 27.74118332847566
0.17 27.744097930632467
0.17 27.747012532789274
0.17 27.749927134946077
0.17 27.752841737102884
0.17 27.75575633925969
0.17 27.758670941416497
0.17 27.761585543573304
0.17 27.76450014573011
0.17 27.767414747886914
0.17 27.77032935004372
0.17 27.773243952200527
0.17 27.776158554357327
0.17 27.779073156514134
0.17 27.78198775867094
0.17 27.784902360827747
0.17 27.78781696298455
0.18 27.790731565141357
0.18 27.793646167298164
0.18 27.79656076945497
0.18 27.799475371611777
0.18 27.802389973768584
0.18 27.805304575925387
0.18 27.808219178082194
0.18 27.811133780238993
0.18 27.8140483823958
0.18 27.816962984552607
0.18 27.819877586709413
0.18 27.82279218886622
0.18 27.825706791023023
0.18 27.82862139317983
0.18 27.831535995336637
0.18 27.834450597493444
0.18 27.83736519965025
0.18 27.840279801807057
0.18 27.84319440396386
0.18 27.846109006120663
0.18 27.849023608277466
0.18 27.851938210434273
0.18 27.85485281259108
0.18 27.857767414747887
0.18 27.860682016904693
0.18 27.863596619061497
0.18 27.866511221218303
0.18 27.86942582337511
0.18 27.872340425531917
0.18 27.875255027688723
0.18 27.87816962984553
0.18 27.881084232002333
0.18 27.883998834159136
0.18 27.88691343631594
0.18 27.889828038472746
0.18 27.892742640629553
0.18 27.89565724278636
0.18 27.898571844943167
0.18 27.90148644709997
0.18 27.904401049256776
0.18 27.907315651413583
0.19 27.91023025357039
0.19 27.913144855727197
0.19 27.916059457884003
0.19 27.918974060040803
0.19 27.92188866219761
0.19 27.924803264354413
0.19 27.92771786651122
0.19 27.930632468668026
0.19 27.933547070824833
0.19 27.93646167298164
0.19 27.939376275138443
0.19 27.94229087729525
0.19 27.945205479452056
0.19 27.948120081608863
0.19 27.95103468376567
0.19 27.95394928592247
0.19 27.956863888079276
0.19 27.959778490236083
0.19 27.962693092392886
0.19 27.965607694549693
0.19 27.9685222967065
0.19 27.971436898863306
0.19 27.974351501020113
0.2 27.977266103176916
0.2 27.980180705333723
0.2 27.98309530749053
0.2 27.986009909647336
0.2 27.988924511804136
0.2 27.991839113960943
0.2 27.99475371611775
0.2 27.997668318274556
0.2 28.00058292043136
0.2 28.003497522588166
0.2 28.006412124744973
0.2 28.00932672690178
0.2 28.012241329058586
0.2 28.01515593121539
0.2 28.018070533372196
0.2 28.020985135529003
0.2 28.023899737685802
0.2 28.02681433984261
0.2 28.029728941999416
0.2 28.032643544156223
0.2 28.03555814631303
0.2 28.038472748469832
0.2 28.04138735062664
0.2 28.044301952783446
0.21 28.047216554940253
0.21 28.05013115709706
0.21 28.053045759253862
0.21 28.05596036141067
0.21 28.05887496356747
0.21 28.061789565724276
0.21 28.064704167881082
0.21 28.06761877003789
0.21 28.070533372194696
0.21 28.073447974351502
0.21 28.076362576508306
0.21 28.079277178665112
0.21 28.08219178082192
0.21 28.085106382978726
0.21 28.088020985135532
0.21 28.090935587292336
0.21 28.09385018944914
0.21 28.096764791605942
0.21 28.09967939376275
0.21 28.102593995919555
0.21 28.105508598076362
0.22 28.10842320023317
0.22 28.111337802389976
0.22 28.11425240454678
0.22 28.117167006703585
0.22 28.120081608860392
0.22 28.1229962110172
0.22 28.125910813174006
0.22 28.128825415330805
0.22 28.131740017487612
0.22 28.134654619644415
0.22 28.137569221801222
0.22 28.14048382395803
0.22 28.143398426114835
0.22 28.146313028271642
0.22 28.14922763042845
0.23 28.152142232585252
0.23 28.15505683474206
0.23 28.157971436898865
0.23 28.160886039055672
0.23 28.16380064121247
0.23 28.16671524336928
0.23 28.169629845526085
0.23 28.17254444768289
0.23 28.175459049839695
0.23 28.178373651996502
0.23 28.18128825415331
0.23 28.184202856310115
0.23 28.187117458466922
0.23 28.190032060623725
0.23 28.192946662780532
0.24 28.19586126493734
0.24 28.198775867094138
0.24 28.201690469250945
0.24 28.20460507140775
0.24 28.20751967356456
0.24 28.21043427572136
0.24 28.21334887787817
0.24 28.216263480034975
0.24 28.21917808219178
0.24 28.22209268434859
0.24 28.225007286505395
0.24 28.2279218886622
0.24 28.230836490819005
0.24 28.233751092975805
0.25 28.23666569513261
0.25 28.239580297289418
0.25 28.242494899446225
0.25 28.24540950160303
0.25 28.248324103759835
0.25 28.25123870591664
0.25 28.254153308073448
0.25 28.257067910230255
0.25 28.25998251238706
0.25 28.26289711454387
0.25 28.26581171670067
0.25 28.268726318857475
0.25 28.271640921014278
0.25 28.274555523171085
0.25 28.27747012532789
0.26 28.280384727484698
0.26 28.283299329641505
0.26 28.286213931798308
0.26 28.289128533955115
0.26 28.29204313611192
0.26 28.294957738268728
0.26 28.297872340425535
0.26 28.30078694258234
0.26 28.30370154473914
0.26 28.306616146895948
0.27 28.30953074905275
0.27 28.312445351209558
0.27 28.315359953366364
0.27 28.31827455552317
0.27 28.321189157679978
0.27 28.32410375983678
0.27 28.327018361993588
0.27 28.329932964150395
0.27 28.3328475663072
0.27 28.335762168464008
0.27 28.338676770620808
0.27 28.341591372777614
0.28 28.34450597493442
0.28 28.347420577091224
0.28 28.35033517924803
0.28 28.353249781404838
0.28 28.356164383561644
0.29 28.35907898571845
0.29 28.361993587875254
0.29 28.36490819003206
0.29 28.367822792188868
0.29 28.370737394345674
0.29 28.373651996502474
0.29 28.37656659865928
0.3 28.379481200816087
0.3 28.382395802972894
0.3 28.385310405129697
0.3 28.388225007286504
0.31 28.39113960944331
0.31 28.394054211600118
0.31 28.396968813756924
0.31 28.399883415913727
0.31 28.402798018070534
0.31 28.40571262022734
0.31 28.40862722238414
0.31 28.411541824540947
0.32 28.414456426697754
0.32 28.41737102885456
0.32 28.420285631011367
0.33 28.42320023316817
0.33 28.426114835324977
0.33 28.429029437481784
0.33 28.43194403963859
0.34 28.434858641795397
0.34 28.4377732439522
0.34 28.440687846109007
0.35 28.44360244826581
0.35 28.446517050422614
0.35 28.44943165257942
0.35 28.452346254736227
0.36 28.455260856893034
0.36 28.45817545904984
0.36 28.461090061206644
0.36 28.46400466336345
0.36 28.466919265520257
0.36 28.469833867677064
0.37 28.47274846983387
0.38 28.475663071990674
0.38 28.478577674147477
0.39 28.481492276304284
0.39 28.484406878461087
0.39 28.487321480617894
0.4 28.4902360827747
0.4 28.493150684931507
0.4 28.496065287088314
0.41 28.498979889245117
0.41 28.501894491401924
0.42 28.50480909355873
0.42 28.507723695715537
0.42 28.510638297872344
0.43 28.513552900029147
0.44 28.51646750218595
0.45 28.519382104342757
0.45 28.52229670649956
0.46 28.525211308656367
0.46 28.528125910813174
0.46 28.53104051296998
0.47 28.533955115126787
0.47 28.53686971728359
0.48 28.539784319440397
0.48 28.542698921597204
0.48 28.54561352375401
0.48 28.548528125910817
0.49 28.551442728067617
0.49 28.554357330224423
0.49 28.55727193238123
0.49 28.560186534538033
0.49 28.56310113669484
0.5 28.566015738851647
0.51 28.568930341008453
0.53 28.57184494316526
0.53 28.574759545322063
0.53 28.57767414747887
0.54 28.580588749635677
0.55 28.583503351792483
0.55 28.586417953949283
0.56 28.58933255610609
0.56 28.592247158262897
0.57 28.595161760419703
0.57 28.598076362576506
0.58 28.600990964733313
0.59 28.60390556689012
0.59 28.606820169046927
0.61 28.609734771203733
0.64 28.612649373360536
0.64 28.615563975517343
0.65 28.61847857767415
0.65 28.62139317983095
0.65 28.624307781987756
0.66 28.627222384144563
0.66 28.63013698630137
0.67 28.633051588458176
0.7 28.63596619061498
0.73 28.638880792771786
0.77 28.641795394928593
0.82 28.6447099970854
0.83 28.647624599242207
0.83 28.65053920139901
0.85 28.653453803555816
0.86 28.65636840571262
0.86 28.659283007869423
0.86 28.66219761002623
0.87 28.665112212183036
0.88 28.668026814339843
0.88 28.67094141649665
0.88 28.673856018653453
0.88 28.67677062081026
0.88 28.679685222967066
0.88 28.682599825123873
0.89 28.68551442728068
0.89 28.688429029437483
0.89 28.691343631594286
0.89 28.694258233751093
0.89 28.697172835907896
0.9 28.700087438064703
0.9 28.70300204022151
0.9 28.705916642378316
0.9 28.708831244535123
0.9 28.711745846691926
0.9 28.714660448848733
0.9 28.71757505100554
0.9 28.720489653162346
0.91 28.723404255319153
0.91 28.726318857475952
0.91 28.72923345963276
0.91 28.732148061789566
0.91 28.73506266394637
0.91 28.737977266103176
0.91 28.740891868259983
0.91 28.74380647041679
0.92 28.746721072573596
0.92 28.7496356747304
0.92 28.752550276887206
0.92 28.755464879044013
0.92 28.75837948120082
0.92 28.76129408335762
0.92 28.764208685514426
0.92 28.767123287671232
0.92 28.77003788982804
0.93 28.772952491984842
0.93 28.77586709414165
0.93 28.778781696298456
0.93 28.781696298455262
0.93 28.78461090061207
0.93 28.787525502768872
0.93 28.79044010492568
0.93 28.793354707082486
0.93 28.796269309239285
0.93 28.799183911396092
0.93 28.8020985135529
0.94 28.805013115709706
0.94 28.807927717866512
0.94 28.810842320023315
0.94 28.813756922180122
0.94 28.81667152433693
0.94 28.819586126493736
0.94 28.822500728650542
0.94 28.825415330807346
0.94 28.828329932964152
0.94 28.831244535120952
0.94 28.83415913727776
0.94 28.837073739434565
0.94 28.839988341591372
0.94 28.84290294374818
0.94 28.845817545904985
0.94 28.84873214806179
0.94 28.851646750218595
0.94 28.854561352375402
0.94 28.85747595453221
0.94 28.860390556689016
0.95 28.86330515884582
0.95 28.866219761002622
0.95 28.869134363159425
0.95 28.87204896531623
0.95 28.87496356747304
0.95 28.877878169629845
0.95 28.880792771786652
0.95 28.88370737394346
0.95 28.886621976100262
0.95 28.88953657825707
0.95 28.892451180413875
0.95 28.895365782570682
0.95 28.89828038472749
0.95 28.90119498688429
0.95 28.904109589041095
0.95 28.9070241911979
0.95 28.909938793354705
0.95 28.91285339551151
0.95 28.91576799766832
0.95 28.918682599825125
0.95 28.921597201981932
0.95 28.924511804138735
0.95 28.92742640629554
0.95 28.93034100845235
0.96 28.933255610609155
0.96 28.936170212765955
0.96 28.93908481492276
0.96 28.94199941707957
0.96 28.94491401923637
0.96 28.947828621393178
0.96 28.950743223549985
0.96 28.95365782570679
0.96 28.9565724278636
0.96 28.959487030020405
0.96 28.962401632177208
0.96 28.965316234334015
0.96 28.96823083649082
0.96 28.97114543864762
0.96 28.974060040804428
0.96 28.976974642961235
0.96 28.97988924511804
0.96 28.982803847274845
0.97 28.98571844943165
0.97 28.988633051588458
0.97 28.991547653745265
0.97 28.99446225590207
0.97 28.997376858058878
0.97 29.00029146021568
0.97 29.003206062372488
0.97 29.006120664529288
0.97 29.009035266686094
0.97 29.0119498688429
0.97 29.014864470999708
0.97 29.017779073156515
0.97 29.020693675313318
0.97 29.023608277470125
0.97 29.02652287962693
0.97 29.029437481783738
0.97 29.032352083940545
0.97 29.03526668609735
0.97 29.038181288254155
0.97 29.041095890410958
0.97 29.04401049256776
0.97 29.046925094724568
0.97 29.049839696881374
0.98 29.05275429903818
0.98 29.055668901194988
0.98 29.05858350335179
0.98 29.061498105508598
0.98 29.064412707665404
0.98 29.06732730982221
0.98 29.070241911979018
0.98 29.073156514135825
0.98 29.076071116292624
0.98 29.07898571844943
0.98 29.081900320606234
0.98 29.08481492276304
0.98 29.087729524919848
0.98 29.090644127076654
0.98 29.09355872923346
0.98 29.096473331390264
0.98 29.09938793354707
0.98 29.102302535703878
0.98 29.105217137860684
0.99 29.10813174001749
0.99 29.11104634217429
0.99 29.113960944331097
0.99 29.116875546487904
0.99 29.119790148644707
0.99 29.122704750801514
0.99 29.12561935295832
0.99 29.128533955115127
0.99 29.131448557271934
0.99 29.134363159428737
0.99 29.137277761585544
0.99 29.14019236374235
0.99 29.143106965899158
0.99 29.146021568055964
0.99 29.148936170212764
0.99 29.15185077236957
0.99 29.154765374526377
0.99 29.15767997668318
1.0 29.160594578839987
1.0 29.163509180996794
1.0 29.1664237831536
1.0 29.169338385310407
1.0 29.17225298746721
1.0 29.175167589624017
1.0 29.178082191780824
1.0 29.18099679393763
1.0 29.18391139609443
1.0 29.186825998251237
1.0 29.189740600408044
1.0 29.19265520256485
1.0 29.195569804721654
1.0 29.19848440687846
1.0 29.201399009035267
1.0 29.204313611192074
1.0 29.20722821334888
1.0 29.210142815505684
1.01 29.21305741766249
1.01 29.215972019819297
1.01 29.218886621976097
1.01 29.221801224132903
1.01 29.22471582628971
1.01 29.227630428446517
1.01 29.230545030603324
1.01 29.233459632760127
1.02 29.236374234916934
1.02 29.23928883707374
1.02 29.242203439230547
1.02 29.245118041387354
1.02 29.248032643544157
1.02 29.250947245700964
1.02 29.253861847857763
1.02 29.25677645001457
1.02 29.259691052171377
1.02 29.262605654328183
1.02 29.26552025648499
1.03 29.268434858641797
1.03 29.2713494607986
1.03 29.274264062955407
1.03 29.277178665112213
1.03 29.28009326726902
1.03 29.283007869425827
1.03 29.28592247158263
1.03 29.288837073739433
1.03 29.291751675896236
1.03 29.294666278053043
1.03 29.29758088020985
1.03 29.300495482366657
1.03 29.303410084523463
1.04 29.30632468668027
1.04 29.309239288837073
1.04 29.31215389099388
1.04 29.315068493150687
1.04 29.317983095307493
1.04 29.3208976974643
1.04 29.3238122996211
1.05 29.326726901777906
1.05 29.32964150393471
1.05 29.332556106091516
1.05 29.335470708248323
1.05 29.33838531040513
1.05 29.341299912561936
1.05 29.344214514718743
1.05 29.347129116875546
1.05 29.350043719032353
1.05 29.35295832118916
1.05 29.355872923345967
1.05 29.358787525502766
1.05 29.361702127659573
1.05 29.36461672981638
1.05 29.367531331973183
1.05 29.37044593412999
1.05 29.373360536286796
1.05 29.376275138443603
1.05 29.37918974060041
1.05 29.382104342757216
1.05 29.38501894491402
1.05 29.387933547070826
1.05 29.390848149227633
1.06 29.393762751384433
1.06 29.39667735354124
1.06 29.399591955698046
1.06 29.402506557854853
1.06 29.405421160011656
1.06 29.408335762168463
1.06 29.41125036432527
1.06 29.414164966482076
1.06 29.417079568638883
1.06 29.41999417079569
1.06 29.422908772952493
1.06 29.4258233751093
1.06 29.4287379772661
1.06 29.431652579422906
1.06 29.434567181579713
1.06 29.43748178373652
1.06 29.440396385893326
1.06 29.44331098805013
1.06 29.446225590206936
1.06 29.449140192363743
1.06 29.45205479452055
1.06 29.454969396677356
1.06 29.457883998834163
1.06 29.460798600990966
1.06 29.46371320314777
1.06 29.466627805304572
1.06 29.46954240746138
1.06 29.472457009618186
1.06 29.475371611774992
1.06 29.4782862139318
1.06 29.481200816088602
1.06 29.48411541824541
1.06 29.487030020402216
1.06 29.489944622559022
1.06 29.49285922471583
1.06 29.495773826872636
1.06 29.498688429029436
1.06 29.501603031186242
1.06 29.504517633343045
1.06 29.507432235499852
1.06 29.51034683765666
1.06 29.513261439813466
1.06 29.516176041970272
1.06 29.519090644127076
1.06 29.522005246283882
1.06 29.52491984844069
1.06 29.527834450597496
1.06 29.530749052754302
1.06 29.533663654911102
1.06 29.53657825706791
1.06 29.539492859224715
1.06 29.54240746138152
1.06 29.545322063538325
1.06 29.548236665695132
1.06 29.55115126785194
1.06 29.554065870008746
1.06 29.55698047216555
1.06 29.559895074322355
1.06 29.562809676479162
1.06 29.56572427863597
1.06 29.56863888079277
1.06 29.571553482949575
1.06 29.574468085106382
1.06 29.57738268726319
1.06 29.580297289419992
1.06 29.5832118915768
1.06 29.586126493733605
1.06 29.589041095890412
1.06 29.59195569804722
1.06 29.594870300204022
1.06 29.59778490236083
1.06 29.600699504517635
1.06 29.603614106674435
1.06 29.60652870883124
1.06 29.60944331098805
1.06 29.612357913144855
1.06 29.615272515301662
1.06 29.618187117458465
1.06 29.62110171961527
1.06 29.62401632177208
1.06 29.626930923928885
1.07 29.629845526085692
1.07 29.632760128242495
1.07 29.635674730399302
1.07 29.638589332556105
1.07 29.641503934712908
1.07 29.644418536869715
1.07 29.64733313902652
1.07 29.65024774118333
1.07 29.653162343340135
1.07 29.656076945496938
1.07 29.658991547653745
1.07 29.66190614981055
1.07 29.66482075196736
1.07 29.667735354124165
1.07 29.67064995628097
1.07 29.67356455843777
1.07 29.676479160594578
1.07 29.67939376275138
1.07 29.682308364908188
1.07 29.685222967064995
1.07 29.6881375692218
1.07 29.691052171378608
1.07 29.69396677353541
1.07 29.696881375692218
1.07 29.699795977849025
1.07 29.70271058000583
1.07 29.70562518216264
1.07 29.708539784319438
1.07 29.711454386476245
1.07 29.71436898863305
1.07 29.717283590789854
1.07 29.72019819294666
1.07 29.723112795103468
1.07 29.726027397260275
1.07 29.72894199941708
1.07 29.731856601573885
1.07 29.73477120373069
1.07 29.737685805887498
1.07 29.740600408044305
1.07 29.743515010201104
1.07 29.74642961235791
1.07 29.749344214514718
1.07 29.752258816671524
1.07 29.755173418828328
1.07 29.758088020985134
1.07 29.76100262314194
1.07 29.763917225298748
1.07 29.766831827455555
1.07 29.769746429612358
1.07 29.772661031769164
1.07 29.77557563392597
1.07 29.778490236082778
1.07 29.781404838239578
1.07 29.784319440396384
1.07 29.78723404255319
1.07 29.790148644709998
1.07 29.7930632468668
1.07 29.795977849023608
1.07 29.798892451180414
1.07 29.80180705333722
1.07 29.804721655494028
1.07 29.80763625765083
1.07 29.810550859807638
1.07 29.813465461964444
1.07 29.816380064121244
1.07 29.81929466627805
1.07 29.822209268434857
1.07 29.825123870591664
1.07 29.82803847274847
1.07 29.830953074905274
1.07 29.83386767706208
1.07 29.836782279218887
1.07 29.839696881375694
1.07 29.8426114835325
1.07 29.845526085689304
1.07 29.84844068784611
1.07 29.851355290002914
1.07 29.854269892159717
1.07 29.857184494316524
1.07 29.86009909647333
1.07 29.863013698630137
1.07 29.865928300786944
1.07 29.868842902943747
1.07 29.871757505100554
1.07 29.87467210725736
1.07 29.877586709414167
1.07 29.880501311570974
1.07 29.883415913727777
1.07 29.88633051588458
1.07 29.889245118041387
1.07 29.89215972019819
1.07 29.895074322354997
1.07 29.897988924511804
1.07 29.90090352666861
1.07 29.903818128825417
1.07 29.90673273098222
1.07 29.909647333139027
1.07 29.912561935295834
1.07 29.91547653745264
1.07 29.918391139609447
1.07 29.921305741766247
1.07 29.924220343923054
1.07 29.92713494607986
1.07 29.930049548236664
1.07 29.93296415039347
1.07 29.935878752550277
1.07 29.938793354707084
1.07 29.94170795686389
1.07 29.944622559020694
1.07 29.9475371611775
1.07 29.950451763334307
1.07 29.953366365491114
1.07 29.956280967647913
1.07 29.95919556980472
1.07 29.962110171961527
1.07 29.965024774118334
1.07 29.967939376275137
1.07 29.970853978431943
1.07 29.97376858058875
1.07 29.976683182745557
1.07 29.979597784902364
1.07 29.982512387059167
1.07 29.985426989215973
1.07 29.98834159137278
1.07 29.99125619352958
1.07 29.994170795686387
1.07 29.997085397843193
1.07 30.0
1.07 30.002914602156807
1.07 30.00582920431361
1.07 30.008743806470417
1.07 30.011658408627223
1.07 30.01457301078403
1.07 30.017487612940837
1.07 30.02040221509764
1.07 30.023316817254447
1.07 30.026231419411246
1.07 30.029146021568053
1.07 30.03206062372486
1.07 30.034975225881666
1.07 30.037889828038473
1.07 30.04080443019528
1.07 30.043719032352083
1.07 30.04663363450889
1.07 30.049548236665697
1.07 30.052462838822503
1.07 30.05537744097931
1.07 30.058292043136113
1.07 30.061206645292916
1.07 30.06412124744972
1.07 30.067035849606526
1.07 30.069950451763333
1.07 30.07286505392014
1.07 30.075779656076946
1.07 30.078694258233753
1.07 30.081608860390556
1.07 30.084523462547363
1.07 30.08743806470417
1.07 30.090352666860976
1.07 30.093267269017783
1.07 30.096181871174583
1.07 30.09909647333139
1.07 30.102011075488193
1.07 30.104925677645
1.07 30.107840279801806
1.07 30.110754881958613
1.07 30.11366948411542
1.07 30.116584086272226
1.07 30.11949868842903
1.07 30.122413290585836
1.07 30.125327892742643
1.07 30.12824249489945
1.07 30.13115709705625
1.07 30.134071699213056
1.07 30.136986301369863
1.07 30.139900903526666
1.07 30.142815505683473
1.07 30.14573010784028
1.07 30.148644709997086
1.07 30.151559312153893
1.07 30.1544739143107
1.07 30.157388516467503
1.07 30.16030311862431
1.07 30.163217720781116
1.07 30.166132322937916
1.07 30.169046925094722
1.07 30.17196152725153
1.07 30.174876129408336
1.07 30.17779073156514
1.07 30.180705333721946
1.07 30.183619935878752
1.07 30.18653453803556
1.07 30.189449140192366
1.07 30.192363742349173
1.07 30.195278344505976
1.07 30.198192946662783
1.07 30.201107548819582
1.07 30.20402215097639
1.07 30.206936753133196
1.07 30.209851355290002
1.07 30.21276595744681
1.07 30.215680559603612
1.07 30.21859516176042
1.07 30.221509763917226
1.07 30.224424366074032
1.07 30.22733896823084
1.07 30.230253570387646
1.07 30.23316817254445
1.07 30.236082774701252
1.07 30.238997376858055
1.07 30.241911979014862
1.07 30.24482658117167
1.07 30.247741183328476
1.07 30.250655785485282
1.07 30.253570387642085
1.07 30.256484989798892
1.07 30.2593995919557
1.07 30.262314194112506
1.07 30.265228796269312
1.07 30.26814339842612
1.07 30.27105800058292
1.07 30.273972602739725
1.07 30.27688720489653
1.07 30.279801807053335
1.07 30.282716409210142
1.07 30.28563101136695
1.07 30.288545613523755
1.07 30.29146021568056
1.07 30.294374817837365
1.07 30.297289419994172
1.07 30.30020402215098
1.07 30.303118624307785
1.07 30.306033226464585
1.07 30.308947828621392
1.07 30.3118624307782
1.07 30.314777032935
1.07 30.31769163509181
1.07 30.320606237248615
1.07 30.323520839405422
1.07 30.32643544156223
1.07 30.32935004371903
1.07 30.33226464587584
1.07 30.335179248032645
1.07 30.338093850189452
1.07 30.34100845234625
1.07 30.34392305450306
1.07 30.346837656659865
1.07 30.34975225881667
1.07 30.352666860973475
1.07 30.35558146313028
1.07 30.35849606528709
1.08 30.361410667443895
1.08 30.3643252696007
1.08 30.367239871757505
1.08 30.37015447391431
1.08 30.37306907607112
1.08 30.375983678227918
1.08 30.378898280384725
1.08 30.38181288254153
1.08 30.384727484698338
1.08 30.387642086855145
1.08 30.390556689011948
1.08 30.393471291168755
1.08 30.39638589332556
1.08 30.39930049548237
1.08 30.402215097639175
1.08 30.405129699795978
1.08 30.408044301952785
1.08 30.41095890410959
1.08 30.41387350626639
1.08 30.416788108423198
1.08 30.419702710580005
1.08 30.42261731273681
1.08 30.425531914893618
1.08 30.42844651705042
1.08 30.431361119207228
1.08 30.434275721364035
1.08 30.43719032352084
1.08 30.440104925677648
1.08 30.44301952783445
1.08 30.445934129991258
1.08 30.448848732148058
1.08 30.451763334304864
1.08 30.45467793646167
1.08 30.457592538618478
1.08 30.460507140775285
1.08 30.46342174293209
1.08 30.466336345088894
1.08 30.4692509472457
1.08 30.472165549402508
1.08 30.475080151559315
1.08 30.47799475371612
1.08 30.480909355872924
1.08 30.483823958029728
1.08 30.48673856018653
1.08 30.489653162343338
1.08 30.492567764500144
1.08 30.49548236665695
1.08 30.498396968813758
1.08 30.501311570970564
1.08 30.504226173127368
1.08 30.507140775284174
1.08 30.51005537744098
1.08 30.512969979597788
1.08 30.515884581754595
1.08 30.518799183911394
1.08 30.5217137860682
1.08 30.524628388225004
1.08 30.52754299038181
1.08 30.530457592538617
1.08 30.533372194695424
1.08 30.53628679685223
1.08 30.539201399009038
1.08 30.54211600116584
1.08 30.545030603322648
1.08 30.547945205479454
1.08 30.55085980763626
1.08 30.55377440979306
1.08 30.556689011949867
1.08 30.559603614106674
1.08 30.562518216263477
1.08 30.565432818420284
1.08 30.56834742057709
1.08 30.571262022733897
1.08 30.574176624890704
1.08 30.57709122704751
1.08 30.580005829204314
1.08 30.58292043136112
1.08 30.585835033517927
1.08 30.588749635674727
1.08 30.591664237831534
1.08 30.59457883998834
1.08 30.597493442145147
1.08 30.60040804430195
1.08 30.603322646458757
1.08 30.606237248615564
1.08 30.60915185077237
1.08 30.612066452929177
1.08 30.614981055085984
1.08 30.617895657242787
1.08 30.620810259399594
1.08 30.623724861556394
1.08 30.6266394637132
1.08 30.629554065870007
1.08 30.632468668026814
1.08 30.63538327018362
1.08 30.638297872340424
1.08 30.64121247449723
1.08 30.644127076654037
1.08 30.647041678810844
1.08 30.64995628096765
1.08 30.652870883124457
1.08 30.65578548528126
1.08 30.658700087438064
1.08 30.661614689594867
1.08 30.664529291751673
1.08 30.66744389390848
1.08 30.670358496065287
1.08 30.673273098222094
1.08 30.676187700378897
1.08 30.679102302535703
1.08 30.68201690469251
1.08 30.684931506849317
1.08 30.687846109006124
1.08 30.69076071116293
1.08 30.69367531331973
1.08 30.696589915476537
1.08 30.69950451763334
1.08 30.702419119790147
1.08 30.705333721946953
1.08 30.70824832410376
1.08 30.711162926260567
1.08 30.71407752841737
1.08 30.716992130574177
1.08 30.719906732730983
1.08 30.72282133488779
1.08 30.725735937044597
1.08 30.728650539201396
1.08 30.731565141358203
1.08 30.73447974351501
1.08 30.737394345671813
1.08 30.74030894782862
1.08 30.743223549985427
1.08 30.746138152142233
1.08 30.74905275429904
1.08 30.751967356455843
1.08 30.75488195861265
1.08 30.757796560769457
1.08 30.760711162926263
1.08 30.763625765083063
1.08 30.76654036723987
1.08 30.769454969396676
1.08 30.772369571553483
1.08 30.775284173710286
1.08 30.778198775867093
1.08 30.7811133780239
1.08 30.784027980180706
1.08 30.786942582337513
1.08 30.789857184494316
1.08 30.792771786651123
1.08 30.79568638880793
1.08 30.79860099096473
1.08 30.801515593121536
1.08 30.804430195278343
1.08 30.80734479743515
1.08 30.810259399591956
1.08 30.81317400174876
1.08 30.816088603905566
1.08 30.819003206062373
1.08 30.82191780821918
1.08 30.824832410375986
1.08 30.82774701253279
1.08 30.830661614689596
1.08 30.8335762168464
1.08 30.836490819003203
1.08 30.83940542116001
1.08 30.842320023316816
1.08 30.845234625473623
1.08 30.84814922763043
1.08 30.851063829787233
1.08 30.85397843194404
1.08 30.856893034100846
1.08 30.859807636257653
1.08 30.86272223841446
1.08 30.865636840571263
1.08 30.868551442728066
1.08 30.871466044884873
1.08 30.874380647041676
1.08 30.877295249198482
1.08 30.88020985135529
1.08 30.883124453512096
1.08 30.886039055668903
1.08 30.888953657825706
1.08 30.891868259982513
1.08 30.89478286213932
1.08 30.897697464296126
1.08 30.900612066452933
1.08 30.903526668609732
1.08 30.90644127076654
1.08 30.909355872923346
1.08 30.91227047508015
1.08 30.915185077236956
1.08 30.918099679393762
1.08 30.92101428155057
1.08 30.923928883707376
1.08 30.92684348586418
1.08 30.929758088020986
1.08 30.932672690177792
1.08 30.9355872923346
1.08 30.9385018944914
1.08 30.941416496648205
1.08 30.944331098805012
1.08 30.94724570096182
1.08 30.950160303118622
1.08 30.95307490527543
1.08 30.955989507432236
1.08 30.958904109589042
1.08 30.96181871174585
1.08 30.964733313902652
1.08 30.96764791605946
1.08 30.970562518216266
1.08 30.973477120373065
1.08 30.976391722529872
1.08 30.97930632468668
1.08 30.982220926843485
1.08 30.985135529000292
1.08 30.988050131157095
1.08 30.990964733313902
1.08 30.99387933547071
1.08 30.996793937627515
1.08 30.999708539784322
1.08 31.002623141941125
1.08 31.005537744097932
1.08 31.008452346254735
1.08 31.01136694841154
1.08 31.014281550568345
1.08 31.017196152725152
1.08 31.02011075488196
1.08 31.023025357038765
1.08 31.02593995919557
1.08 31.028854561352375
1.08 31.031769163509182
1.08 31.03468376566599
1.08 31.037598367822795
1.08 31.0405129699796
1.08 31.043427572136405
1.08 31.04634217429321
1.08 31.04925677645001
1.08 31.05217137860682
1.08 31.055085980763625
1.08 31.05800058292043
1.08 31.06091518507724
1.08 31.06382978723404
1.08 31.06674438939085
1.08 31.069658991547655
1.08 31.072573593704462
1.08 31.07548819586127
1.08 31.07840279801807
1.08 31.081317400174875
1.08 31.08423200233168
1.08 31.087146604488485
1.08 31.09006120664529
1.08 31.092975808802098
1.08 31.095890410958905
1.08 31.09880501311571
1.08 31.101719615272515
1.08 31.10463421742932
1.08 31.10754881958613
1.08 31.110463421742935
1.08 31.11337802389974
1.08 31.11629262605654
1.08 31.119207228213348
1.08 31.122121830370155
1.08 31.125036432526958
1.08 31.127951034683765
1.08 31.13086563684057
1.08 31.133780238997378
1.08 31.136694841154185
1.08 31.139609443310988
1.08 31.142524045467795
1.08 31.1454386476246
1.08 31.148353249781408
1.08 31.151267851938208
1.08 31.154182454095015
1.08 31.15709705625182
1.08 31.160011658408628
1.08 31.16292626056543
1.08 31.165840862722238
1.08 31.168755464879045
1.08 31.17167006703585
1.08 31.174584669192658
1.08 31.17749927134946
1.08 31.180413873506268
1.08 31.183328475663075
1.08 31.186243077819874
1.08 31.18915767997668
1.08 31.192072282133488
1.08 31.194986884290294
1.08 31.1979014864471
1.08 31.200816088603904
1.08 31.20373069076071
1.08 31.206645292917518
1.08 31.209559895074324
1.08 31.21247449723113
1.08 31.215389099387934
1.08 31.21830370154474
1.08 31.22121830370154
1.08 31.224132905858347
1.08 31.227047508015154
1.08 31.22996211017196
1.08 31.232876712328768
1.08 31.235791314485574
1.08 31.238705916642378
1.08 31.241620518799184
1.08 31.24453512095599
1.08 31.247449723112798
1.08 31.250364325269604
1.08 31.253278927426408
1.08 31.25619352958321
1.08 31.259108131740014
1.08 31.26202273389682
1.08 31.264937336053627
1.08 31.267851938210434
1.08 31.27076654036724
1.08 31.273681142524048
1.08 31.27659574468085
1.08 31.279510346837657
1.08 31.282424948994464
1.08 31.28533955115127
1.08 31.288254153308078
1.08 31.291168755464877
1.08 31.294083357621684
1.08 31.296997959778487
1.08 31.299912561935294
1.08 31.3028271640921
1.08 31.305741766248907
1.08 31.308656368405714
1.08 31.31157097056252
1.08 31.314485572719324
1.08 31.31740017487613
1.08 31.320314777032937
1.08 31.323229379189744
1.08 31.326143981346544
1.08 31.32905858350335
1.08 31.331973185660157
1.08 31.33488778781696
1.08 31.337802389973767
1.08 31.340716992130574
1.08 31.34363159428738
1.08 31.346546196444187
1.08 31.349460798600994
1.08 31.352375400757797
1.08 31.355290002914604
1.08 31.35820460507141
1.08 31.36111920722821
1.08 31.364033809385017
1.08 31.366948411541824
1.08 31.36986301369863
1.08 31.372777615855433
1.08 31.37569221801224
1.08 31.378606820169047
1.08 31.381521422325854
1.08 31.38443602448266
1.08 31.387350626639467
1.08 31.39026522879627
1.08 31.393179830953077
1.08 31.396094433109877
1.08 31.399009035266683
1.08 31.40192363742349
1.08 31.404838239580297
1.08 31.407752841737103
1.08 31.410667443893907
1.08 31.413582046050713
1.08 31.41649664820752
1.08 31.419411250364327
1.08 31.422325852521134
1.08 31.42524045467794
1.08 31.428155056834743
1.08 31.431069658991547
1.08 31.43398426114835
1.08 31.436898863305156
1.08 31.439813465461963
1.08 31.44272806761877
1.08 31.445642669775577
1.08 31.44855727193238
1.08 31.451471874089187
1.08 31.454386476245993
1.08 31.4573010784028
1.08 31.460215680559607
1.08 31.463130282716413
1.08 31.466044884873213
1.08 31.46895948703002
1.08 31.471874089186823
1.08 31.47478869134363
1.08 31.477703293500436
1.08 31.480617895657243
1.08 31.48353249781405
1.08 31.486447099970853
1.08 31.48936170212766
1.08 31.492276304284466
1.08 31.495190906441273
1.08 31.49810550859808
1.08 31.50102011075488
1.08 31.503934712911686
1.08 31.506849315068493
1.08 31.509763917225296
1.08 31.512678519382103
1.08 31.51559312153891
1.08 31.518507723695716
1.08 31.521422325852523
1.08 31.524336928009326
1.08 31.527251530166133
1.08 31.53016613232294
1.08 31.533080734479746
1.08 31.535995336636546
1.08 31.538909938793353
1.08 31.54182454095016
1.08 31.544739143106966
1.08 31.54765374526377
1.08 31.550568347420576
1.08 31.553482949577383
1.08 31.55639755173419
1.08 31.559312153890996
1.08 31.5622267560478
1.08 31.565141358204606
1.08 31.568055960361413
1.08 31.570970562518212
1.08 31.57388516467502
1.08 31.576799766831826
1.08 31.579714368988633
1.08 31.58262897114544
1.08 31.585543573302242
1.08 31.58845817545905
1.08 31.591372777615856
1.08 31.594287379772663
1.08 31.59720198192947
1.08 31.600116584086273
1.08 31.60303118624308
1.08 31.60594578839988
1.08 31.608860390556686
1.08 31.611774992713492
1.08 31.6146895948703
1.08 31.617604197027106
1.08 31.620518799183913
1.08 31.623433401340716
1.08 31.626348003497522
1.08 31.62926260565433
1.08 31.632177207811136
1.08 31.635091809967943
1.08 31.638006412124746
1.08 31.64092101428155
1.08 31.643835616438352
1.08 31.64675021859516
1.08 31.649664820751966
1.08 31.652579422908772
1.08 31.65549402506558
1.08 31.658408627222386
1.08 31.66132322937919
1.08 31.664237831535996
1.08 31.667152433692802
1.08 31.67006703584961
1.08 31.672981638006416
1.08 31.67589624016322
1.08 31.678810842320022
1.09 31.681725444476825
1.09 31.684640046633632
1.09 31.68755464879044
1.09 31.690469250947245
1.09 31.693383853104052
1.09 31.69629845526086
1.09 31.699213057417662
1.09 31.70212765957447
1.09 31.705042261731275
1.09 31.707956863888082
1.09 31.71087146604489
1.09 31.71378606820169
1.09 31.716700670358495
1.09 31.7196152725153
1.09 31.722529874672105
1.09 31.725444476828912
1.09 31.72835907898572
1.09 31.731273681142525
1.09 31.734188283299332
1.09 31.737102885456135
1.09 31.740017487612942
1.09 31.74293208976975
1.09 31.745846691926555
1.09 31.748761294083355
1.09 31.75167589624016
1.09 31.75459049839697
1.09 31.75750510055377
1.09 31.76041970271058
1.09 31.763334304867385
1.09 31.766248907024192
1.09 31.769163509181
1.09 31.772078111337805
1.09 31.77499271349461
1.09 31.777907315651415
1.09 31.780821917808222
1.09 31.78373651996502
1.09 31.786651122121828
1.09 31.789565724278635
1.09 31.79248032643544
1.09 31.795394928592245
1.09 31.79830953074905
1.09 31.80122413290586
1.09 31.804138735062665
1.09 31.80705333721947
1.09 31.80996793937628
1.09 31.81288254153308
1.09 31.81579714368989
1.09 31.818711745846688
1.09 31.821626348003495
1.09 31.8245409501603
1.09 31.827455552317108
1.09 31.830370154473915
1.09 31.833284756630718
1.09 31.836199358787525
1.09 31.83911396094433
1.09 31.842028563101138
1.09 31.844943165257945
1.09 31.84785776741475
1.09 31.850772369571555
1.09 31.853686971728358
1.09 31.85660157388516
1.09 31.859516176041968
1.09 31.862430778198775
1.09 31.86534538035558
1.09 31.868259982512388
1.09 31.87117458466919
1.09 31.874089186825998
1.09 31.877003788982805
1.09 31.87991839113961
1.09 31.882832993296418
1.09 31.885747595453225
1.09 31.888662197610024
1.09 31.89157679976683
1.09 31.894491401923634
1.09 31.89740600408044
1.09 31.900320606237248
1.09 31.903235208394054
1.09 31.90614981055086
1.09 31.909064412707664
1.09 31.91197901486447
1.09 31.914893617021278
1.09 31.917808219178085
1.09 31.92072282133489
1.09 31.92363742349169
1.09 31.926552025648498
1.09 31.929466627805304
1.09 31.932381229962107
1.09 31.935295832118914
1.09 31.93821043427572
1.09 31.941125036432528
1.09 31.944039638589334
1.09 31.946954240746138
1.09 31.949868842902944
1.09 31.95278344505975
1.09 31.955698047216558
1.09 31.958612649373357
1.09 31.961527251530164
1.09 31.96444185368697
1.09 31.967356455843777
1.09 31.97027105800058
1.09 31.973185660157387
1.09 31.976100262314194
1.09 31.979014864471
1.09 31.981929466627808
1.09 31.98484406878461
1.09 31.987758670941417
1.09 31.990673273098224
1.09 31.993587875255024
1.09 31.99650247741183
1.09 31.999417079568637
1.09 32.002331681725444
1.09 32.00524628388225
1.09 32.00816088603906
1.09 32.011075488195864
1.09 32.01399009035267
1.09 32.01690469250947
1.09 32.01981929466628
1.09 32.022733896823084
1.09 32.02564849897989
1.09 32.02856310113669
1.09 32.0314777032935
1.09 32.034392305450304
1.09 32.03730690760711
1.09 32.04022150976392
1.09 32.043136111920724
1.09 32.04605071407753
1.09 32.04896531623434
1.09 32.051879918391144
1.09 32.054794520547944
1.09 32.05770912270475
1.09 32.06062372486156
1.09 32.06353832701836
1.09 32.06645292917516
1.09 32.06936753133197
1.09 32.07228213348878
1.09 32.075196735645584
1.09 32.07811133780239
1.09 32.0810259399592
1.09 32.083940542116004
1.09 32.08685514427281
1.09 32.08976974642962
1.09 32.09268434858642
1.09 32.095598950743224
1.09 32.09851355290002
1.09 32.10142815505683
1.09 32.10434275721364
1.09 32.10725735937044
1.09 32.11017196152725
1.09 32.11308656368406
1.09 32.11600116584086
1.09 32.11891576799767
1.09 32.12183037015448
1.09 32.124744972311284
1.09 32.12765957446809
1.09 32.13057417662489
1.09 32.1334887787817
1.09 32.136403380938496
1.09 32.1393179830953
1.09 32.14223258525211
1.09 32.14514718740892
1.09 32.14806178956572
1.09 32.15097639172253
1.09 32.15389099387934
1.09 32.15680559603614
1.09 32.15972019819295
1.09 32.16263480034976
1.09 32.165549402506564
1.09 32.16846400466336
1.09 32.17137860682017
1.09 32.17429320897697
1.09 32.177207811133776
1.09 32.18012241329058
1.09 32.18303701544739
1.09 32.185951617604196
1.09 32.188866219761
1.09 32.19178082191781
1.09 32.19469542407462
1.09 32.19761002623142
1.09 32.20052462838823
1.09 32.20343923054503
1.09 32.206353832701836
1.09 32.20926843485864
1.09 32.21218303701544
1.09 32.21509763917225
1.09 32.218012241329056
1.09 32.22092684348586
1.09 32.22384144564267
1.09 32.226756047799476
1.09 32.22967064995628
1.09 32.23258525211309
1.09 32.2354998542699
1.09 32.238414456426696
1.09 32.2413290585835
1.09 32.24424366074031
1.09 32.247158262897116
1.09 32.250072865053916
1.09 32.25298746721072
1.09 32.25590206936753
1.09 32.258816671524336
1.09 32.26173127368114
1.09 32.26464587583795
1.09 32.267560477994756
1.09 32.27047508015156
1.09 32.27338968230836
1.09 32.27630428446517
1.09 32.279218886621976
1.09 32.28213348877878
1.09 32.28504809093559
1.09 32.28796269309239
1.09 32.290877295249196
1.09 32.293791897406
1.09 32.29670649956281
1.09 32.299621101719616
1.09 32.30253570387642
1.09 32.30545030603323
1.09 32.308364908190036
1.09 32.311279510346836
1.09 32.31419411250364
1.09 32.31710871466045
1.09 32.320023316817256
1.09 32.32293791897406
1.09 32.32585252113086
1.09 32.32876712328767
1.09 32.331681725444476
1.09 32.33459632760128
1.09 32.33751092975809
1.09 32.340425531914896
1.09 32.3433401340717
1.09 32.3462547362285
1.09 32.34916933838531
1.09 32.352083940542116
1.09 32.35499854269892
1.09 32.35791314485573
1.09 32.360827747012536
1.09 32.363742349169335
1.09 32.36665695132614
1.09 32.36957155348295
1.09 32.372486155639756
1.09 32.37540075779656
1.09 32.37831535995337
1.09 32.38122996211017
1.09 32.384144564266975
1.09 32.38705916642378
1.09 32.38997376858059
1.09 32.392888370737396
1.09 32.3958029728942
1.09 32.39871757505101
1.09 32.40163217720781
1.09 32.404546779364615
1.09 32.40746138152142
1.09 32.41037598367823
1.09 32.413290585835036
1.09 32.416205187991835
1.09 32.41911979014864
1.09 32.42203439230545
1.09 32.424948994462255
1.09 32.42786359661906
1.09 32.43077819877587
1.09 32.433692800932675
1.09 32.43660740308948
1.09 32.43952200524628
1.09 32.44243660740309
1.09 32.445351209559895
1.09 32.4482658117167
1.09 32.4511804138735
1.09 32.45409501603031
1.09 32.457009618187115
1.09 32.45992422034392
1.09 32.46283882250073
1.09 32.465753424657535
1.09 32.46866802681434
1.09 32.47158262897115
1.09 32.474497231127955
1.09 32.477411833284755
1.09 32.48032643544156
1.09 32.48324103759837
1.09 32.48615563975517
1.09 32.489070241911975
1.09 32.49198484406878
1.09 32.49489944622559
1.09 32.497814048382395
1.09 32.5007286505392
1.09 32.50364325269601
1.09 32.506557854852815
1.09 32.50947245700962
1.09 32.51238705916643
1.09 32.51530166132323
1.09 32.518216263480035
1.09 32.521130865636835
1.09 32.52404546779364
1.09 32.52696006995045
1.09 32.529874672107255
1.09 32.53278927426406
1.09 32.53570387642087
1.09 32.538618478577675
1.09 32.54153308073448
1.09 32.54444768289129
1.09 32.547362285048095
1.09 32.5502768872049
1.09 32.5531914893617
1.09 32.55610609151851
1.09 32.55902069367531
1.09 32.561935295832114
1.09 32.56484989798892
1.09 32.56776450014573
1.09 32.570679102302535
1.09 32.57359370445934
1.09 32.57650830661615
1.09 32.579422908772955
1.09 32.58233751092976
1.09 32.58525211308657
1.09 32.588166715243375
1.09 32.591081317400175
1.09 32.59399591955698
1.09 32.59691052171378
1.09 32.59982512387059
1.09 32.602739726027394
1.09 32.6056543281842
1.09 32.60856893034101
1.09 32.611483532497815
1.09 32.61439813465462
1.09 32.61731273681143
1.09 32.620227338968235
1.09 32.62314194112504
1.09 32.62605654328184
1.09 32.62897114543865
1.09 32.631885747595454
1.09 32.634800349752254
1.09 32.63771495190906
1.09 32.64062955406587
1.09 32.643544156222674
1.09 32.64645875837948
1.09 32.64937336053629
1.09 32.652287962693094
1.09 32.6552025648499
1.09 32.65811716700671
1.09 32.66103176916351
1.09 32.663946371320314
1.09 32.66686097347712
1.09 32.66977557563393
1.09 32.67269017779073
1.09 32.675604779947534
1.09 32.67851938210434
1.09 32.68143398426115
1.09 32.684348586417954
1.09 32.68726318857476
1.09 32.69017779073157
1.09 32.693092392888374
1.09 32.696006995045174
1.09 32.69892159720198
1.09 32.70183619935879
1.09 32.704750801515594
1.09 32.7076654036724
1.09 32.7105800058292
1.09 32.71349460798601
1.09 32.716409210142814
1.09 32.71932381229962
1.1 32.72223841445643
1.1 32.725153016613234
1.1 32.72806761877004
1.1 32.73098222092684
1.1 32.73389682308365
1.1 32.736811425240454
1.1 32.73972602739726
1.1 32.74264062955407
1.1 32.745555231710874
1.1 32.748469833867674
1.1 32.75138443602448
1.1 32.75429903818129
1.1 32.757213640338094
1.1 32.7601282424949
1.1 32.76304284465171
1.1 32.76595744680851
1.1 32.768872048965314
1.1 32.77178665112212
1.1 32.77470125327893
1.1 32.777615855435734
1.1 32.78053045759254
1.1 32.78344505974935
1.1 32.78635966190615
1.1 32.78927426406295
1.1 32.79218886621976
1.1 32.79510346837657
1.1 32.798018070533374
1.1 32.80093267269017
1.1 32.80384727484698
1.1 32.80676187700379
1.1 32.80967647916059
1.1 32.8125910813174
1.1 32.81550568347421
1.1 32.818420285631014
1.1 32.82133488778782
1.1 32.82424948994462
1.1 32.82716409210143
1.1 32.83007869425823
1.1 32.83299329641504
1.1 32.83590789857184
1.1 32.83882250072865
1.1 32.84173710288545
1.1 32.84465170504226
1.1 32.84756630719907
1.1 32.85048090935587
1.1 32.85339551151268
1.1 32.85631011366949
1.1 32.859224715826294
1.1 32.86213931798309
1.1 32.8650539201399
1.1 32.86796852229671
1.1 32.870883124453506
1.1 32.87379772661031
1.1 32.87671232876712
1.1 32.879626930923926
1.1 32.88254153308073
1.1 32.88545613523754
1.1 32.88837073739435
1.1 32.89128533955115
1.1 32.89419994170796
1.1 32.89711454386477
1.1 32.900029146021566
1.1 32.90294374817837
1.1 32.90585835033518
1.1 32.90877295249198
1.1 32.911687554648786
1.1 32.91460215680559
1.1 32.9175167589624
1.1 32.920431361119206
1.1 32.92334596327601
1.1 32.92626056543282
1.1 32.92917516758963
1.1 32.93208976974643
1.1 32.93500437190324
1.1 32.93791897406004
1.1 32.940833576216846
1.1 32.94374817837365
1.1 32.94666278053045
1.1 32.94957738268726
1.1 32.952491984844066
1.1 32.95540658700087
1.1 32.95832118915768
1.1 32.961235791314486
1.1 32.96415039347129
1.1 32.9670649956281
1.1 32.969979597784906
1.1 32.97289419994171
1.1 32.97580880209851
1.1 32.97872340425532
1.1 32.981638006412126
1.1 32.984552608568926
1.1 32.98746721072573
1.1 32.99038181288254
1.1 32.993296415039346
1.1 32.99621101719615
1.1 32.99912561935296
1.1 33.002040221509766
1.1 33.00495482366657
1.1 33.00786942582338
1.1 33.010784027980186
1.1 33.013698630136986
1.1 33.01661323229379
1.1 33.0195278344506
1.1 33.0224424366074
1.1 33.025357038764206
1.1 33.02827164092101
1.1 33.03118624307782
1.1 33.034100845234626
1.1 33.03701544739143
1.1 33.03993004954824
1.1 33.042844651705046
1.1 33.04575925386185
1.1 33.04867385601865
1.1 33.05158845817546
1.1 33.054503060332266
1.1 33.05741766248907
1.1 33.06033226464587
1.1 33.06324686680268
1.1 33.066161468959486
1.1 33.06907607111629
1.1 33.0719906732731
1.1 33.074905275429906
1.1 33.07781987758671
1.1 33.08073447974352
1.1 33.08364908190032
1.1 33.086563684057126
1.1 33.08947828621393
1.1 33.09239288837074
1.1 33.095307490527546
1.1 33.098222092684345
1.1 33.10113669484115
1.1 33.10405129699796
1.1 33.106965899154766
1.1 33.10988050131157
1.1 33.11279510346838
1.1 33.115709705625186
1.1 33.118624307781985
1.1 33.12153890993879
1.1 33.1244535120956
1.1 33.127368114252405
1.1 33.13028271640921
1.1 33.13319731856602
1.1 33.13611192072282
1.1 33.139026522879625
1.1 33.14194112503643
1.1 33.14485572719324
1.1 33.147770329350045
1.1 33.15068493150685
1.1 33.15359953366365
1.1 33.15651413582046
1.1 33.159428737977265
1.1 33.16234334013407
1.1 33.16525794229088
1.1 33.168172544447685
1.1 33.17108714660449
1.1 33.17400174876129
1.1 33.1769163509181
1.1 33.179830953074905
1.1 33.18274555523171
1.1 33.18566015738852
1.1 33.18857475954532
1.1 33.191489361702125
1.1 33.19440396385893
1.1 33.19731856601574
1.1 33.200233168172545
1.1 33.20314777032935
1.1 33.20606237248616
1.1 33.208976974642965
1.1 33.211891576799765
1.1 33.21480617895657
1.1 33.21772078111338
1.1 33.220635383270185
1.1 33.223549985426985
1.1 33.22646458758379
1.1 33.2293791897406
1.1 33.232293791897405
1.1 33.23520839405421
1.1 33.23812299621102
1.1 33.241037598367825
1.1 33.24395220052463
1.1 33.24686680268144
1.1 33.24978140483824
1.1 33.252696006995045
1.1 33.25561060915185
1.1 33.25852521130865
1.1 33.26143981346546
1.1 33.264354415622265
1.11 33.26726901777907
1.11 33.27018361993588
1.11 33.273098222092685
1.11 33.27601282424949
1.11 33.2789274264063
1.11 33.281842028563105
1.11 33.28475663071991
1.11 33.28767123287671
1.11 33.29058583503352
1.11 33.29350043719032
1.11 33.296415039347124
1.11 33.29932964150393
1.11 33.30224424366074
1.11 33.305158845817544
1.11 33.30807344797435
1.11 33.31098805013116
1.11 33.313902652287965
1.11 33.31681725444477
1.11 33.31973185660158
1.11 33.322646458758385
1.11 33.325561060915184
1.11 33.32847566307199
1.11 33.33139026522879
1.11 33.3343048673856
1.11 33.337219469542404
1.11 33.34013407169921
1.11 33.34304867385602
1.11 33.345963276012824
1.11 33.34887787816963
1.11 33.35179248032644
1.11 33.354707082483245
1.11 33.35762168464005
1.11 33.36053628679686
1.11 33.36345088895366
1.11 33.366365491110464
1.11 33.369280093267264
1.11 33.37219469542407
1.11 33.37510929758088
1.11 33.378023899737684
1.11 33.38093850189449
1.11 33.3838531040513
1.11 33.386767706208104
1.11 33.38968230836491
1.11 33.39259691052172
1.11 33.395511512678524
1.11 33.398426114835324
1.11 33.40134071699213
1.11 33.40425531914894
1.11 33.40716992130574
1.11 33.410084523462544
1.11 33.41299912561935
1.11 33.41591372777616
1.11 33.418828329932964
1.11 33.42174293208977
1.11 33.42465753424658
1.11 33.427572136403384
1.11 33.43048673856019
1.11 33.43340134071699
1.11 33.4363159428738
1.11 33.439230545030604
1.11 33.44214514718741
1.11 33.44505974934421
1.11 33.44797435150102
1.11 33.450888953657824
1.11 33.45380355581463
1.11 33.45671815797144
1.11 33.459632760128244
1.11 33.46254736228505
1.11 33.46546196444186
1.11 33.46837656659866
1.11 33.471291168755464
1.11 33.47420577091227
1.11 33.47712037306908
1.11 33.480034975225884
1.11 33.48294957738268
1.11 33.48586417953949
1.11 33.4887787816963
1.11 33.491693383853104
1.11 33.49460798600991
1.11 33.49752258816672
1.11 33.500437190323524
1.11 33.50335179248032
1.11 33.50626639463713
1.11 33.50918099679394
1.11 33.512095598950744
1.11 33.51501020110755
1.11 33.51792480326436
1.11 33.52083940542116
1.11 33.52375400757796
1.11 33.52666860973477
1.11 33.52958321189158
1.11 33.532497814048384
1.11 33.53541241620519
1.11 33.53832701836199
1.11 33.5412416205188
1.11 33.5441562226756
1.11 33.54707082483241
1.11 33.54998542698922
1.11 33.55290002914602
1.11 33.55581463130283
1.11 33.55872923345963
1.11 33.56164383561644
1.11 33.56455843777324
1.11 33.56747303993005
1.11 33.57038764208686
1.11 33.57330224424366
1.11 33.57621684640046
1.11 33.57913144855727
1.11 33.58204605071408
1.11 33.58496065287088
1.11 33.58787525502769
1.11 33.5907898571845
1.11 33.5937044593413
1.11 33.5966190614981
1.11 33.59953366365491
1.11 33.60244826581172
1.11 33.60536286796852
1.11 33.60827747012533
1.11 33.61119207228213
1.11 33.614106674438936
1.11 33.61702127659574
1.11 33.61993587875255
1.11 33.62285048090936
1.11 33.62576508306616
1.11 33.62867968522297
1.11 33.63159428737978
1.11 33.634508889536576
1.11 33.63742349169338
1.11 33.64033809385019
1.11 33.643252696006996
1.11 33.646167298163796
1.11 33.6490819003206
1.11 33.65199650247741
1.11 33.654911104634216
1.11 33.65782570679102
1.11 33.66074030894783
1.11 33.663654911104636
1.11 33.66656951326144
1.11 33.66948411541825
1.11 33.67239871757505
1.11 33.675313319731856
1.11 33.67822792188866
1.12 33.68114252404546
1.12 33.68405712620227
1.12 33.686971728359076
1.12 33.68988633051588
1.12 33.69280093267269
1.12 33.695715534829496
1.12 33.6986301369863
1.12 33.70154473914311
1.12 33.704459341299916
1.12 33.70737394345672
1.12 33.71028854561352
1.12 33.71320314777033
1.12 33.716117749927136
1.12 33.719032352083936
1.12 33.72194695424074
1.12 33.72486155639755
1.12 33.727776158554356
1.12 33.73069076071116
1.12 33.73360536286797
1.12 33.736519965024776
1.12 33.73943456718158
1.12 33.74234916933839
1.12 33.745263771495196
1.12 33.748178373651996
1.12 33.7510929758088
1.12 33.75400757796561
1.12 33.75692218012241
1.12 33.759836782279216
1.12 33.76275138443602
1.12 33.76566598659283
1.12 33.768580588749636
1.12 33.77149519090644
1.12 33.77440979306325
1.12 33.777324395220056
1.12 33.78023899737686
1.12 33.78315359953367
1.12 33.78606820169047
1.12 33.788982803847276
1.12 33.79189740600408
1.12 33.79481200816088
1.12 33.79772661031769
1.12 33.800641212474495
1.12 33.8035558146313
1.12 33.80647041678811
1.12 33.809385018944916
1.12 33.81229962110172
1.12 33.81521422325853
1.12 33.818128825415336
1.12 33.821043427572135
1.12 33.82395802972894
1.12 33.82687263188575
1.12 33.829787234042556
1.12 33.832701836199355
1.12 33.83561643835616
1.12 33.83853104051297
1.12 33.841445642669775
1.12 33.84436024482658
1.12 33.84727484698339
1.12 33.850189449140196
1.12 33.853104051297
1.12 33.8560186534538
1.12 33.85893325561061
1.12 33.861847857767415
1.12 33.86476245992422
1.12 33.86767706208103
1.12 33.87059166423783
1.12 33.873506266394635
1.12 33.87642086855144
1.12 33.87933547070825
1.12 33.882250072865055
1.12 33.88516467502186
1.12 33.88807927717867
1.12 33.89099387933547
1.12 33.893908481492275
1.12 33.89682308364908
1.12 33.89973768580589
1.12 33.902652287962695
1.12 33.9055668901195
1.12 33.9084814922763
1.12 33.91139609443311
1.12 33.914310696589915
1.12 33.91722529874672
1.12 33.92013990090353
1.12 33.923054503060335
1.12 33.925969105217135
1.12 33.92888370737394
1.12 33.93179830953075
1.12 33.934712911687555
1.12 33.93762751384436
1.12 33.94054211600117
1.12 33.943456718157975
1.12 33.946371320314775
1.12 33.94928592247158
1.12 33.95220052462839
1.12 33.955115126785195
1.12 33.958029728942
1.12 33.9609443310988
1.12 33.96385893325561
1.12 33.966773535412415
1.12 33.96968813756922
1.13 33.97260273972603
1.13 33.975517341882835
1.13 33.97843194403964
1.13 33.98134654619645
1.13 33.98426114835325
1.13 33.987175750510055
1.13 33.99009035266686
1.13 33.99300495482367
1.13 33.99591955698047
1.13 33.998834159137274
1.13 34.00174876129408
1.13 34.00466336345089
1.13 34.007577965607695
1.13 34.0104925677645
1.13 34.01340716992131
1.13 34.016321772078115
1.13 34.01923637423492
1.13 34.02215097639172
1.13 34.02506557854853
1.13 34.027980180705335
1.13 34.030894782862134
1.13 34.03380938501894
1.13 34.03672398717575
1.13 34.039638589332554
1.13 34.04255319148936
1.13 34.04546779364617
1.13 34.048382395802975
1.13 34.05129699795978
1.13 34.05421160011659
1.13 34.057126202273395
1.13 34.060040804430194
1.13 34.062955406587
1.13 34.0658700087438
1.13 34.06878461090061
1.13 34.071699213057414
1.13 34.07461381521422
1.13 34.07752841737103
1.13 34.080443019527834
1.13 34.08335762168464
1.13 34.08627222384145
1.13 34.089186825998254
1.13 34.09210142815506
1.13 34.09501603031187
1.13 34.09793063246867
1.13 34.100845234625474
1.13 34.103759836782274
1.13 34.10667443893908
1.13 34.10958904109589
1.13 34.112503643252694
1.13 34.1154182454095
1.13 34.11833284756631
1.13 34.121247449723114
1.13 34.12416205187992
1.13 34.12707665403673
1.13 34.129991256193534
1.13 34.13290585835034
1.13 34.13582046050714
1.13 34.13873506266395
1.13 34.14164966482075
1.13 34.144564266977554
1.13 34.14747886913436
1.13 34.15039347129117
1.13 34.153308073447974
1.13 34.15622267560478
1.13 34.15913727776159
1.13 34.162051879918394
1.13 34.1649664820752
1.13 34.16788108423201
1.13 34.17079568638881
1.13 34.173710288545614
1.13 34.17662489070242
1.13 34.17953949285922
1.13 34.18245409501603
1.13 34.185368697172834
1.13 34.18828329932964
1.13 34.19119790148645
1.13 34.194112503643254
1.13 34.19702710580006
1.13 34.19994170795687
1.13 34.202856310113674
1.13 34.20577091227048
1.14 34.20868551442728
1.14 34.21160011658409
1.14 34.214514718740894
1.14 34.21742932089769
1.14 34.2203439230545
1.14 34.22325852521131
1.14 34.226173127368114
1.14 34.22908772952492
1.14 34.23200233168173
1.14 34.234916933838534
1.14 34.23783153599534
1.14 34.24074613815215
1.14 34.24366074030895
1.14 34.24657534246575
1.14 34.24948994462256
1.14 34.25240454677937
1.14 34.25531914893617
1.14 34.25823375109297
1.14 34.26114835324978
1.14 34.26406295540659
1.14 34.26697755756339
1.14 34.2698921597202
1.14 34.27280676187701
1.14 34.275721364033814
1.14 34.27863596619061
1.14 34.28155056834742
1.14 34.28446517050423
1.14 34.28737977266103
1.14 34.29029437481784
1.14 34.29320897697464
1.14 34.29612357913145
1.14 34.29903818128825
1.14 34.30195278344506
1.14 34.30486738560187
1.14 34.30778198775867
1.14 34.31069658991548
1.14 34.31361119207228
1.14 34.316525794229086
1.15 34.31944039638589
1.15 34.3223549985427
1.15 34.32526960069951
1.15 34.32818420285631
1.15 34.33109880501311
1.15 34.33401340716992
1.15 34.336928009326726
1.15 34.33984261148353
1.15 34.34275721364034
1.15 34.34567181579715
1.15 34.348586417953946
1.15 34.35150102011075
1.15 34.35441562226756
1.15 34.357330224424366
1.15 34.36024482658117
1.15 34.36315942873798
1.15 34.36607403089479
1.15 34.368988633051586
1.15 34.37190323520839
1.15 34.3748178373652
1.15 34.377732439522006
1.15 34.38064704167881
1.15 34.38356164383561
1.15 34.38647624599242
1.15 34.389390848149226
1.15 34.39230545030603
1.15 34.39522005246284
1.15 34.398134654619646
1.15 34.40104925677645
1.15 34.40396385893326
1.15 34.40687846109006
1.15 34.409793063246866
1.15 34.41270766540367
1.15 34.41562226756048
1.15 34.41853686971728
1.15 34.421451471874086
1.15 34.42436607403089
1.15 34.4272806761877
1.16 34.430195278344506
1.16 34.43310988050131
1.16 34.43602448265812
1.16 34.438939084814926
1.16 34.44185368697173
1.16 34.44476828912853
1.16 34.44768289128534
1.16 34.450597493442146
1.16 34.453512095598946
1.16 34.45642669775575
1.16 34.45934129991256
1.16 34.462255902069366
1.16 34.46517050422617
1.16 34.46808510638298
1.16 34.470999708539786
1.16 34.47391431069659
1.16 34.4768289128534
1.16 34.479743515010206
1.16 34.482658117167006
1.16 34.48557271932381
1.16 34.48848732148061
1.16 34.49140192363742
1.16 34.494316525794225
1.16 34.49723112795103
1.16 34.50014573010784
1.16 34.503060332264646
1.16 34.50597493442145
1.16 34.50888953657826
1.16 34.511804138735066
1.16 34.51471874089187
1.16 34.51763334304868
1.16 34.52054794520548
1.16 34.523462547362286
1.16 34.526377149519085
1.16 34.52929175167589
1.16 34.5322063538327
1.16 34.535120955989505
1.17 34.53803555814631
1.17 34.54095016030312
1.17 34.543864762459926
1.17 34.54677936461673
1.17 34.54969396677354
1.17 34.552608568930346
1.17 34.55552317108715
1.17 34.55843777324395
1.17 34.56135237540076
1.17 34.56426697755756
1.17 34.567181579714365
1.17 34.57009618187117
1.17 34.57301078402798
1.17 34.575925386184785
1.17 34.57883998834159
1.17 34.5817545904984
1.17 34.584669192655205
1.17 34.58758379481201
1.17 34.59049839696882
1.18 34.59341299912562
1.18 34.596327601282425
1.18 34.59924220343923
1.18 34.60215680559603
1.18 34.60507140775284
1.18 34.607986009909645
1.18 34.61090061206645
1.18 34.61381521422326
1.18 34.616729816380065
1.18 34.61964441853687
1.18 34.62255902069368
1.18 34.625473622850485
1.18 34.628388225007285
1.18 34.63130282716409
1.18 34.6342174293209
1.18 34.637132031477705
1.18 34.640046633634505
1.18 34.64296123579131
1.18 34.64587583794812
1.18 34.648790440104925
1.18 34.65170504226173
1.18 34.65461964441854
1.18 34.657534246575345
1.18 34.66044884873215
1.19 34.66336345088895
1.19 34.66627805304576
1.19 34.669192655202565
1.19 34.67210725735937
1.19 34.67502185951618
1.19 34.67793646167298
1.19 34.680851063829785
1.19 34.68376566598659
1.19 34.6866802681434
1.19 34.689594870300205
1.19 34.69250947245701
1.19 34.69542407461382
1.19 34.69833867677062
1.19 34.701253278927425
1.19 34.70416788108423
1.19 34.70708248324104
1.19 34.709997085397845
1.19 34.71291168755465
1.19 34.71582628971145
1.19 34.71874089186826
1.19 34.721655494025065
1.19 34.72457009618187
1.2 34.72748469833868
1.2 34.730399300495485
1.2 34.733313902652284
1.2 34.73622850480909
1.2 34.7391431069659
1.2 34.742057709122705
1.2 34.74497231127951
1.2 34.74788691343632
1.2 34.750801515593125
1.2 34.753716117749924
1.2 34.75663071990673
1.2 34.75954532206354
1.2 34.762459924220344
1.2 34.76537452637715
1.2 34.76828912853395
1.21 34.77120373069076
1.21 34.774118332847564
1.21 34.77703293500437
1.21 34.77994753716118
1.21 34.782862139317984
1.21 34.78577674147479
1.21 34.7886913436316
1.21 34.7916059457884
1.21 34.794520547945204
1.21 34.79743515010201
1.22 34.80034975225882
1.22 34.80326435441562
1.22 34.806178956572424
1.22 34.80909355872923
1.22 34.81200816088604
1.22 34.814922763042844
1.22 34.81783736519965
1.22 34.82075196735646
1.22 34.823666569513264
1.22 34.82658117167007
1.22 34.82949577382687
1.22 34.83241037598368
1.23 34.835324978140484
1.23 34.83823958029729
1.23 34.84115418245409
1.23 34.8440687846109
1.23 34.846983386767704
1.23 34.84989798892451
1.23 34.85281259108132
1.23 34.855727193238124
1.24 34.85864179539493
1.24 34.86155639755174
1.24 34.864470999708544
1.24 34.867385601865344
1.24 34.87030020402215
1.24 34.87321480617896
1.24 34.87612940833576
1.24 34.879044010492564
1.25 34.88195861264937
1.25 34.88487321480618
1.25 34.887787816962984
1.25 34.89070241911979
1.25 34.8936170212766
1.25 34.896531623433404
1.25 34.89944622559021
1.25 34.90236082774702
1.25 34.90527542990382
1.25 34.908190032060624
1.25 34.91110463421742
1.26 34.91401923637423
1.26 34.91693383853104
1.26 34.91984844068784
1.26 34.92276304284465
1.27 34.92567764500146
1.27 34.928592247158264
1.27 34.93150684931507
1.27 34.93442145147188
1.28 34.937336053628684
1.28 34.94025065578549
1.29 34.94316525794229
1.29 34.9460798600991
1.3 34.9489944622559
1.3 34.9519090644127
1.3 34.95482366656951
1.3 34.95773826872632
1.3 34.96065287088312
1.3 34.96356747303993
1.3 34.96648207519674
1.3 34.969396677353544
1.31 34.97231127951035
1.31 34.97522588166716
1.32 34.978140483823964
1.32 34.98105508598076
1.33 34.98396968813757
1.33 34.98688429029437
1.33 34.98979889245118
1.33 34.99271349460798
1.33 34.99562809676479
1.34 34.9985426989216
1.34 35.0014573010784
1.34 35.00437190323521
1.36 35.00728650539202
1.36 35.01020110754882
1.37 35.01311570970563
1.38 35.01603031186243
1.39 35.01894491401924
1.42 35.02185951617604
1.42 35.02477411833284
1.43 35.02768872048965
1.43 35.030603322646456
1.43 35.03351792480326
1.43 35.03643252696007
1.43 35.03934712911688
1.44 35.04226173127368
1.44 35.04517633343049
1.45 35.0480909355873
1.45 35.051005537744096
1.45 35.0539201399009
1.45 35.05683474205771
1.47 35.05974934421452
1.48 35.062663946371316
1.48 35.06557854852812
1.49 35.06849315068493
1.49 35.071407752841736
1.5 35.07432235499854
1.53 35.07723695715535
1.54 35.08015155931216
1.55 35.08306616146896
1.56 35.08598076362576
1.59 35.08889536578257
1.6 35.091809967939376
1.63 35.09472457009618
1.68 35.09763917225299
1.68 35.10055377440979
1.71 35.103468376566596
1.73 35.1063829787234
1.8 35.10929758088021
1.82 35.112212183037016
1.84 35.11512678519382
1.85 35.11804138735063
1.86 35.12095598950743
1.97 35.123870591664236
1.98 35.12678519382104
2.02 35.12969979597785
2.03 35.132614398134656
2.04 35.13552900029146
2.04 35.13844360244826
2.05 35.14135820460507
2.09 35.144272806761876
2.09 35.14718740891868
2.1 35.15010201107549
2.1 35.153016613232296
2.1 35.155931215389096
2.1 35.1588458175459
2.1 35.16176041970271
2.1 35.164675021859516
2.1 35.16758962401632
2.1 35.17050422617313
2.1 35.173418828329936
2.1 35.176333430486736
2.1 35.17924803264354
2.1 35.18216263480035
2.1 35.185077236957156
2.1 35.18799183911396
2.1 35.19090644127076
2.11 35.19382104342757
2.11 35.196735645584376
2.11 35.19965024774118
2.11 35.20256484989799
2.11 35.205479452054796
2.11 35.2083940542116
2.11 35.21130865636841
2.11 35.21422325852521
2.11 35.217137860682016
2.11 35.22005246283882
2.11 35.22296706499563
2.11 35.22588166715243
2.11 35.228796269309235
2.11 35.23171087146604
2.11 35.23462547362285
2.11 35.237540075779656
2.11 35.24045467793646
2.11 35.24336928009327
2.11 35.246283882250076
2.11 35.24919848440688
2.11 35.25211308656368
2.11 35.25502768872049
2.11 35.257942290877295
2.11 35.260856893034095
2.11 35.2637714951909
2.11 35.26668609734771
2.11 35.269600699504515
2.11 35.27251530166132
2.11 35.27542990381813
2.11 35.278344505974935
2.11 35.28125910813174
2.11 35.28417371028855
2.11 35.287088312445356
2.11 35.290002914602155
2.11 35.29291751675896
2.11 35.29583211891577
2.11 35.29874672107257
2.11 35.301661323229375
2.11 35.30457592538618
2.11 35.30749052754299
2.11 35.310405129699795
2.11 35.3133197318566
2.11 35.31623433401341
2.11 35.319148936170215
2.11 35.32206353832702
2.11 35.32497814048383
2.11 35.32789274264063
2.11 35.330807344797435
2.11 35.33372194695424
2.11 35.33663654911104
2.11 35.33955115126785
2.11 35.342465753424655
2.11 35.34538035558146
2.11 35.34829495773827
2.11 35.351209559895075
2.11 35.35412416205188
2.11 35.35703876420869
2.11 35.359953366365495
2.11 35.3628679685223
2.12 35.3657825706791
2.12 35.36869717283591
2.12 35.371611774992715
2.12 35.374526377149515
2.12 35.37744097930632
2.12 35.38035558146313
2.12 35.383270183619935
2.12 35.38618478577674
2.12 35.38909938793355
2.12 35.392013990090355
2.12 35.39492859224716
2.12 35.39784319440397
2.12 35.40075779656077
2.12 35.403672398717575
2.12 35.40658700087438
2.12 35.40950160303119
2.12 35.41241620518799
2.12 35.415330807344795
2.12 35.4182454095016
2.12 35.42116001165841
2.12 35.424074613815215
2.12 35.42698921597202
2.12 35.42990381812883
2.12 35.432818420285635
2.12 35.435733022442435
2.12 35.43864762459924
2.12 35.44156222675605
2.12 35.444476828912855
2.12 35.44739143106966
2.12 35.45030603322646
2.12 35.45322063538327
2.12 35.456135237540074
2.12 35.45904983969688
2.12 35.46196444185369
2.12 35.464879044010495
2.12 35.4677936461673
2.12 35.47070824832411
2.12 35.47362285048091
2.12 35.476537452637714
2.12 35.47945205479452
2.12 35.48236665695133
2.12 35.485281259108135
2.12 35.488195861264934
2.12 35.49111046342174
2.12 35.49402506557855
2.12 35.496939667735354
2.12 35.49985426989216
2.12 35.50276887204897
2.12 35.505683474205775
2.12 35.508598076362574
2.12 35.51151267851938
2.12 35.51442728067619
2.12 35.517341882832994
2.12 35.5202564849898
2.12 35.52317108714661
2.12 35.52608568930341
2.12 35.529000291460214
2.12 35.53191489361702
2.12 35.53482949577383
2.12 35.537744097930634
2.12 35.54065870008744
2.12 35.54357330224424
2.12 35.54648790440105
2.12 35.549402506557854
2.12 35.55231710871466
2.12 35.55523171087147
2.12 35.558146313028274
2.12 35.56106091518508
2.12 35.56397551734188
2.12 35.56689011949869
2.12 35.569804721655494
2.12 35.5727193238123
2.12 35.57563392596911
2.12 35.57854852812591
2.12 35.581463130282714
2.12 35.58437773243952
2.13 35.58729233459633
2.13 35.590206936753134
2.13 35.59312153890994
2.13 35.59603614106675
2.13 35.598950743223554
2.13 35.601865345380354
2.13 35.60477994753716
2.13 35.60769454969397
2.13 35.610609151850774
2.13 35.61352375400757
2.13 35.61643835616438
2.13 35.61935295832119
2.13 35.622267560477994
2.13 35.6251821626348
2.13 35.62809676479161
2.13 35.631011366948414
2.13 35.63392596910522
2.13 35.63684057126203
2.13 35.63975517341883
2.13 35.642669775575634
2.13 35.64558437773244
2.13 35.64849897988924
2.13 35.65141358204605
2.13 35.65432818420285
2.13 35.65724278635966
2.13 35.66015738851647
2.13 35.663071990673274
2.13 35.66598659283008
2.13 35.66890119498689
2.13 35.671815797143694
2.13 35.6747303993005
2.13 35.6776450014573
2.13 35.68055960361411
2.13 35.68347420577091
2.13 35.68638880792771
2.13 35.68930341008452
2.13 35.69221801224133
2.13 35.69513261439813
2.13 35.69804721655494
2.13 35.70096181871175
2.13 35.70387642086855
2.13 35.70679102302536
2.13 35.70970562518217
2.13 35.712620227338974
2.13 35.71553482949577
2.13 35.71844943165258
2.13 35.72136403380938
2.13 35.724278635966186
2.13 35.72719323812299
2.13 35.7301078402798
2.13 35.73302244243661
2.13 35.73593704459341
2.13 35.73885164675022
2.13 35.74176624890703
2.13 35.74468085106383
2.13 35.74759545322064
2.13 35.75051005537745
2.13 35.75342465753425
2.13 35.75633925969105
2.13 35.75925386184785
2.13 35.76216846400466
2.13 35.765083066161466
2.13 35.76799766831827
2.13 35.77091227047508
2.13 35.773826872631886
2.13 35.77674147478869
2.13 35.7796560769455
2.13 35.78257067910231
2.13 35.78548528125911
2.13 35.78839988341591
2.13 35.79131448557272
2.13 35.794229087729526
2.13 35.797143689886326
2.13 35.80005829204313
2.13 35.80297289419994
2.13 35.805887496356746
2.13 35.80880209851355
2.13 35.81171670067036
2.13 35.814631302827166
2.13 35.81754590498397
2.13 35.82046050714078
2.13 35.82337510929758
2.13 35.826289711454386
2.13 35.82920431361119
2.13 35.832118915768
2.13 35.8350335179248
2.13 35.837948120081606
2.13 35.84086272223841
2.13 35.84377732439522
2.13 35.846691926552026
2.13 35.84960652870883
2.13 35.85252113086564
2.13 35.855435733022446
2.13 35.858350335179246
2.13 35.86126493733605
2.13 35.86417953949286
2.13 35.867094141649666
2.13 35.87000874380647
2.13 35.87292334596327
2.13 35.87583794812008
2.13 35.878752550276886
2.13 35.88166715243369
2.13 35.8845817545905
2.13 35.887496356747306
2.13 35.89041095890411
2.13 35.89332556106091
2.13 35.89624016321772
2.13 35.899154765374526
2.13 35.90206936753133
2.13 35.90498396968814
2.13 35.907898571844946
2.13 35.910813174001746
2.13 35.91372777615855
2.13 35.91664237831536
2.13 35.919556980472166
2.13 35.92247158262897
2.13 35.92538618478578
2.13 35.92830078694258
2.13 35.931215389099386
2.13 35.93412999125619
2.13 35.937044593413
2.13 35.939959195569806
2.13 35.94287379772661
2.13 35.94578839988342
2.13 35.94870300204022
2.13 35.951617604197025
2.13 35.95453220635383
2.13 35.95744680851064
2.13 35.960361410667446
2.13 35.963276012824245
2.13 35.96619061498105
2.13 35.96910521713786
2.13 35.972019819294665
2.13 35.97493442145147
2.13 35.97784902360828
2.13 35.980763625765086
2.13 35.98367822792189
2.13 35.98659283007869
2.13 35.9895074322355
2.13 35.992422034392305
2.13 35.99533663654911
2.13 35.99825123870591
2.13 36.00116584086272
2.13 36.004080443019525
2.13 36.00699504517633
2.13 36.00990964733314
2.13 36.012824249489945
2.13 36.01573885164675
2.14 36.01865345380356
2.14 36.021568055960365
2.14 36.024482658117165
2.14 36.02739726027397
2.14 36.03031186243078
2.14 36.03322646458758
2.14 36.036141066744385
2.14 36.03905566890119
2.14 36.041970271058
2.14 36.044884873214805
2.14 36.04779947537161
2.14 36.05071407752842
2.14 36.053628679685225
2.14 36.05654328184203
2.14 36.05945788399884
2.14 36.06237248615564
2.14 36.065287088312445
2.14 36.06820169046925
2.14 36.07111629262605
2.14 36.07403089478286
2.14 36.076945496939665
2.14 36.07986009909647
2.14 36.08277470125328
2.14 36.085689303410085
2.14 36.08860390556689
2.14 36.0915185077237
2.14 36.094433109880505
2.14 36.09734771203731
2.14 36.10026231419411
2.14 36.10317691635092
2.14 36.106091518507725
2.14 36.109006120664525
2.14 36.11192072282133
2.14 36.11483532497814
2.14 36.117749927134945
2.14 36.12066452929175
2.14 36.12357913144856
2.14 36.126493733605365
2.14 36.12940833576217
2.14 36.13232293791898
2.14 36.135237540075785
2.14 36.138152142232585
2.14 36.14106674438939
2.14 36.1439813465462
2.14 36.146895948703
2.14 36.149810550859804
2.14 36.15272515301661
2.14 36.15563975517342
2.14 36.158554357330225
2.14 36.16146895948703
2.14 36.16438356164384
2.14 36.167298163800645
2.14 36.17021276595745
2.14 36.17312736811426
2.14 36.17604197027106
2.14 36.178956572427865
2.14 36.18187117458467
2.14 36.18478577674147
2.14 36.18770037889828
2.14 36.190614981055084
2.14 36.19352958321189
2.14 36.1964441853687
2.14 36.199358787525505
2.14 36.20227338968231
2.14 36.20518799183912
2.14 36.208102593995925
2.14 36.211017196152724
2.14 36.21393179830953
2.14 36.21684640046634
2.14 36.219761002623144
2.14 36.222675604779944
2.14 36.22559020693675
2.14 36.22850480909356
2.14 36.231419411250364
2.14 36.23433401340717
2.14 36.23724861556398
2.14 36.240163217720784
2.14 36.24307781987759
2.14 36.24599242203439
2.14 36.2489070241912
2.14 36.251821626348004
2.14 36.25473622850481
2.14 36.25765083066162
2.14 36.26056543281842
2.14 36.263480034975224
2.14 36.26639463713203
2.14 36.26930923928884
2.14 36.272223841445644
2.14 36.27513844360245
2.14 36.27805304575926
2.14 36.28096764791606
2.14 36.283882250072864
2.14 36.28679685222967
2.14 36.28971145438648
2.14 36.292626056543284
2.14 36.29554065870009
2.14 36.29845526085689
2.14 36.3013698630137
2.14 36.304284465170504
2.14 36.30719906732731
2.14 36.31011366948412
2.14 36.313028271640924
2.14 36.315942873797724
2.14 36.31885747595453
2.14 36.32177207811134
2.14 36.324686680268144
2.14 36.32760128242495
2.14 36.33051588458176
2.14 36.333430486738564
2.14 36.336345088895364
2.14 36.33925969105217
2.14 36.34217429320898
2.14 36.345088895365784
2.14 36.34800349752259
2.14 36.35091809967939
2.14 36.3538327018362
2.14 36.356747303993004
2.14 36.35966190614981
2.14 36.36257650830662
2.14 36.365491110463424
2.14 36.36840571262023
2.14 36.37132031477704
2.14 36.37423491693384
2.14 36.37714951909064
2.14 36.38006412124745
2.14 36.38297872340426
2.14 36.38589332556106
2.14 36.38880792771786
2.14 36.39172252987467
2.14 36.39463713203148
2.14 36.39755173418828
2.14 36.40046633634509
2.14 36.4033809385019
2.14 36.406295540658704
2.14 36.40921014281551
2.14 36.41212474497231
2.14 36.41503934712912
2.14 36.41795394928592
2.14 36.42086855144272
2.14 36.42378315359953
2.14 36.42669775575634
2.14 36.42961235791314
2.14 36.43252696006995
2.14 36.43544156222676
2.14 36.43835616438356
2.14 36.44127076654037
2.14 36.44418536869718
2.14 36.447099970853984
2.14 36.45001457301078
2.14 36.45292917516759
2.14 36.45584377732439
2.14 36.458758379481196
2.14 36.461672981638
2.14 36.46458758379481
2.14 36.467502185951616
2.14 36.47041678810842
2.14 36.47333139026523
2.14 36.47624599242204
2.14 36.47916059457884
2.14 36.48207519673565
2.14 36.48498979889246
2.14 36.487904401049256
2.14 36.49081900320606
2.14 36.49373360536286
2.14 36.49664820751967
2.14 36.499562809676476
2.14 36.50247741183328
2.14 36.50539201399009
2.14 36.508306616146896
2.14 36.5112212183037
2.14 36.51413582046051
2.14 36.51705042261732
2.14 36.51996502477412
2.14 36.52287962693093
2.14 36.52579422908773
2.14 36.528708831244536
2.14 36.531623433401336
2.14 36.53453803555814
2.14 36.53745263771495
2.14 36.540367239871756
2.14 36.54328184202856
2.14 36.54619644418537
2.14 36.549111046342176
2.14 36.55202564849898
2.14 36.55494025065579
2.14 36.557854852812596
2.14 36.560769454969396
2.14 36.5636840571262
2.14 36.56659865928301
2.14 36.56951326143981
2.14 36.572427863596616
2.14 36.57534246575342
2.14 36.57825706791023
2.14 36.581171670067036
2.14 36.58408627222384
2.14 36.58700087438065
2.14 36.589915476537456
2.14 36.59283007869426
2.14 36.59574468085106
2.14 36.59865928300787
2.14 36.601573885164676
2.14 36.60448848732148
2.14 36.60740308947828
2.14 36.61031769163509
2.14 36.613232293791896
2.14 36.6161468959487
2.14 36.61906149810551
2.14 36.621976100262316
2.14 36.62489070241912
2.14 36.62780530457593
2.14 36.63071990673273
2.14 36.633634508889536
2.14 36.63654911104634
2.14 36.63946371320315
2.14 36.642378315359956
2.14 36.645292917516755
2.14 36.64820751967356
2.14 36.65112212183037
2.14 36.654036723987176
2.14 36.65695132614398
2.14 36.65986592830079
2.14 36.662780530457596
2.14 36.665695132614395
2.14 36.6686097347712
2.14 36.67152433692801
2.14 36.674438939084816
2.14 36.67735354124162
2.14 36.68026814339843
2.14 36.68318274555523
2.14 36.686097347712035
2.14 36.68901194986884
2.14 36.69192655202565
2.14 36.694841154182456
2.14 36.69775575633926
2.14 36.70067035849606
2.14 36.70358496065287
2.14 36.706499562809675
2.14 36.70941416496648
2.14 36.71232876712329
2.14 36.715243369280095
2.14 36.7181579714369
2.14 36.7210725735937
2.14 36.72398717575051
2.14 36.726901777907315
2.14 36.72981638006412
2.14 36.73273098222093
2.14 36.735645584377735
2.14 36.738560186534535
2.14 36.74147478869134
2.14 36.74438939084815
2.14 36.747303993004955
2.14 36.75021859516176
2.14 36.75313319731857
2.14 36.756047799475375
2.14 36.758962401632175
2.14 36.76187700378898
2.14 36.76479160594579
2.14 36.767706208102595
2.14 36.7706208102594
2.14 36.7735354124162
2.14 36.77645001457301
2.14 36.779364616729815
2.14 36.78227921888662
2.14 36.78519382104343
2.14 36.788108423200235
2.14 36.79102302535704
2.14 36.79393762751385
2.14 36.79685222967065
2.14 36.799766831827455
2.14 36.80268143398426
2.14 36.80559603614107
2.14 36.80851063829787
2.14 36.811425240454675
2.14 36.81433984261148
2.14 36.81725444476829
2.14 36.820169046925095
2.14 36.8230836490819
2.14 36.82599825123871
2.14 36.828912853395515
2.14 36.83182745555232
2.14 36.83474205770912
2.15 36.83765665986593
2.15 36.840571262022735
2.15 36.843485864179534
2.15 36.84640046633634
2.15 36.84931506849315
2.15 36.852229670649955
2.15 36.85514427280676
2.15 36.85805887496357
2.15 36.860973477120375
2.15 36.86388807927718
2.15 36.86680268143399
2.15 36.869717283590795
2.15 36.872631885747595
2.15 36.8755464879044
2.15 36.8784610900612
2.15 36.88137569221801
2.15 36.884290294374814
2.15 36.88720489653162
2.15 36.89011949868843
2.15 36.893034100845234
2.15 36.89594870300204
2.15 36.89886330515885
2.15 36.901777907315655
2.15 36.90469250947246
2.15 36.90760711162927
2.15 36.91052171378607
2.15 36.913436315942874
2.15 36.916350918099674
2.15 36.91926552025648
2.15 36.92218012241329
2.15 36.925094724570094
2.15 36.9280093267269
2.15 36.93092392888371
2.15 36.933838531040514
2.15 36.93675313319732
2.15 36.93966773535413
2.15 36.942582337510935
2.15 36.94549693966774
2.15 36.94841154182454
2.15 36.95132614398135
2.15 36.95424074613815
2.15 36.957155348294954
2.15 36.96006995045176
2.15 36.96298455260857
2.15 36.965899154765374
2.15 36.96881375692218
2.15 36.97172835907899
2.15 36.974642961235794
2.15 36.9775575633926
2.15 36.98047216554941
2.15 36.98338676770621
2.15 36.986301369863014
2.15 36.98921597201982
2.15 36.99213057417662
2.15 36.99504517633343
2.15 36.997959778490234
2.15 37.00087438064704
2.15 37.00378898280385
2.15 37.006703584960654
2.15 37.00961818711746
2.15 37.01253278927427
2.15 37.015447391431074
2.15 37.018361993587874
2.15 37.02127659574468
2.15 37.02419119790149
2.15 37.027105800058294
2.15 37.030020402215094
2.15 37.0329350043719
2.15 37.03584960652871
2.15 37.038764208685514
2.15 37.04167881084232
2.15 37.04459341299913
2.15 37.047508015155934
2.15 37.05042261731274
2.15 37.05333721946954
2.15 37.05625182162635
2.15 37.059166423783154
2.15 37.06208102593996
2.15 37.06499562809677
2.15 37.06791023025357
2.15 37.07082483241037
2.15 37.07373943456718
2.15 37.07665403672399
2.15 37.079568638880794
2.15 37.0824832410376
2.15 37.08539784319441
2.15 37.08831244535121
2.15 37.09122704750801
2.15 37.09414164966482
2.15 37.09705625182163
2.15 37.099970853978434
2.15 37.10288545613524
2.15 37.10580005829204
2.15 37.10871466044885
2.15 37.11162926260565
2.15 37.11454386476246
2.15 37.11745846691927
2.15 37.120373069076074
2.15 37.12328767123287
2.15 37.12620227338968
2.15 37.12911687554649
2.15 37.13203147770329
2.15 37.1349460798601
2.15 37.13786068201691
2.15 37.14077528417371
2.15 37.14368988633051
2.15 37.14660448848732
2.15 37.14951909064413
2.15 37.15243369280093
2.15 37.15534829495774
2.15 37.15826289711454
2.15 37.161177499271346
2.15 37.16409210142815
2.15 37.16700670358496
2.15 37.16992130574177
2.15 37.17283590789857
2.15 37.17575051005538
2.15 37.17866511221219
2.15 37.181579714368986
2.15 37.18449431652579
2.15 37.1874089186826
2.15 37.19032352083941
2.15 37.193238122996206
2.15 37.19615272515301
2.15 37.19906732730982
2.15 37.201981929466626
2.15 37.20489653162343
2.15 37.20781113378024
2.15 37.21072573593705
2.15 37.21364033809385
2.15 37.21655494025066
2.15 37.21946954240746
2.15 37.222384144564266
2.15 37.22529874672107
2.15 37.22821334887787
2.15 37.23112795103468
2.15 37.234042553191486
2.15 37.23695715534829
2.15 37.2398717575051
2.15 37.242786359661906
2.15 37.24570096181871
2.15 37.24861556397552
2.15 37.251530166132326
2.15 37.25444476828913
2.15 37.25735937044593
2.15 37.26027397260274
2.15 37.26318857475954
2.15 37.266103176916346
2.15 37.26901777907315
2.15 37.27193238122996
2.15 37.274846983386766
2.15 37.27776158554357
2.15 37.28067618770038
2.15 37.283590789857186
2.15 37.28650539201399
2.15 37.2894199941708
2.15 37.292334596327606
2.15 37.295249198484406
2.15 37.29816380064121
2.15 37.30107840279801
2.15 37.30399300495482
2.15 37.306907607111626
2.15 37.30982220926843
2.15 37.31273681142524
2.15 37.315651413582046
2.15 37.31856601573885
2.15 37.32148061789566
2.15 37.324395220052466
2.15 37.32730982220927
2.15 37.33022442436608
2.15 37.33313902652288
2.15 37.336053628679686
2.15 37.338968230836485
2.15 37.34188283299329
2.15 37.3447974351501
2.15 37.347712037306906
2.15 37.35062663946371
2.15 37.35354124162052
2.15 37.356455843777326
2.15 37.35937044593413
2.15 37.36228504809094
2.15 37.365199650247746
2.15 37.36811425240455
2.15 37.37102885456135
2.15 37.37394345671816
2.15 37.37685805887496
2.15 37.379772661031765
2.15 37.38268726318857
2.15 37.38560186534538
2.15 37.388516467502185
2.15 37.39143106965899
2.15 37.3943456718158
2.15 37.397260273972606
2.15 37.40017487612941
2.15 37.40308947828622
2.15 37.40600408044302
2.15 37.408918682599825
2.15 37.41183328475663
2.15 37.41474788691343
2.15 37.41766248907024
2.15 37.420577091227045
2.15 37.42349169338385
2.15 37.42640629554066
2.15 37.429320897697465
2.15 37.43223549985427
2.15 37.43515010201108
2.15 37.438064704167886
2.15 37.440979306324685
2.15 37.44389390848149
2.15 37.4468085106383
2.15 37.449723112795105
2.15 37.452637714951905
2.15 37.45555231710871
2.15 37.45846691926552
2.15 37.461381521422325
2.15 37.46429612357913
2.15 37.46721072573594
2.15 37.470125327892745
2.15 37.47303993004955
2.15 37.47595453220635
2.15 37.47886913436316
2.15 37.481783736519965
2.15 37.48469833867677
2.15 37.48761294083358
2.15 37.49052754299038
2.15 37.493442145147185
2.15 37.49635674730399
2.15 37.4992713494608
2.15 37.502185951617605
2.15 37.50510055377441
2.15 37.50801515593122
2.15 37.51092975808802
2.15 37.513844360244825
2.15 37.51675896240163
2.15 37.51967356455844
2.15 37.522588166715245
2.15 37.52550276887205
2.15 37.52841737102885
2.15 37.53133197318566
2.15 37.534246575342465
2.15 37.53716117749927
2.15 37.54007577965608
2.15 37.542990381812885
2.15 37.545904983969685
2.15 37.54881958612649
2.15 37.5517341882833
2.15 37.554648790440105
2.15 37.55756339259691
2.15 37.56047799475372
2.15 37.563392596910525
2.15 37.566307199067325
2.15 37.56922180122413
2.15 37.57213640338094
2.15 37.575051005537745
2.15 37.57796560769455
2.15 37.58088020985135
2.15 37.58379481200816
2.15 37.586709414164964
2.15 37.58962401632177
2.15 37.59253861847858
2.15 37.595453220635385
2.15 37.59836782279219
2.15 37.601282424949
2.15 37.6041970271058
2.15 37.607111629262604
2.15 37.61002623141941
2.15 37.61294083357622
2.15 37.61585543573302
2.15 37.618770037889824
2.15 37.62168464004663
2.15 37.62459924220344
2.15 37.627513844360244
2.15 37.63042844651705
2.15 37.63334304867386
2.15 37.636257650830665
2.15 37.63917225298747
2.15 37.64208685514427
2.15 37.64500145730108
2.15 37.647916059457884
2.15 37.650830661614684
2.15 37.65374526377149
2.15 37.6566598659283
2.15 37.659574468085104
2.15 37.66248907024191
2.15 37.66540367239872
2.15 37.668318274555524
2.15 37.67123287671233
2.15 37.67414747886914
2.15 37.677062081025944
2.15 37.679976683182744
2.15 37.68289128533955
2.15 37.68580588749636
2.15 37.68872048965316
2.15 37.691635091809964
2.15 37.69454969396677
2.15 37.69746429612358
2.15 37.700378898280384
2.15 37.70329350043719
2.15 37.706208102594
2.15 37.709122704750804
2.15 37.71203730690761
2.15 37.71495190906442
2.15 37.71786651122122
2.15 37.720781113378024
2.15 37.72369571553483
2.15 37.72661031769163
2.15 37.72952491984844
2.15 37.732439522005244
2.15 37.73535412416205
2.15 37.73826872631886
2.15 37.741183328475664
2.15 37.74409793063247
2.15 37.74701253278928
2.15 37.749927134946084
2.15 37.75284173710289
2.15 37.75575633925969
2.15 37.7586709414165
2.15 37.761585543573304
2.15 37.7645001457301
2.15 37.76741474788691
2.15 37.77032935004372
2.15 37.773243952200524
2.15 37.77615855435733
2.15 37.77907315651414
2.15 37.781987758670944
2.15 37.78490236082775
2.15 37.78781696298456
2.15 37.79073156514136
2.15 37.793646167298164
2.15 37.79656076945497
2.15 37.79947537161178
2.15 37.80238997376858
2.15 37.80530457592538
2.15 37.80821917808219
2.15 37.811133780239
2.15 37.814048382395804
2.15 37.81696298455261
2.15 37.81987758670942
2.15 37.822792188866224
2.15 37.82570679102302
2.15 37.82862139317983
2.15 37.83153599533664
2.15 37.83445059749344
2.15 37.83736519965025
2.15 37.84027980180705
2.15 37.84319440396386
2.15 37.84610900612066
2.15 37.84902360827747
2.15 37.85193821043428
2.15 37.85485281259108
2.15 37.85776741474789
2.15 37.86068201690469
2.15 37.8635966190615
2.15 37.8665112212183
2.15 37.86942582337511
2.15 37.87234042553192
2.15 37.87525502768872
2.15 37.87816962984552
2.15 37.88108423200233
2.15 37.88399883415914
2.15 37.88691343631594
2.15 37.88982803847275
2.15 37.89274264062956
2.15 37.895657242786356
2.15 37.89857184494316
2.15 37.90148644709997
2.15 37.904401049256776
2.15 37.90731565141358
2.15 37.91023025357039
2.15 37.9131448557272
2.15 37.916059457883996
2.15 37.9189740600408
2.15 37.92188866219761
2.15 37.924803264354416
2.15 37.92771786651122
2.15 37.93063246866802
2.15 37.93354707082483
2.15 37.936461672981636
2.15 37.93937627513844
2.15 37.94229087729525
2.15 37.945205479452056
2.15 37.94812008160886
2.15 37.95103468376567
2.15 37.95394928592247
2.15 37.956863888079276
2.15 37.95977849023608
2.15 37.96269309239289
2.15 37.96560769454969
2.15 37.968522296706496
2.15 37.9714368988633
2.15 37.97435150102011
2.15 37.977266103176916
2.15 37.98018070533372
2.15 37.98309530749053
2.15 37.986009909647336
2.15 37.98892451180414
2.15 37.99183911396094
2.15 37.99475371611775
2.15 37.997668318274556
2.15 38.00058292043136
2.15 38.00349752258816
2.15 38.00641212474497
2.15 38.009326726901776
2.15 38.01224132905858
2.15 38.01515593121539
2.15 38.018070533372196
2.15 38.020985135529
2.15 38.02389973768581
2.15 38.026814339842616
2.15 38.029728941999416
2.15 38.03264354415622
2.15 38.03555814631303
2.15 38.03847274846983
2.15 38.041387350626636
2.15 38.04430195278344
2.15 38.04721655494025
2.15 38.050131157097056
2.15 38.05304575925386
2.15 38.05596036141067
2.15 38.058874963567476
2.15 38.06178956572428
2.15 38.06470416788109
2.15 38.06761877003789
2.15 38.070533372194696
2.15 38.073447974351495
2.15 38.0763625765083
2.15 38.07927717866511
2.15 38.082191780821915
2.15 38.08510638297872
2.15 38.08802098513553
2.15 38.090935587292336
2.15 38.09385018944914
2.15 38.09676479160595
2.15 38.099679393762756
2.15 38.10259399591956
2.15 38.10550859807636
2.15 38.10842320023317
2.15 38.11133780238997
2.15 38.114252404546775
2.15 38.11716700670358
2.15 38.12008160886039
2.15 38.122996211017195
2.15 38.125910813174
2.15 38.12882541533081
2.15 38.131740017487616
2.15 38.13465461964442
2.15 38.13756922180123
2.15 38.140483823958036
2.15 38.143398426114835
2.15 38.14631302827164
2.15 38.14922763042844
2.15 38.15214223258525
2.15 38.155056834742055
2.15 38.15797143689886
2.15 38.16088603905567
2.15 38.163800641212475
2.15 38.16671524336928
2.15 38.16962984552609
2.15 38.172544447682895
2.15 38.1754590498397
2.15 38.1783736519965
2.15 38.18128825415331
2.15 38.184202856310115
2.15 38.187117458466915
2.15 38.19003206062372
2.15 38.19294666278053
2.15 38.195861264937335
2.15 38.19877586709414
2.15 38.20169046925095
2.15 38.204605071407755
2.15 38.20751967356456
2.15 38.21043427572137
2.15 38.21334887787817
2.16 38.216263480034975
2.16 38.21917808219178
2.16 38.22209268434859
2.16 38.22500728650539
2.16 38.227921888662195
2.16 38.230836490819
2.16 38.23375109297581
2.16 38.236665695132615
2.16 38.23958029728942
2.16 38.24249489944623
2.16 38.245409501603035
2.16 38.248324103759835
2.16 38.25123870591664
2.16 38.25415330807345
2.16 38.257067910230255
2.16 38.25998251238706
2.16 38.26289711454386
2.16 38.26581171670067
2.16 38.268726318857475
2.16 38.27164092101428
2.16 38.27455552317109
2.16 38.277470125327895
2.16 38.2803847274847
2.16 38.2832993296415
2.16 38.28621393179831
2.16 38.289128533955115
2.16 38.29204313611192
2.16 38.29495773826873
2.16 38.297872340425535
2.16 38.300786942582334
2.16 38.30370154473914
2.16 38.30661614689595
2.16 38.309530749052755
2.16 38.31244535120956
2.16 38.31535995336637
2.16 38.31827455552317
2.16 38.321189157679974
2.16 38.32410375983678
2.16 38.32701836199359
2.16 38.329932964150395
2.16 38.3328475663072
2.16 38.33576216846401
2.16 38.33867677062081
2.16 38.341591372777614
2.16 38.34450597493442
2.16 38.34742057709123
2.16 38.350335179248034
2.16 38.353249781404834
2.16 38.35616438356164
2.16 38.35907898571845
2.16 38.361993587875254
2.16 38.36490819003206
2.16 38.36782279218887
2.16 38.370737394345674
2.16 38.37365199650248
2.16 38.37656659865928
2.16 38.37948120081609
2.16 38.382395802972894
2.16 38.3853104051297
2.16 38.3882250072865
2.16 38.39113960944331
2.16 38.394054211600114
2.16 38.39696881375692
2.16 38.39988341591373
2.16 38.402798018070534
2.16 38.40571262022734
2.16 38.40862722238415
2.16 38.411541824540954
2.16 38.414456426697754
2.16 38.41737102885456
2.16 38.42028563101137
2.16 38.42320023316817
2.16 38.426114835324974
2.16 38.42902943748178
2.16 38.43194403963859
2.16 38.434858641795394
2.16 38.4377732439522
2.16 38.44068784610901
2.16 38.443602448265814
2.16 38.44651705042262
2.16 38.44943165257943
2.16 38.45234625473623
2.16 38.455260856893034
2.16 38.45817545904984
2.16 38.46109006120664
2.16 38.46400466336345
2.16 38.466919265520254
2.16 38.46983386767706
2.16 38.47274846983387
2.16 38.475663071990674
2.16 38.47857767414748
2.16 38.48149227630429
2.16 38.484406878461094
2.16 38.4873214806179
2.16 38.4902360827747
2.16 38.49315068493151
2.16 38.496065287088314
2.16 38.49897988924511
2.16 38.50189449140192
2.16 38.50480909355873
2.16 38.50772369571553
2.16 38.51063829787234
2.16 38.51355290002915
2.16 38.516467502185954
2.16 38.51938210434276
2.16 38.52229670649957
2.16 38.525211308656374
2.16 38.52812591081317
2.16 38.53104051296998
2.16 38.53395511512679
2.16 38.53686971728359
2.16 38.53978431944039
2.16 38.5426989215972
2.16 38.54561352375401
2.16 38.54852812591081
2.16 38.55144272806762
2.16 38.55435733022443
2.16 38.557271932381234
2.16 38.56018653453804
2.16 38.56310113669484
2.16 38.56601573885165
2.16 38.56893034100845
2.16 38.57184494316526
2.16 38.57475954532206
2.16 38.57767414747887
2.16 38.58058874963567
2.16 38.58350335179248
2.16 38.58641795394929
2.16 38.58933255610609
2.16 38.5922471582629
2.16 38.59516176041971
2.16 38.598076362576506
2.16 38.60099096473331
2.16 38.60390556689012
2.16 38.60682016904693
2.16 38.60973477120373
2.16 38.61264937336053
2.16 38.61556397551734
2.16 38.618478577674146
2.16 38.62139317983095
2.16 38.62430778198776
2.16 38.62722238414457
2.16 38.63013698630137
2.16 38.63305158845818
2.16 38.63596619061498
2.16 38.638880792771786
2.16 38.64179539492859
2.16 38.6447099970854
2.16 38.64762459924221
2.16 38.650539201399006
2.16 38.65345380355581
2.16 38.65636840571262
2.16 38.659283007869426
2.16 38.66219761002623
2.16 38.66511221218304
2.16 38.66802681433985
2.16 38.670941416496646
2.16 38.67385601865345
2.16 38.67677062081026
2.16 38.679685222967066
2.16 38.68259982512387
2.16 38.68551442728068
2.16 38.68842902943748
2.16 38.691343631594286
2.16 38.69425823375109
2.16 38.6971728359079
2.16 38.700087438064706
2.16 38.70300204022151
2.16 38.70591664237831
2.16 38.70883124453512
2.16 38.711745846691926
2.16 38.71466044884873
2.16 38.71757505100554
2.16 38.720489653162346
2.16 38.72340425531915
2.16 38.72631885747595
2.16 38.72923345963276
2.16 38.732148061789566
2.16 38.73506266394637
2.16 38.73797726610318
2.16 38.74089186825998
2.16 38.743806470416786
2.16 38.74672107257359
2.16 38.7496356747304
2.16 38.752550276887206
2.16 38.75546487904401
2.16 38.75837948120082
2.16 38.761294083357626
2.16 38.764208685514426
2.16 38.76712328767123
2.16 38.77003788982804
2.16 38.772952491984846
2.16 38.775867094141645
2.16 38.77878169629845
2.16 38.78169629845526
2.16 38.784610900612066
2.16 38.78752550276887
2.16 38.79044010492568
2.16 38.793354707082486
2.16 38.79626930923929
2.16 38.7991839113961
2.16 38.8020985135529
2.16 38.805013115709706
2.16 38.80792771786651
2.16 38.81084232002331
2.16 38.81375692218012
2.16 38.816671524336925
2.16 38.81958612649373
2.16 38.82250072865054
2.16 38.825415330807346
2.16 38.82832993296415
2.16 38.83124453512096
2.16 38.834159137277766
2.16 38.83707373943457
2.16 38.83998834159137
2.16 38.84290294374818
2.16 38.84581754590498
2.16 38.848732148061785
2.16 38.85164675021859
2.16 38.8545613523754
2.16 38.857475954532205
2.16 38.86039055668901
2.16 38.86330515884582
2.16 38.866219761002625
2.16 38.86913436315943
2.16 38.87204896531624
2.16 38.874963567473046
2.16 38.877878169629845
2.16 38.88079277178665
2.16 38.88370737394345
2.16 38.88662197610026
2.16 38.889536578257065
2.16 38.89245118041387
2.16 38.89536578257068
2.16 38.898280384727485
2.16 38.90119498688429
2.16 38.9041095890411
2.16 38.907024191197905
2.16 38.90993879335471
2.16 38.91285339551152
2.16 38.91576799766832
2.16 38.918682599825125
2.16 38.921597201981925
2.16 38.92451180413873
2.16 38.92742640629554
2.16 38.930341008452345
2.16 38.93325561060915
2.16 38.93617021276596
2.16 38.939084814922765
2.16 38.94199941707957
2.16 38.94491401923638
2.16 38.947828621393185
2.16 38.950743223549985
2.16 38.95365782570679
2.16 38.9565724278636
2.16 38.9594870300204
2.16 38.962401632177205
2.16 38.96531623433401
2.16 38.96823083649082
2.16 38.971145438647625
2.16 38.97406004080443
2.16 38.97697464296124
2.16 38.979889245118045
2.16 38.98280384727485
2.16 38.98571844943165
2.16 38.98863305158846
2.16 38.991547653745265
2.16 38.99446225590207
2.16 38.99737685805887
2.16 39.00029146021568
2.16 39.003206062372485
2.16 39.00612066452929
2.16 39.0090352666861
2.16 39.011949868842905
2.16 39.01486447099971
2.16 39.01777907315652
2.16 39.02069367531332
2.16 39.023608277470125
2.16 39.02652287962693
2.16 39.02943748178374
2.16 39.032352083940545
2.16 39.035266686097344
2.16 39.03818128825415
2.16 39.04109589041096
2.16 39.044010492567764
2.16 39.04692509472457
2.16 39.04983969688138
2.16 39.052754299038185
2.16 39.055668901194984
2.16 39.05858350335179
2.16 39.0614981055086
2.16 39.064412707665404
2.16 39.06732730982221
2.16 39.07024191197902
2.16 39.07315651413582
2.16 39.076071116292624
2.16 39.07898571844943
2.16 39.08190032060624
2.16 39.084814922763044
2.16 39.08772952491985
2.16 39.09064412707665
2.16 39.09355872923346
2.16 39.096473331390264
2.16 39.09938793354707
2.16 39.10230253570388
2.16 39.105217137860684
2.16 39.10813174001749
2.16 39.11104634217429
2.16 39.1139609443311
2.16 39.116875546487904
2.16 39.11979014864471
2.16 39.12270475080152
2.16 39.12561935295832
2.16 39.128533955115124
2.16 39.13144855727193
2.16 39.13436315942874
2.16 39.137277761585544
2.16 39.14019236374235
2.16 39.14310696589916
2.16 39.146021568055964
2.16 39.148936170212764
2.16 39.15185077236957
2.16 39.15476537452638
2.16 39.157679976683184
2.16 39.160594578839984
2.16 39.16350918099679
2.16 39.1664237831536
2.16 39.169338385310404
2.16 39.17225298746721
2.16 39.17516758962402
2.16 39.178082191780824
2.16 39.18099679393763
2.16 39.18391139609444
2.16 39.18682599825124
2.16 39.189740600408044
2.16 39.19265520256485
2.16 39.19556980472165
2.16 39.19848440687846
2.16 39.20139900903526
2.16 39.20431361119207
2.16 39.20722821334888
2.16 39.210142815505684
2.16 39.21305741766249
2.16 39.2159720198193
2.16 39.218886621976104
2.16 39.22180122413291
2.16 39.22471582628971
2.16 39.22763042844652
2.16 39.23054503060332
2.16 39.23345963276012
2.16 39.23637423491693
2.16 39.23928883707374
2.16 39.24220343923054
2.16 39.24511804138735
2.16 39.24803264354416
2.16 39.250947245700964
2.16 39.25386184785777
2.16 39.25677645001458
2.16 39.259691052171384
2.16 39.26260565432818
2.16 39.26552025648499
2.16 39.26843485864179
2.16 39.2713494607986
2.16 39.2742640629554
2.16 39.27717866511221
2.16 39.28009326726902
2.16 39.28300786942582
2.16 39.28592247158263
2.16 39.28883707373944
2.16 39.29175167589624
2.16 39.29466627805305
2.16 39.29758088020986
2.16 39.30049548236666
2.16 39.30341008452346
2.16 39.30632468668026
2.16 39.30923928883707
2.16 39.312153890993876
2.16 39.31506849315068
2.16 39.31798309530749
2.16 39.3208976974643
2.16 39.3238122996211
2.16 39.32672690177791
2.16 39.32964150393472
2.16 39.33255610609152
2.16 39.33547070824833
2.16 39.33838531040513
2.16 39.34129991256194
2.16 39.344214514718736
2.16 39.34712911687554
2.16 39.35004371903235
2.16 39.352958321189156
2.16 39.35587292334596
2.16 39.35878752550277
2.16 39.361702127659576
2.16 39.36461672981638
2.16 39.36753133197319
2.16 39.37044593413
2.16 39.373360536286796
2.16 39.3762751384436
2.16 39.37918974060041
2.16 39.38210434275721
2.16 39.385018944914016
2.16 39.38793354707082
2.16 39.39084814922763
2.16 39.393762751384436
2.16 39.39667735354124
2.16 39.39959195569805
2.16 39.402506557854856
2.16 39.40542116001166
2.16 39.40833576216846
2.16 39.41125036432527
2.16 39.414164966482076
2.16 39.41707956863888
2.16 39.41999417079568
2.16 39.42290877295249
2.16 39.425823375109296
2.16 39.4287379772661
2.16 39.43165257942291
2.16 39.434567181579716
2.16 39.43748178373652
2.16 39.44039638589333
2.16 39.44331098805013
2.16 39.446225590206936
2.16 39.44914019236374
2.16 39.45205479452055
2.16 39.454969396677356
2.16 39.457883998834156
2.16 39.46079860099096
2.16 39.46371320314777
2.16 39.466627805304576
2.16 39.46954240746138
2.16 39.47245700961819
2.16 39.475371611774996
2.16 39.478286213931796
2.16 39.4812008160886
2.16 39.48411541824541
2.16 39.487030020402216
2.16 39.48994462255902
2.16 39.49285922471583
2.16 39.49577382687263
2.16 39.498688429029436
2.16 39.50160303118624
2.16 39.50451763334305
2.16 39.507432235499856
2.16 39.51034683765666
2.16 39.51326143981346
2.16 39.51617604197027
2.16 39.519090644127076
2.16 39.52200524628388
2.16 39.52491984844069
2.16 39.527834450597496
2.16 39.5307490527543
2.16 39.5336636549111
2.16 39.53657825706791
2.16 39.539492859224715
2.16 39.54240746138152
2.16 39.54532206353833
2.16 39.54823666569513
2.16 39.551151267851935
2.16 39.55406587000874
2.16 39.55698047216555
2.16 39.559895074322355
2.16 39.56280967647916
2.16 39.56572427863597
2.16 39.568638880792776
2.16 39.571553482949575
2.16 39.57446808510638
2.16 39.57738268726319
2.16 39.580297289419995
2.16 39.583211891576795
2.16 39.5861264937336
2.16 39.58904109589041
2.16 39.591955698047215
2.16 39.59487030020402
2.16 39.59778490236083
2.16 39.600699504517635
2.16 39.60361410667444
2.16 39.60652870883125
2.16 39.60944331098805
2.16 39.612357913144855
2.16 39.61527251530166
2.16 39.61818711745846
2.16 39.62110171961527
2.16 39.624016321772075
2.16 39.62693092392888
2.16 39.62984552608569
2.16 39.632760128242495
2.16 39.6356747303993
2.16 39.63858933255611
2.16 39.641503934712915
2.16 39.64441853686972
2.16 39.64733313902652
2.16 39.65024774118333
2.16 39.65316234334013
2.16 39.656076945496935
2.16 39.65899154765374
2.16 39.66190614981055
2.16 39.664820751967355
2.16 39.66773535412416
2.16 39.67064995628097
2.16 39.673564558437775
2.16 39.67647916059458
2.16 39.67939376275139
2.16 39.682308364908195
2.16 39.685222967064995
2.16 39.6881375692218
2.16 39.6910521713786
2.16 39.69396677353541
2.16 39.696881375692215
2.16 39.69979597784902
2.16 39.70271058000583
2.16 39.705625182162635
2.16 39.70853978431944
2.16 39.71145438647625
2.16 39.714368988633055
2.16 39.71728359078986
2.16 39.72019819294667
2.16 39.72311279510347
2.16 39.726027397260275
2.16 39.728941999417074
2.16 39.73185660157388
2.16 39.73477120373069
2.17 39.737685805887494
2.17 39.7406004080443
2.17 39.74351501020111
2.17 39.746429612357915
2.17 39.74934421451472
2.17 39.75225881667153
2.17 39.755173418828335
2.17 39.758088020985134
2.17 39.76100262314194
2.17 39.76391722529875
2.17 39.76683182745555
2.17 39.769746429612354
2.17 39.77266103176916
2.17 39.77557563392597
2.17 39.778490236082774
2.17 39.78140483823958
2.17 39.78431944039639
2.17 39.787234042553195
2.17 39.79014864471
2.17 39.7930632468668
2.17 39.79597784902361
2.17 39.798892451180414
2.17 39.80180705333722
2.17 39.80472165549402
2.17 39.80763625765083
2.17 39.810550859807634
2.17 39.81346546196444
2.17 39.81638006412125
2.17 39.819294666278054
2.17 39.82220926843486
2.17 39.82512387059167
2.17 39.82803847274847
2.17 39.830953074905274
2.17 39.83386767706208
2.17 39.83678227921889
2.17 39.839696881375694
2.17 39.842611483532494
2.17 39.8455260856893
2.17 39.84844068784611
2.17 39.851355290002914
2.17 39.85426989215972
2.17 39.85718449431653
2.17 39.860099096473334
2.17 39.863013698630134
2.17 39.86592830078694
2.17 39.86884290294375
2.17 39.871757505100554
2.17 39.87467210725736
2.17 39.87758670941417
2.17 39.88050131157097
2.17 39.883415913727774
2.17 39.88633051588458
2.17 39.88924511804139
2.17 39.892159720198194
2.17 39.895074322355
2.17 39.89798892451181
2.17 39.90090352666861
2.17 39.903818128825414
2.17 39.90673273098222
2.17 39.90964733313903
2.17 39.912561935295834
2.17 39.91547653745264
2.17 39.91839113960944
2.17 39.92130574176625
2.17 39.924220343923054
2.17 39.92713494607986
2.17 39.93004954823667
2.17 39.932964150393474
2.17 39.93587875255027
2.17 39.93879335470708
2.17 39.94170795686389
2.17 39.944622559020694
2.17 39.9475371611775
2.17 39.95045176333431
2.17 39.953366365491114
2.17 39.95628096764791
2.17 39.95919556980472
2.17 39.96211017196153
2.17 39.96502477411833
2.17 39.96793937627514
2.17 39.97085397843194
2.17 39.97376858058875
2.17 39.97668318274555
2.17 39.97959778490236
2.17 39.98251238705917
2.17 39.98542698921597
2.17 39.98834159137278
2.17 39.99125619352959
2.17 39.99417079568639
2.17 39.99708539784319
2.17 40.0
2.17 40.00291460215681
2.17 40.005829204313606
2.17 40.00874380647041
2.17 40.01165840862722
2.17 40.01457301078403
2.17 40.01748761294083
2.17 40.02040221509764
2.17 40.02331681725445
2.17 40.02623141941125
2.17 40.02914602156806
2.17 40.03206062372486
2.17 40.03497522588167
2.17 40.03788982803847
2.17 40.04080443019527
2.17 40.04371903235208
2.17 40.046633634508886
2.17 40.04954823666569
2.17 40.0524628388225
2.17 40.055377440979306
2.17 40.05829204313611
2.17 40.06120664529292
2.17 40.06412124744973
2.17 40.06703584960653
2.17 40.06995045176333
2.17 40.07286505392014
2.17 40.075779656076946
2.17 40.078694258233746
2.17 40.08160886039055
2.17 40.08452346254736
2.17 40.087438064704166
2.17 40.09035266686097
2.17 40.09326726901778
2.17 40.096181871174586
2.17 40.09909647333139
2.17 40.1020110754882
2.17 40.10492567764501
2.17 40.107840279801806
2.17 40.11075488195861
2.17 40.11366948411542
2.17 40.11658408627222
2.17 40.119498688429026
2.17 40.12241329058583
2.17 40.12532789274264
2.17 40.128242494899446
2.17 40.13115709705625
2.17 40.13407169921306
2.17 40.136986301369866
2.17 40.13990090352667
2.17 40.14281550568348
2.17 40.14573010784028
2.17 40.148644709997086
2.17 40.15155931215389
2.17 40.15447391431069
2.17 40.1573885164675
2.17 40.160303118624306
2.17 40.16321772078111
2.17 40.16613232293792
2.17 40.169046925094726
2.17 40.17196152725153
2.17 40.17487612940834
2.17 40.177790731565146
2.17 40.180705333721946
2.17 40.18361993587875
2.17 40.18653453803556
2.17 40.189449140192366
2.17 40.192363742349166
2.17 40.19527834450597
2.17 40.19819294666278
2.17 40.201107548819586
2.17 40.20402215097639
2.17 40.2069367531332
2.17 40.209851355290006
2.17 40.21276595744681
2.17 40.21568055960361
2.17 40.21859516176042
2.17 40.221509763917226
2.17 40.22442436607403
2.17 40.22733896823084
2.17 40.23025357038764
2.17 40.233168172544445
2.17 40.23608277470125
2.17 40.23899737685806
2.17 40.241911979014866
2.17 40.24482658117167
2.17 40.24774118332848
2.17 40.25065578548528
2.17 40.253570387642085
2.17 40.25648498979889
2.17 40.2593995919557
2.17 40.262314194112506
2.17 40.26522879626931
2.17 40.26814339842611
2.17 40.27105800058292
2.17 40.273972602739725
2.17 40.27688720489653
2.17 40.27980180705334
2.17 40.282716409210146
2.17 40.285631011366945
2.17 40.28854561352375
2.17 40.29146021568056
2.17 40.294374817837365
2.17 40.29728941999417
2.17 40.30020402215098
2.17 40.303118624307785
2.17 40.306033226464585
2.17 40.30894782862139
2.17 40.3118624307782
2.17 40.314777032935005
2.17 40.31769163509181
2.17 40.32060623724861
2.17 40.32352083940542
2.17 40.326435441562225
2.17 40.32935004371903
2.17 40.33226464587584
2.17 40.335179248032645
2.17 40.33809385018945
2.17 40.34100845234626
2.17 40.34392305450306
2.17 40.346837656659865
2.17 40.34975225881667
2.17 40.35266686097348
2.17 40.35558146313028
2.17 40.358496065287085
2.17 40.36141066744389
2.17 40.3643252696007
2.17 40.367239871757505
2.17 40.37015447391431
2.17 40.37306907607112
2.17 40.375983678227925
2.17 40.37889828038473
2.17 40.38181288254153
2.17 40.38472748469834
2.17 40.387642086855145
2.17 40.390556689011945
2.17 40.39347129116875
2.17 40.39638589332556
2.17 40.399300495482365
2.17 40.40221509763917
2.17 40.40512969979598
2.17 40.408044301952785
2.17 40.41095890410959
2.17 40.4138735062664
2.17 40.416788108423205
2.17 40.419702710580005
2.17 40.42261731273681
2.17 40.42553191489361
2.17 40.42844651705042
2.17 40.431361119207224
2.17 40.43427572136403
2.17 40.43719032352084
2.17 40.440104925677645
2.17 40.44301952783445
2.17 40.44593412999126
2.17 40.448848732148065
2.17 40.45176333430487
2.17 40.45467793646168
2.17 40.45759253861848
2.17 40.460507140775285
2.17 40.463421742932084
2.17 40.46633634508889
2.17 40.4692509472457
2.17 40.472165549402504
2.17 40.47508015155931
2.17 40.47799475371612
2.17 40.480909355872924
2.17 40.48382395802973
2.17 40.48673856018654
2.17 40.489653162343345
2.17 40.49256776450015
2.17 40.49548236665695
2.17 40.49839696881376
2.17 40.50131157097056
2.17 40.504226173127364
2.17 40.50714077528417
2.17 40.51005537744098
2.17 40.512969979597784
2.17 40.51588458175459
2.17 40.5187991839114
2.17 40.521713786068204
2.17 40.52462838822501
2.17 40.52754299038182
2.17 40.530457592538625
2.17 40.533372194695424
2.17 40.53628679685223
2.17 40.53920139900903
2.17 40.54211600116584
2.17 40.545030603322644
2.17 40.54794520547945
2.17 40.55085980763626
2.17 40.553774409793064
2.17 40.55668901194987
2.17 40.55960361410668
2.17 40.562518216263484
2.17 40.56543281842029
2.17 40.56834742057709
2.17 40.5712620227339
2.17 40.574176624890704
2.17 40.577091227047504
2.17 40.58000582920431
2.17 40.58292043136112
2.17 40.585835033517924
2.17 40.58874963567473
2.17 40.59166423783154
2.17 40.594578839988344
2.17 40.59749344214515
2.17 40.60040804430196
2.17 40.60332264645876
2.17 40.606237248615564
2.17 40.60915185077237
2.17 40.61206645292918
2.17 40.61498105508598
2.17 40.617895657242784
2.17 40.62081025939959
2.17 40.6237248615564
2.17 40.626639463713204
2.17 40.62955406587001
2.17 40.63246866802682
2.17 40.635383270183624
2.17 40.638297872340424
2.17 40.64121247449723
2.17 40.64412707665404
2.17 40.647041678810844
2.17 40.64995628096765
2.17 40.65287088312445
2.17 40.65578548528126
2.17 40.65870008743806
2.17 40.66161468959487
2.17 40.66452929175168
2.17 40.667443893908484
2.17 40.67035849606529
2.17 40.67327309822209
2.17 40.6761877003789
2.17 40.6791023025357
2.17 40.68201690469251
2.17 40.68493150684932
2.17 40.687846109006124
2.17 40.69076071116292
2.17 40.69367531331973
2.17 40.69658991547654
2.17 40.69950451763334
2.17 40.70241911979015
2.17 40.70533372194696
2.17 40.70824832410376
2.17 40.71116292626056
2.17 40.71407752841737
2.17 40.71699213057418
2.17 40.71990673273098
2.17 40.72282133488779
2.17 40.7257359370446
2.17 40.728650539201396
2.17 40.7315651413582
2.17 40.73447974351501
2.17 40.73739434567182
2.17 40.74030894782862
2.17 40.74322354998542
2.17 40.74613815214223
2.17 40.749052754299036
2.17 40.75196735645584
2.17 40.75488195861265
2.17 40.75779656076946
2.17 40.76071116292626
2.17 40.76362576508307
2.17 40.76654036723987
2.17 40.769454969396676
2.17 40.77236957155348
2.17 40.77528417371029
2.17 40.77819877586709
2.17 40.781113378023896
2.17 40.7840279801807
2.17 40.78694258233751
2.17 40.789857184494316
2.17 40.79277178665112
2.17 40.79568638880793
2.17 40.79860099096474
2.17 40.80151559312154
2.17 40.80443019527834
2.17 40.80734479743515
2.17 40.810259399591956
2.17 40.813174001748756
2.17 40.81608860390556
2.17 40.81900320606237
2.17 40.821917808219176
2.17 40.82483241037598
2.17 40.82774701253279
2.17 40.830661614689596
2.17 40.8335762168464
2.17 40.83649081900321
2.17 40.839405421160016
2.17 40.842320023316816
2.17 40.84523462547362
2.17 40.84814922763043
2.17 40.85106382978723
2.17 40.853978431944036
2.17 40.85689303410084
2.17 40.85980763625765
2.17 40.862722238414456
2.17 40.86563684057126
2.17 40.86855144272807
2.17 40.871466044884876
2.17 40.87438064704168
2.17 40.87729524919849
2.17 40.88020985135529
2.17 40.883124453512096
2.17 40.8860390556689
2.17 40.8889536578257
2.17 40.89186825998251
2.17 40.894782862139316
2.17 40.89769746429612
2.17 40.90061206645293
2.17 40.903526668609736
2.17 40.90644127076654
2.17 40.90935587292335
2.17 40.912270475080156
2.17 40.91518507723696
2.17 40.91809967939376
2.17 40.92101428155057
2.17 40.923928883707376
2.17 40.926843485864175
2.17 40.92975808802098
2.17 40.93267269017779
2.17 40.935587292334596
2.17 40.9385018944914
2.17 40.94141649664821
2.17 40.944331098805016
2.17 40.94724570096182
2.17 40.95016030311863
2.17 40.95307490527543
2.17 40.955989507432236
2.17 40.95890410958904
2.17 40.96181871174585
2.17 40.96473331390265
2.17 40.967647916059455
2.17 40.97056251821626
2.17 40.97347712037307
2.17 40.976391722529875
2.17 40.97930632468668
2.17 40.98222092684349
2.17 40.985135529000296
2.17 40.988050131157095
2.17 40.9909647333139
2.17 40.99387933547071
2.17 40.996793937627515
2.17 40.99970853978432
2.17 41.00262314194112
2.17 41.00553774409793
2.17 41.008452346254735
2.17 41.01136694841154
2.17 41.01428155056835
2.17 41.017196152725155
2.17 41.02011075488196
2.17 41.02302535703876
2.17 41.02593995919557
2.17 41.028854561352375
2.17 41.03176916350918
2.17 41.03468376566599
2.17 41.037598367822795
2.17 41.040512969979595
2.17 41.0434275721364
2.17 41.04634217429321
2.17 41.049256776450015
2.18 41.05217137860682
2.18 41.05508598076363
2.18 41.05800058292043
2.18 41.060915185077235
2.18 41.06382978723404
2.18 41.06674438939085
2.18 41.069658991547655
2.18 41.07257359370446
2.18 41.07548819586127
2.18 41.07840279801807
2.18 41.081317400174875
2.18 41.08423200233168
2.18 41.08714660448849
2.18 41.090061206645295
2.18 41.092975808802095
2.18 41.0958904109589
2.18 41.09880501311571
2.18 41.101719615272515
2.18 41.10463421742932
2.18 41.10754881958613
2.18 41.110463421742935
2.18 41.11337802389974
2.18 41.11629262605654
2.18 41.11920722821335
2.18 41.122121830370155
2.18 41.12503643252696
2.18 41.12795103468376
2.18 41.13086563684057
2.18 41.133780238997375
2.18 41.13669484115418
2.18 41.13960944331099
2.18 41.142524045467795
2.18 41.1454386476246
2.18 41.14835324978141
2.18 41.151267851938215
2.18 41.154182454095015
2.18 41.15709705625182
2.18 41.16001165840863
2.18 41.162926260565435
2.18 41.165840862722234
2.18 41.16875546487904
2.18 41.17167006703585
2.18 41.174584669192654
2.18 41.17749927134946
2.18 41.18041387350627
2.18 41.183328475663075
2.18 41.18624307781988
2.18 41.18915767997669
2.18 41.19207228213349
2.18 41.194986884290294
2.18 41.1979014864471
2.18 41.2008160886039
2.18 41.20373069076071
2.18 41.206645292917514
2.18 41.20955989507432
2.18 41.21247449723113
2.18 41.215389099387934
2.18 41.21830370154474
2.18 41.22121830370155
2.18 41.224132905858355
2.18 41.22704750801516
2.18 41.22996211017196
2.18 41.23287671232877
2.18 41.23579131448557
2.18 41.238705916642374
2.18 41.24162051879918
2.18 41.24453512095599
2.18 41.247449723112794
2.18 41.2503643252696
2.18 41.25327892742641
2.18 41.256193529583214
2.18 41.25910813174002
2.18 41.26202273389683
2.18 41.264937336053634
2.18 41.267851938210434
2.18 41.27076654036724
2.18 41.27368114252404
2.18 41.27659574468085
2.18 41.279510346837654
2.18 41.28242494899446
2.18 41.28533955115127
2.18 41.288254153308074
2.18 41.29116875546488
2.18 41.29408335762169
2.18 41.296997959778494
2.18 41.2999125619353
2.18 41.30282716409211
2.18 41.30574176624891
2.18 41.308656368405714
2.18 41.311570970562514
2.18 41.31448557271932
2.18 41.31740017487613
2.18 41.320314777032934
2.18 41.32322937918974
2.18 41.32614398134655
2.18 41.329058583503354
2.18 41.33197318566016
2.18 41.33488778781697
2.18 41.337802389973774
2.18 41.340716992130574
2.18 41.34363159428738
2.18 41.34654619644419
2.18 41.34946079860099
2.18 41.35237540075779
2.18 41.3552900029146
2.18 41.35820460507141
2.18 41.361119207228214
2.18 41.36403380938502
2.18 41.36694841154183
2.18 41.369863013698634
2.18 41.37277761585544
2.18 41.37569221801224
2.18 41.37860682016905
2.18 41.381521422325854
2.18 41.38443602448266
2.18 41.38735062663946
2.18 41.39026522879627
2.18 41.39317983095307
2.18 41.39609443310988
2.18 41.39900903526669
2.18 41.401923637423494
2.18 41.4048382395803
2.18 41.40775284173711
2.18 41.41066744389391
2.18 41.41358204605071
2.18 41.41649664820752
2.18 41.41941125036433
2.18 41.42232585252113
2.18 41.42524045467793
2.18 41.42815505683474
2.18 41.43106965899155
2.18 41.43398426114835
2.18 41.43689886330516
2.18 41.43981346546197
2.18 41.44272806761877
2.18 41.44564266977557
2.18 41.44855727193238
2.18 41.45147187408919
2.18 41.45438647624599
2.18 41.4573010784028
2.18 41.46021568055961
2.18 41.463130282716406
2.18 41.46604488487321
2.18 41.46895948703002
2.18 41.47187408918683
2.18 41.47478869134363
2.18 41.47770329350044
2.18 41.48061789565724
2.18 41.483532497814046
2.18 41.48644709997085
2.18 41.48936170212766
2.18 41.49227630428447
2.18 41.49519090644127
2.18 41.49810550859808
2.18 41.50102011075488
2.18 41.503934712911686
2.18 41.50684931506849
2.18 41.5097639172253
2.18 41.512678519382106
2.18 41.515593121538906
2.18 41.51850772369571
2.18 41.52142232585252
2.18 41.524336928009326
2.18 41.52725153016613
2.18 41.53016613232294
2.18 41.533080734479746
2.18 41.53599533663655
2.18 41.53890993879335
2.18 41.54182454095016
2.18 41.544739143106966
2.18 41.54765374526377
2.18 41.55056834742057
2.18 41.55348294957738
2.18 41.556397551734186
2.18 41.55931215389099
2.18 41.5622267560478
2.18 41.565141358204606
2.18 41.56805596036141
2.18 41.57097056251822
2.18 41.573885164675026
2.18 41.576799766831826
2.18 41.57971436898863
2.18 41.58262897114544
2.18 41.58554357330224
2.18 41.588458175459046
2.18 41.59137277761585
2.18 41.59428737977266
2.18 41.597201981929466
2.18 41.60011658408627
2.18 41.60303118624308
2.18 41.605945788399886
2.18 41.60886039055669
2.18 41.6117749927135
2.18 41.6146895948703
2.18 41.617604197027106
2.18 41.620518799183905
2.18 41.62343340134071
2.18 41.62634800349752
2.18 41.629262605654326
2.18 41.63217720781113
2.18 41.63509180996794
2.18 41.638006412124746
2.18 41.64092101428155
2.18 41.64383561643836
2.18 41.646750218595166
2.18 41.64966482075197
2.18 41.65257942290877
2.18 41.65549402506558
2.18 41.65840862722238
2.18 41.661323229379185
2.18 41.66423783153599
2.18 41.6671524336928
2.18 41.670067035849605
2.18 41.67298163800641
2.18 41.67589624016322
2.18 41.678810842320026
2.18 41.68172544447683
2.18 41.68464004663364
2.18 41.687554648790446
2.18 41.690469250947245
2.18 41.69338385310405
2.18 41.69629845526085
2.18 41.69921305741766
2.18 41.702127659574465
2.18 41.70504226173127
2.18 41.70795686388808
2.18 41.710871466044885
2.18 41.71378606820169
2.18 41.7167006703585
2.18 41.719615272515306
2.18 41.72252987467211
2.18 41.72544447682891
2.18 41.72835907898572
2.18 41.731273681142525
2.18 41.734188283299325
2.18 41.73710288545613
2.18 41.74001748761294
2.18 41.742932089769745
2.18 41.74584669192655
2.18 41.74876129408336
2.18 41.751675896240165
2.18 41.75459049839697
2.18 41.75750510055378
2.18 41.76041970271058
2.18 41.763334304867385
2.18 41.76624890702419
2.18 41.769163509181
2.18 41.7720781113378
2.18 41.774992713494605
2.18 41.77790731565141
2.18 41.78082191780822
2.18 41.783736519965025
2.18 41.78665112212183
2.18 41.78956572427864
2.18 41.792480326435445
2.18 41.79539492859225
2.18 41.79830953074905
2.18 41.80122413290586
2.18 41.804138735062665
2.18 41.80705333721947
2.18 41.80996793937627
2.18 41.81288254153308
2.18 41.815797143689885
2.18 41.81871174584669
2.18 41.8216263480035
2.18 41.824540950160305
2.18 41.82745555231711
2.18 41.83037015447392
2.18 41.83328475663072
2.18 41.836199358787525
2.18 41.83911396094433
2.18 41.84202856310114
2.18 41.844943165257945
2.18 41.847857767414745
2.18 41.85077236957155
2.18 41.85368697172836
2.18 41.856601573885165
2.18 41.85951617604197
2.18 41.86243077819878
2.18 41.865345380355585
2.18 41.868259982512384
2.18 41.87117458466919
2.18 41.874089186826
2.18 41.877003788982805
2.18 41.87991839113961
2.18 41.88283299329642
2.18 41.88574759545322
2.18 41.888662197610024
2.18 41.89157679976683
2.18 41.89449140192364
2.18 41.897406004080445
2.18 41.90032060623725
2.18 41.90323520839405
2.18 41.90614981055086
2.18 41.909064412707664
2.18 41.91197901486447
2.18 41.91489361702128
2.18 41.917808219178085
2.18 41.92072282133489
2.18 41.92363742349169
2.18 41.9265520256485
2.18 41.929466627805304
2.18 41.93238122996211
2.18 41.93529583211892
2.18 41.93821043427572
2.18 41.941125036432524
2.18 41.94403963858933
2.18 41.94695424074614
2.18 41.949868842902944
2.18 41.95278344505975
2.18 41.95569804721656
2.18 41.958612649373364
2.18 41.961527251530164
2.18 41.96444185368697
2.18 41.96735645584378
2.18 41.970271058000584
2.18 41.973185660157384
2.18 41.97610026231419
2.18 41.979014864471
2.18 41.981929466627804
2.18 41.98484406878461
2.18 41.98775867094142
2.18 41.990673273098224
2.18 41.99358787525503
2.18 41.99650247741184
2.18 41.99941707956864
2.18 42.002331681725444
2.18 42.00524628388225
2.18 42.00816088603905
2.18 42.01107548819586
2.18 42.013990090352664
2.18 42.01690469250947
2.18 42.01981929466628
2.18 42.022733896823084
2.18 42.02564849897989
2.18 42.0285631011367
2.18 42.031477703293504
2.18 42.03439230545031
2.18 42.03730690760711
2.18 42.04022150976392
2.18 42.04313611192072
2.18 42.04605071407752
2.18 42.04896531623433
2.18 42.05187991839114
2.18 42.054794520547944
2.18 42.05770912270475
2.18 42.06062372486156
2.18 42.063538327018364
2.18 42.06645292917517
2.18 42.06936753133198
2.18 42.072282133488784
2.18 42.075196735645584
2.18 42.07811133780239
2.18 42.08102593995919
2.18 42.083940542116
2.18 42.0868551442728
2.18 42.08976974642961
2.18 42.09268434858642
2.18 42.095598950743224
2.19 42.09851355290003
2.19 42.10142815505684
2.19 42.104342757213644
2.19 42.10725735937045
2.19 42.11017196152726
2.19 42.11308656368406
2.19 42.11600116584086
2.19 42.11891576799766
2.19 42.12183037015447
2.19 42.12474497231128
2.19 42.12765957446808
2.19 42.13057417662489
2.19 42.1334887787817
2.19 42.1364033809385
2.19 42.13931798309531
2.19 42.14223258525212
2.19 42.145147187408924
2.19 42.14806178956572
2.19 42.15097639172253
2.19 42.15389099387934
2.19 42.156805596036136
2.19 42.15972019819294
2.19 42.16263480034975
2.19 42.16554940250656
2.19 42.16846400466336
2.19 42.17137860682017
2.19 42.17429320897698
2.19 42.17720781113378
2.19 42.18012241329059
2.19 42.18303701544739
2.19 42.185951617604196
2.19 42.188866219761
2.19 42.19178082191781
2.19 42.19469542407461
2.19 42.197610026231416
2.19 42.20052462838822
2.19 42.20343923054503
2.19 42.206353832701836
2.19 42.20926843485864
2.19 42.21218303701545
2.19 42.21509763917226
2.19 42.218012241329056
2.19 42.22092684348586
2.19 42.22384144564267
2.19 42.226756047799476
2.19 42.22967064995628
2.19 42.23258525211308
2.19 42.23549985426989
2.19 42.238414456426696
2.19 42.2413290585835
2.19 42.24424366074031
2.19 42.247158262897116
2.19 42.25007286505392
2.19 42.25298746721072
2.19 42.25590206936753
2.19 42.258816671524336
2.19 42.26173127368114
2.19 42.26464587583795
2.19 42.267560477994756
2.19 42.270475080151556
2.19 42.27338968230836
2.19 42.27630428446517
2.19 42.279218886621976
2.19 42.28213348877878
2.19 42.28504809093559
2.19 42.28796269309239
2.19 42.290877295249196
2.19 42.293791897406
2.19 42.29670649956281
2.19 42.299621101719616
2.19 42.30253570387642
2.19 42.30545030603323
2.19 42.30836490819003
2.19 42.311279510346836
2.19 42.31419411250364
2.19 42.31710871466045
2.19 42.320023316817256
2.19 42.322937918974056
2.19 42.32585252113086
2.19 42.32876712328767
2.19 42.331681725444476
2.19 42.33459632760128
2.19 42.33751092975809
2.19 42.340425531914896
2.19 42.3433401340717
2.19 42.3462547362285
2.19 42.34916933838531
2.19 42.352083940542116
2.19 42.35499854269892
2.19 42.35791314485572
2.19 42.36082774701253
2.19 42.363742349169335
2.19 42.36665695132614
2.19 42.36957155348295
2.19 42.372486155639756
2.19 42.37540075779656
2.19 42.37831535995337
2.19 42.381229962110176
2.19 42.384144564266975
2.19 42.38705916642378
2.19 42.38997376858059
2.19 42.39288837073739
2.19 42.395802972894195
2.19 42.398717575051
2.19 42.40163217720781
2.19 42.404546779364615
2.19 42.40746138152142
2.19 42.41037598367823
2.19 42.413290585835036
2.19 42.41620518799184
2.19 42.41911979014865
2.19 42.42203439230545
2.19 42.424948994462255
2.19 42.42786359661906
2.19 42.43077819877586
2.19 42.43369280093267
2.19 42.436607403089475
2.19 42.43952200524628
2.19 42.44243660740309
2.19 42.445351209559895
2.19 42.4482658117167
2.19 42.45118041387351
2.19 42.454095016030315
2.19 42.45700961818712
2.19 42.45992422034392
2.19 42.46283882250073
2.19 42.465753424657535
2.19 42.468668026814335
2.19 42.47158262897114
2.19 42.47449723112795
2.19 42.477411833284755
2.19 42.48032643544156
2.19 42.48324103759837
2.19 42.486155639755175
2.19 42.48907024191198
2.19 42.49198484406879
2.19 42.494899446225595
2.19 42.497814048382395
2.19 42.5007286505392
2.19 42.50364325269601
2.19 42.50655785485281
2.19 42.509472457009615
2.19 42.51238705916642
2.19 42.51530166132323
2.19 42.518216263480035
2.19 42.52113086563684
2.19 42.52404546779365
2.19 42.526960069950455
2.19 42.52987467210726
2.19 42.53278927426407
2.19 42.53570387642087
2.19 42.538618478577675
2.19 42.54153308073448
2.19 42.54444768289128
2.19 42.54736228504809
2.19 42.550276887204895
2.19 42.5531914893617
2.19 42.55610609151851
2.19 42.559020693675315
2.19 42.56193529583212
2.19 42.56484989798893
2.19 42.567764500145735
2.19 42.570679102302535
2.19 42.57359370445934
2.19 42.57650830661615
2.19 42.579422908772955
2.19 42.582337510929754
2.19 42.58525211308656
2.19 42.58816671524337
2.19 42.591081317400175
2.19 42.59399591955698
2.19 42.59691052171379
2.19 42.599825123870595
2.19 42.6027397260274
2.19 42.6056543281842
2.19 42.60856893034101
2.19 42.611483532497815
2.19 42.61439813465462
2.19 42.61731273681143
2.19 42.62022733896823
2.19 42.623141941125034
2.19 42.62605654328184
2.19 42.62897114543865
2.19 42.631885747595454
2.19 42.63480034975226
2.19 42.63771495190907
2.19 42.64062955406587
2.19 42.643544156222674
2.19 42.64645875837948
2.19 42.64937336053629
2.19 42.652287962693094
2.19 42.6552025648499
2.19 42.6581171670067
2.19 42.66103176916351
2.19 42.663946371320314
2.19 42.66686097347712
2.19 42.66977557563393
2.19 42.672690177790734
2.19 42.675604779947534
2.19 42.67851938210434
2.19 42.68143398426115
2.19 42.684348586417954
2.19 42.68726318857476
2.19 42.69017779073157
2.19 42.693092392888374
2.19 42.696006995045174
2.19 42.69892159720198
2.19 42.70183619935879
2.19 42.704750801515594
2.19 42.7076654036724
2.19 42.7105800058292
2.19 42.71349460798601
2.19 42.716409210142814
2.19 42.71932381229962
2.19 42.72223841445643
2.19 42.725153016613234
2.19 42.72806761877004
2.19 42.73098222092685
2.19 42.73389682308365
2.19 42.736811425240454
2.19 42.73972602739726
2.19 42.74264062955407
2.19 42.74555523171087
2.19 42.748469833867674
2.19 42.75138443602448
2.19 42.75429903818129
2.19 42.757213640338094
2.19 42.7601282424949
2.19 42.76304284465171
2.19 42.765957446808514
2.19 42.76887204896532
2.19 42.77178665112212
2.19 42.77470125327893
2.19 42.777615855435734
2.19 42.78053045759253
2.19 42.78344505974934
2.19 42.78635966190615
2.19 42.78927426406295
2.19 42.79218886621976
2.19 42.79510346837657
2.19 42.798018070533374
2.19 42.80093267269018
2.19 42.80384727484699
2.19 42.806761877003794
2.19 42.80967647916059
2.19 42.8125910813174
2.19 42.8155056834742
2.19 42.81842028563101
2.19 42.82133488778781
2.19 42.82424948994462
2.19 42.82716409210143
2.19 42.83007869425823
2.19 42.83299329641504
2.19 42.83590789857185
2.19 42.838822500728654
2.2 42.84173710288546
2.2 42.84465170504227
2.2 42.84756630719907
2.2 42.85048090935587
2.2 42.85339551151267
2.2 42.85631011366948
2.2 42.85922471582629
2.2 42.86213931798309
2.2 42.8650539201399
2.2 42.86796852229671
2.2 42.87088312445351
2.2 42.87379772661032
2.2 42.87671232876713
2.2 42.87962693092393
2.2 42.88254153308074
2.2 42.88545613523754
2.2 42.88837073739435
2.2 42.891285339551146
2.2 42.89419994170795
2.2 42.89711454386476
2.2 42.900029146021566
2.2 42.90294374817837
2.2 42.90585835033518
2.2 42.90877295249199
2.2 42.91168755464879
2.2 42.9146021568056
2.2 42.91751675896241
2.2 42.920431361119206
2.2 42.92334596327601
2.2 42.92626056543282
2.2 42.92917516758962
2.2 42.932089769746426
2.2 42.93500437190323
2.2 42.93791897406004
2.2 42.940833576216846
2.2 42.94374817837365
2.2 42.94666278053046
2.2 42.949577382687266
2.2 42.95249198484407
2.2 42.95540658700087
2.2 42.95832118915768
2.2 42.961235791314486
2.2 42.96415039347129
2.2 42.96706499562809
2.2 42.9699795977849
2.2 42.972894199941706
2.2 42.97580880209851
2.2 42.97872340425532
2.2 42.981638006412126
2.2 42.98455260856893
2.2 42.98746721072574
2.2 42.99038181288254
2.2 42.993296415039346
2.2 42.99621101719615
2.2 42.99912561935296
2.2 43.002040221509766
2.2 43.004954823666566
2.2 43.00786942582337
2.2 43.01078402798018
2.2 43.013698630136986
2.2 43.01661323229379
2.2 43.0195278344506
2.2 43.022442436607406
2.2 43.025357038764206
2.2 43.02827164092101
2.2 43.03118624307782
2.2 43.034100845234626
2.2 43.03701544739143
2.2 43.03993004954824
2.2 43.04284465170504
2.2 43.045759253861846
2.2 43.04867385601865
2.2 43.05158845817546
2.2 43.054503060332266
2.2 43.05741766248907
2.2 43.06033226464588
2.2 43.06324686680268
2.2 43.066161468959486
2.2 43.06907607111629
2.2 43.0719906732731
2.2 43.074905275429906
2.2 43.07781987758671
2.2 43.08073447974351
2.2 43.08364908190032
2.2 43.086563684057126
2.2 43.08947828621393
2.2 43.09239288837074
2.2 43.095307490527546
2.2 43.098222092684345
2.2 43.10113669484115
2.2 43.10405129699796
2.2 43.106965899154766
2.2 43.10988050131157
2.2 43.11279510346838
2.2 43.115709705625186
2.2 43.118624307781985
2.2 43.12153890993879
2.2 43.1244535120956
2.2 43.127368114252405
2.2 43.13028271640921
2.2 43.13319731856601
2.2 43.13611192072282
2.2 43.139026522879625
2.2 43.14194112503643
2.2 43.14485572719324
2.2 43.147770329350045
2.2 43.15068493150685
2.2 43.15359953366366
2.2 43.15651413582046
2.2 43.159428737977265
2.2 43.16234334013407
2.2 43.16525794229088
2.2 43.16817254444768
2.2 43.171087146604485
2.2 43.17400174876129
2.2 43.1769163509181
2.2 43.179830953074905
2.2 43.18274555523171
2.2 43.18566015738852
2.2 43.188574759545325
2.2 43.19148936170213
2.2 43.19440396385893
2.2 43.19731856601574
2.2 43.200233168172545
2.2 43.203147770329345
2.2 43.20606237248615
2.2 43.20897697464296
2.2 43.211891576799765
2.2 43.21480617895657
2.2 43.21772078111338
2.2 43.220635383270185
2.2 43.22354998542699
2.2 43.2264645875838
2.2 43.229379189740605
2.2 43.232293791897405
2.2 43.23520839405421
2.2 43.23812299621102
2.2 43.24103759836782
2.2 43.243952200524625
2.2 43.24686680268143
2.2 43.24978140483824
2.2 43.252696006995045
2.2 43.25561060915185
2.2 43.25852521130866
2.2 43.261439813465465
2.2 43.26435441562227
2.2 43.26726901777908
2.2 43.27018361993588
2.2 43.273098222092685
2.2 43.27601282424949
2.2 43.27892742640629
2.2 43.2818420285631
2.2 43.284756630719905
2.2 43.28767123287671
2.2 43.29058583503352
2.2 43.293500437190325
2.2 43.29641503934713
2.2 43.29932964150394
2.2 43.302244243660745
2.2 43.30515884581755
2.2 43.30807344797435
2.2 43.31098805013116
2.2 43.313902652287965
2.2 43.316817254444764
2.2 43.31973185660157
2.2 43.32264645875838
2.2 43.325561060915184
2.2 43.32847566307199
2.2 43.3313902652288
2.2 43.334304867385605
2.2 43.33721946954241
2.2 43.34013407169922
2.2 43.34304867385602
2.2 43.345963276012824
2.2 43.34887787816963
2.2 43.35179248032644
2.2 43.35470708248324
2.2 43.357621684640044
2.2 43.36053628679685
2.2 43.36345088895366
2.2 43.366365491110464
2.2 43.36928009326727
2.2 43.37219469542408
2.2 43.375109297580885
2.2 43.378023899737684
2.2 43.38093850189449
2.2 43.3838531040513
2.2 43.386767706208104
2.2 43.38968230836491
2.2 43.39259691052171
2.2 43.39551151267852
2.2 43.398426114835324
2.2 43.40134071699213
2.2 43.40425531914894
2.2 43.407169921305744
2.2 43.41008452346255
2.2 43.41299912561935
2.2 43.41591372777616
2.2 43.418828329932964
2.2 43.42174293208977
2.2 43.42465753424658
2.2 43.427572136403384
2.2 43.430486738560184
2.2 43.43340134071699
2.2 43.4363159428738
2.2 43.439230545030604
2.2 43.44214514718741
2.2 43.44505974934422
2.2 43.44797435150102
2.2 43.450888953657824
2.2 43.45380355581463
2.2 43.45671815797144
2.2 43.459632760128244
2.2 43.46254736228505
2.2 43.46546196444186
2.2 43.46837656659866
2.2 43.471291168755464
2.2 43.47420577091227
2.2 43.47712037306908
2.2 43.480034975225884
2.2 43.48294957738268
2.2 43.48586417953949
2.2 43.4887787816963
2.2 43.491693383853104
2.2 43.49460798600991
2.2 43.49752258816672
2.21 43.500437190323524
2.21 43.50335179248033
2.21 43.50626639463713
2.21 43.50918099679394
2.21 43.512095598950744
2.21 43.51501020110755
2.21 43.51792480326435
2.21 43.52083940542116
2.21 43.52375400757796
2.21 43.52666860973477
2.21 43.52958321189158
2.21 43.532497814048384
2.21 43.53541241620519
2.21 43.538327018362
2.21 43.541241620518804
2.21 43.5441562226756
2.21 43.54707082483241
2.21 43.54998542698922
2.21 43.552900029146016
2.21 43.55581463130282
2.21 43.55872923345963
2.21 43.56164383561644
2.21 43.56455843777324
2.21 43.56747303993005
2.21 43.57038764208686
2.21 43.57330224424366
2.21 43.57621684640047
2.21 43.57913144855728
2.21 43.58204605071408
2.21 43.58496065287088
2.21 43.58787525502768
2.21 43.59078985718449
2.21 43.593704459341296
2.21 43.5966190614981
2.21 43.59953366365491
2.21 43.60244826581172
2.21 43.60536286796852
2.21 43.60827747012533
2.21 43.61119207228214
2.21 43.61410667443894
2.21 43.61702127659575
2.21 43.61993587875255
2.21 43.62285048090936
2.21 43.625765083066156
2.21 43.62867968522296
2.21 43.63159428737977
2.21 43.634508889536576
2.21 43.63742349169338
2.21 43.64033809385019
2.21 43.643252696006996
2.21 43.6461672981638
2.21 43.64908190032061
2.21 43.65199650247742
2.21 43.65491110463422
2.21 43.65782570679102
2.21 43.66074030894783
2.21 43.66365491110463
2.21 43.666569513261436
2.21 43.66948411541824
2.21 43.67239871757505
2.21 43.675313319731856
2.21 43.67822792188866
2.21 43.68114252404547
2.21 43.684057126202276
2.21 43.68697172835908
2.21 43.68988633051589
2.21 43.6928009326727
2.21 43.695715534829496
2.21 43.6986301369863
2.21 43.7015447391431
2.21 43.70445934129991
2.21 43.707373943456716
2.21 43.71028854561352
2.21 43.71320314777033
2.21 43.716117749927136
2.21 43.71903235208394
2.21 43.72194695424075
2.21 43.724861556397556
2.21 43.72777615855436
2.21 43.73069076071116
2.21 43.73360536286797
2.21 43.736519965024776
2.21 43.739434567181576
2.21 43.74234916933838
2.21 43.74526377149519
2.21 43.748178373651996
2.21 43.7510929758088
2.21 43.75400757796561
2.21 43.756922180122416
2.21 43.75983678227922
2.21 43.76275138443603
2.21 43.76566598659283
2.21 43.768580588749636
2.21 43.77149519090644
2.21 43.77440979306325
2.21 43.77732439522005
2.21 43.780238997376856
2.21 43.78315359953366
2.21 43.78606820169047
2.21 43.788982803847276
2.21 43.79189740600408
2.21 43.79481200816089
2.21 43.797726610317696
2.21 43.800641212474495
2.21 43.8035558146313
2.21 43.80647041678811
2.21 43.809385018944916
2.21 43.81229962110172
2.21 43.81521422325852
2.21 43.81812882541533
2.21 43.821043427572135
2.21 43.82395802972894
2.21 43.82687263188575
2.21 43.829787234042556
2.21 43.83270183619936
2.21 43.83561643835616
2.21 43.83853104051297
2.21 43.841445642669775
2.21 43.84436024482658
2.21 43.84727484698339
2.21 43.850189449140196
2.21 43.853104051296995
2.21 43.8560186534538
2.21 43.85893325561061
2.21 43.861847857767415
2.21 43.86476245992422
2.21 43.86767706208103
2.21 43.87059166423783
2.21 43.873506266394635
2.21 43.87642086855144
2.21 43.87933547070825
2.21 43.882250072865055
2.21 43.88516467502186
2.21 43.88807927717867
2.21 43.89099387933547
2.21 43.893908481492275
2.21 43.89682308364908
2.21 43.89973768580589
2.21 43.902652287962695
2.21 43.905566890119495
2.21 43.9084814922763
2.21 43.91139609443311
2.21 43.914310696589915
2.21 43.91722529874672
2.21 43.92013990090353
2.21 43.923054503060335
2.21 43.92596910521714
2.21 43.92888370737394
2.21 43.93179830953075
2.21 43.934712911687555
2.21 43.93762751384436
2.21 43.94054211600116
2.21 43.94345671815797
2.21 43.946371320314775
2.21 43.94928592247158
2.21 43.95220052462839
2.21 43.955115126785195
2.21 43.958029728942
2.21 43.96094433109881
2.21 43.963858933255615
2.21 43.966773535412415
2.21 43.96968813756922
2.21 43.97260273972603
2.21 43.97551734188283
2.21 43.978431944039635
2.22 43.98134654619644
2.22 43.98426114835325
2.22 43.987175750510055
2.22 43.99009035266686
2.22 43.99300495482367
2.22 43.995919556980475
2.22 43.99883415913728
2.22 44.00174876129409
2.22 44.00466336345089
2.22 44.007577965607695
2.22 44.010492567764494
2.22 44.0134071699213
2.22 44.01632177207811
2.22 44.019236374234914
2.22 44.02215097639172
2.22 44.02506557854853
2.22 44.027980180705335
2.22 44.03089478286214
2.22 44.03380938501895
2.22 44.036723987175755
2.22 44.03963858933256
2.22 44.04255319148936
2.22 44.04546779364617
2.22 44.04838239580297
2.22 44.051296997959774
2.22 44.05421160011658
2.22 44.05712620227339
2.22 44.060040804430194
2.22 44.062955406587
2.22 44.06587000874381
2.22 44.068784610900614
2.22 44.07169921305742
2.22 44.07461381521423
2.22 44.077528417371035
2.22 44.080443019527834
2.22 44.08335762168464
2.22 44.08627222384144
2.22 44.08918682599825
2.22 44.092101428155054
2.22 44.09501603031186
2.22 44.09793063246867
2.22 44.100845234625474
2.22 44.10375983678228
2.22 44.10667443893909
2.22 44.109589041095894
2.22 44.1125036432527
2.22 44.1154182454095
2.22 44.11833284756631
2.22 44.121247449723114
2.22 44.124162051879914
2.22 44.12707665403672
2.22 44.12999125619353
2.22 44.132905858350334
2.22 44.13582046050714
2.22 44.13873506266395
2.22 44.141649664820754
2.22 44.14456426697756
2.22 44.14747886913437
2.22 44.15039347129117
2.22 44.153308073447974
2.22 44.15622267560478
2.22 44.15913727776159
2.22 44.16205187991839
2.22 44.164966482075194
2.22 44.167881084232
2.22 44.17079568638881
2.22 44.173710288545614
2.22 44.17662489070242
2.22 44.17953949285923
2.22 44.182454095016034
2.22 44.185368697172834
2.22 44.18828329932964
2.22 44.19119790148645
2.22 44.194112503643254
2.22 44.19702710580006
2.22 44.19994170795686
2.22 44.20285631011367
2.22 44.205770912270474
2.22 44.20868551442728
2.22 44.21160011658409
2.22 44.214514718740894
2.22 44.2174293208977
2.22 44.2203439230545
2.22 44.22325852521131
2.22 44.226173127368114
2.22 44.22908772952492
2.22 44.23200233168173
2.22 44.234916933838534
2.22 44.23783153599533
2.22 44.24074613815214
2.22 44.24366074030895
2.22 44.24657534246575
2.22 44.24948994462256
2.22 44.25240454677937
2.22 44.25531914893617
2.22 44.25823375109297
2.22 44.26114835324978
2.22 44.26406295540659
2.22 44.26697755756339
2.22 44.2698921597202
2.22 44.27280676187701
2.22 44.27572136403381
2.22 44.27863596619061
2.22 44.28155056834742
2.22 44.28446517050423
2.22 44.28737977266103
2.22 44.29029437481783
2.22 44.29320897697464
2.22 44.29612357913145
2.22 44.29903818128825
2.22 44.30195278344506
2.22 44.30486738560187
2.22 44.30778198775867
2.22 44.31069658991548
2.22 44.31361119207228
2.22 44.316525794229086
2.22 44.31944039638589
2.22 44.3223549985427
2.22 44.32526960069951
2.22 44.328184202856306
2.22 44.33109880501311
2.22 44.33401340716992
2.22 44.336928009326726
2.22 44.33984261148353
2.22 44.34275721364034
2.22 44.34567181579715
2.22 44.34858641795395
2.22 44.35150102011075
2.22 44.35441562226756
2.22 44.357330224424366
2.23 44.36024482658117
2.23 44.36315942873797
2.23 44.36607403089478
2.23 44.368988633051586
2.23 44.37190323520839
2.23 44.3748178373652
2.23 44.377732439522006
2.23 44.38064704167881
2.23 44.38356164383562
2.23 44.38647624599243
2.23 44.389390848149226
2.23 44.39230545030603
2.23 44.39522005246284
2.23 44.39813465461964
2.23 44.401049256776446
2.23 44.40396385893325
2.23 44.40687846109006
2.23 44.409793063246866
2.23 44.41270766540367
2.23 44.41562226756048
2.23 44.418536869717286
2.23 44.42145147187409
2.23 44.4243660740309
2.23 44.4272806761877
2.23 44.430195278344506
2.23 44.433109880501306
2.23 44.43602448265811
2.23 44.43893908481492
2.23 44.441853686971726
2.23 44.44476828912853
2.23 44.44768289128534
2.23 44.450597493442146
2.23 44.45351209559895
2.23 44.45642669775576
2.23 44.459341299912566
2.23 44.46225590206937
2.23 44.46517050422617
2.23 44.46808510638298
2.23 44.47099970853978
2.23 44.473914310696586
2.23 44.47682891285339
2.23 44.4797435150102
2.23 44.482658117167006
2.23 44.48557271932381
2.23 44.48848732148062
2.23 44.491401923637426
2.23 44.49431652579423
2.23 44.49723112795104
2.23 44.500145730107846
2.23 44.503060332264646
2.23 44.50597493442145
2.23 44.50888953657825
2.23 44.51180413873506
2.23 44.514718740891865
2.23 44.51763334304867
2.23 44.52054794520548
2.23 44.523462547362286
2.23 44.52637714951909
2.23 44.5292917516759
2.23 44.532206353832706
2.23 44.53512095598951
2.23 44.53803555814631
2.23 44.54095016030312
2.23 44.543864762459926
2.23 44.546779364616725
2.23 44.54969396677353
2.23 44.55260856893034
2.23 44.555523171087145
2.23 44.55843777324395
2.23 44.56135237540076
2.23 44.564266977557565
2.23 44.56718157971437
2.24 44.57009618187118
2.24 44.57301078402798
2.24 44.575925386184785
2.24 44.57883998834159
2.24 44.5817545904984
2.24 44.5846691926552
2.24 44.587583794812005
2.24 44.59049839696881
2.24 44.59341299912562
2.24 44.596327601282425
2.24 44.59924220343923
2.24 44.60215680559604
2.24 44.605071407752845
2.24 44.607986009909645
2.24 44.61090061206645
2.24 44.61381521422326
2.24 44.616729816380065
2.24 44.61964441853687
2.24 44.62255902069367
2.24 44.62547362285048
2.24 44.628388225007285
2.24 44.63130282716409
2.24 44.6342174293209
2.24 44.637132031477705
2.24 44.64004663363451
2.24 44.64296123579131
2.24 44.64587583794812
2.24 44.648790440104925
2.24 44.65170504226173
2.24 44.65461964441854
2.24 44.657534246575345
2.24 44.660448848732145
2.24 44.66336345088895
2.24 44.66627805304576
2.24 44.669192655202565
2.24 44.67210725735937
2.24 44.67502185951618
2.24 44.67793646167298
2.24 44.680851063829785
2.24 44.68376566598659
2.24 44.6866802681434
2.24 44.689594870300205
2.24 44.69250947245701
2.24 44.69542407461382
2.24 44.69833867677062
2.24 44.701253278927425
2.24 44.70416788108423
2.24 44.70708248324104
2.25 44.709997085397845
2.25 44.712911687554644
2.25 44.71582628971145
2.25 44.71874089186826
2.25 44.721655494025065
2.25 44.72457009618187
2.25 44.72748469833868
2.25 44.730399300495485
2.25 44.73331390265229
2.25 44.73622850480909
2.25 44.7391431069659
2.25 44.742057709122705
2.25 44.74497231127951
2.25 44.74788691343631
2.25 44.75080151559312
2.25 44.753716117749924
2.25 44.75663071990673
2.25 44.75954532206354
2.25 44.762459924220344
2.25 44.76537452637715
2.25 44.76828912853396
2.25 44.771203730690765
2.25 44.774118332847564
2.25 44.77703293500437
2.25 44.77994753716118
2.25 44.78286213931798
2.25 44.785776741474784
2.25 44.78869134363159
2.25 44.7916059457884
2.25 44.794520547945204
2.25 44.79743515010201
2.25 44.80034975225882
2.25 44.803264354415624
2.25 44.80617895657243
2.25 44.80909355872924
2.25 44.81200816088604
2.25 44.814922763042844
2.25 44.81783736519965
2.25 44.82075196735645
2.25 44.82366656951326
2.25 44.826581171670064
2.25 44.82949577382687
2.25 44.83241037598368
2.25 44.835324978140484
2.25 44.83823958029729
2.25 44.8411541824541
2.25 44.844068784610904
2.25 44.84698338676771
2.25 44.84989798892451
2.25 44.85281259108132
2.25 44.855727193238124
2.25 44.858641795394924
2.26 44.86155639755173
2.26 44.86447099970854
2.26 44.867385601865344
2.26 44.87030020402215
2.26 44.87321480617896
2.26 44.876129408335764
2.26 44.87904401049257
2.26 44.88195861264938
2.26 44.884873214806184
2.26 44.887787816962984
2.26 44.89070241911979
2.26 44.8936170212766
2.26 44.8965316234334
2.26 44.899446225590204
2.26 44.90236082774701
2.26 44.90527542990382
2.26 44.908190032060624
2.26 44.91110463421743
2.26 44.91401923637424
2.26 44.916933838531044
2.26 44.91984844068785
2.26 44.92276304284465
2.26 44.92567764500146
2.26 44.928592247158264
2.26 44.93150684931507
2.26 44.93442145147187
2.26 44.93733605362868
2.26 44.94025065578548
2.26 44.94316525794229
2.26 44.9460798600991
2.26 44.948994462255904
2.26 44.95190906441271
2.26 44.95482366656952
2.26 44.957738268726324
2.27 44.96065287088312
2.27 44.96356747303993
2.27 44.96648207519674
2.27 44.969396677353544
2.27 44.97231127951034
2.27 44.97522588166715
2.27 44.97814048382396
2.27 44.98105508598076
2.27 44.98396968813757
2.27 44.98688429029438
2.27 44.989798892451184
2.27 44.99271349460799
2.27 44.99562809676479
2.27 44.9985426989216
2.27 45.0014573010784
2.27 45.00437190323521
2.27 45.00728650539202
2.27 45.010201107548816
2.27 45.01311570970562
2.27 45.01603031186243
2.27 45.01894491401924
2.27 45.02185951617604
2.27 45.02477411833285
2.27 45.02768872048966
2.27 45.030603322646456
2.27 45.03351792480326
2.27 45.03643252696007
2.28 45.03934712911688
2.28 45.04226173127368
2.28 45.04517633343049
2.28 45.04809093558729
2.28 45.051005537744096
2.28 45.0539201399009
2.28 45.05683474205771
2.28 45.05974934421452
2.28 45.06266394637132
2.28 45.06557854852812
2.28 45.06849315068493
2.28 45.071407752841736
2.28 45.07432235499854
2.28 45.07723695715535
2.28 45.08015155931216
2.28 45.08306616146896
2.28 45.08598076362576
2.29 45.08889536578257
2.29 45.091809967939376
2.29 45.09472457009618
2.29 45.09763917225299
2.29 45.10055377440979
2.29 45.103468376566596
2.29 45.1063829787234
2.29 45.10929758088021
2.29 45.112212183037016
2.29 45.11512678519382
2.29 45.11804138735063
2.29 45.120955989507436
2.29 45.123870591664236
2.29 45.12678519382104
2.29 45.12969979597785
2.29 45.132614398134656
2.29 45.135529000291456
2.29 45.13844360244826
2.29 45.14135820460507
2.3 45.144272806761876
2.3 45.14718740891868
2.3 45.15010201107549
2.3 45.153016613232296
2.3 45.1559312153891
2.3 45.15884581754591
2.3 45.16176041970271
2.3 45.164675021859516
2.3 45.16758962401632
2.3 45.17050422617312
2.3 45.17341882832993
2.3 45.176333430486736
2.3 45.17924803264354
2.3 45.18216263480035
2.31 45.185077236957156
2.31 45.18799183911396
2.31 45.19090644127077
2.31 45.193821043427576
2.31 45.19673564558438
2.31 45.19965024774118
2.31 45.20256484989799
2.31 45.20547945205479
2.31 45.208394054211595
2.31 45.2113086563684
2.31 45.21422325852521
2.32 45.217137860682016
2.32 45.22005246283882
2.32 45.22296706499563
2.32 45.225881667152436
2.32 45.22879626930924
2.32 45.23171087146605
2.32 45.234625473622856
2.32 45.237540075779656
2.32 45.24045467793646
2.32 45.24336928009326
2.32 45.24628388225007
2.32 45.249198484406875
2.32 45.25211308656368
2.33 45.25502768872049
2.33 45.257942290877295
2.33 45.2608568930341
2.33 45.26377149519091
2.33 45.266686097347716
2.33 45.26960069950452
2.33 45.27251530166133
2.33 45.27542990381813
2.33 45.278344505974935
2.33 45.281259108131735
2.33 45.28417371028854
2.33 45.28708831244535
2.33 45.290002914602155
2.33 45.29291751675896
2.33 45.29583211891577
2.33 45.298746721072575
2.33 45.30166132322938
2.33 45.30457592538619
2.34 45.307490527542996
2.34 45.310405129699795
2.34 45.3133197318566
2.34 45.31623433401341
2.34 45.31914893617021
2.34 45.322063538327015
2.34 45.32497814048382
2.34 45.32789274264063
2.34 45.330807344797435
2.34 45.33372194695424
2.34 45.33663654911105
2.35 45.339551151267855
2.35 45.34246575342466
2.35 45.34538035558146
2.35 45.34829495773827
2.35 45.351209559895075
2.35 45.35412416205188
2.35 45.35703876420868
2.35 45.35995336636549
2.35 45.362867968522295
2.35 45.3657825706791
2.35 45.36869717283591
2.35 45.371611774992715
2.35 45.37452637714952
2.36 45.37744097930633
2.36 45.38035558146313
2.36 45.383270183619935
2.36 45.38618478577674
2.36 45.38909938793355
2.36 45.392013990090355
2.36 45.394928592247155
2.36 45.39784319440396
2.36 45.40075779656077
2.36 45.403672398717575
2.37 45.40658700087438
2.37 45.40950160303119
2.37 45.412416205187995
2.37 45.415330807344795
2.37 45.4182454095016
2.37 45.42116001165841
2.37 45.424074613815215
2.37 45.42698921597202
2.38 45.42990381812883
2.38 45.43281842028563
2.38 45.435733022442435
2.38 45.43864762459924
2.39 45.44156222675605
2.39 45.444476828912855
2.39 45.44739143106966
2.39 45.45030603322646
2.39 45.45322063538327
2.39 45.456135237540074
2.39 45.45904983969688
2.39 45.46196444185369
2.41 45.464879044010495
2.41 45.4677936461673
2.41 45.4707082483241
2.41 45.47362285048091
2.42 45.476537452637714
2.42 45.47945205479452
2.42 45.48236665695133
2.43 45.48528125910813
2.43 45.488195861264934
2.43 45.49111046342174
2.43 45.49402506557855
2.44 45.496939667735354
2.44 45.49985426989216
2.44 45.50276887204897
2.45 45.505683474205775
2.46 45.508598076362574
2.47 45.51151267851938
2.48 45.51442728067619
2.48 45.517341882832994
2.49 45.520256484989794
2.49 45.5231710871466
2.5 45.52608568930341
2.51 45.529000291460214
2.53 45.53191489361702
2.53 45.53482949577383
2.53 45.537744097930634
2.54 45.54065870008744
2.54 45.54357330224425
2.54 45.54648790440105
2.55 45.549402506557854
2.55 45.55231710871466
2.56 45.55523171087146
2.57 45.55814631302827
2.58 45.561060915185074
2.59 45.56397551734188
2.6 45.56689011949869
2.61 45.569804721655494
2.61 45.5727193238123
2.63 45.57563392596911
2.63 45.578548528125914
2.63 45.58146313028272
2.64 45.58437773243952
2.65 45.58729233459633
2.65 45.590206936753134
2.67 45.593121538909934
2.67 45.59603614106674
2.68 45.59895074322355
2.69 45.601865345380354
2.71 45.60477994753716
2.71 45.60769454969397
2.74 45.610609151850774
2.81 45.61352375400758
2.85 45.61643835616439
2.87 45.619352958321194
2.88 45.622267560477994
2.91 45.6251821626348
2.91 45.62809676479161
2.93 45.63101136694841
2.95 45.63392596910521
2.95 45.63684057126202
2.97 45.63975517341883
2.99 45.642669775575634
2.99 45.64558437773244
2.99 45.64849897988925
3.0 45.651413582046054
3.0 45.65432818420286
3.0 45.65724278635967
3.0 45.66015738851647
3.01 45.663071990673274
3.01 45.66598659283008
3.01 45.66890119498688
3.01 45.67181579714369
3.03 45.67473039930049
3.03 45.6776450014573
3.04 45.68055960361411
3.05 45.683474205770914
3.05 45.68638880792772
3.05 45.68930341008453
3.06 45.692218012241334
3.06 45.69513261439814
3.07 45.69804721655494
3.07 45.70096181871175
3.07 45.70387642086855
3.07 45.70679102302535
3.07 45.70970562518216
3.07 45.71262022733897
3.08 45.71553482949577
3.08 45.71844943165258
3.08 45.72136403380939
3.09 45.72427863596619
3.09 45.727193238123
3.09 45.73010784027981
3.09 45.73302244243661
3.09 45.73593704459341
3.09 45.73885164675022
3.1 45.74176624890703
3.1 45.744680851063826
3.1 45.74759545322063
3.11 45.75051005537744
3.11 45.75342465753425
3.11 45.75633925969105
3.11 45.75925386184786
3.11 45.76216846400467
3.11 45.76508306616147
3.12 45.76799766831827
3.12 45.77091227047508
3.12 45.773826872631886
3.13 45.77674147478869
3.13 45.7796560769455
3.13 45.7825706791023
3.13 45.785485281259106
3.13 45.78839988341591
3.13 45.79131448557272
3.14 45.794229087729526
3.14 45.79714368988633
3.14 45.80005829204314
3.14 45.80297289419994
3.14 45.805887496356746
3.14 45.80880209851355
3.14 45.81171670067036
3.14 45.814631302827166
3.14 45.81754590498397
3.14 45.82046050714077
3.14 45.82337510929758
3.15 45.826289711454386
3.15 45.82920431361119
3.15 45.832118915768
3.15 45.835033517924806
3.15 45.837948120081606
3.15 45.84086272223841
3.15 45.84377732439522
3.15 45.846691926552026
3.15 45.84960652870883
3.15 45.85252113086564
3.15 45.855435733022446
3.15 45.858350335179246
3.15 45.86126493733605
3.15 45.86417953949286
3.15 45.867094141649666
3.15 45.87000874380647
3.15 45.87292334596327
3.15 45.87583794812008
3.15 45.878752550276886
3.15 45.88166715243369
3.15 45.8845817545905
3.15 45.887496356747306
3.15 45.89041095890411
3.15 45.89332556106092
3.15 45.89624016321772
3.15 45.899154765374526
3.15 45.90206936753133
3.15 45.90498396968814
3.15 45.90789857184494
3.15 45.910813174001746
3.15 45.91372777615855
3.15 45.91664237831536
3.15 45.919556980472166
3.15 45.92247158262897
3.15 45.92538618478578
3.15 45.928300786942586
3.15 45.93121538909939
3.16 45.93412999125619
3.16 45.937044593413
3.16 45.939959195569806
3.16 45.942873797726605
3.16 45.94578839988341
3.16 45.94870300204022
3.16 45.951617604197025
3.16 45.95453220635383
3.16 45.95744680851064
3.16 45.960361410667446
3.16 45.96327601282425
3.16 45.96619061498106
3.16 45.969105217137866
3.16 45.972019819294665
3.16 45.97493442145147
3.16 45.97784902360827
3.16 45.98076362576508
3.16 45.983678227921885
3.16 45.98659283007869
3.16 45.9895074322355
3.16 45.992422034392305
3.16 45.99533663654911
3.16 45.99825123870592
3.16 46.001165840862726
3.17 46.00408044301953
3.17 46.00699504517634
3.17 46.00990964733314
3.17 46.012824249489945
3.17 46.015738851646745
3.17 46.01865345380355
3.17 46.02156805596036
3.17 46.024482658117165
3.17 46.02739726027397
3.17 46.03031186243078
3.17 46.033226464587585
3.17 46.03614106674439
3.17 46.0390556689012
3.17 46.041970271058005
3.17 46.04488487321481
3.17 46.04779947537161
3.17 46.05071407752842
3.17 46.05362867968522
3.17 46.056543281842025
3.17 46.05945788399883
3.17 46.06237248615564
3.17 46.065287088312445
3.17 46.06820169046925
3.17 46.07111629262606
3.17 46.074030894782865
3.17 46.07694549693967
3.18 46.07986009909648
3.18 46.08277470125328
3.18 46.085689303410085
3.18 46.08860390556689
3.18 46.09151850772369
3.18 46.0944331098805
3.18 46.097347712037305
3.18 46.10026231419411
3.18 46.10317691635092
3.18 46.106091518507725
3.18 46.10900612066453
3.18 46.11192072282134
3.18 46.114835324978145
3.18 46.117749927134945
3.18 46.12066452929175
3.18 46.12357913144856
3.18 46.126493733605365
3.18 46.129408335762164
3.18 46.13232293791897
3.18 46.13523754007578
3.18 46.138152142232585
3.18 46.14106674438939
3.18 46.1439813465462
3.18 46.146895948703005
3.18 46.14981055085981
3.18 46.15272515301661
3.18 46.15563975517342
3.18 46.158554357330225
3.18 46.16146895948703
3.18 46.16438356164384
3.18 46.16729816380064
3.18 46.170212765957444
3.18 46.17312736811425
3.18 46.17604197027106
3.18 46.178956572427865
3.18 46.18187117458467
3.18 46.18478577674148
3.18 46.18770037889828
3.18 46.190614981055084
3.18 46.19352958321189
3.18 46.1964441853687
3.18 46.199358787525505
3.18 46.20227338968231
3.18 46.20518799183911
3.18 46.20810259399592
3.18 46.211017196152724
3.18 46.21393179830953
3.18 46.21684640046634
3.18 46.219761002623144
3.18 46.22267560477995
3.18 46.22559020693675
3.18 46.22850480909356
3.18 46.231419411250364
3.18 46.23433401340717
3.18 46.23724861556398
3.18 46.240163217720784
3.18 46.243077819877584
3.18 46.24599242203439
3.18 46.2489070241912
3.18 46.251821626348004
3.18 46.25473622850481
3.18 46.25765083066162
3.18 46.26056543281842
3.18 46.263480034975224
3.19 46.26639463713203
3.19 46.26930923928884
3.19 46.272223841445644
3.19 46.27513844360245
3.19 46.27805304575926
3.19 46.28096764791606
3.19 46.283882250072864
3.19 46.28679685222967
3.19 46.28971145438648
3.19 46.292626056543284
3.19 46.295540658700084
3.19 46.29845526085689
3.19 46.3013698630137
3.19 46.304284465170504
3.19 46.30719906732731
3.19 46.31011366948412
3.19 46.313028271640924
3.19 46.31594287379773
3.19 46.31885747595453
3.19 46.32177207811134
3.19 46.324686680268144
3.19 46.32760128242495
3.19 46.33051588458175
3.19 46.33343048673856
3.19 46.336345088895364
3.19 46.33925969105217
3.19 46.34217429320898
3.19 46.345088895365784
3.19 46.34800349752259
3.19 46.3509180996794
3.19 46.353832701836204
3.19 46.356747303993004
3.19 46.35966190614981
3.19 46.36257650830662
3.19 46.36549111046342
3.19 46.36840571262022
3.19 46.37132031477703
3.19 46.37423491693384
3.19 46.37714951909064
3.19 46.38006412124745
3.19 46.38297872340426
3.19 46.385893325561064
3.19 46.38880792771787
3.19 46.39172252987468
3.19 46.39463713203148
3.19 46.39755173418828
3.19 46.40046633634508
3.19 46.40338093850189
3.19 46.4062955406587
3.19 46.4092101428155
3.19 46.41212474497231
3.19 46.41503934712912
3.19 46.41795394928592
3.19 46.42086855144273
3.19 46.42378315359954
3.19 46.426697755756344
3.19 46.42961235791315
3.19 46.43252696006995
3.19 46.43544156222676
3.19 46.438356164383556
3.19 46.44127076654036
3.19 46.44418536869717
3.19 46.44709997085398
3.19 46.45001457301078
3.19 46.45292917516759
3.19 46.4558437773244
3.19 46.4587583794812
3.19 46.46167298163801
3.19 46.46458758379482
3.19 46.46750218595162
3.19 46.47041678810842
3.19 46.47333139026523
3.19 46.47624599242203
3.19 46.479160594578836
3.19 46.48207519673564
3.19 46.48498979889245
3.19 46.487904401049256
3.19 46.49081900320606
3.19 46.49373360536287
3.19 46.49664820751968
3.19 46.49956280967648
3.19 46.50247741183329
3.19 46.50539201399009
3.19 46.508306616146896
3.19 46.5112212183037
3.19 46.5141358204605
3.19 46.51705042261731
3.19 46.519965024774116
3.19 46.52287962693092
3.19 46.52579422908773
3.19 46.528708831244536
3.19 46.53162343340134
3.19 46.53453803555815
3.19 46.537452637714956
3.19 46.540367239871756
3.19 46.54328184202856
3.2 46.54619644418537
3.2 46.549111046342176
3.2 46.552025648498976
3.2 46.55494025065578
3.2 46.55785485281259
3.2 46.560769454969396
3.2 46.5636840571262
3.2 46.56659865928301
3.2 46.569513261439816
3.2 46.57242786359662
3.2 46.57534246575342
3.2 46.57825706791023
3.2 46.581171670067036
3.2 46.58408627222384
3.2 46.58700087438065
3.2 46.58991547653745
3.2 46.592830078694256
3.2 46.59574468085106
3.2 46.59865928300787
3.2 46.601573885164676
3.2 46.60448848732148
3.2 46.60740308947829
3.2 46.61031769163509
3.2 46.613232293791896
3.2 46.6161468959487
3.2 46.61906149810551
3.2 46.621976100262316
3.2 46.62489070241912
3.2 46.62780530457592
3.2 46.63071990673273
3.2 46.633634508889536
3.2 46.63654911104634
3.2 46.63946371320315
3.2 46.642378315359956
3.2 46.645292917516755
3.2 46.64820751967356
3.2 46.65112212183037
3.2 46.654036723987176
3.2 46.65695132614398
3.2 46.65986592830079
3.2 46.662780530457596
3.2 46.665695132614395
3.2 46.6686097347712
3.2 46.67152433692801
3.2 46.674438939084816
3.2 46.67735354124162
3.2 46.68026814339842
3.2 46.68318274555523
3.2 46.686097347712035
3.2 46.68901194986884
3.2 46.69192655202565
3.2 46.694841154182456
3.2 46.69775575633926
3.2 46.70067035849607
3.2 46.70358496065287
3.2 46.706499562809675
3.2 46.70941416496648
3.2 46.71232876712329
3.2 46.71524336928009
3.2 46.718157971436895
3.2 46.7210725735937
3.2 46.72398717575051
3.2 46.726901777907315
3.2 46.72981638006412
3.2 46.73273098222093
3.2 46.735645584377735
3.2 46.73856018653454
3.2 46.74147478869134
3.2 46.74438939084815
3.2 46.747303993004955
3.2 46.750218595161755
3.2 46.75313319731856
3.2 46.75604779947537
3.2 46.758962401632175
3.2 46.76187700378898
3.2 46.76479160594579
3.2 46.767706208102595
3.2 46.7706208102594
3.2 46.77353541241621
3.2 46.776450014573015
3.2 46.779364616729815
3.2 46.78227921888662
3.2 46.78519382104342
3.2 46.78810842320023
3.2 46.791023025357035
3.2 46.79393762751384
3.2 46.79685222967065
3.2 46.799766831827455
3.2 46.80268143398426
3.2 46.80559603614107
3.2 46.808510638297875
3.2 46.81142524045468
3.2 46.81433984261149
3.2 46.81725444476829
3.2 46.820169046925095
3.2 46.823083649081894
3.2 46.8259982512387
3.2 46.82891285339551
3.2 46.831827455552315
3.2 46.83474205770912
3.2 46.83765665986593
3.2 46.840571262022735
3.2 46.84348586417954
3.2 46.84640046633635
3.2 46.849315068493155
3.2 46.85222967064996
3.2 46.85514427280676
3.2 46.85805887496357
3.2 46.86097347712037
3.2 46.863888079277174
3.2 46.86680268143398
3.2 46.86971728359079
3.2 46.872631885747595
3.2 46.8755464879044
3.2 46.87846109006121
3.2 46.881375692218015
3.2 46.88429029437482
3.2 46.88720489653163
3.2 46.890119498688435
3.2 46.893034100845234
3.2 46.89594870300204
3.2 46.89886330515884
3.2 46.90177790731565
3.2 46.904692509472454
3.2 46.90760711162926
3.2 46.91052171378607
3.2 46.913436315942874
3.2 46.91635091809968
3.2 46.91926552025649
3.2 46.922180122413295
3.2 46.9250947245701
3.2 46.9280093267269
3.2 46.93092392888371
3.2 46.933838531040514
3.2 46.936753133197314
3.21 46.93966773535412
3.21 46.94258233751093
3.21 46.945496939667734
3.21 46.94841154182454
3.21 46.95132614398135
3.21 46.954240746138154
3.21 46.95715534829496
3.21 46.96006995045177
3.21 46.96298455260857
3.21 46.965899154765374
3.21 46.96881375692218
3.21 46.97172835907899
3.21 46.97464296123579
3.21 46.977557563392594
3.21 46.9804721655494
3.21 46.98338676770621
3.21 46.986301369863014
3.21 46.98921597201982
3.21 46.99213057417663
3.21 46.995045176333434
3.21 46.997959778490234
3.21 47.00087438064704
3.21 47.00378898280385
3.21 47.006703584960654
3.21 47.00961818711746
3.21 47.01253278927426
3.21 47.01544739143107
3.21 47.018361993587874
3.21 47.02127659574468
3.21 47.02419119790149
3.21 47.027105800058294
3.21 47.0300204022151
3.21 47.0329350043719
3.21 47.03584960652871
3.21 47.038764208685514
3.21 47.04167881084232
3.21 47.04459341299913
3.21 47.047508015155934
3.21 47.050422617312734
3.21 47.05333721946954
3.21 47.05625182162635
3.21 47.059166423783154
3.21 47.06208102593996
3.21 47.06499562809677
3.21 47.06791023025357
3.21 47.07082483241037
3.21 47.07373943456718
3.21 47.07665403672399
3.21 47.079568638880794
3.21 47.0824832410376
3.21 47.08539784319441
3.21 47.08831244535121
3.21 47.09122704750801
3.21 47.09414164966482
3.21 47.09705625182163
3.21 47.099970853978434
3.21 47.10288545613523
3.21 47.10580005829204
3.21 47.10871466044885
3.21 47.11162926260565
3.21 47.11454386476246
3.21 47.11745846691927
3.21 47.120373069076074
3.21 47.12328767123288
3.21 47.12620227338968
3.21 47.12911687554649
3.21 47.13203147770329
3.21 47.1349460798601
3.21 47.1378606820169
3.21 47.140775284173706
3.21 47.14368988633051
3.21 47.14660448848732
3.21 47.14951909064413
3.21 47.15243369280093
3.21 47.15534829495774
3.21 47.15826289711455
3.21 47.16117749927135
3.21 47.16409210142815
3.21 47.16700670358496
3.21 47.16992130574177
3.21 47.172835907898566
3.21 47.17575051005537
3.21 47.17866511221218
3.21 47.181579714368986
3.21 47.18449431652579
3.21 47.1874089186826
3.21 47.19032352083941
3.21 47.19323812299621
3.21 47.19615272515302
3.21 47.19906732730983
3.21 47.201981929466626
3.21 47.20489653162343
3.21 47.20781113378024
3.21 47.21072573593704
3.21 47.213640338093846
3.21 47.21655494025065
3.21 47.21946954240746
3.21 47.222384144564266
3.21 47.22529874672107
3.21 47.22821334887788
3.21 47.231127951034686
3.21 47.23404255319149
3.21 47.2369571553483
3.21 47.2398717575051
3.21 47.242786359661906
3.21 47.24570096181871
3.21 47.24861556397551
3.21 47.25153016613232
3.21 47.254444768289126
3.21 47.25735937044593
3.21 47.26027397260274
3.21 47.263188574759546
3.21 47.26610317691635
3.21 47.26901777907316
3.21 47.271932381229966
3.21 47.27484698338677
3.21 47.27776158554357
3.21 47.28067618770038
3.21 47.283590789857186
3.21 47.286505392013986
3.21 47.28941999417079
3.21 47.2923345963276
3.21 47.295249198484406
3.21 47.29816380064121
3.21 47.30107840279802
3.21 47.303993004954826
3.21 47.30690760711163
3.21 47.30982220926844
3.21 47.31273681142524
3.21 47.315651413582046
3.21 47.31856601573885
3.21 47.32148061789566
3.21 47.32439522005246
3.21 47.327309822209266
3.21 47.33022442436607
3.21 47.33313902652288
3.21 47.336053628679686
3.21 47.33896823083649
3.21 47.3418828329933
3.21 47.344797435150106
3.21 47.347712037306906
3.21 47.35062663946371
3.21 47.35354124162052
3.21 47.356455843777326
3.21 47.35937044593413
3.21 47.36228504809093
3.21 47.36519965024774
3.21 47.368114252404546
3.21 47.37102885456135
3.21 47.37394345671816
3.21 47.376858058874966
3.21 47.37977266103177
3.21 47.38268726318857
3.21 47.38560186534538
3.21 47.388516467502185
3.21 47.39143106965899
3.21 47.3943456718158
3.21 47.397260273972606
3.21 47.400174876129405
3.21 47.40308947828621
3.21 47.40600408044302
3.21 47.408918682599825
3.21 47.41183328475663
3.21 47.41474788691344
3.21 47.41766248907024
3.21 47.420577091227045
3.21 47.42349169338385
3.21 47.42640629554066
3.21 47.429320897697465
3.21 47.43223549985427
3.21 47.43515010201108
3.21 47.43806470416788
3.21 47.440979306324685
3.21 47.44389390848149
3.21 47.4468085106383
3.21 47.449723112795105
3.21 47.452637714951905
3.21 47.45555231710871
3.21 47.45846691926552
3.21 47.461381521422325
3.21 47.46429612357913
3.21 47.46721072573594
3.21 47.470125327892745
3.21 47.47303993004955
3.21 47.47595453220635
3.21 47.47886913436316
3.21 47.481783736519965
3.21 47.48469833867677
3.21 47.48761294083358
3.21 47.49052754299038
3.21 47.493442145147185
3.21 47.49635674730399
3.21 47.4992713494608
3.21 47.502185951617605
3.21 47.50510055377441
3.21 47.50801515593122
3.21 47.510929758088025
3.21 47.513844360244825
3.21 47.51675896240163
3.21 47.51967356455844
3.21 47.522588166715245
3.21 47.525502768872045
3.21 47.52841737102885
3.21 47.53133197318566
3.21 47.534246575342465
3.21 47.53716117749927
3.21 47.54007577965608
3.21 47.542990381812885
3.21 47.54590498396969
3.21 47.5488195861265
3.21 47.5517341882833
3.21 47.554648790440105
3.21 47.55756339259691
3.21 47.56047799475371
3.21 47.56339259691052
3.21 47.566307199067325
3.21 47.56922180122413
3.21 47.57213640338094
3.21 47.575051005537745
3.21 47.57796560769455
3.21 47.58088020985136
3.21 47.583794812008165
3.21 47.58670941416497
3.21 47.58962401632177
3.21 47.59253861847858
3.21 47.59545322063538
3.21 47.598367822792184
3.21 47.60128242494899
3.21 47.6041970271058
3.22 47.607111629262604
3.22 47.61002623141941
3.22 47.61294083357622
3.22 47.615855435733025
3.22 47.61877003788983
3.22 47.62168464004664
3.22 47.624599242203445
3.22 47.627513844360244
3.22 47.63042844651705
3.22 47.63334304867385
3.22 47.63625765083066
3.22 47.639172252987464
3.22 47.64208685514427
3.22 47.64500145730108
3.22 47.647916059457884
3.22 47.65083066161469
3.22 47.6537452637715
3.22 47.656659865928304
3.22 47.65957446808511
3.22 47.66248907024192
3.22 47.66540367239872
3.22 47.668318274555524
3.22 47.671232876712324
3.22 47.67414747886913
3.22 47.67706208102594
3.22 47.679976683182744
3.22 47.68289128533955
3.22 47.68580588749636
3.22 47.688720489653164
3.22 47.69163509180997
3.22 47.69454969396678
3.22 47.697464296123584
3.22 47.700378898280384
3.22 47.70329350043719
3.22 47.706208102594
3.22 47.7091227047508
3.22 47.712037306907604
3.22 47.71495190906441
3.22 47.71786651122122
3.22 47.720781113378024
3.22 47.72369571553483
3.22 47.72661031769164
3.22 47.729524919848444
3.22 47.73243952200525
3.22 47.73535412416205
3.22 47.73826872631886
3.22 47.741183328475664
3.22 47.74409793063247
3.22 47.74701253278927
3.22 47.74992713494608
3.22 47.752841737102884
3.22 47.75575633925969
3.22 47.7586709414165
3.22 47.761585543573304
3.22 47.76450014573011
3.22 47.76741474788692
3.22 47.77032935004372
3.22 47.773243952200524
3.22 47.77615855435733
3.22 47.77907315651414
3.22 47.781987758670944
3.22 47.78490236082774
3.22 47.78781696298455
3.22 47.79073156514136
3.22 47.793646167298164
3.22 47.79656076945497
3.22 47.79947537161178
3.22 47.802389973768584
3.22 47.80530457592538
3.22 47.80821917808219
3.22 47.811133780239
3.22 47.814048382395804
3.22 47.81696298455261
3.22 47.81987758670942
3.22 47.82279218886622
3.22 47.82570679102302
3.22 47.82862139317983
3.22 47.83153599533664
3.22 47.83445059749344
3.22 47.83736519965025
3.22 47.84027980180705
3.22 47.84319440396386
3.22 47.84610900612066
3.22 47.84902360827747
3.22 47.85193821043428
3.22 47.85485281259108
3.22 47.85776741474789
3.22 47.86068201690469
3.22 47.8635966190615
3.22 47.8665112212183
3.22 47.86942582337511
3.22 47.87234042553192
3.22 47.875255027688716
3.22 47.87816962984552
3.22 47.88108423200233
3.22 47.88399883415914
3.22 47.88691343631594
3.22 47.88982803847275
3.22 47.89274264062956
3.22 47.89565724278636
3.22 47.89857184494316
3.22 47.90148644709997
3.22 47.904401049256776
3.22 47.90731565141358
3.22 47.91023025357038
3.22 47.91314485572719
3.22 47.916059457883996
3.22 47.9189740600408
3.22 47.92188866219761
3.22 47.924803264354416
3.22 47.92771786651122
3.22 47.93063246866803
3.22 47.93354707082484
3.22 47.936461672981636
3.22 47.93937627513844
3.22 47.94229087729525
3.22 47.94520547945205
3.22 47.948120081608856
3.22 47.95103468376566
3.22 47.95394928592247
3.22 47.956863888079276
3.22 47.95977849023608
3.22 47.96269309239289
3.22 47.965607694549696
3.22 47.9685222967065
3.22 47.97143689886331
3.22 47.97435150102011
3.22 47.977266103176916
3.22 47.98018070533372
3.22 47.98309530749052
3.22 47.98600990964733
3.22 47.988924511804136
3.22 47.99183911396094
3.22 47.99475371611775
3.22 47.997668318274556
3.22 48.00058292043136
3.22 48.00349752258817
3.22 48.006412124744976
3.22 48.00932672690178
3.22 48.01224132905858
3.22 48.01515593121539
3.22 48.018070533372196
3.22 48.020985135528996
3.22 48.0238997376858
3.22 48.02681433984261
3.22 48.029728941999416
3.22 48.03264354415622
3.22 48.03555814631303
3.22 48.038472748469836
3.22 48.04138735062664
3.22 48.04430195278345
3.22 48.047216554940256
3.22 48.050131157097056
3.22 48.05304575925386
3.22 48.05596036141067
3.22 48.05887496356747
3.22 48.061789565724276
3.22 48.06470416788108
3.22 48.06761877003789
3.22 48.070533372194696
3.22 48.0734479743515
3.22 48.07636257650831
3.22 48.079277178665116
3.22 48.08219178082192
3.22 48.08510638297872
3.22 48.08802098513553
3.22 48.090935587292336
3.22 48.09385018944914
3.22 48.09676479160594
3.22 48.09967939376275
3.22 48.102593995919555
3.22 48.10550859807636
3.22 48.10842320023317
3.22 48.111337802389976
3.22 48.11425240454678
3.22 48.11716700670359
3.22 48.120081608860396
3.22 48.122996211017195
3.22 48.125910813174
3.22 48.12882541533081
3.22 48.131740017487616
3.22 48.134654619644415
3.22 48.13756922180122
3.22 48.14048382395803
3.22 48.143398426114835
3.22 48.14631302827164
3.22 48.14922763042845
3.22 48.152142232585255
3.22 48.15505683474206
3.22 48.15797143689886
3.22 48.16088603905567
3.22 48.163800641212475
3.22 48.16671524336928
3.22 48.16962984552609
3.22 48.17254444768289
3.22 48.175459049839695
3.22 48.1783736519965
3.22 48.18128825415331
3.22 48.184202856310115
3.22 48.18711745846692
3.22 48.19003206062373
3.22 48.19294666278053
3.22 48.195861264937335
3.22 48.19877586709414
3.22 48.20169046925095
3.22 48.204605071407755
3.22 48.20751967356456
3.22 48.21043427572136
3.22 48.21334887787817
3.22 48.216263480034975
3.22 48.21917808219178
3.22 48.22209268434859
3.22 48.225007286505395
3.22 48.227921888662195
3.22 48.230836490819
3.22 48.23375109297581
3.22 48.236665695132615
3.22 48.23958029728942
3.22 48.24249489944623
3.22 48.245409501603035
3.22 48.248324103759835
3.22 48.25123870591664
3.22 48.25415330807345
3.22 48.257067910230255
3.22 48.25998251238706
3.22 48.26289711454386
3.22 48.26581171670067
3.22 48.268726318857475
3.22 48.27164092101428
3.22 48.27455552317109
3.22 48.277470125327895
3.22 48.2803847274847
3.22 48.28329932964151
3.22 48.28621393179831
3.22 48.289128533955115
3.22 48.29204313611192
3.22 48.29495773826873
3.22 48.29787234042553
3.22 48.300786942582334
3.22 48.30370154473914
3.22 48.30661614689595
3.22 48.309530749052755
3.22 48.31244535120956
3.22 48.31535995336637
3.22 48.318274555523175
3.22 48.32118915767998
3.22 48.32410375983678
3.22 48.32701836199359
3.22 48.329932964150395
3.22 48.332847566307194
3.22 48.335762168464
3.22 48.33867677062081
3.22 48.341591372777614
3.22 48.34450597493442
3.22 48.34742057709123
3.22 48.350335179248034
3.22 48.35324978140484
3.22 48.35616438356165
3.22 48.359078985718455
3.22 48.361993587875254
3.22 48.36490819003206
3.22 48.36782279218886
3.22 48.37073739434567
3.22 48.373651996502474
3.22 48.37656659865928
3.22 48.37948120081609
3.22 48.382395802972894
3.22 48.3853104051297
3.22 48.38822500728651
3.22 48.391139609443314
3.22 48.39405421160012
3.22 48.39696881375693
3.22 48.39988341591373
3.22 48.402798018070534
3.22 48.405712620227334
3.22 48.40862722238414
3.22 48.41154182454095
3.22 48.414456426697754
3.22 48.41737102885456
3.22 48.42028563101137
3.23 48.423200233168174
3.23 48.42611483532498
3.23 48.42902943748179
3.23 48.431944039638594
3.23 48.4348586417954
3.23 48.4377732439522
3.23 48.44068784610901
3.23 48.44360244826581
3.23 48.446517050422614
3.23 48.44943165257942
3.23 48.45234625473623
3.23 48.455260856893034
3.23 48.45817545904984
3.23 48.46109006120665
3.23 48.464004663363454
3.23 48.46691926552026
3.23 48.46983386767707
3.23 48.47274846983387
3.23 48.475663071990674
3.23 48.47857767414748
3.23 48.48149227630428
3.23 48.48440687846109
3.23 48.487321480617894
3.23 48.4902360827747
3.23 48.49315068493151
3.23 48.496065287088314
3.23 48.49897988924512
3.23 48.50189449140193
3.23 48.504809093558734
3.23 48.50772369571553
3.23 48.51063829787234
3.23 48.51355290002915
3.23 48.516467502185954
3.23 48.51938210434275
3.23 48.52229670649956
3.23 48.52521130865637
3.23 48.52812591081317
3.23 48.53104051296998
3.23 48.53395511512679
3.23 48.536869717283594
3.23 48.5397843194404
3.23 48.5426989215972
3.23 48.54561352375401
3.23 48.54852812591081
3.23 48.55144272806762
3.23 48.55435733022443
3.23 48.55727193238123
3.23 48.56018653453803
3.23 48.56310113669484
3.23 48.56601573885165
3.23 48.56893034100845
3.23 48.57184494316526
3.23 48.57475954532207
3.23 48.57767414747887
3.23 48.58058874963567
3.23 48.58350335179248
3.23 48.58641795394929
3.23 48.58933255610609
3.23 48.5922471582629
3.23 48.5951617604197
3.23 48.598076362576506
3.23 48.60099096473331
3.23 48.60390556689012
3.23 48.60682016904693
3.23 48.60973477120373
3.23 48.61264937336053
3.23 48.61556397551734
3.23 48.618478577674146
3.23 48.62139317983095
3.23 48.62430778198776
3.23 48.62722238414457
3.23 48.63013698630137
3.23 48.63305158845817
3.23 48.63596619061498
3.23 48.638880792771786
3.23 48.64179539492859
3.23 48.6447099970854
3.23 48.6476245992422
3.23 48.650539201399006
3.23 48.65345380355581
3.23 48.65636840571262
3.23 48.659283007869426
3.23 48.66219761002623
3.23 48.66511221218304
3.23 48.66802681433985
3.23 48.670941416496646
3.23 48.67385601865345
3.23 48.67677062081026
3.23 48.679685222967066
3.23 48.682599825123866
3.23 48.68551442728067
3.23 48.68842902943748
3.23 48.691343631594286
3.23 48.69425823375109
3.23 48.6971728359079
3.23 48.700087438064706
3.23 48.70300204022151
3.23 48.70591664237832
3.23 48.70883124453512
3.23 48.711745846691926
3.23 48.71466044884873
3.23 48.71757505100553
3.23 48.72048965316234
3.23 48.723404255319146
3.23 48.72631885747595
3.23 48.72923345963276
3.23 48.732148061789566
3.23 48.73506266394637
3.23 48.73797726610318
3.23 48.740891868259986
3.23 48.74380647041679
3.23 48.74672107257359
3.23 48.7496356747304
3.23 48.752550276887206
3.23 48.755464879044005
3.23 48.75837948120081
3.23 48.76129408335762
3.23 48.764208685514426
3.23 48.76712328767123
3.23 48.77003788982804
3.23 48.772952491984846
3.23 48.77586709414165
3.23 48.77878169629846
3.23 48.781696298455266
3.23 48.784610900612066
3.23 48.78752550276887
3.23 48.79044010492567
3.23 48.79335470708248
3.23 48.796269309239285
3.23 48.79918391139609
3.23 48.8020985135529
3.23 48.805013115709706
3.23 48.80792771786651
3.23 48.81084232002332
3.23 48.813756922180126
3.23 48.81667152433693
3.23 48.81958612649374
3.23 48.82250072865054
3.23 48.825415330807346
3.23 48.828329932964145
3.23 48.83124453512095
3.23 48.83415913727776
3.23 48.837073739434565
3.23 48.83998834159137
3.23 48.84290294374818
3.23 48.845817545904985
3.23 48.84873214806179
3.23 48.8516467502186
3.23 48.854561352375406
3.23 48.85747595453221
3.23 48.86039055668901
3.23 48.86330515884582
3.23 48.86621976100262
3.23 48.869134363159425
3.23 48.87204896531623
3.23 48.87496356747304
3.23 48.877878169629845
3.23 48.88079277178665
3.23 48.88370737394346
3.23 48.886621976100265
3.23 48.88953657825707
3.23 48.89245118041388
3.23 48.89536578257068
3.23 48.898280384727485
3.23 48.90119498688429
3.23 48.90410958904109
3.23 48.9070241911979
3.23 48.909938793354705
3.23 48.91285339551151
3.23 48.91576799766832
3.23 48.918682599825125
3.23 48.92159720198193
3.23 48.92451180413874
3.23 48.927426406295545
3.23 48.930341008452345
3.23 48.93325561060915
3.23 48.93617021276596
3.23 48.939084814922765
3.23 48.941999417079565
3.23 48.94491401923637
3.23 48.94782862139318
3.23 48.950743223549985
3.23 48.95365782570679
3.23 48.9565724278636
3.23 48.959487030020405
3.23 48.96240163217721
3.23 48.96531623433401
3.23 48.96823083649082
3.23 48.971145438647625
3.23 48.97406004080443
3.23 48.97697464296124
3.23 48.97988924511804
3.23 48.982803847274845
3.23 48.98571844943165
3.23 48.98863305158846
3.23 48.991547653745265
3.23 48.99446225590207
3.23 48.99737685805888
3.23 49.00029146021568
3.23 49.003206062372485
3.23 49.00612066452929
3.23 49.0090352666861
3.23 49.011949868842905
3.23 49.01486447099971
3.23 49.01777907315651
3.23 49.02069367531332
3.23 49.023608277470125
3.23 49.02652287962693
3.23 49.02943748178374
3.23 49.032352083940545
3.23 49.035266686097344
3.23 49.03818128825415
3.23 49.04109589041096
3.23 49.044010492567764
3.23 49.04692509472457
3.23 49.04983969688138
3.23 49.052754299038185
3.23 49.055668901194984
3.23 49.05858350335179
3.23 49.0614981055086
3.23 49.064412707665404
3.23 49.06732730982221
3.23 49.07024191197901
3.23 49.07315651413582
3.23 49.076071116292624
3.23 49.07898571844943
3.23 49.08190032060624
3.23 49.084814922763044
3.23 49.08772952491985
3.23 49.09064412707666
3.23 49.09355872923346
3.23 49.096473331390264
3.23 49.09938793354707
3.23 49.10230253570388
3.23 49.10521713786068
3.23 49.108131740017484
3.23 49.11104634217429
3.23 49.1139609443311
3.23 49.116875546487904
3.23 49.11979014864471
3.23 49.12270475080152
3.23 49.125619352958324
3.23 49.12853395511513
3.23 49.13144855727193
3.23 49.13436315942874
3.23 49.137277761585544
3.23 49.140192363742344
3.23 49.14310696589915
3.23 49.14602156805596
3.23 49.148936170212764
3.23 49.15185077236957
3.23 49.15476537452638
3.23 49.157679976683184
3.23 49.16059457883999
3.23 49.1635091809968
3.23 49.166423783153604
3.23 49.169338385310404
3.23 49.17225298746721
3.23 49.17516758962401
3.23 49.17808219178082
3.23 49.180996793937624
3.23 49.18391139609443
3.23 49.18682599825124
3.23 49.189740600408044
3.23 49.19265520256485
3.23 49.19556980472166
3.23 49.198484406878464
3.23 49.20139900903527
3.23 49.20431361119208
3.23 49.20722821334888
3.23 49.210142815505684
3.23 49.21305741766248
3.23 49.21597201981929
3.23 49.2188866219761
3.23 49.2218012241329
3.23 49.22471582628971
3.23 49.22763042844652
3.23 49.230545030603324
3.23 49.23345963276013
3.23 49.23637423491694
3.23 49.239288837073744
3.23 49.24220343923055
3.23 49.24511804138735
3.23 49.24803264354416
3.23 49.25094724570096
3.23 49.25386184785776
3.23 49.25677645001457
3.23 49.25969105217138
3.23 49.26260565432818
3.23 49.26552025648499
3.23 49.2684348586418
3.23 49.271349460798604
3.23 49.27426406295541
3.23 49.27717866511222
3.23 49.28009326726902
3.23 49.28300786942582
3.23 49.28592247158263
3.23 49.28883707373943
3.23 49.291751675896236
3.23 49.29466627805304
3.23 49.29758088020985
3.23 49.30049548236666
3.23 49.30341008452346
3.23 49.30632468668027
3.23 49.30923928883708
3.23 49.31215389099388
3.23 49.31506849315068
3.23 49.31798309530749
3.23 49.3208976974643
3.23 49.3238122996211
3.23 49.3267269017779
3.23 49.32964150393471
3.23 49.332556106091516
3.23 49.33547070824832
3.23 49.33838531040513
3.23 49.34129991256194
3.23 49.34421451471874
3.23 49.34712911687555
3.23 49.35004371903235
3.23 49.352958321189156
3.23 49.35587292334596
3.23 49.35878752550277
3.23 49.361702127659576
3.23 49.364616729816376
3.23 49.36753133197318
3.23 49.37044593412999
3.23 49.373360536286796
3.23 49.3762751384436
3.23 49.37918974060041
3.23 49.382104342757216
3.23 49.38501894491402
3.23 49.38793354707082
3.23 49.39084814922763
3.23 49.393762751384436
3.23 49.39667735354124
3.23 49.39959195569805
3.23 49.40250655785485
3.23 49.405421160011656
3.23 49.40833576216846
3.23 49.41125036432527
3.23 49.414164966482076
3.23 49.41707956863888
3.23 49.41999417079569
3.23 49.42290877295249
3.23 49.425823375109296
3.23 49.4287379772661
3.23 49.43165257942291
3.23 49.434567181579716
3.23 49.43748178373652
3.23 49.44039638589332
3.23 49.44331098805013
3.23 49.446225590206936
3.23 49.44914019236374
3.23 49.45205479452055
3.23 49.454969396677356
3.23 49.457883998834156
3.23 49.46079860099096
3.23 49.46371320314777
3.23 49.466627805304576
3.23 49.46954240746138
3.23 49.47245700961819
3.23 49.475371611774996
3.23 49.478286213931796
3.23 49.4812008160886
3.23 49.48411541824541
3.23 49.487030020402216
3.23 49.48994462255902
3.24 49.49285922471582
3.24 49.49577382687263
3.24 49.498688429029436
3.24 49.50160303118624
3.24 49.50451763334305
3.24 49.507432235499856
3.24 49.51034683765666
3.24 49.51326143981347
3.24 49.51617604197027
3.24 49.519090644127076
3.24 49.52200524628388
3.24 49.52491984844069
3.24 49.52783445059749
3.24 49.530749052754295
3.24 49.5336636549111
3.24 49.53657825706791
3.24 49.539492859224715
3.24 49.54240746138152
3.24 49.54532206353833
3.24 49.548236665695136
3.24 49.55115126785194
3.24 49.55406587000874
3.24 49.55698047216555
3.24 49.559895074322355
3.24 49.562809676479155
3.24 49.56572427863596
3.24 49.56863888079277
3.24 49.571553482949575
3.24 49.57446808510638
3.24 49.57738268726319
3.24 49.580297289419995
3.24 49.5832118915768
3.24 49.58612649373361
3.24 49.589041095890416
3.24 49.591955698047215
3.24 49.59487030020402
3.24 49.59778490236083
3.24 49.60069950451763
3.24 49.603614106674435
3.24 49.60652870883124
3.24 49.60944331098805
3.24 49.612357913144855
3.24 49.61527251530166
3.24 49.61818711745847
3.24 49.621101719615275
3.24 49.62401632177208
3.24 49.62693092392889
3.24 49.62984552608569
3.24 49.632760128242495
3.24 49.6356747303993
3.24 49.6385893325561
3.24 49.64150393471291
3.24 49.644418536869715
3.24 49.64733313902652
3.24 49.65024774118333
3.24 49.653162343340135
3.24 49.65607694549694
3.24 49.65899154765375
3.24 49.661906149810555
3.24 49.66482075196736
3.24 49.66773535412416
3.24 49.67064995628097
3.24 49.673564558437775
3.24 49.676479160594575
3.24 49.67939376275138
3.24 49.68230836490819
3.24 49.685222967064995
3.24 49.6881375692218
3.24 49.69105217137861
3.24 49.693966773535415
3.24 49.69688137569222
3.24 49.69979597784903
3.24 49.70271058000583
3.24 49.705625182162635
3.24 49.70853978431944
3.24 49.71145438647625
3.24 49.71436898863305
3.24 49.717283590789854
3.24 49.72019819294666
3.24 49.72311279510347
3.24 49.726027397260275
3.24 49.72894199941708
3.24 49.73185660157389
3.24 49.734771203730695
3.24 49.737685805887494
3.24 49.7406004080443
3.24 49.74351501020111
3.24 49.746429612357915
3.24 49.74934421451472
3.24 49.75225881667152
3.24 49.75517341882833
3.24 49.758088020985134
3.24 49.76100262314194
3.24 49.76391722529875
3.24 49.766831827455555
3.24 49.76974642961236
3.24 49.77266103176916
3.24 49.77557563392597
3.24 49.778490236082774
3.24 49.78140483823958
3.24 49.78431944039639
3.24 49.787234042553195
3.24 49.790148644709994
3.24 49.7930632468668
3.24 49.79597784902361
3.24 49.798892451180414
3.24 49.80180705333722
3.24 49.80472165549403
3.24 49.80763625765083
3.24 49.810550859807634
3.24 49.81346546196444
3.24 49.81638006412125
3.24 49.819294666278054
3.24 49.82220926843486
3.24 49.82512387059167
3.24 49.82803847274847
3.24 49.830953074905274
3.24 49.83386767706208
3.24 49.83678227921889
3.24 49.839696881375694
3.24 49.842611483532494
3.24 49.8455260856893
3.24 49.84844068784611
3.24 49.851355290002914
3.24 49.85426989215972
3.24 49.85718449431653
3.24 49.860099096473334
3.24 49.86301369863014
3.24 49.86592830078694
3.24 49.86884290294375
3.24 49.871757505100554
3.24 49.87467210725736
3.24 49.87758670941416
3.24 49.88050131157097
3.24 49.883415913727774
3.24 49.88633051588458
3.24 49.88924511804139
3.24 49.892159720198194
3.24 49.895074322355
3.24 49.89798892451181
3.24 49.900903526668614
3.24 49.903818128825414
3.24 49.90673273098222
3.24 49.90964733313903
3.24 49.91256193529583
3.24 49.91547653745263
3.24 49.91839113960944
3.24 49.92130574176625
3.24 49.924220343923054
3.24 49.92713494607986
3.24 49.93004954823667
3.24 49.932964150393474
3.24 49.93587875255028
3.24 49.93879335470709
3.24 49.94170795686389
3.24 49.944622559020694
3.24 49.94753716117749
3.24 49.9504517633343
3.24 49.95336636549111
3.24 49.95628096764791
3.24 49.95919556980472
3.24 49.96211017196153
3.24 49.96502477411833
3.24 49.96793937627514
3.24 49.97085397843195
3.24 49.973768580588754
3.24 49.97668318274556
3.24 49.97959778490236
3.24 49.98251238705917
3.24 49.985426989215966
3.24 49.98834159137277
3.24 49.99125619352958
3.24 49.99417079568639
3.24 49.99708539784319
3.24 50.0
3.24 50.0029146021568
3.24 50.00582920431361
3.24 50.00874380647041
3.24 50.01165840862723
3.24 50.01457301078403
3.24 50.01748761294083
3.24 50.02040221509764
3.24 50.02331681725445
3.24 50.026231419411246
3.24 50.02914602156806
3.24 50.03206062372486
3.24 50.034975225881674
3.24 50.03788982803847
3.24 50.04080443019527
3.24 50.04371903235209
3.24 50.046633634508886
3.24 50.0495482366657
3.24 50.0524628388225
3.24 50.055377440979306
3.24 50.05829204313611
3.24 50.06120664529292
3.24 50.06412124744972
3.24 50.06703584960653
3.24 50.06995045176333
3.24 50.07286505392013
3.24 50.075779656076946
3.24 50.078694258233746
3.24 50.08160886039056
3.24 50.08452346254736
3.24 50.08743806470417
3.24 50.09035266686097
3.24 50.09326726901778
3.24 50.096181871174586
3.24 50.09909647333139
3.24 50.10201107548819
3.24 50.10492567764501
3.24 50.107840279801806
3.24 50.110754881958606
3.24 50.11366948411542
3.24 50.11658408627222
3.24 50.11949868842903
3.24 50.12241329058583
3.24 50.125327892742646
3.24 50.128242494899446
3.24 50.13115709705625
3.24 50.13407169921306
3.24 50.136986301369866
3.24 50.139900903526666
3.24 50.14281550568347
3.24 50.14573010784028
3.24 50.14864470999708
3.24 50.15155931215389
3.24 50.15447391431069
3.24 50.157388516467506
3.24 50.160303118624306
3.24 50.16321772078112
3.24 50.16613232293792
3.24 50.169046925094726
3.24 50.17196152725153
3.24 50.17487612940834
3.24 50.17779073156514
3.24 50.180705333721946
3.24 50.18361993587875
3.24 50.18653453803555
3.24 50.189449140192366
3.24 50.192363742349166
3.24 50.19527834450598
3.24 50.19819294666278
3.24 50.20110754881959
3.24 50.20402215097639
3.24 50.2069367531332
3.24 50.209851355290006
3.24 50.212765957446805
3.24 50.21568055960361
3.24 50.21859516176042
3.24 50.221509763917226
3.24 50.224424366074025
3.24 50.22733896823084
3.24 50.23025357038764
3.24 50.23316817254445
3.24 50.23608277470125
3.24 50.238997376858066
3.24 50.241911979014866
3.24 50.24482658117167
3.24 50.24774118332848
3.24 50.25065578548528
3.24 50.253570387642085
3.24 50.25648498979889
3.24 50.2593995919557
3.24 50.2623141941125
3.24 50.26522879626931
3.24 50.26814339842611
3.24 50.271058000582926
3.24 50.273972602739725
3.24 50.27688720489654
3.24 50.27980180705334
3.24 50.28271640921014
3.24 50.28563101136695
3.24 50.28854561352375
3.24 50.29146021568056
3.24 50.294374817837365
3.24 50.29728941999417
3.24 50.30020402215097
3.24 50.303118624307785
3.24 50.306033226464585
3.24 50.3089478286214
3.24 50.3118624307782
3.24 50.31477703293501
3.24 50.31769163509181
3.24 50.32060623724861
3.24 50.323520839405425
3.24 50.326435441562225
3.24 50.32935004371903
3.24 50.33226464587584
3.24 50.335179248032645
3.24 50.338093850189445
3.24 50.34100845234626
3.24 50.34392305450306
3.24 50.34683765665987
3.24 50.34975225881667
3.24 50.35266686097347
3.24 50.355581463130285
3.24 50.358496065287085
3.24 50.3614106674439
3.24 50.3643252696007
3.24 50.367239871757505
3.24 50.37015447391431
3.24 50.37306907607112
3.24 50.37598367822792
3.24 50.37889828038473
3.24 50.38181288254153
3.24 50.384727484698345
3.24 50.387642086855145
3.24 50.390556689011945
3.24 50.39347129116876
3.24 50.39638589332556
3.24 50.39930049548237
3.24 50.40221509763917
3.24 50.40512969979598
3.24 50.408044301952785
3.24 50.41095890410959
3.24 50.41387350626639
3.24 50.416788108423205
3.24 50.419702710580005
3.24 50.422617312736804
3.24 50.42553191489362
3.24 50.42844651705042
3.24 50.43136111920723
3.24 50.43427572136403
3.24 50.437190323520845
3.24 50.440104925677645
3.24 50.44301952783445
3.24 50.44593412999126
3.24 50.448848732148065
3.24 50.451763334304864
3.24 50.45467793646168
3.24 50.45759253861848
3.24 50.46050714077528
3.24 50.46342174293209
3.24 50.46633634508889
3.24 50.469250947245705
3.24 50.472165549402504
3.24 50.47508015155932
3.24 50.47799475371612
3.24 50.480909355872924
3.24 50.48382395802973
3.24 50.48673856018654
3.24 50.48965316234334
3.24 50.49256776450014
3.24 50.49548236665695
3.24 50.49839696881375
3.24 50.501311570970564
3.24 50.504226173127364
3.24 50.50714077528418
3.24 50.51005537744098
3.24 50.51296997959779
3.24 50.51588458175459
3.24 50.5187991839114
3.24 50.521713786068204
3.24 50.52462838822501
3.24 50.52754299038181
3.24 50.53045759253861
3.24 50.533372194695424
3.24 50.536286796852224
3.24 50.53920139900904
3.24 50.54211600116584
3.24 50.54503060332265
3.24 50.54794520547945
3.24 50.550859807636265
3.24 50.553774409793064
3.24 50.55668901194987
3.25 50.55960361410668
3.25 50.56251821626348
3.25 50.565432818420284
3.25 50.56834742057708
3.25 50.5712620227339
3.25 50.5741766248907
3.25 50.57709122704751
3.25 50.58000582920431
3.25 50.582920431361124
3.25 50.585835033517924
3.25 50.58874963567474
3.25 50.59166423783154
3.25 50.594578839988344
3.25 50.59749344214515
3.25 50.60040804430195
3.25 50.60332264645876
3.25 50.60623724861556
3.25 50.60915185077237
3.25 50.61206645292917
3.25 50.614981055085984
3.25 50.617895657242784
3.25 50.6208102593996
3.25 50.6237248615564
3.25 50.62663946371321
3.25 50.62955406587001
3.25 50.63246866802681
3.25 50.635383270183624
3.25 50.638297872340424
3.25 50.64121247449723
3.25 50.64412707665403
3.25 50.647041678810844
3.25 50.64995628096764
3.25 50.65287088312446
3.25 50.65578548528126
3.25 50.65870008743807
3.25 50.66161468959487
3.25 50.664529291751684
3.25 50.667443893908484
3.25 50.67035849606528
3.25 50.6732730982221
3.25 50.6761877003789
3.25 50.6791023025357
3.25 50.6820169046925
3.25 50.68493150684932
3.25 50.68784610900612
3.25 50.69076071116293
3.25 50.69367531331973
3.25 50.696589915476544
3.25 50.69950451763334
3.25 50.70241911979016
3.25 50.70533372194696
3.25 50.70824832410376
3.25 50.71116292626057
3.25 50.71407752841737
3.25 50.71699213057418
3.25 50.719906732730976
3.25 50.72282133488779
3.25 50.72573593704459
3.25 50.7286505392014
3.25 50.7315651413582
3.25 50.73447974351502
3.25 50.73739434567182
3.25 50.740308947828616
3.25 50.74322354998543
3.25 50.74613815214223
3.25 50.74905275429904
3.25 50.75196735645584
3.25 50.75488195861265
3.25 50.75779656076945
3.25 50.76071116292626
3.25 50.76362576508306
3.25 50.76654036723988
3.25 50.769454969396676
3.25 50.77236957155349
3.25 50.77528417371029
3.25 50.77819877586709
3.25 50.7811133780239
3.25 50.7840279801807
3.25 50.78694258233752
3.25 50.789857184494316
3.25 50.79277178665112
3.25 50.79568638880792
3.25 50.79860099096474
3.25 50.801515593121536
3.25 50.80443019527835
3.25 50.80734479743515
3.25 50.81025939959195
3.25 50.81317400174876
3.25 50.81608860390556
3.25 50.819003206062376
3.25 50.821917808219176
3.25 50.82483241037599
3.25 50.82774701253279
3.25 50.830661614689596
3.25 50.833576216846396
3.25 50.83649081900321
3.25 50.83940542116001
3.25 50.84232002331682
3.25 50.84523462547362
3.25 50.84814922763042
3.25 50.851063829787236
3.25 50.853978431944036
3.25 50.85689303410085
3.25 50.85980763625765
3.25 50.86272223841446
3.25 50.86563684057126
3.25 50.86855144272807
3.25 50.87146604488487
3.25 50.87438064704168
3.25 50.87729524919848
3.25 50.88020985135528
3.25 50.883124453512096
3.25 50.886039055668896
3.25 50.88895365782571
3.25 50.89186825998251
3.25 50.89478286213932
3.25 50.89769746429612
3.25 50.900612066452936
3.25 50.903526668609736
3.25 50.90644127076654
3.25 50.90935587292334
3.25 50.912270475080156
3.25 50.915185077236956
3.25 50.918099679393755
3.25 50.92101428155057
3.25 50.92392888370737
3.25 50.92684348586418
3.25 50.92975808802098
3.25 50.932672690177796
3.25 50.935587292334596
3.25 50.93850189449141
3.25 50.94141649664821
3.25 50.944331098805016
3.25 50.947245700961815
3.25 50.95016030311862
3.25 50.95307490527543
3.25 50.95598950743223
3.25 50.95890410958904
3.25 50.96181871174584
3.25 50.964733313902656
3.25 50.967647916059455
3.25 50.97056251821627
3.25 50.97347712037307
3.25 50.97639172252988
3.25 50.97930632468668
3.25 50.98222092684349
3.25 50.98513552900029
3.25 50.988050131157095
3.25 50.9909647333139
3.25 50.9938793354707
3.25 50.996793937627515
3.25 50.999708539784315
3.25 51.00262314194113
3.25 51.00553774409793
3.25 51.00845234625474
3.25 51.01136694841154
3.25 51.014281550568356
3.25 51.017196152725155
3.25 51.020110754881955
3.25 51.02302535703876
3.25 51.02593995919557
3.25 51.028854561352375
3.25 51.031769163509175
3.25 51.03468376566599
3.25 51.03759836782279
3.25 51.0405129699796
3.25 51.0434275721364
3.25 51.046342174293216
3.25 51.049256776450015
3.25 51.05217137860683
3.25 51.05508598076363
3.25 51.05800058292043
3.25 51.060915185077235
3.25 51.06382978723404
3.25 51.06674438939085
3.25 51.06965899154765
3.25 51.07257359370446
3.25 51.07548819586126
3.25 51.078402798018075
3.25 51.081317400174875
3.25 51.08423200233169
3.25 51.08714660448849
3.25 51.09006120664529
3.25 51.0929758088021
3.25 51.0958904109589
3.25 51.09880501311571
3.25 51.101719615272515
3.25 51.10463421742932
3.25 51.10754881958612
3.25 51.110463421742935
3.25 51.113378023899735
3.25 51.11629262605655
3.25 51.11920722821335
3.25 51.12212183037016
3.25 51.12503643252696
3.25 51.12795103468376
3.25 51.130865636840575
3.25 51.133780238997375
3.25 51.13669484115418
3.25 51.13960944331099
3.25 51.142524045467795
3.25 51.145438647624594
3.25 51.14835324978141
3.25 51.15126785193821
3.25 51.15418245409502
3.25 51.15709705625182
3.25 51.16001165840862
3.25 51.162926260565435
3.25 51.165840862722234
3.25 51.16875546487905
3.25 51.17167006703585
3.25 51.174584669192654
3.25 51.17749927134946
3.25 51.18041387350627
3.25 51.18332847566307
3.25 51.18624307781988
3.25 51.18915767997668
3.25 51.192072282133495
3.25 51.194986884290294
3.25 51.197901486447094
3.25 51.20081608860391
3.25 51.20373069076071
3.25 51.20664529291752
3.25 51.20955989507432
3.25 51.21247449723113
3.25 51.215389099387934
3.25 51.21830370154474
3.25 51.22121830370154
3.25 51.224132905858355
3.25 51.227047508015154
3.25 51.229962110171954
3.25 51.23287671232877
3.25 51.23579131448557
3.25 51.23870591664238
3.25 51.24162051879918
3.25 51.244535120955995
3.25 51.247449723112794
3.25 51.2503643252696
3.25 51.25327892742641
3.25 51.256193529583214
3.25 51.259108131740014
3.25 51.26202273389683
3.25 51.26493733605363
3.25 51.26785193821043
3.25 51.27076654036724
3.25 51.27368114252404
3.25 51.276595744680854
3.25 51.279510346837654
3.25 51.28242494899447
3.25 51.28533955115127
3.25 51.288254153308074
3.25 51.29116875546488
3.25 51.29408335762169
3.25 51.29699795977849
3.25 51.2999125619353
3.25 51.3028271640921
3.25 51.3057417662489
3.25 51.308656368405714
3.25 51.311570970562514
3.25 51.31448557271933
3.25 51.31740017487613
3.25 51.32031477703294
3.25 51.32322937918974
3.25 51.32614398134655
3.25 51.329058583503354
3.25 51.33197318566016
3.25 51.33488778781696
3.25 51.33780238997376
3.25 51.340716992130574
3.25 51.34363159428737
3.25 51.34654619644419
3.25 51.34946079860099
3.25 51.3523754007578
3.25 51.3552900029146
3.25 51.358204605071414
3.25 51.361119207228214
3.25 51.36403380938502
3.25 51.36694841154183
3.25 51.369863013698634
3.25 51.37277761585543
3.25 51.37569221801223
3.25 51.37860682016905
3.25 51.38152142232585
3.25 51.38443602448266
3.25 51.38735062663946
3.25 51.390265228796274
3.25 51.39317983095307
3.25 51.39609443310989
3.25 51.39900903526669
3.25 51.401923637423494
3.25 51.4048382395803
3.25 51.4077528417371
3.25 51.41066744389391
3.25 51.413582046050706
3.25 51.41649664820752
3.25 51.41941125036432
3.25 51.42232585252113
3.25 51.42524045467793
3.25 51.42815505683475
3.25 51.43106965899155
3.25 51.43398426114836
3.25 51.43689886330516
3.25 51.43981346546197
3.25 51.44272806761877
3.25 51.44564266977557
3.25 51.44855727193238
3.25 51.45147187408918
3.25 51.45438647624599
3.25 51.45730107840279
3.25 51.46021568055961
3.25 51.463130282716406
3.25 51.46604488487322
3.25 51.46895948703002
3.25 51.471874089186834
3.25 51.47478869134363
3.25 51.47770329350043
3.25 51.48061789565725
3.25 51.483532497814046
3.25 51.48644709997085
3.25 51.48936170212765
3.25 51.49227630428447
3.25 51.495190906441266
3.25 51.49810550859808
3.25 51.50102011075488
3.25 51.50393471291169
3.25 51.50684931506849
3.25 51.50976391722531
3.25 51.512678519382106
3.25 51.515593121538906
3.25 51.51850772369572
3.25 51.52142232585252
3.25 51.524336928009326
3.25 51.527251530166126
3.25 51.53016613232294
3.25 51.53308073447974
3.25 51.53599533663655
3.25 51.53890993879335
3.25 51.54182454095017
3.25 51.544739143106966
3.25 51.547653745263766
3.26 51.55056834742058
3.26 51.55348294957738
3.26 51.55639755173419
3.26 51.55931215389099
3.26 51.5622267560478
3.26 51.5651413582046
3.26 51.56805596036141
3.26 51.57097056251821
3.26 51.573885164675026
3.26 51.576799766831826
3.26 51.57971436898864
3.26 51.58262897114544
3.26 51.58554357330224
3.26 51.58845817545905
3.26 51.59137277761585
3.26 51.594287379772666
3.26 51.597201981929466
3.26 51.60011658408627
3.26 51.60303118624307
3.26 51.605945788399886
3.26 51.608860390556686
3.26 51.6117749927135
3.26 51.6146895948703
3.26 51.6176041970271
3.26 51.62051879918391
3.26 51.62343340134071
3.26 51.626348003497526
3.26 51.629262605654326
3.26 51.63217720781114
3.26 51.63509180996794
3.26 51.638006412124746
3.26 51.640921014281545
3.26 51.64383561643836
3.26 51.64675021859516
3.26 51.64966482075197
3.26 51.65257942290877
3.26 51.65549402506557
3.26 51.658408627222386
3.26 51.661323229379185
3.26 51.664237831536
3.26 51.6671524336928
3.26 51.67006703584961
3.26 51.67298163800641
3.26 51.67589624016322
3.26 51.67881084232002
3.26 51.68172544447683
3.26 51.68464004663363
3.26 51.68755464879043
3.26 51.690469250947245
3.26 51.693383853104045
3.26 51.69629845526086
3.26 51.69921305741766
3.26 51.70212765957447
3.26 51.70504226173127
3.26 51.707956863888086
3.26 51.710871466044885
3.26 51.71378606820169
3.26 51.71670067035849
3.26 51.719615272515306
3.26 51.722529874672105
3.26 51.725444476828905
3.26 51.72835907898572
3.26 51.73127368114252
3.26 51.73418828329933
3.26 51.73710288545613
3.26 51.740017487612946
3.26 51.742932089769745
3.26 51.74584669192656
3.26 51.74876129408336
3.26 51.751675896240165
3.26 51.754590498396965
3.26 51.75750510055377
3.26 51.76041970271058
3.26 51.76333430486738
3.26 51.76624890702419
3.26 51.76916350918099
3.26 51.772078111337805
3.26 51.774992713494605
3.26 51.77790731565142
3.26 51.78082191780822
3.26 51.78373651996503
3.26 51.78665112212183
3.26 51.78956572427864
3.26 51.79248032643544
3.26 51.795394928592245
3.26 51.79830953074905
3.26 51.80122413290585
3.26 51.804138735062665
3.26 51.807053337219465
3.26 51.80996793937628
3.26 51.81288254153308
3.26 51.81579714368989
3.26 51.81871174584669
3.26 51.821626348003505
3.26 51.824540950160305
3.26 51.827455552317105
3.26 51.83037015447391
3.26 51.83328475663072
3.26 51.836199358787525
3.26 51.839113960944324
3.26 51.84202856310114
3.26 51.84494316525794
3.26 51.84785776741475
3.26 51.85077236957155
3.26 51.853686971728365
3.26 51.856601573885165
3.26 51.85951617604198
3.26 51.86243077819878
3.26 51.86534538035558
3.26 51.868259982512384
3.26 51.87117458466919
3.26 51.874089186826
3.26 51.8770037889828
3.26 51.87991839113961
3.26 51.88283299329641
3.26 51.885747595453225
3.26 51.888662197610024
3.26 51.89157679976684
3.26 51.89449140192364
3.26 51.89740600408044
3.26 51.90032060623725
3.26 51.90323520839405
3.26 51.90614981055086
3.26 51.909064412707664
3.26 51.91197901486447
3.26 51.91489361702127
3.26 51.917808219178085
3.26 51.920722821334884
3.26 51.9236374234917
3.26 51.9265520256485
3.26 51.92946662780531
3.26 51.93238122996211
3.26 51.93529583211891
3.26 51.938210434275724
3.26 51.941125036432524
3.26 51.94403963858933
3.26 51.94695424074614
3.26 51.949868842902944
3.26 51.952783445059744
3.26 51.95569804721656
3.26 51.95861264937336
3.26 51.96152725153017
3.26 51.96444185368697
3.26 51.967356455843785
3.26 51.970271058000584
3.26 51.973185660157384
3.26 51.9761002623142
3.26 51.979014864471
3.26 51.981929466627804
3.26 51.98484406878461
3.26 51.98775867094142
3.26 51.99067327309822
3.26 51.99358787525503
3.26 51.99650247741183
3.26 51.999417079568644
3.26 52.002331681725444
3.26 52.005246283882244
3.26 52.00816088603906
3.26 52.01107548819586
3.26 52.01399009035267
3.26 52.01690469250947
3.26 52.01981929466628
3.26 52.022733896823084
3.26 52.02564849897989
3.26 52.02856310113669
3.26 52.031477703293504
3.26 52.034392305450304
3.26 52.03730690760712
3.26 52.04022150976392
3.26 52.04313611192072
3.26 52.04605071407753
3.26 52.04896531623433
3.26 52.051879918391144
3.26 52.054794520547944
3.26 52.05770912270475
3.26 52.06062372486156
3.26 52.063538327018364
3.26 52.06645292917516
3.26 52.06936753133198
3.26 52.07228213348878
3.26 52.07519673564558
3.26 52.07811133780239
3.26 52.08102593995919
3.26 52.083940542116004
3.26 52.0868551442728
3.26 52.08976974642962
3.26 52.09268434858642
3.26 52.095598950743224
3.26 52.09851355290003
3.26 52.10142815505684
3.26 52.10434275721364
3.26 52.10725735937045
3.26 52.11017196152725
3.26 52.11308656368405
3.26 52.11600116584086
3.26 52.11891576799766
3.26 52.12183037015448
3.26 52.12474497231128
3.26 52.12765957446809
3.26 52.13057417662489
3.26 52.1334887787817
3.26 52.1364033809385
3.26 52.13931798309531
3.26 52.14223258525211
3.26 52.14514718740892
3.26 52.14806178956572
3.26 52.15097639172252
3.26 52.15389099387934
3.26 52.156805596036136
3.26 52.15972019819295
3.26 52.16263480034975
3.26 52.165549402506564
3.26 52.16846400466336
3.26 52.17137860682017
3.26 52.17429320897698
3.26 52.17720781113378
3.26 52.18012241329058
3.26 52.18303701544739
3.26 52.185951617604196
3.26 52.188866219760996
3.26 52.19178082191781
3.26 52.19469542407461
3.26 52.19761002623142
3.26 52.20052462838822
3.26 52.20343923054504
3.26 52.206353832701836
3.26 52.20926843485864
3.26 52.21218303701545
3.26 52.21509763917225
3.26 52.218012241329056
3.26 52.22092684348586
3.26 52.22384144564267
3.26 52.22675604779947
3.26 52.22967064995628
3.26 52.23258525211308
3.26 52.2354998542699
3.26 52.238414456426696
3.26 52.24132905858351
3.26 52.24424366074031
3.26 52.247158262897116
3.26 52.25007286505392
3.26 52.25298746721072
3.26 52.25590206936753
3.26 52.258816671524336
3.26 52.26173127368114
3.26 52.26464587583794
3.26 52.267560477994756
3.26 52.270475080151556
3.26 52.27338968230837
3.26 52.27630428446517
3.26 52.27921888662198
3.26 52.28213348877878
3.26 52.28504809093558
3.26 52.287962693092396
3.26 52.290877295249196
3.26 52.293791897406
3.26 52.29670649956281
3.26 52.299621101719616
3.26 52.302535703876416
3.26 52.30545030603323
3.26 52.30836490819003
3.26 52.31127951034684
3.26 52.31419411250364
3.26 52.317108714660456
3.26 52.320023316817256
3.26 52.322937918974056
3.26 52.32585252113087
3.26 52.32876712328767
3.26 52.331681725444476
3.26 52.33459632760128
3.26 52.33751092975809
3.26 52.34042553191489
3.26 52.3433401340717
3.26 52.3462547362285
3.26 52.349169338385316
3.26 52.352083940542116
3.26 52.354998542698915
3.26 52.35791314485573
3.26 52.36082774701253
3.26 52.36374234916934
3.26 52.36665695132614
3.26 52.36957155348295
3.26 52.372486155639756
3.26 52.37540075779656
3.26 52.37831535995336
3.26 52.381229962110176
3.26 52.384144564266975
3.26 52.38705916642379
3.26 52.38997376858059
3.26 52.39288837073739
3.26 52.3958029728942
3.26 52.398717575051
3.26 52.401632177207816
3.26 52.404546779364615
3.26 52.40746138152142
3.26 52.41037598367823
3.26 52.413290585835036
3.26 52.416205187991835
3.26 52.41911979014865
3.26 52.42203439230545
3.26 52.42494899446225
3.26 52.42786359661906
3.26 52.43077819877586
3.26 52.433692800932675
3.26 52.436607403089475
3.26 52.43952200524629
3.26 52.44243660740309
3.26 52.445351209559895
3.26 52.4482658117167
3.26 52.45118041387351
3.26 52.45409501603031
3.26 52.45700961818712
3.26 52.45992422034392
3.26 52.46283882250072
3.26 52.465753424657535
3.26 52.468668026814335
3.26 52.47158262897115
3.26 52.47449723112795
3.26 52.47741183328476
3.26 52.48032643544156
3.26 52.48324103759837
3.26 52.486155639755175
3.26 52.48907024191198
3.26 52.49198484406878
3.26 52.49489944622559
3.26 52.497814048382395
3.26 52.500728650539195
3.26 52.50364325269601
3.26 52.50655785485281
3.26 52.50947245700962
3.26 52.51238705916642
3.26 52.515301661323235
3.27 52.518216263480035
3.27 52.52113086563684
3.27 52.52404546779365
3.27 52.526960069950455
3.27 52.529874672107255
3.27 52.53278927426406
3.27 52.53570387642087
3.27 52.53861847857767
3.27 52.54153308073448
3.27 52.54444768289128
3.27 52.547362285048095
3.27 52.550276887204895
3.27 52.55319148936171
3.27 52.55610609151851
3.27 52.559020693675315
3.27 52.56193529583212
3.27 52.56484989798893
3.27 52.56776450014573
3.27 52.570679102302535
3.27 52.57359370445934
3.27 52.57650830661614
3.27 52.579422908772955
3.27 52.582337510929754
3.27 52.58525211308657
3.27 52.58816671524337
3.27 52.59108131740018
3.27 52.59399591955698
3.27 52.59691052171379
3.27 52.599825123870595
3.27 52.602739726027394
3.27 52.6056543281842
3.27 52.60856893034101
3.27 52.611483532497815
3.27 52.614398134654614
3.27 52.61731273681143
3.27 52.62022733896823
3.27 52.62314194112504
3.27 52.62605654328184
3.27 52.628971145438655
3.27 52.631885747595454
3.27 52.63480034975226
3.27 52.63771495190907
3.27 52.64062955406587
3.27 52.643544156222674
3.27 52.64645875837948
3.27 52.64937336053629
3.27 52.65228796269309
3.27 52.6552025648499
3.27 52.6581171670067
3.27 52.661031769163515
3.27 52.663946371320314
3.27 52.66686097347713
3.27 52.66977557563393
3.27 52.67269017779073
3.27 52.67560477994754
3.27 52.67851938210434
3.27 52.68143398426115
3.27 52.684348586417954
3.27 52.68726318857476
3.27 52.69017779073156
3.27 52.693092392888374
3.27 52.696006995045174
3.27 52.69892159720199
3.27 52.70183619935879
3.27 52.7047508015156
3.27 52.7076654036724
3.27 52.7105800058292
3.27 52.713494607986014
3.27 52.716409210142814
3.27 52.71932381229962
3.27 52.72223841445643
3.27 52.725153016613234
3.27 52.728067618770034
3.27 52.73098222092685
3.27 52.73389682308365
3.27 52.73681142524046
3.27 52.73972602739726
3.27 52.74264062955406
3.27 52.745555231710874
3.27 52.748469833867674
3.27 52.75138443602449
3.27 52.75429903818129
3.27 52.757213640338094
3.27 52.7601282424949
3.27 52.76304284465171
3.27 52.76595744680851
3.27 52.76887204896532
3.27 52.77178665112212
3.27 52.774701253278934
3.27 52.777615855435734
3.27 52.78053045759253
3.27 52.78344505974935
3.27 52.78635966190615
3.27 52.78927426406296
3.27 52.79218886621976
3.27 52.79510346837657
3.27 52.798018070533374
3.27 52.80093267269018
3.27 52.80384727484698
3.27 52.806761877003794
3.27 52.80967647916059
3.27 52.81259108131739
3.27 52.81550568347421
3.27 52.81842028563101
3.27 52.82133488778782
3.27 52.82424948994462
3.27 52.827164092101434
3.27 52.83007869425823
3.27 52.83299329641504
3.27 52.83590789857185
3.27 52.838822500728654
3.27 52.84173710288545
3.27 52.84465170504227
3.27 52.84756630719907
3.27 52.850480909355866
3.27 52.85339551151268
3.27 52.85631011366948
3.27 52.859224715826294
3.27 52.86213931798309
3.27 52.86505392013991
3.27 52.86796852229671
3.27 52.87088312445351
3.27 52.87379772661032
3.27 52.87671232876713
3.27 52.879626930923926
3.27 52.882541533080726
3.27 52.88545613523754
3.27 52.88837073739434
3.27 52.89128533955115
3.27 52.89419994170795
3.27 52.89711454386477
3.27 52.900029146021566
3.27 52.90294374817838
3.27 52.90585835033518
3.27 52.90877295249199
3.27 52.91168755464879
3.27 52.9146021568056
3.27 52.9175167589624
3.27 52.9204313611192
3.27 52.92334596327601
3.27 52.92626056543281
3.27 52.92917516758963
3.27 52.932089769746426
3.27 52.93500437190324
3.27 52.93791897406004
3.27 52.94083357621685
3.27 52.94374817837365
3.27 52.94666278053046
3.27 52.949577382687266
3.27 52.952491984844066
3.27 52.95540658700087
3.27 52.95832118915767
3.27 52.961235791314486
3.27 52.964150393471286
3.27 52.9670649956281
3.27 52.9699795977849
3.27 52.97289419994171
3.27 52.97580880209851
3.27 52.97872340425533
3.27 52.981638006412126
3.27 52.98455260856893
3.27 52.98746721072574
3.27 52.99038181288254
3.27 52.993296415039346
3.27 52.996211017196146
3.27 52.99912561935296
3.27 53.00204022150976
3.27 53.00495482366657
3.27 53.00786942582337
3.27 53.010784027980186
3.27 53.013698630136986
3.27 53.0166132322938
3.27 53.0195278344506
3.27 53.0224424366074
3.27 53.02535703876421
3.27 53.02827164092101
3.27 53.03118624307782
3.27 53.03410084523462
3.27 53.03701544739143
3.27 53.03993004954823
3.27 53.042844651705046
3.27 53.045759253861846
3.27 53.04867385601866
3.27 53.05158845817546
3.27 53.05450306033227
3.27 53.05741766248907
3.27 53.06033226464587
3.27 53.063246866802686
3.27 53.066161468959486
3.27 53.06907607111629
3.27 53.07199067327309
3.27 53.074905275429906
3.27 53.077819877586705
3.27 53.08073447974352
3.27 53.08364908190032
3.27 53.08656368405713
3.27 53.08947828621393
3.27 53.09239288837073
3.27 53.095307490527546
3.27 53.098222092684345
3.27 53.10113669484116
3.27 53.10405129699796
3.27 53.106965899154766
3.27 53.109880501311565
3.27 53.11279510346838
3.27 53.11570970562518
3.27 53.11862430778199
3.27 53.12153890993879
3.27 53.124453512095606
3.27 53.127368114252405
3.27 53.130282716409205
3.27 53.13319731856602
3.27 53.13611192072282
3.27 53.13902652287963
3.27 53.14194112503643
3.27 53.14485572719324
3.27 53.14777032935004
3.27 53.15068493150685
3.27 53.15359953366365
3.27 53.156514135820466
3.27 53.159428737977265
3.27 53.162343340134065
3.27 53.16525794229088
3.28 53.16817254444768
3.28 53.17108714660449
3.28 53.17400174876129
3.28 53.176916350918106
3.28 53.179830953074905
3.28 53.18274555523171
3.28 53.18566015738851
3.28 53.188574759545325
3.28 53.191489361702125
3.28 53.19440396385894
3.28 53.19731856601574
3.28 53.20023316817254
3.28 53.20314777032935
3.28 53.20606237248615
3.28 53.208976974642965
3.28 53.211891576799765
3.28 53.21480617895658
3.28 53.21772078111338
3.28 53.220635383270185
3.28 53.223549985426985
3.28 53.2264645875838
3.28 53.2293791897406
3.28 53.23229379189741
3.28 53.23520839405421
3.28 53.23812299621101
3.28 53.241037598367825
3.28 53.243952200524625
3.28 53.24686680268144
3.28 53.24978140483824
3.28 53.25269600699505
3.28 53.25561060915185
3.28 53.25852521130866
3.28 53.26143981346546
3.28 53.26435441562227
3.28 53.26726901777907
3.28 53.27018361993587
3.28 53.273098222092685
3.28 53.276012824249484
3.28 53.2789274264063
3.28 53.2818420285631
3.28 53.28475663071991
3.28 53.28767123287671
3.28 53.290585835033525
3.28 53.293500437190325
3.28 53.29641503934713
3.28 53.29932964150393
3.28 53.302244243660745
3.28 53.305158845817544
3.28 53.308073447974344
3.28 53.31098805013116
3.28 53.31390265228796
3.28 53.31681725444477
3.28 53.31973185660157
3.28 53.322646458758385
3.28 53.325561060915184
3.28 53.328475663072
3.28 53.3313902652288
3.28 53.334304867385605
3.28 53.337219469542404
3.28 53.34013407169921
3.28 53.34304867385602
3.28 53.34596327601282
3.28 53.34887787816963
3.28 53.35179248032643
3.28 53.354707082483245
3.28 53.357621684640044
3.28 53.36053628679686
3.28 53.36345088895366
3.28 53.36636549111047
3.28 53.36928009326727
3.28 53.37219469542408
3.28 53.37510929758088
3.28 53.378023899737684
3.28 53.38093850189449
3.28 53.38385310405129
3.28 53.386767706208104
3.28 53.389682308364904
3.28 53.39259691052172
3.28 53.39551151267852
3.28 53.39842611483533
3.28 53.40134071699213
3.28 53.404255319148945
3.28 53.407169921305744
3.28 53.410084523462544
3.28 53.41299912561935
3.28 53.41591372777616
3.28 53.418828329932964
3.28 53.421742932089764
3.28 53.42465753424658
3.28 53.42757213640338
3.28 53.43048673856019
3.28 53.43340134071699
3.28 53.436315942873804
3.28 53.439230545030604
3.28 53.44214514718742
3.28 53.44505974934422
3.28 53.44797435150102
3.28 53.450888953657824
3.28 53.45380355581463
3.28 53.45671815797144
3.28 53.45963276012824
3.28 53.46254736228505
3.28 53.46546196444185
3.28 53.468376566598664
3.28 53.471291168755464
3.28 53.47420577091228
3.28 53.47712037306908
3.28 53.48003497522588
3.28 53.48294957738269
3.28 53.48586417953949
3.28 53.4887787816963
3.28 53.491693383853104
3.28 53.49460798600991
3.28 53.49752258816671
3.28 53.500437190323524
3.28 53.50335179248032
3.28 53.50626639463714
3.28 53.50918099679394
3.28 53.51209559895075
3.28 53.51501020110755
3.28 53.51792480326435
3.28 53.520839405421164
3.28 53.52375400757796
3.28 53.52666860973477
3.28 53.52958321189158
3.28 53.532497814048384
3.28 53.53541241620518
3.28 53.538327018362
3.28 53.5412416205188
3.28 53.54415622267561
3.28 53.54707082483241
3.28 53.54998542698921
3.28 53.55290002914602
3.28 53.55581463130282
3.28 53.55872923345964
3.28 53.56164383561644
3.28 53.56455843777324
3.28 53.56747303993005
3.28 53.57038764208686
3.28 53.573302244243656
3.28 53.57621684640047
3.28 53.57913144855727
3.28 53.582046050714084
3.28 53.58496065287088
3.28 53.58787525502768
3.28 53.5907898571845
3.28 53.593704459341296
3.28 53.59661906149811
3.28 53.59953366365491
3.28 53.60244826581172
3.28 53.60536286796852
3.28 53.60827747012533
3.28 53.61119207228213
3.28 53.61410667443894
3.28 53.61702127659574
3.28 53.61993587875254
3.28 53.62285048090936
3.28 53.625765083066156
3.28 53.62867968522297
3.28 53.63159428737977
3.28 53.63450888953658
3.28 53.63742349169338
3.28 53.64033809385019
3.28 53.643252696006996
3.28 53.6461672981638
3.28 53.6490819003206
3.28 53.65199650247742
3.28 53.654911104634216
3.28 53.657825706791016
3.28 53.66074030894783
3.28 53.66365491110463
3.28 53.66656951326144
3.28 53.66948411541824
3.28 53.67239871757506
3.28 53.675313319731856
3.28 53.67822792188866
3.28 53.68114252404547
3.28 53.684057126202276
3.28 53.686971728359076
3.28 53.689886330515876
3.28 53.69280093267269
3.28 53.69571553482949
3.28 53.6986301369863
3.28 53.7015447391431
3.28 53.704459341299916
3.28 53.707373943456716
3.28 53.71028854561353
3.28 53.71320314777033
3.28 53.716117749927136
3.28 53.71903235208394
3.28 53.72194695424075
3.28 53.72486155639755
3.28 53.72777615855435
3.29 53.73069076071116
3.29 53.73360536286796
3.29 53.736519965024776
3.29 53.739434567181576
3.29 53.74234916933839
3.29 53.74526377149519
3.29 53.748178373652
3.29 53.7510929758088
3.29 53.75400757796561
3.29 53.756922180122416
3.29 53.759836782279216
3.29 53.76275138443602
3.29 53.76566598659282
3.29 53.768580588749636
3.29 53.771495190906435
3.29 53.77440979306325
3.29 53.77732439522005
3.29 53.78023899737686
3.29 53.78315359953366
3.29 53.786068201690476
3.29 53.788982803847276
3.29 53.79189740600408
3.29 53.79481200816089
3.29 53.79772661031769
3.29 53.800641212474495
3.29 53.803555814631295
3.29 53.80647041678811
3.29 53.80938501894491
3.29 53.81229962110172
3.29 53.81521422325852
3.29 53.818128825415336
3.29 53.821043427572135
3.29 53.82395802972895
3.29 53.82687263188575
3.29 53.829787234042556
3.29 53.83270183619936
3.29 53.83561643835616
3.29 53.83853104051297
3.29 53.84144564266977
3.29 53.84436024482658
3.29 53.84727484698338
3.29 53.850189449140196
3.29 53.853104051296995
3.29 53.85601865345381
3.29 53.85893325561061
3.29 53.86184785776742
3.29 53.86476245992422
3.29 53.86767706208102
3.29 53.870591664237836
3.29 53.873506266394635
3.29 53.87642086855144
3.29 53.87933547070824
3.29 53.882250072865055
3.29 53.885164675021855
3.29 53.88807927717867
3.29 53.89099387933547
3.29 53.89390848149228
3.29 53.89682308364908
3.29 53.899737685805896
3.29 53.902652287962695
3.29 53.905566890119495
3.29 53.90848149227631
3.29 53.91139609443311
3.29 53.914310696589915
3.29 53.917225298746715
3.29 53.92013990090353
3.29 53.92305450306033
3.29 53.92596910521714
3.29 53.92888370737394
3.29 53.931798309530755
3.29 53.934712911687555
3.29 53.937627513844355
3.29 53.94054211600117
3.29 53.94345671815797
3.29 53.94637132031478
3.29 53.94928592247158
3.29 53.95220052462839
3.29 53.95511512678519
3.29 53.958029728942
3.29 53.9609443310988
3.29 53.963858933255615
3.29 53.966773535412415
3.29 53.96968813756923
3.29 53.97260273972603
3.29 53.97551734188283
3.29 53.97843194403964
3.29 53.98134654619644
3.29 53.984261148353255
3.29 53.987175750510055
3.29 53.99009035266686
3.29 53.99300495482366
3.29 53.995919556980475
3.29 53.998834159137274
3.29 54.00174876129409
3.29 54.00466336345089
3.29 54.00757796560769
3.29 54.0104925677645
3.29 54.0134071699213
3.29 54.016321772078115
3.29 54.019236374234914
3.29 54.02215097639173
3.29 54.02506557854853
3.29 54.027980180705335
3.29 54.030894782862134
3.29 54.03380938501895
3.29 54.03672398717575
3.29 54.03963858933256
3.29 54.04255319148936
3.29 54.04546779364616
3.29 54.048382395802975
3.29 54.051296997959774
3.29 54.05421160011659
3.29 54.05712620227339
3.29 54.0600408044302
3.29 54.062955406587
3.29 54.06587000874381
3.29 54.06878461090061
3.29 54.07169921305742
3.29 54.07461381521422
3.29 54.07752841737102
3.29 54.080443019527834
3.29 54.083357621684634
3.29 54.08627222384145
3.29 54.08918682599825
3.29 54.09210142815506
3.29 54.09501603031186
3.29 54.097930632468675
3.29 54.100845234625474
3.29 54.10375983678228
3.29 54.10667443893908
3.29 54.109589041095894
3.29 54.112503643252694
3.29 54.115418245409494
3.29 54.11833284756631
3.29 54.12124744972311
3.29 54.12416205187992
3.29 54.12707665403672
3.29 54.129991256193534
3.29 54.132905858350334
3.29 54.13582046050715
3.29 54.13873506266395
3.29 54.141649664820754
3.29 54.144564266977554
3.29 54.14747886913436
3.29 54.15039347129117
3.29 54.15330807344797
3.29 54.15622267560478
3.29 54.15913727776158
3.29 54.162051879918394
3.29 54.164966482075194
3.29 54.16788108423201
3.29 54.17079568638881
3.29 54.17371028854562
3.29 54.17662489070242
3.29 54.17953949285923
3.29 54.18245409501603
3.29 54.185368697172834
3.29 54.18828329932964
3.29 54.19119790148644
3.29 54.194112503643254
3.29 54.19702710580005
3.29 54.19994170795687
3.29 54.20285631011367
3.29 54.20577091227048
3.29 54.20868551442728
3.29 54.211600116584094
3.29 54.214514718740894
3.29 54.21742932089769
3.29 54.2203439230545
3.29 54.22325852521131
3.29 54.226173127368114
3.29 54.22908772952491
3.29 54.23200233168173
3.29 54.23491693383853
3.29 54.23783153599534
3.29 54.24074613815214
3.29 54.243660740308954
3.29 54.24657534246575
3.29 54.24948994462257
3.29 54.25240454677937
3.29 54.25531914893617
3.29 54.25823375109297
3.29 54.26114835324978
3.29 54.26406295540659
3.29 54.266977557563386
3.29 54.2698921597202
3.29 54.272806761877
3.29 54.275721364033814
3.29 54.27863596619061
3.29 54.28155056834743
3.29 54.28446517050423
3.29 54.287379772661026
3.29 54.29029437481784
3.29 54.29320897697464
3.29 54.29612357913145
3.29 54.29903818128825
3.29 54.30195278344506
3.29 54.30486738560186
3.29 54.30778198775867
3.29 54.31069658991547
3.29 54.31361119207229
3.29 54.316525794229086
3.29 54.3194403963859
3.29 54.3223549985427
3.29 54.3252696006995
3.29 54.32818420285631
3.29 54.33109880501311
3.29 54.33401340716992
3.29 54.336928009326726
3.29 54.33984261148353
3.29 54.34275721364033
3.3 54.34567181579715
3.3 54.348586417953946
3.3 54.35150102011076
3.3 54.35441562226756
3.3 54.35733022442436
3.3 54.36024482658117
3.3 54.36315942873797
3.3 54.36607403089479
3.3 54.368988633051586
3.3 54.37190323520839
3.3 54.3748178373652
3.3 54.377732439522006
3.3 54.380647041678806
3.3 54.38356164383562
3.3 54.38647624599242
3.3 54.38939084814923
3.3 54.39230545030603
3.3 54.39522005246283
3.3 54.398134654619646
3.3 54.401049256776446
3.3 54.40396385893326
3.3 54.40687846109006
3.3 54.409793063246866
3.3 54.41270766540367
3.3 54.41562226756048
3.3 54.41853686971728
3.3 54.42145147187409
3.3 54.42436607403089
3.3 54.42728067618769
3.3 54.430195278344506
3.3 54.433109880501306
3.3 54.43602448265812
3.3 54.43893908481492
3.3 54.44185368697173
3.3 54.44476828912853
3.3 54.44768289128534
3.3 54.450597493442146
3.3 54.45351209559895
3.3 54.45642669775575
3.3 54.459341299912566
3.3 54.462255902069366
3.3 54.465170504226165
3.3 54.46808510638298
3.3 54.47099970853978
3.3 54.47391431069659
3.3 54.47682891285339
3.3 54.479743515010206
3.3 54.482658117167006
3.3 54.48557271932381
3.3 54.48848732148062
3.3 54.491401923637426
3.3 54.494316525794225
3.3 54.49723112795104
3.3 54.50014573010784
3.3 54.50306033226464
3.3 54.50597493442145
3.3 54.50888953657825
3.3 54.511804138735066
3.3 54.514718740891865
3.3 54.51763334304868
3.3 54.52054794520548
3.3 54.523462547362286
3.3 54.52637714951909
3.3 54.5292917516759
3.3 54.5322063538327
3.3 54.535120955989505
3.3 54.53803555814631
3.3 54.54095016030311
3.3 54.543864762459926
3.3 54.546779364616725
3.3 54.54969396677354
3.3 54.55260856893034
3.3 54.55552317108715
3.3 54.55843777324395
3.3 54.56135237540076
3.3 54.564266977557565
3.3 54.56718157971437
3.3 54.57009618187117
3.3 54.57301078402798
3.3 54.575925386184785
3.3 54.578839988341585
3.3 54.5817545904984
3.3 54.5846691926552
3.3 54.58758379481201
3.3 54.59049839696881
3.3 54.593412999125626
3.3 54.596327601282425
3.3 54.59924220343923
3.3 54.60215680559604
3.3 54.60507140775284
3.3 54.607986009909645
3.3 54.61090061206645
3.3 54.61381521422326
3.3 54.61672981638006
3.3 54.61964441853687
3.3 54.62255902069367
3.3 54.625473622850485
3.3 54.628388225007285
3.3 54.6313028271641
3.3 54.6342174293209
3.3 54.637132031477705
3.3 54.64004663363451
3.3 54.64296123579131
3.3 54.64587583794812
3.3 54.648790440104925
3.3 54.65170504226173
3.3 54.65461964441853
3.3 54.657534246575345
3.3 54.660448848732145
3.3 54.66336345088896
3.3 54.66627805304576
3.3 54.66919265520257
3.3 54.67210725735937
3.3 54.67502185951617
3.3 54.677936461672985
3.3 54.680851063829785
3.3 54.68376566598659
3.3 54.6866802681434
3.3 54.689594870300205
3.3 54.692509472457004
3.3 54.69542407461382
3.3 54.69833867677062
3.3 54.70125327892743
3.3 54.70416788108423
3.3 54.707082483241045
3.3 54.709997085397845
3.3 54.712911687554644
3.3 54.71582628971146
3.3 54.71874089186826
3.3 54.721655494025065
3.3 54.72457009618187
3.3 54.72748469833868
3.3 54.73039930049548
3.3 54.73331390265229
3.3 54.73622850480909
3.3 54.739143106965905
3.3 54.742057709122705
3.3 54.744972311279504
3.3 54.74788691343632
3.3 54.75080151559312
3.3 54.75371611774993
3.3 54.75663071990673
3.3 54.75954532206354
3.3 54.762459924220344
3.3 54.76537452637715
3.3 54.76828912853395
3.3 54.771203730690765
3.3 54.774118332847564
3.3 54.77703293500438
3.3 54.77994753716118
3.3 54.78286213931798
3.3 54.78577674147479
3.3 54.78869134363159
3.3 54.791605945788405
3.3 54.794520547945204
3.3 54.79743515010201
3.3 54.80034975225882
3.3 54.803264354415624
3.3 54.806178956572424
3.3 54.80909355872924
3.3 54.81200816088604
3.3 54.81492276304284
3.31 54.81783736519965
3.31 54.82075196735645
3.31 54.823666569513264
3.31 54.826581171670064
3.31 54.82949577382688
3.31 54.83241037598368
3.31 54.835324978140484
3.31 54.83823958029729
3.31 54.8411541824541
3.31 54.8440687846109
3.31 54.84698338676771
3.31 54.84989798892451
3.31 54.85281259108131
3.31 54.855727193238124
3.31 54.858641795394924
3.31 54.86155639755174
3.31 54.86447099970854
3.31 54.86738560186535
3.31 54.87030020402215
3.31 54.87321480617896
3.31 54.876129408335764
3.31 54.87904401049257
3.31 54.88195861264937
3.31 54.88487321480618
3.31 54.887787816962984
3.31 54.89070241911978
3.31 54.8936170212766
3.31 54.8965316234334
3.31 54.89944622559021
3.31 54.90236082774701
3.31 54.905275429903824
3.31 54.908190032060624
3.31 54.91110463421743
3.31 54.91401923637424
3.31 54.916933838531044
3.31 54.91984844068784
3.31 54.92276304284465
3.31 54.92567764500146
3.31 54.92859224715826
3.31 54.93150684931507
3.31 54.93442145147187
3.31 54.937336053628684
3.31 54.94025065578548
3.31 54.9431652579423
3.31 54.9460798600991
3.31 54.948994462255904
3.31 54.95190906441271
3.31 54.95482366656951
3.31 54.95773826872632
3.31 54.96065287088312
3.31 54.96356747303993
3.31 54.96648207519673
3.31 54.969396677353544
3.31 54.97231127951034
3.31 54.97522588166716
3.31 54.97814048382396
3.31 54.98105508598077
3.31 54.98396968813757
3.31 54.98688429029438
3.31 54.989798892451184
3.31 54.99271349460798
3.31 54.99562809676479
3.31 54.9985426989216
3.31 55.0014573010784
3.31 55.0043719032352
3.31 55.00728650539202
3.31 55.010201107548816
3.31 55.01311570970563
3.31 55.01603031186243
3.31 55.018944914019244
3.31 55.02185951617604
3.31 55.02477411833284
3.31 55.02768872048966
3.31 55.030603322646456
3.31 55.03351792480326
3.31 55.03643252696007
3.31 55.03934712911688
3.31 55.042261731273676
3.31 55.04517633343049
3.31 55.04809093558729
3.31 55.0510055377441
3.31 55.0539201399009
3.31 55.05683474205772
3.31 55.05974934421452
3.31 55.062663946371316
3.31 55.06557854852813
3.31 55.06849315068493
3.31 55.071407752841736
3.31 55.07432235499854
3.31 55.07723695715535
3.31 55.08015155931215
3.31 55.08306616146896
3.31 55.08598076362576
3.31 55.08889536578258
3.31 55.091809967939376
3.31 55.09472457009619
3.31 55.09763917225299
3.31 55.10055377440979
3.31 55.1034683765666
3.31 55.1063829787234
3.31 55.10929758088021
3.31 55.112212183037016
3.31 55.11512678519382
3.31 55.11804138735062
3.31 55.120955989507436
3.31 55.123870591664236
3.31 55.12678519382105
3.31 55.12969979597785
3.31 55.13261439813465
3.31 55.13552900029146
3.31 55.13844360244826
3.31 55.141358204605076
3.31 55.144272806761876
3.31 55.14718740891868
3.31 55.15010201107549
3.31 55.153016613232296
3.32 55.155931215389096
3.32 55.15884581754591
3.32 55.16176041970271
3.32 55.16467502185952
3.32 55.16758962401632
3.32 55.17050422617312
3.32 55.173418828329936
3.32 55.176333430486736
3.32 55.17924803264355
3.32 55.18216263480035
3.32 55.185077236957156
3.32 55.18799183911396
3.32 55.19090644127077
3.32 55.19382104342757
3.32 55.19673564558438
3.32 55.19965024774118
3.32 55.20256484989798
3.32 55.205479452054796
3.32 55.208394054211595
3.32 55.21130865636841
3.32 55.21422325852521
3.32 55.21713786068202
3.32 55.22005246283882
3.32 55.22296706499563
3.32 55.225881667152436
3.32 55.22879626930924
3.32 55.23171087146604
3.32 55.234625473622856
3.32 55.237540075779656
3.32 55.240454677936455
3.32 55.24336928009327
3.32 55.24628388225007
3.32 55.24919848440688
3.32 55.25211308656368
3.32 55.255027688720496
3.32 55.257942290877295
3.32 55.2608568930341
3.32 55.26377149519091
3.32 55.266686097347716
3.32 55.269600699504515
3.32 55.272515301661315
3.32 55.27542990381813
3.32 55.27834450597493
3.32 55.28125910813174
3.32 55.28417371028854
3.32 55.287088312445356
3.32 55.290002914602155
3.32 55.29291751675897
3.32 55.29583211891577
3.32 55.298746721072575
3.32 55.30166132322938
3.32 55.30457592538619
3.32 55.30749052754299
3.32 55.31040512969979
3.32 55.3133197318566
3.32 55.3162343340134
3.32 55.319148936170215
3.32 55.322063538327015
3.32 55.32497814048383
3.32 55.32789274264063
3.32 55.33080734479744
3.32 55.33372194695424
3.32 55.33663654911105
3.32 55.339551151267855
3.32 55.342465753424655
3.32 55.34538035558146
3.32 55.34829495773826
3.32 55.351209559895075
3.32 55.354124162051875
3.32 55.35703876420869
3.32 55.35995336636549
3.32 55.3628679685223
3.32 55.3657825706791
3.32 55.368697172835915
3.32 55.371611774992715
3.32 55.37452637714952
3.32 55.37744097930633
3.32 55.38035558146313
3.32 55.383270183619935
3.32 55.386184785776734
3.32 55.38909938793355
3.32 55.39201399009035
3.32 55.39492859224716
3.32 55.39784319440396
3.32 55.400757796560775
3.32 55.403672398717575
3.32 55.40658700087439
3.32 55.40950160303119
3.32 55.41241620518799
3.32 55.4153308073448
3.32 55.4182454095016
3.32 55.42116001165841
3.32 55.42407461381521
3.32 55.42698921597202
3.32 55.42990381812882
3.32 55.432818420285635
3.32 55.435733022442435
3.32 55.43864762459925
3.32 55.44156222675605
3.32 55.44447682891286
3.32 55.44739143106966
3.32 55.45030603322646
3.32 55.453220635383275
3.32 55.456135237540074
3.32 55.45904983969688
3.32 55.46196444185368
3.32 55.464879044010495
3.32 55.467793646167294
3.32 55.47070824832411
3.32 55.47362285048091
3.33 55.47653745263772
3.33 55.47945205479452
3.33 55.48236665695132
3.33 55.485281259108135
3.33 55.488195861264934
3.33 55.49111046342175
3.33 55.49402506557855
3.33 55.496939667735354
3.33 55.499854269892154
3.33 55.50276887204897
3.33 55.50568347420577
3.33 55.50859807636258
3.33 55.51151267851938
3.33 55.514427280676195
3.33 55.517341882832994
3.33 55.520256484989794
3.33 55.52317108714661
3.33 55.52608568930341
3.33 55.52900029146022
3.33 55.53191489361702
3.33 55.53482949577383
3.33 55.53774409793063
3.33 55.54065870008744
3.33 55.54357330224424
3.33 55.546487904401054
3.33 55.549402506557854
3.33 55.552317108714654
3.33 55.55523171087147
3.33 55.55814631302827
3.33 55.56106091518508
3.33 55.56397551734188
3.33 55.566890119498694
3.33 55.569804721655494
3.33 55.5727193238123
3.33 55.5756339259691
3.33 55.578548528125914
3.33 55.581463130282714
3.33 55.58437773243953
3.33 55.58729233459633
3.33 55.59020693675313
3.33 55.59312153890994
3.33 55.59603614106674
3.33 55.598950743223554
3.33 55.601865345380354
3.33 55.60477994753717
3.33 55.60769454969397
3.33 55.610609151850774
3.33 55.61352375400757
3.33 55.61643835616439
3.33 55.61935295832119
3.33 55.62226756047799
3.33 55.6251821626348
3.33 55.6280967647916
3.33 55.631011366948414
3.33 55.63392596910521
3.33 55.63684057126203
3.33 55.63975517341883
3.33 55.64266977557564
3.33 55.64558437773244
3.33 55.64849897988925
3.33 55.65141358204605
3.33 55.65432818420286
3.33 55.65724278635966
3.33 55.66015738851646
3.33 55.663071990673274
3.33 55.66598659283007
3.33 55.66890119498689
3.33 55.67181579714369
3.33 55.6747303993005
3.33 55.6776450014573
3.33 55.680559603614114
3.33 55.683474205770914
3.33 55.68638880792772
3.33 55.68930341008452
3.33 55.69221801224133
3.33 55.69513261439813
3.33 55.69804721655493
3.33 55.70096181871175
3.33 55.703876420868546
3.33 55.70679102302536
3.33 55.70970562518216
3.33 55.712620227338974
3.33 55.71553482949577
3.33 55.71844943165259
3.34 55.72136403380939
3.34 55.72427863596619
3.34 55.72719323812299
3.34 55.7301078402798
3.34 55.73302244243661
3.34 55.735937044593406
3.34 55.73885164675022
3.34 55.74176624890702
3.34 55.74468085106383
3.34 55.74759545322063
3.34 55.75051005537745
3.34 55.75342465753425
3.34 55.75633925969106
3.34 55.75925386184786
3.34 55.76216846400467
3.34 55.765083066161466
3.34 55.76799766831827
3.34 55.77091227047508
3.34 55.77382687263188
3.34 55.77674147478869
3.34 55.77965607694549
3.34 55.78257067910231
3.34 55.785485281259106
3.34 55.78839988341592
3.34 55.79131448557272
3.34 55.79422908772953
3.34 55.79714368988633
3.34 55.80005829204313
3.34 55.80297289419994
3.34 55.805887496356746
3.34 55.80880209851355
3.34 55.81171670067035
3.34 55.814631302827166
3.34 55.817545904983966
3.34 55.82046050714078
3.34 55.82337510929758
3.34 55.82628971145439
3.34 55.82920431361119
3.34 55.83211891576801
3.34 55.835033517924806
3.34 55.837948120081606
3.34 55.84086272223841
3.34 55.84377732439522
3.34 55.846691926552026
3.34 55.849606528708826
3.34 55.85252113086564
3.34 55.85543573302244
3.34 55.85835033517925
3.34 55.86126493733605
3.34 55.864179539492866
3.34 55.867094141649666
3.34 55.870008743806466
3.34 55.87292334596328
3.34 55.87583794812008
3.34 55.878752550276886
3.34 55.88166715243369
3.34 55.8845817545905
3.34 55.8874963567473
3.35 55.89041095890411
3.35 55.89332556106091
3.35 55.896240163217726
3.35 55.899154765374526
3.35 55.90206936753134
3.35 55.90498396968814
3.35 55.90789857184494
3.35 55.91081317400175
3.35 55.91372777615855
3.35 55.91664237831536
3.35 55.919556980472166
3.35 55.92247158262897
3.35 55.92538618478577
3.35 55.928300786942586
3.35 55.931215389099386
3.35 55.9341299912562
3.35 55.937044593413
3.35 55.9399591955698
3.35 55.94287379772661
3.35 55.94578839988341
3.35 55.948703002040226
3.35 55.951617604197025
3.35 55.95453220635383
3.35 55.95744680851064
3.35 55.960361410667446
3.35 55.963276012824245
3.35 55.96619061498106
3.35 55.96910521713786
3.35 55.97201981929467
3.35 55.97493442145147
3.35 55.97784902360827
3.35 55.980763625765086
3.35 55.983678227921885
3.35 55.9865928300787
3.35 55.9895074322355
3.35 55.992422034392305
3.35 55.99533663654911
3.35 55.99825123870592
3.35 56.00116584086272
3.36 56.00408044301953
3.36 56.00699504517633
3.36 56.00990964733313
3.36 56.012824249489945
3.36 56.015738851646745
3.36 56.01865345380356
3.36 56.02156805596036
3.36 56.02448265811717
3.36 56.02739726027397
3.36 56.03031186243078
3.36 56.033226464587585
3.36 56.03614106674439
3.36 56.03905566890119
3.36 56.041970271058005
3.36 56.044884873214805
3.36 56.047799475371605
3.36 56.05071407752842
3.36 56.05362867968522
3.36 56.05654328184203
3.36 56.05945788399883
3.36 56.062372486155645
3.36 56.065287088312445
3.36 56.06820169046925
3.36 56.07111629262606
3.36 56.074030894782865
3.36 56.076945496939665
3.36 56.079860099096464
3.36 56.08277470125328
3.36 56.08568930341008
3.36 56.08860390556689
3.36 56.09151850772369
3.36 56.094433109880505
3.36 56.097347712037305
3.36 56.10026231419412
3.37 56.10317691635092
3.37 56.106091518507725
3.37 56.10900612066453
3.37 56.11192072282134
3.37 56.11483532497814
3.37 56.11774992713494
3.37 56.12066452929175
3.37 56.12357913144855
3.37 56.126493733605365
3.37 56.129408335762164
3.37 56.13232293791898
3.37 56.13523754007578
3.37 56.13815214223259
3.37 56.14106674438939
3.37 56.1439813465462
3.37 56.146895948703005
3.37 56.149810550859804
3.37 56.15272515301661
3.37 56.15563975517341
3.37 56.158554357330225
3.37 56.161468959487024
3.37 56.16438356164384
3.37 56.16729816380064
3.37 56.17021276595745
3.37 56.17312736811425
3.37 56.176041970271065
3.37 56.178956572427865
3.37 56.18187117458467
3.37 56.18478577674148
3.38 56.18770037889828
3.38 56.190614981055084
3.38 56.193529583211884
3.38 56.1964441853687
3.38 56.1993587875255
3.38 56.20227338968231
3.38 56.20518799183911
3.38 56.208102593995925
3.38 56.211017196152724
3.38 56.21393179830954
3.38 56.21684640046634
3.38 56.21976100262314
3.38 56.22267560477995
3.38 56.22559020693675
3.38 56.22850480909356
3.38 56.23141941125036
3.38 56.23433401340717
3.39 56.23724861556397
3.39 56.240163217720784
3.39 56.243077819877584
3.39 56.2459924220344
3.39 56.2489070241912
3.39 56.25182162634801
3.39 56.25473622850481
3.39 56.25765083066161
3.39 56.260565432818424
3.39 56.263480034975224
3.39 56.26639463713203
3.39 56.26930923928883
3.39 56.272223841445644
3.39 56.275138443602444
3.39 56.27805304575926
3.39 56.28096764791606
3.39 56.28388225007287
3.39 56.28679685222967
3.39 56.28971145438647
3.39 56.292626056543284
3.39 56.295540658700084
3.39 56.2984552608569
3.39 56.3013698630137
3.39 56.304284465170504
3.39 56.3071990673273
3.39 56.31011366948412
3.39 56.31302827164092
3.4 56.31594287379773
3.4 56.31885747595453
3.4 56.321772078111344
3.4 56.324686680268144
3.4 56.32760128242494
3.4 56.33051588458176
3.4 56.33343048673856
3.4 56.33634508889537
3.4 56.33925969105217
3.4 56.34217429320898
3.4 56.34508889536578
3.4 56.34800349752259
3.4 56.35091809967939
3.4 56.353832701836204
3.4 56.356747303993004
3.4 56.35966190614982
3.41 56.36257650830662
3.41 56.36549111046342
3.41 56.36840571262023
3.41 56.37132031477703
3.41 56.374234916933844
3.41 56.37714951909064
3.41 56.38006412124745
3.41 56.38297872340425
3.41 56.385893325561064
3.41 56.38880792771786
3.41 56.39172252987468
3.42 56.39463713203148
3.42 56.397551734188276
3.42 56.40046633634509
3.42 56.40338093850189
3.42 56.406295540658704
3.42 56.4092101428155
3.42 56.41212474497232
3.42 56.41503934712912
3.42 56.41795394928592
3.42 56.42086855144272
3.42 56.42378315359954
3.42 56.42669775575634
3.42 56.42961235791315
3.42 56.43252696006995
3.42 56.43544156222675
3.42 56.43835616438356
3.42 56.44127076654036
3.43 56.44418536869718
3.43 56.44709997085398
3.43 56.45001457301079
3.43 56.45292917516759
3.43 56.4558437773244
3.43 56.458758379481196
3.43 56.46167298163801
3.43 56.46458758379481
3.43 56.46750218595161
3.43 56.47041678810842
3.43 56.47333139026522
3.43 56.47624599242204
3.43 56.479160594578836
3.43 56.48207519673565
3.44 56.48498979889245
3.44 56.48790440104926
3.44 56.49081900320606
3.44 56.49373360536287
3.44 56.49664820751967
3.44 56.49956280967648
3.44 56.50247741183328
3.45 56.50539201399008
3.45 56.508306616146896
3.45 56.511221218303696
3.45 56.51413582046051
3.45 56.51705042261731
3.45 56.51996502477412
3.45 56.52287962693092
3.46 56.52579422908774
3.46 56.528708831244536
3.46 56.53162343340134
3.46 56.53453803555814
3.46 56.53745263771495
3.46 56.540367239871756
3.46 56.543281842028556
3.46 56.54619644418537
3.46 56.54911104634217
3.46 56.55202564849898
3.46 56.55494025065578
3.46 56.557854852812596
3.46 56.560769454969396
3.46 56.56368405712621
3.46 56.56659865928301
3.47 56.569513261439816
3.47 56.572427863596616
3.47 56.57534246575342
3.47 56.57825706791023
3.48 56.58117167006703
3.48 56.58408627222384
3.48 56.58700087438064
3.48 56.589915476537456
3.48 56.592830078694256
3.48 56.59574468085107
3.48 56.59865928300787
3.48 56.60157388516468
3.49 56.60448848732148
3.49 56.60740308947828
3.49 56.61031769163509
3.49 56.613232293791896
3.5 56.6161468959487
3.5 56.6190614981055
3.5 56.621976100262316
3.51 56.624890702419115
3.51 56.62780530457593
3.51 56.63071990673273
3.51 56.63363450888954
3.51 56.63654911104634
3.51 56.639463713203156
3.52 56.642378315359956
3.52 56.645292917516755
3.52 56.64820751967356
3.52 56.65112212183037
3.52 56.654036723987176
3.52 56.656951326143975
3.53 56.65986592830079
3.54 56.66278053045759
3.54 56.6656951326144
3.54 56.6686097347712
3.55 56.671524336928016
3.55 56.674438939084816
3.56 56.677353541241615
3.56 56.68026814339843
3.56 56.68318274555523
3.56 56.686097347712035
3.57 56.68901194986884
3.58 56.69192655202565
3.58 56.69484115418245
3.59 56.69775575633926
3.59 56.70067035849606
3.59 56.703584960652876
3.6 56.706499562809675
3.6 56.70941416496649
3.61 56.71232876712329
3.61 56.71524336928009
3.61 56.7181579714369
3.61 56.7210725735937
3.61 56.72398717575051
3.62 56.726901777907315
3.62 56.72981638006412
3.63 56.73273098222092
3.63 56.735645584377735
3.63 56.738560186534535
3.64 56.74147478869135
3.65 56.74438939084815
3.66 56.74730399300495
3.66 56.75021859516176
3.67 56.75313319731856
3.67 56.756047799475375
3.67 56.758962401632175
3.69 56.76187700378898
3.7 56.76479160594579
3.7 56.767706208102595
3.7 56.770620810259395
3.71 56.77353541241621
3.71 56.77645001457301
3.73 56.77936461672982
3.73 56.78227921888662
3.75 56.78519382104342
3.75 56.788108423200235
3.76 56.791023025357035
3.79 56.79393762751385
3.8 56.79685222967065
3.82 56.799766831827455
3.83 56.80268143398426
3.84 56.80559603614107
3.86 56.80851063829787
3.86 56.81142524045468
3.86 56.81433984261148
3.87 56.81725444476828
3.87 56.820169046925095
3.87 56.823083649081894
3.93 56.82599825123871
3.94 56.82891285339551
3.98 56.83182745555232
4.06 56.83474205770912
4.07 56.83765665986593
4.16 56.840571262022735
4.17 56.84348586417954
4.18 56.84640046633634
4.19 56.849315068493155
4.19 56.852229670649955
4.19 56.855144272806754
4.19 56.85805887496357
4.19 56.86097347712037
4.19 56.86388807927718
4.2 56.86680268143398
4.2 56.869717283590795
4.2 56.872631885747595
4.2 56.8755464879044
4.2 56.87846109006121
4.2 56.881375692218015
4.2 56.884290294374814
4.2 56.88720489653162
4.2 56.89011949868843
4.2 56.89303410084523
4.2 56.89594870300204
4.21 56.89886330515884
4.21 56.901777907315655
4.21 56.904692509472454
4.21 56.90760711162927
4.21 56.91052171378607
4.21 56.913436315942874
4.21 56.91635091809968
4.21 56.91926552025649
4.21 56.92218012241329
4.21 56.925094724570094
4.21 56.9280093267269
4.22 56.9309239288837
4.22 56.933838531040514
4.22 56.936753133197314
4.22 56.93966773535413
4.22 56.94258233751093
4.22 56.94549693966774
4.22 56.94841154182454
4.22 56.95132614398135
4.22 56.954240746138154
4.22 56.957155348294954
4.22 56.96006995045176
4.22 56.96298455260857
4.22 56.965899154765374
4.22 56.968813756922174
4.22 56.97172835907899
4.22 56.97464296123579
4.23 56.9775575633926
4.23 56.9804721655494
4.23 56.983386767706214
4.23 56.986301369863014
4.23 56.98921597201982
4.23 56.99213057417663
4.23 56.99504517633343
4.23 56.997959778490234
4.23 57.00087438064704
4.23 57.00378898280385
4.23 57.00670358496065
4.23 57.00961818711746
4.23 57.01253278927426
4.23 57.015447391431074
4.23 57.018361993587874
4.23 57.02127659574469
4.23 57.02419119790149
4.23 57.027105800058294
4.23 57.0300204022151
4.23 57.0329350043719
4.23 57.03584960652871
4.23 57.038764208685514
4.23 57.04167881084232
4.23 57.04459341299912
4.23 57.047508015155934
4.24 57.050422617312734
4.24 57.05333721946955
4.24 57.05625182162635
4.24 57.05916642378316
4.24 57.06208102593996
4.24 57.06499562809676
4.24 57.067910230253574
4.24 57.07082483241037
4.24 57.07373943456718
4.24 57.07665403672399
4.24 57.079568638880794
4.24 57.08248324103759
4.24 57.08539784319441
4.24 57.08831244535121
4.24 57.09122704750802
4.24 57.09414164966482
4.24 57.097056251821634
4.24 57.099970853978434
4.24 57.10288545613523
4.24 57.10580005829205
4.24 57.10871466044885
4.24 57.11162926260565
4.24 57.11454386476246
4.24 57.11745846691927
4.24 57.12037306907607
4.24 57.12328767123288
4.24 57.12620227338968
4.24 57.129116875546494
4.24 57.13203147770329
4.24 57.13494607986009
4.24 57.13786068201691
4.24 57.140775284173706
4.24 57.14368988633052
4.24 57.14660448848732
4.24 57.14951909064413
4.24 57.15243369280093
4.24 57.15534829495774
4.24 57.15826289711454
4.24 57.16117749927135
4.24 57.16409210142815
4.24 57.16700670358497
4.24 57.16992130574177
4.24 57.172835907898566
4.24 57.17575051005538
4.24 57.17866511221218
4.24 57.18157971436899
4.24 57.18449431652579
4.24 57.1874089186826
4.25 57.19032352083941
4.25 57.19323812299621
4.25 57.19615272515301
4.25 57.19906732730983
4.25 57.201981929466626
4.25 57.204896531623426
4.25 57.20781113378024
4.25 57.21072573593704
4.25 57.21364033809385
4.25 57.21655494025065
4.25 57.21946954240747
4.25 57.222384144564266
4.25 57.22529874672107
4.25 57.22821334887788
4.25 57.231127951034686
4.25 57.234042553191486
4.25 57.2369571553483
4.25 57.2398717575051
4.25 57.2427863596619
4.25 57.24570096181871
4.25 57.24861556397551
4.25 57.251530166132326
4.25 57.254444768289126
4.25 57.25735937044594
4.25 57.26027397260274
4.25 57.263188574759546
4.25 57.26610317691635
4.25 57.26901777907316
4.25 57.27193238122996
4.25 57.274846983386766
4.25 57.27776158554357
4.25 57.28067618770037
4.25 57.283590789857186
4.25 57.286505392013986
4.25 57.2894199941708
4.25 57.2923345963276
4.25 57.29524919848441
4.25 57.29816380064121
4.25 57.30107840279802
4.25 57.303993004954826
4.25 57.30690760711163
4.25 57.30982220926843
4.25 57.31273681142524
4.25 57.315651413582046
4.25 57.318566015738845
4.25 57.32148061789566
4.25 57.32439522005246
4.25 57.32730982220927
4.25 57.33022442436607
4.25 57.333139026522886
4.25 57.336053628679686
4.25 57.33896823083649
4.25 57.3418828329933
4.25 57.3447974351501
4.25 57.347712037306906
4.25 57.35062663946371
4.25 57.35354124162052
4.25 57.35645584377732
4.26 57.35937044593413
4.26 57.36228504809093
4.26 57.365199650247746
4.26 57.368114252404546
4.26 57.37102885456136
4.26 57.37394345671816
4.26 57.376858058874966
4.26 57.37977266103177
4.26 57.38268726318857
4.26 57.38560186534538
4.26 57.388516467502185
4.26 57.39143106965899
4.26 57.39434567181579
4.26 57.397260273972606
4.26 57.400174876129405
4.26 57.40308947828622
4.26 57.40600408044302
4.26 57.40891868259983
4.26 57.41183328475663
4.26 57.41474788691343
4.26 57.417662489070246
4.26 57.420577091227045
4.26 57.42349169338385
4.26 57.42640629554066
4.26 57.429320897697465
4.26 57.432235499854265
4.26 57.43515010201108
4.26 57.43806470416788
4.26 57.44097930632469
4.26 57.44389390848149
4.26 57.446808510638306
4.26 57.449723112795105
4.26 57.452637714951905
4.26 57.45555231710872
4.26 57.45846691926552
4.26 57.461381521422325
4.26 57.46429612357913
4.26 57.46721072573594
4.26 57.47012532789274
4.26 57.47303993004955
4.26 57.47595453220635
4.26 57.478869134363165
4.26 57.481783736519965
4.26 57.484698338676765
4.26 57.48761294083358
4.26 57.49052754299038
4.26 57.49344214514719
4.26 57.49635674730399
4.26 57.4992713494608
4.26 57.502185951617605
4.26 57.50510055377441
4.26 57.50801515593121
4.26 57.510929758088025
4.26 57.513844360244825
4.26 57.51675896240164
4.26 57.51967356455844
4.26 57.52258816671524
4.26 57.52550276887205
4.26 57.52841737102885
4.26 57.531331973185665
4.26 57.534246575342465
4.26 57.53716117749927
4.26 57.54007577965608
4.26 57.542990381812885
4.26 57.545904983969685
4.26 57.5488195861265
4.26 57.5517341882833
4.26 57.5546487904401
4.26 57.55756339259691
4.26 57.56047799475371
4.26 57.563392596910525
4.26 57.566307199067325
4.26 57.56922180122414
4.26 57.57213640338094
4.26 57.575051005537745
4.26 57.57796560769455
4.26 57.58088020985136
4.26 57.58379481200816
4.26 57.58670941416497
4.26 57.58962401632177
4.26 57.59253861847857
4.26 57.595453220635385
4.26 57.598367822792184
4.26 57.601282424949
4.27 57.6041970271058
4.27 57.60711162926261
4.27 57.61002623141941
4.27 57.61294083357622
4.27 57.615855435733025
4.27 57.61877003788983
4.27 57.62168464004663
4.27 57.624599242203445
4.27 57.627513844360244
4.27 57.630428446517044
4.27 57.63334304867386
4.27 57.63625765083066
4.27 57.63917225298747
4.27 57.64208685514427
4.27 57.645001457301085
4.27 57.647916059457884
4.27 57.65083066161469
4.27 57.6537452637715
4.27 57.656659865928304
4.27 57.659574468085104
4.27 57.662489070241904
4.27 57.66540367239872
4.27 57.66831827455552
4.27 57.67123287671233
4.27 57.67414747886913
4.27 57.677062081025944
4.27 57.679976683182744
4.27 57.68289128533956
4.27 57.68580588749636
4.27 57.688720489653164
4.27 57.69163509180997
4.27 57.69454969396678
4.27 57.69746429612358
4.27 57.70037889828038
4.27 57.70329350043719
4.27 57.70620810259399
4.27 57.709122704750804
4.27 57.712037306907604
4.27 57.71495190906442
4.27 57.71786651122122
4.27 57.72078111337803
4.27 57.72369571553483
4.27 57.72661031769164
4.27 57.729524919848444
4.27 57.732439522005244
4.27 57.73535412416205
4.27 57.73826872631885
4.27 57.741183328475664
4.27 57.74409793063246
4.27 57.74701253278928
4.27 57.74992713494608
4.27 57.75284173710289
4.27 57.75575633925969
4.27 57.758670941416504
4.27 57.761585543573304
4.27 57.76450014573011
4.27 57.76741474788692
4.27 57.77032935004372
4.27 57.773243952200524
4.27 57.77615855435732
4.27 57.77907315651414
4.27 57.78198775867094
4.27 57.78490236082775
4.27 57.78781696298455
4.27 57.790731565141364
4.27 57.793646167298164
4.27 57.79656076945498
4.27 57.79947537161178
4.27 57.80238997376858
4.27 57.80530457592539
4.27 57.80821917808219
4.27 57.811133780239
4.27 57.8140483823958
4.27 57.81696298455261
4.27 57.81987758670941
4.27 57.822792188866224
4.27 57.82570679102302
4.27 57.82862139317984
4.27 57.83153599533664
4.27 57.83445059749345
4.27 57.83736519965025
4.27 57.84027980180705
4.27 57.843194403963864
4.27 57.84610900612066
4.27 57.84902360827747
4.27 57.85193821043427
4.28 57.85485281259108
4.28 57.85776741474788
4.28 57.8606820169047
4.28 57.8635966190615
4.28 57.86651122121831
4.28 57.86942582337511
4.28 57.87234042553191
4.28 57.87525502768872
4.28 57.87816962984552
4.28 57.88108423200234
4.28 57.88399883415914
4.28 57.88691343631594
4.28 57.88982803847274
4.28 57.89274264062956
4.28 57.895657242786356
4.28 57.89857184494317
4.28 57.90148644709997
4.28 57.90440104925678
4.28 57.90731565141358
4.28 57.91023025357038
4.28 57.9131448557272
4.28 57.916059457883996
4.28 57.91897406004081
4.28 57.92188866219761
4.28 57.924803264354416
4.28 57.927717866511216
4.28 57.93063246866803
4.28 57.93354707082483
4.28 57.93646167298164
4.28 57.93937627513844
4.28 57.94229087729524
4.28 57.945205479452056
4.28 57.948120081608856
4.28 57.95103468376567
4.28 57.95394928592247
4.28 57.95686388807928
4.28 57.95977849023608
4.28 57.96269309239289
4.28 57.96560769454969
4.28 57.9685222967065
4.28 57.9714368988633
4.28 57.97435150102012
4.28 57.977266103176916
4.28 57.980180705333716
4.28 57.98309530749053
4.28 57.98600990964733
4.28 57.98892451180414
4.28 57.99183911396094
4.28 57.994753716117756
4.28 57.997668318274556
4.28 58.00058292043136
4.28 58.00349752258816
4.28 58.006412124744976
4.28 58.009326726901776
4.28 58.012241329058575
4.28 58.01515593121539
4.28 58.01807053337219
4.28 58.020985135529
4.28 58.0238997376858
4.28 58.026814339842616
4.28 58.029728941999416
4.28 58.03264354415623
4.28 58.03555814631303
4.28 58.038472748469836
4.28 58.041387350626636
4.28 58.04430195278345
4.28 58.04721655494025
4.28 58.05013115709705
4.28 58.05304575925386
4.28 58.05596036141066
4.28 58.058874963567476
4.28 58.061789565724276
4.28 58.06470416788109
4.28 58.06761877003789
4.28 58.0705333721947
4.28 58.0734479743515
4.28 58.07636257650831
4.28 58.07927717866511
4.28 58.082191780821915
4.28 58.08510638297872
4.28 58.08802098513552
4.28 58.090935587292336
4.28 58.093850189449135
4.28 58.09676479160595
4.28 58.09967939376275
4.28 58.10259399591956
4.28 58.10550859807636
4.28 58.108423200233176
4.28 58.111337802389976
4.28 58.11425240454678
4.28 58.11716700670358
4.28 58.12008160886039
4.28 58.122996211017195
4.28 58.125910813173995
4.28 58.12882541533081
4.28 58.13174001748761
4.28 58.13465461964442
4.28 58.13756922180122
4.28 58.140483823958036
4.28 58.143398426114835
4.28 58.14631302827165
4.28 58.14922763042845
4.28 58.15214223258525
4.28 58.155056834742055
4.28 58.15797143689886
4.28 58.16088603905567
4.28 58.16380064121247
4.28 58.16671524336928
4.28 58.16962984552608
4.28 58.172544447682895
4.28 58.175459049839695
4.28 58.17837365199651
4.28 58.18128825415331
4.28 58.18420285631012
4.28 58.18711745846692
4.28 58.19003206062372
4.28 58.19294666278053
4.28 58.195861264937335
4.28 58.19877586709414
4.28 58.20169046925094
4.28 58.204605071407755
4.28 58.207519673564555
4.29 58.21043427572137
4.29 58.21334887787817
4.29 58.21626348003498
4.29 58.21917808219178
4.29 58.22209268434858
4.29 58.225007286505395
4.29 58.227921888662195
4.29 58.230836490819
4.29 58.23375109297581
4.29 58.236665695132615
4.29 58.239580297289415
4.29 58.24249489944623
4.29 58.24540950160303
4.29 58.24832410375984
4.29 58.25123870591664
4.29 58.254153308073455
4.29 58.257067910230255
4.29 58.259982512387054
4.29 58.26289711454387
4.29 58.26581171670067
4.29 58.268726318857475
4.29 58.27164092101428
4.29 58.27455552317109
4.29 58.27747012532789
4.29 58.2803847274847
4.29 58.2832993296415
4.29 58.286213931798315
4.29 58.289128533955115
4.29 58.29204313611193
4.29 58.29495773826873
4.29 58.29787234042553
4.29 58.30078694258234
4.29 58.30370154473914
4.29 58.30661614689595
4.29 58.309530749052755
4.29 58.31244535120956
4.29 58.31535995336636
4.29 58.318274555523175
4.29 58.321189157679974
4.29 58.32410375983679
4.29 58.32701836199359
4.29 58.32993296415039
4.29 58.3328475663072
4.29 58.335762168464
4.29 58.338676770620815
4.29 58.341591372777614
4.29 58.34450597493442
4.29 58.34742057709123
4.29 58.350335179248034
4.29 58.353249781404834
4.29 58.35616438356165
4.29 58.35907898571845
4.29 58.36199358787526
4.29 58.36490819003206
4.29 58.36782279218886
4.29 58.370737394345674
4.29 58.373651996502474
4.29 58.37656659865929
4.29 58.37948120081609
4.29 58.382395802972894
4.29 58.3853104051297
4.29 58.38822500728651
4.29 58.39113960944331
4.29 58.39405421160012
4.29 58.39696881375692
4.29 58.39988341591372
4.29 58.402798018070534
4.29 58.405712620227334
4.29 58.40862722238415
4.29 58.41154182454095
4.29 58.41445642669776
4.29 58.41737102885456
4.29 58.42028563101137
4.29 58.423200233168174
4.29 58.42611483532498
4.29 58.42902943748178
4.29 58.431944039638594
4.29 58.434858641795394
4.29 58.43777324395219
4.29 58.44068784610901
4.29 58.44360244826581
4.29 58.44651705042262
4.29 58.44943165257942
4.29 58.452346254736234
4.29 58.455260856893034
4.29 58.45817545904984
4.29 58.46109006120665
4.29 58.464004663363454
4.29 58.466919265520254
4.29 58.46983386767705
4.29 58.47274846983387
4.29 58.47566307199067
4.29 58.47857767414748
4.29 58.48149227630428
4.29 58.484406878461094
4.29 58.487321480617894
4.29 58.49023608277471
4.29 58.49315068493151
4.29 58.496065287088314
4.29 58.49897988924512
4.29 58.50189449140193
4.29 58.50480909355873
4.29 58.507723695715526
4.29 58.51063829787234
4.29 58.51355290002914
4.29 58.516467502185954
4.29 58.51938210434275
4.29 58.52229670649957
4.29 58.52521130865637
4.29 58.52812591081318
4.29 58.53104051296998
4.29 58.53395511512679
4.29 58.536869717283594
4.29 58.53978431944039
4.29 58.5426989215972
4.29 58.545613523754
4.29 58.54852812591081
4.29 58.55144272806761
4.29 58.55435733022443
4.29 58.55727193238123
4.29 58.56018653453804
4.29 58.56310113669484
4.29 58.566015738851654
4.29 58.56893034100845
4.29 58.57184494316526
4.29 58.57475954532207
4.29 58.57767414747887
4.29 58.58058874963567
4.29 58.58350335179247
4.29 58.58641795394929
4.29 58.589332556106086
4.29 58.5922471582629
4.29 58.5951617604197
4.29 58.59807636257651
4.29 58.60099096473331
4.29 58.60390556689013
4.29 58.60682016904693
4.29 58.609734771203726
4.29 58.61264937336054
4.29 58.61556397551734
4.29 58.618478577674146
4.29 58.621393179830946
4.29 58.62430778198776
4.29 58.62722238414456
4.29 58.63013698630137
4.29 58.63305158845817
4.29 58.63596619061499
4.29 58.638880792771786
4.29 58.6417953949286
4.29 58.6447099970854
4.29 58.6476245992422
4.29 58.65053920139901
4.29 58.65345380355581
4.29 58.65636840571262
4.29 58.65928300786942
4.29 58.66219761002623
4.29 58.66511221218303
4.29 58.66802681433985
4.29 58.670941416496646
4.29 58.67385601865346
4.29 58.67677062081026
4.29 58.67968522296706
4.29 58.68259982512387
4.29 58.68551442728067
4.29 58.688429029437486
4.29 58.691343631594286
4.29 58.69425823375109
4.29 58.69717283590789
4.29 58.700087438064706
4.29 58.703002040221506
4.29 58.70591664237832
4.29 58.70883124453512
4.29 58.71174584669193
4.29 58.71466044884873
4.29 58.71757505100553
4.29 58.720489653162346
4.29 58.723404255319146
4.29 58.72631885747596
4.29 58.72923345963276
4.29 58.732148061789566
4.29 58.735062663946366
4.29 58.73797726610318
4.29 58.74089186825998
4.29 58.74380647041679
4.29 58.74672107257359
4.29 58.74963567473039
4.29 58.752550276887206
4.29 58.755464879044005
4.29 58.75837948120082
4.29 58.76129408335762
4.29 58.76420868551443
4.29 58.76712328767123
4.29 58.77003788982804
4.29 58.77295249198484
4.29 58.77586709414165
4.29 58.77878169629845
4.29 58.781696298455266
4.29 58.784610900612066
4.29 58.787525502768865
4.29 58.79044010492568
4.29 58.79335470708248
4.29 58.79626930923929
4.29 58.79918391139609
4.29 58.802098513552906
4.29 58.805013115709706
4.29 58.80792771786651
4.29 58.81084232002331
4.29 58.813756922180126
4.29 58.816671524336925
4.29 58.819586126493725
4.29 58.82250072865054
4.29 58.82541533080734
4.29 58.82832993296415
4.29 58.83124453512095
4.29 58.834159137277766
4.29 58.837073739434565
4.29 58.83998834159138
4.29 58.84290294374818
4.29 58.845817545904985
4.29 58.848732148061785
4.29 58.8516467502186
4.29 58.8545613523754
4.29 58.8574759545322
4.29 58.86039055668901
4.29 58.86330515884581
4.29 58.866219761002625
4.29 58.869134363159425
4.29 58.87204896531624
4.29 58.87496356747304
4.29 58.87787816962985
4.29 58.88079277178665
4.3 58.88370737394346
4.3 58.88662197610026
4.3 58.88953657825707
4.3 58.89245118041387
4.3 58.89536578257067
4.3 58.898280384727485
4.3 58.901194986884285
4.3 58.9041095890411
4.3 58.9070241911979
4.3 58.90993879335471
4.3 58.91285339551151
4.3 58.915767997668326
4.3 58.918682599825125
4.3 58.92159720198193
4.3 58.92451180413873
4.3 58.92742640629554
4.3 58.930341008452345
4.3 58.933255610609145
4.3 58.93617021276596
4.3 58.93908481492276
4.3 58.94199941707957
4.3 58.94491401923637
4.3 58.947828621393185
4.3 58.950743223549985
4.3 58.9536578257068
4.3 58.9565724278636
4.3 58.959487030020405
4.3 58.962401632177205
4.3 58.96531623433401
4.3 58.96823083649082
4.3 58.97114543864762
4.3 58.97406004080443
4.3 58.97697464296123
4.3 58.979889245118045
4.3 58.982803847274845
4.3 58.98571844943166
4.3 58.98863305158846
4.3 58.99154765374527
4.3 58.99446225590207
4.3 58.99737685805887
4.3 59.00029146021568
4.3 59.003206062372485
4.3 59.00612066452929
4.3 59.00903526668609
4.3 59.011949868842905
4.3 59.014864470999704
4.3 59.01777907315652
4.3 59.02069367531332
4.3 59.02360827747013
4.3 59.02652287962693
4.3 59.029437481783745
4.3 59.032352083940545
4.3 59.035266686097344
4.3 59.03818128825415
4.3 59.04109589041096
4.3 59.044010492567764
4.3 59.046925094724564
4.3 59.04983969688138
4.3 59.05275429903818
4.3 59.05566890119499
4.3 59.05858350335179
4.3 59.061498105508605
4.3 59.064412707665404
4.3 59.067327309822204
4.3 59.07024191197902
4.3 59.07315651413582
4.3 59.076071116292624
4.3 59.07898571844943
4.3 59.08190032060624
4.3 59.08481492276304
4.3 59.08772952491985
4.3 59.09064412707665
4.3 59.093558729233465
4.3 59.096473331390264
4.3 59.09938793354708
4.3 59.10230253570388
4.3 59.10521713786068
4.3 59.10813174001749
4.3 59.11104634217429
4.3 59.1139609443311
4.3 59.116875546487904
4.3 59.11979014864471
4.3 59.12270475080151
4.3 59.125619352958324
4.3 59.128533955115124
4.3 59.13144855727194
4.3 59.13436315942874
4.3 59.13727776158554
4.3 59.14019236374235
4.3 59.14310696589915
4.3 59.146021568055964
4.3 59.148936170212764
4.3 59.15185077236957
4.3 59.15476537452638
4.3 59.157679976683184
4.3 59.160594578839984
4.3 59.1635091809968
4.3 59.1664237831536
4.3 59.16933838531041
4.3 59.17225298746721
4.3 59.17516758962401
4.3 59.178082191780824
4.3 59.180996793937624
4.3 59.18391139609444
4.3 59.18682599825124
4.3 59.189740600408044
4.3 59.19265520256485
4.3 59.19556980472166
4.3 59.19848440687846
4.3 59.20139900903527
4.3 59.20431361119207
4.3 59.20722821334887
4.3 59.210142815505684
4.3 59.21305741766248
4.3 59.2159720198193
4.3 59.2188866219761
4.3 59.22180122413291
4.3 59.22471582628971
4.3 59.22763042844652
4.3 59.230545030603324
4.3 59.23345963276013
4.3 59.23637423491693
4.3 59.239288837073744
4.3 59.24220343923054
4.3 59.24511804138734
4.3 59.24803264354416
4.3 59.25094724570096
4.3 59.25386184785777
4.3 59.25677645001457
4.3 59.259691052171384
4.3 59.26260565432818
4.3 59.26552025648499
4.3 59.2684348586418
4.3 59.271349460798604
4.3 59.2742640629554
4.3 59.27717866511221
4.3 59.28009326726902
4.3 59.283007869425816
4.3 59.28592247158263
4.3 59.28883707373943
4.3 59.29175167589624
4.3 59.29466627805304
4.3 59.29758088020986
4.3 59.30049548236666
4.3 59.30341008452346
4.3 59.30632468668027
4.3 59.30923928883708
4.3 59.312153890993876
4.3 59.31506849315068
4.3 59.31798309530749
4.3 59.32089769746429
4.3 59.3238122996211
4.3 59.3267269017779
4.3 59.32964150393472
4.3 59.332556106091516
4.3 59.33547070824833
4.3 59.33838531040513
4.3 59.34129991256194
4.3 59.34421451471874
4.3 59.34712911687554
4.3 59.35004371903235
4.3 59.352958321189156
4.3 59.35587292334596
4.3 59.35878752550276
4.3 59.361702127659576
4.3 59.364616729816376
4.3 59.36753133197319
4.3 59.37044593412999
4.3 59.3733605362868
4.3 59.3762751384436
4.3 59.37918974060041
4.3 59.382104342757216
4.3 59.385018944914016
4.3 59.38793354707082
4.3 59.39084814922763
4.3 59.393762751384436
4.3 59.396677353541236
4.3 59.39959195569805
4.3 59.40250655785485
4.3 59.40542116001166
4.3 59.40833576216846
4.3 59.41125036432528
4.3 59.414164966482076
4.3 59.417079568638876
4.3 59.41999417079569
4.3 59.42290877295249
4.3 59.425823375109296
4.3 59.4287379772661
4.3 59.43165257942291
4.3 59.43456718157971
4.3 59.43748178373652
4.3 59.44039638589332
4.3 59.443310988050136
4.3 59.446225590206936
4.3 59.44914019236375
4.3 59.45205479452055
4.3 59.45496939667735
4.3 59.45788399883416
4.3 59.46079860099096
4.3 59.46371320314777
4.3 59.466627805304576
4.3 59.46954240746138
4.3 59.47245700961818
4.3 59.475371611774996
4.3 59.478286213931796
4.3 59.48120081608861
4.3 59.48411541824541
4.3 59.48703002040221
4.3 59.48994462255902
4.3 59.49285922471582
4.3 59.495773826872636
4.3 59.498688429029436
4.3 59.50160303118624
4.3 59.50451763334305
4.3 59.507432235499856
4.3 59.510346837656655
4.3 59.51326143981347
4.3 59.51617604197027
4.3 59.51909064412708
4.3 59.52200524628388
4.3 59.52491984844068
4.3 59.527834450597496
4.3 59.530749052754295
4.3 59.53366365491111
4.3 59.53657825706791
4.3 59.539492859224715
4.3 59.54240746138152
4.3 59.54532206353833
4.3 59.54823666569513
4.3 59.55115126785194
4.3 59.55406587000874
4.3 59.556980472165556
4.3 59.559895074322355
4.3 59.562809676479155
4.3 59.56572427863597
4.31 59.56863888079277
4.31 59.57155348294958
4.31 59.57446808510638
4.31 59.57738268726319
4.31 59.580297289419995
4.31 59.5832118915768
4.31 59.5861264937336
4.31 59.589041095890416
4.31 59.591955698047215
4.31 59.594870300204015
4.31 59.59778490236083
4.31 59.60069950451763
4.31 59.60361410667444
4.31 59.60652870883124
4.31 59.609443310988055
4.31 59.612357913144855
4.31 59.61527251530166
4.31 59.61818711745847
4.31 59.621101719615275
4.31 59.624016321772075
4.31 59.62693092392889
4.31 59.62984552608569
4.31 59.63276012824249
4.31 59.6356747303993
4.31 59.6385893325561
4.31 59.641503934712915
4.31 59.644418536869715
4.31 59.64733313902653
4.31 59.65024774118333
4.31 59.653162343340135
4.31 59.65607694549694
4.31 59.65899154765375
4.31 59.66190614981055
4.31 59.664820751967355
4.31 59.66773535412416
4.31 59.67064995628096
4.31 59.673564558437775
4.31 59.676479160594575
4.31 59.67939376275139
4.31 59.68230836490819
4.31 59.685222967065
4.31 59.6881375692218
4.31 59.69105217137861
4.31 59.693966773535415
4.31 59.69688137569222
4.31 59.69979597784902
4.31 59.70271058000583
4.31 59.705625182162635
4.31 59.708539784319434
4.31 59.71145438647625
4.31 59.71436898863305
4.31 59.71728359078986
4.31 59.72019819294666
4.31 59.723112795103475
4.31 59.726027397260275
4.31 59.72894199941708
4.31 59.73185660157389
4.31 59.73477120373069
4.31 59.737685805887494
4.31 59.7406004080443
4.31 59.74351501020111
4.31 59.74642961235791
4.31 59.74934421451472
4.31 59.75225881667152
4.31 59.755173418828335
4.31 59.758088020985134
4.31 59.76100262314195
4.31 59.76391722529875
4.31 59.766831827455555
4.31 59.76974642961236
4.31 59.77266103176916
4.31 59.77557563392597
4.31 59.778490236082774
4.31 59.78140483823958
4.31 59.78431944039638
4.31 59.787234042553195
4.31 59.790148644709994
4.31 59.79306324686681
4.31 59.79597784902361
4.31 59.79889245118042
4.31 59.80180705333722
4.31 59.80472165549402
4.31 59.807636257650834
4.31 59.810550859807634
4.31 59.81346546196444
4.31 59.81638006412125
4.31 59.819294666278054
4.31 59.822209268434854
4.31 59.82512387059167
4.31 59.82803847274847
4.31 59.83095307490528
4.31 59.83386767706208
4.31 59.836782279218895
4.31 59.839696881375694
4.31 59.842611483532494
4.31 59.84552608568931
4.31 59.84844068784611
4.31 59.851355290002914
4.31 59.85426989215972
4.31 59.85718449431653
4.31 59.86009909647333
4.31 59.86301369863014
4.31 59.86592830078694
4.31 59.868842902943754
4.31 59.871757505100554
4.31 59.874672107257354
4.31 59.87758670941417
4.31 59.88050131157097
4.31 59.88341591372778
4.31 59.88633051588458
4.31 59.88924511804139
4.31 59.892159720198194
4.31 59.895074322355
4.31 59.8979889245118
4.31 59.900903526668614
4.31 59.903818128825414
4.31 59.90673273098223
4.31 59.90964733313903
4.31 59.91256193529583
4.31 59.91547653745264
4.31 59.91839113960944
4.31 59.921305741766254
4.31 59.924220343923054
4.31 59.92713494607986
4.31 59.93004954823667
4.31 59.932964150393474
4.31 59.93587875255027
4.31 59.93879335470709
4.31 59.94170795686389
4.31 59.94462255902069
4.31 59.9475371611775
4.31 59.9504517633343
4.31 59.953366365491114
4.31 59.95628096764791
4.31 59.95919556980473
4.31 59.96211017196153
4.31 59.96502477411833
4.31 59.96793937627514
4.31 59.97085397843195
4.31 59.97376858058875
4.31 59.97668318274556
4.31 59.97959778490236
4.31 59.98251238705916
4.31 59.98542698921597
4.31 59.98834159137277
4.31 59.99125619352959
4.31 59.99417079568639
4.31 59.9970853978432
4.31 60.0
4.31 60.00291460215681
4.31 60.00582920431361
4.31 60.00874380647042
4.31 60.01165840862722
4.31 60.01457301078402
4.31 60.01748761294083
4.31 60.02040221509763
4.31 60.02331681725445
4.31 60.026231419411246
4.31 60.02914602156806
4.31 60.03206062372486
4.31 60.034975225881674
4.31 60.03788982803847
4.31 60.04080443019528
4.31 60.04371903235209
4.31 60.04663363450889
4.31 60.04954823666569
4.31 60.05246283882249
4.31 60.055377440979306
4.31 60.058292043136106
4.31 60.06120664529292
4.31 60.06412124744972
4.31 60.06703584960653
4.31 60.06995045176333
4.31 60.07286505392015
4.31 60.075779656076946
4.31 60.07869425823375
4.31 60.08160886039056
4.31 60.08452346254736
4.31 60.087438064704166
4.31 60.090352666860966
4.31 60.09326726901778
4.31 60.09618187117458
4.31 60.09909647333139
4.31 60.10201107548819
4.31 60.10492567764501
4.31 60.107840279801806
4.31 60.11075488195862
4.31 60.11366948411542
4.31 60.116584086272226
4.31 60.11949868842903
4.31 60.12241329058583
4.31 60.12532789274264
4.31 60.12824249489944
4.31 60.13115709705625
4.31 60.13407169921305
4.31 60.136986301369866
4.31 60.139900903526666
4.31 60.14281550568348
4.31 60.14573010784028
4.31 60.14864470999709
4.31 60.15155931215389
4.31 60.1544739143107
4.31 60.157388516467506
4.31 60.160303118624306
4.31 60.16321772078111
4.31 60.16613232293791
4.31 60.169046925094726
4.31 60.171961527251526
4.31 60.17487612940834
4.31 60.17779073156514
4.31 60.18070533372195
4.31 60.18361993587875
4.31 60.186534538035566
4.31 60.189449140192366
4.31 60.192363742349166
4.31 60.19527834450598
4.31 60.19819294666278
4.31 60.201107548819586
4.31 60.204022150976385
4.31 60.2069367531332
4.31 60.20985135529
4.31 60.21276595744681
4.31 60.21568055960361
4.31 60.218595161760426
4.31 60.221509763917226
4.31 60.22442436607404
4.31 60.22733896823084
4.31 60.23025357038764
4.31 60.23316817254445
4.31 60.23608277470125
4.31 60.23899737685806
4.31 60.24191197901486
4.31 60.24482658117167
4.31 60.24774118332847
4.31 60.250655785485286
4.31 60.253570387642085
4.31 60.2564849897989
4.31 60.2593995919557
4.31 60.2623141941125
4.31 60.26522879626931
4.31 60.26814339842611
4.31 60.271058000582926
4.31 60.273972602739725
4.31 60.27688720489653
4.31 60.27980180705333
4.31 60.282716409210146
4.31 60.285631011366945
4.31 60.28854561352376
4.32 60.29146021568056
4.32 60.29437481783737
4.32 60.29728941999417
4.32 60.30020402215097
4.32 60.303118624307785
4.32 60.306033226464585
4.32 60.3089478286214
4.32 60.3118624307782
4.32 60.314777032935005
4.32 60.317691635091805
4.32 60.32060623724862
4.32 60.32352083940542
4.32 60.32643544156223
4.32 60.32935004371903
4.32 60.33226464587583
4.32 60.335179248032645
4.32 60.338093850189445
4.32 60.34100845234626
4.32 60.34392305450306
4.32 60.34683765665987
4.32 60.34975225881667
4.32 60.35266686097348
4.32 60.35558146313028
4.32 60.35849606528709
4.32 60.36141066744389
4.32 60.364325269600705
4.32 60.367239871757505
4.32 60.370154473914305
4.32 60.37306907607112
4.32 60.37598367822792
4.32 60.37889828038473
4.32 60.38181288254153
4.32 60.384727484698345
4.32 60.387642086855145
4.32 60.39055668901195
4.32 60.39347129116875
4.32 60.396385893325565
4.32 60.399300495482365
4.32 60.402215097639164
4.32 60.40512969979598
4.32 60.40804430195278
4.32 60.41095890410959
4.32 60.41387350626639
4.32 60.416788108423205
4.32 60.419702710580005
4.32 60.42261731273682
4.32 60.42553191489362
4.32 60.428446517050425
4.32 60.431361119207224
4.32 60.43427572136404
4.32 60.43719032352084
4.32 60.44010492567764
4.32 60.44301952783445
4.32 60.44593412999125
4.32 60.448848732148065
4.32 60.451763334304864
4.32 60.45467793646168
4.32 60.45759253861848
4.32 60.46050714077529
4.32 60.46342174293209
4.32 60.4663363450889
4.32 60.4692509472457
4.32 60.472165549402504
4.32 60.47508015155931
4.32 60.47799475371611
4.32 60.480909355872924
4.32 60.483823958029724
4.32 60.48673856018654
4.32 60.48965316234334
4.32 60.49256776450015
4.32 60.49548236665695
4.32 60.498396968813765
4.32 60.501311570970564
4.32 60.50422617312737
4.32 60.50714077528417
4.32 60.51005537744098
4.32 60.512969979597784
4.32 60.515884581754584
4.32 60.5187991839114
4.32 60.5217137860682
4.32 60.52462838822501
4.32 60.52754299038181
4.32 60.530457592538625
4.32 60.533372194695424
4.32 60.53628679685224
4.32 60.53920139900904
4.32 60.54211600116584
4.32 60.545030603322644
4.32 60.54794520547945
4.32 60.55085980763626
4.32 60.55377440979306
4.32 60.55668901194987
4.32 60.55960361410667
4.32 60.562518216263484
4.32 60.565432818420284
4.32 60.5683474205771
4.32 60.5712620227339
4.32 60.57417662489071
4.32 60.57709122704751
4.32 60.58000582920431
4.32 60.58292043136112
4.32 60.585835033517924
4.32 60.58874963567473
4.32 60.59166423783153
4.32 60.594578839988344
4.32 60.597493442145144
4.32 60.60040804430196
4.32 60.60332264645876
4.32 60.60623724861557
4.32 60.60915185077237
4.32 60.61206645292917
4.32 60.614981055085984
4.32 60.617895657242784
4.32 60.62081025939959
4.32 60.6237248615564
4.32 60.626639463713204
4.32 60.62955406587
4.32 60.63246866802682
4.32 60.63538327018362
4.32 60.63829787234043
4.32 60.64121247449723
4.32 60.644127076654044
4.32 60.647041678810844
4.32 60.64995628096764
4.32 60.65287088312446
4.32 60.65578548528126
4.32 60.65870008743806
4.32 60.66161468959487
4.32 60.66452929175168
4.32 60.66744389390848
4.32 60.67035849606529
4.32 60.67327309822209
4.32 60.676187700378904
4.32 60.6791023025357
4.32 60.6820169046925
4.32 60.68493150684932
4.32 60.68784610900612
4.32 60.69076071116293
4.32 60.69367531331973
4.32 60.69658991547654
4.32 60.69950451763334
4.32 60.70241911979015
4.32 60.70533372194695
4.32 60.708248324103764
4.32 60.71116292626056
4.32 60.71407752841738
4.32 60.71699213057418
4.32 60.719906732730976
4.32 60.72282133488779
4.32 60.72573593704459
4.32 60.7286505392014
4.32 60.7315651413582
4.32 60.73447974351501
4.32 60.73739434567182
4.32 60.74030894782862
4.32 60.74322354998542
4.32 60.74613815214224
4.32 60.749052754299036
4.32 60.751967356455836
4.32 60.75488195861265
4.32 60.75779656076945
4.32 60.76071116292626
4.32 60.76362576508306
4.32 60.76654036723988
4.32 60.769454969396676
4.32 60.77236957155348
4.32 60.77528417371029
4.32 60.7781987758671
4.32 60.781113378023896
4.32 60.78402798018071
4.32 60.78694258233751
4.32 60.78985718449431
4.32 60.79277178665112
4.32 60.79568638880792
4.32 60.79860099096474
4.32 60.801515593121536
4.32 60.80443019527835
4.32 60.80734479743515
4.32 60.810259399591956
4.32 60.81317400174876
4.32 60.81608860390557
4.32 60.81900320606237
4.32 60.82191780821918
4.32 60.82483241037598
4.32 60.82774701253278
4.32 60.830661614689596
4.32 60.833576216846396
4.32 60.83649081900321
4.32 60.83940542116001
4.32 60.84232002331682
4.32 60.84523462547362
4.32 60.84814922763043
4.32 60.851063829787236
4.32 60.85397843194404
4.32 60.85689303410084
4.32 60.85980763625764
4.32 60.862722238414456
4.32 60.865636840571256
4.32 60.86855144272807
4.32 60.87146604488487
4.32 60.87438064704168
4.32 60.87729524919848
4.32 60.880209851355296
4.32 60.883124453512096
4.32 60.8860390556689
4.32 60.88895365782571
4.32 60.891868259982516
4.32 60.894782862139316
4.32 60.897697464296115
4.32 60.90061206645293
4.32 60.90352666860973
4.32 60.90644127076654
4.32 60.90935587292334
4.32 60.912270475080156
4.32 60.915185077236956
4.32 60.91809967939377
4.32 60.92101428155057
4.32 60.923928883707376
4.32 60.92684348586418
4.32 60.92975808802098
4.32 60.93267269017779
4.32 60.93558729233459
4.32 60.9385018944914
4.32 60.9414164966482
4.32 60.944331098805016
4.32 60.947245700961815
4.32 60.95016030311863
4.32 60.95307490527543
4.32 60.95598950743224
4.32 60.95890410958904
4.32 60.96181871174585
4.32 60.964733313902656
4.32 60.967647916059455
4.32 60.97056251821626
4.32 60.97347712037306
4.32 60.976391722529875
4.32 60.979306324686675
4.32 60.98222092684349
4.32 60.98513552900029
4.32 60.9880501311571
4.32 60.9909647333139
4.32 60.993879335470716
4.32 60.996793937627515
4.32 60.999708539784315
4.32 61.00262314194113
4.32 61.00553774409793
4.32 61.008452346254735
4.33 61.011366948411535
4.33 61.01428155056835
4.33 61.01719615272515
4.33 61.02011075488196
4.33 61.02302535703876
4.33 61.025939959195576
4.33 61.028854561352375
4.33 61.03176916350919
4.33 61.03468376566599
4.33 61.03759836782279
4.33 61.0405129699796
4.33 61.0434275721364
4.33 61.04634217429321
4.33 61.04925677645001
4.33 61.05217137860682
4.33 61.05508598076362
4.33 61.058000582920435
4.33 61.060915185077235
4.33 61.06382978723405
4.33 61.06674438939085
4.33 61.06965899154765
4.33 61.07257359370446
4.33 61.07548819586126
4.33 61.078402798018075
4.33 61.081317400174875
4.33 61.08423200233168
4.33 61.08714660448848
4.33 61.090061206645295
4.33 61.092975808802095
4.33 61.09589041095891
4.33 61.09880501311571
4.33 61.10171961527252
4.33 61.10463421742932
4.33 61.10754881958612
4.33 61.110463421742935
4.33 61.113378023899735
4.33 61.11629262605655
4.33 61.11920722821335
4.33 61.122121830370155
4.33 61.125036432526954
4.33 61.12795103468377
4.33 61.13086563684057
4.33 61.13378023899738
4.33 61.13669484115418
4.33 61.13960944331098
4.33 61.142524045467795
4.33 61.145438647624594
4.33 61.14835324978141
4.33 61.15126785193821
4.33 61.15418245409502
4.33 61.15709705625182
4.33 61.16001165840863
4.33 61.16292626056543
4.33 61.16584086272224
4.33 61.16875546487904
4.33 61.171670067035855
4.33 61.174584669192654
4.33 61.177499271349454
4.33 61.18041387350627
4.33 61.18332847566307
4.33 61.18624307781988
4.33 61.18915767997668
4.33 61.192072282133495
4.33 61.194986884290294
4.33 61.1979014864471
4.33 61.2008160886039
4.33 61.203730690760715
4.33 61.206645292917514
4.33 61.209559895074314
4.33 61.21247449723113
4.33 61.21538909938793
4.33 61.21830370154474
4.33 61.22121830370154
4.33 61.224132905858355
4.33 61.227047508015154
4.33 61.22996211017197
4.33 61.23287671232877
4.33 61.235791314485574
4.33 61.238705916642374
4.33 61.24162051879919
4.33 61.24453512095599
4.33 61.24744972311279
4.33 61.2503643252696
4.33 61.2532789274264
4.33 61.256193529583214
4.33 61.259108131740014
4.33 61.26202273389683
4.33 61.26493733605363
4.33 61.26785193821044
4.33 61.27076654036724
4.33 61.27368114252405
4.33 61.27659574468085
4.33 61.279510346837654
4.33 61.28242494899446
4.33 61.28533955115126
4.33 61.288254153308074
4.33 61.291168755464874
4.33 61.29408335762169
4.33 61.29699795977849
4.33 61.2999125619353
4.33 61.3028271640921
4.33 61.305741766248914
4.33 61.308656368405714
4.33 61.31157097056252
4.33 61.31448557271932
4.33 61.31740017487613
4.33 61.320314777032934
4.33 61.32322937918973
4.33 61.32614398134655
4.33 61.32905858350335
4.33 61.33197318566016
4.33 61.33488778781696
4.33 61.337802389973774
4.33 61.340716992130574
4.33 61.34363159428739
4.33 61.34654619644419
4.33 61.34946079860099
4.33 61.35237540075779
4.33 61.3552900029146
4.33 61.35820460507141
4.33 61.36111920722821
4.33 61.36403380938502
4.33 61.36694841154182
4.33 61.369863013698634
4.33 61.37277761585543
4.33 61.37569221801225
4.33 61.37860682016905
4.33 61.38152142232586
4.33 61.38443602448266
4.33 61.38735062663946
4.33 61.39026522879627
4.33 61.39317983095307
4.33 61.39609443310988
4.33 61.39900903526668
4.33 61.401923637423494
4.33 61.40483823958029
4.33 61.40775284173711
4.33 61.41066744389391
4.33 61.41358204605072
4.33 61.41649664820752
4.33 61.419411250364334
4.33 61.42232585252113
4.33 61.42524045467793
4.33 61.42815505683474
4.33 61.43106965899155
4.33 61.43398426114835
4.33 61.43689886330515
4.33 61.43981346546197
4.33 61.442728067618766
4.33 61.44564266977558
4.33 61.44855727193238
4.33 61.451471874089194
4.33 61.45438647624599
4.33 61.45730107840279
4.33 61.46021568055961
4.33 61.463130282716406
4.33 61.46604488487321
4.33 61.46895948703002
4.33 61.47187408918683
4.33 61.474788691343626
4.33 61.47770329350044
4.33 61.48061789565724
4.33 61.48353249781405
4.33 61.48644709997085
4.33 61.48936170212767
4.33 61.49227630428447
4.33 61.495190906441266
4.33 61.49810550859808
4.33 61.50102011075488
4.33 61.503934712911686
4.33 61.50684931506849
4.33 61.5097639172253
4.33 61.5126785193821
4.33 61.51559312153891
4.33 61.51850772369571
4.33 61.52142232585253
4.33 61.524336928009326
4.33 61.527251530166126
4.33 61.53016613232294
4.33 61.53308073447974
4.33 61.53599533663655
4.33 61.53890993879335
4.33 61.54182454095016
4.33 61.544739143106966
4.33 61.54765374526377
4.33 61.55056834742057
4.33 61.553482949577386
4.33 61.556397551734186
4.33 61.559312153891
4.33 61.5622267560478
4.33 61.5651413582046
4.33 61.56805596036141
4.33 61.57097056251821
4.33 61.573885164675026
4.33 61.576799766831826
4.33 61.57971436898863
4.33 61.58262897114544
4.33 61.585543573302246
4.33 61.588458175459046
4.33 61.59137277761586
4.33 61.59428737977266
4.33 61.59720198192946
4.33 61.60011658408627
4.33 61.60303118624307
4.33 61.605945788399886
4.33 61.608860390556686
4.33 61.6117749927135
4.33 61.6146895948703
4.33 61.617604197027106
4.33 61.62051879918391
4.33 61.62343340134072
4.33 61.62634800349752
4.33 61.62926260565433
4.33 61.63217720781113
4.33 61.63509180996793
4.33 61.638006412124746
4.33 61.640921014281545
4.33 61.64383561643836
4.33 61.64675021859516
4.33 61.64966482075197
4.33 61.65257942290877
4.33 61.65549402506558
4.33 61.658408627222386
4.33 61.66132322937919
4.33 61.66423783153599
4.33 61.6671524336928
4.33 61.670067035849605
4.33 61.672981638006405
4.33 61.67589624016322
4.33 61.67881084232002
4.33 61.68172544447683
4.33 61.68464004663363
4.33 61.687554648790446
4.33 61.690469250947245
4.33 61.69338385310405
4.33 61.69629845526086
4.33 61.699213057417666
4.33 61.702127659574465
4.33 61.70504226173127
4.33 61.70795686388808
4.33 61.71087146604488
4.33 61.71378606820169
4.33 61.71670067035849
4.33 61.719615272515306
4.33 61.722529874672105
4.33 61.72544447682892
4.34 61.72835907898572
4.34 61.731273681142525
4.34 61.73418828329933
4.34 61.73710288545613
4.34 61.74001748761294
4.34 61.742932089769745
4.34 61.74584669192655
4.34 61.74876129408335
4.34 61.751675896240165
4.34 61.754590498396965
4.34 61.75750510055378
4.34 61.76041970271058
4.34 61.76333430486739
4.34 61.76624890702419
4.34 61.769163509181
4.34 61.772078111337805
4.34 61.774992713494605
4.34 61.77790731565141
4.34 61.78082191780822
4.34 61.783736519965025
4.34 61.786651122121825
4.34 61.78956572427864
4.34 61.79248032643544
4.34 61.79539492859225
4.34 61.79830953074905
4.34 61.801224132905865
4.34 61.804138735062665
4.34 61.807053337219465
4.34 61.80996793937628
4.34 61.81288254153308
4.34 61.815797143689885
4.34 61.81871174584669
4.34 61.8216263480035
4.34 61.8245409501603
4.34 61.82745555231711
4.34 61.83037015447391
4.34 61.833284756630725
4.34 61.836199358787525
4.34 61.83911396094434
4.34 61.84202856310114
4.34 61.84494316525794
4.34 61.84785776741475
4.34 61.85077236957155
4.34 61.85368697172836
4.34 61.856601573885165
4.34 61.85951617604197
4.34 61.86243077819877
4.34 61.865345380355585
4.34 61.868259982512384
4.34 61.8711745846692
4.34 61.874089186826
4.34 61.8770037889828
4.34 61.87991839113961
4.34 61.88283299329641
4.34 61.885747595453225
4.34 61.888662197610024
4.34 61.89157679976683
4.34 61.89449140192364
4.34 61.897406004080445
4.34 61.900320606237244
4.34 61.90323520839406
4.34 61.90614981055086
4.34 61.90906441270767
4.34 61.91197901486447
4.34 61.91489361702127
4.34 61.917808219178085
4.34 61.920722821334884
4.34 61.9236374234917
4.34 61.9265520256485
4.34 61.929466627805304
4.34 61.93238122996211
4.34 61.93529583211892
4.34 61.93821043427572
4.34 61.94112503643253
4.34 61.94403963858933
4.34 61.94695424074613
4.34 61.949868842902944
4.34 61.952783445059744
4.34 61.95569804721656
4.34 61.95861264937336
4.34 61.96152725153017
4.34 61.96444185368697
4.34 61.96735645584378
4.34 61.970271058000584
4.34 61.97318566015739
4.34 61.97610026231419
4.34 61.979014864471004
4.34 61.981929466627804
4.34 61.984844068784604
4.34 61.98775867094142
4.34 61.99067327309822
4.34 61.99358787525503
4.34 61.99650247741183
4.34 61.999417079568644
4.34 62.002331681725444
4.34 62.00524628388225
4.34 62.00816088603906
4.34 62.011075488195864
4.34 62.013990090352664
4.34 62.01690469250947
4.34 62.01981929466628
4.34 62.02273389682308
4.34 62.02564849897989
4.34 62.02856310113669
4.34 62.031477703293504
4.34 62.034392305450304
4.34 62.03730690760712
4.34 62.04022150976392
4.34 62.043136111920724
4.34 62.04605071407753
4.34 62.04896531623434
4.34 62.05187991839114
4.34 62.054794520547944
4.34 62.05770912270475
4.34 62.06062372486155
4.34 62.063538327018364
4.34 62.06645292917516
4.34 62.06936753133198
4.34 62.07228213348878
4.34 62.07519673564559
4.34 62.07811133780239
4.34 62.0810259399592
4.34 62.083940542116004
4.34 62.08685514427281
4.34 62.08976974642961
4.34 62.09268434858642
4.34 62.095598950743224
4.34 62.09851355290002
4.34 62.10142815505684
4.34 62.10434275721364
4.34 62.10725735937045
4.34 62.11017196152725
4.34 62.113086563684064
4.34 62.11600116584086
4.34 62.11891576799767
4.34 62.12183037015448
4.34 62.12474497231128
4.34 62.12765957446808
4.34 62.13057417662489
4.34 62.1334887787817
4.34 62.136403380938496
4.34 62.13931798309531
4.34 62.14223258525211
4.34 62.145147187408924
4.34 62.14806178956572
4.34 62.15097639172254
4.34 62.15389099387934
4.34 62.15680559603614
4.34 62.15972019819295
4.34 62.16263480034975
4.34 62.16554940250656
4.34 62.16846400466336
4.34 62.17137860682017
4.34 62.17429320897697
4.34 62.17720781113378
4.34 62.18012241329058
4.34 62.1830370154474
4.34 62.185951617604196
4.34 62.18886621976101
4.34 62.19178082191781
4.34 62.19469542407461
4.34 62.19761002623142
4.34 62.20052462838822
4.34 62.20343923054503
4.34 62.206353832701836
4.34 62.20926843485864
4.34 62.21218303701544
4.34 62.21509763917226
4.34 62.218012241329056
4.34 62.22092684348587
4.34 62.22384144564267
4.34 62.22675604779948
4.34 62.22967064995628
4.34 62.23258525211308
4.34 62.2354998542699
4.34 62.238414456426696
4.34 62.2413290585835
4.34 62.24424366074031
4.34 62.247158262897116
4.34 62.250072865053916
4.34 62.25298746721073
4.34 62.25590206936753
4.34 62.25881667152434
4.34 62.26173127368114
4.34 62.26464587583794
4.34 62.267560477994756
4.34 62.270475080151556
4.34 62.27338968230837
4.34 62.27630428446517
4.34 62.279218886621976
4.34 62.28213348877878
4.34 62.28504809093559
4.34 62.28796269309239
4.34 62.2908772952492
4.34 62.293791897406
4.34 62.296706499562816
4.34 62.299621101719616
4.34 62.302535703876416
4.34 62.30545030603323
4.34 62.30836490819003
4.34 62.31127951034684
4.34 62.31419411250364
4.34 62.31710871466045
4.34 62.320023316817256
4.34 62.32293791897406
4.34 62.32585252113086
4.34 62.328767123287676
4.34 62.331681725444476
4.34 62.334596327601275
4.34 62.33751092975809
4.34 62.34042553191489
4.34 62.3433401340717
4.34 62.3462547362285
4.34 62.349169338385316
4.34 62.352083940542116
4.34 62.35499854269892
4.34 62.35791314485573
4.34 62.360827747012536
4.34 62.363742349169335
4.34 62.36665695132615
4.34 62.36957155348295
4.35 62.37248615563975
4.35 62.37540075779656
4.35 62.37831535995336
4.35 62.381229962110176
4.35 62.384144564266975
4.35 62.38705916642379
4.35 62.38997376858059
4.35 62.392888370737396
4.35 62.3958029728942
4.35 62.39871757505101
4.35 62.40163217720781
4.35 62.40454677936461
4.35 62.40746138152142
4.35 62.41037598367822
4.35 62.413290585835036
4.35 62.416205187991835
4.35 62.41911979014865
4.35 62.42203439230545
4.35 62.42494899446226
4.35 62.42786359661906
4.35 62.43077819877587
4.35 62.433692800932675
4.35 62.43660740308948
4.35 62.43952200524628
4.35 62.44243660740308
4.35 62.445351209559895
4.35 62.448265811716695
4.35 62.45118041387351
4.35 62.45409501603031
4.35 62.45700961818712
4.35 62.45992422034392
4.35 62.462838822500736
4.35 62.465753424657535
4.35 62.46866802681434
4.35 62.47158262897115
4.35 62.47449723112795
4.35 62.477411833284755
4.35 62.480326435441555
4.35 62.48324103759837
4.35 62.48615563975517
4.35 62.48907024191198
4.35 62.49198484406878
4.35 62.494899446225595
4.35 62.497814048382395
4.35 62.50072865053921
4.35 62.50364325269601
4.35 62.506557854852815
4.35 62.50947245700962
4.35 62.51238705916642
4.35 62.51530166132323
4.35 62.51821626348003
4.35 62.52113086563684
4.35 62.52404546779364
4.35 62.526960069950455
4.35 62.529874672107255
4.35 62.53278927426407
4.35 62.53570387642087
4.35 62.53861847857768
4.35 62.54153308073448
4.35 62.54444768289128
4.35 62.547362285048095
4.35 62.550276887204895
4.35 62.5531914893617
4.35 62.5561060915185
4.35 62.559020693675315
4.35 62.561935295832114
4.35 62.56484989798893
4.35 62.56776450014573
4.35 62.57067910230254
4.35 62.57359370445934
4.35 62.576508306616155
4.35 62.579422908772955
4.35 62.582337510929754
4.35 62.58525211308657
4.35 62.58816671524337
4.35 62.591081317400175
4.35 62.593995919556974
4.35 62.59691052171379
4.35 62.59982512387059
4.35 62.6027397260274
4.35 62.6056543281842
4.35 62.608568930341015
4.35 62.611483532497815
4.35 62.614398134654614
4.35 62.61731273681143
4.35 62.62022733896823
4.35 62.62314194112504
4.35 62.62605654328184
4.35 62.62897114543865
4.35 62.63188574759545
4.35 62.63480034975226
4.35 62.63771495190906
4.35 62.640629554065875
4.35 62.643544156222674
4.35 62.64645875837949
4.35 62.64937336053629
4.35 62.65228796269309
4.35 62.6552025648499
4.35 62.6581171670067
4.35 62.661031769163515
4.35 62.663946371320314
4.35 62.66686097347712
4.35 62.66977557563392
4.35 62.672690177790734
4.35 62.675604779947534
4.35 62.67851938210435
4.35 62.68143398426115
4.35 62.68434858641796
4.35 62.68726318857476
4.35 62.69017779073156
4.35 62.693092392888374
4.35 62.696006995045174
4.35 62.69892159720199
4.35 62.70183619935879
4.35 62.704750801515594
4.35 62.707665403672394
4.35 62.71058000582921
4.35 62.71349460798601
4.35 62.71640921014282
4.35 62.71932381229962
4.35 62.72223841445642
4.35 62.725153016613234
4.35 62.728067618770034
4.35 62.73098222092685
4.35 62.73389682308365
4.35 62.73681142524046
4.35 62.73972602739726
4.35 62.74264062955407
4.35 62.74555523171087
4.35 62.74846983386768
4.35 62.75138443602448
4.35 62.754299038181294
4.35 62.757213640338094
4.35 62.76012824249489
4.35 62.76304284465171
4.35 62.76595744680851
4.35 62.76887204896532
4.35 62.77178665112212
4.35 62.774701253278934
4.35 62.777615855435734
4.35 62.78053045759254
4.35 62.78344505974934
4.35 62.786359661906154
4.35 62.78927426406295
4.35 62.79218886621975
4.35 62.79510346837657
4.35 62.79801807053337
4.35 62.80093267269018
4.35 62.80384727484698
4.35 62.806761877003794
4.35 62.80967647916059
4.35 62.81259108131741
4.35 62.81550568347421
4.35 62.818420285631014
4.35 62.82133488778781
4.35 62.82424948994463
4.35 62.82716409210143
4.35 62.830078694258226
4.35 62.83299329641504
4.35 62.83590789857184
4.35 62.838822500728654
4.35 62.84173710288545
4.35 62.84465170504227
4.35 62.84756630719907
4.35 62.85048090935588
4.35 62.85339551151268
4.35 62.85631011366949
4.35 62.85922471582629
4.35 62.86213931798309
4.35 62.8650539201399
4.35 62.8679685222967
4.35 62.87088312445351
4.35 62.87379772661031
4.35 62.87671232876713
4.35 62.879626930923926
4.35 62.88254153308074
4.35 62.88545613523754
4.35 62.888370737394354
4.35 62.89128533955115
4.35 62.89419994170796
4.35 62.89711454386476
4.35 62.900029146021566
4.35 62.90294374817837
4.35 62.90585835033517
4.35 62.90877295249199
4.35 62.911687554648786
4.35 62.9146021568056
4.35 62.9175167589624
4.35 62.92043136111921
4.35 62.92334596327601
4.35 62.92626056543283
4.35 62.92917516758963
4.35 62.932089769746426
4.35 62.93500437190323
4.35 62.93791897406004
4.35 62.940833576216846
4.35 62.943748178373646
4.35 62.94666278053046
4.35 62.94957738268726
4.35 62.95249198484407
4.35 62.95540658700087
4.35 62.95832118915769
4.35 62.961235791314486
4.35 62.9641503934713
4.35 62.9670649956281
4.35 62.9699795977849
4.35 62.972894199941706
4.35 62.97580880209851
4.35 62.97872340425532
4.36 62.98163800641212
4.36 62.98455260856893
4.36 62.98746721072573
4.36 62.990381812882546
4.36 62.993296415039346
4.36 62.99621101719616
4.36 62.99912561935296
4.36 63.00204022150976
4.36 63.00495482366657
4.36 63.00786942582337
4.36 63.01078402798018
4.36 63.013698630136986
4.36 63.01661323229379
4.36 63.01952783445059
4.36 63.022442436607406
4.36 63.025357038764206
4.36 63.02827164092102
4.36 63.03118624307782
4.36 63.03410084523463
4.36 63.03701544739143
4.36 63.03993004954823
4.36 63.042844651705046
4.36 63.045759253861846
4.36 63.04867385601865
4.36 63.05158845817546
4.36 63.054503060332266
4.36 63.057417662489065
4.36 63.06033226464588
4.36 63.06324686680268
4.36 63.06616146895949
4.36 63.06907607111629
4.36 63.07199067327309
4.36 63.074905275429906
4.36 63.077819877586705
4.36 63.08073447974352
4.36 63.08364908190032
4.36 63.086563684057126
4.36 63.08947828621393
4.36 63.09239288837074
4.36 63.09530749052754
4.36 63.09822209268435
4.36 63.10113669484115
4.36 63.104051296997966
4.36 63.106965899154766
4.36 63.109880501311565
4.36 63.11279510346838
4.36 63.11570970562518
4.36 63.11862430778199
4.36 63.12153890993879
4.36 63.1244535120956
4.36 63.127368114252405
4.36 63.13028271640921
4.36 63.13319731856601
4.36 63.136111920722826
4.36 63.139026522879625
4.36 63.141941125036425
4.36 63.14485572719324
4.36 63.14777032935004
4.36 63.15068493150685
4.36 63.15359953366365
4.36 63.156514135820466
4.36 63.159428737977265
4.36 63.16234334013407
4.36 63.16525794229088
4.36 63.168172544447685
4.36 63.171087146604485
4.36 63.1740017487613
4.36 63.1769163509181
4.36 63.1798309530749
4.36 63.18274555523171
4.36 63.18566015738851
4.36 63.188574759545325
4.36 63.191489361702125
4.36 63.19440396385894
4.36 63.19731856601574
4.36 63.200233168172545
4.36 63.20314777032935
4.36 63.20606237248616
4.36 63.20897697464296
4.36 63.21189157679976
4.36 63.21480617895657
4.36 63.21772078111337
4.36 63.220635383270185
4.36 63.223549985426985
4.36 63.2264645875838
4.36 63.2293791897406
4.36 63.23229379189741
4.36 63.23520839405421
4.36 63.23812299621102
4.36 63.241037598367825
4.36 63.24395220052463
4.36 63.24686680268143
4.36 63.24978140483823
4.36 63.252696006995045
4.36 63.255610609151844
4.36 63.25852521130866
4.36 63.26143981346546
4.36 63.26435441562227
4.36 63.26726901777907
4.36 63.270183619935885
4.36 63.273098222092685
4.36 63.27601282424949
4.36 63.2789274264063
4.36 63.2818420285631
4.36 63.284756630719905
4.36 63.287671232876704
4.36 63.29058583503352
4.36 63.29350043719032
4.36 63.29641503934713
4.36 63.29932964150393
4.36 63.302244243660745
4.36 63.305158845817544
4.36 63.30807344797436
4.36 63.31098805013116
4.36 63.313902652287965
4.36 63.31681725444477
4.36 63.31973185660157
4.36 63.32264645875838
4.36 63.32556106091518
4.36 63.32847566307199
4.36 63.33139026522879
4.36 63.334304867385605
4.36 63.337219469542404
4.36 63.34013407169922
4.36 63.34304867385602
4.36 63.34596327601283
4.36 63.34887787816963
4.36 63.35179248032644
4.36 63.354707082483245
4.36 63.357621684640044
4.36 63.36053628679685
4.36 63.36345088895365
4.36 63.366365491110464
4.36 63.369280093267264
4.36 63.37219469542408
4.36 63.37510929758088
4.36 63.37802389973769
4.36 63.38093850189449
4.36 63.383853104051305
4.36 63.386767706208104
4.36 63.389682308364904
4.36 63.39259691052172
4.36 63.39551151267852
4.36 63.398426114835324
4.36 63.401340716992124
4.36 63.40425531914894
4.36 63.40716992130574
4.36 63.41008452346255
4.36 63.41299912561935
4.36 63.415913727776164
4.36 63.418828329932964
4.36 63.42174293208978
4.36 63.42465753424658
4.36 63.42757213640338
4.36 63.43048673856019
4.36 63.43340134071699
4.36 63.4363159428738
4.36 63.4392305450306
4.36 63.44214514718741
4.36 63.44505974934421
4.36 63.447974351501024
4.36 63.450888953657824
4.36 63.45380355581464
4.36 63.45671815797144
4.36 63.45963276012824
4.36 63.46254736228505
4.36 63.46546196444185
4.36 63.468376566598664
4.36 63.471291168755464
4.36 63.47420577091227
4.37 63.47712037306907
4.37 63.480034975225884
4.37 63.48294957738268
4.37 63.4858641795395
4.37 63.4887787816963
4.37 63.49169338385311
4.37 63.49460798600991
4.37 63.49752258816671
4.37 63.500437190323524
4.37 63.50335179248032
4.37 63.50626639463714
4.37 63.50918099679394
4.37 63.512095598950744
4.37 63.51501020110754
4.37 63.51792480326436
4.37 63.52083940542116
4.37 63.52375400757797
4.37 63.52666860973477
4.37 63.52958321189157
4.37 63.532497814048384
4.37 63.53541241620518
4.37 63.538327018362
4.37 63.5412416205188
4.37 63.54415622267561
4.37 63.54707082483241
4.37 63.54998542698922
4.37 63.552900029146016
4.37 63.55581463130283
4.37 63.55872923345963
4.37 63.561643835616444
4.37 63.56455843777324
4.37 63.56747303993004
4.37 63.57038764208686
4.37 63.573302244243656
4.37 63.57621684640047
4.37 63.57913144855727
4.37 63.582046050714084
4.37 63.58496065287088
4.37 63.58787525502769
4.37 63.59078985718449
4.37 63.5937044593413
4.37 63.5966190614981
4.37 63.5995336636549
4.37 63.60244826581172
4.37 63.605362867968516
4.37 63.60827747012533
4.37 63.61119207228213
4.37 63.61410667443894
4.37 63.61702127659574
4.37 63.61993587875256
4.37 63.62285048090936
4.37 63.62576508306616
4.37 63.62867968522296
4.37 63.63159428737978
4.37 63.634508889536576
4.37 63.637423491693376
4.37 63.64033809385019
4.37 63.64325269600699
4.37 63.6461672981638
4.37 63.6490819003206
4.37 63.65199650247742
4.37 63.654911104634216
4.37 63.65782570679103
4.37 63.66074030894783
4.37 63.663654911104636
4.37 63.666569513261436
4.37 63.66948411541824
4.37 63.67239871757505
4.37 63.67531331973185
4.37 63.67822792188866
4.37 63.68114252404546
4.37 63.684057126202276
4.37 63.686971728359076
4.37 63.68988633051589
4.37 63.69280093267269
4.37 63.6957155348295
4.37 63.6986301369863
4.37 63.70154473914311
4.37 63.70445934129991
4.37 63.707373943456716
4.37 63.71028854561352
4.37 63.71320314777032
4.37 63.716117749927136
4.37 63.719032352083936
4.37 63.72194695424075
4.37 63.72486155639755
4.37 63.72777615855436
4.37 63.73069076071116
4.37 63.733605362867976
4.37 63.736519965024776
4.37 63.739434567181576
4.37 63.74234916933838
4.37 63.74526377149519
4.37 63.748178373651996
4.37 63.751092975808795
4.37 63.75400757796561
4.37 63.75692218012241
4.37 63.75983678227922
4.37 63.76275138443602
4.37 63.765665986592836
4.37 63.768580588749636
4.37 63.77149519090645
4.37 63.77440979306325
4.37 63.77732439522005
4.37 63.780238997376856
4.37 63.78315359953366
4.37 63.78606820169047
4.37 63.78898280384727
4.37 63.79189740600408
4.37 63.79481200816088
4.37 63.797726610317696
4.37 63.800641212474495
4.37 63.80355581463131
4.37 63.80647041678811
4.37 63.80938501894491
4.37 63.81229962110172
4.37 63.81521422325852
4.37 63.81812882541533
4.37 63.821043427572135
4.37 63.82395802972894
4.37 63.82687263188574
4.37 63.829787234042556
4.37 63.832701836199355
4.37 63.83561643835617
4.37 63.83853104051297
4.37 63.84144564266978
4.37 63.84436024482658
4.37 63.84727484698338
4.37 63.850189449140196
4.37 63.853104051296995
4.37 63.8560186534538
4.37 63.85893325561061
4.37 63.861847857767415
4.37 63.864762459924215
4.37 63.86767706208103
4.37 63.87059166423783
4.37 63.87350626639464
4.37 63.87642086855144
4.37 63.87933547070824
4.37 63.882250072865055
4.37 63.885164675021855
4.37 63.88807927717867
4.37 63.89099387933547
4.37 63.893908481492275
4.38 63.89682308364908
4.38 63.89973768580589
4.38 63.90265228796269
4.38 63.9055668901195
4.38 63.9084814922763
4.38 63.911396094433115
4.38 63.914310696589915
4.38 63.917225298746715
4.38 63.92013990090353
4.38 63.92305450306033
4.38 63.92596910521714
4.38 63.92888370737394
4.38 63.93179830953075
4.38 63.934712911687555
4.38 63.93762751384436
4.38 63.94054211600116
4.38 63.943456718157975
4.38 63.946371320314775
4.38 63.94928592247159
4.38 63.95220052462839
4.38 63.95511512678519
4.38 63.958029728942
4.38 63.9609443310988
4.38 63.963858933255615
4.38 63.966773535412415
4.38 63.96968813756922
4.38 63.97260273972603
4.38 63.975517341882835
4.38 63.978431944039635
4.38 63.98134654619645
4.38 63.98426114835325
4.38 63.98717575051005
4.38 63.99009035266686
4.38 63.99300495482366
4.38 63.995919556980475
4.38 63.998834159137274
4.38 64.00174876129408
4.38 64.00466336345089
4.38 64.0075779656077
4.38 64.0104925677645
4.38 64.01340716992131
4.38 64.01632177207811
4.38 64.01923637423492
4.38 64.02215097639173
4.38 64.02506557854852
4.38 64.02798018070534
4.38 64.03089478286213
4.38 64.03380938501894
4.38 64.03672398717575
4.38 64.03963858933255
4.38 64.04255319148936
4.38 64.04546779364617
4.38 64.04838239580297
4.38 64.05129699795978
4.38 64.05421160011659
4.38 64.05712620227338
4.38 64.0600408044302
4.38 64.062955406587
4.38 64.06587000874381
4.38 64.06878461090061
4.38 64.07169921305741
4.38 64.07461381521422
4.38 64.07752841737103
4.38 64.08044301952783
4.38 64.08335762168464
4.38 64.08627222384145
4.38 64.08918682599825
4.38 64.09210142815506
4.38 64.09501603031185
4.38 64.09793063246867
4.38 64.10084523462547
4.38 64.10375983678229
4.38 64.10667443893908
4.38 64.10958904109589
4.38 64.1125036432527
4.38 64.1154182454095
4.38 64.11833284756631
4.38 64.12124744972311
4.38 64.12416205187992
4.38 64.12707665403671
4.38 64.12999125619353
4.38 64.13290585835033
4.38 64.13582046050715
4.38 64.13873506266394
4.38 64.14164966482076
4.38 64.14456426697755
4.38 64.14747886913436
4.38 64.15039347129117
4.38 64.15330807344797
4.38 64.15622267560478
4.38 64.15913727776159
4.38 64.1620518799184
4.38 64.16496648207519
4.38 64.16788108423201
4.38 64.1707956863888
4.38 64.17371028854562
4.38 64.17662489070241
4.38 64.17953949285923
4.38 64.18245409501603
4.38 64.18536869717283
4.38 64.18828329932964
4.38 64.19119790148645
4.38 64.19411250364325
4.38 64.19702710580005
4.38 64.19994170795687
4.38 64.20285631011366
4.38 64.20577091227048
4.38 64.20868551442727
4.38 64.2116001165841
4.38 64.21451471874089
4.38 64.21742932089771
4.38 64.2203439230545
4.38 64.2232585252113
4.38 64.22617312736811
4.38 64.22908772952492
4.38 64.23200233168173
4.38 64.23491693383852
4.38 64.23783153599534
4.38 64.24074613815213
4.38 64.24366074030895
4.38 64.24657534246575
4.38 64.24948994462257
4.38 64.25240454677936
4.39 64.25531914893618
4.39 64.25823375109297
4.39 64.26114835324978
4.39 64.26406295540659
4.39 64.2669775575634
4.39 64.2698921597202
4.39 64.27280676187699
4.39 64.27572136403381
4.39 64.2786359661906
4.39 64.28155056834743
4.39 64.28446517050422
4.39 64.28737977266104
4.39 64.29029437481783
4.39 64.29320897697465
4.39 64.29612357913145
4.39 64.29903818128825
4.39 64.30195278344506
4.39 64.30486738560187
4.39 64.30778198775867
4.39 64.31069658991547
4.39 64.31361119207229
4.39 64.31652579422908
4.39 64.3194403963859
4.39 64.32235499854269
4.39 64.32526960069951
4.39 64.3281842028563
4.39 64.33109880501313
4.39 64.33401340716992
4.39 64.33692800932673
4.39 64.33984261148353
4.39 64.34275721364034
4.39 64.34567181579715
4.39 64.34858641795394
4.39 64.35150102011076
4.39 64.35441562226755
4.39 64.35733022442437
4.39 64.36024482658117
4.39 64.36315942873799
4.39 64.36607403089478
4.39 64.3689886330516
4.39 64.37190323520839
4.39 64.3748178373652
4.39 64.377732439522
4.39 64.38064704167881
4.39 64.38356164383562
4.39 64.38647624599241
4.39 64.38939084814923
4.39 64.39230545030603
4.39 64.39522005246285
4.39 64.39813465461964
4.39 64.40104925677646
4.39 64.40396385893325
4.39 64.40687846109006
4.39 64.40979306324687
4.39 64.41270766540367
4.39 64.41562226756048
4.39 64.41853686971729
4.39 64.4214514718741
4.39 64.42436607403089
4.39 64.4272806761877
4.39 64.4301952783445
4.39 64.43310988050132
4.39 64.43602448265811
4.39 64.43893908481493
4.39 64.44185368697173
4.39 64.44476828912853
4.39 64.44768289128534
4.39 64.45059749344215
4.39 64.45351209559895
4.39 64.45642669775576
4.39 64.45934129991257
4.39 64.46225590206936
4.39 64.46517050422618
4.39 64.46808510638297
4.39 64.4709997085398
4.39 64.47391431069659
4.39 64.47682891285339
4.39 64.4797435150102
4.39 64.482658117167
4.39 64.48557271932381
4.39 64.48848732148062
4.39 64.49140192363743
4.39 64.49431652579423
4.39 64.49723112795104
4.39 64.50014573010783
4.39 64.50306033226465
4.39 64.50597493442145
4.39 64.50888953657827
4.39 64.51180413873506
4.39 64.51471874089187
4.39 64.51763334304867
4.39 64.52054794520548
4.39 64.52346254736229
4.39 64.52637714951909
4.39 64.5292917516759
4.39 64.5322063538327
4.39 64.53512095598951
4.39 64.5380355581463
4.39 64.54095016030313
4.39 64.54386476245992
4.39 64.54677936461673
4.39 64.54969396677353
4.39 64.55260856893034
4.39 64.55552317108715
4.39 64.55843777324395
4.39 64.56135237540076
4.39 64.56426697755757
4.39 64.56718157971437
4.39 64.57009618187118
4.39 64.57301078402799
4.39 64.57592538618478
4.39 64.5788399883416
4.39 64.58175459049839
4.39 64.5846691926552
4.39 64.587583794812
4.39 64.59049839696881
4.39 64.59341299912562
4.39 64.59632760128243
4.39 64.59924220343923
4.4 64.60215680559604
4.4 64.60507140775285
4.4 64.60798600990965
4.4 64.61090061206646
4.4 64.61381521422325
4.4 64.61672981638007
4.4 64.61964441853686
4.4 64.62255902069367
4.4 64.62547362285048
4.4 64.62838822500728
4.4 64.63130282716409
4.4 64.6342174293209
4.4 64.6371320314777
4.4 64.64004663363451
4.4 64.64296123579132
4.4 64.64587583794813
4.4 64.64879044010493
4.4 64.65170504226172
4.4 64.65461964441853
4.4 64.65753424657534
4.4 64.66044884873214
4.4 64.66336345088895
4.4 64.66627805304576
4.4 64.66919265520256
4.4 64.67210725735937
4.4 64.67502185951618
4.4 64.67793646167299
4.4 64.68085106382979
4.4 64.6837656659866
4.4 64.6866802681434
4.4 64.6895948703002
4.4 64.692509472457
4.4 64.69542407461381
4.4 64.69833867677062
4.4 64.70125327892742
4.4 64.70416788108423
4.4 64.70708248324104
4.4 64.70999708539784
4.4 64.71291168755465
4.4 64.71582628971146
4.4 64.71874089186826
4.4 64.72165549402507
4.4 64.72457009618186
4.4 64.72748469833867
4.4 64.73039930049548
4.4 64.73331390265228
4.4 64.73622850480909
4.4 64.7391431069659
4.4 64.7420577091227
4.4 64.74497231127951
4.4 64.74788691343632
4.4 64.75080151559312
4.4 64.75371611774993
4.4 64.75663071990674
4.4 64.75954532206354
4.4 64.76245992422034
4.4 64.76537452637714
4.4 64.76828912853395
4.4 64.77120373069076
4.4 64.77411833284756
4.4 64.77703293500437
4.4 64.77994753716118
4.4 64.78286213931798
4.4 64.78577674147479
4.4 64.7886913436316
4.4 64.7916059457884
4.4 64.7945205479452
4.4 64.79743515010202
4.4 64.80034975225881
4.4 64.80326435441562
4.4 64.80617895657242
4.4 64.80909355872923
4.4 64.81200816088604
4.4 64.81492276304284
4.4 64.81783736519965
4.4 64.82075196735646
4.4 64.82366656951326
4.4 64.82658117167007
4.4 64.82949577382688
4.4 64.83241037598367
4.4 64.83532497814049
4.4 64.83823958029728
4.4 64.84115418245409
4.4 64.8440687846109
4.4 64.8469833867677
4.4 64.84989798892451
4.4 64.85281259108132
4.4 64.85572719323812
4.4 64.85864179539493
4.4 64.86155639755174
4.4 64.86447099970853
4.4 64.86738560186535
4.4 64.87030020402214
4.4 64.87321480617896
4.4 64.87612940833576
4.4 64.87904401049256
4.4 64.88195861264937
4.4 64.88487321480618
4.4 64.88778781696298
4.4 64.89070241911979
4.4 64.8936170212766
4.4 64.8965316234334
4.4 64.89944622559021
4.41 64.902360827747
4.41 64.90527542990382
4.41 64.90819003206062
4.41 64.91110463421744
4.41 64.91401923637423
4.41 64.91693383853104
4.41 64.91984844068784
4.41 64.92276304284465
4.41 64.92567764500146
4.41 64.92859224715826
4.41 64.93150684931507
4.41 64.93442145147186
4.41 64.93733605362868
4.41 64.94025065578548
4.41 64.9431652579423
4.41 64.94607986009909
4.41 64.94899446225591
4.41 64.9519090644127
4.41 64.95482366656951
4.41 64.95773826872632
4.41 64.96065287088312
4.41 64.96356747303993
4.41 64.96648207519674
4.41 64.96939667735354
4.41 64.97231127951034
4.41 64.97522588166716
4.41 64.97814048382395
4.41 64.98105508598077
4.41 64.98396968813756
4.41 64.98688429029438
4.41 64.98979889245118
4.41 64.99271349460798
4.41 64.99562809676479
4.41 64.9985426989216
4.41 65.0014573010784
4.41 65.00437190323521
4.41 65.00728650539202
4.41 65.01020110754881
4.41 65.01311570970563
4.41 65.01603031186242
4.41 65.01894491401924
4.41 65.02185951617604
4.41 65.02477411833286
4.41 65.02768872048965
4.41 65.03060332264646
4.41 65.03351792480326
4.41 65.03643252696007
4.41 65.03934712911688
4.41 65.04226173127367
4.41 65.04517633343049
4.41 65.04809093558728
4.41 65.0510055377441
4.41 65.0539201399009
4.41 65.05683474205772
4.41 65.05974934421451
4.41 65.06266394637133
4.41 65.06557854852812
4.41 65.06849315068493
4.41 65.07140775284174
4.41 65.07432235499854
4.41 65.07723695715535
4.41 65.08015155931216
4.41 65.08306616146896
4.41 65.08598076362576
4.41 65.08889536578258
4.41 65.09180996793937
4.41 65.09472457009619
4.41 65.09763917225298
4.41 65.1005537744098
4.41 65.1034683765666
4.41 65.1063829787234
4.41 65.10929758088021
4.41 65.11221218303702
4.41 65.11512678519382
4.41 65.11804138735062
4.41 65.12095598950744
4.41 65.12387059166423
4.41 65.12678519382105
4.41 65.12969979597784
4.41 65.13261439813466
4.41 65.13552900029146
4.41 65.13844360244828
4.41 65.14135820460507
4.41 65.14427280676188
4.41 65.14718740891868
4.41 65.15010201107549
4.41 65.1530166132323
4.41 65.1559312153891
4.41 65.15884581754591
4.42 65.1617604197027
4.42 65.16467502185952
4.42 65.16758962401632
4.42 65.17050422617314
4.42 65.17341882832993
4.42 65.17633343048675
4.42 65.17924803264354
4.42 65.18216263480035
4.42 65.18507723695716
4.42 65.18799183911396
4.42 65.19090644127077
4.42 65.19382104342756
4.42 65.19673564558438
4.42 65.19965024774118
4.42 65.202564849898
4.42 65.20547945205479
4.42 65.20839405421161
4.42 65.2113086563684
4.42 65.21422325852522
4.42 65.21713786068202
4.42 65.22005246283882
4.42 65.22296706499563
4.42 65.22588166715244
4.42 65.22879626930924
4.42 65.23171087146605
4.42 65.23462547362286
4.42 65.23754007577965
4.42 65.24045467793647
4.42 65.24336928009326
4.42 65.24628388225008
4.42 65.24919848440688
4.42 65.25211308656368
4.42 65.25502768872049
4.42 65.2579422908773
4.42 65.2608568930341
4.42 65.26377149519091
4.42 65.26668609734772
4.42 65.26960069950451
4.42 65.27251530166133
4.42 65.27542990381812
4.42 65.27834450597494
4.42 65.28125910813174
4.42 65.28417371028856
4.42 65.28708831244535
4.42 65.29000291460216
4.42 65.29291751675896
4.42 65.29583211891577
4.42 65.29874672107258
4.42 65.30166132322938
4.42 65.30457592538619
4.42 65.307490527543
4.42 65.3104051296998
4.42 65.3133197318566
4.42 65.31623433401342
4.42 65.31914893617021
4.42 65.32206353832701
4.42 65.32497814048382
4.42 65.32789274264063
4.42 65.33080734479744
4.42 65.33372194695424
4.42 65.33663654911105
4.42 65.33955115126786
4.42 65.34246575342466
4.42 65.34538035558145
4.42 65.34829495773828
4.42 65.35120955989507
4.42 65.35412416205189
4.42 65.35703876420868
4.42 65.35995336636549
4.42 65.3628679685223
4.42 65.3657825706791
4.42 65.36869717283591
4.42 65.37161177499272
4.42 65.37452637714952
4.42 65.37744097930633
4.42 65.38035558146314
4.42 65.38327018361994
4.42 65.38618478577675
4.42 65.38909938793354
4.42 65.39201399009035
4.42 65.39492859224715
4.42 65.39784319440396
4.43 65.40075779656077
4.43 65.40367239871757
4.43 65.40658700087438
4.43 65.40950160303119
4.43 65.412416205188
4.43 65.4153308073448
4.43 65.41824540950161
4.43 65.4211600116584
4.43 65.42407461381522
4.43 65.42698921597201
4.43 65.42990381812882
4.43 65.43281842028563
4.43 65.43573302244243
4.43 65.43864762459924
4.43 65.44156222675605
4.43 65.44447682891285
4.43 65.44739143106966
4.43 65.45030603322647
4.43 65.45322063538327
4.43 65.45613523754008
4.43 65.45904983969689
4.43 65.46196444185368
4.43 65.46487904401049
4.43 65.4677936461673
4.43 65.4707082483241
4.43 65.47362285048091
4.43 65.47653745263771
4.43 65.47945205479452
4.43 65.48236665695133
4.43 65.48528125910813
4.43 65.48819586126494
4.43 65.49111046342175
4.43 65.49402506557855
4.43 65.49693966773535
4.43 65.49985426989215
4.43 65.50276887204896
4.43 65.50568347420577
4.43 65.50859807636257
4.43 65.51151267851938
4.43 65.51442728067619
4.43 65.517341882833
4.43 65.5202564849898
4.43 65.52317108714661
4.43 65.52608568930341
4.43 65.52900029146022
4.43 65.53191489361701
4.43 65.53482949577383
4.43 65.53774409793063
4.43 65.54065870008743
4.43 65.54357330224424
4.43 65.54648790440105
4.43 65.54940250655785
4.43 65.55231710871466
4.43 65.55523171087147
4.43 65.55814631302827
4.43 65.56106091518508
4.43 65.56397551734189
4.44 65.5668901194987
4.44 65.56980472165549
4.44 65.5727193238123
4.44 65.5756339259691
4.44 65.5785485281259
4.44 65.58146313028271
4.44 65.58437773243952
4.44 65.58729233459633
4.44 65.59020693675313
4.44 65.59312153890994
4.44 65.59603614106675
4.44 65.59895074322355
4.44 65.60186534538035
4.44 65.60477994753717
4.44 65.60769454969396
4.44 65.61060915185078
4.44 65.61352375400757
4.44 65.61643835616438
4.44 65.61935295832119
4.44 65.622267560478
4.44 65.6251821626348
4.44 65.62809676479161
4.44 65.63101136694841
4.44 65.63392596910522
4.44 65.63684057126203
4.44 65.63975517341882
4.44 65.64266977557564
4.44 65.64558437773243
4.44 65.64849897988924
4.44 65.65141358204605
4.44 65.65432818420285
4.44 65.65724278635966
4.44 65.66015738851647
4.44 65.66307199067327
4.44 65.66598659283008
4.44 65.66890119498689
4.44 65.67181579714368
4.44 65.6747303993005
4.44 65.6776450014573
4.44 65.68055960361411
4.44 65.6834742057709
4.44 65.68638880792773
4.44 65.68930341008452
4.44 65.69221801224133
4.44 65.69513261439813
4.44 65.69804721655494
4.44 65.70096181871175
4.44 65.70387642086855
4.44 65.70679102302536
4.44 65.70970562518215
4.45 65.71262022733897
4.45 65.71553482949577
4.45 65.71844943165259
4.45 65.72136403380938
4.45 65.72427863596619
4.45 65.727193238123
4.45 65.7301078402798
4.45 65.7330224424366
4.45 65.73593704459341
4.45 65.73885164675022
4.45 65.74176624890701
4.45 65.74468085106383
4.45 65.74759545322063
4.45 65.75051005537745
4.45 65.75342465753424
4.45 65.75633925969106
4.45 65.75925386184785
4.45 65.76216846400467
4.45 65.76508306616147
4.45 65.76799766831827
4.45 65.77091227047508
4.45 65.77382687263189
4.45 65.7767414747887
4.45 65.77965607694549
4.45 65.7825706791023
4.45 65.7854852812591
4.45 65.78839988341592
4.45 65.79131448557271
4.45 65.79422908772953
4.45 65.79714368988633
4.45 65.80005829204313
4.45 65.80297289419994
4.45 65.80588749635675
4.45 65.80880209851355
4.45 65.81171670067036
4.45 65.81463130282717
4.45 65.81754590498396
4.45 65.82046050714078
4.45 65.82337510929757
4.45 65.8262897114544
4.45 65.82920431361119
4.45 65.832118915768
4.45 65.8350335179248
4.45 65.83794812008162
4.45 65.84086272223841
4.45 65.84377732439522
4.45 65.84669192655203
4.45 65.84960652870883
4.45 65.85252113086564
4.45 65.85543573302243
4.45 65.85835033517925
4.45 65.86126493733605
4.45 65.86417953949287
4.45 65.86709414164966
4.46 65.87000874380648
4.46 65.87292334596327
4.46 65.87583794812008
4.46 65.87875255027689
4.46 65.88166715243369
4.46 65.8845817545905
4.46 65.8874963567473
4.46 65.89041095890411
4.46 65.8933255610609
4.46 65.89624016321773
4.46 65.89915476537452
4.46 65.90206936753134
4.46 65.90498396968813
4.46 65.90789857184495
4.46 65.91081317400175
4.46 65.91372777615857
4.46 65.91664237831536
4.46 65.91955698047217
4.46 65.92247158262897
4.46 65.92538618478578
4.46 65.92830078694259
4.46 65.93121538909938
4.46 65.9341299912562
4.46 65.93704459341299
4.46 65.93995919556981
4.46 65.9428737977266
4.46 65.94578839988343
4.46 65.94870300204022
4.46 65.95161760419703
4.46 65.95453220635383
4.46 65.95744680851064
4.46 65.96036141066745
4.46 65.96327601282425
4.46 65.96619061498106
4.47 65.96910521713785
4.47 65.97201981929467
4.47 65.97493442145147
4.47 65.97784902360829
4.47 65.98076362576508
4.47 65.9836782279219
4.47 65.98659283007869
4.47 65.9895074322355
4.47 65.9924220343923
4.47 65.99533663654911
4.47 65.99825123870592
4.47 66.00116584086273
4.47 66.00408044301953
4.47 66.00699504517632
4.47 66.00990964733315
4.47 66.01282424948994
4.47 66.01573885164676
4.47 66.01865345380355
4.47 66.02156805596037
4.47 66.02448265811717
4.47 66.02739726027397
4.47 66.03031186243078
4.47 66.03322646458759
4.47 66.03614106674439
4.47 66.0390556689012
4.47 66.041970271058
4.47 66.0448848732148
4.47 66.04779947537162
4.47 66.05071407752841
4.47 66.05362867968523
4.47 66.05654328184202
4.48 66.05945788399883
4.48 66.06237248615564
4.48 66.06528708831245
4.48 66.06820169046925
4.48 66.07111629262606
4.48 66.07403089478287
4.48 66.07694549693967
4.48 66.07986009909648
4.48 66.08277470125327
4.48 66.08568930341009
4.48 66.08860390556688
4.49 66.0915185077237
4.49 66.0944331098805
4.49 66.0973477120373
4.49 66.10026231419411
4.49 66.10317691635092
4.49 66.10609151850772
4.49 66.10900612066453
4.49 66.11192072282134
4.49 66.11483532497815
4.49 66.11774992713495
4.49 66.12066452929174
4.49 66.12357913144857
4.49 66.12649373360536
4.49 66.12940833576216
4.49 66.13232293791897
4.49 66.13523754007578
4.49 66.13815214223258
4.49 66.14106674438939
4.49 66.1439813465462
4.49 66.146895948703
4.49 66.14981055085981
4.49 66.15272515301662
4.49 66.15563975517342
4.49 66.15855435733022
4.49 66.16146895948704
4.49 66.16438356164383
4.49 66.16729816380064
4.49 66.17021276595744
4.49 66.17312736811425
4.5 66.17604197027106
4.5 66.17895657242786
4.5 66.18187117458467
4.5 66.18478577674148
4.5 66.18770037889828
4.5 66.19061498105509
4.5 66.1935295832119
4.5 66.19644418536869
4.5 66.1993587875255
4.5 66.2022733896823
4.5 66.20518799183911
4.5 66.20810259399592
4.5 66.21101719615272
4.5 66.21393179830953
4.5 66.21684640046634
4.5 66.21976100262314
4.5 66.22267560477995
4.5 66.22559020693676
4.5 66.22850480909356
4.5 66.23141941125037
4.5 66.23433401340716
4.5 66.23724861556397
4.51 66.24016321772078
4.51 66.24307781987758
4.51 66.24599242203439
4.51 66.2489070241912
4.51 66.251821626348
4.51 66.25473622850481
4.51 66.25765083066162
4.51 66.26056543281842
4.51 66.26348003497523
4.52 66.26639463713204
4.52 66.26930923928883
4.52 66.27222384144564
4.52 66.27513844360244
4.52 66.27805304575925
4.52 66.28096764791606
4.52 66.28388225007286
4.52 66.28679685222967
4.52 66.28971145438648
4.52 66.29262605654328
4.52 66.29554065870009
4.52 66.2984552608569
4.52 66.3013698630137
4.52 66.30428446517051
4.52 66.3071990673273
4.52 66.31011366948411
4.52 66.31302827164092
4.52 66.31594287379772
4.53 66.31885747595453
4.53 66.32177207811134
4.53 66.32468668026814
4.53 66.32760128242495
4.53 66.33051588458176
4.53 66.33343048673856
4.54 66.33634508889537
4.54 66.33925969105216
4.54 66.34217429320898
4.54 66.34508889536578
4.54 66.34800349752258
4.54 66.35091809967939
4.54 66.3538327018362
4.54 66.356747303993
4.54 66.35966190614981
4.54 66.36257650830662
4.55 66.36549111046342
4.55 66.36840571262023
4.55 66.37132031477704
4.56 66.37423491693384
4.56 66.37714951909064
4.56 66.38006412124746
4.56 66.38297872340425
4.56 66.38589332556106
4.57 66.38880792771786
4.57 66.39172252987467
4.57 66.39463713203148
4.57 66.39755173418828
4.58 66.40046633634509
4.58 66.4033809385019
4.58 66.4062955406587
4.58 66.4092101428155
4.58 66.41212474497232
4.58 66.41503934712911
4.59 66.41795394928593
4.6 66.42086855144272
4.61 66.42378315359953
4.61 66.42669775575634
4.61 66.42961235791314
4.61 66.43252696006995
4.61 66.43544156222676
4.61 66.43835616438356
4.61 66.44127076654037
4.62 66.44418536869718
4.62 66.44709997085397
4.63 66.45001457301079
4.64 66.45292917516758
4.64 66.4558437773244
4.65 66.4587583794812
4.65 66.461672981638
4.65 66.46458758379481
4.66 66.46750218595162
4.66 66.47041678810842
4.66 66.47333139026523
4.67 66.47624599242204
4.67 66.47916059457884
4.68 66.48207519673565
4.68 66.48498979889244
4.69 66.48790440104926
4.7 66.49081900320606
4.71 66.49373360536288
4.73 66.49664820751967
4.74 66.49956280967648
4.75 66.50247741183328
4.76 66.50539201399009
4.76 66.5083066161469
4.76 66.5112212183037
4.77 66.51413582046051
4.78 66.5170504226173
4.78 66.51996502477412
4.8 66.52287962693092
4.81 66.52579422908774
4.83 66.52870883124453
4.88 66.53162343340135
4.88 66.53453803555814
4.89 66.53745263771495
4.89 66.54036723987176
4.94 66.54328184202856
4.95 66.54619644418537
4.96 66.54911104634218
4.98 66.55202564849898
5.0 66.55494025065578
5.01 66.5578548528126
5.01 66.56076945496939
5.02 66.56368405712621
5.03 66.566598659283
5.04 66.56951326143982
5.06 66.57242786359662
5.08 66.57534246575342
5.09 66.57825706791023
5.1 66.58117167006704
5.13 66.58408627222384
5.13 66.58700087438064
5.14 66.58991547653746
5.15 66.59283007869425
5.15 66.59574468085107
5.16 66.59865928300786
5.2 66.60157388516468
5.2 66.60448848732148
5.21 66.6074030894783
5.22 66.61031769163509
5.22 66.6132322937919
5.22 66.6161468959487
5.23 66.61906149810551
5.23 66.62197610026232
5.24 66.62489070241911
5.24 66.62780530457593
5.24 66.63071990673272
5.24 66.63363450888954
5.24 66.63654911104634
5.24 66.63946371320316
5.24 66.64237831535995
5.25 66.64529291751677
5.25 66.64820751967356
5.25 66.65112212183037
5.25 66.65403672398718
5.25 66.65695132614398
5.25 66.65986592830079
5.25 66.66278053045758
5.25 66.6656951326144
5.25 66.6686097347712
5.25 66.67152433692802
5.25 66.67443893908481
5.25 66.67735354124163
5.26 66.68026814339842
5.26 66.68318274555524
5.26 66.68609734771204
5.26 66.68901194986884
5.27 66.69192655202565
5.27 66.69484115418246
5.27 66.69775575633926
5.27 66.70067035849605
5.27 66.70358496065288
5.27 66.70649956280967
5.27 66.70941416496649
5.27 66.71232876712328
5.27 66.7152433692801
5.27 66.7181579714369
5.27 66.72107257359372
5.27 66.72398717575051
5.28 66.72690177790732
5.28 66.72981638006412
5.28 66.73273098222093
5.28 66.73564558437774
5.28 66.73856018653453
5.28 66.74147478869135
5.28 66.74438939084814
5.28 66.74730399300496
5.29 66.75021859516175
5.29 66.75313319731858
5.29 66.75604779947537
5.29 66.75896240163219
5.29 66.76187700378898
5.29 66.76479160594579
5.29 66.7677062081026
5.29 66.7706208102594
5.29 66.77353541241621
5.29 66.776450014573
5.29 66.77936461672982
5.29 66.78227921888661
5.29 66.78519382104344
5.29 66.78810842320023
5.29 66.79102302535705
5.29 66.79393762751384
5.29 66.79685222967065
5.29 66.79976683182745
5.29 66.80268143398426
5.3 66.80559603614107
5.3 66.80851063829788
5.3 66.81142524045468
5.3 66.81433984261147
5.3 66.8172544447683
5.3 66.82016904692509
5.3 66.82308364908191
5.3 66.8259982512387
5.3 66.82891285339552
5.3 66.83182745555231
5.3 66.83474205770912
5.3 66.83765665986593
5.3 66.84057126202273
5.3 66.84348586417954
5.3 66.84640046633635
5.3 66.84931506849315
5.3 66.85222967064995
5.3 66.85514427280677
5.3 66.85805887496356
5.3 66.86097347712038
5.31 66.86388807927717
5.31 66.86680268143398
5.31 66.86971728359079
5.31 66.8726318857476
5.31 66.8755464879044
5.31 66.87846109006121
5.31 66.88137569221801
5.31 66.88429029437482
5.31 66.88720489653163
5.31 66.89011949868842
5.31 66.89303410084524
5.31 66.89594870300203
5.31 66.89886330515886
5.31 66.90177790731565
5.31 66.90469250947245
5.31 66.90760711162926
5.31 66.91052171378607
5.31 66.91343631594287
5.31 66.91635091809968
5.31 66.91926552025649
5.31 66.9221801224133
5.31 66.9250947245701
5.31 66.9280093267269
5.31 66.93092392888371
5.31 66.93383853104051
5.31 66.93675313319731
5.31 66.93966773535412
5.31 66.94258233751093
5.31 66.94549693966773
5.32 66.94841154182454
5.32 66.95132614398135
5.32 66.95424074613815
5.32 66.95715534829496
5.32 66.96006995045177
5.32 66.96298455260857
5.32 66.96589915476537
5.32 66.96881375692219
5.32 66.97172835907898
5.32 66.97464296123579
5.32 66.9775575633926
5.32 66.9804721655494
5.32 66.98338676770621
5.32 66.98630136986301
5.32 66.98921597201982
5.32 66.99213057417663
5.32 66.99504517633343
5.32 66.99795977849024
5.32 67.00087438064705
5.32 67.00378898280384
5.32 67.00670358496065
5.32 67.00961818711745
5.32 67.01253278927426
5.32 67.01544739143107
5.32 67.01836199358787
5.32 67.02127659574468
5.32 67.02419119790149
5.32 67.0271058000583
5.32 67.0300204022151
5.32 67.03293500437191
5.32 67.03584960652871
5.32 67.03876420868552
5.32 67.04167881084231
5.32 67.04459341299912
5.32 67.04750801515593
5.32 67.05042261731273
5.32 67.05333721946954
5.32 67.05625182162635
5.32 67.05916642378315
5.32 67.06208102593996
5.32 67.06499562809677
5.32 67.06791023025357
5.32 67.07082483241038
5.32 67.07373943456719
5.32 67.07665403672398
5.32 67.07956863888079
5.32 67.0824832410376
5.32 67.0853978431944
5.32 67.0883124453512
5.32 67.09122704750801
5.32 67.09414164966482
5.32 67.09705625182163
5.33 67.09997085397843
5.33 67.10288545613524
5.33 67.10580005829205
5.33 67.10871466044885
5.33 67.11162926260566
5.33 67.11454386476245
5.33 67.11745846691926
5.33 67.12037306907607
5.33 67.12328767123287
5.33 67.12620227338968
5.33 67.12911687554649
5.33 67.1320314777033
5.33 67.1349460798601
5.33 67.1378606820169
5.33 67.14077528417371
5.33 67.14368988633052
5.33 67.14660448848733
5.33 67.14951909064413
5.33 67.15243369280093
5.33 67.15534829495773
5.33 67.15826289711454
5.33 67.16117749927135
5.33 67.16409210142815
5.33 67.16700670358496
5.33 67.16992130574177
5.33 67.17283590789857
5.33 67.17575051005538
5.33 67.17866511221219
5.33 67.181579714369
5.33 67.18449431652579
5.33 67.1874089186826
5.33 67.1903235208394
5.33 67.1932381229962
5.33 67.19615272515301
5.33 67.19906732730982
5.33 67.20198192946663
5.33 67.20489653162343
5.33 67.20781113378024
5.33 67.21072573593705
5.33 67.21364033809385
5.33 67.21655494025066
5.33 67.21946954240747
5.33 67.22238414456426
5.33 67.22529874672108
5.33 67.22821334887787
5.33 67.23112795103468
5.33 67.23404255319149
5.33 67.23695715534829
5.33 67.2398717575051
5.33 67.2427863596619
5.34 67.24570096181871
5.34 67.24861556397552
5.34 67.25153016613233
5.34 67.25444476828912
5.34 67.25735937044594
5.34 67.26027397260273
5.34 67.26318857475955
5.34 67.26610317691635
5.34 67.26901777907315
5.34 67.27193238122996
5.34 67.27484698338677
5.34 67.27776158554357
5.34 67.28067618770038
5.34 67.28359078985719
5.34 67.28650539201399
5.34 67.2894199941708
5.34 67.29233459632759
5.34 67.29524919848441
5.34 67.2981638006412
5.34 67.30107840279803
5.34 67.30399300495482
5.34 67.30690760711163
5.34 67.30982220926843
5.34 67.31273681142524
5.34 67.31565141358205
5.34 67.31856601573885
5.34 67.32148061789566
5.34 67.32439522005245
5.34 67.32730982220927
5.34 67.33022442436607
5.34 67.33313902652289
5.34 67.33605362867968
5.34 67.3389682308365
5.34 67.34188283299329
5.34 67.3447974351501
5.34 67.3477120373069
5.34 67.35062663946371
5.34 67.35354124162052
5.34 67.35645584377733
5.34 67.35937044593413
5.34 67.36228504809092
5.34 67.36519965024775
5.34 67.36811425240454
5.34 67.37102885456136
5.34 67.37394345671815
5.34 67.37685805887497
5.34 67.37977266103177
5.34 67.38268726318857
5.34 67.38560186534538
5.34 67.38851646750219
5.34 67.39143106965899
5.34 67.39434567181578
5.34 67.3972602739726
5.34 67.4001748761294
5.34 67.40308947828622
5.34 67.40600408044301
5.34 67.40891868259983
5.35 67.41183328475663
5.35 67.41474788691345
5.35 67.41766248907024
5.35 67.42057709122705
5.35 67.42349169338385
5.35 67.42640629554066
5.35 67.42932089769747
5.35 67.43223549985427
5.35 67.43515010201108
5.35 67.43806470416787
5.35 67.44097930632469
5.35 67.44389390848148
5.35 67.4468085106383
5.35 67.4497231127951
5.35 67.45263771495192
5.35 67.45555231710871
5.35 67.45846691926552
5.35 67.46138152142233
5.35 67.46429612357913
5.35 67.46721072573594
5.35 67.47012532789273
5.35 67.47303993004955
5.35 67.47595453220634
5.35 67.47886913436317
5.35 67.48178373651996
5.35 67.48469833867678
5.35 67.48761294083357
5.35 67.49052754299039
5.35 67.49344214514718
5.35 67.49635674730399
5.35 67.4992713494608
5.35 67.5021859516176
5.35 67.50510055377441
5.35 67.50801515593122
5.35 67.51092975808803
5.35 67.51384436024482
5.35 67.51675896240164
5.35 67.51967356455843
5.35 67.52258816671525
5.35 67.52550276887204
5.35 67.52841737102887
5.35 67.53133197318566
5.35 67.53424657534246
5.35 67.53716117749927
5.35 67.54007577965608
5.35 67.54299038181288
5.35 67.54590498396968
5.35 67.5488195861265
5.35 67.55173418828329
5.35 67.55464879044011
5.35 67.5575633925969
5.35 67.56047799475373
5.35 67.56339259691052
5.35 67.56630719906734
5.35 67.56922180122413
5.35 67.57213640338094
5.35 67.57505100553774
5.35 67.57796560769455
5.35 67.58088020985136
5.35 67.58379481200816
5.35 67.58670941416497
5.35 67.58962401632176
5.35 67.59253861847859
5.35 67.59545322063538
5.35 67.5983678227922
5.35 67.60128242494899
5.35 67.6041970271058
5.35 67.6071116292626
5.35 67.61002623141941
5.35 67.61294083357622
5.35 67.61585543573302
5.35 67.61877003788983
5.35 67.62168464004662
5.35 67.62459924220344
5.35 67.62751384436024
5.35 67.63042844651706
5.35 67.63334304867385
5.35 67.63625765083067
5.35 67.63917225298746
5.35 67.64208685514427
5.35 67.64500145730108
5.36 67.64791605945788
5.36 67.65083066161469
5.36 67.6537452637715
5.36 67.6566598659283
5.36 67.65957446808511
5.36 67.66248907024192
5.36 67.66540367239871
5.36 67.66831827455553
5.36 67.67123287671232
5.36 67.67414747886913
5.36 67.67706208102594
5.36 67.67997668318274
5.36 67.68289128533955
5.36 67.68580588749636
5.36 67.68872048965316
5.36 67.69163509180997
5.36 67.69454969396678
5.36 67.69746429612357
5.36 67.70037889828039
5.36 67.70329350043718
5.36 67.706208102594
5.36 67.7091227047508
5.36 67.7120373069076
5.36 67.71495190906441
5.36 67.71786651122122
5.36 67.72078111337802
5.36 67.72369571553483
5.36 67.72661031769164
5.36 67.72952491984844
5.36 67.73243952200525
5.36 67.73535412416206
5.36 67.73826872631886
5.36 67.74118332847566
5.36 67.74409793063248
5.36 67.74701253278927
5.36 67.74992713494608
5.36 67.75284173710288
5.36 67.75575633925969
5.36 67.7586709414165
5.36 67.7615855435733
5.36 67.76450014573011
5.36 67.76741474788692
5.36 67.77032935004372
5.36 67.77324395220052
5.36 67.77615855435734
5.36 67.77907315651413
5.36 67.78198775867094
5.36 67.78490236082774
5.36 67.78781696298455
5.36 67.79073156514136
5.36 67.79364616729816
5.36 67.79656076945497
5.36 67.79947537161178
5.36 67.80238997376858
5.36 67.80530457592539
5.36 67.8082191780822
5.36 67.811133780239
5.36 67.81404838239581
5.36 67.8169629845526
5.36 67.81987758670941
5.36 67.82279218886622
5.36 67.82570679102302
5.36 67.82862139317983
5.36 67.83153599533664
5.36 67.83445059749344
5.36 67.83736519965025
5.36 67.84027980180706
5.36 67.84319440396386
5.36 67.84610900612067
5.36 67.84902360827746
5.36 67.85193821043427
5.36 67.85485281259108
5.36 67.85776741474788
5.36 67.86068201690469
5.36 67.8635966190615
5.36 67.8665112212183
5.36 67.86942582337511
5.36 67.87234042553192
5.36 67.87525502768872
5.36 67.87816962984553
5.36 67.88108423200234
5.36 67.88399883415914
5.36 67.88691343631595
5.36 67.88982803847274
5.36 67.89274264062955
5.36 67.89565724278636
5.36 67.89857184494316
5.36 67.90148644709997
5.36 67.90440104925678
5.36 67.90731565141358
5.36 67.91023025357039
5.36 67.9131448557272
5.36 67.916059457884
5.36 67.91897406004081
5.36 67.9218886621976
5.36 67.92480326435441
5.36 67.92771786651122
5.36 67.93063246866802
5.36 67.93354707082483
5.36 67.93646167298164
5.36 67.93937627513844
5.36 67.94229087729525
5.37 67.94520547945206
5.37 67.94812008160886
5.37 67.95103468376567
5.37 67.95394928592248
5.37 67.95686388807928
5.37 67.95977849023608
5.37 67.9626930923929
5.37 67.96560769454969
5.37 67.9685222967065
5.37 67.9714368988633
5.37 67.97435150102011
5.37 67.97726610317692
5.37 67.98018070533372
5.37 67.98309530749053
5.37 67.98600990964734
5.37 67.98892451180414
5.37 67.99183911396094
5.37 67.99475371611776
5.37 67.99766831827455
5.37 68.00058292043136
5.37 68.00349752258816
5.37 68.00641212474497
5.37 68.00932672690178
5.37 68.01224132905858
5.37 68.01515593121539
5.37 68.0180705333722
5.37 68.020985135529
5.37 68.02389973768581
5.37 68.02681433984262
5.37 68.02972894199941
5.37 68.03264354415623
5.37 68.03555814631302
5.37 68.03847274846984
5.37 68.04138735062664
5.37 68.04430195278344
5.37 68.04721655494025
5.37 68.05013115709706
5.37 68.05304575925386
5.37 68.05596036141067
5.37 68.05887496356748
5.37 68.06178956572427
5.37 68.06470416788109
5.37 68.06761877003788
5.37 68.0705333721947
5.37 68.0734479743515
5.37 68.0763625765083
5.37 68.07927717866511
5.37 68.08219178082192
5.37 68.08510638297872
5.37 68.08802098513553
5.37 68.09093558729234
5.37 68.09385018944914
5.37 68.09676479160595
5.37 68.09967939376274
5.37 68.10259399591956
5.37 68.10550859807636
5.37 68.10842320023318
5.37 68.11133780238997
5.37 68.11425240454679
5.37 68.11716700670358
5.37 68.12008160886039
5.37 68.1229962110172
5.37 68.125910813174
5.37 68.12882541533081
5.37 68.1317400174876
5.37 68.13465461964442
5.37 68.13756922180121
5.37 68.14048382395804
5.37 68.14339842611483
5.37 68.14631302827165
5.37 68.14922763042844
5.37 68.15214223258525
5.37 68.15505683474206
5.37 68.15797143689886
5.37 68.16088603905567
5.37 68.16380064121248
5.37 68.16671524336928
5.37 68.16962984552607
5.37 68.1725444476829
5.37 68.17545904983969
5.37 68.17837365199651
5.37 68.1812882541533
5.37 68.18420285631012
5.37 68.18711745846691
5.37 68.19003206062374
5.37 68.19294666278053
5.37 68.19586126493734
5.37 68.19877586709414
5.37 68.20169046925095
5.37 68.20460507140776
5.37 68.20751967356455
5.37 68.21043427572137
5.37 68.21334887787816
5.37 68.21626348003498
5.37 68.21917808219177
5.37 68.2220926843486
5.37 68.22500728650539
5.37 68.2279218886622
5.37 68.230836490819
5.37 68.23375109297581
5.37 68.23666569513261
5.37 68.23958029728942
5.37 68.24249489944623
5.37 68.24540950160302
5.37 68.24832410375984
5.37 68.25123870591663
5.37 68.25415330807346
5.37 68.25706791023025
5.37 68.25998251238707
5.37 68.26289711454386
5.37 68.26581171670068
5.37 68.26872631885747
5.37 68.27164092101428
5.37 68.27455552317109
5.37 68.2774701253279
5.37 68.2803847274847
5.37 68.2832993296415
5.37 68.28621393179832
5.37 68.28912853395511
5.37 68.29204313611193
5.37 68.29495773826872
5.37 68.29787234042554
5.38 68.30078694258233
5.38 68.30370154473914
5.38 68.30661614689595
5.38 68.30953074905275
5.38 68.31244535120956
5.38 68.31535995336637
5.38 68.31827455552317
5.38 68.32118915767997
5.38 68.32410375983679
5.38 68.32701836199358
5.38 68.3299329641504
5.38 68.3328475663072
5.38 68.33576216846402
5.38 68.33867677062081
5.38 68.34159137277761
5.38 68.34450597493442
5.38 68.34742057709123
5.38 68.35033517924803
5.38 68.35324978140484
5.38 68.35616438356165
5.38 68.35907898571844
5.38 68.36199358787526
5.38 68.36490819003205
5.38 68.36782279218887
5.38 68.37073739434567
5.38 68.37365199650249
5.38 68.37656659865928
5.38 68.37948120081609
5.38 68.3823958029729
5.38 68.3853104051297
5.38 68.38822500728651
5.38 68.39113960944331
5.38 68.39405421160012
5.38 68.39696881375691
5.38 68.39988341591373
5.38 68.40279801807053
5.38 68.40571262022735
5.38 68.40862722238414
5.38 68.41154182454096
5.38 68.41445642669775
5.38 68.41737102885456
5.38 68.42028563101137
5.38 68.42320023316817
5.38 68.42611483532498
5.38 68.42902943748179
5.38 68.4319440396386
5.38 68.43485864179539
5.38 68.43777324395221
5.38 68.440687846109
5.38 68.44360244826582
5.38 68.44651705042261
5.38 68.44943165257942
5.38 68.45234625473623
5.38 68.45526085689303
5.38 68.45817545904984
5.38 68.46109006120665
5.38 68.46400466336345
5.38 68.46691926552026
5.38 68.46983386767707
5.38 68.47274846983386
5.38 68.47566307199068
5.38 68.47857767414747
5.38 68.4814922763043
5.38 68.48440687846109
5.38 68.4873214806179
5.38 68.4902360827747
5.38 68.4931506849315
5.38 68.49606528708831
5.38 68.49897988924512
5.38 68.50189449140193
5.38 68.50480909355873
5.38 68.50772369571554
5.38 68.51063829787233
5.38 68.51355290002915
5.38 68.51646750218595
5.38 68.51938210434275
5.38 68.52229670649956
5.38 68.52521130865637
5.38 68.52812591081317
5.38 68.53104051296998
5.38 68.53395511512679
5.38 68.5368697172836
5.38 68.5397843194404
5.38 68.54269892159721
5.38 68.54561352375401
5.38 68.5485281259108
5.38 68.55144272806763
5.38 68.55435733022442
5.38 68.55727193238123
5.38 68.56018653453803
5.38 68.56310113669484
5.38 68.56601573885165
5.38 68.56893034100845
5.38 68.57184494316526
5.38 68.57475954532207
5.38 68.57767414747887
5.38 68.58058874963568
5.38 68.58350335179249
5.38 68.58641795394928
5.38 68.58933255610609
5.38 68.5922471582629
5.38 68.5951617604197
5.38 68.5980763625765
5.38 68.60099096473331
5.38 68.60390556689012
5.38 68.60682016904693
5.38 68.60973477120373
5.38 68.61264937336054
5.38 68.61556397551735
5.38 68.61847857767415
5.38 68.62139317983096
5.38 68.62430778198775
5.38 68.62722238414456
5.38 68.63013698630137
5.38 68.63305158845817
5.38 68.63596619061498
5.38 68.63888079277179
5.38 68.6417953949286
5.38 68.6447099970854
5.38 68.6476245992422
5.38 68.65053920139901
5.38 68.65345380355582
5.38 68.65636840571263
5.38 68.65928300786942
5.38 68.66219761002623
5.38 68.66511221218303
5.38 68.66802681433984
5.38 68.67094141649665
5.38 68.67385601865345
5.38 68.67677062081026
5.38 68.67968522296707
5.38 68.68259982512387
5.38 68.68551442728068
5.38 68.68842902943749
5.38 68.6913436315943
5.38 68.6942582337511
5.38 68.69717283590789
5.38 68.7000874380647
5.38 68.7030020402215
5.38 68.70591664237831
5.38 68.70883124453512
5.38 68.71174584669193
5.38 68.71466044884873
5.38 68.71757505100554
5.39 68.72048965316235
5.39 68.72340425531915
5.39 68.72631885747596
5.39 68.72923345963275
5.39 68.73214806178957
5.39 68.73506266394637
5.39 68.73797726610317
5.39 68.74089186825998
5.39 68.74380647041679
5.39 68.74672107257359
5.39 68.7496356747304
5.39 68.7525502768872
5.39 68.75546487904401
5.39 68.75837948120082
5.39 68.76129408335763
5.39 68.76420868551443
5.39 68.76712328767123
5.39 68.77003788982805
5.39 68.77295249198484
5.39 68.77586709414165
5.39 68.77878169629845
5.39 68.78169629845526
5.39 68.78461090061207
5.39 68.78752550276887
5.39 68.79044010492568
5.39 68.79335470708249
5.39 68.79626930923929
5.39 68.79918391139609
5.39 68.8020985135529
5.39 68.8050131157097
5.39 68.80792771786652
5.39 68.81084232002331
5.39 68.81375692218012
5.39 68.81667152433693
5.39 68.81958612649373
5.39 68.82250072865054
5.39 68.82541533080735
5.39 68.82832993296415
5.39 68.83124453512096
5.39 68.83415913727777
5.39 68.83707373943456
5.39 68.83998834159138
5.39 68.84290294374817
5.39 68.84581754590499
5.39 68.84873214806179
5.39 68.85164675021859
5.39 68.8545613523754
5.39 68.8574759545322
5.39 68.86039055668901
5.39 68.86330515884582
5.39 68.86621976100263
5.39 68.86913436315942
5.39 68.87204896531624
5.39 68.87496356747303
5.39 68.87787816962985
5.39 68.88079277178664
5.39 68.88370737394347
5.39 68.88662197610026
5.39 68.88953657825707
5.39 68.89245118041387
5.39 68.89536578257068
5.39 68.89828038472749
5.39 68.90119498688429
5.39 68.9041095890411
5.39 68.90702419119789
5.39 68.90993879335471
5.39 68.9128533955115
5.39 68.91576799766833
5.39 68.91868259982512
5.39 68.92159720198194
5.39 68.92451180413873
5.39 68.92742640629554
5.39 68.93034100845234
5.39 68.93325561060915
5.39 68.93617021276596
5.39 68.93908481492275
5.39 68.94199941707957
5.39 68.94491401923636
5.39 68.94782862139319
5.39 68.95074322354998
5.39 68.9536578257068
5.39 68.95657242786359
5.39 68.95948703002041
5.39 68.9624016321772
5.39 68.96531623433401
5.39 68.96823083649082
5.39 68.97114543864762
5.39 68.97406004080443
5.39 68.97697464296122
5.39 68.97988924511804
5.39 68.98280384727484
5.39 68.98571844943166
5.39 68.98863305158845
5.39 68.99154765374527
5.39 68.99446225590206
5.39 68.99737685805889
5.39 69.00029146021568
5.39 69.00320606237248
5.39 69.00612066452929
5.39 69.0090352666861
5.39 69.0119498688429
5.39 69.0148644709997
5.39 69.01777907315652
5.39 69.02069367531331
5.39 69.02360827747013
5.39 69.02652287962692
5.39 69.02943748178375
5.39 69.03235208394054
5.39 69.03526668609736
5.39 69.03818128825415
5.39 69.04109589041096
5.39 69.04401049256776
5.39 69.04692509472457
5.39 69.04983969688138
5.39 69.05275429903817
5.39 69.05566890119499
5.39 69.05858350335178
5.39 69.0614981055086
5.39 69.0644127076654
5.39 69.06732730982222
5.39 69.07024191197901
5.39 69.07315651413583
5.39 69.07607111629262
5.39 69.07898571844943
5.39 69.08190032060624
5.39 69.08481492276304
5.39 69.08772952491985
5.39 69.09064412707664
5.39 69.09355872923346
5.39 69.09647333139026
5.39 69.09938793354708
5.39 69.10230253570387
5.39 69.10521713786069
5.39 69.10813174001748
5.39 69.1110463421743
5.39 69.1139609443311
5.39 69.1168755464879
5.39 69.11979014864471
5.39 69.12270475080152
5.39 69.12561935295832
5.39 69.12853395511512
5.39 69.13144855727194
5.39 69.13436315942873
5.39 69.13727776158555
5.39 69.14019236374234
5.39 69.14310696589916
5.39 69.14602156805596
5.39 69.14893617021278
5.39 69.15185077236957
5.39 69.15476537452638
5.39 69.15767997668318
5.39 69.16059457883999
5.39 69.1635091809968
5.39 69.16642378315359
5.39 69.16933838531041
5.39 69.1722529874672
5.39 69.17516758962402
5.39 69.17808219178082
5.39 69.18099679393764
5.39 69.18391139609443
5.39 69.18682599825124
5.39 69.18974060040804
5.39 69.19265520256485
5.39 69.19556980472166
5.39 69.19848440687846
5.39 69.20139900903527
5.39 69.20431361119206
5.39 69.20722821334888
5.39 69.21014281550568
5.39 69.2130574176625
5.39 69.21597201981929
5.39 69.21888662197611
5.39 69.2218012241329
5.39 69.22471582628971
5.39 69.22763042844652
5.39 69.23054503060332
5.39 69.23345963276013
5.39 69.23637423491694
5.39 69.23928883707374
5.39 69.24220343923054
5.39 69.24511804138736
5.39 69.24803264354415
5.39 69.25094724570097
5.4 69.25386184785776
5.4 69.25677645001457
5.4 69.25969105217138
5.4 69.26260565432818
5.4 69.26552025648499
5.4 69.2684348586418
5.4 69.2713494607986
5.4 69.27426406295541
5.4 69.27717866511222
5.4 69.28009326726901
5.4 69.28300786942583
5.4 69.28592247158262
5.4 69.28883707373944
5.4 69.29175167589624
5.4 69.29466627805304
5.4 69.29758088020985
5.4 69.30049548236666
5.4 69.30341008452346
5.4 69.30632468668027
5.4 69.30923928883708
5.4 69.31215389099388
5.4 69.31506849315069
5.4 69.31798309530748
5.4 69.3208976974643
5.4 69.3238122996211
5.4 69.3267269017779
5.4 69.32964150393471
5.4 69.33255610609152
5.4 69.33547070824832
5.4 69.33838531040513
5.4 69.34129991256194
5.4 69.34421451471874
5.4 69.34712911687555
5.4 69.35004371903236
5.4 69.35295832118916
5.4 69.35587292334596
5.4 69.35878752550278
5.4 69.36170212765957
5.4 69.36461672981638
5.4 69.36753133197318
5.4 69.37044593412999
5.4 69.3733605362868
5.4 69.3762751384436
5.4 69.37918974060041
5.4 69.38210434275722
5.4 69.38501894491402
5.4 69.38793354707083
5.4 69.39084814922764
5.4 69.39376275138443
5.4 69.39667735354124
5.4 69.39959195569804
5.4 69.40250655785485
5.4 69.40542116001166
5.4 69.40833576216846
5.4 69.41125036432527
5.4 69.41416496648208
5.4 69.41707956863888
5.4 69.41999417079569
5.4 69.4229087729525
5.4 69.4258233751093
5.4 69.42873797726611
5.4 69.4316525794229
5.4 69.43456718157971
5.4 69.43748178373652
5.4 69.44039638589332
5.4 69.44331098805013
5.4 69.44622559020694
5.4 69.44914019236374
5.4 69.45205479452055
5.4 69.45496939667736
5.4 69.45788399883416
5.4 69.46079860099097
5.4 69.46371320314778
5.4 69.46662780530457
5.4 69.46954240746138
5.4 69.47245700961818
5.4 69.47537161177499
5.4 69.4782862139318
5.4 69.4812008160886
5.4 69.48411541824541
5.4 69.48703002040222
5.4 69.48994462255902
5.4 69.49285922471583
5.4 69.49577382687264
5.4 69.49868842902944
5.4 69.50160303118625
5.4 69.50451763334304
5.4 69.50743223549985
5.4 69.51034683765666
5.4 69.51326143981346
5.4 69.51617604197027
5.4 69.51909064412708
5.4 69.52200524628388
5.4 69.52491984844069
5.4 69.5278344505975
5.4 69.5307490527543
5.4 69.53366365491111
5.4 69.5365782570679
5.4 69.53949285922472
5.4 69.54240746138152
5.4 69.54532206353832
5.4 69.54823666569513
5.4 69.55115126785194
5.4 69.55406587000874
5.4 69.55698047216555
5.4 69.55989507432236
5.4 69.56280967647916
5.4 69.56572427863597
5.4 69.56863888079278
5.4 69.57155348294958
5.4 69.57446808510637
5.4 69.5773826872632
5.4 69.58029728941999
5.4 69.5832118915768
5.4 69.5861264937336
5.4 69.58904109589041
5.4 69.59195569804722
5.4 69.59487030020402
5.4 69.59778490236083
5.4 69.60069950451764
5.4 69.60361410667444
5.4 69.60652870883123
5.4 69.60944331098806
5.4 69.61235791314485
5.4 69.61527251530167
5.4 69.61818711745846
5.4 69.62110171961527
5.4 69.62401632177207
5.4 69.62693092392888
5.4 69.62984552608569
5.4 69.6327601282425
5.4 69.6356747303993
5.4 69.63858933255611
5.4 69.64150393471292
5.4 69.64441853686971
5.4 69.64733313902653
5.4 69.65024774118332
5.4 69.65316234334014
5.4 69.65607694549693
5.4 69.65899154765374
5.4 69.66190614981055
5.4 69.66482075196735
5.4 69.66773535412416
5.4 69.67064995628097
5.4 69.67356455843777
5.4 69.67647916059458
5.4 69.67939376275139
5.4 69.68230836490818
5.4 69.685222967065
5.4 69.6881375692218
5.4 69.69105217137862
5.4 69.69396677353541
5.4 69.69688137569221
5.41 69.69979597784902
5.41 69.70271058000583
5.41 69.70562518216263
5.41 69.70853978431944
5.41 69.71145438647625
5.41 69.71436898863304
5.41 69.71728359078986
5.41 69.72019819294665
5.41 69.72311279510348
5.41 69.72602739726027
5.41 69.72894199941709
5.41 69.73185660157388
5.41 69.73477120373069
5.41 69.7376858058875
5.41 69.7406004080443
5.41 69.74351501020111
5.41 69.74642961235791
5.41 69.74934421451472
5.41 69.75225881667151
5.41 69.75517341882833
5.41 69.75808802098513
5.41 69.76100262314195
5.41 69.76391722529874
5.41 69.76683182745556
5.41 69.76974642961235
5.41 69.77266103176916
5.41 69.77557563392597
5.41 69.77849023608277
5.41 69.78140483823958
5.41 69.78431944039639
5.41 69.7872340425532
5.41 69.79014864470999
5.41 69.79306324686681
5.41 69.7959778490236
5.41 69.79889245118042
5.41 69.80180705333721
5.41 69.80472165549403
5.41 69.80763625765083
5.41 69.81055085980763
5.41 69.81346546196444
5.41 69.81638006412125
5.41 69.81929466627805
5.41 69.82220926843485
5.41 69.82512387059167
5.41 69.82803847274846
5.41 69.83095307490528
5.41 69.83386767706207
5.41 69.8367822792189
5.41 69.83969688137569
5.41 69.84261148353251
5.41 69.8455260856893
5.41 69.84844068784611
5.41 69.85135529000291
5.41 69.85426989215972
5.41 69.85718449431653
5.41 69.86009909647333
5.41 69.86301369863014
5.41 69.86592830078693
5.41 69.86884290294375
5.41 69.87175750510055
5.41 69.87467210725737
5.41 69.87758670941416
5.41 69.88050131157098
5.41 69.88341591372777
5.41 69.88633051588458
5.41 69.88924511804139
5.41 69.8921597201982
5.41 69.895074322355
5.41 69.8979889245118
5.41 69.90090352666861
5.41 69.9038181288254
5.41 69.90673273098223
5.41 69.90964733313902
5.41 69.91256193529584
5.41 69.91547653745263
5.41 69.91839113960945
5.41 69.92130574176625
5.41 69.92422034392305
5.41 69.92713494607986
5.41 69.93004954823667
5.41 69.93296415039347
5.41 69.93587875255028
5.41 69.93879335470709
5.41 69.94170795686388
5.41 69.9446225590207
5.41 69.9475371611775
5.41 69.95045176333431
5.41 69.9533663654911
5.41 69.95628096764793
5.41 69.95919556980472
5.41 69.96211017196153
5.41 69.96502477411833
5.41 69.96793937627514
5.41 69.97085397843195
5.41 69.97376858058874
5.41 69.97668318274556
5.41 69.97959778490235
5.41 69.98251238705917
5.41 69.98542698921597
5.41 69.98834159137279
5.41 69.99125619352958
5.41 69.99417079568639
5.41 69.9970853978432
5.41 70.0
5.41 70.0029146021568
5.41 70.00582920431361
5.41 70.00874380647042
5.41 70.01165840862723
5.41 70.01457301078403
5.41 70.01748761294083
5.41 70.02040221509765
5.41 70.02331681725444
5.41 70.02623141941126
5.41 70.02914602156805
5.41 70.03206062372486
5.41 70.03497522588167
5.41 70.03788982803847
5.41 70.04080443019528
5.41 70.04371903235209
5.41 70.0466336345089
5.41 70.04954823666569
5.41 70.0524628388225
5.41 70.0553774409793
5.41 70.05829204313612
5.41 70.06120664529291
5.41 70.06412124744972
5.41 70.06703584960653
5.41 70.06995045176333
5.41 70.07286505392014
5.41 70.07577965607695
5.41 70.07869425823375
5.41 70.08160886039056
5.41 70.08452346254737
5.41 70.08743806470417
5.41 70.09035266686098
5.41 70.09326726901777
5.41 70.0961818711746
5.41 70.09909647333139
5.41 70.10201107548819
5.41 70.104925677645
5.41 70.1078402798018
5.41 70.11075488195861
5.41 70.11366948411542
5.41 70.11658408627223
5.41 70.11949868842903
5.41 70.12241329058584
5.41 70.12532789274263
5.41 70.12824249489945
5.41 70.13115709705625
5.41 70.13407169921305
5.41 70.13698630136986
5.41 70.13990090352667
5.41 70.14281550568347
5.41 70.14573010784028
5.41 70.14864470999709
5.42 70.15155931215389
5.42 70.1544739143107
5.42 70.1573885164675
5.42 70.16030311862431
5.42 70.16321772078112
5.42 70.16613232293793
5.42 70.16904692509472
5.42 70.17196152725153
5.42 70.17487612940833
5.42 70.17779073156514
5.42 70.18070533372195
5.42 70.18361993587875
5.42 70.18653453803556
5.42 70.18944914019237
5.42 70.19236374234917
5.42 70.19527834450598
5.42 70.19819294666279
5.42 70.20110754881958
5.42 70.20402215097639
5.42 70.20693675313319
5.42 70.20985135529
5.42 70.2127659574468
5.42 70.21568055960361
5.42 70.21859516176042
5.42 70.22150976391723
5.42 70.22442436607403
5.42 70.22733896823084
5.42 70.23025357038765
5.42 70.23316817254445
5.42 70.23608277470126
5.42 70.23899737685807
5.42 70.24191197901486
5.42 70.24482658117167
5.42 70.24774118332847
5.42 70.25065578548528
5.42 70.25357038764209
5.42 70.25648498979889
5.42 70.2593995919557
5.42 70.2623141941125
5.42 70.26522879626931
5.42 70.26814339842612
5.42 70.27105800058293
5.42 70.27397260273973
5.42 70.27688720489652
5.42 70.27980180705333
5.42 70.28271640921014
5.42 70.28563101136695
5.42 70.28854561352375
5.42 70.29146021568056
5.42 70.29437481783737
5.42 70.29728941999417
5.42 70.30020402215098
5.42 70.30311862430779
5.42 70.30603322646459
5.42 70.3089478286214
5.42 70.31186243077819
5.42 70.31477703293501
5.42 70.3176916350918
5.42 70.32060623724861
5.42 70.32352083940542
5.42 70.32643544156223
5.42 70.32935004371903
5.42 70.33226464587584
5.42 70.33517924803265
5.42 70.33809385018945
5.42 70.34100845234626
5.42 70.34392305450307
5.42 70.34683765665987
5.42 70.34975225881666
5.42 70.35266686097347
5.42 70.35558146313028
5.42 70.35849606528708
5.42 70.36141066744389
5.42 70.3643252696007
5.42 70.3672398717575
5.42 70.37015447391431
5.42 70.37306907607112
5.42 70.37598367822793
5.42 70.37889828038473
5.42 70.38181288254152
5.42 70.38472748469835
5.42 70.38764208685514
5.42 70.39055668901196
5.42 70.39347129116875
5.42 70.39638589332556
5.42 70.39930049548236
5.42 70.40221509763917
5.42 70.40512969979598
5.42 70.40804430195278
5.42 70.41095890410959
5.42 70.4138735062664
5.42 70.4167881084232
5.42 70.41970271058
5.42 70.42261731273682
5.42 70.42553191489361
5.42 70.42844651705042
5.42 70.43136111920722
5.42 70.43427572136403
5.42 70.43719032352084
5.42 70.44010492567764
5.42 70.44301952783445
5.42 70.44593412999126
5.42 70.44884873214806
5.42 70.45176333430486
5.42 70.45467793646168
5.42 70.45759253861847
5.42 70.46050714077529
5.42 70.46342174293208
5.42 70.4663363450889
5.42 70.4692509472457
5.42 70.4721655494025
5.42 70.47508015155931
5.42 70.47799475371612
5.42 70.48090935587292
5.42 70.48382395802973
5.42 70.48673856018654
5.42 70.48965316234333
5.42 70.49256776450015
5.42 70.49548236665694
5.42 70.49839696881376
5.42 70.50131157097056
5.42 70.50422617312736
5.42 70.50714077528417
5.42 70.51005537744098
5.42 70.51296997959778
5.42 70.51588458175459
5.42 70.5187991839114
5.42 70.52171378606819
5.43 70.52462838822501
5.43 70.5275429903818
5.43 70.53045759253862
5.43 70.53337219469542
5.43 70.53628679685224
5.43 70.53920139900903
5.43 70.54211600116585
5.43 70.54503060332264
5.43 70.54794520547945
5.43 70.55085980763626
5.43 70.55377440979306
5.43 70.55668901194987
5.43 70.55960361410666
5.43 70.56251821626348
5.43 70.56543281842028
5.43 70.5683474205771
5.43 70.57126202273389
5.43 70.57417662489071
5.43 70.5770912270475
5.43 70.58000582920431
5.43 70.58292043136112
5.43 70.58583503351792
5.43 70.58874963567473
5.43 70.59166423783154
5.43 70.59457883998834
5.43 70.59749344214514
5.43 70.60040804430196
5.43 70.60332264645875
5.43 70.60623724861557
5.43 70.60915185077236
5.43 70.61206645292918
5.43 70.61498105508598
5.43 70.6178956572428
5.43 70.62081025939959
5.43 70.6237248615564
5.43 70.6266394637132
5.43 70.62955406587001
5.43 70.63246866802682
5.43 70.63538327018361
5.43 70.63829787234043
5.43 70.64121247449722
5.43 70.64412707665404
5.43 70.64704167881084
5.43 70.64995628096766
5.43 70.65287088312445
5.43 70.65578548528126
5.43 70.65870008743806
5.43 70.66161468959487
5.43 70.66452929175168
5.43 70.66744389390848
5.43 70.67035849606529
5.43 70.67327309822208
5.43 70.6761877003789
5.43 70.6791023025357
5.43 70.68201690469252
5.43 70.68493150684931
5.43 70.68784610900613
5.43 70.69076071116292
5.43 70.69367531331974
5.43 70.69658991547654
5.43 70.69950451763334
5.43 70.70241911979015
5.43 70.70533372194696
5.43 70.70824832410376
5.43 70.71116292626056
5.43 70.71407752841738
5.43 70.71699213057417
5.43 70.71990673273099
5.43 70.72282133488778
5.43 70.7257359370446
5.43 70.7286505392014
5.43 70.7315651413582
5.43 70.73447974351501
5.43 70.73739434567182
5.43 70.74030894782862
5.43 70.74322354998543
5.43 70.74613815214224
5.43 70.74905275429903
5.43 70.75196735645585
5.43 70.75488195861264
5.43 70.75779656076946
5.43 70.76071116292626
5.43 70.76362576508308
5.43 70.76654036723987
5.43 70.76945496939668
5.43 70.77236957155348
5.43 70.77528417371029
5.43 70.7781987758671
5.43 70.7811133780239
5.43 70.78402798018071
5.43 70.7869425823375
5.43 70.78985718449432
5.43 70.79277178665112
5.43 70.79568638880794
5.43 70.79860099096473
5.43 70.80151559312154
5.43 70.80443019527834
5.43 70.80734479743515
5.43 70.81025939959196
5.43 70.81317400174876
5.43 70.81608860390557
5.43 70.81900320606238
5.43 70.82191780821918
5.43 70.82483241037598
5.43 70.8277470125328
5.43 70.83066161468959
5.43 70.83357621684641
5.43 70.8364908190032
5.43 70.83940542116001
5.43 70.84232002331682
5.43 70.84523462547362
5.43 70.84814922763043
5.43 70.85106382978724
5.43 70.85397843194404
5.43 70.85689303410085
5.43 70.85980763625766
5.43 70.86272223841445
5.43 70.86563684057127
5.43 70.86855144272806
5.43 70.87146604488487
5.43 70.87438064704168
5.43 70.87729524919848
5.43 70.88020985135529
5.43 70.8831244535121
5.43 70.8860390556689
5.43 70.88895365782571
5.43 70.89186825998252
5.43 70.89478286213932
5.43 70.89769746429613
5.43 70.90061206645292
5.43 70.90352666860974
5.43 70.90644127076654
5.43 70.90935587292334
5.43 70.91227047508015
5.43 70.91518507723696
5.43 70.91809967939376
5.43 70.92101428155057
5.43 70.92392888370738
5.43 70.92684348586418
5.43 70.92975808802099
5.43 70.9326726901778
5.43 70.9355872923346
5.43 70.9385018944914
5.43 70.94141649664822
5.43 70.94433109880501
5.43 70.94724570096182
5.43 70.95016030311862
5.43 70.95307490527543
5.43 70.95598950743224
5.43 70.95890410958904
5.44 70.96181871174585
5.44 70.96473331390266
5.44 70.96764791605946
5.44 70.97056251821627
5.44 70.97347712037308
5.44 70.97639172252987
5.44 70.97930632468668
5.44 70.98222092684348
5.44 70.98513552900029
5.44 70.9880501311571
5.44 70.9909647333139
5.44 70.99387933547071
5.44 70.99679393762752
5.44 70.99970853978432
5.44 71.00262314194113
5.44 71.00553774409794
5.44 71.00845234625474
5.44 71.01136694841155
5.44 71.01428155056834
5.44 71.01719615272515
5.44 71.02011075488196
5.44 71.02302535703876
5.44 71.02593995919557
5.44 71.02885456135238
5.44 71.03176916350918
5.44 71.03468376566599
5.44 71.0375983678228
5.44 71.0405129699796
5.44 71.04342757213641
5.44 71.04634217429322
5.44 71.04925677645001
5.44 71.05217137860681
5.44 71.05508598076362
5.44 71.05800058292043
5.44 71.06091518507723
5.44 71.06382978723404
5.44 71.06674438939085
5.44 71.06965899154766
5.44 71.07257359370446
5.44 71.07548819586127
5.44 71.07840279801808
5.44 71.08131740017488
5.44 71.08423200233169
5.44 71.08714660448848
5.44 71.09006120664529
5.44 71.0929758088021
5.44 71.0958904109589
5.44 71.09880501311571
5.44 71.10171961527251
5.44 71.10463421742932
5.44 71.10754881958613
5.44 71.11046342174293
5.44 71.11337802389974
5.44 71.11629262605655
5.44 71.11920722821334
5.44 71.12212183037016
5.44 71.12503643252695
5.44 71.12795103468376
5.44 71.13086563684057
5.44 71.13378023899737
5.44 71.13669484115418
5.44 71.13960944331099
5.44 71.1425240454678
5.44 71.1454386476246
5.44 71.14835324978141
5.44 71.15126785193821
5.44 71.15418245409502
5.44 71.15709705625181
5.44 71.16001165840864
5.44 71.16292626056543
5.44 71.16584086272223
5.44 71.16875546487904
5.44 71.17167006703585
5.44 71.17458466919265
5.44 71.17749927134946
5.44 71.18041387350627
5.44 71.18332847566307
5.44 71.18624307781988
5.44 71.18915767997667
5.44 71.1920722821335
5.44 71.19498688429029
5.44 71.19790148644711
5.44 71.2008160886039
5.44 71.20373069076071
5.44 71.20664529291751
5.44 71.20955989507432
5.44 71.21247449723113
5.44 71.21538909938793
5.44 71.21830370154474
5.44 71.22121830370155
5.44 71.22413290585835
5.44 71.22704750801515
5.44 71.22996211017197
5.44 71.23287671232876
5.44 71.23579131448558
5.44 71.23870591664237
5.44 71.24162051879918
5.44 71.24453512095599
5.44 71.2474497231128
5.44 71.2503643252696
5.44 71.25327892742641
5.44 71.25619352958321
5.44 71.25910813174
5.44 71.26202273389683
5.44 71.26493733605362
5.44 71.26785193821044
5.44 71.27076654036723
5.44 71.27368114252405
5.44 71.27659574468085
5.44 71.27951034683765
5.44 71.28242494899446
5.44 71.28533955115127
5.44 71.28825415330807
5.44 71.29116875546488
5.44 71.29408335762169
5.44 71.29699795977848
5.44 71.2999125619353
5.44 71.3028271640921
5.44 71.30574176624891
5.44 71.3086563684057
5.44 71.31157097056253
5.44 71.31448557271932
5.44 71.31740017487613
5.44 71.32031477703293
5.44 71.32322937918974
5.44 71.32614398134655
5.44 71.32905858350334
5.44 71.33197318566016
5.44 71.33488778781695
5.44 71.33780238997377
5.44 71.34071699213057
5.44 71.34363159428739
5.44 71.34654619644418
5.44 71.349460798601
5.44 71.3523754007578
5.44 71.3552900029146
5.44 71.3582046050714
5.44 71.36111920722821
5.44 71.36403380938502
5.44 71.36694841154181
5.44 71.36986301369863
5.44 71.37277761585543
5.45 71.37569221801225
5.45 71.37860682016904
5.45 71.38152142232586
5.45 71.38443602448265
5.45 71.38735062663947
5.45 71.39026522879627
5.45 71.39317983095307
5.45 71.39609443310988
5.45 71.39900903526669
5.45 71.4019236374235
5.45 71.40483823958029
5.45 71.4077528417371
5.45 71.4106674438939
5.45 71.41358204605072
5.45 71.41649664820751
5.45 71.41941125036433
5.45 71.42232585252113
5.45 71.42524045467795
5.45 71.42815505683474
5.45 71.43106965899155
5.45 71.43398426114835
5.45 71.43689886330516
5.45 71.43981346546197
5.45 71.44272806761876
5.45 71.44564266977558
5.45 71.44855727193237
5.45 71.4514718740892
5.45 71.45438647624599
5.45 71.4573010784028
5.45 71.4602156805596
5.45 71.46313028271642
5.45 71.46604488487321
5.45 71.46895948703002
5.45 71.47187408918683
5.45 71.47478869134363
5.45 71.47770329350044
5.45 71.48061789565723
5.45 71.48353249781405
5.45 71.48644709997085
5.45 71.48936170212767
5.45 71.49227630428446
5.45 71.49519090644128
5.45 71.49810550859807
5.45 71.5010201107549
5.45 71.50393471291169
5.45 71.5068493150685
5.45 71.5097639172253
5.45 71.5126785193821
5.45 71.51559312153891
5.45 71.5185077236957
5.45 71.52142232585253
5.45 71.52433692800932
5.45 71.52725153016614
5.45 71.53016613232293
5.45 71.53308073447975
5.45 71.53599533663655
5.45 71.53890993879337
5.45 71.54182454095016
5.45 71.54473914310697
5.45 71.54765374526377
5.45 71.55056834742058
5.45 71.55348294957739
5.45 71.55639755173418
5.45 71.559312153891
5.45 71.56222675604779
5.45 71.56514135820461
5.45 71.5680559603614
5.45 71.57097056251823
5.45 71.57388516467502
5.45 71.57679976683183
5.45 71.57971436898863
5.45 71.58262897114544
5.45 71.58554357330225
5.45 71.58845817545905
5.45 71.59137277761586
5.45 71.59428737977265
5.45 71.59720198192947
5.45 71.60011658408627
5.45 71.60303118624309
5.45 71.60594578839988
5.45 71.6088603905567
5.45 71.61177499271349
5.45 71.6146895948703
5.45 71.6176041970271
5.45 71.62051879918391
5.45 71.62343340134072
5.45 71.62634800349753
5.45 71.62926260565433
5.45 71.63217720781113
5.45 71.63509180996795
5.45 71.63800641212474
5.45 71.64092101428156
5.45 71.64383561643835
5.45 71.64675021859516
5.45 71.64966482075197
5.45 71.65257942290877
5.45 71.65549402506558
5.45 71.65840862722239
5.45 71.66132322937919
5.45 71.664237831536
5.45 71.6671524336928
5.45 71.6700670358496
5.45 71.67298163800642
5.45 71.67589624016321
5.45 71.67881084232003
5.45 71.68172544447683
5.45 71.68464004663363
5.45 71.68755464879044
5.45 71.69046925094725
5.45 71.69338385310405
5.45 71.69629845526086
5.45 71.69921305741767
5.45 71.70212765957447
5.45 71.70504226173128
5.45 71.70795686388807
5.45 71.71087146604489
5.45 71.71378606820168
5.45 71.71670067035849
5.45 71.7196152725153
5.45 71.7225298746721
5.45 71.72544447682891
5.45 71.72835907898572
5.45 71.73127368114253
5.45 71.73418828329933
5.45 71.73710288545614
5.45 71.74001748761295
5.45 71.74293208976975
5.45 71.74584669192654
5.46 71.74876129408337
5.46 71.75167589624016
5.46 71.75459049839696
5.46 71.75750510055377
5.46 71.76041970271058
5.46 71.76333430486739
5.46 71.76624890702419
5.46 71.769163509181
5.46 71.7720781113378
5.46 71.77499271349461
5.46 71.77790731565142
5.46 71.78082191780823
5.46 71.78373651996502
5.46 71.78665112212182
5.46 71.78956572427863
5.46 71.79248032643544
5.46 71.79539492859224
5.46 71.79830953074905
5.46 71.80122413290586
5.46 71.80413873506266
5.46 71.80705333721947
5.46 71.80996793937628
5.46 71.81288254153309
5.46 71.81579714368989
5.46 71.8187117458467
5.46 71.82162634800349
5.46 71.8245409501603
5.46 71.8274555523171
5.46 71.83037015447391
5.46 71.83328475663072
5.46 71.83619935878752
5.46 71.83911396094433
5.46 71.84202856310114
5.46 71.84494316525794
5.46 71.84785776741475
5.46 71.85077236957156
5.46 71.85368697172837
5.46 71.85660157388516
5.46 71.85951617604196
5.46 71.86243077819877
5.46 71.86534538035558
5.46 71.86825998251238
5.46 71.87117458466919
5.46 71.874089186826
5.46 71.8770037889828
5.46 71.87991839113961
5.46 71.88283299329642
5.46 71.88574759545322
5.46 71.88866219761003
5.46 71.89157679976684
5.46 71.89449140192363
5.46 71.89740600408044
5.46 71.90032060623724
5.46 71.90323520839405
5.46 71.90614981055086
5.46 71.90906441270766
5.46 71.91197901486447
5.46 71.91489361702128
5.46 71.91780821917808
5.46 71.92072282133489
5.46 71.9236374234917
5.46 71.92655202564849
5.46 71.92946662780531
5.46 71.9323812299621
5.46 71.93529583211891
5.46 71.93821043427572
5.46 71.94112503643252
5.46 71.94403963858933
5.46 71.94695424074614
5.46 71.94986884290294
5.46 71.95278344505975
5.46 71.95569804721656
5.46 71.95861264937336
5.46 71.96152725153017
5.46 71.96444185368696
5.46 71.96735645584378
5.46 71.97027105800058
5.46 71.97318566015738
5.46 71.97610026231419
5.46 71.979014864471
5.46 71.9819294666278
5.46 71.98484406878461
5.46 71.98775867094142
5.46 71.99067327309822
5.46 71.99358787525503
5.46 71.99650247741182
5.46 71.99941707956864
5.46 72.00233168172544
5.46 72.00524628388226
5.46 72.00816088603905
5.46 72.01107548819586
5.46 72.01399009035266
5.46 72.01690469250947
5.46 72.01981929466628
5.46 72.02273389682308
5.46 72.02564849897989
5.46 72.0285631011367
5.46 72.0314777032935
5.46 72.0343923054503
5.46 72.03730690760712
5.46 72.04022150976391
5.46 72.04313611192073
5.46 72.04605071407752
5.46 72.04896531623433
5.46 72.05187991839114
5.46 72.05479452054794
5.46 72.05770912270475
5.46 72.06062372486156
5.46 72.06353832701836
5.46 72.06645292917516
5.46 72.06936753133198
5.46 72.07228213348877
5.46 72.07519673564559
5.46 72.07811133780238
5.46 72.0810259399592
5.47 72.083940542116
5.47 72.0868551442728
5.47 72.08976974642961
5.47 72.09268434858642
5.47 72.09559895074322
5.47 72.09851355290003
5.47 72.10142815505684
5.47 72.10434275721363
5.47 72.10725735937045
5.47 72.11017196152724
5.47 72.11308656368406
5.47 72.11600116584086
5.47 72.11891576799768
5.47 72.12183037015447
5.47 72.12474497231128
5.47 72.12765957446808
5.47 72.13057417662489
5.47 72.1334887787817
5.47 72.1364033809385
5.47 72.13931798309531
5.47 72.1422325852521
5.47 72.14514718740892
5.47 72.14806178956572
5.47 72.15097639172254
5.47 72.15389099387933
5.47 72.15680559603615
5.47 72.15972019819294
5.47 72.16263480034975
5.47 72.16554940250656
5.47 72.16846400466336
5.47 72.17137860682017
5.47 72.17429320897696
5.47 72.17720781113378
5.47 72.18012241329058
5.47 72.1830370154474
5.47 72.18595161760419
5.47 72.18886621976101
5.47 72.1917808219178
5.47 72.19469542407462
5.47 72.19761002623142
5.47 72.20052462838822
5.47 72.20343923054503
5.47 72.20635383270184
5.47 72.20926843485864
5.47 72.21218303701545
5.47 72.21509763917226
5.47 72.21801224132905
5.47 72.22092684348587
5.47 72.22384144564266
5.47 72.22675604779948
5.47 72.22967064995628
5.47 72.2325852521131
5.47 72.23549985426989
5.47 72.2384144564267
5.47 72.2413290585835
5.47 72.24424366074031
5.47 72.24715826289712
5.47 72.25007286505391
5.47 72.25298746721073
5.47 72.25590206936752
5.47 72.25881667152434
5.47 72.26173127368114
5.47 72.26464587583796
5.47 72.26756047799475
5.47 72.27047508015157
5.47 72.27338968230836
5.47 72.27630428446517
5.47 72.27921888662198
5.47 72.28213348877878
5.47 72.28504809093559
5.47 72.2879626930924
5.47 72.2908772952492
5.47 72.293791897406
5.47 72.29670649956282
5.47 72.29962110171961
5.47 72.30253570387643
5.47 72.30545030603322
5.47 72.30836490819004
5.47 72.31127951034684
5.47 72.31419411250364
5.47 72.31710871466045
5.47 72.32002331681726
5.47 72.32293791897406
5.47 72.32585252113086
5.47 72.32876712328768
5.47 72.33168172544447
5.47 72.33459632760129
5.47 72.33751092975808
5.47 72.3404255319149
5.47 72.3433401340717
5.47 72.34625473622852
5.47 72.34916933838531
5.47 72.35208394054212
5.47 72.35499854269892
5.47 72.35791314485573
5.47 72.36082774701254
5.47 72.36374234916934
5.47 72.36665695132615
5.47 72.36957155348294
5.47 72.37248615563976
5.47 72.37540075779656
5.47 72.37831535995338
5.47 72.38122996211017
5.47 72.38414456426698
5.47 72.38705916642378
5.47 72.38997376858059
5.47 72.3928883707374
5.47 72.3958029728942
5.47 72.39871757505101
5.47 72.4016321772078
5.48 72.40454677936462
5.48 72.40746138152141
5.48 72.41037598367824
5.48 72.41329058583503
5.48 72.41620518799185
5.48 72.41911979014864
5.48 72.42203439230545
5.48 72.42494899446226
5.48 72.42786359661906
5.48 72.43077819877587
5.48 72.43369280093268
5.48 72.43660740308948
5.48 72.43952200524629
5.48 72.4424366074031
5.48 72.44535120955989
5.48 72.44826581171671
5.48 72.4511804138735
5.48 72.45409501603031
5.48 72.45700961818712
5.48 72.45992422034392
5.48 72.46283882250073
5.48 72.46575342465754
5.48 72.46866802681434
5.48 72.47158262897115
5.48 72.47449723112796
5.48 72.47741183328475
5.48 72.48032643544157
5.48 72.48324103759836
5.48 72.48615563975518
5.48 72.48907024191197
5.48 72.49198484406878
5.48 72.49489944622559
5.48 72.4978140483824
5.48 72.5007286505392
5.48 72.50364325269601
5.48 72.50655785485282
5.48 72.50947245700962
5.48 72.51238705916643
5.48 72.51530166132324
5.48 72.51821626348004
5.48 72.52113086563683
5.48 72.52404546779364
5.48 72.52696006995045
5.48 72.52987467210725
5.48 72.53278927426406
5.48 72.53570387642087
5.48 72.53861847857767
5.48 72.54153308073448
5.48 72.54444768289129
5.48 72.5473622850481
5.48 72.5502768872049
5.48 72.5531914893617
5.48 72.55610609151852
5.48 72.55902069367531
5.48 72.56193529583211
5.48 72.56484989798892
5.48 72.56776450014573
5.48 72.57067910230253
5.48 72.57359370445934
5.48 72.57650830661615
5.48 72.57942290877295
5.48 72.58233751092976
5.48 72.58525211308657
5.48 72.58816671524337
5.48 72.59108131740018
5.48 72.59399591955697
5.48 72.59691052171378
5.48 72.59982512387059
5.48 72.6027397260274
5.48 72.6056543281842
5.48 72.60856893034101
5.48 72.61148353249781
5.48 72.61439813465462
5.48 72.61731273681143
5.48 72.62022733896823
5.48 72.62314194112504
5.48 72.62605654328185
5.48 72.62897114543864
5.48 72.63188574759545
5.48 72.63480034975225
5.48 72.63771495190906
5.48 72.64062955406587
5.48 72.64354415622267
5.48 72.64645875837948
5.48 72.64937336053629
5.48 72.6522879626931
5.48 72.6552025648499
5.48 72.65811716700671
5.48 72.66103176916351
5.48 72.6639463713203
5.48 72.66686097347713
5.48 72.66977557563392
5.48 72.67269017779073
5.48 72.67560477994753
5.48 72.67851938210434
5.48 72.68143398426115
5.48 72.68434858641795
5.48 72.68726318857476
5.48 72.69017779073157
5.48 72.69309239288837
5.48 72.69600699504518
5.48 72.69892159720199
5.48 72.70183619935878
5.48 72.70475080151559
5.48 72.7076654036724
5.48 72.7105800058292
5.48 72.71349460798601
5.48 72.71640921014281
5.49 72.71932381229962
5.49 72.72223841445643
5.49 72.72515301661323
5.49 72.72806761877004
5.49 72.73098222092685
5.49 72.73389682308364
5.49 72.73681142524046
5.49 72.73972602739725
5.49 72.74264062955407
5.49 72.74555523171087
5.49 72.74846983386767
5.49 72.75138443602448
5.49 72.75429903818129
5.49 72.7572136403381
5.49 72.7601282424949
5.49 72.76304284465171
5.49 72.76595744680851
5.49 72.76887204896532
5.49 72.77178665112211
5.49 72.77470125327893
5.49 72.77761585543573
5.49 72.78053045759253
5.49 72.78344505974934
5.49 72.78635966190615
5.49 72.78927426406295
5.49 72.79218886621976
5.49 72.79510346837657
5.49 72.79801807053337
5.49 72.80093267269018
5.49 72.80384727484699
5.49 72.8067618770038
5.49 72.80967647916059
5.49 72.81259108131741
5.49 72.8155056834742
5.49 72.81842028563102
5.49 72.82133488778781
5.49 72.82424948994462
5.49 72.82716409210143
5.49 72.83007869425823
5.49 72.83299329641504
5.49 72.83590789857185
5.49 72.83882250072865
5.49 72.84173710288545
5.49 72.84465170504227
5.49 72.84756630719906
5.49 72.85048090935588
5.49 72.85339551151267
5.49 72.85631011366948
5.49 72.85922471582629
5.49 72.8621393179831
5.49 72.8650539201399
5.49 72.8679685222967
5.49 72.87088312445351
5.49 72.87379772661032
5.49 72.87671232876713
5.49 72.87962693092392
5.49 72.88254153308074
5.49 72.88545613523753
5.49 72.88837073739435
5.49 72.89128533955115
5.49 72.89419994170797
5.49 72.89711454386476
5.49 72.90002914602157
5.49 72.90294374817837
5.49 72.90585835033518
5.49 72.90877295249199
5.49 72.91168755464878
5.49 72.9146021568056
5.49 72.91751675896239
5.49 72.92043136111921
5.49 72.923345963276
5.49 72.92626056543283
5.49 72.92917516758962
5.49 72.93208976974643
5.49 72.93500437190323
5.49 72.93791897406004
5.49 72.94083357621685
5.49 72.94374817837365
5.49 72.94666278053046
5.49 72.94957738268725
5.49 72.95249198484407
5.49 72.95540658700087
5.49 72.95832118915769
5.49 72.96123579131448
5.49 72.9641503934713
5.49 72.96706499562809
5.49 72.96997959778491
5.49 72.9728941999417
5.49 72.97580880209851
5.49 72.97872340425532
5.49 72.98163800641213
5.49 72.98455260856893
5.5 72.98746721072573
5.5 72.99038181288255
5.5 72.99329641503934
5.5 72.99621101719616
5.5 72.99912561935295
5.5 73.00204022150977
5.5 73.00495482366657
5.5 73.00786942582337
5.5 73.01078402798018
5.5 73.01369863013699
5.5 73.01661323229379
5.5 73.0195278344506
5.5 73.0224424366074
5.5 73.0253570387642
5.5 73.02827164092102
5.5 73.03118624307781
5.5 73.03410084523463
5.5 73.03701544739143
5.5 73.03993004954825
5.5 73.04284465170504
5.5 73.04575925386186
5.5 73.04867385601865
5.5 73.05158845817546
5.5 73.05450306033227
5.5 73.05741766248907
5.5 73.06033226464588
5.5 73.06324686680267
5.5 73.06616146895949
5.5 73.06907607111629
5.5 73.0719906732731
5.5 73.0749052754299
5.5 73.07781987758672
5.5 73.08073447974351
5.5 73.08364908190032
5.5 73.08656368405713
5.5 73.08947828621393
5.5 73.09239288837074
5.5 73.09530749052755
5.5 73.09822209268435
5.5 73.10113669484114
5.5 73.10405129699797
5.5 73.10696589915476
5.5 73.10988050131158
5.5 73.11279510346837
5.5 73.11570970562519
5.5 73.11862430778199
5.5 73.12153890993879
5.5 73.1244535120956
5.5 73.1273681142524
5.5 73.13028271640921
5.5 73.13319731856602
5.5 73.13611192072283
5.5 73.13902652287962
5.5 73.14194112503644
5.5 73.14485572719323
5.5 73.14777032935005
5.5 73.15068493150685
5.5 73.15359953366367
5.5 73.15651413582046
5.5 73.15942873797727
5.5 73.16234334013407
5.5 73.16525794229088
5.5 73.16817254444769
5.5 73.17108714660449
5.5 73.1740017487613
5.5 73.17691635091809
5.5 73.17983095307491
5.5 73.1827455552317
5.5 73.18566015738853
5.5 73.18857475954532
5.5 73.19148936170212
5.5 73.19440396385893
5.5 73.19731856601574
5.5 73.20023316817255
5.5 73.20314777032935
5.5 73.20606237248616
5.5 73.20897697464297
5.5 73.21189157679977
5.5 73.21480617895656
5.5 73.21772078111339
5.5 73.22063538327018
5.5 73.223549985427
5.5 73.22646458758379
5.5 73.2293791897406
5.5 73.2322937918974
5.5 73.23520839405421
5.5 73.23812299621102
5.5 73.24103759836783
5.5 73.24395220052463
5.5 73.24686680268144
5.5 73.24978140483825
5.5 73.25269600699504
5.5 73.25561060915186
5.5 73.25852521130865
5.5 73.26143981346546
5.5 73.26435441562226
5.5 73.26726901777907
5.5 73.27018361993588
5.5 73.27309822209268
5.5 73.27601282424949
5.5 73.2789274264063
5.5 73.2818420285631
5.5 73.28475663071991
5.5 73.28767123287672
5.5 73.29058583503351
5.5 73.29350043719033
5.5 73.29641503934712
5.5 73.29932964150393
5.5 73.30224424366074
5.5 73.30515884581754
5.5 73.30807344797435
5.5 73.31098805013116
5.51 73.31390265228796
5.51 73.31681725444477
5.51 73.31973185660158
5.51 73.32264645875838
5.51 73.32556106091519
5.51 73.32847566307198
5.51 73.33139026522879
5.51 73.3343048673856
5.51 73.3372194695424
5.51 73.34013407169921
5.51 73.34304867385602
5.51 73.34596327601282
5.51 73.34887787816963
5.51 73.35179248032644
5.51 73.35470708248324
5.51 73.35762168464005
5.51 73.36053628679686
5.51 73.36345088895366
5.51 73.36636549111046
5.51 73.36928009326726
5.51 73.37219469542407
5.51 73.37510929758088
5.51 73.37802389973768
5.51 73.38093850189449
5.51 73.3838531040513
5.51 73.3867677062081
5.51 73.38968230836491
5.51 73.39259691052172
5.51 73.39551151267852
5.51 73.39842611483533
5.51 73.40134071699212
5.51 73.40425531914893
5.51 73.40716992130574
5.51 73.41008452346254
5.51 73.41299912561935
5.51 73.41591372777616
5.51 73.41882832993296
5.51 73.42174293208977
5.51 73.42465753424658
5.51 73.42757213640338
5.51 73.43048673856019
5.51 73.433401340717
5.51 73.4363159428738
5.51 73.4392305450306
5.51 73.4421451471874
5.51 73.44505974934421
5.51 73.44797435150102
5.51 73.45088895365782
5.51 73.45380355581463
5.51 73.45671815797144
5.51 73.45963276012824
5.51 73.46254736228505
5.51 73.46546196444186
5.51 73.46837656659866
5.51 73.47129116875547
5.51 73.47420577091228
5.51 73.47712037306907
5.51 73.48003497522588
5.51 73.48294957738268
5.51 73.48586417953949
5.51 73.4887787816963
5.51 73.4916933838531
5.51 73.49460798600991
5.51 73.49752258816672
5.51 73.50043719032352
5.51 73.50335179248033
5.51 73.50626639463714
5.51 73.50918099679393
5.51 73.51209559895075
5.51 73.51501020110754
5.51 73.51792480326435
5.51 73.52083940542116
5.51 73.52375400757796
5.51 73.52666860973477
5.51 73.52958321189158
5.51 73.53249781404838
5.51 73.53541241620519
5.51 73.538327018362
5.51 73.5412416205188
5.51 73.54415622267561
5.51 73.5470708248324
5.51 73.54998542698922
5.51 73.55290002914602
5.51 73.55581463130282
5.51 73.55872923345963
5.51 73.56164383561644
5.51 73.56455843777324
5.51 73.56747303993005
5.51 73.57038764208686
5.51 73.57330224424366
5.51 73.57621684640047
5.51 73.57913144855726
5.51 73.58204605071408
5.52 73.58496065287088
5.52 73.5878752550277
5.52 73.59078985718449
5.52 73.5937044593413
5.52 73.5966190614981
5.52 73.59953366365491
5.52 73.60244826581172
5.52 73.60536286796852
5.52 73.60827747012533
5.52 73.61119207228214
5.52 73.61410667443894
5.52 73.61702127659574
5.52 73.61993587875256
5.52 73.62285048090935
5.52 73.62576508306617
5.52 73.62867968522296
5.52 73.63159428737977
5.52 73.63450888953658
5.52 73.63742349169338
5.52 73.64033809385019
5.52 73.643252696007
5.52 73.6461672981638
5.52 73.6490819003206
5.52 73.65199650247742
5.52 73.65491110463421
5.52 73.65782570679103
5.52 73.66074030894782
5.52 73.66365491110464
5.52 73.66656951326144
5.52 73.66948411541824
5.52 73.67239871757505
5.52 73.67531331973186
5.52 73.67822792188866
5.52 73.68114252404547
5.52 73.68405712620228
5.52 73.68697172835907
5.52 73.68988633051589
5.52 73.69280093267268
5.52 73.6957155348295
5.52 73.6986301369863
5.52 73.70154473914312
5.52 73.70445934129991
5.52 73.70737394345672
5.52 73.71028854561352
5.52 73.71320314777033
5.52 73.71611774992714
5.52 73.71903235208393
5.52 73.72194695424075
5.52 73.72486155639754
5.52 73.72777615855436
5.52 73.73069076071116
5.52 73.73360536286798
5.52 73.73651996502477
5.52 73.73943456718159
5.52 73.74234916933838
5.52 73.74526377149519
5.52 73.748178373652
5.52 73.7510929758088
5.52 73.75400757796561
5.52 73.7569221801224
5.52 73.75983678227922
5.52 73.76275138443602
5.52 73.76566598659284
5.52 73.76858058874963
5.52 73.77149519090645
5.52 73.77440979306324
5.52 73.77732439522006
5.52 73.78023899737686
5.52 73.78315359953366
5.52 73.78606820169047
5.52 73.78898280384728
5.52 73.79189740600408
5.52 73.79481200816087
5.53 73.7977266103177
5.53 73.80064121247449
5.53 73.80355581463131
5.53 73.8064704167881
5.53 73.80938501894492
5.53 73.81229962110172
5.53 73.81521422325854
5.53 73.81812882541533
5.53 73.82104342757214
5.53 73.82395802972894
5.53 73.82687263188575
5.53 73.82978723404256
5.53 73.83270183619935
5.53 73.83561643835617
5.53 73.83853104051296
5.53 73.84144564266978
5.53 73.84436024482658
5.53 73.8472748469834
5.53 73.85018944914019
5.53 73.85310405129701
5.53 73.8560186534538
5.53 73.85893325561061
5.53 73.86184785776742
5.53 73.86476245992422
5.53 73.86767706208103
5.53 73.87059166423782
5.53 73.87350626639464
5.53 73.87642086855143
5.53 73.87933547070826
5.53 73.88225007286505
5.53 73.88516467502187
5.53 73.88807927717866
5.53 73.89099387933548
5.53 73.89390848149228
5.53 73.89682308364908
5.53 73.89973768580589
5.53 73.9026522879627
5.53 73.9055668901195
5.53 73.9084814922763
5.53 73.91139609443312
5.53 73.91431069658991
5.53 73.91722529874673
5.53 73.92013990090352
5.53 73.92305450306034
5.53 73.92596910521713
5.53 73.92888370737394
5.53 73.93179830953075
5.53 73.93471291168755
5.53 73.93762751384436
5.53 73.94054211600117
5.53 73.94345671815798
5.53 73.94637132031477
5.53 73.94928592247159
5.53 73.95220052462838
5.53 73.9551151267852
5.53 73.958029728942
5.54 73.96094433109882
5.54 73.96385893325561
5.54 73.96677353541241
5.54 73.96968813756922
5.54 73.97260273972603
5.54 73.97551734188283
5.54 73.97843194403964
5.54 73.98134654619645
5.54 73.98426114835324
5.54 73.98717575051006
5.54 73.99009035266685
5.54 73.99300495482368
5.54 73.99591955698047
5.54 73.99883415913727
5.54 74.00174876129408
5.54 74.00466336345089
5.54 74.0075779656077
5.54 74.0104925677645
5.54 74.01340716992131
5.54 74.01632177207811
5.54 74.01923637423492
5.54 74.02215097639171
5.54 74.02506557854853
5.54 74.02798018070533
5.54 74.03089478286215
5.54 74.03380938501894
5.54 74.03672398717575
5.54 74.03963858933255
5.54 74.04255319148936
5.54 74.04546779364617
5.54 74.04838239580297
5.54 74.05129699795978
5.54 74.05421160011659
5.54 74.0571262022734
5.54 74.06004080443019
5.54 74.06295540658701
5.54 74.0658700087438
5.54 74.06878461090062
5.54 74.07169921305741
5.54 74.07461381521422
5.54 74.07752841737103
5.54 74.08044301952783
5.54 74.08335762168464
5.54 74.08627222384145
5.54 74.08918682599825
5.54 74.09210142815506
5.54 74.09501603031187
5.54 74.09793063246866
5.54 74.10084523462548
5.54 74.10375983678227
5.54 74.10667443893908
5.54 74.10958904109589
5.55 74.1125036432527
5.55 74.1154182454095
5.55 74.11833284756631
5.55 74.12124744972311
5.55 74.12416205187992
5.55 74.12707665403673
5.55 74.12999125619353
5.55 74.13290585835034
5.55 74.13582046050713
5.55 74.13873506266395
5.55 74.14164966482075
5.55 74.14456426697755
5.55 74.14747886913436
5.55 74.15039347129117
5.55 74.15330807344797
5.55 74.15622267560478
5.55 74.15913727776159
5.55 74.1620518799184
5.55 74.1649664820752
5.55 74.16788108423201
5.55 74.17079568638881
5.55 74.1737102885456
5.55 74.17662489070241
5.55 74.17953949285922
5.55 74.18245409501603
5.55 74.18536869717283
5.55 74.18828329932964
5.55 74.19119790148645
5.55 74.19411250364325
5.55 74.19702710580006
5.55 74.19994170795687
5.55 74.20285631011367
5.55 74.20577091227048
5.55 74.20868551442729
5.55 74.21160011658408
5.55 74.21451471874089
5.55 74.2174293208977
5.56 74.2203439230545
5.56 74.2232585252113
5.56 74.22617312736811
5.56 74.22908772952492
5.56 74.23200233168173
5.56 74.23491693383853
5.56 74.23783153599534
5.56 74.24074613815215
5.56 74.24366074030895
5.56 74.24657534246575
5.56 74.24948994462255
5.56 74.25240454677936
5.56 74.25531914893617
5.56 74.25823375109297
5.56 74.26114835324978
5.56 74.26406295540659
5.56 74.2669775575634
5.56 74.2698921597202
5.56 74.272806761877
5.56 74.27572136403381
5.56 74.27863596619062
5.56 74.28155056834743
5.56 74.28446517050422
5.56 74.28737977266103
5.56 74.29029437481783
5.56 74.29320897697464
5.56 74.29612357913145
5.56 74.29903818128825
5.56 74.30195278344506
5.56 74.30486738560187
5.56 74.30778198775867
5.56 74.31069658991548
5.56 74.31361119207229
5.56 74.31652579422908
5.57 74.3194403963859
5.57 74.32235499854269
5.57 74.3252696006995
5.57 74.3281842028563
5.57 74.33109880501311
5.57 74.33401340716992
5.57 74.33692800932673
5.57 74.33984261148353
5.57 74.34275721364034
5.57 74.34567181579715
5.57 74.34858641795395
5.57 74.35150102011076
5.57 74.35441562226755
5.57 74.35733022442437
5.57 74.36024482658117
5.57 74.36315942873797
5.57 74.36607403089478
5.57 74.36898863305159
5.57 74.37190323520839
5.57 74.3748178373652
5.57 74.377732439522
5.57 74.38064704167881
5.57 74.38356164383562
5.57 74.38647624599241
5.57 74.38939084814923
5.57 74.39230545030603
5.57 74.39522005246285
5.58 74.39813465461964
5.58 74.40104925677645
5.58 74.40396385893325
5.58 74.40687846109006
5.58 74.40979306324687
5.58 74.41270766540367
5.58 74.41562226756048
5.58 74.41853686971729
5.58 74.4214514718741
5.58 74.42436607403089
5.58 74.4272806761877
5.58 74.4301952783445
5.58 74.43310988050132
5.58 74.43602448265811
5.58 74.43893908481492
5.58 74.44185368697173
5.58 74.44476828912853
5.58 74.44768289128534
5.58 74.45059749344215
5.58 74.45351209559895
5.58 74.45642669775575
5.58 74.45934129991257
5.58 74.46225590206936
5.58 74.46517050422618
5.58 74.46808510638297
5.58 74.4709997085398
5.58 74.47391431069659
5.58 74.47682891285339
5.59 74.4797435150102
5.59 74.482658117167
5.59 74.48557271932381
5.59 74.48848732148062
5.59 74.49140192363743
5.59 74.49431652579422
5.59 74.49723112795104
5.59 74.50014573010783
5.59 74.50306033226465
5.59 74.50597493442145
5.59 74.50888953657827
5.59 74.51180413873506
5.59 74.51471874089187
5.59 74.51763334304867
5.59 74.52054794520548
5.59 74.52346254736229
5.59 74.52637714951908
5.59 74.5292917516759
5.59 74.53220635383269
5.59 74.53512095598951
5.59 74.5380355581463
5.59 74.54095016030313
5.59 74.54386476245992
5.59 74.54677936461674
5.59 74.54969396677353
5.6 74.55260856893034
5.6 74.55552317108715
5.6 74.55843777324395
5.6 74.56135237540076
5.6 74.56426697755757
5.6 74.56718157971437
5.6 74.57009618187116
5.6 74.57301078402799
5.6 74.57592538618478
5.6 74.5788399883416
5.6 74.58175459049839
5.6 74.58466919265521
5.6 74.587583794812
5.6 74.59049839696881
5.6 74.59341299912562
5.6 74.59632760128243
5.6 74.59924220343923
5.6 74.60215680559602
5.6 74.60507140775285
5.6 74.60798600990964
5.6 74.61090061206646
5.6 74.61381521422325
5.6 74.61672981638007
5.6 74.61964441853686
5.61 74.62255902069369
5.61 74.62547362285048
5.61 74.62838822500728
5.61 74.63130282716409
5.61 74.6342174293209
5.61 74.6371320314777
5.61 74.64004663363451
5.61 74.64296123579132
5.61 74.64587583794811
5.61 74.64879044010493
5.61 74.65170504226172
5.61 74.65461964441855
5.61 74.65753424657534
5.61 74.66044884873216
5.61 74.66336345088895
5.61 74.66627805304576
5.61 74.66919265520256
5.61 74.67210725735937
5.61 74.67502185951618
5.61 74.67793646167297
5.61 74.68085106382979
5.62 74.68376566598658
5.62 74.6866802681434
5.62 74.6895948703002
5.62 74.69250947245702
5.62 74.69542407461381
5.62 74.69833867677063
5.62 74.70125327892742
5.62 74.70416788108423
5.62 74.70708248324104
5.62 74.70999708539784
5.62 74.71291168755465
5.62 74.71582628971146
5.62 74.71874089186826
5.62 74.72165549402506
5.62 74.72457009618188
5.62 74.72748469833867
5.62 74.73039930049549
5.62 74.73331390265228
5.62 74.7362285048091
5.62 74.7391431069659
5.62 74.7420577091227
5.62 74.74497231127951
5.62 74.74788691343632
5.62 74.75080151559312
5.63 74.75371611774992
5.63 74.75663071990674
5.63 74.75954532206353
5.63 74.76245992422035
5.63 74.76537452637714
5.63 74.76828912853397
5.63 74.77120373069076
5.63 74.77411833284756
5.63 74.77703293500437
5.63 74.77994753716118
5.64 74.78286213931798
5.64 74.78577674147479
5.64 74.7886913436316
5.64 74.7916059457884
5.64 74.79452054794521
5.64 74.797435150102
5.64 74.80034975225882
5.64 74.80326435441562
5.64 74.80617895657244
5.64 74.80909355872923
5.64 74.81200816088604
5.64 74.81492276304284
5.64 74.81783736519965
5.64 74.82075196735646
5.64 74.82366656951326
5.64 74.82658117167007
5.64 74.82949577382686
5.64 74.83241037598368
5.65 74.83532497814048
5.65 74.8382395802973
5.65 74.84115418245409
5.65 74.8440687846109
5.65 74.8469833867677
5.65 74.84989798892451
5.65 74.85281259108132
5.65 74.85572719323812
5.65 74.85864179539493
5.65 74.86155639755174
5.65 74.86447099970854
5.65 74.86738560186535
5.65 74.87030020402216
5.65 74.87321480617895
5.66 74.87612940833577
5.66 74.87904401049256
5.66 74.88195861264937
5.66 74.88487321480618
5.66 74.88778781696298
5.66 74.89070241911979
5.66 74.8936170212766
5.66 74.8965316234334
5.66 74.89944622559021
5.67 74.90236082774702
5.67 74.90527542990381
5.67 74.90819003206063
5.68 74.91110463421742
5.68 74.91401923637423
5.68 74.91693383853104
5.68 74.91984844068784
5.68 74.92276304284465
5.69 74.92567764500146
5.69 74.92859224715826
5.69 74.93150684931507
5.69 74.93442145147188
5.69 74.93733605362868
5.69 74.94025065578549
5.69 74.9431652579423
5.69 74.9460798600991
5.69 74.9489944622559
5.7 74.9519090644127
5.7 74.95482366656951
5.71 74.95773826872632
5.71 74.96065287088312
5.71 74.96356747303993
5.71 74.96648207519674
5.72 74.96939667735354
5.72 74.97231127951035
5.72 74.97522588166716
5.72 74.97814048382396
5.72 74.98105508598076
5.72 74.98396968813756
5.72 74.98688429029437
5.73 74.98979889245118
5.73 74.99271349460798
5.73 74.99562809676479
5.73 74.9985426989216
5.74 75.0014573010784
5.74 75.00437190323521
5.74 75.00728650539202
5.74 75.01020110754882
5.75 75.01311570970563
5.75 75.01603031186244
5.76 75.01894491401924
5.76 75.02185951617604
5.76 75.02477411833284
5.76 75.02768872048965
5.78 75.03060332264646
5.78 75.03351792480326
5.79 75.03643252696007
5.79 75.03934712911688
5.79 75.04226173127368
5.81 75.04517633343049
5.82 75.0480909355873
5.83 75.0510055377441
5.83 75.0539201399009
5.84 75.0568347420577
5.84 75.05974934421451
5.85 75.06266394637132
5.86 75.06557854852812
5.9 75.06849315068493
5.9 75.07140775284174
5.91 75.07432235499854
5.91 75.07723695715535
5.93 75.08015155931216
5.94 75.08306616146896
5.95 75.08598076362577
5.96 75.08889536578258
5.96 75.09180996793937
5.98 75.09472457009619
5.98 75.09763917225298
6.02 75.10055377440979
6.02 75.1034683765666
6.05 75.1063829787234
6.08 75.10929758088021
6.1 75.11221218303702
6.11 75.11512678519382
6.15 75.11804138735063
6.17 75.12095598950744
6.21 75.12387059166423
6.22 75.12678519382105
6.22 75.12969979597784
6.25 75.13261439813465
6.27 75.13552900029146
6.29 75.13844360244826
6.29 75.14135820460507
6.29 75.14427280676188
6.29 75.14718740891868
6.3 75.15010201107549
6.3 75.1530166132323
6.3 75.1559312153891
6.3 75.15884581754591
6.3 75.1617604197027
6.3 75.16467502185952
6.31 75.16758962401632
6.31 75.17050422617314
6.32 75.17341882832993
6.32 75.17633343048674
6.32 75.17924803264354
6.32 75.18216263480035
6.33 75.18507723695716
6.33 75.18799183911396
6.33 75.19090644127077
6.33 75.19382104342756
6.34 75.19673564558438
6.34 75.19965024774118
6.34 75.202564849898
6.34 75.20547945205479
6.35 75.2083940542116
6.35 75.2113086563684
6.35 75.21422325852521
6.35 75.21713786068202
6.35 75.22005246283882
6.35 75.22296706499563
6.35 75.22588166715244
6.36 75.22879626930924
6.36 75.23171087146603
6.36 75.23462547362286
6.36 75.23754007577965
6.36 75.24045467793647
6.36 75.24336928009326
6.36 75.24628388225008
6.36 75.24919848440688
6.36 75.25211308656368
6.36 75.25502768872049
6.36 75.2579422908773
6.36 75.2608568930341
6.37 75.2637714951909
6.37 75.26668609734772
6.37 75.26960069950451
6.37 75.27251530166133
6.37 75.27542990381812
6.37 75.27834450597494
6.37 75.28125910813174
6.37 75.28417371028854
6.37 75.28708831244535
6.37 75.29000291460216
6.37 75.29291751675896
6.37 75.29583211891577
6.37 75.29874672107258
6.37 75.30166132322937
6.38 75.30457592538619
6.38 75.30749052754298
6.38 75.3104051296998
6.38 75.3133197318566
6.38 75.31623433401342
6.38 75.31914893617021
6.38 75.32206353832703
6.38 75.32497814048382
6.38 75.32789274264063
6.38 75.33080734479744
6.39 75.33372194695424
6.39 75.33663654911105
6.39 75.33955115126784
6.39 75.34246575342466
6.39 75.34538035558145
6.39 75.34829495773828
6.39 75.35120955989507
6.39 75.35412416205189
6.39 75.35703876420868
6.39 75.35995336636549
6.39 75.3628679685223
6.39 75.3657825706791
6.4 75.36869717283591
6.4 75.37161177499272
6.4 75.37452637714952
6.4 75.37744097930631
6.4 75.38035558146314
6.4 75.38327018361993
6.4 75.38618478577675
6.4 75.38909938793354
6.4 75.39201399009036
6.4 75.39492859224715
6.4 75.39784319440398
6.4 75.40075779656077
6.4 75.40367239871757
6.4 75.40658700087438
6.4 75.40950160303119
6.4 75.412416205188
6.4 75.41533080734479
6.4 75.41824540950161
6.4 75.4211600116584
6.4 75.42407461381522
6.4 75.42698921597201
6.4 75.42990381812884
6.4 75.43281842028563
6.41 75.43573302244243
6.41 75.43864762459924
6.41 75.44156222675605
6.41 75.44447682891285
6.41 75.44739143106966
6.41 75.45030603322647
6.41 75.45322063538326
6.41 75.45613523754008
6.41 75.45904983969687
6.41 75.4619644418537
6.41 75.46487904401049
6.41 75.46779364616731
6.41 75.4707082483241
6.41 75.47362285048092
6.41 75.47653745263771
6.41 75.47945205479452
6.41 75.48236665695133
6.41 75.48528125910813
6.41 75.48819586126494
6.41 75.49111046342173
6.41 75.49402506557855
6.41 75.49693966773535
6.41 75.49985426989217
6.41 75.50276887204896
6.41 75.50568347420578
6.41 75.50859807636257
6.41 75.51151267851938
6.41 75.51442728067619
6.41 75.517341882833
6.41 75.5202564849898
6.42 75.52317108714661
6.42 75.52608568930341
6.42 75.5290002914602
6.42 75.53191489361703
6.42 75.53482949577382
6.42 75.53774409793064
6.42 75.54065870008743
6.42 75.54357330224425
6.42 75.54648790440105
6.42 75.54940250655785
6.42 75.55231710871466
6.42 75.55523171087147
6.42 75.55814631302827
6.42 75.56106091518508
6.42 75.56397551734189
6.42 75.56689011949868
6.42 75.5698047216555
6.42 75.5727193238123
6.42 75.57563392596911
6.42 75.5785485281259
6.42 75.58146313028271
6.42 75.58437773243952
6.42 75.58729233459633
6.42 75.59020693675313
6.42 75.59312153890994
6.42 75.59603614106675
6.42 75.59895074322355
6.42 75.60186534538036
6.42 75.60477994753715
6.42 75.60769454969397
6.42 75.61060915185077
6.42 75.61352375400759
6.42 75.61643835616438
6.42 75.61935295832119
6.42 75.622267560478
6.43 75.6251821626348
6.43 75.62809676479161
6.43 75.63101136694841
6.43 75.63392596910522
6.43 75.63684057126203
6.43 75.63975517341883
6.43 75.64266977557563
6.43 75.64558437773245
6.43 75.64849897988924
6.43 75.65141358204605
6.43 75.65432818420285
6.43 75.65724278635966
6.43 75.66015738851647
6.43 75.66307199067327
6.43 75.66598659283008
6.43 75.66890119498689
6.43 75.6718157971437
6.43 75.6747303993005
6.43 75.67764500145731
6.43 75.6805596036141
6.43 75.68347420577092
6.43 75.68638880792771
6.43 75.68930341008452
6.43 75.69221801224133
6.43 75.69513261439813
6.43 75.69804721655494
6.43 75.70096181871175
6.43 75.70387642086855
6.43 75.70679102302536
6.43 75.70970562518217
6.43 75.71262022733897
6.43 75.71553482949578
6.43 75.71844943165257
6.43 75.72136403380938
6.43 75.72427863596619
6.43 75.727193238123
6.43 75.7301078402798
6.43 75.7330224424366
6.43 75.73593704459341
6.43 75.73885164675022
6.43 75.74176624890703
6.43 75.74468085106383
6.43 75.74759545322064
6.43 75.75051005537745
6.43 75.75342465753425
6.43 75.75633925969105
6.44 75.75925386184785
6.44 75.76216846400466
6.44 75.76508306616147
6.44 75.76799766831827
6.44 75.77091227047508
6.44 75.77382687263189
6.44 75.7767414747887
6.44 75.7796560769455
6.44 75.7825706791023
6.44 75.78548528125911
6.44 75.78839988341592
6.44 75.79131448557271
6.44 75.79422908772952
6.44 75.79714368988633
6.44 75.80005829204313
6.44 75.80297289419994
6.44 75.80588749635675
6.44 75.80880209851355
6.44 75.81171670067036
6.44 75.81463130282717
6.44 75.81754590498397
6.44 75.82046050714078
6.44 75.82337510929759
6.44 75.8262897114544
6.44 75.82920431361119
6.44 75.83211891576799
6.44 75.8350335179248
6.44 75.8379481200816
6.44 75.84086272223841
6.44 75.84377732439522
6.44 75.84669192655203
6.44 75.84960652870883
6.44 75.85252113086564
6.44 75.85543573302245
6.44 75.85835033517925
6.44 75.86126493733605
6.44 75.86417953949287
6.44 75.86709414164966
6.44 75.87000874380647
6.44 75.87292334596327
6.44 75.87583794812008
6.44 75.87875255027689
6.44 75.88166715243369
6.44 75.8845817545905
6.44 75.8874963567473
6.44 75.89041095890411
6.44 75.89332556106092
6.44 75.89624016321773
6.44 75.89915476537452
6.44 75.90206936753134
6.44 75.90498396968813
6.44 75.90789857184494
6.44 75.91081317400175
6.44 75.91372777615855
6.44 75.91664237831536
6.44 75.91955698047217
6.44 75.92247158262897
6.44 75.92538618478578
6.44 75.92830078694259
6.45 75.93121538909938
6.45 75.9341299912562
6.45 75.93704459341299
6.45 75.93995919556981
6.45 75.9428737977266
6.45 75.94578839988341
6.45 75.94870300204022
6.45 75.95161760419703
6.45 75.95453220635383
6.45 75.95744680851064
6.45 75.96036141066745
6.45 75.96327601282425
6.45 75.96619061498106
6.45 75.96910521713785
6.45 75.97201981929467
6.45 75.97493442145147
6.45 75.97784902360829
6.45 75.98076362576508
6.45 75.98367822792189
6.45 75.98659283007869
6.45 75.9895074322355
6.45 75.9924220343923
6.45 75.99533663654911
6.45 75.99825123870592
6.45 76.00116584086273
6.45 76.00408044301953
6.45 76.00699504517632
6.45 76.00990964733315
6.45 76.01282424948994
6.45 76.01573885164676
6.45 76.01865345380355
6.45 76.02156805596036
6.45 76.02448265811717
6.45 76.02739726027397
6.45 76.03031186243078
6.45 76.03322646458759
6.45 76.03614106674439
6.45 76.03905566890118
6.45 76.041970271058
6.45 76.0448848732148
6.45 76.04779947537162
6.45 76.05071407752841
6.45 76.05362867968523
6.45 76.05654328184202
6.45 76.05945788399883
6.45 76.06237248615564
6.45 76.06528708831245
6.45 76.06820169046925
6.45 76.07111629262606
6.45 76.07403089478287
6.45 76.07694549693966
6.45 76.07986009909648
6.45 76.08277470125327
6.45 76.08568930341009
6.45 76.08860390556688
6.45 76.0915185077237
6.45 76.0944331098805
6.45 76.0973477120373
6.45 76.10026231419411
6.45 76.10317691635092
6.45 76.10609151850772
6.45 76.10900612066452
6.45 76.11192072282134
6.45 76.11483532497813
6.45 76.11774992713495
6.45 76.12066452929174
6.45 76.12357913144857
6.45 76.12649373360536
6.45 76.12940833576218
6.45 76.13232293791897
6.45 76.13523754007578
6.45 76.13815214223258
6.45 76.14106674438939
6.45 76.1439813465462
6.45 76.14689594870299
6.46 76.14981055085981
6.46 76.1527251530166
6.46 76.15563975517342
6.46 76.15855435733022
6.46 76.16146895948704
6.46 76.16438356164383
6.46 76.16729816380065
6.46 76.17021276595744
6.46 76.17312736811425
6.46 76.17604197027106
6.46 76.17895657242786
6.46 76.18187117458467
6.46 76.18478577674146
6.46 76.18770037889828
6.46 76.19061498105508
6.46 76.1935295832119
6.46 76.19644418536869
6.46 76.19935878752551
6.46 76.2022733896823
6.46 76.20518799183913
6.46 76.20810259399592
6.46 76.21101719615272
6.46 76.21393179830953
6.46 76.21684640046634
6.46 76.21976100262314
6.46 76.22267560477994
6.46 76.22559020693676
6.46 76.22850480909355
6.46 76.23141941125037
6.46 76.23433401340716
6.46 76.23724861556398
6.46 76.24016321772078
6.46 76.2430778198776
6.46 76.24599242203439
6.46 76.2489070241912
6.46 76.251821626348
6.46 76.25473622850481
6.46 76.25765083066162
6.46 76.26056543281841
6.46 76.26348003497523
6.46 76.26639463713202
6.46 76.26930923928884
6.46 76.27222384144564
6.46 76.27513844360246
6.46 76.27805304575925
6.46 76.28096764791607
6.46 76.28388225007286
6.46 76.28679685222967
6.46 76.28971145438648
6.46 76.29262605654328
6.46 76.29554065870009
6.46 76.29845526085688
6.46 76.3013698630137
6.46 76.3042844651705
6.46 76.30719906732732
6.46 76.31011366948411
6.46 76.31302827164093
6.46 76.31594287379772
6.46 76.31885747595453
6.46 76.32177207811134
6.46 76.32468668026814
6.46 76.32760128242495
6.46 76.33051588458176
6.47 76.33343048673856
6.47 76.33634508889536
6.47 76.33925969105218
6.47 76.34217429320897
6.47 76.34508889536579
6.47 76.34800349752258
6.47 76.3509180996794
6.47 76.3538327018362
6.47 76.356747303993
6.47 76.35966190614981
6.47 76.36257650830662
6.47 76.36549111046342
6.47 76.36840571262023
6.47 76.37132031477704
6.47 76.37423491693383
6.47 76.37714951909065
6.47 76.38006412124744
6.47 76.38297872340426
6.47 76.38589332556106
6.47 76.38880792771786
6.47 76.39172252987467
6.47 76.39463713203148
6.47 76.39755173418828
6.47 76.40046633634509
6.47 76.4033809385019
6.47 76.4062955406587
6.47 76.40921014281551
6.47 76.4121247449723
6.47 76.41503934712912
6.47 76.41795394928592
6.47 76.42086855144274
6.47 76.42378315359953
6.47 76.42669775575634
6.47 76.42961235791314
6.47 76.43252696006995
6.47 76.43544156222676
6.47 76.43835616438356
6.47 76.44127076654037
6.47 76.44418536869718
6.47 76.44709997085398
6.47 76.45001457301078
6.47 76.4529291751676
6.47 76.45584377732439
6.47 76.4587583794812
6.47 76.461672981638
6.47 76.46458758379481
6.47 76.46750218595162
6.47 76.47041678810842
6.47 76.47333139026523
6.47 76.47624599242204
6.47 76.47916059457884
6.47 76.48207519673565
6.47 76.48498979889246
6.47 76.48790440104925
6.47 76.49081900320607
6.47 76.49373360536286
6.47 76.49664820751967
6.47 76.49956280967648
6.47 76.50247741183328
6.47 76.50539201399009
6.47 76.5083066161469
6.47 76.5112212183037
6.47 76.51413582046051
6.47 76.51705042261732
6.47 76.51996502477412
6.47 76.52287962693093
6.47 76.52579422908772
6.47 76.52870883124453
6.47 76.53162343340134
6.47 76.53453803555814
6.47 76.53745263771495
6.48 76.54036723987176
6.48 76.54328184202856
6.48 76.54619644418537
6.48 76.54911104634218
6.48 76.55202564849898
6.48 76.55494025065579
6.48 76.5578548528126
6.48 76.5607694549694
6.48 76.5636840571262
6.48 76.566598659283
6.48 76.56951326143981
6.48 76.57242786359662
6.48 76.57534246575342
6.48 76.57825706791023
6.48 76.58117167006704
6.48 76.58408627222384
6.48 76.58700087438065
6.48 76.58991547653746
6.48 76.59283007869426
6.48 76.59574468085107
6.48 76.59865928300788
6.48 76.60157388516467
6.48 76.60448848732148
6.48 76.60740308947828
6.48 76.61031769163509
6.48 76.6132322937919
6.48 76.6161468959487
6.48 76.61906149810551
6.48 76.62197610026232
6.48 76.62489070241912
6.48 76.62780530457593
6.48 76.63071990673274
6.48 76.63363450888954
6.48 76.63654911104634
6.48 76.63946371320314
6.48 76.64237831535995
6.48 76.64529291751676
6.48 76.64820751967356
6.48 76.65112212183037
6.48 76.65403672398718
6.48 76.65695132614398
6.48 76.65986592830079
6.48 76.6627805304576
6.48 76.6656951326144
6.48 76.66860973477121
6.48 76.67152433692802
6.48 76.67443893908481
6.48 76.67735354124162
6.48 76.68026814339842
6.48 76.68318274555523
6.48 76.68609734771204
6.48 76.68901194986884
6.48 76.69192655202565
6.48 76.69484115418246
6.48 76.69775575633926
6.48 76.70067035849607
6.48 76.70358496065288
6.48 76.70649956280967
6.48 76.70941416496649
6.48 76.71232876712328
6.48 76.71524336928009
6.48 76.7181579714369
6.48 76.7210725735937
6.48 76.72398717575051
6.48 76.72690177790732
6.48 76.72981638006412
6.48 76.73273098222093
6.48 76.73564558437774
6.48 76.73856018653454
6.48 76.74147478869135
6.48 76.74438939084814
6.48 76.74730399300496
6.48 76.75021859516175
6.48 76.75313319731856
6.48 76.75604779947537
6.48 76.75896240163217
6.48 76.76187700378898
6.48 76.76479160594579
6.49 76.7677062081026
6.49 76.7706208102594
6.49 76.77353541241621
6.49 76.776450014573
6.49 76.77936461672982
6.49 76.78227921888661
6.49 76.78519382104344
6.49 76.78810842320023
6.49 76.79102302535703
6.49 76.79393762751384
6.49 76.79685222967065
6.49 76.79976683182745
6.49 76.80268143398426
6.49 76.80559603614107
6.49 76.80851063829788
6.49 76.81142524045468
6.49 76.81433984261147
6.49 76.8172544447683
6.49 76.82016904692509
6.49 76.82308364908191
6.49 76.8259982512387
6.49 76.82891285339551
6.49 76.83182745555231
6.49 76.83474205770912
6.49 76.83765665986593
6.49 76.84057126202273
6.49 76.84348586417954
6.49 76.84640046633633
6.49 76.84931506849315
6.49 76.85222967064995
6.49 76.85514427280677
6.49 76.85805887496356
6.49 76.86097347712038
6.49 76.86388807927717
6.49 76.86680268143398
6.49 76.86971728359079
6.49 76.8726318857476
6.49 76.8755464879044
6.49 76.87846109006121
6.49 76.88137569221801
6.49 76.88429029437481
6.49 76.88720489653163
6.49 76.89011949868842
6.49 76.89303410084524
6.49 76.89594870300203
6.49 76.89886330515886
6.49 76.90177790731565
6.49 76.90469250947245
6.49 76.90760711162926
6.49 76.91052171378607
6.49 76.91343631594287
6.49 76.91635091809968
6.49 76.91926552025649
6.49 76.92218012241328
6.49 76.9250947245701
6.49 76.9280093267269
6.49 76.93092392888371
6.49 76.93383853104051
6.49 76.93675313319733
6.49 76.93966773535412
6.49 76.94258233751093
6.49 76.94549693966773
6.49 76.94841154182454
6.49 76.95132614398135
6.49 76.95424074613814
6.49 76.95715534829496
6.49 76.96006995045175
6.49 76.96298455260857
6.49 76.96589915476537
6.49 76.96881375692219
6.49 76.97172835907898
6.49 76.9746429612358
6.49 76.9775575633926
6.49 76.9804721655494
6.49 76.98338676770621
6.49 76.98630136986301
6.5 76.98921597201982
6.5 76.99213057417663
6.5 76.99504517633343
6.5 76.99795977849023
6.5 77.00087438064705
6.5 77.00378898280384
6.5 77.00670358496066
6.5 77.00961818711745
6.5 77.01253278927427
6.5 77.01544739143107
6.5 77.01836199358787
6.5 77.02127659574468
6.5 77.02419119790149
6.5 77.0271058000583
6.5 77.03002040221509
6.5 77.03293500437191
6.5 77.0358496065287
6.5 77.03876420868552
6.5 77.04167881084231
6.5 77.04459341299913
6.5 77.04750801515593
6.5 77.05042261731275
6.5 77.05333721946954
6.5 77.05625182162635
6.5 77.05916642378315
6.5 77.06208102593996
6.5 77.06499562809677
6.5 77.06791023025357
6.5 77.07082483241038
6.5 77.07373943456717
6.5 77.076654036724
6.5 77.07956863888079
6.5 77.08248324103761
6.5 77.0853978431944
6.5 77.08831244535122
6.5 77.09122704750801
6.5 77.09414164966482
6.5 77.09705625182163
6.5 77.09997085397843
6.5 77.10288545613524
6.5 77.10580005829203
6.5 77.10871466044885
6.5 77.11162926260565
6.5 77.11454386476247
6.5 77.11745846691926
6.5 77.12037306907608
6.5 77.12328767123287
6.5 77.12620227338968
6.5 77.12911687554649
6.5 77.1320314777033
6.5 77.1349460798601
6.5 77.1378606820169
6.5 77.14077528417371
6.5 77.14368988633052
6.5 77.14660448848733
6.5 77.14951909064412
6.5 77.15243369280094
6.5 77.15534829495773
6.5 77.15826289711455
6.5 77.16117749927135
6.5 77.16409210142815
6.5 77.16700670358496
6.5 77.16992130574177
6.5 77.17283590789857
6.5 77.17575051005538
6.5 77.17866511221219
6.5 77.18157971436898
6.5 77.1844943165258
6.51 77.18740891868259
6.51 77.19032352083941
6.51 77.1932381229962
6.51 77.19615272515301
6.51 77.19906732730982
6.51 77.20198192946663
6.51 77.20489653162343
6.51 77.20781113378024
6.51 77.21072573593705
6.51 77.21364033809385
6.51 77.21655494025066
6.51 77.21946954240747
6.51 77.22238414456427
6.51 77.22529874672107
6.51 77.22821334887789
6.51 77.23112795103468
6.51 77.23404255319149
6.51 77.23695715534829
6.51 77.2398717575051
6.51 77.2427863596619
6.51 77.24570096181871
6.51 77.24861556397552
6.51 77.25153016613233
6.51 77.25444476828913
6.51 77.25735937044593
6.51 77.26027397260275
6.51 77.26318857475954
6.51 77.26610317691636
6.51 77.26901777907315
6.51 77.27193238122996
6.51 77.27484698338677
6.51 77.27776158554357
6.51 77.28067618770038
6.51 77.28359078985719
6.51 77.28650539201399
6.51 77.2894199941708
6.51 77.2923345963276
6.51 77.29524919848441
6.51 77.29816380064122
6.51 77.30107840279801
6.51 77.30399300495482
6.51 77.30690760711163
6.51 77.30982220926843
6.51 77.31273681142524
6.51 77.31565141358205
6.51 77.31856601573885
6.51 77.32148061789566
6.51 77.32439522005247
6.51 77.32730982220927
6.51 77.33022442436608
6.51 77.33313902652287
6.51 77.3360536286797
6.51 77.33896823083649
6.51 77.34188283299329
6.51 77.3447974351501
6.51 77.3477120373069
6.51 77.35062663946371
6.51 77.35354124162052
6.51 77.35645584377733
6.51 77.35937044593413
6.51 77.36228504809094
6.51 77.36519965024775
6.51 77.36811425240455
6.51 77.37102885456136
6.51 77.37394345671815
6.51 77.37685805887496
6.51 77.37977266103177
6.51 77.38268726318857
6.51 77.38560186534538
6.51 77.38851646750219
6.51 77.39143106965899
6.51 77.3943456718158
6.51 77.3972602739726
6.51 77.40017487612941
6.51 77.40308947828622
6.51 77.40600408044303
6.51 77.40891868259982
6.51 77.41183328475663
6.51 77.41474788691343
6.51 77.41766248907024
6.51 77.42057709122705
6.51 77.42349169338385
6.51 77.42640629554066
6.51 77.42932089769747
6.51 77.43223549985427
6.52 77.43515010201108
6.52 77.43806470416789
6.52 77.44097930632469
6.52 77.44389390848148
6.52 77.4468085106383
6.52 77.4497231127951
6.52 77.4526377149519
6.52 77.45555231710871
6.52 77.45846691926552
6.52 77.46138152142233
6.52 77.46429612357913
6.52 77.46721072573594
6.52 77.47012532789275
6.52 77.47303993004955
6.52 77.47595453220636
6.52 77.47886913436317
6.52 77.48178373651996
6.52 77.48469833867676
6.52 77.48761294083357
6.52 77.49052754299038
6.52 77.49344214514718
6.52 77.49635674730399
6.52 77.4992713494608
6.52 77.5021859516176
6.52 77.50510055377441
6.52 77.50801515593122
6.52 77.51092975808803
6.52 77.51384436024482
6.52 77.51675896240164
6.52 77.51967356455843
6.52 77.52258816671525
6.52 77.52550276887204
6.52 77.52841737102885
6.52 77.53133197318566
6.52 77.53424657534246
6.52 77.53716117749927
6.52 77.54007577965608
6.52 77.54299038181288
6.52 77.54590498396969
6.52 77.5488195861265
6.52 77.55173418828329
6.52 77.55464879044011
6.52 77.5575633925969
6.52 77.56047799475371
6.52 77.56339259691052
6.52 77.56630719906732
6.52 77.56922180122413
6.52 77.57213640338094
6.52 77.57505100553774
6.52 77.57796560769455
6.52 77.58088020985136
6.52 77.58379481200815
6.52 77.58670941416497
6.52 77.58962401632176
6.52 77.59253861847859
6.53 77.59545322063538
6.53 77.5983678227922
6.53 77.60128242494899
6.53 77.6041970271058
6.53 77.6071116292626
6.53 77.61002623141941
6.53 77.61294083357622
6.53 77.61585543573302
6.53 77.61877003788983
6.53 77.62168464004662
6.53 77.62459924220344
6.53 77.62751384436024
6.53 77.63042844651706
6.53 77.63334304867385
6.53 77.63625765083066
6.53 77.63917225298746
6.53 77.64208685514427
6.53 77.64500145730108
6.53 77.64791605945788
6.53 77.65083066161469
6.53 77.65374526377148
6.53 77.6566598659283
6.53 77.6595744680851
6.53 77.66248907024192
6.53 77.66540367239871
6.53 77.66831827455553
6.53 77.67123287671232
6.53 77.67414747886914
6.53 77.67706208102594
6.53 77.67997668318274
6.53 77.68289128533955
6.53 77.68580588749636
6.53 77.68872048965316
6.53 77.69163509180996
6.53 77.69454969396678
6.53 77.69746429612357
6.53 77.70037889828039
6.53 77.70329350043718
6.53 77.706208102594
6.53 77.7091227047508
6.53 77.7120373069076
6.53 77.71495190906441
6.53 77.71786651122122
6.53 77.72078111337802
6.53 77.72369571553483
6.53 77.72661031769164
6.53 77.72952491984843
6.53 77.73243952200525
6.53 77.73535412416204
6.53 77.73826872631886
6.53 77.74118332847566
6.53 77.74409793063248
6.53 77.74701253278927
6.53 77.74992713494609
6.53 77.75284173710288
6.53 77.75575633925969
6.53 77.7586709414165
6.53 77.7615855435733
6.53 77.76450014573011
6.53 77.7674147478869
6.53 77.77032935004372
6.53 77.77324395220052
6.53 77.77615855435734
6.53 77.77907315651413
6.53 77.78198775867095
6.53 77.78490236082774
6.53 77.78781696298455
6.53 77.79073156514136
6.53 77.79364616729816
6.53 77.79656076945497
6.54 77.79947537161178
6.54 77.80238997376858
6.54 77.80530457592538
6.54 77.8082191780822
6.54 77.81113378023899
6.54 77.81404838239581
6.54 77.8169629845526
6.54 77.81987758670942
6.54 77.82279218886622
6.54 77.82570679102304
6.54 77.82862139317983
6.54 77.83153599533664
6.54 77.83445059749344
6.54 77.83736519965025
6.54 77.84027980180706
6.54 77.84319440396385
6.54 77.84610900612067
6.54 77.84902360827746
6.54 77.85193821043428
6.54 77.85485281259108
6.54 77.8577674147479
6.54 77.86068201690469
6.54 77.8635966190615
6.54 77.8665112212183
6.54 77.86942582337511
6.54 77.87234042553192
6.54 77.87525502768872
6.54 77.87816962984553
6.54 77.88108423200232
6.54 77.88399883415914
6.54 77.88691343631594
6.54 77.88982803847276
6.54 77.89274264062955
6.54 77.89565724278637
6.54 77.89857184494316
6.54 77.90148644709997
6.54 77.90440104925678
6.54 77.90731565141358
6.54 77.91023025357039
6.54 77.9131448557272
6.54 77.916059457884
6.54 77.9189740600408
6.54 77.92188866219762
6.54 77.92480326435441
6.54 77.92771786651123
6.54 77.93063246866802
6.54 77.93354707082484
6.54 77.93646167298164
6.54 77.93937627513844
6.54 77.94229087729525
6.54 77.94520547945206
6.54 77.94812008160886
6.54 77.95103468376567
6.54 77.95394928592248
6.54 77.95686388807927
6.54 77.95977849023609
6.54 77.96269309239288
6.54 77.9656076945497
6.54 77.9685222967065
6.54 77.9714368988633
6.54 77.97435150102011
6.54 77.97726610317692
6.54 77.98018070533372
6.54 77.98309530749053
6.54 77.98600990964734
6.54 77.98892451180414
6.54 77.99183911396095
6.54 77.99475371611774
6.54 77.99766831827456
6.54 78.00058292043136
6.54 78.00349752258818
6.54 78.00641212474497
6.55 78.00932672690178
6.55 78.01224132905858
6.55 78.01515593121539
6.55 78.0180705333722
6.55 78.020985135529
6.55 78.02389973768581
6.55 78.02681433984262
6.55 78.02972894199942
6.55 78.03264354415622
6.55 78.03555814631304
6.55 78.03847274846983
6.55 78.04138735062664
6.55 78.04430195278344
6.55 78.04721655494025
6.55 78.05013115709706
6.55 78.05304575925386
6.55 78.05596036141067
6.55 78.05887496356748
6.55 78.06178956572428
6.55 78.06470416788109
6.55 78.0676187700379
6.55 78.07053337219469
6.55 78.07344797435151
6.55 78.0763625765083
6.55 78.07927717866511
6.55 78.08219178082192
6.55 78.08510638297872
6.55 78.08802098513553
6.55 78.09093558729234
6.55 78.09385018944914
6.55 78.09676479160595
6.55 78.09967939376276
6.55 78.10259399591956
6.55 78.10550859807637
6.55 78.10842320023316
6.55 78.11133780238997
6.55 78.11425240454678
6.55 78.11716700670358
6.55 78.12008160886039
6.55 78.1229962110172
6.55 78.125910813174
6.55 78.12882541533081
6.55 78.13174001748762
6.55 78.13465461964442
6.55 78.13756922180123
6.55 78.14048382395804
6.55 78.14339842611484
6.55 78.14631302827163
6.55 78.14922763042844
6.55 78.15214223258525
6.55 78.15505683474206
6.55 78.15797143689886
6.55 78.16088603905567
6.55 78.16380064121248
6.55 78.16671524336928
6.55 78.16962984552609
6.55 78.1725444476829
6.55 78.1754590498397
6.55 78.17837365199651
6.55 78.1812882541533
6.55 78.18420285631011
6.55 78.18711745846691
6.55 78.19003206062372
6.55 78.19294666278053
6.55 78.19586126493734
6.55 78.19877586709414
6.55 78.20169046925095
6.55 78.20460507140776
6.56 78.20751967356456
6.56 78.21043427572137
6.56 78.21334887787818
6.56 78.21626348003498
6.56 78.21917808219177
6.56 78.22209268434858
6.56 78.22500728650539
6.56 78.2279218886622
6.56 78.230836490819
6.56 78.23375109297581
6.56 78.23666569513261
6.56 78.23958029728942
6.56 78.24249489944623
6.56 78.24540950160304
6.56 78.24832410375984
6.56 78.25123870591663
6.56 78.25415330807346
6.56 78.25706791023025
6.56 78.25998251238705
6.56 78.26289711454386
6.56 78.26581171670067
6.56 78.26872631885747
6.56 78.27164092101428
6.56 78.27455552317109
6.56 78.2774701253279
6.56 78.2803847274847
6.56 78.28329932964151
6.56 78.28621393179832
6.56 78.28912853395511
6.56 78.29204313611193
6.56 78.29495773826872
6.56 78.29787234042553
6.56 78.30078694258233
6.56 78.30370154473914
6.56 78.30661614689595
6.56 78.30953074905275
6.56 78.31244535120956
6.56 78.31535995336637
6.56 78.31827455552317
6.56 78.32118915767997
6.56 78.32410375983679
6.56 78.32701836199358
6.56 78.3299329641504
6.56 78.3328475663072
6.56 78.335762168464
6.56 78.33867677062081
6.56 78.34159137277761
6.56 78.34450597493442
6.56 78.34742057709123
6.56 78.35033517924803
6.56 78.35324978140484
6.56 78.35616438356165
6.56 78.35907898571844
6.56 78.36199358787526
6.56 78.36490819003205
6.56 78.36782279218887
6.56 78.37073739434567
6.56 78.37365199650247
6.56 78.37656659865928
6.57 78.37948120081609
6.57 78.3823958029729
6.57 78.3853104051297
6.57 78.38822500728651
6.57 78.3911396094433
6.57 78.39405421160012
6.57 78.39696881375691
6.57 78.39988341591373
6.57 78.40279801807053
6.57 78.40571262022735
6.57 78.40862722238414
6.57 78.41154182454095
6.57 78.41445642669775
6.57 78.41737102885456
6.57 78.42028563101137
6.57 78.42320023316817
6.57 78.42611483532498
6.57 78.42902943748177
6.57 78.4319440396386
6.57 78.43485864179539
6.57 78.43777324395221
6.57 78.440687846109
6.57 78.44360244826582
6.57 78.44651705042261
6.57 78.44943165257942
6.57 78.45234625473623
6.57 78.45526085689303
6.57 78.45817545904984
6.57 78.46109006120663
6.57 78.46400466336345
6.57 78.46691926552025
6.57 78.46983386767707
6.57 78.47274846983386
6.57 78.47566307199068
6.57 78.47857767414747
6.57 78.4814922763043
6.57 78.48440687846109
6.57 78.4873214806179
6.57 78.4902360827747
6.57 78.4931506849315
6.57 78.49606528708831
6.57 78.4989798892451
6.57 78.50189449140193
6.57 78.50480909355872
6.57 78.50772369571554
6.57 78.51063829787233
6.57 78.51355290002915
6.57 78.51646750218595
6.57 78.51938210434277
6.57 78.52229670649956
6.57 78.52521130865637
6.57 78.52812591081317
6.57 78.53104051296998
6.57 78.53395511512679
6.57 78.53686971728358
6.57 78.5397843194404
6.57 78.5426989215972
6.57 78.54561352375401
6.57 78.5485281259108
6.57 78.55144272806763
6.57 78.55435733022442
6.57 78.55727193238124
6.57 78.56018653453803
6.57 78.56310113669484
6.57 78.56601573885165
6.57 78.56893034100845
6.57 78.57184494316526
6.57 78.57475954532205
6.58 78.57767414747887
6.58 78.58058874963567
6.58 78.58350335179249
6.58 78.58641795394928
6.58 78.5893325561061
6.58 78.5922471582629
6.58 78.59516176041971
6.58 78.5980763625765
6.58 78.60099096473331
6.58 78.60390556689012
6.58 78.60682016904693
6.58 78.60973477120373
6.58 78.61264937336053
6.58 78.61556397551735
6.58 78.61847857767414
6.58 78.62139317983096
6.58 78.62430778198775
6.58 78.62722238414457
6.58 78.63013698630137
6.58 78.63305158845819
6.58 78.63596619061498
6.58 78.63888079277179
6.58 78.6417953949286
6.58 78.6447099970854
6.58 78.6476245992422
6.58 78.650539201399
6.58 78.65345380355582
6.58 78.65636840571261
6.58 78.65928300786943
6.58 78.66219761002623
6.58 78.66511221218305
6.58 78.66802681433984
6.58 78.67094141649666
6.58 78.67385601865345
6.58 78.67677062081026
6.58 78.67968522296707
6.58 78.68259982512387
6.58 78.68551442728068
6.58 78.68842902943747
6.58 78.6913436315943
6.58 78.69425823375109
6.58 78.6971728359079
6.58 78.7000874380647
6.58 78.70300204022152
6.58 78.70591664237831
6.58 78.70883124453512
6.58 78.71174584669193
6.58 78.71466044884873
6.58 78.71757505100554
6.58 78.72048965316235
6.58 78.72340425531915
6.58 78.72631885747595
6.58 78.72923345963277
6.58 78.73214806178956
6.58 78.73506266394638
6.59 78.73797726610317
6.59 78.74089186826
6.59 78.74380647041679
6.59 78.74672107257359
6.59 78.7496356747304
6.59 78.7525502768872
6.59 78.75546487904401
6.59 78.75837948120082
6.59 78.76129408335763
6.59 78.76420868551442
6.59 78.76712328767124
6.59 78.77003788982803
6.59 78.77295249198485
6.59 78.77586709414165
6.59 78.77878169629845
6.59 78.78169629845526
6.59 78.78461090061207
6.59 78.78752550276887
6.59 78.79044010492568
6.59 78.79335470708249
6.59 78.79626930923929
6.59 78.7991839113961
6.59 78.80209851355289
6.59 78.80501311570971
6.59 78.8079277178665
6.59 78.81084232002333
6.59 78.81375692218012
6.59 78.81667152433693
6.59 78.81958612649373
6.59 78.82250072865054
6.59 78.82541533080735
6.59 78.82832993296415
6.59 78.83124453512096
6.59 78.83415913727777
6.59 78.83707373943457
6.59 78.83998834159136
6.59 78.84290294374819
6.59 78.84581754590498
6.59 78.84873214806179
6.59 78.85164675021859
6.59 78.8545613523754
6.59 78.8574759545322
6.59 78.86039055668901
6.59 78.86330515884582
6.59 78.86621976100263
6.59 78.86913436315943
6.59 78.87204896531624
6.59 78.87496356747305
6.59 78.87787816962984
6.59 78.88079277178666
6.6 78.88370737394345
6.6 78.88662197610026
6.6 78.88953657825707
6.6 78.89245118041387
6.6 78.89536578257068
6.6 78.89828038472749
6.6 78.90119498688429
6.6 78.9041095890411
6.6 78.9070241911979
6.6 78.90993879335471
6.6 78.91285339551152
6.6 78.91576799766831
6.6 78.91868259982512
6.6 78.92159720198192
6.6 78.92451180413873
6.6 78.92742640629554
6.6 78.93034100845234
6.6 78.93325561060915
6.6 78.93617021276596
6.6 78.93908481492277
6.6 78.94199941707957
6.6 78.94491401923638
6.6 78.94782862139319
6.6 78.95074322354999
6.6 78.95365782570678
6.6 78.95657242786359
6.6 78.9594870300204
6.6 78.9624016321772
6.6 78.96531623433401
6.6 78.96823083649082
6.6 78.97114543864762
6.6 78.97406004080443
6.6 78.97697464296124
6.6 78.97988924511804
6.6 78.98280384727485
6.6 78.98571844943166
6.6 78.98863305158845
6.6 78.99154765374526
6.6 78.99446225590206
6.6 78.99737685805887
6.6 79.00029146021568
6.6 79.00320606237248
6.61 79.00612066452929
6.61 79.0090352666861
6.61 79.0119498688429
6.61 79.01486447099971
6.61 79.01777907315652
6.61 79.02069367531332
6.61 79.02360827747013
6.61 79.02652287962692
6.61 79.02943748178373
6.61 79.03235208394054
6.61 79.03526668609734
6.61 79.03818128825415
6.61 79.04109589041096
6.61 79.04401049256776
6.61 79.04692509472457
6.61 79.04983969688138
6.61 79.05275429903818
6.61 79.05566890119499
6.61 79.05858350335178
6.61 79.0614981055086
6.61 79.0644127076654
6.61 79.0673273098222
6.61 79.07024191197901
6.61 79.07315651413582
6.61 79.07607111629262
6.61 79.07898571844943
6.61 79.08190032060624
6.61 79.08481492276304
6.61 79.08772952491985
6.61 79.09064412707666
6.61 79.09355872923346
6.61 79.09647333139026
6.61 79.09938793354708
6.61 79.10230253570387
6.61 79.10521713786068
6.61 79.10813174001748
6.61 79.11104634217429
6.61 79.1139609443311
6.62 79.1168755464879
6.62 79.11979014864471
6.62 79.12270475080152
6.62 79.12561935295832
6.62 79.12853395511513
6.62 79.13144855727194
6.62 79.13436315942873
6.62 79.13727776158555
6.62 79.14019236374234
6.62 79.14310696589915
6.62 79.14602156805596
6.62 79.14893617021276
6.62 79.15185077236957
6.62 79.15476537452638
6.62 79.15767997668318
6.62 79.16059457883999
6.62 79.1635091809968
6.62 79.16642378315359
6.62 79.16933838531041
6.62 79.1722529874672
6.62 79.17516758962402
6.62 79.17808219178082
6.62 79.18099679393762
6.62 79.18391139609443
6.62 79.18682599825124
6.62 79.18974060040804
6.62 79.19265520256485
6.62 79.19556980472166
6.62 79.19848440687846
6.62 79.20139900903527
6.62 79.20431361119206
6.62 79.20722821334888
6.62 79.21014281550568
6.62 79.2130574176625
6.62 79.21597201981929
6.62 79.2188866219761
6.62 79.2218012241329
6.62 79.22471582628971
6.62 79.22763042844652
6.62 79.23054503060332
6.62 79.23345963276013
6.62 79.23637423491692
6.62 79.23928883707374
6.62 79.24220343923054
6.62 79.24511804138736
6.63 79.24803264354415
6.63 79.25094724570097
6.63 79.25386184785776
6.63 79.25677645001457
6.63 79.25969105217138
6.63 79.26260565432818
6.63 79.26552025648499
6.63 79.2684348586418
6.63 79.2713494607986
6.63 79.2742640629554
6.63 79.27717866511222
6.63 79.28009326726901
6.63 79.28300786942583
6.63 79.28592247158262
6.63 79.28883707373944
6.63 79.29175167589624
6.63 79.29466627805304
6.63 79.29758088020985
6.63 79.30049548236666
6.63 79.30341008452346
6.63 79.30632468668026
6.63 79.30923928883708
6.63 79.31215389099387
6.63 79.31506849315069
6.63 79.31798309530748
6.63 79.3208976974643
6.63 79.3238122996211
6.63 79.32672690177792
6.63 79.32964150393471
6.63 79.33255610609152
6.63 79.33547070824832
6.63 79.33838531040513
6.63 79.34129991256194
6.63 79.34421451471874
6.63 79.34712911687555
6.64 79.35004371903234
6.64 79.35295832118916
6.64 79.35587292334596
6.64 79.35878752550278
6.64 79.36170212765957
6.64 79.36461672981639
6.64 79.36753133197318
6.64 79.37044593412999
6.64 79.3733605362868
6.64 79.3762751384436
6.64 79.37918974060041
6.64 79.3821043427572
6.64 79.38501894491402
6.64 79.38793354707082
6.64 79.39084814922764
6.64 79.39376275138443
6.64 79.39667735354125
6.64 79.39959195569804
6.64 79.40250655785486
6.64 79.40542116001166
6.64 79.40833576216846
6.64 79.41125036432527
6.64 79.41416496648208
6.64 79.41707956863888
6.64 79.41999417079569
6.64 79.4229087729525
6.64 79.42582337510929
6.64 79.42873797726611
6.64 79.4316525794229
6.64 79.43456718157972
6.65 79.43748178373652
6.65 79.44039638589334
6.65 79.44331098805013
6.65 79.44622559020694
6.65 79.44914019236374
6.65 79.45205479452055
6.65 79.45496939667736
6.65 79.45788399883415
6.65 79.46079860099097
6.65 79.46371320314776
6.65 79.46662780530458
6.65 79.46954240746138
6.65 79.4724570096182
6.65 79.47537161177499
6.65 79.47828621393181
6.65 79.4812008160886
6.65 79.48411541824541
6.65 79.48703002040222
6.65 79.48994462255902
6.65 79.49285922471583
6.65 79.49577382687264
6.65 79.49868842902944
6.66 79.50160303118624
6.66 79.50451763334306
6.66 79.50743223549985
6.66 79.51034683765667
6.66 79.51326143981346
6.66 79.51617604197027
6.66 79.51909064412708
6.66 79.52200524628388
6.66 79.52491984844069
6.66 79.5278344505975
6.66 79.5307490527543
6.66 79.5336636549111
6.66 79.53657825706792
6.66 79.53949285922471
6.66 79.54240746138153
6.66 79.54532206353832
6.66 79.54823666569514
6.66 79.55115126785194
6.67 79.55406587000874
6.67 79.55698047216555
6.67 79.55989507432236
6.67 79.56280967647916
6.67 79.56572427863597
6.67 79.56863888079278
6.67 79.57155348294958
6.67 79.57446808510639
6.67 79.57738268726318
6.67 79.58029728942
6.67 79.5832118915768
6.67 79.5861264937336
6.67 79.58904109589041
6.67 79.59195569804722
6.67 79.59487030020402
6.67 79.59778490236083
6.67 79.60069950451764
6.67 79.60361410667444
6.67 79.60652870883125
6.67 79.60944331098804
6.68 79.61235791314486
6.68 79.61527251530165
6.68 79.61818711745848
6.68 79.62110171961527
6.68 79.62401632177207
6.68 79.62693092392888
6.68 79.62984552608569
6.68 79.6327601282425
6.68 79.6356747303993
6.68 79.63858933255611
6.68 79.64150393471292
6.68 79.64441853686972
6.68 79.64733313902653
6.68 79.65024774118334
6.68 79.65316234334013
6.68 79.65607694549693
6.69 79.65899154765374
6.69 79.66190614981055
6.69 79.66482075196735
6.69 79.66773535412416
6.69 79.67064995628097
6.69 79.67356455843777
6.69 79.67647916059458
6.69 79.67939376275139
6.7 79.6823083649082
6.7 79.68522296706499
6.7 79.68813756922181
6.7 79.6910521713786
6.7 79.69396677353541
6.7 79.69688137569221
6.7 79.69979597784902
6.7 79.70271058000583
6.7 79.70562518216263
6.7 79.70853978431944
6.7 79.71145438647625
6.7 79.71436898863305
6.7 79.71728359078986
6.7 79.72019819294667
6.7 79.72311279510348
6.71 79.72602739726027
6.71 79.72894199941707
6.71 79.73185660157388
6.71 79.73477120373069
6.71 79.7376858058875
6.71 79.7406004080443
6.71 79.74351501020111
6.71 79.74642961235791
6.71 79.74934421451472
6.71 79.75225881667153
6.71 79.75517341882833
6.71 79.75808802098514
6.72 79.76100262314193
6.72 79.76391722529874
6.72 79.76683182745555
6.72 79.76974642961235
6.72 79.77266103176916
6.72 79.77557563392597
6.72 79.77849023608277
6.72 79.78140483823958
6.72 79.78431944039639
6.72 79.7872340425532
6.73 79.79014864471
6.73 79.79306324686681
6.73 79.79597784902361
6.73 79.79889245118042
6.74 79.80180705333721
6.74 79.80472165549402
6.74 79.80763625765083
6.74 79.81055085980763
6.75 79.81346546196444
6.75 79.81638006412125
6.75 79.81929466627805
6.75 79.82220926843486
6.75 79.82512387059167
6.75 79.82803847274847
6.75 79.83095307490528
6.75 79.83386767706207
6.76 79.83678227921888
6.76 79.83969688137569
6.76 79.8426114835325
6.77 79.8455260856893
6.77 79.84844068784611
6.77 79.85135529000291
6.77 79.85426989215972
6.77 79.85718449431653
6.77 79.86009909647333
6.78 79.86301369863014
6.78 79.86592830078695
6.78 79.86884290294375
6.78 79.87175750510055
6.79 79.87467210725737
6.79 79.87758670941416
6.79 79.88050131157097
6.79 79.88341591372777
6.79 79.88633051588458
6.8 79.88924511804139
6.8 79.8921597201982
6.8 79.895074322355
6.81 79.89798892451181
6.81 79.90090352666861
6.81 79.9038181288254
6.81 79.90673273098223
6.82 79.90964733313902
6.82 79.91256193529583
6.83 79.91547653745263
6.83 79.91839113960944
6.84 79.92130574176625
6.84 79.92422034392305
6.85 79.92713494607986
6.85 79.93004954823667
6.86 79.93296415039347
6.86 79.93587875255028
6.86 79.93879335470709
6.86 79.94170795686388
6.87 79.9446225590207
6.87 79.9475371611775
6.87 79.95045176333431
6.88 79.9533663654911
6.88 79.95628096764791
6.91 79.95919556980472
6.93 79.96211017196153
6.96 79.96502477411833
6.96 79.96793937627514
6.97 79.97085397843195
6.97 79.97376858058874
6.99 79.97668318274556
7.0 79.97959778490235
7.01 79.98251238705917
7.03 79.98542698921597
7.04 79.98834159137277
7.05 79.99125619352958
7.07 79.99417079568639
7.07 79.9970853978432
7.11 80.0
7.14 80.0029146021568
7.14 80.00582920431361
7.16 80.00874380647042
7.18 80.01165840862721
7.18 80.01457301078403
7.2 80.01748761294083
7.22 80.02040221509765
7.22 80.02331681725444
7.25 80.02623141941126
7.26 80.02914602156805
7.33 80.03206062372486
7.34 80.03497522588167
7.35 80.03788982803847
7.37 80.04080443019528
7.38 80.04371903235207
7.4 80.0466336345089
7.41 80.04954823666569
7.41 80.0524628388225
7.41 80.0553774409793
7.42 80.05829204313612
7.42 80.06120664529291
7.42 80.06412124744972
7.42 80.06703584960653
7.42 80.06995045176333
7.42 80.07286505392014
7.43 80.07577965607695
7.43 80.07869425823375
7.43 80.08160886039055
7.43 80.08452346254737
7.43 80.08743806470416
7.43 80.09035266686098
7.43 80.09326726901777
7.44 80.0961818711746
7.44 80.09909647333139
7.44 80.1020110754882
7.44 80.104925677645
7.44 80.1078402798018
7.45 80.11075488195861
7.45 80.11366948411542
7.45 80.11658408627223
7.45 80.11949868842902
7.45 80.12241329058584
7.45 80.12532789274263
7.46 80.12824249489945
7.46 80.13115709705625
7.46 80.13407169921307
7.46 80.13698630136986
7.46 80.13990090352667
7.46 80.14281550568347
7.46 80.14573010784028
7.47 80.14864470999709
7.47 80.15155931215389
7.47 80.1544739143107
7.47 80.15738851646749
7.47 80.16030311862431
7.47 80.1632177207811
7.47 80.16613232293793
7.47 80.16904692509472
7.47 80.17196152725154
7.47 80.17487612940833
7.47 80.17779073156515
7.47 80.18070533372195
7.47 80.18361993587875
7.47 80.18653453803556
7.47 80.18944914019237
7.48 80.19236374234917
7.48 80.19527834450597
7.48 80.19819294666279
7.48 80.20110754881958
7.48 80.2040221509764
7.48 80.20693675313319
7.48 80.20985135529001
7.48 80.2127659574468
7.48 80.21568055960361
7.48 80.21859516176042
7.48 80.22150976391723
7.48 80.22442436607403
7.48 80.22733896823084
7.48 80.23025357038765
7.48 80.23316817254444
7.48 80.23608277470126
7.48 80.23899737685805
7.49 80.24191197901487
7.49 80.24482658117167
7.49 80.24774118332849
7.49 80.25065578548528
7.49 80.25357038764209
7.49 80.25648498979889
7.49 80.2593995919557
7.49 80.2623141941125
7.49 80.26522879626931
7.49 80.26814339842612
7.49 80.27105800058291
7.49 80.27397260273973
7.49 80.27688720489652
7.49 80.27980180705335
7.49 80.28271640921014
7.49 80.28563101136696
7.49 80.28854561352375
7.49 80.29146021568056
7.49 80.29437481783737
7.49 80.29728941999417
7.5 80.30020402215098
7.5 80.30311862430779
7.5 80.30603322646459
7.5 80.30894782862138
7.5 80.3118624307782
7.5 80.314777032935
7.5 80.31769163509182
7.5 80.32060623724861
7.5 80.32352083940542
7.5 80.32643544156223
7.5 80.32935004371903
7.5 80.33226464587584
7.5 80.33517924803265
7.5 80.33809385018945
7.5 80.34100845234626
7.5 80.34392305450307
7.5 80.34683765665986
7.5 80.34975225881668
7.5 80.35266686097347
7.5 80.35558146313029
7.51 80.35849606528708
7.51 80.36141066744389
7.51 80.3643252696007
7.51 80.3672398717575
7.51 80.37015447391431
7.51 80.37306907607112
7.51 80.37598367822793
7.51 80.37889828038473
7.51 80.38181288254154
7.51 80.38472748469833
7.51 80.38764208685515
7.51 80.39055668901194
7.51 80.39347129116877
7.51 80.39638589332556
7.51 80.39930049548236
7.51 80.40221509763917
7.51 80.40512969979598
7.51 80.40804430195278
7.51 80.41095890410959
7.51 80.4138735062664
7.51 80.4167881084232
7.51 80.41970271058001
7.51 80.4226173127368
7.51 80.42553191489363
7.51 80.42844651705042
7.51 80.43136111920722
7.52 80.43427572136403
7.52 80.43719032352084
7.52 80.44010492567764
7.52 80.44301952783445
7.52 80.44593412999126
7.52 80.44884873214806
7.52 80.45176333430487
7.52 80.45467793646168
7.52 80.45759253861848
7.52 80.46050714077528
7.52 80.4634217429321
7.52 80.46633634508889
7.52 80.4692509472457
7.52 80.4721655494025
7.52 80.47508015155931
7.52 80.47799475371612
7.52 80.48090935587292
7.52 80.48382395802973
7.52 80.48673856018654
7.52 80.48965316234334
7.52 80.49256776450015
7.52 80.49548236665696
7.52 80.49839696881375
7.52 80.50131157097056
7.52 80.50422617312736
7.52 80.50714077528417
7.52 80.51005537744098
7.52 80.51296997959778
7.53 80.51588458175459
7.53 80.5187991839114
7.53 80.5217137860682
7.53 80.52462838822501
7.53 80.52754299038182
7.53 80.53045759253862
7.53 80.53337219469543
7.53 80.53628679685222
7.53 80.53920139900903
7.53 80.54211600116584
7.53 80.54503060332264
7.53 80.54794520547945
7.53 80.55085980763626
7.53 80.55377440979306
7.53 80.55668901194987
7.53 80.55960361410668
7.53 80.56251821626348
7.53 80.56543281842029
7.53 80.5683474205771
7.53 80.57126202273389
7.53 80.5741766248907
7.53 80.5770912270475
7.53 80.58000582920431
7.53 80.58292043136112
7.53 80.58583503351792
7.53 80.58874963567473
7.53 80.59166423783154
7.53 80.59457883998834
7.53 80.59749344214515
7.53 80.60040804430196
7.53 80.60332264645876
7.53 80.60623724861557
7.53 80.60915185077236
7.53 80.61206645292917
7.53 80.61498105508598
7.53 80.61789565724278
7.53 80.62081025939959
7.53 80.6237248615564
7.53 80.6266394637132
7.53 80.62955406587001
7.53 80.63246866802682
7.53 80.63538327018362
7.53 80.63829787234043
7.53 80.64121247449722
7.54 80.64412707665404
7.54 80.64704167881084
7.54 80.64995628096764
7.54 80.65287088312445
7.54 80.65578548528126
7.54 80.65870008743806
7.54 80.66161468959487
7.54 80.66452929175168
7.54 80.66744389390848
7.54 80.67035849606529
7.54 80.6732730982221
7.54 80.6761877003789
7.54 80.6791023025357
7.54 80.68201690469252
7.54 80.68493150684931
7.54 80.68784610900612
7.54 80.69076071116292
7.54 80.69367531331973
7.54 80.69658991547654
7.54 80.69950451763334
7.54 80.70241911979015
7.54 80.70533372194696
7.54 80.70824832410376
7.54 80.71116292626056
7.54 80.71407752841738
7.54 80.71699213057417
7.54 80.71990673273099
7.54 80.72282133488778
7.54 80.72573593704459
7.54 80.7286505392014
7.54 80.7315651413582
7.54 80.73447974351501
7.54 80.73739434567182
7.54 80.74030894782862
7.54 80.74322354998543
7.54 80.74613815214224
7.54 80.74905275429903
7.54 80.75196735645585
7.54 80.75488195861264
7.54 80.75779656076946
7.55 80.76071116292626
7.55 80.76362576508306
7.55 80.76654036723987
7.55 80.76945496939668
7.55 80.77236957155348
7.55 80.77528417371029
7.55 80.7781987758671
7.55 80.78111337802389
7.55 80.78402798018071
7.55 80.7869425823375
7.55 80.78985718449432
7.55 80.79277178665112
7.55 80.79568638880794
7.55 80.79860099096473
7.55 80.80151559312154
7.55 80.80443019527834
7.55 80.80734479743515
7.55 80.81025939959196
7.55 80.81317400174876
7.55 80.81608860390557
7.55 80.81900320606236
7.55 80.82191780821918
7.55 80.82483241037598
7.55 80.8277470125328
7.55 80.83066161468959
7.55 80.83357621684641
7.55 80.8364908190032
7.55 80.83940542116001
7.55 80.84232002331682
7.55 80.84523462547362
7.55 80.84814922763043
7.56 80.85106382978722
7.56 80.85397843194404
7.56 80.85689303410084
7.56 80.85980763625766
7.56 80.86272223841445
7.56 80.86563684057127
7.56 80.86855144272806
7.56 80.87146604488488
7.56 80.87438064704168
7.56 80.87729524919848
7.56 80.88020985135529
7.56 80.8831244535121
7.56 80.8860390556689
7.56 80.8889536578257
7.56 80.89186825998252
7.56 80.89478286213931
7.56 80.89769746429613
7.56 80.90061206645292
7.56 80.90352666860974
7.56 80.90644127076654
7.56 80.90935587292336
7.56 80.91227047508015
7.56 80.91518507723696
7.56 80.91809967939376
7.56 80.92101428155057
7.56 80.92392888370738
7.56 80.92684348586417
7.56 80.92975808802099
7.56 80.93267269017778
7.56 80.9355872923346
7.56 80.9385018944914
7.56 80.94141649664822
7.56 80.94433109880501
7.56 80.94724570096183
7.56 80.95016030311862
7.57 80.95307490527543
7.57 80.95598950743224
7.57 80.95890410958904
7.57 80.96181871174585
7.57 80.96473331390264
7.57 80.96764791605946
7.57 80.97056251821625
7.57 80.97347712037308
7.57 80.97639172252987
7.57 80.97930632468669
7.57 80.98222092684348
7.57 80.9851355290003
7.57 80.9880501311571
7.57 80.9909647333139
7.57 80.99387933547071
7.57 80.99679393762752
7.57 80.99970853978432
7.57 81.00262314194111
7.57 81.00553774409794
7.57 81.00845234625473
7.57 81.01136694841155
7.57 81.01428155056834
7.57 81.01719615272516
7.57 81.02011075488196
7.57 81.02302535703878
7.57 81.02593995919557
7.57 81.02885456135238
7.57 81.03176916350918
7.57 81.03468376566599
7.57 81.0375983678228
7.57 81.04051296997959
7.58 81.04342757213641
7.58 81.0463421742932
7.58 81.04925677645002
7.58 81.05217137860681
7.58 81.05508598076364
7.58 81.05800058292043
7.58 81.06091518507725
7.58 81.06382978723404
7.58 81.06674438939085
7.58 81.06965899154766
7.58 81.07257359370446
7.58 81.07548819586127
7.58 81.07840279801806
7.58 81.08131740017488
7.58 81.08423200233167
7.58 81.0871466044885
7.58 81.09006120664529
7.58 81.09297580880211
7.58 81.0958904109589
7.58 81.09880501311571
7.58 81.10171961527251
7.58 81.10463421742932
7.58 81.10754881958613
7.58 81.11046342174293
7.58 81.11337802389974
7.58 81.11629262605653
7.58 81.11920722821336
7.58 81.12212183037015
7.58 81.12503643252697
7.58 81.12795103468376
7.58 81.13086563684058
7.58 81.13378023899737
7.58 81.13669484115418
7.58 81.13960944331099
7.58 81.1425240454678
7.58 81.1454386476246
7.59 81.14835324978141
7.59 81.15126785193821
7.59 81.15418245409501
7.59 81.15709705625183
7.59 81.16001165840862
7.59 81.16292626056544
7.59 81.16584086272223
7.59 81.16875546487904
7.59 81.17167006703585
7.59 81.17458466919265
7.59 81.17749927134946
7.59 81.18041387350627
7.59 81.18332847566307
7.59 81.18624307781988
7.59 81.18915767997669
7.59 81.19207228213348
7.59 81.1949868842903
7.59 81.1979014864471
7.6 81.20081608860391
7.6 81.20373069076071
7.6 81.20664529291751
7.6 81.20955989507432
7.6 81.21247449723113
7.6 81.21538909938793
7.6 81.21830370154474
7.6 81.22121830370155
7.6 81.22413290585835
7.6 81.22704750801516
7.6 81.22996211017195
7.6 81.23287671232877
7.6 81.23579131448557
7.6 81.23870591664237
7.6 81.24162051879918
7.6 81.24453512095599
7.6 81.2474497231128
7.6 81.2503643252696
7.6 81.25327892742641
7.6 81.25619352958321
7.6 81.25910813174002
7.6 81.26202273389683
7.6 81.26493733605363
7.6 81.26785193821043
7.6 81.27076654036725
7.6 81.27368114252404
7.6 81.27659574468085
7.6 81.27951034683765
7.6 81.28242494899446
7.6 81.28533955115127
7.6 81.28825415330807
7.6 81.29116875546488
7.6 81.29408335762169
7.6 81.2969979597785
7.6 81.2999125619353
7.6 81.30282716409211
7.6 81.3057417662489
7.6 81.3086563684057
7.61 81.31157097056251
7.61 81.31448557271932
7.61 81.31740017487613
7.61 81.32031477703293
7.61 81.32322937918974
7.61 81.32614398134655
7.61 81.32905858350335
7.61 81.33197318566016
7.61 81.33488778781697
7.61 81.33780238997377
7.61 81.34071699213058
7.61 81.34363159428737
7.61 81.34654619644418
7.61 81.34946079860099
7.61 81.3523754007578
7.61 81.3552900029146
7.61 81.3582046050714
7.61 81.36111920722821
7.61 81.36403380938502
7.61 81.36694841154183
7.61 81.36986301369863
7.61 81.37277761585544
7.61 81.37569221801225
7.61 81.37860682016904
7.61 81.38152142232585
7.61 81.38443602448265
7.62 81.38735062663946
7.62 81.39026522879627
7.62 81.39317983095307
7.62 81.39609443310988
7.62 81.39900903526669
7.62 81.4019236374235
7.62 81.4048382395803
7.62 81.4077528417371
7.62 81.41066744389391
7.62 81.41358204605072
7.62 81.41649664820751
7.62 81.41941125036432
7.62 81.42232585252113
7.62 81.42524045467793
7.62 81.42815505683474
7.62 81.43106965899155
7.62 81.43398426114835
7.62 81.43689886330516
7.62 81.43981346546197
7.62 81.44272806761877
7.62 81.44564266977558
7.62 81.44855727193237
7.62 81.4514718740892
7.62 81.45438647624599
7.62 81.45730107840279
7.62 81.4602156805596
7.62 81.4631302827164
7.62 81.46604488487321
7.62 81.46895948703002
7.62 81.47187408918683
7.62 81.47478869134363
7.62 81.47770329350044
7.63 81.48061789565725
7.63 81.48353249781405
7.63 81.48644709997085
7.63 81.48936170212767
7.63 81.49227630428446
7.63 81.49519090644127
7.63 81.49810550859807
7.63 81.50102011075488
7.63 81.50393471291169
7.63 81.5068493150685
7.63 81.5097639172253
7.63 81.5126785193821
7.63 81.51559312153891
7.63 81.5185077236957
7.63 81.52142232585253
7.63 81.52433692800932
7.63 81.52725153016614
7.63 81.53016613232293
7.63 81.53308073447974
7.63 81.53599533663655
7.63 81.53890993879335
7.63 81.54182454095016
7.63 81.54473914310697
7.63 81.54765374526377
7.63 81.55056834742058
7.63 81.55348294957739
7.63 81.55639755173418
7.63 81.559312153891
7.63 81.56222675604779
7.64 81.56514135820461
7.64 81.5680559603614
7.64 81.57097056251821
7.64 81.57388516467502
7.64 81.57679976683183
7.64 81.57971436898863
7.64 81.58262897114544
7.64 81.58554357330225
7.64 81.58845817545904
7.64 81.59137277761586
7.64 81.59428737977265
7.64 81.59720198192947
7.64 81.60011658408627
7.64 81.60303118624309
7.64 81.60594578839988
7.64 81.60886039055669
7.64 81.61177499271349
7.64 81.6146895948703
7.64 81.6176041970271
7.64 81.62051879918391
7.64 81.62343340134072
7.64 81.62634800349751
7.64 81.62926260565433
7.64 81.63217720781113
7.64 81.63509180996795
7.64 81.63800641212474
7.64 81.64092101428156
7.64 81.64383561643835
7.64 81.64675021859516
7.65 81.64966482075197
7.65 81.65257942290877
7.65 81.65549402506558
7.65 81.65840862722239
7.65 81.66132322937919
7.65 81.66423783153598
7.65 81.6671524336928
7.65 81.6700670358496
7.65 81.67298163800642
7.65 81.67589624016321
7.65 81.67881084232003
7.65 81.68172544447683
7.65 81.68464004663363
7.65 81.68755464879044
7.65 81.69046925094725
7.65 81.69338385310405
7.65 81.69629845526086
7.65 81.69921305741767
7.65 81.70212765957446
7.65 81.70504226173128
7.65 81.70795686388807
7.65 81.71087146604489
7.65 81.71378606820168
7.65 81.7167006703585
7.65 81.7196152725153
7.65 81.7225298746721
7.65 81.72544447682891
7.65 81.72835907898572
7.65 81.73127368114253
7.66 81.73418828329932
7.66 81.73710288545614
7.66 81.74001748761293
7.66 81.74293208976975
7.66 81.74584669192654
7.66 81.74876129408337
7.66 81.75167589624016
7.66 81.75459049839698
7.66 81.75750510055377
7.66 81.76041970271058
7.66 81.76333430486739
7.66 81.76624890702419
7.66 81.769163509181
7.66 81.7720781113378
7.66 81.77499271349461
7.66 81.7779073156514
7.66 81.78082191780823
7.66 81.78373651996502
7.66 81.78665112212184
7.66 81.78956572427863
7.66 81.79248032643545
7.66 81.79539492859224
7.66 81.79830953074905
7.66 81.80122413290586
7.66 81.80413873506266
7.66 81.80705333721947
7.66 81.80996793937626
7.66 81.81288254153309
7.66 81.81579714368988
7.66 81.8187117458467
7.66 81.82162634800349
7.66 81.82454095016031
7.66 81.8274555523171
7.66 81.83037015447393
7.66 81.83328475663072
7.66 81.83619935878752
7.66 81.83911396094433
7.66 81.84202856310114
7.66 81.84494316525794
7.66 81.84785776741475
7.66 81.85077236957156
7.67 81.85368697172835
7.67 81.85660157388517
7.67 81.85951617604196
7.67 81.86243077819879
7.67 81.86534538035558
7.67 81.8682599825124
7.67 81.87117458466919
7.67 81.874089186826
7.67 81.8770037889828
7.67 81.87991839113961
7.67 81.88283299329642
7.67 81.88574759545321
7.67 81.88866219761003
7.67 81.89157679976682
7.67 81.89449140192364
7.67 81.89740600408044
7.67 81.90032060623726
7.67 81.90323520839405
7.67 81.90614981055086
7.67 81.90906441270766
7.67 81.91197901486447
7.67 81.91489361702128
7.67 81.91780821917808
7.67 81.92072282133489
7.68 81.9236374234917
7.68 81.9265520256485
7.68 81.9294666278053
7.68 81.93238122996212
7.68 81.93529583211891
7.68 81.93821043427573
7.68 81.94112503643252
7.68 81.94403963858933
7.68 81.94695424074614
7.68 81.94986884290294
7.68 81.95278344505975
7.68 81.95569804721656
7.68 81.95861264937336
7.68 81.96152725153016
7.68 81.96444185368698
7.68 81.96735645584377
7.68 81.97027105800059
7.68 81.97318566015738
7.68 81.97610026231419
7.68 81.979014864471
7.68 81.9819294666278
7.68 81.98484406878461
7.68 81.98775867094142
7.68 81.99067327309822
7.68 81.99358787525503
7.68 81.99650247741184
7.68 81.99941707956864
7.68 82.00233168172545
7.68 82.00524628388224
7.68 82.00816088603906
7.68 82.01107548819586
7.69 82.01399009035266
7.69 82.01690469250947
7.69 82.01981929466628
7.69 82.02273389682308
7.69 82.02564849897989
7.69 82.0285631011367
7.69 82.0314777032935
7.69 82.03439230545031
7.69 82.0373069076071
7.69 82.04022150976392
7.69 82.04313611192072
7.69 82.04605071407752
7.69 82.04896531623433
7.69 82.05187991839114
7.69 82.05479452054794
7.69 82.05770912270475
7.69 82.06062372486156
7.69 82.06353832701836
7.69 82.06645292917517
7.69 82.06936753133198
7.69 82.07228213348878
7.69 82.07519673564559
7.69 82.0781113378024
7.69 82.08102593995919
7.69 82.083940542116
7.69 82.0868551442728
7.69 82.08976974642961
7.69 82.09268434858642
7.69 82.09559895074322
7.69 82.09851355290003
7.69 82.10142815505684
7.69 82.10434275721364
7.69 82.10725735937045
7.7 82.11017196152726
7.7 82.11308656368405
7.7 82.11600116584086
7.7 82.11891576799766
7.7 82.12183037015447
7.7 82.12474497231128
7.7 82.12765957446808
7.7 82.13057417662489
7.7 82.1334887787817
7.7 82.1364033809385
7.7 82.13931798309531
7.7 82.14223258525212
7.7 82.14514718740892
7.7 82.14806178956573
7.7 82.15097639172254
7.7 82.15389099387933
7.7 82.15680559603614
7.71 82.15972019819294
7.71 82.16263480034975
7.71 82.16554940250656
7.71 82.16846400466336
7.71 82.17137860682017
7.71 82.17429320897698
7.71 82.17720781113378
7.71 82.18012241329059
7.71 82.1830370154474
7.71 82.18595161760419
7.71 82.188866219761
7.71 82.1917808219178
7.71 82.19469542407461
7.71 82.19761002623142
7.71 82.20052462838822
7.71 82.20343923054503
7.71 82.20635383270184
7.71 82.20926843485864
7.71 82.21218303701545
7.71 82.21509763917226
7.71 82.21801224132906
7.71 82.22092684348587
7.72 82.22384144564266
7.72 82.22675604779948
7.72 82.22967064995628
7.72 82.23258525211308
7.72 82.23549985426989
7.72 82.2384144564267
7.72 82.2413290585835
7.72 82.24424366074031
7.72 82.24715826289712
7.72 82.25007286505392
7.72 82.25298746721073
7.72 82.25590206936752
7.72 82.25881667152434
7.72 82.26173127368114
7.72 82.26464587583794
7.72 82.26756047799475
7.72 82.27047508015156
7.72 82.27338968230836
7.73 82.27630428446517
7.73 82.27921888662198
7.73 82.28213348877878
7.73 82.28504809093559
7.73 82.2879626930924
7.73 82.2908772952492
7.73 82.293791897406
7.73 82.29670649956282
7.73 82.29962110171961
7.73 82.30253570387643
7.73 82.30545030603322
7.73 82.30836490819003
7.73 82.31127951034684
7.73 82.31419411250364
7.73 82.31710871466045
7.73 82.32002331681726
7.73 82.32293791897406
7.73 82.32585252113087
7.73 82.32876712328768
7.73 82.33168172544447
7.73 82.33459632760129
7.73 82.33751092975808
7.74 82.34042553191489
7.74 82.3433401340717
7.74 82.3462547362285
7.74 82.34916933838531
7.74 82.35208394054212
7.74 82.35499854269892
7.74 82.35791314485573
7.74 82.36082774701254
7.74 82.36374234916933
7.74 82.36665695132615
7.74 82.36957155348294
7.74 82.37248615563976
7.75 82.37540075779656
7.75 82.37831535995338
7.75 82.38122996211017
7.75 82.38414456426698
7.75 82.38705916642378
7.75 82.38997376858059
7.75 82.3928883707374
7.75 82.3958029728942
7.75 82.39871757505101
7.75 82.4016321772078
7.75 82.40454677936462
7.75 82.40746138152141
7.75 82.41037598367824
7.75 82.41329058583503
7.75 82.41620518799184
7.75 82.41911979014864
7.76 82.42203439230545
7.76 82.42494899446226
7.76 82.42786359661906
7.76 82.43077819877587
7.76 82.43369280093266
7.76 82.43660740308948
7.76 82.43952200524627
7.76 82.4424366074031
7.76 82.44535120955989
7.76 82.44826581171671
7.76 82.4511804138735
7.76 82.45409501603032
7.76 82.45700961818712
7.76 82.45992422034392
7.76 82.46283882250073
7.76 82.46575342465754
7.76 82.46866802681434
7.77 82.47158262897113
7.77 82.47449723112796
7.77 82.47741183328475
7.77 82.48032643544157
7.77 82.48324103759836
7.77 82.48615563975518
7.77 82.48907024191197
7.77 82.49198484406878
7.77 82.49489944622559
7.77 82.4978140483824
7.77 82.5007286505392
7.77 82.50364325269601
7.77 82.50655785485282
7.78 82.50947245700961
7.78 82.51238705916643
7.78 82.51530166132322
7.78 82.51821626348004
7.78 82.52113086563683
7.78 82.52404546779366
7.78 82.52696006995045
7.78 82.52987467210727
7.78 82.53278927426406
7.78 82.53570387642087
7.79 82.53861847857767
7.79 82.54153308073448
7.79 82.54444768289129
7.79 82.54736228504808
7.79 82.5502768872049
7.8 82.5531914893617
7.8 82.55610609151852
7.8 82.55902069367531
7.8 82.56193529583213
7.8 82.56484989798892
7.8 82.56776450014573
7.81 82.57067910230253
7.81 82.57359370445934
7.81 82.57650830661615
7.81 82.57942290877295
7.81 82.58233751092976
7.81 82.58525211308655
7.82 82.58816671524337
7.82 82.59108131740017
7.82 82.59399591955699
7.82 82.59691052171378
7.82 82.5998251238706
7.82 82.6027397260274
7.82 82.60565432818422
7.82 82.60856893034101
7.83 82.61148353249781
7.83 82.61439813465462
7.83 82.61731273681143
7.84 82.62022733896823
7.84 82.62314194112503
7.84 82.62605654328185
7.84 82.62897114543864
7.84 82.63188574759546
7.84 82.63480034975225
7.85 82.63771495190908
7.85 82.64062955406587
7.85 82.64354415622267
7.85 82.64645875837948
7.85 82.64937336053629
7.85 82.6522879626931
7.85 82.6552025648499
7.86 82.65811716700671
7.86 82.6610317691635
7.86 82.66394637132032
7.86 82.66686097347711
7.86 82.66977557563393
7.86 82.67269017779073
7.87 82.67560477994755
7.87 82.67851938210434
7.87 82.68143398426115
7.87 82.68434858641795
7.87 82.68726318857476
7.88 82.69017779073157
7.88 82.69309239288837
7.88 82.69600699504518
7.88 82.69892159720197
7.88 82.7018361993588
7.88 82.70475080151559
7.89 82.70766540367241
7.89 82.7105800058292
7.89 82.71349460798601
7.89 82.71640921014281
7.9 82.71932381229962
7.9 82.72223841445643
7.9 82.72515301661323
7.9 82.72806761877004
7.9 82.73098222092685
7.9 82.73389682308365
7.91 82.73681142524045
7.91 82.73972602739727
7.92 82.74264062955406
7.92 82.74555523171088
7.92 82.74846983386767
7.92 82.75138443602448
7.94 82.75429903818129
7.94 82.7572136403381
7.95 82.7601282424949
7.95 82.76304284465171
7.96 82.76595744680851
7.97 82.76887204896532
7.98 82.77178665112213
7.98 82.77470125327892
7.98 82.77761585543574
7.99 82.78053045759253
8.01 82.78344505974934
8.01 82.78635966190615
8.01 82.78927426406295
8.01 82.79218886621976
8.03 82.79510346837657
8.03 82.79801807053337
8.04 82.80093267269018
8.05 82.80384727484699
8.19 82.8067618770038
8.4 82.8096764791606
8.41 82.8125910813174
8.41 82.81550568347421
8.42 82.818420285631
8.43 82.82133488778781
8.45 82.82424948994462
8.47 82.82716409210143
8.47 82.83007869425823
8.48 82.83299329641504
8.48 82.83590789857185
8.48 82.83882250072865
8.48 82.84173710288546
8.49 82.84465170504227
8.5 82.84756630719907
8.5 82.85048090935587
8.5 82.85339551151267
8.5 82.85631011366948
8.5 82.85922471582629
8.5 82.8621393179831
8.51 82.8650539201399
8.51 82.8679685222967
8.52 82.87088312445351
8.52 82.87379772661032
8.52 82.87671232876713
8.52 82.87962693092393
8.52 82.88254153308074
8.52 82.88545613523755
8.52 82.88837073739434
8.52 82.89128533955115
8.52 82.89419994170795
8.53 82.89711454386476
8.53 82.90002914602157
8.53 82.90294374817837
8.53 82.90585835033518
8.53 82.90877295249199
8.53 82.9116875546488
8.53 82.9146021568056
8.53 82.9175167589624
8.53 82.92043136111921
8.53 82.92334596327602
8.53 82.92626056543281
8.54 82.92917516758962
8.54 82.93208976974643
8.54 82.93500437190323
8.54 82.93791897406004
8.54 82.94083357621685
8.54 82.94374817837365
8.54 82.94666278053046
8.55 82.94957738268727
8.55 82.95249198484407
8.55 82.95540658700088
8.55 82.95832118915769
8.55 82.96123579131448
8.55 82.96415039347129
8.55 82.96706499562809
8.55 82.9699795977849
8.55 82.9728941999417
8.55 82.97580880209851
8.55 82.97872340425532
8.55 82.98163800641213
8.55 82.98455260856893
8.56 82.98746721072574
8.56 82.99038181288255
8.56 82.99329641503935
8.56 82.99621101719616
8.56 82.99912561935295
8.56 83.00204022150976
8.56 83.00495482366657
8.56 83.00786942582337
8.57 83.01078402798018
8.57 83.01369863013699
8.57 83.01661323229379
8.57 83.0195278344506
8.57 83.0224424366074
8.57 83.02535703876421
8.57 83.02827164092102
8.57 83.03118624307781
8.57 83.03410084523463
8.57 83.03701544739143
8.57 83.03993004954823
8.57 83.04284465170504
8.57 83.04575925386185
8.57 83.04867385601865
8.58 83.05158845817546
8.58 83.05450306033227
8.58 83.05741766248907
8.58 83.06033226464588
8.58 83.06324686680269
8.58 83.06616146895949
8.58 83.06907607111629
8.58 83.0719906732731
8.58 83.0749052754299
8.58 83.0778198775867
8.58 83.08073447974351
8.58 83.08364908190032
8.58 83.08656368405713
8.58 83.08947828621393
8.58 83.09239288837074
8.58 83.09530749052755
8.59 83.09822209268435
8.59 83.10113669484114
8.59 83.10405129699797
8.59 83.10696589915476
8.59 83.10988050131158
8.59 83.11279510346837
8.59 83.11570970562518
8.59 83.11862430778199
8.59 83.12153890993879
8.59 83.1244535120956
8.59 83.1273681142524
8.59 83.13028271640921
8.59 83.13319731856602
8.59 83.13611192072283
8.59 83.13902652287962
8.59 83.14194112503644
8.59 83.14485572719323
8.59 83.14777032935005
8.6 83.15068493150685
8.6 83.15359953366365
8.6 83.15651413582046
8.6 83.15942873797727
8.6 83.16234334013407
8.6 83.16525794229088
8.6 83.16817254444769
8.6 83.17108714660448
8.6 83.1740017487613
8.6 83.17691635091809
8.6 83.17983095307491
8.6 83.1827455552317
8.6 83.18566015738853
8.6 83.18857475954532
8.6 83.19148936170212
8.6 83.19440396385893
8.61 83.19731856601574
8.61 83.20023316817255
8.61 83.20314777032935
8.61 83.20606237248616
8.61 83.20897697464295
8.61 83.21189157679977
8.61 83.21480617895656
8.61 83.21772078111339
8.61 83.22063538327018
8.61 83.223549985427
8.61 83.22646458758379
8.61 83.2293791897406
8.61 83.2322937918974
8.61 83.23520839405421
8.62 83.23812299621102
8.62 83.24103759836781
8.62 83.24395220052463
8.62 83.24686680268142
8.62 83.24978140483825
8.62 83.25269600699504
8.62 83.25561060915186
8.62 83.25852521130865
8.62 83.26143981346547
8.62 83.26435441562226
8.62 83.26726901777907
8.62 83.27018361993588
8.62 83.27309822209268
8.62 83.27601282424949
8.62 83.27892742640628
8.62 83.2818420285631
8.62 83.2847566307199
8.62 83.28767123287672
8.62 83.29058583503351
8.62 83.29350043719033
8.62 83.29641503934712
8.62 83.29932964150395
8.62 83.30224424366074
8.62 83.30515884581754
8.62 83.30807344797435
8.63 83.31098805013116
8.63 83.31390265228796
8.63 83.31681725444476
8.63 83.31973185660158
8.63 83.32264645875837
8.63 83.32556106091519
8.63 83.32847566307198
8.63 83.3313902652288
8.63 83.3343048673856
8.63 83.33721946954242
8.63 83.34013407169921
8.63 83.34304867385602
8.63 83.34596327601282
8.63 83.34887787816963
8.63 83.35179248032644
8.63 83.35470708248323
8.63 83.35762168464005
8.63 83.36053628679684
8.63 83.36345088895366
8.63 83.36636549111046
8.63 83.36928009326728
8.63 83.37219469542407
8.63 83.37510929758089
8.63 83.37802389973768
8.63 83.38093850189449
8.63 83.3838531040513
8.63 83.3867677062081
8.64 83.38968230836491
8.64 83.3925969105217
8.64 83.39551151267852
8.64 83.39842611483532
8.64 83.40134071699214
8.64 83.40425531914893
8.64 83.40716992130575
8.64 83.41008452346254
8.64 83.41299912561936
8.64 83.41591372777616
8.64 83.41882832993296
8.64 83.42174293208977
8.64 83.42465753424658
8.64 83.42757213640338
8.64 83.43048673856018
8.64 83.433401340717
8.64 83.43631594287379
8.64 83.43923054503061
8.64 83.4421451471874
8.64 83.44505974934422
8.64 83.44797435150102
8.65 83.45088895365782
8.65 83.45380355581463
8.65 83.45671815797144
8.65 83.45963276012824
8.65 83.46254736228505
8.65 83.46546196444186
8.65 83.46837656659865
8.65 83.47129116875547
8.65 83.47420577091226
8.65 83.47712037306908
8.65 83.48003497522588
8.65 83.4829495773827
8.65 83.48586417953949
8.65 83.4887787816963
8.65 83.4916933838531
8.65 83.49460798600991
8.65 83.49752258816672
8.65 83.50043719032352
8.65 83.50335179248033
8.65 83.50626639463712
8.66 83.50918099679394
8.66 83.51209559895074
8.66 83.51501020110756
8.66 83.51792480326435
8.66 83.52083940542116
8.66 83.52375400757796
8.66 83.52666860973477
8.66 83.52958321189158
8.66 83.53249781404838
8.66 83.53541241620519
8.66 83.538327018362
8.66 83.5412416205188
8.66 83.5441562226756
8.66 83.54707082483242
8.66 83.54998542698921
8.66 83.55290002914603
8.66 83.55581463130282
8.67 83.55872923345963
8.67 83.56164383561644
8.67 83.56455843777324
8.67 83.56747303993005
8.67 83.57038764208686
8.67 83.57330224424366
8.67 83.57621684640047
8.67 83.57913144855728
8.67 83.58204605071407
8.67 83.58496065287089
8.67 83.58787525502768
8.67 83.5907898571845
8.67 83.5937044593413
8.67 83.5966190614981
8.67 83.59953366365491
8.67 83.60244826581172
8.67 83.60536286796852
8.68 83.60827747012533
8.68 83.61119207228214
8.68 83.61410667443894
8.68 83.61702127659575
8.68 83.61993587875254
8.68 83.62285048090936
8.68 83.62576508306616
8.68 83.62867968522296
8.68 83.63159428737977
8.68 83.63450888953658
8.68 83.63742349169338
8.68 83.64033809385019
8.68 83.643252696007
8.68 83.6461672981638
8.68 83.64908190032061
8.68 83.65199650247742
8.68 83.65491110463422
8.68 83.65782570679102
8.68 83.66074030894784
8.68 83.66365491110463
8.68 83.66656951326144
8.68 83.66948411541824
8.68 83.67239871757505
8.68 83.67531331973186
8.68 83.67822792188866
8.68 83.68114252404547
8.69 83.68405712620228
8.69 83.68697172835908
8.69 83.68988633051589
8.69 83.6928009326727
8.69 83.69571553482949
8.69 83.6986301369863
8.69 83.7015447391431
8.69 83.70445934129991
8.69 83.70737394345672
8.69 83.71028854561352
8.69 83.71320314777033
8.69 83.71611774992714
8.69 83.71903235208394
8.69 83.72194695424075
8.69 83.72486155639756
8.69 83.72777615855436
8.69 83.73069076071117
8.69 83.73360536286796
8.69 83.73651996502477
8.69 83.73943456718158
8.7 83.74234916933838
8.7 83.74526377149519
8.7 83.748178373652
8.7 83.7510929758088
8.7 83.75400757796561
8.7 83.75692218012242
8.7 83.75983678227922
8.7 83.76275138443603
8.7 83.76566598659284
8.7 83.76858058874963
8.7 83.77149519090644
8.7 83.77440979306324
8.7 83.77732439522005
8.7 83.78023899737686
8.7 83.78315359953366
8.71 83.78606820169047
8.71 83.78898280384728
8.71 83.79189740600408
8.71 83.79481200816089
8.71 83.7977266103177
8.71 83.8006412124745
8.71 83.80355581463131
8.71 83.8064704167881
8.71 83.80938501894491
8.71 83.81229962110172
8.71 83.81521422325852
8.71 83.81812882541533
8.71 83.82104342757214
8.71 83.82395802972894
8.71 83.82687263188575
8.71 83.82978723404256
8.71 83.83270183619936
8.71 83.83561643835617
8.71 83.83853104051296
8.72 83.84144564266978
8.72 83.84436024482658
8.72 83.84727484698338
8.72 83.85018944914019
8.72 83.853104051297
8.72 83.8560186534538
8.72 83.85893325561061
8.72 83.86184785776742
8.72 83.86476245992422
8.72 83.86767706208103
8.72 83.87059166423784
8.72 83.87350626639464
8.72 83.87642086855143
8.72 83.87933547070826
8.73 83.88225007286505
8.73 83.88516467502185
8.73 83.88807927717866
8.73 83.89099387933547
8.73 83.89390848149228
8.73 83.89682308364908
8.73 83.89973768580589
8.73 83.9026522879627
8.73 83.9055668901195
8.73 83.9084814922763
8.73 83.91139609443312
8.73 83.91431069658991
8.73 83.91722529874673
8.73 83.92013990090352
8.73 83.92305450306033
8.73 83.92596910521713
8.73 83.92888370737394
8.73 83.93179830953075
8.73 83.93471291168755
8.74 83.93762751384436
8.74 83.94054211600117
8.74 83.94345671815798
8.74 83.94637132031477
8.74 83.94928592247159
8.74 83.95220052462838
8.74 83.9551151267852
8.74 83.958029728942
8.74 83.9609443310988
8.74 83.96385893325561
8.74 83.96677353541241
8.74 83.96968813756922
8.74 83.97260273972603
8.75 83.97551734188283
8.75 83.97843194403963
8.75 83.98134654619645
8.75 83.98426114835324
8.75 83.98717575051006
8.75 83.99009035266685
8.75 83.99300495482368
8.75 83.99591955698047
8.75 83.99883415913727
8.75 84.00174876129408
8.76 84.00466336345089
8.76 84.0075779656077
8.76 84.0104925677645
8.76 84.01340716992131
8.76 84.0163217720781
8.76 84.01923637423492
8.76 84.02215097639171
8.76 84.02506557854853
8.76 84.02798018070533
8.76 84.03089478286215
8.76 84.03380938501894
8.76 84.03672398717575
8.76 84.03963858933255
8.76 84.04255319148936
8.76 84.04546779364617
8.77 84.04838239580297
8.77 84.05129699795978
8.77 84.05421160011657
8.77 84.0571262022734
8.77 84.06004080443019
8.77 84.06295540658701
8.77 84.0658700087438
8.77 84.06878461090062
8.77 84.07169921305741
8.77 84.07461381521422
8.77 84.07752841737103
8.77 84.08044301952783
8.77 84.08335762168464
8.78 84.08627222384143
8.78 84.08918682599825
8.78 84.09210142815505
8.78 84.09501603031187
8.78 84.09793063246866
8.78 84.10084523462548
8.78 84.10375983678227
8.78 84.1066744389391
8.78 84.10958904109589
8.78 84.1125036432527
8.78 84.1154182454095
8.78 84.11833284756631
8.78 84.12124744972311
8.78 84.12416205187992
8.79 84.12707665403673
8.79 84.12999125619352
8.79 84.13290585835034
8.79 84.13582046050713
8.79 84.13873506266395
8.79 84.14164966482075
8.79 84.14456426697757
8.8 84.14747886913436
8.8 84.15039347129117
8.8 84.15330807344797
8.8 84.15622267560478
8.8 84.15913727776159
8.8 84.16205187991838
8.8 84.1649664820752
8.8 84.167881084232
8.8 84.17079568638881
8.8 84.1737102885456
8.8 84.17662489070243
8.8 84.17953949285922
8.8 84.18245409501604
8.8 84.18536869717283
8.8 84.18828329932964
8.8 84.19119790148645
8.8 84.19411250364325
8.81 84.19702710580006
8.81 84.19994170795687
8.81 84.20285631011367
8.81 84.20577091227047
8.81 84.20868551442729
8.81 84.21160011658408
8.82 84.2145147187409
8.82 84.2174293208977
8.82 84.22034392305451
8.82 84.2232585252113
8.82 84.22617312736811
8.82 84.22908772952492
8.82 84.23200233168173
8.82 84.23491693383853
8.82 84.23783153599533
8.82 84.24074613815215
8.82 84.24366074030894
8.82 84.24657534246576
8.82 84.24948994462255
8.83 84.25240454677937
8.83 84.25531914893617
8.83 84.25823375109299
8.83 84.26114835324978
8.83 84.26406295540659
8.83 84.2669775575634
8.83 84.2698921597202
8.83 84.272806761877
8.84 84.27572136403381
8.84 84.27863596619062
8.84 84.28155056834741
8.84 84.28446517050423
8.84 84.28737977266103
8.84 84.29029437481785
8.84 84.29320897697464
8.84 84.29612357913145
8.85 84.29903818128825
8.85 84.30195278344506
8.85 84.30486738560187
8.85 84.30778198775867
8.85 84.31069658991548
8.86 84.31361119207227
8.86 84.3165257942291
8.86 84.31944039638589
8.86 84.3223549985427
8.86 84.3252696006995
8.86 84.32818420285632
8.86 84.33109880501311
8.86 84.33401340716992
8.87 84.33692800932673
8.87 84.33984261148353
8.87 84.34275721364034
8.87 84.34567181579715
8.87 84.34858641795395
8.87 84.35150102011076
8.87 84.35441562226757
8.88 84.35733022442436
8.88 84.36024482658118
8.88 84.36315942873797
8.88 84.36607403089478
8.88 84.36898863305159
8.88 84.37190323520839
8.89 84.3748178373652
8.89 84.377732439522
8.89 84.38064704167881
8.89 84.38356164383562
8.9 84.38647624599243
8.9 84.38939084814922
8.9 84.39230545030604
8.9 84.39522005246283
8.9 84.39813465461965
8.9 84.40104925677645
8.9 84.40396385893325
8.91 84.40687846109006
8.91 84.40979306324687
8.91 84.41270766540367
8.91 84.41562226756048
8.91 84.41853686971729
8.91 84.4214514718741
8.92 84.4243660740309
8.92 84.4272806761877
8.92 84.43019527834451
8.92 84.4331098805013
8.92 84.43602448265811
8.92 84.43893908481492
8.93 84.44185368697173
8.93 84.44476828912853
8.93 84.44768289128534
8.93 84.45059749344215
8.94 84.45351209559895
8.95 84.45642669775576
8.95 84.45934129991257
8.95 84.46225590206937
8.95 84.46517050422617
8.96 84.46808510638299
8.96 84.47099970853978
8.97 84.47391431069659
8.97 84.47682891285339
8.97 84.4797435150102
8.98 84.482658117167
8.98 84.48557271932381
8.98 84.48848732148062
8.98 84.49140192363743
8.98 84.49431652579423
8.99 84.49723112795104
8.99 84.50014573010785
8.99 84.50306033226465
8.99 84.50597493442145
8.99 84.50888953657825
9.0 84.51180413873506
9.02 84.51471874089187
9.02 84.51763334304867
9.02 84.52054794520548
9.02 84.52346254736229
9.02 84.52637714951909
9.02 84.5292917516759
9.03 84.5322063538327
9.04 84.53512095598951
9.05 84.53803555814632
9.06 84.54095016030311
9.06 84.54386476245992
9.06 84.54677936461673
9.08 84.54969396677353
9.1 84.55260856893034
9.11 84.55552317108715
9.11 84.55843777324395
9.11 84.56135237540076
9.12 84.56426697755757
9.12 84.56718157971437
9.14 84.57009618187118
9.15 84.57301078402799
9.15 84.57592538618478
9.16 84.5788399883416
9.16 84.58175459049839
9.16 84.5846691926552
9.17 84.587583794812
9.18 84.59049839696881
9.18 84.59341299912562
9.22 84.59632760128243
9.24 84.59924220343923
9.29 84.60215680559604
9.29 84.60507140775285
9.42 84.60798600990965
9.48 84.61090061206646
9.48 84.61381521422325
9.49 84.61672981638006
9.49 84.61964441853686
9.5 84.62255902069367
9.51 84.62547362285048
9.53 84.62838822500728
9.54 84.63130282716409
9.54 84.6342174293209
9.55 84.6371320314777
9.55 84.64004663363451
9.56 84.64296123579132
9.56 84.64587583794811
9.56 84.64879044010493
9.57 84.65170504226172
9.57 84.65461964441855
9.57 84.65753424657534
9.57 84.66044884873214
9.57 84.66336345088895
9.57 84.66627805304576
9.58 84.66919265520256
9.58 84.67210725735937
9.58 84.67502185951618
9.58 84.67793646167299
9.59 84.68085106382979
9.59 84.68376566598658
9.59 84.6866802681434
9.59 84.6895948703002
9.59 84.692509472457
9.59 84.69542407461381
9.59 84.69833867677062
9.59 84.70125327892742
9.6 84.70416788108423
9.6 84.70708248324104
9.6 84.70999708539784
9.6 84.71291168755465
9.6 84.71582628971144
9.6 84.71874089186826
9.61 84.72165549402506
9.61 84.72457009618188
9.61 84.72748469833867
9.61 84.73039930049549
9.61 84.73331390265228
9.61 84.73622850480909
9.61 84.7391431069659
9.61 84.7420577091227
9.61 84.74497231127951
9.62 84.74788691343632
9.62 84.75080151559312
9.62 84.75371611774992
9.62 84.75663071990674
9.62 84.75954532206353
9.63 84.76245992422035
9.63 84.76537452637714
9.63 84.76828912853395
9.63 84.77120373069076
9.63 84.77411833284756
9.63 84.77703293500437
9.63 84.77994753716118
9.63 84.78286213931798
9.64 84.78577674147478
9.64 84.7886913436316
9.64 84.79160594578839
9.64 84.79452054794521
9.64 84.797435150102
9.64 84.80034975225882
9.65 84.80326435441562
9.65 84.80617895657244
9.65 84.80909355872923
9.65 84.81200816088604
9.66 84.81492276304284
9.66 84.81783736519965
9.66 84.82075196735646
9.66 84.82366656951325
9.66 84.82658117167007
9.66 84.82949577382686
9.66 84.83241037598368
9.66 84.83532497814048
9.66 84.8382395802973
9.66 84.84115418245409
9.66 84.8440687846109
9.66 84.8469833867677
9.66 84.84989798892451
9.66 84.85281259108132
9.66 84.85572719323812
9.67 84.85864179539493
9.67 84.86155639755172
9.67 84.86447099970854
9.67 84.86738560186534
9.67 84.87030020402216
9.68 84.87321480617895
9.68 84.87612940833577
9.68 84.87904401049256
9.68 84.88195861264938
9.68 84.88487321480618
9.68 84.88778781696298
9.68 84.89070241911979
9.68 84.8936170212766
9.68 84.8965316234334
9.68 84.8994462255902
9.69 84.90236082774702
9.69 84.90527542990381
9.69 84.90819003206063
9.69 84.91110463421742
9.69 84.91401923637424
9.69 84.91693383853104
9.69 84.91984844068784
9.69 84.92276304284465
9.69 84.92567764500146
9.69 84.92859224715826
9.69 84.93150684931507
9.7 84.93442145147188
9.7 84.93733605362867
9.7 84.94025065578549
9.7 84.94316525794228
9.7 84.9460798600991
9.7 84.9489944622559
9.7 84.95190906441272
9.7 84.95482366656951
9.7 84.95773826872633
9.7 84.96065287088312
9.7 84.96356747303993
9.7 84.96648207519674
9.7 84.96939667735354
9.7 84.97231127951035
9.7 84.97522588166714
9.7 84.97814048382396
9.7 84.98105508598076
9.7 84.98396968813758
9.7 84.98688429029437
9.71 84.98979889245119
9.71 84.99271349460798
9.71 84.99562809676479
9.71 84.9985426989216
9.71 85.0014573010784
9.71 85.00437190323521
9.71 85.00728650539202
9.71 85.01020110754882
9.71 85.01311570970562
9.71 85.01603031186244
9.71 85.01894491401923
9.71 85.02185951617605
9.71 85.02477411833284
9.71 85.02768872048966
9.71 85.03060332264646
9.71 85.03351792480326
9.72 85.03643252696007
9.72 85.03934712911688
9.72 85.04226173127368
9.72 85.04517633343049
9.72 85.0480909355873
9.72 85.05100553774409
9.72 85.05392013990091
9.72 85.0568347420577
9.72 85.05974934421452
9.72 85.06266394637132
9.72 85.06557854852814
9.72 85.06849315068493
9.72 85.07140775284174
9.72 85.07432235499854
9.73 85.07723695715535
9.73 85.08015155931216
9.73 85.08306616146896
9.73 85.08598076362577
9.73 85.08889536578256
9.73 85.09180996793938
9.73 85.09472457009618
9.73 85.097639172253
9.73 85.10055377440979
9.73 85.1034683765666
9.73 85.1063829787234
9.73 85.10929758088021
9.73 85.11221218303702
9.73 85.11512678519382
9.73 85.11804138735063
9.74 85.12095598950744
9.74 85.12387059166424
9.74 85.12678519382104
9.74 85.12969979597786
9.74 85.13261439813465
9.74 85.13552900029147
9.74 85.13844360244826
9.74 85.14135820460507
9.74 85.14427280676188
9.74 85.14718740891868
9.74 85.15010201107549
9.75 85.1530166132323
9.75 85.1559312153891
9.75 85.15884581754591
9.75 85.16176041970272
9.75 85.16467502185951
9.75 85.16758962401633
9.75 85.17050422617312
9.76 85.17341882832993
9.76 85.17633343048674
9.76 85.17924803264354
9.76 85.18216263480035
9.76 85.18507723695716
9.76 85.18799183911396
9.76 85.19090644127077
9.76 85.19382104342758
9.76 85.19673564558438
9.76 85.19965024774119
9.76 85.20256484989798
9.76 85.2054794520548
9.77 85.2083940542116
9.77 85.2113086563684
9.77 85.21422325852521
9.77 85.21713786068202
9.77 85.22005246283882
9.77 85.22296706499563
9.77 85.22588166715244
9.77 85.22879626930924
9.77 85.23171087146605
9.77 85.23462547362286
9.77 85.23754007577966
9.77 85.24045467793646
9.78 85.24336928009326
9.78 85.24628388225007
9.78 85.24919848440688
9.78 85.25211308656368
9.78 85.25502768872049
9.78 85.2579422908773
9.78 85.2608568930341
9.79 85.26377149519091
9.79 85.26668609734772
9.79 85.26960069950452
9.79 85.27251530166133
9.79 85.27542990381814
9.79 85.27834450597493
9.79 85.28125910813174
9.79 85.28417371028854
9.8 85.28708831244535
9.8 85.29000291460216
9.8 85.29291751675896
9.8 85.29583211891577
9.8 85.29874672107258
9.8 85.30166132322938
9.8 85.30457592538619
9.8 85.307490527543
9.8 85.3104051296998
9.8 85.3133197318566
9.8 85.3162343340134
9.8 85.31914893617021
9.8 85.32206353832701
9.81 85.32497814048382
9.81 85.32789274264063
9.81 85.33080734479744
9.81 85.33372194695424
9.81 85.33663654911105
9.81 85.33955115126786
9.82 85.34246575342466
9.82 85.34538035558147
9.82 85.34829495773828
9.82 85.35120955989507
9.82 85.35412416205187
9.82 85.35703876420868
9.82 85.35995336636549
9.82 85.3628679685223
9.82 85.3657825706791
9.83 85.36869717283591
9.83 85.37161177499272
9.83 85.37452637714952
9.83 85.37744097930633
9.83 85.38035558146314
9.83 85.38327018361993
9.84 85.38618478577675
9.84 85.38909938793354
9.84 85.39201399009035
9.84 85.39492859224715
9.84 85.39784319440396
9.84 85.40075779656077
9.84 85.40367239871757
9.84 85.40658700087438
9.84 85.40950160303119
9.84 85.412416205188
9.85 85.4153308073448
9.85 85.41824540950161
9.85 85.4211600116584
9.85 85.42407461381522
9.85 85.42698921597201
9.86 85.42990381812882
9.86 85.43281842028563
9.86 85.43573302244243
9.86 85.43864762459924
9.86 85.44156222675605
9.86 85.44447682891285
9.86 85.44739143106966
9.87 85.45030603322647
9.87 85.45322063538327
9.87 85.45613523754008
9.87 85.45904983969687
9.87 85.4619644418537
9.87 85.46487904401049
9.87 85.4677936461673
9.87 85.4707082483241
9.88 85.47362285048091
9.88 85.47653745263771
9.88 85.47945205479452
9.88 85.48236665695133
9.89 85.48528125910813
9.89 85.48819586126494
9.89 85.49111046342173
9.9 85.49402506557855
9.9 85.49693966773535
9.9 85.49985426989217
9.9 85.50276887204896
9.9 85.50568347420577
9.91 85.50859807636257
9.91 85.51151267851938
9.91 85.51442728067619
9.91 85.517341882833
9.91 85.5202564849898
9.92 85.52317108714661
9.93 85.52608568930341
9.93 85.5290002914602
9.93 85.53191489361703
9.94 85.53482949577382
9.94 85.53774409793064
9.94 85.54065870008743
9.94 85.54357330224424
9.95 85.54648790440105
9.95 85.54940250655785
9.95 85.55231710871466
9.95 85.55523171087147
9.95 85.55814631302827
9.97 85.56106091518507
9.97 85.56397551734189
9.97 85.56689011949868
9.99 85.5698047216555
9.99 85.5727193238123
9.99 85.57563392596911
9.99 85.5785485281259
10.0 85.58146313028271
10.0 85.58437773243952
10.0 85.58729233459633
10.01 85.59020693675313
10.01 85.59312153890994
10.01 85.59603614106675
10.01 85.59895074322354
10.01 85.60186534538036
10.01 85.60477994753715
10.02 85.60769454969397
10.02 85.61060915185077
10.02 85.61352375400759
10.02 85.61643835616438
10.02 85.61935295832119
10.02 85.622267560478
10.02 85.6251821626348
10.02 85.62809676479161
10.02 85.6310113669484
10.02 85.63392596910522
10.03 85.63684057126201
10.03 85.63975517341883
10.03 85.64266977557563
10.04 85.64558437773245
10.04 85.64849897988924
10.04 85.65141358204606
10.05 85.65432818420285
10.05 85.65724278635966
10.06 85.66015738851647
10.06 85.66307199067327
10.08 85.66598659283008
10.08 85.66890119498687
10.1 85.6718157971437
10.1 85.67473039930049
10.12 85.67764500145731
10.14 85.6805596036141
10.16 85.68347420577092
10.18 85.68638880792771
10.28 85.68930341008453
10.33 85.69221801224133
10.36 85.69513261439813
10.4 85.69804721655494
10.44 85.70096181871175
10.46 85.70387642086855
10.46 85.70679102302535
10.48 85.70970562518217
10.48 85.71262022733896
10.51 85.71553482949578
10.52 85.71844943165257
10.52 85.7213640338094
10.54 85.72427863596619
10.55 85.72719323812301
10.55 85.7301078402798
10.58 85.7330224424366
10.58 85.73593704459341
10.59 85.73885164675022
10.6 85.74176624890703
10.61 85.74468085106382
10.62 85.74759545322064
10.62 85.75051005537743
10.64 85.75342465753425
10.64 85.75633925969105
10.65 85.75925386184787
10.65 85.76216846400466
10.65 85.76508306616148
10.66 85.76799766831827
10.66 85.77091227047508
10.66 85.77382687263189
10.67 85.7767414747887
10.67 85.7796560769455
10.67 85.78257067910229
10.68 85.78548528125911
10.69 85.7883998834159
10.69 85.79131448557273
10.69 85.79422908772952
10.7 85.79714368988634
10.7 85.80005829204313
10.7 85.80297289419995
10.7 85.80588749635675
10.7 85.80880209851355
10.71 85.81171670067036
10.71 85.81463130282717
10.71 85.81754590498397
10.72 85.82046050714077
10.72 85.82337510929759
10.72 85.82628971145438
10.72 85.8292043136112
10.72 85.83211891576799
10.73 85.83503351792481
10.73 85.8379481200816
10.73 85.84086272223841
10.73 85.84377732439522
10.74 85.84669192655203
10.74 85.84960652870883
10.74 85.85252113086564
10.74 85.85543573302245
10.74 85.85835033517924
10.75 85.86126493733606
10.75 85.86417953949285
10.75 85.86709414164967
10.75 85.87000874380647
10.75 85.87292334596329
10.76 85.87583794812008
10.76 85.87875255027689
10.76 85.88166715243369
10.76 85.8845817545905
10.76 85.8874963567473
10.76 85.89041095890411
10.76 85.89332556106092
10.77 85.89624016321771
10.77 85.89915476537453
10.77 85.90206936753133
10.77 85.90498396968815
10.78 85.90789857184494
10.78 85.91081317400175
10.78 85.91372777615855
10.79 85.91664237831536
10.79 85.91955698047217
10.79 85.92247158262897
10.79 85.92538618478578
10.79 85.92830078694259
10.8 85.93121538909939
10.8 85.93412999125619
10.8 85.937044593413
10.8 85.9399591955698
10.8 85.94287379772662
10.8 85.94578839988341
10.81 85.94870300204022
10.81 85.95161760419703
10.81 85.95453220635383
10.81 85.95744680851064
10.81 85.96036141066745
10.81 85.96327601282425
10.81 85.96619061498106
10.82 85.96910521713787
10.82 85.97201981929466
10.82 85.97493442145148
10.82 85.97784902360827
10.82 85.98076362576508
10.83 85.98367822792189
10.83 85.98659283007869
10.83 85.9895074322355
10.83 85.9924220343923
10.83 85.99533663654911
10.83 85.99825123870592
10.83 86.00116584086273
10.84 86.00408044301953
10.84 86.00699504517634
10.84 86.00990964733313
10.84 86.01282424948995
10.84 86.01573885164674
10.85 86.01865345380355
10.85 86.02156805596036
10.85 86.02448265811717
10.85 86.02739726027397
10.85 86.03031186243078
10.86 86.03322646458759
10.87 86.03614106674439
10.87 86.0390556689012
10.87 86.041970271058
10.87 86.04488487321481
10.87 86.0477994753716
10.88 86.05071407752841
10.88 86.05362867968522
10.88 86.05654328184202
10.88 86.05945788399883
10.89 86.06237248615564
10.89 86.06528708831245
10.89 86.06820169046925
10.89 86.07111629262606
10.89 86.07403089478287
10.89 86.07694549693967
10.89 86.07986009909648
10.89 86.08277470125329
10.9 86.08568930341008
10.9 86.08860390556688
10.91 86.09151850772369
10.91 86.0944331098805
10.91 86.0973477120373
10.91 86.10026231419411
10.92 86.10317691635092
10.92 86.10609151850772
10.92 86.10900612066453
10.92 86.11192072282134
10.93 86.11483532497815
10.93 86.11774992713495
10.94 86.12066452929176
10.94 86.12357913144855
10.94 86.12649373360536
10.94 86.12940833576216
10.95 86.13232293791897
10.95 86.13523754007578
10.96 86.13815214223258
10.96 86.14106674438939
10.97 86.1439813465462
10.97 86.146895948703
10.97 86.14981055085981
10.98 86.15272515301662
10.98 86.15563975517342
11.0 86.15855435733022
11.0 86.16146895948702
11.0 86.16438356164383
11.01 86.16729816380064
11.01 86.17021276595744
11.02 86.17312736811425
11.02 86.17604197027106
11.02 86.17895657242786
11.02 86.18187117458467
11.03 86.18478577674148
11.03 86.18770037889828
11.03 86.19061498105509
11.04 86.1935295832119
11.04 86.19644418536869
11.04 86.1993587875255
11.05 86.2022733896823
11.05 86.20518799183911
11.06 86.20810259399592
11.06 86.21101719615272
11.07 86.21393179830953
11.07 86.21684640046634
11.07 86.21976100262314
11.07 86.22267560477995
11.08 86.22559020693676
11.08 86.22850480909355
11.09 86.23141941125037
11.09 86.23433401340716
11.09 86.23724861556397
11.1 86.24016321772078
11.1 86.24307781987758
11.11 86.24599242203439
11.12 86.2489070241912
11.12 86.251821626348
11.12 86.25473622850481
11.12 86.25765083066162
11.13 86.26056543281842
11.14 86.26348003497523
11.14 86.26639463713202
11.14 86.26930923928884
11.14 86.27222384144564
11.15 86.27513844360244
11.15 86.27805304575925
11.16 86.28096764791606
11.16 86.28388225007286
11.17 86.28679685222967
11.18 86.28971145438648
11.21 86.29262605654328
11.21 86.29554065870009
11.22 86.29845526085688
11.22 86.3013698630137
11.23 86.3042844651705
11.23 86.30719906732732
11.23 86.31011366948411
11.29 86.31302827164092
11.29 86.31594287379772
11.37 86.31885747595453
11.38 86.32177207811134
11.41 86.32468668026814
11.41 86.32760128242495
11.55 86.33051588458176
11.56 86.33343048673856
11.57 86.33634508889536
11.59 86.33925969105218
11.6 86.34217429320897
11.62 86.34508889536579
11.62 86.34800349752258
11.64 86.35091809967939
11.67 86.3538327018362
11.67 86.356747303993
11.67 86.35966190614981
11.68 86.36257650830662
11.68 86.36549111046342
11.69 86.36840571262022
11.69 86.37132031477704
11.69 86.37423491693383
11.7 86.37714951909065
11.7 86.38006412124744
11.71 86.38297872340426
11.71 86.38589332556106
11.71 86.38880792771786
11.72 86.39172252987467
11.72 86.39463713203148
11.73 86.39755173418828
11.74 86.40046633634509
11.74 86.4033809385019
11.74 86.40629554065869
11.75 86.40921014281551
11.75 86.4121247449723
11.75 86.41503934712912
11.75 86.41795394928592
11.76 86.42086855144274
11.76 86.42378315359953
11.76 86.42669775575634
11.77 86.42961235791314
11.77 86.43252696006995
11.77 86.43544156222676
11.77 86.43835616438355
11.77 86.44127076654037
11.77 86.44418536869716
11.77 86.44709997085398
11.77 86.45001457301078
11.77 86.4529291751676
11.78 86.45584377732439
11.78 86.45875837948121
11.78 86.461672981638
11.78 86.46458758379481
11.79 86.46750218595162
11.8 86.47041678810842
11.8 86.47333139026523
11.8 86.47624599242204
11.8 86.47916059457884
11.81 86.48207519673564
11.81 86.48498979889246
11.81 86.48790440104925
11.81 86.49081900320607
11.81 86.49373360536286
11.81 86.49664820751968
11.81 86.49956280967648
11.81 86.50247741183328
11.81 86.50539201399009
11.81 86.5083066161469
11.82 86.5112212183037
11.82 86.5141358204605
11.82 86.51705042261732
11.82 86.51996502477411
11.82 86.52287962693093
11.83 86.52579422908772
11.83 86.52870883124454
11.83 86.53162343340134
11.83 86.53453803555816
11.83 86.53745263771495
11.83 86.54036723987176
11.83 86.54328184202856
11.84 86.54619644418537
11.84 86.54911104634218
11.84 86.55202564849898
11.84 86.55494025065579
11.84 86.55785485281258
11.84 86.5607694549694
11.84 86.5636840571262
11.84 86.56659865928302
11.84 86.56951326143981
11.84 86.57242786359663
11.85 86.57534246575342
11.85 86.57825706791023
11.86 86.58117167006704
11.86 86.58408627222384
11.86 86.58700087438065
11.86 86.58991547653744
11.87 86.59283007869426
11.87 86.59574468085106
11.87 86.59865928300788
11.87 86.60157388516467
11.87 86.60448848732149
11.87 86.60740308947828
11.87 86.6103176916351
11.87 86.6132322937919
11.88 86.6161468959487
11.88 86.61906149810551
11.88 86.62197610026232
11.88 86.62489070241912
11.88 86.62780530457593
11.89 86.63071990673274
11.89 86.63363450888953
11.89 86.63654911104635
11.89 86.63946371320314
11.89 86.64237831535996
11.9 86.64529291751676
11.9 86.64820751967356
11.9 86.65112212183037
11.91 86.65403672398718
11.91 86.65695132614398
11.92 86.65986592830079
11.92 86.6627805304576
11.93 86.66569513261439
11.93 86.66860973477121
11.93 86.671524336928
11.93 86.67443893908482
11.93 86.67735354124162
11.94 86.68026814339844
11.94 86.68318274555523
11.94 86.68609734771204
11.95 86.68901194986884
11.95 86.69192655202565
11.95 86.69484115418246
11.95 86.69775575633926
11.96 86.70067035849607
11.96 86.70358496065288
11.97 86.70649956280968
11.98 86.70941416496647
11.99 86.7123287671233
11.99 86.71524336928009
12.0 86.71815797143691
12.0 86.7210725735937
12.0 86.72398717575051
12.02 86.72690177790732
12.04 86.72981638006412
12.05 86.73273098222093
12.05 86.73564558437774
12.05 86.73856018653454
12.05 86.74147478869133
12.07 86.74438939084816
12.08 86.74730399300495
12.08 86.75021859516177
12.09 86.75313319731856
12.1 86.75604779947537
12.11 86.75896240163217
12.11 86.76187700378898
12.12 86.76479160594579
12.13 86.7677062081026
12.13 86.7706208102594
12.14 86.77353541241621
12.15 86.77645001457302
12.16 86.77936461672982
12.16 86.78227921888663
12.17 86.78519382104342
12.17 86.78810842320024
12.18 86.79102302535703
12.18 86.79393762751384
12.18 86.79685222967065
12.18 86.79976683182745
12.2 86.80268143398426
12.2 86.80559603614107
12.21 86.80851063829788
12.21 86.81142524045468
12.21 86.81433984261149
12.22 86.81725444476828
12.24 86.8201690469251
12.24 86.8230836490819
12.25 86.8259982512387
12.28 86.82891285339551
12.29 86.83182745555231
12.29 86.83474205770912
12.29 86.83765665986593
12.31 86.84057126202273
12.31 86.84348586417954
12.32 86.84640046633635
12.32 86.84931506849315
12.34 86.85222967064996
12.34 86.85514427280677
12.38 86.85805887496358
12.42 86.86097347712037
12.42 86.86388807927717
12.51 86.86680268143398
12.52 86.86971728359079
12.59 86.8726318857476
12.62 86.8755464879044
12.65 86.87846109006121
12.67 86.88137569221801
12.68 86.88429029437482
12.69 86.88720489653163
12.7 86.89011949868843
12.7 86.89303410084523
12.75 86.89594870300203
12.75 86.89886330515884
12.75 86.90177790731565
12.76 86.90469250947245
12.76 86.90760711162926
12.77 86.91052171378607
12.78 86.91343631594287
12.79 86.91635091809968
12.79 86.91926552025649
12.79 86.9221801224133
12.79 86.9250947245701
12.8 86.92800932672691
12.81 86.93092392888371
12.81 86.93383853104051
12.81 86.93675313319731
12.82 86.93966773535412
12.83 86.94258233751093
12.83 86.94549693966773
12.83 86.94841154182454
12.84 86.95132614398135
12.84 86.95424074613815
12.84 86.95715534829496
12.85 86.96006995045177
12.85 86.96298455260857
12.85 86.96589915476537
12.85 86.96881375692217
12.85 86.97172835907898
12.85 86.97464296123579
12.86 86.9775575633926
12.87 86.9804721655494
12.87 86.98338676770621
12.87 86.98630136986301
12.87 86.98921597201982
12.87 86.99213057417663
12.88 86.99504517633343
12.88 86.99795977849024
12.88 87.00087438064705
12.88 87.00378898280384
12.88 87.00670358496066
12.88 87.00961818711745
12.88 87.01253278927426
12.88 87.01544739143107
12.88 87.01836199358787
12.88 87.02127659574468
12.89 87.02419119790149
12.89 87.0271058000583
12.89 87.0300204022151
12.9 87.03293500437191
12.9 87.0358496065287
12.9 87.03876420868552
12.9 87.04167881084231
12.91 87.04459341299912
12.91 87.04750801515593
12.91 87.05042261731273
12.91 87.05333721946954
12.91 87.05625182162635
12.92 87.05916642378315
12.92 87.06208102593996
12.93 87.06499562809677
12.94 87.06791023025357
12.94 87.07082483241038
12.94 87.07373943456717
12.94 87.076654036724
12.94 87.07956863888079
12.94 87.08248324103761
12.95 87.0853978431944
12.95 87.0883124453512
12.95 87.09122704750801
12.96 87.09414164966482
12.96 87.09705625182163
12.96 87.09997085397843
12.96 87.10288545613524
12.96 87.10580005829203
12.97 87.10871466044885
12.97 87.11162926260565
12.97 87.11454386476247
12.97 87.11745846691926
12.97 87.12037306907607
12.98 87.12328767123287
12.98 87.12620227338968
12.98 87.12911687554649
12.98 87.1320314777033
12.99 87.1349460798601
12.99 87.1378606820169
12.99 87.14077528417371
12.99 87.1436898863305
12.99 87.14660448848733
13.01 87.14951909064412
13.01 87.15243369280094
13.01 87.15534829495773
13.01 87.15826289711455
13.01 87.16117749927135
13.01 87.16409210142815
13.02 87.16700670358496
13.02 87.16992130574177
13.02 87.17283590789857
13.02 87.17575051005537
13.03 87.17866511221219
13.03 87.18157971436898
13.03 87.1844943165258
13.03 87.18740891868259
13.03 87.19032352083941
13.04 87.1932381229962
13.04 87.19615272515301
13.04 87.19906732730982
13.05 87.20198192946663
13.05 87.20489653162343
13.05 87.20781113378024
13.05 87.21072573593705
13.05 87.21364033809384
13.06 87.21655494025066
13.07 87.21946954240745
13.07 87.22238414456427
13.07 87.22529874672107
13.08 87.22821334887789
13.08 87.23112795103468
13.1 87.2340425531915
13.11 87.23695715534829
13.11 87.2398717575051
13.11 87.2427863596619
13.12 87.24570096181871
13.12 87.24861556397552
13.14 87.25153016613231
13.14 87.25444476828913
13.15 87.25735937044593
13.16 87.26027397260275
13.16 87.26318857475954
13.17 87.26610317691636
13.2 87.26901777907315
13.21 87.27193238122996
13.22 87.27484698338677
13.22 87.27776158554357
13.24 87.28067618770038
13.24 87.28359078985719
13.25 87.28650539201399
13.25 87.28941999417079
13.26 87.2923345963276
13.26 87.2952491984844
13.29 87.29816380064122
13.3 87.30107840279801
13.3 87.30399300495483
13.3 87.30690760711163
13.3 87.30982220926845
13.3 87.31273681142524
13.31 87.31565141358205
13.31 87.31856601573885
13.33 87.32148061789566
13.37 87.32439522005247
13.37 87.32730982220926
13.38 87.33022442436608
13.39 87.33313902652287
13.4 87.3360536286797
13.41 87.33896823083649
13.54 87.3418828329933
13.55 87.3447974351501
13.59 87.3477120373069
13.67 87.35062663946371
13.69 87.35354124162052
13.74 87.35645584377733
13.79 87.35937044593413
13.8 87.36228504809094
13.82 87.36519965024773
13.88 87.36811425240455
13.89 87.37102885456135
13.9 87.37394345671817
13.92 87.37685805887496
13.92 87.37977266103178
13.92 87.38268726318857
13.93 87.3856018653454
13.94 87.38851646750219
13.94 87.39143106965899
13.95 87.3943456718158
13.95 87.3972602739726
13.95 87.40017487612941
13.96 87.4030894782862
13.96 87.40600408044303
13.97 87.40891868259982
13.97 87.41183328475664
13.97 87.41474788691343
13.99 87.41766248907025
13.99 87.42057709122705
14.03 87.42349169338385
14.04 87.42640629554066
14.04 87.42932089769747
14.05 87.43223549985427
14.05 87.43515010201108
14.05 87.43806470416789
14.06 87.44097930632468
14.06 87.4438939084815
14.08 87.44680851063829
14.1 87.44972311279511
14.1 87.4526377149519
14.12 87.45555231710873
14.12 87.45846691926552
14.14 87.46138152142233
14.15 87.46429612357913
14.15 87.46721072573594
14.21 87.47012532789275
14.23 87.47303993004955
14.25 87.47595453220636
14.27 87.47886913436315
14.31 87.48178373651997
14.32 87.48469833867676
14.32 87.48761294083359
14.32 87.49052754299038
14.32 87.49344214514718
14.33 87.49635674730399
14.34 87.4992713494608
14.34 87.5021859516176
14.35 87.50510055377441
14.36 87.50801515593122
14.36 87.51092975808803
14.36 87.51384436024483
14.38 87.51675896240162
14.39 87.51967356455845
14.43 87.52258816671524
14.45 87.52550276887206
14.48 87.52841737102885
14.49 87.53133197318566
14.53 87.53424657534246
14.54 87.53716117749927
14.55 87.54007577965608
14.59 87.54299038181288
14.67 87.54590498396969
14.69 87.5488195861265
14.83 87.5517341882833
14.89 87.5546487904401
14.91 87.55756339259692
14.92 87.56047799475371
14.92 87.56339259691052
14.94 87.56630719906732
14.95 87.56922180122413
14.96 87.57213640338094
14.99 87.57505100553774
15.01 87.57796560769455
15.02 87.58088020985136
15.02 87.58379481200816
15.02 87.58670941416497
15.03 87.58962401632178
15.03 87.59253861847857
15.03 87.59545322063539
15.04 87.59836782279218
15.04 87.60128242494899
15.05 87.6041970271058
15.05 87.6071116292626
15.06 87.61002623141941
15.06 87.61294083357622
15.07 87.61585543573302
15.07 87.61877003788983
15.07 87.62168464004664
15.08 87.62459924220344
15.08 87.62751384436025
15.08 87.63042844651704
15.09 87.63334304867385
15.09 87.63625765083066
15.1 87.63917225298746
15.1 87.64208685514427
15.12 87.64500145730108
15.12 87.64791605945788
15.13 87.65083066161469
15.13 87.6537452637715
15.15 87.6566598659283
15.15 87.65957446808511
15.16 87.66248907024192
15.17 87.66540367239872
15.18 87.66831827455552
15.21 87.67123287671232
15.22 87.67414747886913
15.23 87.67706208102594
15.26 87.67997668318274
15.26 87.68289128533955
15.28 87.68580588749636
15.28 87.68872048965316
15.28 87.69163509180997
15.29 87.69454969396678
15.3 87.69746429612358
15.31 87.70037889828039
15.32 87.70329350043718
15.34 87.70620810259399
15.34 87.7091227047508
15.35 87.7120373069076
15.35 87.71495190906441
15.36 87.71786651122122
15.36 87.72078111337802
15.38 87.72369571553483
15.38 87.72661031769164
15.39 87.72952491984844
15.39 87.73243952200525
15.4 87.73535412416206
15.4 87.73826872631886
15.4 87.74118332847566
15.41 87.74409793063246
15.46 87.74701253278927
15.5 87.74992713494608
15.51 87.75284173710288
15.51 87.75575633925969
15.53 87.7586709414165
15.67 87.7615855435733
15.75 87.76450014573011
15.78 87.76741474788692
15.88 87.77032935004372
15.89 87.77324395220052
15.9 87.77615855435734
15.92 87.77907315651413
15.92 87.78198775867094
15.95 87.78490236082774
15.96 87.78781696298455
15.96 87.79073156514136
15.98 87.79364616729816
15.98 87.79656076945497
15.99 87.79947537161178
15.99 87.80238997376858
15.99 87.80530457592539
16.0 87.8082191780822
16.01 87.81113378023899
16.01 87.81404838239581
16.02 87.8169629845526
16.02 87.81987758670941
16.02 87.82279218886622
16.02 87.82570679102302
16.02 87.82862139317983
16.02 87.83153599533664
16.03 87.83445059749344
16.04 87.83736519965025
16.05 87.84027980180706
16.05 87.84319440396385
16.06 87.84610900612067
16.06 87.84902360827746
16.07 87.85193821043428
16.07 87.85485281259108
16.07 87.85776741474788
16.08 87.86068201690469
16.08 87.8635966190615
16.09 87.8665112212183
16.09 87.86942582337511
16.1 87.87234042553192
16.1 87.87525502768872
16.1 87.87816962984553
16.1 87.88108423200232
16.1 87.88399883415914
16.11 87.88691343631594
16.12 87.88982803847276
16.12 87.89274264062955
16.12 87.89565724278636
16.12 87.89857184494316
16.13 87.90148644709997
16.13 87.90440104925678
16.13 87.90731565141358
16.14 87.91023025357039
16.14 87.91314485572718
16.14 87.916059457884
16.14 87.9189740600408
16.14 87.92188866219762
16.14 87.92480326435441
16.14 87.92771786651123
16.15 87.93063246866802
16.15 87.93354707082483
16.15 87.93646167298164
16.15 87.93937627513844
16.15 87.94229087729525
16.15 87.94520547945206
16.16 87.94812008160886
16.16 87.95103468376566
16.17 87.95394928592248
16.17 87.95686388807927
16.17 87.95977849023609
16.17 87.96269309239288
16.17 87.9656076945497
16.17 87.9685222967065
16.17 87.9714368988633
16.17 87.97435150102011
16.18 87.97726610317692
16.19 87.98018070533372
16.19 87.98309530749053
16.2 87.98600990964734
16.2 87.98892451180413
16.21 87.99183911396095
16.21 87.99475371611774
16.23 87.99766831827456
16.23 88.00058292043136
16.23 88.00349752258818
16.23 88.00641212474497
16.24 88.00932672690178
16.25 88.01224132905858
16.26 88.01515593121539
16.26 88.0180705333722
16.26 88.02098513552899
16.26 88.02389973768581
16.26 88.0268143398426
16.27 88.02972894199942
16.28 88.03264354415622
16.31 88.03555814631304
16.33 88.03847274846983
16.33 88.04138735062665
16.36 88.04430195278344
16.41 88.04721655494025
16.43 88.05013115709706
16.44 88.05304575925386
16.45 88.05596036141067
16.46 88.05887496356746
16.47 88.06178956572428
16.48 88.06470416788108
16.48 88.0676187700379
16.5 88.07053337219469
16.5 88.07344797435151
16.51 88.0763625765083
16.51 88.07927717866512
16.52 88.08219178082192
16.53 88.08510638297872
16.57 88.08802098513553
16.57 88.09093558729234
16.58 88.09385018944914
16.6 88.09676479160593
16.6 88.09967939376276
16.63 88.10259399591955
16.65 88.10550859807637
16.72 88.10842320023316
16.76 88.11133780238998
16.96 88.11425240454678
16.97 88.1171670067036
16.99 88.12008160886039
17.02 88.1229962110172
17.03 88.125910813174
17.04 88.12882541533081
17.05 88.13174001748762
17.14 88.13465461964441
17.17 88.13756922180123
17.17 88.14048382395802
17.19 88.14339842611484
17.19 88.14631302827163
17.19 88.14922763042846
17.21 88.15214223258525
17.22 88.15505683474207
17.24 88.15797143689886
17.25 88.16088603905567
17.29 88.16380064121248
17.29 88.16671524336928
17.3 88.16962984552609
17.31 88.17254444768288
17.32 88.1754590498397
17.33 88.1783736519965
17.33 88.18128825415332
17.33 88.18420285631011
17.34 88.18711745846693
17.39 88.19003206062372
17.44 88.19294666278054
17.45 88.19586126493734
17.47 88.19877586709414
17.51 88.20169046925095
17.52 88.20460507140776
17.54 88.20751967356456
17.54 88.21043427572135
17.54 88.21334887787818
17.55 88.21626348003497
17.57 88.21917808219179
17.58 88.22209268434858
17.61 88.2250072865054
17.65 88.2279218886622
17.69 88.230836490819
18.01 88.23375109297581
18.07 88.23666569513261
18.07 88.23958029728942
18.12 88.24249489944623
18.13 88.24540950160304
18.14 88.24832410375983
18.14 88.25123870591665
18.15 88.25415330807344
18.15 88.25706791023026
18.18 88.25998251238705
18.19 88.26289711454388
18.19 88.26581171670067
18.2 88.26872631885747
18.2 88.27164092101428
18.21 88.27455552317109
18.22 88.2774701253279
18.23 88.2803847274847
18.23 88.28329932964151
18.24 88.2862139317983
18.25 88.28912853395512
18.25 88.29204313611191
18.26 88.29495773826874
18.28 88.29787234042553
18.28 88.30078694258233
18.29 88.30370154473914
18.3 88.30661614689595
18.32 88.30953074905275
18.33 88.31244535120956
18.33 88.31535995336637
18.36 88.31827455552317
18.37 88.32118915767998
18.38 88.32410375983677
18.38 88.3270183619936
18.39 88.32993296415039
18.39 88.33284756630721
18.41 88.335762168464
18.44 88.33867677062081
18.52 88.34159137277761
18.57 88.34450597493442
18.58 88.34742057709123
18.58 88.35033517924803
18.58 88.35324978140484
18.63 88.35616438356165
18.65 88.35907898571845
18.65 88.36199358787525
18.66 88.36490819003207
18.68 88.36782279218886
18.68 88.37073739434567
18.81 88.37365199650247
18.82 88.37656659865928
18.88 88.37948120081609
18.88 88.3823958029729
18.9 88.3853104051297
18.91 88.38822500728651
18.92 88.39113960944331
18.93 88.39405421160012
18.96 88.39696881375693
18.97 88.39988341591372
19.01 88.40279801807054
19.07 88.40571262022733
19.11 88.40862722238414
19.14 88.41154182454095
19.14 88.41445642669775
19.16 88.41737102885456
19.16 88.42028563101137
19.17 88.42320023316817
19.19 88.42611483532498
19.19 88.42902943748179
19.2 88.4319440396386
19.21 88.4348586417954
19.22 88.4377732439522
19.23 88.440687846109
19.23 88.4436024482658
19.25 88.44651705042261
19.27 88.44943165257942
19.28 88.45234625473623
19.31 88.45526085689303
19.31 88.45817545904984
19.31 88.46109006120665
19.32 88.46400466336345
19.35 88.46691926552026
19.35 88.46983386767707
19.35 88.47274846983387
19.37 88.47566307199067
19.37 88.47857767414747
19.38 88.48149227630428
19.38 88.48440687846109
19.38 88.4873214806179
19.39 88.4902360827747
19.4 88.4931506849315
19.41 88.49606528708831
19.43 88.49897988924512
19.46 88.50189449140193
19.46 88.50480909355873
19.47 88.50772369571554
19.48 88.51063829787233
19.48 88.51355290002914
19.48 88.51646750218595
19.48 88.51938210434275
19.5 88.52229670649956
19.51 88.52521130865637
19.51 88.52812591081317
19.51 88.53104051296998
19.51 88.53395511512679
19.52 88.5368697172836
19.52 88.5397843194404
19.55 88.54269892159721
19.55 88.54561352375401
19.58 88.5485281259108
19.59 88.55144272806761
19.61 88.55435733022442
19.63 88.55727193238123
19.66 88.56018653453803
19.7 88.56310113669484
19.71 88.56601573885165
19.74 88.56893034100845
19.74 88.57184494316526
19.77 88.57475954532207
19.81 88.57767414747887
19.83 88.58058874963567
19.89 88.58350335179249
19.92 88.58641795394928
20.02 88.58933255610609
20.02 88.5922471582629
20.02 88.5951617604197
20.03 88.5980763625765
20.05 88.60099096473331
20.08 88.60390556689012
20.12 88.60682016904693
20.19 88.60973477120373
20.28 88.61264937336054
20.28 88.61556397551735
20.29 88.61847857767414
20.31 88.62139317983096
20.32 88.62430778198775
20.34 88.62722238414456
20.36 88.63013698630137
20.36 88.63305158845817
20.37 88.63596619061498
20.39 88.63888079277179
20.39 88.6417953949286
20.39 88.6447099970854
20.39 88.6476245992422
20.39 88.65053920139901
20.4 88.65345380355582
20.41 88.65636840571261
20.42 88.65928300786943
20.42 88.66219761002623
20.44 88.66511221218303
20.45 88.66802681433984
20.45 88.67094141649665
20.47 88.67385601865345
20.48 88.67677062081026
20.49 88.67968522296707
20.51 88.68259982512387
20.52 88.68551442728068
20.53 88.68842902943747
20.53 88.6913436315943
20.55 88.69425823375109
20.56 88.6971728359079
20.56 88.7000874380647
20.58 88.7030020402215
20.58 88.70591664237831
20.59 88.70883124453512
20.6 88.71174584669193
20.61 88.71466044884873
20.62 88.71757505100554
20.67 88.72048965316235
20.67 88.72340425531915
20.69 88.72631885747595
20.69 88.72923345963277
20.71 88.73214806178956
20.72 88.73506266394638
20.74 88.73797726610317
20.76 88.74089186825998
20.77 88.74380647041679
20.78 88.74672107257359
20.78 88.7496356747304
20.84 88.7525502768872
20.85 88.75546487904401
20.86 88.7583794812008
20.86 88.76129408335763
20.9 88.76420868551442
20.93 88.76712328767124
21.03 88.77003788982803
21.1 88.77295249198485
21.11 88.77586709414165
21.26 88.77878169629845
21.27 88.78169629845526
21.29 88.78461090061207
21.29 88.78752550276887
21.33 88.79044010492568
21.35 88.79335470708249
21.36 88.79626930923928
21.37 88.7991839113961
21.37 88.80209851355289
21.38 88.80501311570971
21.39 88.8079277178665
21.45 88.81084232002333
21.47 88.81375692218012
21.47 88.81667152433693
21.47 88.81958612649373
21.48 88.82250072865054
21.52 88.82541533080735
21.53 88.82832993296415
21.55 88.83124453512096
21.56 88.83415913727775
21.57 88.83707373943457
21.57 88.83998834159136
21.61 88.84290294374819
21.65 88.84581754590498
21.68 88.8487321480618
21.68 88.85164675021859
21.69 88.8545613523754
21.74 88.8574759545322
21.78 88.86039055668901
21.8 88.86330515884582
21.8 88.86621976100261
21.81 88.86913436315943
21.82 88.87204896531622
21.84 88.87496356747305
21.85 88.87787816962984
21.85 88.88079277178666
21.89 88.88370737394345
21.92 88.88662197610027
21.95 88.88953657825707
21.95 88.89245118041387
22.29 88.89536578257068
22.34 88.89828038472749
22.35 88.90119498688429
22.38 88.9041095890411
22.47 88.9070241911979
22.5 88.9099387933547
22.56 88.91285339551152
22.59 88.91576799766831
22.59 88.91868259982513
22.6 88.92159720198192
22.65 88.92451180413875
22.67 88.92742640629554
22.69 88.93034100845234
22.77 88.93325561060915
22.95 88.93617021276596
22.95 88.93908481492277
23.04 88.94199941707956
23.05 88.94491401923638
23.08 88.94782862139317
23.08 88.95074322354999
23.11 88.95365782570678
23.13 88.9565724278636
23.24 88.9594870300204
23.37 88.96240163217722
23.41 88.96531623433401
23.46 88.96823083649082
23.47 88.97114543864762
23.56 88.97406004080443
23.62 88.97697464296124
23.64 88.97988924511804
23.66 88.98280384727485
23.69 88.98571844943164
23.7 88.98863305158847
23.72 88.99154765374526
23.74 88.99446225590208
23.87 88.99737685805887
23.88 89.00029146021569
23.91 89.00320606237248
23.92 89.00612066452929
23.93 89.0090352666861
23.94 89.0119498688429
23.96 89.01486447099971
23.96 89.0177790731565
23.98 89.02069367531332
24.01 89.02360827747012
24.03 89.02652287962694
24.17 89.02943748178373
24.27 89.03235208394055
24.31 89.03526668609734
24.41 89.03818128825415
24.48 89.04109589041096
24.62 89.04401049256776
24.65 89.04692509472457
24.75 89.04983969688138
24.79 89.05275429903818
24.87 89.05566890119499
24.88 89.0585835033518
24.9 89.06149810550859
24.91 89.06441270766541
24.94 89.0673273098222
25.04 89.07024191197902
25.12 89.07315651413582
25.18 89.07607111629262
25.34 89.07898571844943
25.54 89.08190032060624
25.66 89.08481492276304
25.68 89.08772952491985
25.76 89.09064412707666
25.87 89.09355872923345
25.93 89.09647333139027
26.0 89.09938793354706
26.05 89.10230253570388
26.13 89.10521713786068
26.17 89.10813174001748
26.19 89.11104634217429
26.22 89.1139609443311
26.24 89.1168755464879
26.29 89.11979014864471
26.33 89.12270475080152
26.36 89.12561935295832
26.4 89.12853395511513
26.6 89.13144855727194
26.67 89.13436315942874
26.68 89.13727776158554
26.7 89.14019236374236
26.7 89.14310696589915
26.7 89.14602156805596
26.71 89.14893617021276
26.74 89.15185077236957
26.78 89.15476537452638
26.78 89.15767997668318
26.79 89.16059457883999
26.83 89.1635091809968
26.84 89.1664237831536
26.87 89.1693383853104
26.94 89.17225298746722
26.95 89.17516758962401
26.97 89.17808219178082
26.98 89.18099679393762
26.98 89.18391139609443
27.0 89.18682599825124
27.03 89.18974060040804
27.05 89.19265520256485
27.07 89.19556980472166
27.08 89.19848440687846
27.12 89.20139900903527
27.14 89.20431361119208
27.18 89.20722821334888
27.2 89.21014281550569
27.23 89.21305741766248
27.24 89.21597201981929
27.27 89.2188866219761
27.29 89.2218012241329
27.34 89.22471582628971
27.36 89.22763042844652
27.37 89.23054503060332
27.5 89.23345963276013
27.51 89.23637423491694
27.57 89.23928883707374
27.67 89.24220343923055
27.77 89.24511804138734
27.77 89.24803264354416
27.82 89.25094724570096
27.84 89.25386184785776
27.88 89.25677645001457
27.89 89.25969105217138
27.9 89.26260565432818
27.97 89.26552025648499
28.0 89.2684348586418
28.04 89.2713494607986
28.04 89.27426406295541
28.05 89.27717866511222
28.07 89.28009326726902
28.1 89.28300786942583
28.1 89.28592247158262
28.11 89.28883707373943
28.11 89.29175167589624
28.15 89.29466627805304
28.19 89.29758088020985
28.21 89.30049548236666
28.21 89.30341008452346
28.23 89.30632468668027
28.3 89.30923928883708
28.31 89.31215389099388
28.33 89.31506849315069
28.34 89.3179830953075
28.41 89.32089769746429
28.42 89.3238122996211
28.42 89.3267269017779
28.45 89.32964150393471
28.46 89.33255610609152
28.47 89.33547070824832
28.49 89.33838531040513
28.52 89.34129991256194
28.64 89.34421451471874
28.69 89.34712911687555
28.71 89.35004371903236
28.76 89.35295832118916
28.82 89.35587292334596
28.93 89.35878752550278
28.95 89.36170212765957
28.95 89.36461672981638
28.98 89.36753133197318
29.0 89.37044593412999
29.03 89.3733605362868
29.08 89.3762751384436
29.08 89.37918974060041
29.09 89.38210434275722
29.1 89.38501894491402
29.11 89.38793354707083
29.11 89.39084814922764
29.11 89.39376275138443
29.14 89.39667735354124
29.15 89.39959195569804
29.24 89.40250655785485
29.25 89.40542116001166
29.27 89.40833576216846
29.27 89.41125036432527
29.29 89.41416496648208
29.29 89.41707956863888
29.36 89.41999417079569
29.38 89.4229087729525
29.41 89.42582337510929
29.42 89.42873797726611
29.42 89.4316525794229
29.42 89.43456718157972
29.43 89.43748178373652
29.46 89.44039638589332
29.47 89.44331098805013
29.47 89.44622559020694
29.49 89.44914019236374
29.5 89.45205479452055
29.51 89.45496939667736
29.52 89.45788399883416
29.53 89.46079860099097
29.54 89.46371320314776
29.54 89.46662780530458
29.55 89.46954240746138
29.56 89.47245700961818
29.61 89.47537161177499
29.63 89.4782862139318
29.66 89.4812008160886
29.66 89.48411541824541
29.66 89.48703002040222
29.93 89.48994462255902
30.01 89.49285922471583
30.02 89.49577382687262
30.05 89.49868842902944
30.09 89.50160303118624
30.13 89.50451763334306
30.15 89.50743223549985
30.19 89.51034683765667
30.23 89.51326143981346
30.24 89.51617604197027
30.25 89.51909064412708
30.3 89.52200524628388
30.33 89.52491984844069
30.41 89.5278344505975
30.42 89.5307490527543
30.46 89.5336636549111
30.47 89.53657825706792
30.47 89.53949285922471
30.54 89.54240746138153
30.55 89.54532206353832
30.56 89.54823666569513
30.59 89.55115126785194
30.64 89.55406587000874
30.66 89.55698047216555
30.67 89.55989507432236
30.69 89.56280967647916
30.71 89.56572427863595
30.74 89.56863888079278
30.76 89.57155348294957
30.8 89.57446808510639
30.82 89.57738268726318
30.87 89.58029728942
30.92 89.5832118915768
30.97 89.58612649373362
31.05 89.58904109589041
31.08 89.59195569804722
31.1 89.59487030020402
31.12 89.59778490236083
31.13 89.60069950451764
31.15 89.60361410667443
31.18 89.60652870883125
31.2 89.60944331098804
31.28 89.61235791314486
31.29 89.61527251530165
31.32 89.61818711745848
31.33 89.62110171961527
31.36 89.62401632177207
31.37 89.62693092392888
31.38 89.62984552608569
31.38 89.6327601282425
31.49 89.6356747303993
31.53 89.63858933255611
31.54 89.6415039347129
31.55 89.64441853686972
31.6 89.64733313902651
31.61 89.65024774118334
31.61 89.65316234334013
31.65 89.65607694549695
31.68 89.65899154765374
31.69 89.66190614981056
31.7 89.66482075196735
31.75 89.66773535412416
31.84 89.67064995628097
31.93 89.67356455843777
32.05 89.67647916059458
32.05 89.67939376275137
32.06 89.6823083649082
32.08 89.68522296706499
32.39 89.68813756922181
32.41 89.6910521713786
32.42 89.69396677353542
32.43 89.69688137569221
32.45 89.69979597784902
32.51 89.70271058000583
32.51 89.70562518216263
32.51 89.70853978431944
32.54 89.71145438647625
32.6 89.71436898863305
32.62 89.71728359078985
32.63 89.72019819294667
32.69 89.72311279510346
32.84 89.72602739726028
32.93 89.72894199941707
33.04 89.7318566015739
33.26 89.73477120373069
33.39 89.73768580588751
33.45 89.7406004080443
33.46 89.74351501020111
33.49 89.74642961235791
33.5 89.74934421451472
33.54 89.75225881667153
33.58 89.75517341882832
33.6 89.75808802098514
33.64 89.76100262314193
33.66 89.76391722529875
33.72 89.76683182745555
33.75 89.76974642961237
33.82 89.77266103176916
33.83 89.77557563392597
33.84 89.77849023608277
33.87 89.78140483823958
33.92 89.78431944039639
34.05 89.7872340425532
34.06 89.79014864471
34.07 89.7930632468668
34.13 89.79597784902361
34.14 89.79889245118041
34.31 89.80180705333723
34.34 89.80472165549402
34.35 89.80763625765084
34.37 89.81055085980763
34.41 89.81346546196444
34.47 89.81638006412125
34.52 89.81929466627805
34.56 89.82220926843486
34.58 89.82512387059167
34.61 89.82803847274847
34.63 89.83095307490527
34.7 89.83386767706209
34.71 89.83678227921888
34.73 89.8396968813757
34.75 89.8426114835325
34.76 89.8455260856893
34.77 89.84844068784611
34.78 89.85135529000291
34.8 89.85426989215972
34.81 89.85718449431653
34.84 89.86009909647333
34.88 89.86301369863014
34.89 89.86592830078695
34.93 89.86884290294374
34.99 89.87175750510056
35.24 89.87467210725735
35.31 89.87758670941417
35.33 89.88050131157097
35.36 89.88341591372777
35.38 89.88633051588458
35.4 89.88924511804139
35.46 89.8921597201982
35.53 89.895074322355
35.53 89.89798892451181
35.54 89.90090352666861
35.54 89.90381812882542
35.55 89.90673273098221
35.59 89.90964733313903
35.6 89.91256193529583
35.61 89.91547653745265
35.61 89.91839113960944
35.62 89.92130574176625
35.64 89.92422034392305
35.65 89.92713494607986
35.69 89.93004954823667
35.71 89.93296415039347
35.71 89.93587875255028
35.72 89.93879335470709
35.73 89.9417079568639
35.75 89.94462255902069
35.76 89.94753716117751
35.78 89.9504517633343
35.79 89.9533663654911
35.79 89.95628096764791
35.81 89.95919556980472
35.87 89.96211017196153
35.91 89.96502477411833
35.91 89.96793937627514
35.92 89.97085397843195
35.93 89.97376858058875
35.94 89.97668318274556
36.08 89.97959778490237
36.08 89.98251238705916
36.09 89.98542698921598
36.09 89.98834159137277
36.09 89.99125619352958
36.19 89.99417079568639
36.28 89.9970853978432
36.29 90.0
36.33 90.0029146021568
36.36 90.00582920431361
36.38 90.00874380647042
36.41 90.01165840862723
36.41 90.01457301078403
36.42 90.01748761294084
36.42 90.02040221509763
36.44 90.02331681725444
36.45 90.02623141941125
36.49 90.02914602156805
36.51 90.03206062372486
36.53 90.03497522588167
36.55 90.03788982803847
36.56 90.04080443019528
36.57 90.04371903235209
36.58 90.0466336345089
36.59 90.0495482366657
36.6 90.0524628388225
36.6 90.05537744097931
36.62 90.0582920431361
36.63 90.06120664529291
36.65 90.06412124744972
36.65 90.06703584960653
36.66 90.06995045176333
36.66 90.07286505392014
36.67 90.07577965607695
36.68 90.07869425823375
36.69 90.08160886039056
36.69 90.08452346254737
36.69 90.08743806470417
36.75 90.09035266686098
36.76 90.09326726901777
36.78 90.09618187117458
36.81 90.09909647333139
36.83 90.10201107548819
36.84 90.104925677645
36.88 90.1078402798018
36.88 90.11075488195861
36.88 90.11366948411542
36.91 90.11658408627223
36.92 90.11949868842903
36.92 90.12241329058584
36.94 90.12532789274265
36.97 90.12824249489945
37.01 90.13115709705625
37.01 90.13407169921305
37.02 90.13698630136986
37.07 90.13990090352667
37.09 90.14281550568347
37.18 90.14573010784028
37.19 90.14864470999709
37.2 90.15155931215389
37.27 90.1544739143107
37.31 90.1573885164675
37.31 90.16030311862431
37.32 90.1632177207811
37.34 90.16613232293793
37.36 90.16904692509472
37.42 90.17196152725153
37.44 90.17487612940833
37.45 90.17779073156514
37.46 90.18070533372195
37.47 90.18361993587875
37.48 90.18653453803556
37.48 90.18944914019237
37.49 90.19236374234917
37.49 90.19527834450598
37.51 90.19819294666279
37.52 90.20110754881958
37.54 90.2040221509764
37.56 90.20693675313319
37.56 90.20985135529
37.58 90.2127659574468
37.59 90.21568055960361
37.59 90.21859516176042
37.59 90.22150976391723
37.59 90.22442436607403
37.6 90.22733896823084
37.6 90.23025357038765
37.61 90.23316817254444
37.65 90.23608277470126
37.66 90.23899737685805
37.66 90.24191197901487
37.66 90.24482658117167
37.69 90.24774118332847
37.7 90.25065578548528
37.72 90.25357038764209
37.72 90.25648498979889
37.74 90.2593995919557
37.74 90.2623141941125
37.75 90.26522879626931
37.75 90.26814339842612
37.75 90.27105800058291
37.76 90.27397260273973
37.78 90.27688720489652
37.79 90.27980180705335
37.79 90.28271640921014
37.8 90.28563101136695
37.8 90.28854561352375
37.8 90.29146021568056
37.83 90.29437481783737
37.84 90.29728941999417
37.85 90.30020402215098
37.86 90.30311862430777
37.86 90.30603322646459
37.87 90.30894782862138
37.87 90.3118624307782
37.88 90.314777032935
37.89 90.31769163509182
37.9 90.32060623724861
37.91 90.32352083940542
37.91 90.32643544156223
37.92 90.32935004371903
37.96 90.33226464587584
37.96 90.33517924803265
37.96 90.33809385018945
37.96 90.34100845234624
37.99 90.34392305450307
37.99 90.34683765665986
38.0 90.34975225881668
38.01 90.35266686097347
38.02 90.35558146313029
38.02 90.35849606528708
38.04 90.36141066744389
38.04 90.3643252696007
38.04 90.3672398717575
38.04 90.37015447391431
38.04 90.3730690760711
38.04 90.37598367822793
38.04 90.37889828038472
38.06 90.38181288254154
38.06 90.38472748469833
38.07 90.38764208685515
38.07 90.39055668901194
38.08 90.39347129116877
38.08 90.39638589332556
38.09 90.39930049548236
38.1 90.40221509763917
38.1 90.40512969979598
38.1 90.40804430195278
38.11 90.41095890410958
38.13 90.4138735062664
38.14 90.41678810842319
38.15 90.41970271058001
38.17 90.4226173127368
38.19 90.42553191489363
38.2 90.42844651705042
38.2 90.43136111920724
38.21 90.43427572136403
38.23 90.43719032352084
38.26 90.44010492567764
38.29 90.44301952783445
38.31 90.44593412999126
38.31 90.44884873214805
38.33 90.45176333430487
38.34 90.45467793646166
38.34 90.45759253861848
38.35 90.46050714077528
38.37 90.4634217429321
38.37 90.46633634508889
38.38 90.46925094724571
38.39 90.4721655494025
38.39 90.47508015155931
38.42 90.47799475371612
38.42 90.48090935587292
38.43 90.48382395802973
38.43 90.48673856018652
38.46 90.48965316234334
38.46 90.49256776450014
38.48 90.49548236665696
38.49 90.49839696881375
38.49 90.50131157097057
38.53 90.50422617312736
38.53 90.50714077528418
38.56 90.51005537744098
38.56 90.51296997959778
38.57 90.51588458175459
38.58 90.5187991839114
38.59 90.5217137860682
38.59 90.524628388225
38.6 90.52754299038182
38.65 90.53045759253861
38.65 90.53337219469543
38.66 90.53628679685222
38.66 90.53920139900904
38.67 90.54211600116584
38.69 90.54503060332266
38.69 90.54794520547945
38.7 90.55085980763626
38.7 90.55377440979306
38.72 90.55668901194987
38.72 90.55960361410668
38.72 90.56251821626347
38.79 90.56543281842029
38.79 90.56834742057708
38.81 90.5712620227339
38.84 90.5741766248907
38.88 90.57709122704752
38.9 90.58000582920431
38.91 90.58292043136113
38.94 90.58583503351792
38.96 90.58874963567473
38.98 90.59166423783154
38.98 90.59457883998834
38.99 90.59749344214515
39.02 90.60040804430194
39.03 90.60332264645876
39.04 90.60623724861556
39.08 90.60915185077238
39.11 90.61206645292917
39.13 90.61498105508599
39.14 90.61789565724278
39.16 90.62081025939959
39.17 90.6237248615564
39.18 90.6266394637132
39.18 90.62955406587001
39.22 90.63246866802682
39.26 90.63538327018362
39.28 90.63829787234042
39.28 90.64121247449724
39.28 90.64412707665403
39.3 90.64704167881085
39.3 90.64995628096764
39.31 90.65287088312446
39.32 90.65578548528126
39.34 90.65870008743806
39.35 90.66161468959487
39.36 90.66452929175168
39.36 90.66744389390848
39.37 90.67035849606529
39.42 90.6732730982221
39.43 90.67618770037889
39.43 90.67910230253571
39.43 90.6820169046925
39.44 90.68493150684932
39.46 90.68784610900612
39.47 90.69076071116292
39.48 90.69367531331973
39.49 90.69658991547654
39.54 90.69950451763334
39.55 90.70241911979015
39.55 90.70533372194696
39.55 90.70824832410376
39.56 90.71116292626057
39.57 90.71407752841736
39.59 90.71699213057418
39.6 90.71990673273098
39.63 90.7228213348878
39.63 90.72573593704459
39.65 90.7286505392014
39.65 90.7315651413582
39.68 90.73447974351501
39.69 90.73739434567182
39.69 90.74030894782862
39.69 90.74322354998543
39.7 90.74613815214224
39.7 90.74905275429904
39.71 90.75196735645584
39.72 90.75488195861266
39.72 90.75779656076945
39.72 90.76071116292626
39.74 90.76362576508306
39.75 90.76654036723987
39.75 90.76945496939668
39.75 90.77236957155348
39.75 90.77528417371029
39.76 90.7781987758671
39.76 90.7811133780239
39.77 90.78402798018071
39.78 90.78694258233752
39.78 90.78985718449431
39.78 90.79277178665113
39.81 90.79568638880792
39.83 90.79860099096473
39.83 90.80151559312154
39.84 90.80443019527834
39.84 90.80734479743515
39.85 90.81025939959196
39.85 90.81317400174876
39.85 90.81608860390557
39.85 90.81900320606238
39.88 90.82191780821918
39.88 90.82483241037599
39.89 90.82774701253278
39.9 90.83066161468959
39.9 90.8335762168464
39.9 90.8364908190032
39.9 90.83940542116001
39.91 90.84232002331682
39.92 90.84523462547362
39.95 90.84814922763043
39.95 90.85106382978724
39.95 90.85397843194404
39.96 90.85689303410085
39.96 90.85980763625766
39.97 90.86272223841446
39.97 90.86563684057126
39.98 90.86855144272806
39.99 90.87146604488487
39.99 90.87438064704168
40.02 90.87729524919848
40.03 90.88020985135529
40.03 90.8831244535121
40.03 90.8860390556689
40.04 90.88895365782571
40.05 90.89186825998252
40.05 90.89478286213932
40.07 90.89769746429613
40.08 90.90061206645292
40.08 90.90352666860973
40.09 90.90644127076654
40.1 90.90935587292334
40.11 90.91227047508015
40.14 90.91518507723696
40.15 90.91809967939376
40.15 90.92101428155057
40.18 90.92392888370738
40.19 90.92684348586418
40.19 90.92975808802099
40.2 90.9326726901778
40.22 90.9355872923346
40.22 90.9385018944914
40.26 90.9414164966482
40.26 90.94433109880501
40.27 90.94724570096182
40.28 90.95016030311862
40.28 90.95307490527543
40.31 90.95598950743224
40.32 90.95890410958904
40.32 90.96181871174585
40.33 90.96473331390266
40.35 90.96764791605946
40.36 90.97056251821625
40.38 90.97347712037308
40.38 90.97639172252987
40.38 90.97930632468668
40.39 90.98222092684348
40.4 90.98513552900029
40.4 90.9880501311571
40.41 90.9909647333139
40.43 90.99387933547071
40.44 90.99679393762752
40.45 90.99970853978432
40.46 91.00262314194113
40.49 91.00553774409794
40.49 91.00845234625473
40.5 91.01136694841155
40.5 91.01428155056834
40.51 91.01719615272515
40.53 91.02011075488196
40.56 91.02302535703876
40.56 91.02593995919557
40.58 91.02885456135238
40.6 91.03176916350918
40.6 91.03468376566599
40.61 91.0375983678228
40.62 91.04051296997959
40.63 91.04342757213641
40.64 91.0463421742932
40.65 91.04925677645002
40.65 91.05217137860681
40.66 91.05508598076362
40.66 91.05800058292043
40.67 91.06091518507723
40.67 91.06382978723404
40.73 91.06674438939085
40.76 91.06965899154766
40.77 91.07257359370446
40.78 91.07548819586127
40.78 91.07840279801806
40.79 91.08131740017488
40.81 91.08423200233167
40.82 91.0871466044885
40.82 91.09006120664529
40.83 91.0929758088021
40.83 91.0958904109589
40.83 91.09880501311571
40.83 91.10171961527251
40.83 91.10463421742932
40.84 91.10754881958613
40.85 91.11046342174292
40.87 91.11337802389974
40.88 91.11629262605653
40.88 91.11920722821336
40.89 91.12212183037015
40.89 91.12503643252697
40.91 91.12795103468376
40.91 91.13086563684057
40.91 91.13378023899737
40.93 91.13669484115418
40.94 91.13960944331099
40.97 91.1425240454678
41.0 91.1454386476246
41.0 91.1483532497814
41.0 91.15126785193821
41.05 91.15418245409501
41.05 91.15709705625183
41.06 91.16001165840862
41.1 91.16292626056544
41.11 91.16584086272223
41.11 91.16875546487904
41.11 91.17167006703585
41.14 91.17458466919265
41.18 91.17749927134946
41.19 91.18041387350627
41.2 91.18332847566307
41.2 91.18624307781987
41.21 91.18915767997669
41.21 91.19207228213348
41.22 91.1949868842903
41.22 91.1979014864471
41.23 91.20081608860391
41.24 91.20373069076071
41.26 91.20664529291751
41.26 91.20955989507432
41.28 91.21247449723113
41.3 91.21538909938793
41.3 91.21830370154473
41.31 91.22121830370155
41.32 91.22413290585834
41.33 91.22704750801516
41.33 91.22996211017195
41.35 91.23287671232877
41.35 91.23579131448557
41.36 91.23870591664239
41.37 91.24162051879918
41.38 91.24453512095599
41.38 91.2474497231128
41.39 91.2503643252696
41.42 91.25327892742641
41.43 91.25619352958321
41.46 91.25910813174002
41.47 91.26202273389681
41.47 91.26493733605363
41.48 91.26785193821043
41.48 91.27076654036725
41.49 91.27368114252404
41.51 91.27659574468086
41.51 91.27951034683765
41.51 91.28242494899446
41.52 91.28533955115127
41.52 91.28825415330807
41.52 91.29116875546488
41.53 91.29408335762167
41.53 91.2969979597785
41.56 91.29991256193529
41.57 91.30282716409211
41.58 91.3057417662489
41.58 91.30865636840572
41.59 91.31157097056251
41.62 91.31448557271933
41.63 91.31740017487613
41.65 91.32031477703293
41.66 91.32322937918974
41.69 91.32614398134655
41.69 91.32905858350335
41.69 91.33197318566016
41.71 91.33488778781697
41.72 91.33780238997376
41.75 91.34071699213058
41.75 91.34363159428737
41.76 91.3465461964442
41.76 91.34946079860099
41.77 91.35237540075781
41.77 91.3552900029146
41.82 91.3582046050714
41.89 91.36111920722821
41.94 91.36403380938502
41.94 91.36694841154183
41.95 91.36986301369862
41.96 91.37277761585544
41.98 91.37569221801223
41.99 91.37860682016905
42.01 91.38152142232585
42.04 91.38443602448267
42.07 91.38735062663946
42.1 91.39026522879628
42.11 91.39317983095307
42.12 91.39609443310988
42.14 91.39900903526669
42.18 91.4019236374235
42.26 91.4048382395803
42.27 91.4077528417371
42.28 91.41066744389391
42.28 91.4135820460507
42.3 91.41649664820753
42.32 91.41941125036432
42.37 91.42232585252114
42.4 91.42524045467793
42.4 91.42815505683474
42.42 91.43106965899155
42.42 91.43398426114835
42.46 91.43689886330516
42.47 91.43981346546197
42.48 91.44272806761877
42.51 91.44564266977557
42.52 91.44855727193239
42.61 91.45147187408918
42.61 91.454386476246
42.62 91.45730107840279
42.66 91.46021568055961
42.76 91.4631302827164
42.86 91.46604488487321
42.93 91.46895948703002
42.98 91.47187408918683
42.98 91.47478869134363
43.0 91.47770329350044
43.01 91.48061789565725
43.04 91.48353249781405
43.07 91.48644709997086
43.13 91.48936170212765
43.13 91.49227630428447
43.15 91.49519090644127
43.15 91.49810550859807
43.16 91.50102011075488
43.18 91.50393471291169
43.23 91.5068493150685
43.23 91.5097639172253
43.23 91.5126785193821
43.29 91.51559312153891
43.32 91.51850772369572
43.34 91.52142232585251
43.34 91.52433692800933
43.34 91.52725153016613
43.35 91.53016613232295
43.38 91.53308073447974
43.38 91.53599533663655
43.41 91.53890993879335
43.44 91.54182454095016
43.45 91.54473914310697
43.46 91.54765374526377
43.5 91.55056834742058
43.54 91.55348294957739
43.54 91.5563975517342
43.54 91.559312153891
43.59 91.5622267560478
43.62 91.5651413582046
43.62 91.5680559603614
43.64 91.57097056251821
43.64 91.57388516467502
43.65 91.57679976683183
43.68 91.57971436898863
43.7 91.58262897114544
43.72 91.58554357330225
43.72 91.58845817545905
43.73 91.59137277761586
43.76 91.59428737977267
43.79 91.59720198192946
43.8 91.60011658408628
43.81 91.60303118624307
43.87 91.60594578839988
43.9 91.60886039055669
43.9 91.61177499271349
43.91 91.6146895948703
43.91 91.6176041970271
43.99 91.62051879918391
44.04 91.62343340134072
44.05 91.62634800349753
44.06 91.62926260565433
44.07 91.63217720781114
44.07 91.63509180996795
44.08 91.63800641212474
44.11 91.64092101428155
44.12 91.64383561643835
44.17 91.64675021859516
44.18 91.64966482075197
44.19 91.65257942290877
44.2 91.65549402506558
44.21 91.65840862722239
44.24 91.66132322937919
44.29 91.664237831536
44.29 91.6671524336928
44.33 91.67006703584961
44.36 91.6729816380064
44.37 91.67589624016321
44.38 91.67881084232002
44.42 91.68172544447683
44.43 91.68464004663363
44.47 91.68755464879044
44.48 91.69046925094725
44.51 91.69338385310405
44.51 91.69629845526086
44.52 91.69921305741767
44.52 91.70212765957447
44.53 91.70504226173128
44.6 91.70795686388807
44.62 91.71087146604489
44.62 91.71378606820168
44.62 91.71670067035849
44.64 91.7196152725153
44.64 91.7225298746721
44.67 91.72544447682891
44.69 91.72835907898572
44.69 91.73127368114253
44.73 91.73418828329933
44.74 91.73710288545614
44.74 91.74001748761295
44.75 91.74293208976975
44.78 91.74584669192654
44.8 91.74876129408335
44.81 91.75167589624016
44.82 91.75459049839696
44.88 91.75750510055377
44.89 91.76041970271058
44.9 91.76333430486739
44.93 91.76624890702419
44.94 91.769163509181
44.95 91.7720781113378
44.98 91.77499271349461
45.03 91.77790731565142
45.05 91.78082191780823
45.06 91.78373651996502
45.09 91.78665112212184
45.12 91.78956572427863
45.13 91.79248032643544
45.17 91.79539492859224
45.19 91.79830953074905
45.21 91.80122413290586
45.21 91.80413873506266
45.23 91.80705333721947
45.23 91.80996793937628
45.24 91.81288254153309
45.24 91.81579714368988
45.27 91.8187117458467
45.27 91.82162634800349
45.31 91.8245409501603
45.31 91.8274555523171
45.32 91.83037015447391
45.34 91.83328475663072
45.36 91.83619935878752
45.39 91.83911396094433
45.39 91.84202856310114
45.41 91.84494316525794
45.41 91.84785776741475
45.44 91.85077236957156
45.45 91.85368697172835
45.47 91.85660157388517
45.49 91.85951617604196
45.49 91.86243077819879
45.5 91.86534538035558
45.5 91.86825998251238
45.51 91.87117458466919
45.52 91.874089186826
45.52 91.8770037889828
45.56 91.87991839113961
45.6 91.88283299329642
45.63 91.88574759545321
45.69 91.88866219761003
45.71 91.89157679976682
45.72 91.89449140192364
45.73 91.89740600408044
45.75 91.90032060623724
45.78 91.90323520839405
45.8 91.90614981055086
45.86 91.90906441270766
45.89 91.91197901486447
45.96 91.91489361702128
45.98 91.91780821917808
46.02 91.92072282133489
46.05 91.92363742349168
46.12 91.9265520256485
46.16 91.9294666278053
46.18 91.93238122996212
46.19 91.93529583211891
46.2 91.93821043427573
46.21 91.94112503643252
46.21 91.94403963858933
46.22 91.94695424074614
46.28 91.94986884290294
46.29 91.95278344505975
46.3 91.95569804721654
46.45 91.95861264937336
46.45 91.96152725153016
46.46 91.96444185368698
46.46 91.96735645584377
46.47 91.97027105800059
46.47 91.97318566015738
46.48 91.97610026231419
46.48 91.979014864471
46.52 91.9819294666278
46.52 91.98484406878461
46.55 91.98775867094142
46.57 91.99067327309822
46.59 91.99358787525502
46.61 91.99650247741184
46.61 91.99941707956863
46.62 92.00233168172545
46.63 92.00524628388224
46.65 92.00816088603906
46.67 92.01107548819586
46.67 92.01399009035268
46.7 92.01690469250947
46.7 92.01981929466628
46.71 92.02273389682308
46.71 92.02564849897989
46.71 92.0285631011367
46.71 92.03147770329349
46.74 92.03439230545031
46.75 92.0373069076071
46.75 92.04022150976392
46.76 92.04313611192072
46.76 92.04605071407754
46.77 92.04896531623433
46.78 92.05187991839114
46.79 92.05479452054794
46.79 92.05770912270475
46.8 92.06062372486156
46.82 92.06353832701836
46.84 92.06645292917517
46.85 92.06936753133196
46.85 92.07228213348878
46.89 92.07519673564558
46.9 92.0781113378024
46.93 92.08102593995919
46.96 92.08394054211601
46.97 92.0868551442728
46.97 92.08976974642962
46.98 92.09268434858642
47.01 92.09559895074322
47.02 92.09851355290003
47.03 92.10142815505684
47.03 92.10434275721364
47.06 92.10725735937044
47.07 92.11017196152726
47.09 92.11308656368405
47.1 92.11600116584087
47.11 92.11891576799766
47.12 92.12183037015448
47.13 92.12474497231128
47.13 92.12765957446808
47.13 92.13057417662489
47.14 92.1334887787817
47.14 92.1364033809385
47.16 92.13931798309531
47.17 92.14223258525212
47.17 92.14514718740891
47.17 92.14806178956573
47.17 92.15097639172252
47.18 92.15389099387934
47.18 92.15680559603614
47.19 92.15972019819296
47.22 92.16263480034975
47.22 92.16554940250656
47.25 92.16846400466336
47.27 92.17137860682017
47.27 92.17429320897698
47.28 92.17720781113378
47.29 92.18012241329059
47.3 92.18303701544738
47.3 92.1859516176042
47.32 92.188866219761
47.35 92.19178082191782
47.35 92.19469542407461
47.37 92.19761002623143
47.38 92.20052462838822
47.4 92.20343923054503
47.41 92.20635383270184
47.41 92.20926843485864
47.42 92.21218303701545
47.42 92.21509763917226
47.42 92.21801224132906
47.42 92.22092684348586
47.44 92.22384144564268
47.44 92.22675604779947
47.46 92.22967064995629
47.46 92.23258525211308
47.47 92.23549985426989
47.48 92.2384144564267
47.49 92.2413290585835
47.51 92.24424366074031
47.51 92.24715826289712
47.52 92.25007286505392
47.53 92.25298746721073
47.55 92.25590206936754
47.55 92.25881667152433
47.56 92.26173127368115
47.57 92.26464587583794
47.57 92.26756047799476
47.57 92.27047508015156
47.57 92.27338968230836
47.57 92.27630428446517
47.57 92.27921888662198
47.58 92.28213348877878
47.58 92.28504809093559
47.62 92.2879626930924
47.62 92.2908772952492
47.64 92.29379189740601
47.64 92.2967064995628
47.64 92.29962110171962
47.65 92.30253570387642
47.68 92.30545030603322
47.69 92.30836490819003
47.71 92.31127951034684
47.73 92.31419411250364
47.73 92.31710871466045
47.73 92.32002331681726
47.74 92.32293791897406
47.74 92.32585252113087
47.74 92.32876712328768
47.75 92.33168172544448
47.75 92.33459632760128
47.75 92.3375109297581
47.76 92.34042553191489
47.79 92.3433401340717
47.79 92.3462547362285
47.79 92.34916933838531
47.79 92.35208394054212
47.8 92.35499854269892
47.8 92.35791314485573
47.8 92.36082774701254
47.87 92.36374234916934
47.87 92.36665695132615
47.87 92.36957155348296
47.89 92.37248615563975
47.89 92.37540075779656
47.89 92.37831535995336
47.93 92.38122996211017
47.93 92.38414456426698
47.93 92.38705916642378
47.94 92.38997376858059
47.94 92.3928883707374
47.98 92.3958029728942
47.99 92.39871757505101
48.0 92.40163217720782
48.0 92.40454677936462
48.0 92.40746138152143
48.02 92.41037598367822
48.02 92.41329058583503
48.02 92.41620518799184
48.04 92.41911979014864
48.05 92.42203439230545
48.05 92.42494899446226
48.06 92.42786359661906
48.06 92.43077819877587
48.08 92.43369280093268
48.08 92.43660740308948
48.08 92.43952200524629
48.08 92.4424366074031
48.11 92.4453512095599
48.14 92.4482658117167
48.16 92.4511804138735
48.19 92.45409501603031
48.19 92.45700961818712
48.21 92.45992422034392
48.22 92.46283882250073
48.24 92.46575342465754
48.24 92.46866802681434
48.24 92.47158262897115
48.25 92.47449723112796
48.25 92.47741183328476
48.26 92.48032643544157
48.26 92.48324103759836
48.28 92.48615563975517
48.28 92.48907024191197
48.29 92.49198484406878
48.29 92.49489944622559
48.3 92.4978140483824
48.31 92.5007286505392
48.31 92.50364325269601
48.34 92.50655785485282
48.34 92.50947245700962
48.36 92.51238705916643
48.36 92.51530166132324
48.39 92.51821626348004
48.39 92.52113086563683
48.4 92.52404546779364
48.41 92.52696006995045
48.41 92.52987467210725
48.42 92.53278927426406
48.43 92.53570387642087
48.44 92.53861847857767
48.44 92.54153308073448
48.48 92.54444768289129
48.48 92.5473622850481
48.49 92.5502768872049
48.52 92.5531914893617
48.53 92.55610609151852
48.54 92.55902069367531
48.55 92.56193529583211
48.55 92.56484989798892
48.56 92.56776450014573
48.57 92.57067910230253
48.57 92.57359370445934
48.59 92.57650830661615
48.59 92.57942290877295
48.6 92.58233751092976
48.61 92.58525211308657
48.61 92.58816671524337
48.62 92.59108131740017
48.62 92.59399591955699
48.66 92.59691052171378
48.68 92.59982512387059
48.69 92.6027397260274
48.69 92.6056543281842
48.7 92.60856893034101
48.7 92.61148353249781
48.7 92.61439813465462
48.71 92.61731273681143
48.73 92.62022733896823
48.75 92.62314194112503
48.78 92.62605654328185
48.79 92.62897114543864
48.8 92.63188574759546
48.8 92.63480034975225
48.81 92.63771495190906
48.86 92.64062955406587
48.86 92.64354415622267
48.87 92.64645875837948
48.88 92.64937336053629
48.89 92.6522879626931
48.9 92.6552025648499
48.92 92.65811716700671
48.92 92.6610317691635
48.93 92.66394637132032
48.95 92.66686097347711
48.96 92.66977557563393
48.97 92.67269017779073
49.0 92.67560477994753
49.03 92.67851938210434
49.04 92.68143398426115
49.05 92.68434858641795
49.06 92.68726318857476
49.08 92.69017779073157
49.11 92.69309239288836
49.12 92.69600699504518
49.15 92.69892159720197
49.15 92.7018361993588
49.15 92.70475080151559
49.15 92.70766540367241
49.16 92.7105800058292
49.16 92.71349460798601
49.17 92.71640921014281
49.18 92.71932381229962
49.18 92.72223841445643
49.25 92.72515301661323
49.26 92.72806761877004
49.27 92.73098222092683
49.27 92.73389682308365
49.28 92.73681142524045
49.28 92.73972602739727
49.29 92.74264062955406
49.29 92.74555523171088
49.33 92.74846983386767
49.33 92.75138443602448
49.33 92.75429903818129
49.35 92.7572136403381
49.35 92.7601282424949
49.35 92.7630428446517
49.36 92.76595744680851
49.37 92.7688720489653
49.39 92.77178665112213
49.39 92.77470125327892
49.39 92.77761585543574
49.4 92.78053045759253
49.41 92.78344505974935
49.41 92.78635966190615
49.42 92.78927426406295
49.42 92.79218886621976
49.43 92.79510346837657
49.43 92.79801807053337
49.43 92.80093267269017
49.44 92.80384727484699
49.45 92.80676187700378
49.46 92.8096764791606
49.47 92.8125910813174
49.48 92.81550568347421
49.5 92.818420285631
49.5 92.82133488778783
49.53 92.82424948994462
49.54 92.82716409210143
49.57 92.83007869425823
49.59 92.83299329641504
49.6 92.83590789857185
49.62 92.83882250072864
49.62 92.84173710288546
49.63 92.84465170504225
49.64 92.84756630719907
49.64 92.85048090935587
49.66 92.85339551151269
49.67 92.85631011366948
49.68 92.8592247158263
49.68 92.8621393179831
49.69 92.8650539201399
49.69 92.8679685222967
49.71 92.87088312445351
49.73 92.87379772661032
49.75 92.87671232876711
49.75 92.87962693092393
49.79 92.88254153308073
49.79 92.88545613523755
49.8 92.88837073739434
49.81 92.89128533955116
49.82 92.89419994170795
49.83 92.89711454386477
49.86 92.90002914602157
49.86 92.90294374817837
49.87 92.90585835033518
49.87 92.90877295249199
49.89 92.9116875546488
49.89 92.91460215680559
49.9 92.9175167589624
49.91 92.9204313611192
49.94 92.92334596327602
49.94 92.92626056543281
49.94 92.92917516758963
49.95 92.93208976974643
49.98 92.93500437190325
49.98 92.93791897406004
50.01 92.94083357621685
50.01 92.94374817837365
50.01 92.94666278053046
50.02 92.94957738268727
50.05 92.95249198484406
50.11 92.95540658700088
50.12 92.95832118915767
50.15 92.9612357913145
50.15 92.96415039347129
50.15 92.9670649956281
50.18 92.9699795977849
50.18 92.9728941999417
50.2 92.97580880209851
50.2 92.97872340425532
50.2 92.98163800641213
50.21 92.98455260856893
50.23 92.98746721072574
50.24 92.99038181288253
50.25 92.99329641503935
50.28 92.99621101719615
50.28 92.99912561935297
50.28 93.00204022150976
50.3 93.00495482366658
50.31 93.00786942582337
50.32 93.01078402798018
50.36 93.01369863013699
50.36 93.01661323229379
50.37 93.0195278344506
50.37 93.0224424366074
50.38 93.02535703876421
50.38 93.028271640921
50.41 93.03118624307783
50.42 93.03410084523462
50.43 93.03701544739144
50.43 93.03993004954823
50.45 93.04284465170505
50.47 93.04575925386185
50.48 93.04867385601865
50.48 93.05158845817546
50.48 93.05450306033227
50.49 93.05741766248907
50.53 93.06033226464588
50.53 93.06324686680269
50.54 93.06616146895948
50.55 93.0690760711163
50.55 93.07199067327309
50.55 93.07490527542991
50.59 93.0778198775867
50.59 93.08073447974351
50.6 93.08364908190032
50.62 93.08656368405713
50.63 93.08947828621393
50.64 93.09239288837074
50.64 93.09530749052755
50.66 93.09822209268435
50.67 93.10113669484116
50.68 93.10405129699795
50.68 93.10696589915477
50.71 93.10988050131157
50.71 93.11279510346839
50.72 93.11570970562518
50.72 93.11862430778199
50.72 93.12153890993879
50.74 93.1244535120956
50.75 93.1273681142524
50.75 93.13028271640921
50.76 93.13319731856602
50.77 93.13611192072283
50.78 93.13902652287963
50.81 93.14194112503642
50.82 93.14485572719325
50.82 93.14777032935004
50.85 93.15068493150685
50.87 93.15359953366365
50.89 93.15651413582046
50.9 93.15942873797727
50.92 93.16234334013407
50.92 93.16525794229088
50.95 93.16817254444769
50.95 93.17108714660449
50.96 93.1740017487613
50.99 93.1769163509181
50.99 93.1798309530749
51.0 93.18274555523172
51.01 93.18566015738851
51.01 93.18857475954532
51.03 93.19148936170212
51.04 93.19440396385893
51.09 93.19731856601574
51.1 93.20023316817255
51.1 93.20314777032935
51.11 93.20606237248616
51.14 93.20897697464297
51.19 93.21189157679977
51.22 93.21480617895658
51.24 93.21772078111337
51.25 93.22063538327018
51.25 93.22354998542698
51.26 93.22646458758379
51.27 93.2293791897406
51.28 93.2322937918974
51.3 93.23520839405421
51.32 93.23812299621102
51.34 93.24103759836783
51.35 93.24395220052463
51.35 93.24686680268144
51.36 93.24978140483825
51.37 93.25269600699505
51.42 93.25561060915184
51.43 93.25852521130865
51.43 93.26143981346546
51.44 93.26435441562226
51.45 93.26726901777907
51.45 93.27018361993588
51.47 93.27309822209268
51.47 93.27601282424949
51.49 93.2789274264063
51.49 93.2818420285631
51.49 93.28475663071991
51.49 93.28767123287672
51.51 93.29058583503351
51.51 93.29350043719032
51.53 93.29641503934712
51.55 93.29932964150393
51.59 93.30224424366074
51.59 93.30515884581754
51.62 93.30807344797435
51.63 93.31098805013116
51.64 93.31390265228796
51.64 93.31681725444477
51.64 93.31973185660158
51.66 93.32264645875838
51.67 93.32556106091519
51.69 93.32847566307198
51.7 93.33139026522879
51.7 93.3343048673856
51.7 93.3372194695424
51.71 93.34013407169921
51.76 93.34304867385602
51.77 93.34596327601282
51.81 93.34887787816963
51.85 93.35179248032644
51.87 93.35470708248324
51.89 93.35762168464005
51.91 93.36053628679684
51.92 93.36345088895366
51.92 93.36636549111046
51.93 93.36928009326726
51.95 93.37219469542407
51.96 93.37510929758088
51.96 93.37802389973768
51.97 93.38093850189449
51.98 93.3838531040513
51.99 93.3867677062081
52.0 93.38968230836491
52.01 93.39259691052172
52.02 93.39551151267852
52.04 93.39842611483532
52.05 93.40134071699214
52.05 93.40425531914893
52.07 93.40716992130574
52.09 93.41008452346254
52.15 93.41299912561935
52.16 93.41591372777616
52.17 93.41882832993296
52.2 93.42174293208977
52.25 93.42465753424658
52.27 93.42757213640338
52.33 93.43048673856018
52.36 93.433401340717
52.37 93.43631594287379
52.38 93.43923054503061
52.42 93.4421451471874
52.45 93.44505974934421
52.47 93.44797435150102
52.51 93.45088895365782
52.51 93.45380355581463
52.51 93.45671815797144
52.52 93.45963276012824
52.52 93.46254736228505
52.54 93.46546196444186
52.55 93.46837656659865
52.6 93.47129116875547
52.61 93.47420577091226
52.61 93.47712037306908
52.64 93.48003497522588
52.7 93.48294957738268
52.72 93.48586417953949
52.73 93.4887787816963
52.76 93.4916933838531
52.79 93.49460798600991
52.81 93.49752258816672
52.86 93.50043719032351
52.87 93.50335179248033
52.87 93.50626639463712
52.88 93.50918099679394
52.89 93.51209559895074
52.9 93.51501020110756
52.92 93.51792480326435
52.93 93.52083940542116
52.93 93.52375400757796
52.93 93.52666860973477
52.93 93.52958321189158
52.98 93.53249781404838
52.99 93.53541241620519
52.99 93.53832701836198
53.01 93.5412416205188
53.02 93.5441562226756
53.03 93.54707082483242
53.05 93.54998542698921
53.06 93.55290002914603
53.09 93.55581463130282
53.1 93.55872923345963
53.11 93.56164383561644
53.14 93.56455843777324
53.16 93.56747303993005
53.17 93.57038764208684
53.18 93.57330224424366
53.18 93.57621684640046
53.19 93.57913144855728
53.21 93.58204605071407
53.21 93.58496065287089
53.23 93.58787525502768
53.24 93.5907898571845
53.29 93.5937044593413
53.31 93.5966190614981
53.33 93.59953366365491
53.33 93.60244826581172
53.33 93.60536286796852
53.34 93.60827747012533
53.35 93.61119207228214
53.38 93.61410667443893
53.41 93.61702127659575
53.42 93.61993587875254
53.43 93.62285048090936
53.45 93.62576508306616
53.45 93.62867968522298
53.46 93.63159428737977
53.49 93.63450888953658
53.5 93.63742349169338
53.51 93.64033809385019
53.53 93.643252696007
53.55 93.64616729816379
53.55 93.64908190032061
53.56 93.6519965024774
53.57 93.65491110463422
53.57 93.65782570679102
53.59 93.66074030894784
53.59 93.66365491110463
53.59 93.66656951326145
53.61 93.66948411541824
53.66 93.67239871757505
53.67 93.67531331973186
53.68 93.67822792188866
53.71 93.68114252404547
53.71 93.68405712620228
53.73 93.68697172835908
53.76 93.68988633051588
53.76 93.6928009326727
53.79 93.69571553482949
53.81 93.69863013698631
53.82 93.7015447391431
53.86 93.70445934129992
53.88 93.70737394345672
53.92 93.71028854561352
53.94 93.71320314777033
53.94 93.71611774992714
53.95 93.71903235208394
53.96 93.72194695424074
53.96 93.72486155639756
53.99 93.72777615855435
54.0 93.73069076071117
54.04 93.73360536286796
54.04 93.73651996502478
54.06 93.73943456718158
54.13 93.7423491693384
54.17 93.74526377149519
54.17 93.748178373652
54.18 93.7510929758088
54.2 93.75400757796561
54.22 93.75692218012242
54.24 93.75983678227922
54.28 93.76275138443603
54.28 93.76566598659282
54.33 93.76858058874964
54.33 93.77149519090644
54.34 93.77440979306326
54.34 93.77732439522005
54.37 93.78023899737687
54.43 93.78315359953366
54.45 93.78606820169047
54.5 93.78898280384728
54.5 93.79189740600408
54.51 93.79481200816089
54.51 93.79772661031768
54.51 93.8006412124745
54.51 93.8035558146313
54.62 93.80647041678812
54.63 93.80938501894491
54.63 93.81229962110173
54.66 93.81521422325852
54.68 93.81812882541533
54.72 93.82104342757214
54.73 93.82395802972894
54.74 93.82687263188575
54.74 93.82978723404256
54.75 93.83270183619936
54.75 93.83561643835617
54.79 93.83853104051298
54.8 93.84144564266977
54.84 93.84436024482659
54.85 93.84727484698338
54.85 93.8501894491402
54.88 93.853104051297
54.88 93.8560186534538
54.9 93.85893325561061
54.91 93.86184785776742
54.92 93.86476245992422
54.92 93.86767706208103
54.93 93.87059166423784
54.98 93.87350626639463
54.98 93.87642086855145
55.0 93.87933547070824
55.01 93.88225007286506
55.02 93.88516467502185
55.02 93.88807927717866
55.03 93.89099387933547
55.03 93.89390848149228
55.04 93.89682308364908
55.05 93.89973768580589
55.05 93.9026522879627
55.06 93.9055668901195
55.08 93.90848149227631
55.1 93.91139609443312
55.1 93.91431069658992
55.15 93.91722529874671
55.15 93.92013990090354
55.17 93.92305450306033
55.17 93.92596910521713
55.17 93.92888370737394
55.17 93.93179830953075
55.24 93.93471291168755
55.25 93.93762751384436
55.3 93.94054211600117
55.3 93.94345671815798
55.31 93.94637132031478
55.33 93.94928592247157
55.33 93.9522005246284
55.33 93.95511512678519
55.36 93.958029728942
55.37 93.9609443310988
55.39 93.96385893325561
55.43 93.96677353541241
55.46 93.96968813756922
55.47 93.97260273972603
55.48 93.97551734188283
55.49 93.97843194403964
55.5 93.98134654619645
55.51 93.98426114835326
55.51 93.98717575051006
55.51 93.99009035266687
55.52 93.99300495482366
55.55 93.99591955698047
55.57 93.99883415913727
55.58 94.00174876129408
55.58 94.00466336345089
55.6 94.0075779656077
55.6 94.0104925677645
55.6 94.01340716992131
55.63 94.01632177207811
55.64 94.01923637423492
55.65 94.02215097639173
55.69 94.02506557854852
55.7 94.02798018070533
55.7 94.03089478286213
55.7 94.03380938501894
55.71 94.03672398717575
55.72 94.03963858933255
55.74 94.04255319148936
55.74 94.04546779364617
55.78 94.04838239580297
55.79 94.05129699795978
55.81 94.05421160011659
55.81 94.0571262022734
55.82 94.0600408044302
55.82 94.06295540658701
55.83 94.0658700087438
55.89 94.06878461090061
55.9 94.07169921305741
55.9 94.07461381521422
55.9 94.07752841737103
55.9 94.08044301952783
55.91 94.08335762168464
55.91 94.08627222384145
55.91 94.08918682599825
55.93 94.09210142815506
55.94 94.09501603031187
55.94 94.09793063246866
55.95 94.10084523462547
55.96 94.10375983678227
55.96 94.10667443893908
55.97 94.10958904109589
55.98 94.1125036432527
55.98 94.1154182454095
56.0 94.11833284756631
56.0 94.12124744972311
56.03 94.12416205187992
56.06 94.12707665403673
56.07 94.12999125619353
56.08 94.13290585835034
56.08 94.13582046050713
56.08 94.13873506266395
56.08 94.14164966482075
56.08 94.14456426697755
56.11 94.14747886913436
56.11 94.15039347129117
56.12 94.15330807344797
56.14 94.15622267560478
56.15 94.15913727776159
56.16 94.1620518799184
56.2 94.1649664820752
56.21 94.167881084232
56.24 94.17079568638881
56.26 94.1737102885456
56.28 94.17662489070241
56.29 94.17953949285922
56.33 94.18245409501603
56.34 94.18536869717283
56.34 94.18828329932964
56.35 94.19119790148645
56.37 94.19411250364325
56.38 94.19702710580006
56.4 94.19994170795687
56.4 94.20285631011367
56.42 94.20577091227047
56.43 94.20868551442729
56.43 94.21160011658408
56.43 94.2145147187409
56.45 94.2174293208977
56.45 94.2203439230545
56.47 94.2232585252113
56.48 94.22617312736811
56.48 94.22908772952492
56.48 94.23200233168173
56.51 94.23491693383853
56.53 94.23783153599533
56.53 94.24074613815215
56.54 94.24366074030894
56.55 94.24657534246576
56.56 94.24948994462255
56.56 94.25240454677936
56.57 94.25531914893617
56.58 94.25823375109297
56.59 94.26114835324978
56.6 94.26406295540659
56.61 94.2669775575634
56.62 94.2698921597202
56.62 94.272806761877
56.65 94.2757213640338
56.66 94.27863596619062
56.66 94.28155056834741
56.67 94.28446517050423
56.67 94.28737977266103
56.68 94.29029437481785
56.68 94.29320897697464
56.68 94.29612357913145
56.68 94.29903818128825
56.7 94.30195278344506
56.7 94.30486738560187
56.71 94.30778198775867
56.72 94.31069658991548
56.72 94.31361119207227
56.72 94.3165257942291
56.73 94.31944039638589
56.73 94.3223549985427
56.73 94.3252696006995
56.73 94.3281842028563
56.74 94.33109880501311
56.74 94.33401340716992
56.75 94.33692800932673
56.76 94.33984261148353
56.76 94.34275721364034
56.76 94.34567181579713
56.77 94.34858641795395
56.77 94.35150102011075
56.78 94.35441562226757
56.79 94.35733022442436
56.79 94.36024482658118
56.79 94.36315942873797
56.8 94.3660740308948
56.81 94.36898863305159
56.81 94.37190323520839
56.82 94.3748178373652
56.84 94.377732439522
56.84 94.38064704167881
56.84 94.3835616438356
56.85 94.38647624599243
56.85 94.38939084814922
56.86 94.39230545030604
56.9 94.39522005246283
56.9 94.39813465461965
56.9 94.40104925677645
56.93 94.40396385893325
56.93 94.40687846109006
56.93 94.40979306324687
56.94 94.41270766540367
56.94 94.41562226756048
56.94 94.41853686971729
56.94 94.42145147187408
56.95 94.4243660740309
56.95 94.42728067618769
56.95 94.43019527834451
56.96 94.4331098805013
56.96 94.43602448265813
56.97 94.43893908481492
56.97 94.44185368697174
56.97 94.44476828912853
56.97 94.44768289128534
56.97 94.45059749344215
56.98 94.45351209559895
56.98 94.45642669775576
56.98 94.45934129991255
57.0 94.46225590206937
57.01 94.46517050422617
57.01 94.46808510638299
57.01 94.47099970853978
57.01 94.4739143106966
57.01 94.47682891285339
57.02 94.4797435150102
57.02 94.482658117167
57.04 94.48557271932381
57.05 94.48848732148062
57.05 94.49140192363743
57.05 94.49431652579423
57.07 94.49723112795103
57.08 94.50014573010785
57.1 94.50306033226464
57.1 94.50597493442146
57.11 94.50888953657825
57.11 94.51180413873507
57.11 94.51471874089187
57.12 94.51763334304869
57.12 94.52054794520548
57.12 94.52346254736229
57.13 94.52637714951909
57.14 94.5292917516759
57.14 94.5322063538327
57.15 94.5351209559895
57.18 94.53803555814632
57.18 94.54095016030311
57.19 94.54386476245993
57.22 94.54677936461673
57.22 94.54969396677355
57.22 94.55260856893034
57.22 94.55552317108715
57.25 94.55843777324395
57.25 94.56135237540076
57.25 94.56426697755757
57.27 94.56718157971437
57.28 94.57009618187118
57.3 94.57301078402797
57.3 94.57592538618479
57.3 94.57883998834158
57.31 94.5817545904984
57.31 94.5846691926552
57.31 94.58758379481202
57.32 94.59049839696881
57.32 94.59341299912562
57.33 94.59632760128243
57.34 94.59924220343923
57.35 94.60215680559604
57.36 94.60507140775285
57.36 94.60798600990965
57.36 94.61090061206644
57.37 94.61381521422327
57.37 94.61672981638006
57.37 94.61964441853688
57.38 94.62255902069367
57.38 94.62547362285048
57.38 94.62838822500728
57.38 94.63130282716409
57.4 94.6342174293209
57.41 94.6371320314777
57.43 94.64004663363451
57.45 94.64296123579132
57.46 94.64587583794813
57.47 94.64879044010492
57.47 94.65170504226174
57.49 94.65461964441853
57.5 94.65753424657535
57.51 94.66044884873214
57.51 94.66336345088895
57.53 94.66627805304576
57.53 94.66919265520256
57.54 94.67210725735937
57.55 94.67502185951618
57.55 94.67793646167299
57.57 94.68085106382979
57.57 94.6837656659866
57.58 94.68668026814339
57.58 94.68959487030021
57.59 94.692509472457
57.6 94.69542407461381
57.6 94.69833867677062
57.6 94.70125327892742
57.61 94.70416788108423
57.61 94.70708248324104
57.62 94.70999708539784
57.63 94.71291168755465
57.65 94.71582628971146
57.67 94.71874089186826
57.67 94.72165549402507
57.68 94.72457009618186
57.68 94.72748469833869
57.69 94.73039930049548
57.71 94.73331390265228
57.71 94.73622850480909
57.71 94.7391431069659
57.71 94.7420577091227
57.72 94.74497231127951
57.72 94.74788691343632
57.73 94.75080151559312
57.74 94.75371611774993
57.74 94.75663071990674
57.75 94.75954532206354
57.75 94.76245992422034
57.78 94.76537452637714
57.78 94.76828912853395
57.8 94.77120373069076
57.82 94.77411833284756
57.82 94.77703293500437
57.84 94.77994753716118
57.84 94.78286213931798
57.84 94.78577674147479
57.86 94.7886913436316
57.86 94.7916059457884
57.86 94.79452054794521
57.87 94.79743515010202
57.88 94.80034975225881
57.88 94.80326435441562
57.89 94.80617895657242
57.9 94.80909355872923
57.91 94.81200816088604
57.92 94.81492276304284
57.92 94.81783736519965
57.92 94.82075196735646
57.94 94.82366656951326
57.94 94.82658117167007
57.95 94.82949577382688
57.98 94.83241037598368
57.99 94.83532497814048
57.99 94.83823958029728
58.01 94.84115418245409
58.02 94.8440687846109
58.03 94.8469833867677
58.03 94.84989798892451
58.05 94.85281259108132
58.09 94.85572719323812
58.09 94.85864179539493
58.09 94.86155639755174
58.11 94.86447099970854
58.12 94.86738560186535
58.15 94.87030020402216
58.16 94.87321480617895
58.17 94.87612940833576
58.17 94.87904401049256
58.17 94.88195861264937
58.18 94.88487321480618
58.2 94.88778781696298
58.2 94.89070241911979
58.21 94.8936170212766
58.21 94.8965316234334
58.23 94.89944622559021
58.24 94.90236082774702
58.24 94.90527542990381
58.25 94.90819003206063
58.26 94.91110463421742
58.28 94.91401923637423
58.29 94.91693383853104
58.3 94.91984844068784
58.33 94.92276304284465
58.35 94.92567764500146
58.35 94.92859224715826
58.37 94.93150684931507
58.38 94.93442145147188
58.39 94.93733605362868
58.39 94.94025065578549
58.4 94.94316525794228
58.41 94.9460798600991
58.41 94.9489944622559
58.43 94.9519090644127
58.45 94.95482366656951
58.45 94.95773826872632
58.46 94.96065287088312
58.46 94.96356747303993
58.5 94.96648207519674
58.52 94.96939667735354
58.52 94.97231127951035
58.53 94.97522588166716
58.56 94.97814048382396
58.57 94.98105508598076
58.57 94.98396968813758
58.58 94.98688429029437
58.62 94.98979889245118
58.63 94.99271349460798
58.64 94.99562809676479
58.65 94.9985426989216
58.65 95.0014573010784
58.67 95.00437190323521
58.69 95.00728650539202
58.7 95.01020110754882
58.71 95.01311570970562
58.72 95.01603031186244
58.74 95.01894491401923
58.74 95.02185951617605
58.75 95.02477411833284
58.77 95.02768872048965
58.77 95.03060332264646
58.78 95.03351792480326
58.81 95.03643252696007
58.81 95.03934712911688
58.82 95.04226173127368
58.83 95.04517633343049
58.85 95.0480909355873
58.85 95.05100553774409
58.88 95.05392013990091
58.89 95.0568347420577
58.89 95.05974934421452
58.89 95.06266394637132
58.92 95.06557854852812
58.93 95.06849315068493
58.95 95.07140775284174
58.95 95.07432235499854
58.96 95.07723695715535
58.98 95.08015155931216
58.99 95.08306616146895
59.0 95.08598076362577
59.01 95.08889536578256
59.02 95.09180996793938
59.02 95.09472457009618
59.04 95.097639172253
59.04 95.10055377440979
59.05 95.1034683765666
59.05 95.1063829787234
59.07 95.10929758088021
59.1 95.11221218303702
59.12 95.11512678519382
59.13 95.11804138735063
59.16 95.12095598950742
59.17 95.12387059166424
59.18 95.12678519382104
59.18 95.12969979597786
59.21 95.13261439813465
59.26 95.13552900029147
59.27 95.13844360244826
59.28 95.14135820460507
59.31 95.14427280676188
59.31 95.14718740891868
59.31 95.15010201107549
59.32 95.15301661323228
59.34 95.1559312153891
59.35 95.1588458175459
59.37 95.16176041970272
59.37 95.16467502185951
59.42 95.16758962401633
59.42 95.17050422617312
59.43 95.17341882832994
59.44 95.17633343048674
59.46 95.17924803264354
59.47 95.18216263480035
59.47 95.18507723695716
59.47 95.18799183911396
59.47 95.19090644127076
59.49 95.19382104342758
59.49 95.19673564558437
59.49 95.19965024774119
59.51 95.20256484989798
59.52 95.2054794520548
59.53 95.2083940542116
59.54 95.21130865636842
59.6 95.21422325852521
59.64 95.21713786068202
59.66 95.22005246283882
59.7 95.22296706499563
59.72 95.22588166715244
59.72 95.22879626930923
59.75 95.23171087146605
59.79 95.23462547362284
59.8 95.23754007577966
59.81 95.24045467793646
59.85 95.24336928009328
59.85 95.24628388225007
59.86 95.24919848440689
59.86 95.25211308656368
59.87 95.25502768872049
59.87 95.2579422908773
59.88 95.2608568930341
59.88 95.26377149519091
59.88 95.2666860973477
59.9 95.26960069950452
59.92 95.27251530166131
59.92 95.27542990381814
59.94 95.27834450597493
59.94 95.28125910813175
59.98 95.28417371028854
59.98 95.28708831244536
60.02 95.29000291460216
60.03 95.29291751675896
60.07 95.29583211891577
60.07 95.29874672107258
60.09 95.30166132322938
60.11 95.30457592538617
60.15 95.307490527543
60.15 95.31040512969979
60.15 95.31331973185661
60.15 95.3162343340134
60.16 95.31914893617022
60.17 95.32206353832701
60.17 95.32497814048384
60.18 95.32789274264063
60.2 95.33080734479744
60.2 95.33372194695424
60.2 95.33663654911105
60.2 95.33955115126786
60.2 95.34246575342465
60.22 95.34538035558147
60.22 95.34829495773826
60.22 95.35120955989508
60.26 95.35412416205187
60.26 95.3570387642087
60.27 95.35995336636549
60.27 95.3628679685223
60.28 95.3657825706791
60.29 95.36869717283591
60.3 95.37161177499272
60.31 95.37452637714952
60.32 95.37744097930633
60.33 95.38035558146312
60.33 95.38327018361994
60.35 95.38618478577673
60.35 95.38909938793356
60.36 95.39201399009035
60.4 95.39492859224717
60.42 95.39784319440396
60.42 95.40075779656077
60.43 95.40367239871757
60.45 95.40658700087438
60.47 95.40950160303119
60.49 95.412416205188
60.5 95.4153308073448
60.52 95.4182454095016
60.52 95.42116001165842
60.53 95.42407461381521
60.55 95.42698921597203
60.55 95.42990381812882
60.58 95.43281842028563
60.59 95.43573302244243
60.59 95.43864762459924
60.59 95.44156222675605
60.6 95.44447682891285
60.63 95.44739143106966
60.64 95.45030603322647
60.64 95.45322063538327
60.64 95.45613523754007
60.65 95.45904983969689
60.67 95.46196444185368
60.67 95.4648790440105
60.68 95.4677936461673
60.69 95.4707082483241
60.71 95.47362285048091
60.71 95.47653745263771
60.71 95.47945205479452
60.72 95.48236665695133
60.72 95.48528125910813
60.74 95.48819586126494
60.74 95.49111046342175
60.75 95.49402506557854
60.76 95.49693966773536
60.77 95.49985426989215
60.8 95.50276887204896
60.83 95.50568347420577
60.83 95.50859807636257
60.84 95.51151267851938
60.85 95.51442728067619
60.85 95.517341882833
60.86 95.5202564849898
60.88 95.52317108714661
60.89 95.52608568930341
60.9 95.52900029146022
60.92 95.53191489361701
60.92 95.53482949577383
60.94 95.53774409793063
60.95 95.54065870008743
60.96 95.54357330224424
60.98 95.54648790440105
60.99 95.54940250655785
61.0 95.55231710871466
61.01 95.55523171087147
61.01 95.55814631302827
61.02 95.56106091518508
61.04 95.56397551734189
61.04 95.5668901194987
61.05 95.56980472165549
61.05 95.57271932381231
61.06 95.5756339259691
61.08 95.5785485281259
61.09 95.58146313028271
61.12 95.58437773243952
61.13 95.58729233459633
61.13 95.59020693675313
61.17 95.59312153890994
61.17 95.59603614106675
61.17 95.59895074322355
61.19 95.60186534538036
61.21 95.60477994753717
61.22 95.60769454969396
61.23 95.61060915185077
61.23 95.61352375400757
61.23 95.61643835616438
61.27 95.61935295832119
61.27 95.622267560478
61.29 95.6251821626348
61.3 95.62809676479161
61.3 95.63101136694841
61.31 95.63392596910522
61.31 95.63684057126203
61.33 95.63975517341883
61.34 95.64266977557564
61.35 95.64558437773243
61.36 95.64849897988924
61.36 95.65141358204605
61.36 95.65432818420285
61.38 95.65724278635966
61.38 95.66015738851647
61.39 95.66307199067327
61.4 95.66598659283008
61.43 95.66890119498689
61.44 95.6718157971437
61.47 95.6747303993005
61.48 95.67764500145731
61.49 95.6805596036141
61.5 95.6834742057709
61.51 95.68638880792771
61.52 95.68930341008452
61.57 95.69221801224133
61.57 95.69513261439813
61.58 95.69804721655494
61.6 95.70096181871175
61.61 95.70387642086855
61.62 95.70679102302536
61.66 95.70970562518217
61.67 95.71262022733897
61.67 95.71553482949578
61.69 95.71844943165257
61.69 95.72136403380938
61.72 95.72427863596619
61.73 95.727193238123
61.75 95.7301078402798
61.76 95.7330224424366
61.76 95.73593704459341
61.77 95.73885164675022
61.78 95.74176624890703
61.78 95.74468085106383
61.78 95.74759545322064
61.82 95.75051005537743
61.83 95.75342465753425
61.86 95.75633925969105
61.86 95.75925386184785
61.86 95.76216846400466
61.87 95.76508306616147
61.88 95.76799766831827
61.88 95.77091227047508
61.89 95.77382687263189
61.92 95.7767414747887
61.92 95.7796560769455
61.92 95.7825706791023
61.94 95.78548528125911
61.96 95.7883998834159
61.97 95.79131448557273
61.97 95.79422908772952
61.98 95.79714368988633
61.99 95.80005829204313
62.02 95.80297289419994
62.03 95.80588749635675
62.04 95.80880209851355
62.04 95.81171670067036
62.06 95.81463130282717
62.07 95.81754590498397
62.11 95.82046050714077
62.13 95.82337510929759
62.14 95.82628971145438
62.14 95.8292043136112
62.17 95.83211891576799
62.18 95.8350335179248
62.18 95.8379481200816
62.19 95.84086272223841
62.22 95.84377732439522
62.22 95.84669192655203
62.23 95.84960652870883
62.27 95.85252113086564
62.27 95.85543573302245
62.28 95.85835033517924
62.3 95.86126493733606
62.33 95.86417953949285
62.34 95.86709414164967
62.38 95.87000874380647
62.44 95.87292334596327
62.44 95.87583794812008
62.45 95.87875255027689
62.45 95.88166715243369
62.45 95.8845817545905
62.47 95.8874963567473
62.47 95.8904109589041
62.51 95.89332556106092
62.51 95.89624016321771
62.56 95.89915476537453
62.57 95.90206936753133
62.57 95.90498396968815
62.61 95.90789857184494
62.66 95.91081317400175
62.7 95.91372777615855
62.72 95.91664237831536
62.76 95.91955698047217
62.78 95.92247158262897
62.79 95.92538618478578
62.8 95.92830078694257
62.81 95.93121538909939
62.83 95.93412999125619
62.84 95.937044593413
62.86 95.9399591955698
62.86 95.94287379772662
62.87 95.94578839988341
62.89 95.94870300204022
62.92 95.95161760419703
62.95 95.95453220635383
62.96 95.95744680851064
62.99 95.96036141066745
62.99 95.96327601282425
63.04 95.96619061498104
63.05 95.96910521713787
63.09 95.97201981929466
63.1 95.97493442145148
63.1 95.97784902360827
63.1 95.98076362576509
63.13 95.98367822792189
63.18 95.98659283007869
63.2 95.9895074322355
63.23 95.9924220343923
63.28 95.99533663654911
63.28 95.9982512387059
63.3 96.00116584086273
63.31 96.00408044301952
63.39 96.00699504517634
63.39 96.00990964733313
63.4 96.01282424948995
63.42 96.01573885164674
63.42 96.01865345380357
63.43 96.02156805596036
63.44 96.02448265811717
63.45 96.02739726027397
63.46 96.03031186243078
63.48 96.03322646458759
63.5 96.03614106674439
63.52 96.0390556689012
63.6 96.04197027105799
63.62 96.04488487321481
63.63 96.0477994753716
63.63 96.05071407752843
63.67 96.05362867968522
63.68 96.05654328184204
63.69 96.05945788399883
63.69 96.06237248615564
63.73 96.06528708831245
63.73 96.06820169046925
63.73 96.07111629262606
63.77 96.07403089478285
63.78 96.07694549693967
63.79 96.07986009909646
63.8 96.08277470125329
63.85 96.08568930341008
63.86 96.0886039055669
63.86 96.09151850772369
63.95 96.09443310988051
63.96 96.0973477120373
64.0 96.10026231419411
64.01 96.10317691635092
64.01 96.10609151850772
64.02 96.10900612066453
64.04 96.11192072282134
64.04 96.11483532497815
64.05 96.11774992713494
64.06 96.12066452929176
64.06 96.12357913144855
64.06 96.12649373360537
64.08 96.12940833576216
64.09 96.13232293791899
64.1 96.13523754007578
64.13 96.13815214223258
64.14 96.14106674438939
64.14 96.1439813465462
64.15 96.146895948703
64.18 96.1498105508598
64.18 96.15272515301662
64.19 96.15563975517341
64.19 96.15855435733023
64.19 96.16146895948702
64.21 96.16438356164385
64.22 96.16729816380064
64.22 96.17021276595744
64.22 96.17312736811425
64.24 96.17604197027106
64.25 96.17895657242786
64.26 96.18187117458467
64.27 96.18478577674148
64.28 96.18770037889828
64.28 96.19061498105509
64.29 96.19352958321188
64.31 96.1964441853687
64.31 96.1993587875255
64.33 96.20227338968232
64.34 96.20518799183911
64.36 96.20810259399592
64.38 96.21101719615272
64.38 96.21393179830953
64.38 96.21684640046634
64.39 96.21976100262314
64.39 96.22267560477995
64.39 96.22559020693674
64.41 96.22850480909356
64.41 96.23141941125036
64.42 96.23433401340718
64.45 96.23724861556397
64.46 96.24016321772079
64.46 96.24307781987758
64.46 96.24599242203439
64.49 96.2489070241912
64.5 96.251821626348
64.5 96.25473622850481
64.51 96.25765083066162
64.52 96.26056543281842
64.54 96.26348003497523
64.56 96.26639463713204
64.58 96.26930923928883
64.58 96.27222384144565
64.61 96.27513844360244
64.61 96.27805304575925
64.61 96.28096764791606
64.62 96.28388225007286
64.63 96.28679685222967
64.64 96.28971145438648
64.65 96.29262605654328
64.65 96.29554065870009
64.69 96.2984552608569
64.7 96.30136986301369
64.71 96.30428446517051
64.71 96.3071990673273
64.74 96.31011366948412
64.74 96.31302827164092
64.75 96.31594287379772
64.76 96.31885747595453
64.76 96.32177207811134
64.77 96.32468668026814
64.79 96.32760128242495
64.8 96.33051588458176
64.82 96.33343048673856
64.82 96.33634508889537
64.83 96.33925969105218
64.85 96.34217429320898
64.86 96.34508889536578
64.89 96.34800349752258
64.9 96.35091809967939
64.9 96.3538327018362
64.9 96.356747303993
64.9 96.35966190614981
64.93 96.36257650830662
64.94 96.36549111046342
64.94 96.36840571262023
64.97 96.37132031477704
64.98 96.37423491693384
64.99 96.37714951909064
65.0 96.38006412124746
65.0 96.38297872340425
65.01 96.38589332556106
65.02 96.38880792771786
65.08 96.39172252987467
65.1 96.39463713203148
65.1 96.39755173418828
65.11 96.40046633634509
65.12 96.4033809385019
65.14 96.4062955406587
65.14 96.40921014281551
65.14 96.41212474497232
65.15 96.41503934712912
65.15 96.41795394928592
65.16 96.42086855144272
65.17 96.42378315359953
65.17 96.42669775575634
65.18 96.42961235791314
65.18 96.43252696006995
65.19 96.43544156222676
65.23 96.43835616438356
65.24 96.44127076654037
65.25 96.44418536869718
65.26 96.44709997085398
65.28 96.45001457301079
65.29 96.45292917516758
65.3 96.45584377732439
65.32 96.4587583794812
65.33 96.461672981638
65.33 96.46458758379481
65.35 96.46750218595162
65.35 96.47041678810842
65.39 96.47333139026523
65.39 96.47624599242204
65.41 96.47916059457884
65.42 96.48207519673565
65.43 96.48498979889246
65.46 96.48790440104925
65.47 96.49081900320607
65.47 96.49373360536286
65.47 96.49664820751967
65.47 96.49956280967648
65.48 96.50247741183328
65.49 96.50539201399009
65.49 96.5083066161469
65.52 96.5112212183037
65.54 96.51413582046051
65.56 96.51705042261732
65.58 96.51996502477412
65.58 96.52287962693093
65.59 96.52579422908772
65.6 96.52870883124453
65.6 96.53162343340134
65.6 96.53453803555814
65.61 96.53745263771495
65.62 96.54036723987176
65.63 96.54328184202856
65.63 96.54619644418537
65.63 96.54911104634218
65.64 96.55202564849898
65.64 96.55494025065579
65.64 96.55785485281258
65.65 96.5607694549694
65.69 96.5636840571262
65.72 96.56659865928302
65.73 96.56951326143981
65.75 96.57242786359662
65.75 96.57534246575342
65.76 96.57825706791023
65.78 96.58117167006704
65.78 96.58408627222384
65.8 96.58700087438065
65.81 96.58991547653746
65.81 96.59283007869426
65.82 96.59574468085106
65.85 96.59865928300788
65.86 96.60157388516467
65.91 96.60448848732148
65.94 96.60740308947828
65.96 96.61031769163509
65.96 96.6132322937919
65.96 96.6161468959487
65.98 96.61906149810551
65.99 96.62197610026232
66.0 96.62489070241912
66.03 96.62780530457592
66.04 96.63071990673274
66.04 96.63363450888953
66.04 96.63654911104635
66.05 96.63946371320314
66.09 96.64237831535996
66.11 96.64529291751676
66.12 96.64820751967356
66.13 96.65112212183037
66.14 96.65403672398718
66.15 96.65695132614398
66.16 96.65986592830079
66.17 96.6627805304576
66.19 96.66569513261439
66.2 96.66860973477121
66.2 96.671524336928
66.26 96.67443893908482
66.27 96.67735354124162
66.28 96.68026814339842
66.29 96.68318274555523
66.29 96.68609734771204
66.31 96.68901194986884
66.31 96.69192655202565
66.33 96.69484115418246
66.35 96.69775575633925
66.36 96.70067035849607
66.37 96.70358496065286
66.38 96.70649956280968
66.41 96.70941416496647
66.41 96.7123287671233
66.41 96.71524336928009
66.43 96.71815797143691
66.43 96.7210725735937
66.43 96.72398717575051
66.46 96.72690177790732
66.5 96.72981638006412
66.5 96.73273098222093
66.51 96.73564558437772
66.51 96.73856018653454
66.51 96.74147478869133
66.51 96.74438939084816
66.52 96.74730399300495
66.55 96.75021859516177
66.55 96.75313319731856
66.58 96.75604779947537
66.59 96.75896240163217
66.59 96.76187700378898
66.6 96.76479160594579
66.61 96.7677062081026
66.61 96.7706208102594
66.62 96.7735354124162
66.63 96.77645001457302
66.65 96.77936461672981
66.67 96.78227921888663
66.68 96.78519382104342
66.68 96.78810842320024
66.68 96.79102302535703
66.71 96.79393762751386
66.74 96.79685222967065
66.74 96.79976683182745
66.75 96.80268143398426
66.79 96.80559603614107
66.8 96.80851063829788
66.8 96.81142524045467
66.8 96.81433984261149
66.82 96.81725444476828
66.82 96.8201690469251
66.83 96.8230836490819
66.84 96.82599825123872
66.87 96.82891285339551
66.88 96.83182745555231
66.9 96.83474205770912
66.92 96.83765665986593
66.93 96.84057126202273
66.93 96.84348586417954
66.94 96.84640046633635
66.96 96.84931506849314
66.98 96.85222967064996
66.99 96.85514427280675
67.04 96.85805887496358
67.05 96.86097347712037
67.06 96.86388807927719
67.07 96.86680268143398
67.07 96.8697172835908
67.08 96.8726318857476
67.08 96.8755464879044
67.09 96.87846109006121
67.09 96.88137569221801
67.1 96.88429029437482
67.1 96.88720489653161
67.15 96.89011949868843
67.16 96.89303410084523
67.19 96.89594870300205
67.2 96.89886330515884
67.21 96.90177790731566
67.21 96.90469250947245
67.23 96.90760711162926
67.25 96.91052171378607
67.26 96.91343631594287
67.26 96.91635091809968
67.27 96.91926552025649
67.27 96.9221801224133
67.28 96.92509472457009
67.29 96.92800932672691
67.31 96.9309239288837
67.32 96.93383853104052
67.33 96.93675313319731
67.34 96.93966773535413
67.35 96.94258233751093
67.35 96.94549693966773
67.37 96.94841154182454
67.38 96.95132614398135
67.39 96.95424074613815
67.42 96.95715534829496
67.43 96.96006995045177
67.43 96.96298455260856
67.43 96.96589915476538
67.44 96.96881375692217
67.46 96.971728359079
67.47 96.97464296123579
67.48 96.97755756339261
67.49 96.9804721655494
67.5 96.98338676770621
67.52 96.98630136986301
67.58 96.98921597201982
67.61 96.99213057417663
67.61 96.99504517633343
67.61 96.99795977849024
67.66 97.00087438064703
67.66 97.00378898280385
67.69 97.00670358496065
67.7 97.00961818711747
67.7 97.01253278927426
67.71 97.01544739143107
67.71 97.01836199358787
67.71 97.02127659574468
67.72 97.02419119790149
67.72 97.0271058000583
67.73 97.0300204022151
67.74 97.03293500437191
67.75 97.03584960652871
67.75 97.0387642086855
67.76 97.04167881084233
67.77 97.04459341299912
67.78 97.04750801515594
67.81 97.05042261731273
67.83 97.05333721946954
67.85 97.05625182162635
67.87 97.05916642378315
67.87 97.06208102593996
67.89 97.06499562809677
67.9 97.06791023025357
67.9 97.07082483241038
67.9 97.07373943456719
67.91 97.07665403672398
67.93 97.0795686388808
67.95 97.0824832410376
67.95 97.0853978431944
67.98 97.0883124453512
67.99 97.09122704750801
68.0 97.09414164966482
68.0 97.09705625182163
68.03 97.09997085397843
68.07 97.10288545613524
68.08 97.10580005829205
68.1 97.10871466044885
68.11 97.11162926260566
68.13 97.11454386476245
68.17 97.11745846691927
68.17 97.12037306907607
68.17 97.12328767123287
68.18 97.12620227338968
68.18 97.12911687554649
68.2 97.1320314777033
68.21 97.1349460798601
68.22 97.1378606820169
68.23 97.14077528417371
68.23 97.14368988633052
68.23 97.14660448848733
68.25 97.14951909064413
68.25 97.15243369280093
68.26 97.15534829495773
68.27 97.15826289711454
68.27 97.16117749927135
68.28 97.16409210142815
68.29 97.16700670358496
68.31 97.16992130574177
68.31 97.17283590789857
68.33 97.17575051005538
68.34 97.17866511221219
68.36 97.181579714369
68.37 97.1844943165258
68.4 97.1874089186826
68.42 97.1903235208394
68.43 97.1932381229962
68.44 97.19615272515301
68.46 97.19906732730982
68.47 97.20198192946663
68.47 97.20489653162343
68.47 97.20781113378024
68.49 97.21072573593705
68.5 97.21364033809385
68.54 97.21655494025066
68.56 97.21946954240747
68.57 97.22238414456427
68.58 97.22529874672107
68.58 97.22821334887787
68.58 97.23112795103468
68.6 97.23404255319149
68.67 97.23695715534829
68.68 97.2398717575051
68.69 97.2427863596619
68.69 97.24570096181871
68.72 97.24861556397552
68.73 97.25153016613233
68.74 97.25444476828913
68.74 97.25735937044594
68.76 97.26027397260275
68.79 97.26318857475954
68.8 97.26610317691635
68.82 97.26901777907315
68.83 97.27193238122996
68.86 97.27484698338677
68.86 97.27776158554357
68.87 97.28067618770038
68.88 97.28359078985719
68.91 97.28650539201399
68.92 97.2894199941708
68.94 97.2923345963276
68.95 97.2952491984844
68.96 97.29816380064122
68.99 97.30107840279801
69.0 97.30399300495482
69.03 97.30690760711163
69.03 97.30982220926843
69.03 97.31273681142524
69.03 97.31565141358205
69.05 97.31856601573885
69.07 97.32148061789566
69.07 97.32439522005247
69.07 97.32730982220927
69.08 97.33022442436608
69.1 97.33313902652287
69.1 97.3360536286797
69.12 97.33896823083649
69.13 97.34188283299329
69.16 97.3447974351501
69.17 97.3477120373069
69.2 97.35062663946371
69.2 97.35354124162052
69.21 97.35645584377733
69.22 97.35937044593413
69.22 97.36228504809094
69.24 97.36519965024773
69.28 97.36811425240455
69.28 97.37102885456135
69.3 97.37394345671817
69.3 97.37685805887496
69.3 97.37977266103177
69.33 97.38268726318857
69.34 97.38560186534538
69.35 97.38851646750219
69.36 97.39143106965899
69.38 97.3943456718158
69.39 97.3972602739726
69.4 97.40017487612941
69.41 97.4030894782862
69.45 97.40600408044303
69.47 97.40891868259982
69.47 97.41183328475664
69.51 97.41474788691343
69.52 97.41766248907024
69.53 97.42057709122705
69.55 97.42349169338385
69.56 97.42640629554066
69.56 97.42932089769747
69.56 97.43223549985427
69.58 97.43515010201106
69.58 97.43806470416789
69.6 97.44097930632468
69.65 97.4438939084815
69.69 97.44680851063829
69.7 97.44972311279511
69.74 97.4526377149519
69.75 97.45555231710871
69.8 97.45846691926552
69.81 97.46138152142233
69.81 97.46429612357913
69.83 97.46721072573594
69.85 97.47012532789275
69.9 97.47303993004954
69.92 97.47595453220636
69.92 97.47886913436315
69.92 97.48178373651997
69.93 97.48469833867676
69.94 97.48761294083359
69.95 97.49052754299038
70.01 97.49344214514718
70.01 97.49635674730399
70.02 97.4992713494608
70.03 97.5021859516176
70.03 97.50510055377441
70.05 97.50801515593122
70.1 97.51092975808801
70.11 97.51384436024483
70.17 97.51675896240162
70.17 97.51967356455845
70.17 97.52258816671524
70.18 97.52550276887206
70.18 97.52841737102885
70.19 97.53133197318566
70.2 97.53424657534246
70.2 97.53716117749927
70.24 97.54007577965608
70.25 97.54299038181287
70.28 97.54590498396969
70.3 97.54881958612648
70.3 97.5517341882833
70.3 97.5546487904401
70.32 97.55756339259692
70.32 97.56047799475371
70.33 97.56339259691053
70.36 97.56630719906732
70.36 97.56922180122413
70.37 97.57213640338094
70.37 97.57505100553774
70.39 97.57796560769455
70.41 97.58088020985134
70.42 97.58379481200816
70.43 97.58670941416496
70.52 97.58962401632178
70.52 97.59253861847857
70.53 97.59545322063539
70.56 97.59836782279218
70.56 97.601282424949
70.59 97.6041970271058
70.59 97.6071116292626
70.6 97.61002623141941
70.6 97.61294083357622
70.64 97.61585543573302
70.66 97.61877003788982
70.67 97.62168464004664
70.68 97.62459924220343
70.69 97.62751384436025
70.69 97.63042844651704
70.75 97.63334304867386
70.76 97.63625765083066
70.76 97.63917225298748
70.76 97.64208685514427
70.77 97.64500145730108
70.79 97.64791605945788
70.83 97.65083066161469
70.86 97.6537452637715
70.88 97.65665986592829
70.89 97.65957446808511
70.92 97.6624890702419
70.93 97.66540367239872
70.93 97.66831827455552
70.96 97.67123287671234
70.97 97.67414747886913
71.01 97.67706208102595
71.01 97.67997668318274
71.03 97.68289128533955
71.03 97.68580588749636
71.04 97.68872048965316
71.12 97.69163509180997
71.14 97.69454969396676
71.17 97.69746429612358
71.17 97.70037889828038
71.23 97.7032935004372
71.23 97.70620810259399
71.26 97.70912270475081
71.28 97.7120373069076
71.29 97.71495190906442
71.34 97.71786651122122
71.36 97.72078111337802
71.37 97.72369571553483
71.4 97.72661031769164
71.44 97.72952491984844
71.44 97.73243952200524
71.5 97.73535412416206
71.54 97.73826872631885
71.56 97.74118332847567
71.56 97.74409793063246
71.63 97.74701253278928
71.65 97.74992713494608
71.67 97.75284173710288
71.68 97.75575633925969
71.69 97.7586709414165
71.71 97.7615855435733
71.73 97.76450014573011
71.74 97.76741474788692
71.75 97.77032935004371
71.76 97.77324395220053
71.78 97.77615855435732
71.8 97.77907315651414
71.92 97.78198775867094
71.99 97.78490236082776
72.02 97.78781696298455
72.05 97.79073156514136
72.07 97.79364616729816
72.09 97.79656076945497
72.11 97.79947537161178
72.14 97.80238997376858
72.17 97.80530457592539
72.18 97.80821917808218
72.19 97.811133780239
72.26 97.8140483823958
72.28 97.81696298455262
72.31 97.81987758670941
72.35 97.82279218886622
72.39 97.82570679102302
72.43 97.82862139317983
72.43 97.83153599533664
72.47 97.83445059749344
72.49 97.83736519965025
72.49 97.84027980180706
72.62 97.84319440396386
72.67 97.84610900612066
72.72 97.84902360827748
72.73 97.85193821043427
72.74 97.85485281259109
72.76 97.85776741474788
72.82 97.86068201690469
72.83 97.8635966190615
72.93 97.8665112212183
72.94 97.86942582337511
72.96 97.87234042553192
72.96 97.87525502768872
72.96 97.87816962984553
72.97 97.88108423200234
72.99 97.88399883415913
73.03 97.88691343631595
73.06 97.88982803847274
73.08 97.89274264062955
73.11 97.89565724278636
73.13 97.89857184494316
73.2 97.90148644709997
73.21 97.90440104925678
73.22 97.90731565141358
73.24 97.91023025357039
73.27 97.9131448557272
73.31 97.916059457884
73.31 97.91897406004081
73.32 97.9218886621976
73.32 97.92480326435442
73.33 97.92771786651122
73.33 97.93063246866802
73.34 97.93354707082483
73.41 97.93646167298164
73.41 97.93937627513844
73.43 97.94229087729525
73.44 97.94520547945206
73.48 97.94812008160886
73.49 97.95103468376567
73.5 97.95394928592248
73.5 97.95686388807928
73.52 97.95977849023608
73.52 97.96269309239288
73.53 97.96560769454969
73.57 97.9685222967065
73.58 97.9714368988633
73.58 97.97435150102011
73.58 97.97726610317692
73.6 97.98018070533372
73.61 97.98309530749053
73.62 97.98600990964734
73.64 97.98892451180414
73.64 97.99183911396095
73.7 97.99475371611776
73.71 97.99766831827455
73.76 98.00058292043136
73.76 98.00349752258816
73.77 98.00641212474497
73.78 98.00932672690178
73.78 98.01224132905858
73.81 98.01515593121539
73.84 98.0180705333722
73.86 98.020985135529
73.87 98.02389973768581
73.9 98.02681433984262
73.92 98.02972894199942
73.93 98.03264354415622
73.93 98.03555814631302
73.95 98.03847274846983
73.99 98.04138735062664
73.99 98.04430195278344
73.99 98.04721655494025
74.0 98.05013115709706
74.01 98.05304575925386
74.02 98.05596036141067
74.04 98.05887496356748
74.05 98.06178956572428
74.07 98.06470416788109
74.1 98.0676187700379
74.13 98.07053337219469
74.13 98.0734479743515
74.15 98.0763625765083
74.15 98.07927717866511
74.16 98.08219178082192
74.16 98.08510638297872
74.19 98.08802098513553
74.22 98.09093558729234
74.23 98.09385018944914
74.28 98.09676479160595
74.29 98.09967939376276
74.34 98.10259399591956
74.37 98.10550859807637
74.38 98.10842320023316
74.39 98.11133780238997
74.39 98.11425240454678
74.43 98.11716700670358
74.44 98.12008160886039
74.45 98.1229962110172
74.45 98.125910813174
74.46 98.12882541533081
74.46 98.13174001748762
74.48 98.13465461964442
74.48 98.13756922180123
74.49 98.14048382395802
74.5 98.14339842611484
74.5 98.14631302827163
74.52 98.14922763042844
74.52 98.15214223258525
74.54 98.15505683474206
74.56 98.15797143689886
74.59 98.16088603905567
74.59 98.16380064121248
74.6 98.16671524336928
74.61 98.16962984552609
74.65 98.1725444476829
74.65 98.1754590498397
74.65 98.1783736519965
74.66 98.18128825415332
74.67 98.18420285631011
74.69 98.18711745846691
74.69 98.19003206062372
74.73 98.19294666278053
74.76 98.19586126493734
74.76 98.19877586709414
74.79 98.20169046925095
74.86 98.20460507140776
74.88 98.20751967356456
74.9 98.21043427572135
74.93 98.21334887787818
74.95 98.21626348003497
74.96 98.21917808219179
74.98 98.22209268434858
75.01 98.22500728650539
75.03 98.2279218886622
75.04 98.230836490819
75.05 98.23375109297581
75.1 98.23666569513261
75.13 98.23958029728942
75.14 98.24249489944623
75.14 98.24540950160304
75.16 98.24832410375983
75.17 98.25123870591665
75.18 98.25415330807344
75.18 98.25706791023026
75.21 98.25998251238705
75.25 98.26289711454386
75.25 98.26581171670067
75.31 98.26872631885747
75.35 98.27164092101428
75.36 98.27455552317109
75.38 98.2774701253279
75.41 98.28038472748469
75.44 98.28329932964151
75.45 98.2862139317983
75.48 98.28912853395512
75.49 98.29204313611191
75.5 98.29495773826874
75.51 98.29787234042553
75.56 98.30078694258233
75.58 98.30370154473914
75.59 98.30661614689595
75.62 98.30953074905275
75.63 98.31244535120956
75.66 98.31535995336637
75.68 98.31827455552316
75.7 98.32118915767998
75.71 98.32410375983677
75.72 98.3270183619936
75.72 98.32993296415039
75.72 98.33284756630721
75.73 98.335762168464
75.74 98.33867677062081
75.75 98.34159137277761
75.76 98.34450597493442
75.77 98.34742057709123
75.78 98.35033517924802
75.81 98.35324978140484
75.81 98.35616438356163
75.82 98.35907898571845
75.83 98.36199358787525
75.85 98.36490819003207
75.87 98.36782279218886
75.87 98.37073739434568
75.88 98.37365199650247
75.88 98.37656659865928
75.91 98.37948120081609
75.91 98.3823958029729
75.92 98.3853104051297
75.98 98.38822500728651
76.03 98.39113960944331
76.03 98.3940542116001
76.05 98.39696881375693
76.05 98.39988341591372
76.05 98.40279801807054
76.06 98.40571262022733
76.08 98.40862722238415
76.12 98.41154182454095
76.13 98.41445642669775
76.18 98.41737102885456
76.19 98.42028563101137
76.19 98.42320023316817
76.21 98.42611483532497
76.21 98.42902943748179
76.22 98.43194403963858
76.23 98.4348586417954
76.27 98.4377732439522
76.31 98.44068784610901
76.32 98.4436024482658
76.32 98.44651705042263
76.33 98.44943165257942
76.35 98.45234625473623
76.35 98.45526085689303
76.36 98.45817545904984
76.4 98.46109006120665
76.46 98.46400466336345
76.49 98.46691926552026
76.52 98.46983386767705
76.53 98.47274846983387
76.54 98.47566307199067
76.56 98.47857767414749
76.57 98.48149227630428
76.59 98.4844068784611
76.6 98.4873214806179
76.64 98.4902360827747
76.65 98.4931506849315
76.68 98.49606528708831
76.69 98.49897988924512
76.7 98.50189449140191
76.72 98.50480909355873
76.73 98.50772369571553
76.84 98.51063829787235
76.85 98.51355290002914
76.88 98.51646750218596
76.89 98.51938210434275
76.93 98.52229670649957
76.94 98.52521130865637
76.97 98.52812591081317
76.99 98.53104051296998
76.99 98.53395511512679
77.02 98.5368697172836
77.04 98.5397843194404
77.05 98.54269892159721
77.07 98.545613523754
77.11 98.54852812591082
77.11 98.55144272806761
77.12 98.55435733022443
77.2 98.55727193238123
77.23 98.56018653453803
77.25 98.56310113669484
77.3 98.56601573885165
77.3 98.56893034100845
77.37 98.57184494316526
77.39 98.57475954532207
77.42 98.57767414747886
77.45 98.58058874963568
77.46 98.58350335179247
77.46 98.5864179539493
77.46 98.58933255610609
77.48 98.59224715826291
77.49 98.5951617604197
77.55 98.5980763625765
77.55 98.60099096473331
77.56 98.60390556689012
77.58 98.60682016904693
77.59 98.60973477120373
77.6 98.61264937336054
77.6 98.61556397551735
77.63 98.61847857767415
77.67 98.62139317983095
77.7 98.62430778198777
77.72 98.62722238414456
77.74 98.63013698630137
77.89 98.63305158845817
77.9 98.63596619061498
77.93 98.63888079277179
77.93 98.6417953949286
77.95 98.6447099970854
77.95 98.6476245992422
78.11 98.65053920139901
78.14 98.6534538035558
78.2 98.65636840571263
78.21 98.65928300786942
78.22 98.66219761002624
78.24 98.66511221218303
78.26 98.66802681433984
78.27 98.67094141649665
78.38 98.67385601865345
78.38 98.67677062081026
78.43 98.67968522296707
78.44 98.68259982512387
78.45 98.68551442728068
78.48 98.68842902943749
78.49 98.6913436315943
78.5 98.6942582337511
78.52 98.69717283590789
78.54 98.7000874380647
78.55 98.7030020402215
78.55 98.70591664237831
78.57 98.70883124453512
78.59 98.71174584669193
78.65 98.71466044884873
78.66 98.71757505100554
78.72 98.72048965316235
78.75 98.72340425531915
78.79 98.72631885747596
78.81 98.72923345963275
78.84 98.73214806178957
78.84 98.73506266394637
78.87 98.73797726610317
78.87 98.74089186825998
78.96 98.74380647041679
78.98 98.74672107257359
79.01 98.7496356747304
79.01 98.7525502768872
79.09 98.75546487904401
79.12 98.75837948120082
79.15 98.76129408335763
79.24 98.76420868551443
79.25 98.76712328767124
79.25 98.77003788982805
79.27 98.77295249198484
79.36 98.77586709414165
79.37 98.77878169629845
79.39 98.78169629845526
79.42 98.78461090061207
79.43 98.78752550276887
79.43 98.79044010492568
79.48 98.79335470708249
79.51 98.79626930923929
79.53 98.7991839113961
79.54 98.8020985135529
79.57 98.8050131157097
79.57 98.8079277178665
79.58 98.81084232002331
79.6 98.81375692218012
79.61 98.81667152433693
79.61 98.81958612649373
79.62 98.82250072865054
79.63 98.82541533080735
79.65 98.82832993296415
79.72 98.83124453512096
79.75 98.83415913727777
79.77 98.83707373943457
79.79 98.83998834159138
79.8 98.84290294374819
79.81 98.84581754590498
79.83 98.84873214806179
79.84 98.85164675021859
79.85 98.8545613523754
79.89 98.8574759545322
79.91 98.86039055668901
79.97 98.86330515884582
79.98 98.86621976100263
79.99 98.86913436315943
80.02 98.87204896531624
80.02 98.87496356747305
80.05 98.87787816962984
80.07 98.88079277178664
80.14 98.88370737394345
80.3 98.88662197610026
80.3 98.88953657825707
80.32 98.89245118041387
80.33 98.89536578257068
80.33 98.89828038472749
80.36 98.90119498688429
80.42 98.9041095890411
80.48 98.9070241911979
80.49 98.90993879335471
80.5 98.91285339551152
80.51 98.91576799766831
80.57 98.91868259982513
80.57 98.92159720198192
80.58 98.92451180413873
80.64 98.92742640629554
80.67 98.93034100845234
80.68 98.93325561060915
80.68 98.93617021276596
80.71 98.93908481492277
80.72 98.94199941707957
80.73 98.94491401923638
80.75 98.94782862139317
80.78 98.95074322354999
80.83 98.95365782570678
80.87 98.95657242786359
80.88 98.9594870300204
80.9 98.9624016321772
80.96 98.96531623433401
80.96 98.96823083649082
81.07 98.97114543864762
81.09 98.97406004080443
81.09 98.97697464296124
81.11 98.97988924511804
81.23 98.98280384727485
81.24 98.98571844943164
81.29 98.98863305158847
81.33 98.99154765374526
81.34 98.99446225590208
81.34 98.99737685805887
81.37 99.00029146021568
81.39 99.00320606237248
81.46 99.00612066452929
81.48 99.0090352666861
81.48 99.0119498688429
81.56 99.01486447099971
81.69 99.0177790731565
81.7 99.02069367531332
81.7 99.02360827747012
81.73 99.02652287962694
81.73 99.02943748178373
81.74 99.03235208394054
81.79 99.03526668609734
81.87 99.03818128825415
81.97 99.04109589041096
81.97 99.04401049256776
81.98 99.04692509472457
82.07 99.04983969688138
82.08 99.05275429903818
82.21 99.05566890119498
82.23 99.0585835033518
82.24 99.06149810550859
82.29 99.06441270766541
82.61 99.0673273098222
82.62 99.07024191197902
82.66 99.07315651413582
82.7 99.07607111629262
82.71 99.07898571844943
82.79 99.08190032060624
82.79 99.08481492276304
82.79 99.08772952491984
82.82 99.09064412707666
82.84 99.09355872923345
82.86 99.09647333139027
82.87 99.09938793354706
82.87 99.10230253570388
82.89 99.10521713786068
82.95 99.10813174001748
82.98 99.11104634217429
83.0 99.1139609443311
83.03 99.1168755464879
83.04 99.11979014864471
83.06 99.12270475080152
83.1 99.12561935295831
83.12 99.12853395511513
83.15 99.13144855727192
83.16 99.13436315942874
83.18 99.13727776158554
83.18 99.14019236374236
83.2 99.14310696589915
83.21 99.14602156805597
83.23 99.14893617021276
83.28 99.15185077236957
83.3 99.15476537452638
83.33 99.15767997668318
83.39 99.16059457883999
83.42 99.16350918099678
83.42 99.1664237831536
83.43 99.1693383853104
83.53 99.17225298746722
83.59 99.17516758962401
83.62 99.17808219178083
83.62 99.18099679393762
83.64 99.18391139609443
83.64 99.18682599825124
83.64 99.18974060040804
83.65 99.19265520256485
83.74 99.19556980472166
83.79 99.19848440687846
83.79 99.20139900903526
83.79 99.20431361119208
83.81 99.20722821334887
83.83 99.21014281550569
83.85 99.21305741766248
83.85 99.2159720198193
83.87 99.2188866219761
83.88 99.22180122413292
83.91 99.22471582628971
83.92 99.22763042844652
83.93 99.23054503060332
83.94 99.23345963276013
83.96 99.23637423491694
83.99 99.23928883707373
84.07 99.24220343923055
84.08 99.24511804138734
84.1 99.24803264354416
84.18 99.25094724570096
84.37 99.25386184785778
84.4 99.25677645001457
84.41 99.25969105217138
84.43 99.26260565432818
84.45 99.26552025648499
84.48 99.2684348586418
84.48 99.2713494607986
84.5 99.27426406295541
84.57 99.2771786651122
84.58 99.28009326726902
84.58 99.28300786942582
84.6 99.28592247158264
84.6 99.28883707373943
84.6 99.29175167589625
84.69 99.29466627805304
84.72 99.29758088020985
84.73 99.30049548236666
84.77 99.30341008452346
84.83 99.30632468668027
84.9 99.30923928883708
84.9 99.31215389099388
84.93 99.31506849315068
84.98 99.3179830953075
84.99 99.32089769746429
85.0 99.32381229962111
85.0 99.3267269017779
85.03 99.32964150393472
85.03 99.33255610609152
85.04 99.33547070824832
85.04 99.33838531040513
85.04 99.34129991256194
85.08 99.34421451471874
85.11 99.34712911687555
85.14 99.35004371903236
85.2 99.35295832118915
85.22 99.35587292334597
85.22 99.35878752550276
85.24 99.36170212765958
85.27 99.36461672981638
85.33 99.3675313319732
85.37 99.37044593412999
85.48 99.3733605362868
85.51 99.3762751384436
85.52 99.37918974060041
85.62 99.38210434275722
85.7 99.38501894491402
85.76 99.38793354707083
85.84 99.39084814922762
85.85 99.39376275138444
85.86 99.39667735354124
85.88 99.39959195569806
85.96 99.40250655785485
85.98 99.40542116001166
86.02 99.40833576216846
86.08 99.41125036432527
86.11 99.41416496648208
86.22 99.41707956863888
86.24 99.41999417079569
86.24 99.4229087729525
86.29 99.4258233751093
86.29 99.4287379772661
86.32 99.43165257942292
86.42 99.43456718157971
86.43 99.43748178373653
86.54 99.44039638589332
86.6 99.44331098805013
86.66 99.44622559020694
86.66 99.44914019236374
86.71 99.45205479452055
86.72 99.45496939667736
86.75 99.45788399883416
86.8 99.46079860099097
86.82 99.46371320314778
86.85 99.46662780530457
86.89 99.46954240746139
86.91 99.47245700961818
86.92 99.47537161177499
86.93 99.4782862139318
86.97 99.4812008160886
87.0 99.48411541824541
87.1 99.48703002040222
87.11 99.48994462255902
87.16 99.49285922471583
87.29 99.49577382687264
87.3 99.49868842902944
87.34 99.50160303118625
87.37 99.50451763334304
87.4 99.50743223549986
87.44 99.51034683765666
87.55 99.51326143981346
87.6 99.51617604197027
87.66 99.51909064412708
87.67 99.52200524628388
87.69 99.52491984844069
87.86 99.5278344505975
88.28 99.5307490527543
88.31 99.53366365491111
88.31 99.53657825706792
88.35 99.53949285922472
88.35 99.54240746138152
88.38 99.54532206353832
88.4 99.54823666569513
88.42 99.55115126785194
88.52 99.55406587000874
88.55 99.55698047216555
88.65 99.55989507432236
88.66 99.56280967647916
88.66 99.56572427863597
88.76 99.56863888079278
88.78 99.57155348294958
88.85 99.57446808510639
88.86 99.5773826872632
88.9 99.58029728941999
88.95 99.5832118915768
88.96 99.5861264937336
88.96 99.58904109589041
88.98 99.59195569804722
88.98 99.59487030020402
89.01 99.59778490236083
89.02 99.60069950451764
89.02 99.60361410667444
89.25 99.60652870883125
89.29 99.60944331098806
89.35 99.61235791314486
89.37 99.61527251530165
89.5 99.61818711745846
89.56 99.62110171961527
89.59 99.62401632177207
89.59 99.62693092392888
89.6 99.62984552608569
89.79 99.6327601282425
89.87 99.6356747303993
90.0 99.63858933255611
90.0 99.64150393471292
90.09 99.64441853686972
90.1 99.64733313902653
90.17 99.65024774118334
90.18 99.65316234334013
90.3 99.65607694549693
90.3 99.65899154765374
90.36 99.66190614981055
90.38 99.66482075196735
90.4 99.66773535412416
90.45 99.67064995628097
90.51 99.67356455843777
90.62 99.67647916059458
91.11 99.67939376275139
91.17 99.6823083649082
91.29 99.68522296706499
91.29 99.68813756922181
91.29 99.6910521713786
91.33 99.69396677353541
91.35 99.69688137569221
91.45 99.69979597784902
91.45 99.70271058000583
91.57 99.70562518216263
91.6 99.70853978431944
91.64 99.71145438647625
91.66 99.71436898863305
91.74 99.71728359078986
91.86 99.72019819294667
91.89 99.72311279510346
92.22 99.72602739726028
92.22 99.72894199941707
92.28 99.73185660157388
92.37 99.73477120373069
92.4 99.7376858058875
92.4 99.7406004080443
92.49 99.74351501020111
92.53 99.74642961235791
92.67 99.74934421451472
92.72 99.75225881667153
92.8 99.75517341882832
92.82 99.75808802098514
92.82 99.76100262314193
92.95 99.76391722529875
93.0 99.76683182745555
93.02 99.76974642961235
93.05 99.77266103176916
93.05 99.77557563392597
93.1 99.77849023608277
93.23 99.78140483823958
93.66 99.78431944039639
93.79 99.7872340425532
93.86 99.79014864471
93.89 99.7930632468668
93.9 99.79597784902361
93.91 99.79889245118041
93.93 99.80180705333723
94.06 99.80472165549402
94.37 99.80763625765083
94.47 99.81055085980763
94.59 99.81346546196444
94.63 99.81638006412125
94.79 99.81929466627805
94.93 99.82220926843486
95.07 99.82512387059165
95.16 99.82803847274847
95.37 99.83095307490527
95.44 99.83386767706209
95.64 99.83678227921888
95.66 99.8396968813757
95.77 99.8426114835325
96.12 99.8455260856893
96.12 99.84844068784611
96.13 99.85135529000291
96.13 99.85426989215972
96.17 99.85718449431653
96.21 99.86009909647333
96.26 99.86301369863013
96.37 99.86592830078695
96.39 99.86884290294374
96.4 99.87175750510056
96.41 99.87467210725735
96.74 99.87758670941417
96.81 99.88050131157097
96.98 99.88341591372777
96.98 99.88633051588458
97.87 99.88924511804139
98.12 99.8921597201982
98.18 99.89507432235499
98.39 99.89798892451181
98.46 99.9009035266686
98.51 99.90381812882542
98.84 99.90673273098221
98.93 99.90964733313903
99.68 99.91256193529583
100.2 99.91547653745265
100.84 99.91839113960944
101.4 99.92130574176625
101.49 99.92422034392305
101.86 99.92713494607986
101.92 99.93004954823667
102.12 99.93296415039346
102.19 99.93587875255028
102.56 99.93879335470707
102.93 99.9417079568639
103.05 99.94462255902069
103.98 99.94753716117751
104.04 99.9504517633343
104.08 99.95336636549112
104.23 99.95628096764791
104.33 99.95919556980472
104.37 99.96211017196153
104.52 99.96502477411833
104.75 99.96793937627514
104.99 99.97085397843193
105.41 99.97376858058875
105.63 99.97668318274555
106.82 99.97959778490237
106.85 99.98251238705916
106.96 99.98542698921598
107.11 99.98834159137277
109.4 99.9912561935296
113.79 99.99417079568639
114.7 99.9970853978432
120.85 100.0


==> plot-data/stratCacheBucketPercentiles-s.txt <==
0.0 0.0
0.0 0.0029289438228574777
0.0 0.0058578876457149555
0.0 0.008786831468572433
0.0 0.011715775291429911
0.0 0.014644719114287387
0.0 0.017573662937144865
0.0 0.020502606760002342
0.0 0.023431550582859822
0.0 0.0263604944057173
0.0 0.029289438228574775
0.0 0.03221838205143225
0.0 0.03514732587428973
0.0 0.03807626969714721
0.0 0.041005213520004684
0.0 0.043934157342862164
0.0 0.046863101165719644
0.0 0.049792044988577124
0.0 0.0527209888114346
0.0 0.05564993263429207
0.0 0.05857887645714955
0.0 0.06150782028000703
0.0 0.0644367641028645
0.0 0.06736570792572198
0.0 0.07029465174857946
0.0 0.07322359557143694
0.0 0.07615253939429442
0.0 0.07908148321715189
0.0 0.08201042704000937
0.0 0.08493937086286685
0.0 0.08786831468572433
0.0 0.09079725850858181
0.0 0.09372620233143929
0.0 0.09665514615429677
0.0 0.09958408997715425
0.0 0.10251303380001173
0.0 0.1054419776228692
0.0 0.10837092144572669
0.0 0.11129986526858414
0.0 0.11422880909144162
0.0 0.1171577529142991
0.0 0.12008669673715658
0.0 0.12301564056001406
0.0 0.12594458438287154
0.0 0.128873528205729
0.0 0.1318024720285865
0.0 0.13473141585144396
0.0 0.13766035967430146
0.0 0.14058930349715892
0.0 0.14351824732001642
0.0 0.14644719114287388
0.0 0.14937613496573138
0.0 0.15230507878858884
0.0 0.1552340226114463
0.0 0.15816296643430378
0.0 0.16109191025716127
0.0 0.16402085408001874
0.0 0.16694979790287623
0.0 0.1698787417257337
0.0 0.1728076855485912
0.0 0.17573662937144865
0.0 0.17866557319430612
0.0 0.18159451701716361
0.0 0.18452346084002108
0.0 0.18745240466287857
0.0 0.19038134848573604
0.0 0.19331029230859353
0.0 0.196239236131451
0.0 0.1991681799543085
0.0 0.20209712377716593
0.0 0.20502606760002345
0.0 0.2079550114228809
0.0 0.2108839552457384
0.0 0.21381289906859585
0.0 0.21674184289145337
0.0 0.2196707867143108
0.0 0.22259973053716828
0.0 0.22552867436002577
0.0 0.22845761818288324
0.0 0.23138656200574073
0.0 0.2343155058285982
0.0 0.2372444496514557
0.0 0.24017339347431316
0.0 0.24310233729717065
0.0 0.24603128112002812
0.0 0.2489602249428856
0.0 0.2518891687657431
0.0 0.25481811258860054
0.0 0.257747056411458
0.0 0.26067600023431553
0.0 0.263604944057173
0.0 0.26653388788003046
0.0 0.26946283170288793
0.0 0.2723917755257454
0.0 0.2753207193486029
0.0 0.2782496631714604
0.0 0.28117860699431785
0.0 0.2841075508171753
0.0 0.28703649464003284
0.0 0.28996543846289025
0.0 0.29289438228574777
0.0 0.29582332610860523
0.0 0.29875226993146276
0.0 0.30168121375432017
0.0 0.3046101575771777
0.0 0.30753910140003515
0.0 0.3104680452228926
0.0 0.3133969890457501
0.0 0.31632593286860755
0.0 0.3192548766914651
0.0 0.32218382051432254
0.0 0.32511276433718
0.0 0.32804170816003747
0.0 0.330970651982895
0.0 0.33389959580575246
0.0 0.3368285396286099
0.0 0.3397574834514674
0.0 0.3426864272743249
0.0 0.3456153710971824
0.0 0.34854431492003984
0.0 0.3514732587428973
0.0 0.3544022025657548
0.0 0.35733114638861224
0.0 0.3602600902114697
0.0 0.36318903403432723
0.0 0.3661179778571847
0.0 0.36904692168004216
0.0 0.3719758655028996
0.0 0.37490480932575715
0.0 0.3778337531486146
0.0 0.3807626969714721
0.0 0.38369164079432955
0.0 0.38662058461718707
0.0 0.38954952844004453
0.0 0.392478472262902
0.0 0.39540741608575947
0.0 0.398336359908617
0.0 0.4012653037314744
0.0 0.40419424755433186
0.0 0.4071231913771894
0.0 0.4100521352000469
0.0 0.4129810790229043
0.0 0.4159100228457618
0.0 0.4188389666686193
0.0 0.4217679104914768
0.0 0.42469685431433424
0.0 0.4276257981371917
0.0 0.4305547419600492
0.0 0.43348368578290675
0.0 0.43641262960576416
0.0 0.4393415734286216
0.0 0.44227051725147914
0.0 0.44519946107433656
0.0 0.4481284048971941
0.0 0.45105734872005154
0.0 0.45398629254290906
0.0 0.4569152363657665
0.0 0.45984418018862394
0.0 0.46277312401148146
0.0 0.465702067834339
0.0 0.4686310116571964
0.0 0.47155995548005386
0.0 0.4744888993029114
0.0 0.4774178431257689
0.0 0.4803467869486263
0.0 0.4832757307714838
0.0 0.4862046745943413
0.0 0.4891336184171987
0.0 0.49206256224005623
0.0 0.4949915060629137
0.0 0.4979204498857712
0.0 0.5008493937086287
0.0 0.5037783375314862
0.0 0.5067072813543436
0.0 0.5096362251772011
0.0 0.5125651690000586
0.0 0.515494112822916
0.0 0.5184230566457736
0.0 0.5213520004686311
0.0 0.5242809442914884
0.0 0.527209888114346
0.0 0.5301388319372035
0.0 0.5330677757600609
0.0 0.5359967195829184
0.0 0.5389256634057759
0.0 0.5418546072286334
0.0 0.5447835510514908
0.0 0.5477124948743483
0.0 0.5506414386972058
0.0 0.5535703825200633
0.0 0.5564993263429208
0.0 0.5594282701657782
0.0 0.5623572139886357
0.0 0.5652861578114932
0.0 0.5682151016343506
0.0 0.5711440454572081
0.0 0.5740729892800657
0.0 0.577001933102923
0.0 0.5799308769257805
0.0 0.5828598207486381
0.0 0.5857887645714955
0.0 0.588717708394353
0.0 0.5916466522172105
0.0 0.5945755960400679
0.0 0.5975045398629255
0.0 0.6004334836857829
0.0 0.6033624275086403
0.0 0.6062913713314979
0.0 0.6092203151543554
0.0 0.6121492589772128
0.0 0.6150782028000703
0.0 0.6180071466229278
0.0 0.6209360904457852
0.0 0.6238650342686427
0.0 0.6267939780915002
0.0 0.6297229219143577
0.0 0.6326518657372151
0.0 0.6355808095600726
0.0 0.6385097533829301
0.0 0.6414386972057876
0.0 0.6443676410286451
0.0 0.6472965848515025
0.0 0.65022552867436
0.0 0.6531544724972176
0.0 0.6560834163200749
0.0 0.6590123601429324
0.0 0.66194130396579
0.0 0.6648702477886473
0.0 0.6677991916115049
0.0 0.6707281354343624
0.0 0.6736570792572198
0.0 0.6765860230800773
0.0 0.6795149669029348
0.0 0.6824439107257922
0.0 0.6853728545486498
0.0 0.6883017983715072
0.0 0.6912307421943648
0.0 0.6941596860172222
0.0 0.6970886298400797
0.0 0.7000175736629372
0.0 0.7029465174857946
0.0 0.7058754613086521
0.0 0.7088044051315096
0.0 0.711733348954367
0.0 0.7146622927772245
0.0 0.7175912366000821
0.0 0.7205201804229394
0.0 0.723449124245797
0.0 0.7263780680686545
0.0 0.7293070118915119
0.0 0.7322359557143694
0.0 0.7351648995372269
0.0 0.7380938433600843
0.0 0.7410227871829419
0.0 0.7439517310057993
0.0 0.7468806748286568
0.0 0.7498096186515143
0.0 0.7527385624743718
0.0 0.7556675062972292
0.0 0.7585964501200867
0.0 0.7615253939429442
0.0 0.7644543377658016
0.0 0.7673832815886591
0.0 0.7703122254115167
0.0 0.7732411692343741
0.0 0.7761701130572315
0.0 0.7790990568800891
0.0 0.7820280007029464
0.0 0.784956944525804
0.0 0.7878858883486615
0.0 0.7908148321715189
0.0 0.7937437759943764
0.0 0.796672719817234
0.0 0.7996016636400914
0.0 0.8025306074629488
0.0 0.8054595512858063
0.0 0.8083884951086637
0.0 0.8113174389315213
0.0 0.8142463827543788
0.0 0.8171753265772362
0.0 0.8201042704000938
0.0 0.8230332142229513
0.0 0.8259621580458086
0.0 0.8288911018686661
0.0 0.8318200456915236
0.0 0.8347489895143811
0.0 0.8376779333372386
0.0 0.8406068771600961
0.0 0.8435358209829537
0.0 0.8464647648058109
0.0 0.8493937086286685
0.0 0.8523226524515259
0.0 0.8552515962743834
0.0 0.858180540097241
0.0 0.8611094839200985
0.0 0.8640384277429559
0.0 0.8669673715658135
0.0 0.8698963153886707
0.0 0.8728252592115283
0.0 0.8757542030343858
0.0 0.8786831468572432
0.0 0.8816120906801008
0.0 0.8845410345029583
0.0 0.8874699783258158
0.0 0.8903989221486731
0.0 0.8933278659715306
0.0 0.8962568097943882
0.0 0.8991857536172456
0.0 0.9021146974401031
0.0 0.9050436412629606
0.0 0.9079725850858181
0.0 0.9109015289086756
0.0 0.913830472731533
0.0 0.9167594165543904
0.0 0.9196883603772479
0.0 0.9226173042001055
0.0 0.9255462480229629
0.0 0.9284751918458204
0.0 0.931404135668678
0.0 0.9343330794915352
0.0 0.9372620233143928
0.0 0.9401909671372503
0.0 0.9431199109601077
0.0 0.9460488547829653
0.0 0.9489777986058228
0.0 0.9519067424286802
0.0 0.9548356862515378
0.0 0.957764630074395
0.0 0.9606935738972526
0.0 0.9636225177201101
0.0 0.9665514615429676
0.0 0.9694804053658251
0.0 0.9724093491886826
0.0 0.9753382930115401
0.0 0.9782672368343974
0.0 0.9811961806572549
0.0 0.9841251244801125
0.0 0.9870540683029699
0.0 0.9899830121258274
0.0 0.992911955948685
0.0 0.9958408997715424
0.0 0.9987698435943999
0.0 1.0016987874172574
0.0 1.0046277312401148
0.0 1.0075566750629723
0.0 1.0104856188858298
0.0 1.0134145627086872
0.0 1.0163435065315447
0.0 1.0192724503544022
0.0 1.0222013941772596
0.0 1.025130338000117
0.0 1.0280592818229746
0.0 1.030988225645832
0.0 1.0339171694686895
0.0 1.0368461132915472
0.0 1.0397750571144047
0.0 1.0427040009372621
0.0 1.0456329447601194
0.0 1.0485618885829768
0.0 1.0514908324058345
0.0 1.054419776228692
0.0 1.0573487200515495
0.0 1.060277663874407
0.0 1.0632066076972644
0.0 1.0661355515201218
0.0 1.0690644953429793
0.0 1.0719934391658368
0.0 1.0749223829886942
0.0 1.0778513268115517
0.0 1.0807802706344092
0.0 1.0837092144572669
0.0 1.0866381582801243
0.0 1.0895671021029816
0.0 1.092496045925839
0.0 1.0954249897486965
0.0 1.0983539335715542
0.0 1.1012828773944117
0.0 1.1042118212172691
0.0 1.1071407650401266
0.0 1.1100697088629838
0.0 1.1129986526858415
0.0 1.115927596508699
0.0 1.1188565403315565
0.0 1.121785484154414
0.0 1.1247144279772714
0.0 1.1276433718001289
0.0 1.1305723156229863
0.0 1.1335012594458438
0.0 1.1364302032687013
0.0 1.1393591470915587
0.0 1.1422880909144162
0.0 1.1452170347372737
0.0 1.1481459785601313
0.0 1.1510749223829888
0.0 1.154003866205846
0.0 1.1569328100287035
0.0 1.159861753851561
0.0 1.1627906976744187
0.0 1.1657196414972761
0.0 1.1686485853201336
0.0 1.171577529142991
0.0 1.1745064729658485
0.0 1.177435416788706
0.0 1.1803643606115635
0.0 1.183293304434421
0.0 1.1862222482572784
0.0 1.1891511920801359
0.0 1.1920801359029933
0.0 1.195009079725851
0.0 1.1979380235487083
0.0 1.2008669673715657
0.0 1.2037959111944232
0.0 1.2067248550172807
0.0 1.2096537988401384
0.0 1.2125827426629958
0.0 1.2155116864858533
0.0 1.2184406303087107
0.0 1.221369574131568
0.0 1.2242985179544257
0.0 1.2272274617772831
0.0 1.2301564056001406
0.0 1.233085349422998
0.0 1.2360142932458555
0.0 1.238943237068713
0.0 1.2418721808915705
0.0 1.244801124714428
0.0 1.2477300685372854
0.0 1.2506590123601429
0.0 1.2535879561830003
0.0 1.2565169000058578
0.0 1.2594458438287155
0.0 1.262374787651573
0.0 1.2653037314744302
0.0 1.2682326752972877
0.0 1.2711616191201451
0.0 1.2740905629430028
0.0 1.2770195067658603
0.0 1.2799484505887178
0.0 1.2828773944115752
0.0 1.2858063382344325
0.0 1.2887352820572902
0.0 1.2916642258801476
0.0 1.294593169703005
0.0 1.2975221135258626
0.0 1.30045105734872
0.0 1.3033800011715775
0.0 1.3063089449944352
0.0 1.3092378888172924
0.0 1.3121668326401499
0.0 1.3150957764630073
0.0 1.3180247202858648
0.0 1.3209536641087225
0.0 1.32388260793158
0.0 1.3268115517544374
0.0 1.3297404955772947
0.0 1.3326694394001521
0.0 1.3355983832230098
0.0 1.3385273270458673
0.0 1.3414562708687248
0.0 1.3443852146915822
0.0 1.3473141585144397
0.0 1.3502431023372972
0.0 1.3531720461601546
0.0 1.356100989983012
0.0 1.3590299338058696
0.0 1.361958877628727
0.0 1.3648878214515845
0.0 1.3678167652744422
0.0 1.3707457090972996
0.0 1.373674652920157
0.0 1.3766035967430144
0.0 1.3795325405658718
0.0 1.3824614843887295
0.0 1.385390428211587
0.0 1.3883193720344444
0.0 1.391248315857302
0.0 1.3941772596801594
0.0 1.3971062035030168
0.0 1.4000351473258743
0.0 1.4029640911487318
0.0 1.4058930349715892
0.0 1.4088219787944467
0.0 1.4117509226173042
0.0 1.4146798664401616
0.0 1.417608810263019
0.0 1.4205377540858766
0.0 1.423466697908734
0.0 1.4263956417315915
0.0 1.429324585554449
0.0 1.4322535293773067
0.0 1.4351824732001641
0.0 1.4381114170230216
0.0 1.4410403608458788
0.0 1.4439693046687363
0.0 1.446898248491594
0.0 1.4498271923144515
0.0 1.452756136137309
0.0 1.4556850799601664
0.0 1.4586140237830238
0.0 1.4615429676058813
0.0 1.4644719114287388
0.0 1.4674008552515962
0.0 1.4703297990744537
0.0 1.4732587428973112
0.0 1.4761876867201686
0.0 1.4791166305430263
0.0 1.4820455743658838
0.0 1.484974518188741
0.0 1.4879034620115985
0.0 1.490832405834456
0.0 1.4937613496573137
0.0 1.4966902934801711
0.0 1.4996192373030286
0.0 1.502548181125886
0.0 1.5054771249487435
0.0 1.508406068771601
0.0 1.5113350125944585
0.0 1.514263956417316
0.0 1.5171929002401734
0.0 1.5201218440630309
0.0 1.5230507878858883
0.0 1.525979731708746
0.0 1.5289086755316033
0.0 1.5318376193544607
0.0 1.5347665631773182
0.0 1.5376955070001757
0.0 1.5406244508230333
0.0 1.5435533946458908
0.0 1.5464823384687483
0.0 1.5494112822916057
0.0 1.552340226114463
0.0 1.5552691699373207
0.0 1.5581981137601781
0.0 1.5611270575830356
0.0 1.5640560014058928
0.0 1.5669849452287505
0.0 1.569913889051608
0.0 1.5728428328744655
0.0 1.575771776697323
0.0 1.5787007205201806
0.0 1.5816296643430379
0.0 1.5845586081658953
0.0 1.5874875519887528
0.0 1.5904164958116103
0.0 1.593345439634468
0.0 1.5962743834573252
0.0 1.5992033272801829
0.0 1.6021322711030401
0.0 1.6050612149258976
0.0 1.6079901587487553
0.0 1.6109191025716125
0.0 1.6138480463944702
0.0 1.6167769902173275
0.0 1.6197059340401851
0.0 1.6226348778630426
0.0 1.6255638216859003
0.0 1.6284927655087575
0.0 1.6314217093316148
0.0 1.6343506531544725
0.0 1.63727959697733
0.0 1.6402085408001876
0.0 1.6431374846230449
0.0 1.6460664284459026
0.0 1.6489953722687598
0.0 1.6519243160916173
0.0 1.654853259914475
0.0 1.6577822037373322
0.0 1.66071114756019
0.0 1.6636400913830471
0.0 1.6665690352059048
0.0 1.6694979790287623
0.0 1.6724269228516195
0.0 1.6753558666744772
0.0 1.6782848104973345
0.0 1.6812137543201922
0.0 1.6841426981430496
0.0 1.6870716419659073
0.0 1.6900005857887646
0.0 1.6929295296116218
0.0 1.6958584734344795
0.0 1.698787417257337
0.0 1.7017163610801946
0.0 1.7046453049030519
0.0 1.7075742487259096
0.0 1.7105031925487668
0.0 1.7134321363716245
0.0 1.716361080194482
0.0 1.7192900240173392
0.0 1.722218967840197
0.0 1.7251479116630541
0.0 1.7280768554859118
0.0 1.7310057993087693
0.0 1.733934743131627
0.0 1.7368636869544842
0.0 1.7397926307773415
0.0 1.7427215746001992
0.0 1.7456505184230566
0.0 1.7485794622459143
0.0 1.7515084060687716
0.0 1.7544373498916292
0.0 1.7573662937144865
0.0 1.760295237537344
0.0 1.7632241813602016
0.0 1.766153125183059
0.0 1.7690820690059166
0.0 1.7720110128287738
0.0 1.7749399566516315
0.0 1.777868900474489
0.0 1.7807978442973462
0.0 1.783726788120204
0.0 1.7866557319430612
0.0 1.7895846757659188
0.0 1.7925136195887763
0.0 1.7954425634116338
0.0 1.7983715072344912
0.0 1.801300451057349
0.0 1.8042293948802062
0.0 1.8071583387030636
0.0 1.810087282525921
0.0 1.8130162263487786
0.0 1.8159451701716363
0.0 1.8188741139944935
0.0 1.8218030578173512
0.0 1.8247320016402084
0.0 1.827660945463066
0.0 1.8305898892859236
0.0 1.8335188331087808
0.0 1.8364477769316385
0.0 1.8393767207544958
0.0 1.8423056645773535
0.0 1.845234608400211
0.0 1.8481635522230682
0.0 1.8510924960459259
0.0 1.854021439868783
0.0 1.8569503836916408
0.0 1.8598793275144982
0.0 1.862808271337356
0.0 1.8657372151602132
0.0 1.8686661589830704
0.0 1.8715951028059281
0.0 1.8745240466287856
0.0 1.8774529904516433
0.0 1.8803819342745005
0.0 1.8833108780973582
0.0 1.8862398219202154
0.0 1.8891687657430731
0.0 1.8920977095659306
0.0 1.8950266533887878
0.0 1.8979555972116455
0.0 1.9008845410345028
0.0 1.9038134848573605
0.0 1.906742428680218
0.0 1.9096713725030756
0.0 1.9126003163259329
0.0 1.91552926014879
0.0 1.9184582039716478
0.0 1.9213871477945053
0.0 1.924316091617363
0.0 1.9272450354402202
0.0 1.9301739792630779
0.0 1.9331029230859351
0.0 1.9360318669087926
0.0 1.9389608107316503
0.0 1.9418897545545075
0.0 1.9448186983773652
0.0 1.9477476422002225
0.0 1.9506765860230801
0.0 1.9536055298459376
0.0 1.9565344736687948
0.0 1.9594634174916525
0.0 1.9623923613145098
0.0 1.9653213051373675
0.0 1.968250248960225
0.0 1.9711791927830826
0.0 1.9741081366059399
0.0 1.9770370804287976
0.0 1.9799660242516548
0.0 1.9828949680745123
0.0 1.98582391189737
0.0 1.9887528557202272
0.0 1.9916817995430849
0.0 1.9946107433659421
0.0 1.9975396871887998
0.0 2.0004686310116573
0.0 2.0033975748345147
0.0 2.006326518657372
0.0 2.0092554624802297
0.0 2.012184406303087
0.0 2.0151133501259446
0.0 2.018042293948802
0.0 2.0209712377716595
0.0 2.023900181594517
0.0 2.0268291254173745
0.0 2.029758069240232
0.0 2.0326870130630894
0.0 2.035615956885947
0.0 2.0385449007088043
0.0 2.041473844531662
0.0 2.0444027883545193
0.0 2.0473317321773767
0.0 2.050260676000234
0.0 2.0531896198230917
0.0 2.056118563645949
0.0 2.059047507468807
0.0 2.061976451291664
0.0 2.064905395114522
0.0 2.067834338937379
0.0 2.0707632827602365
0.0 2.0736922265830944
0.0 2.0766211704059514
0.0 2.0795501142288093
0.0 2.0824790580516663
0.0 2.0854080018745242
0.0 2.0883369456973817
0.0 2.0912658895202387
0.0 2.0941948333430966
0.0 2.0971237771659537
0.0 2.1000527209888116
0.0 2.102981664811669
0.0 2.1059106086345265
0.0 2.108839552457384
0.0 2.111768496280241
0.0 2.114697440103099
0.0 2.1176263839259564
0.0 2.120555327748814
0.0 2.1234842715716713
0.0 2.1264132153945288
0.0 2.1293421592173862
0.0 2.1322711030402437
0.0 2.135200046863101
0.0 2.1381289906859586
0.0 2.141057934508816
0.0 2.1439868783316736
0.0 2.146915822154531
0.0 2.1498447659773885
0.0 2.1527737098002464
0.0 2.1557026536231034
0.0 2.158631597445961
0.0 2.1615605412688184
0.0 2.164489485091676
0.0 2.1674184289145337
0.0 2.1703473727373908
0.0 2.1732763165602487
0.0 2.1762052603831057
0.0 2.179134204205963
0.0 2.182063148028821
0.0 2.184992091851678
0.0 2.187921035674536
0.0 2.190849979497393
0.0 2.193778923320251
0.0 2.1967078671431084
0.0 2.1996368109659654
0.0 2.2025657547888233
0.0 2.2054946986116803
0.0 2.2084236424345383
0.0 2.2113525862573957
0.0 2.214281530080253
0.0 2.2172104739031107
0.0 2.2201394177259677
0.0 2.2230683615488256
0.0 2.225997305371683
0.0 2.2289262491945405
0.0 2.231855193017398
0.0 2.2347841368402555
0.0 2.237713080663113
0.0 2.2406420244859704
0.0 2.243570968308828
0.0 2.2464999121316853
0.0 2.249428855954543
0.0 2.2523577997774002
0.0 2.2552867436002577
0.0 2.258215687423115
0.0 2.2611446312459726
0.0 2.26407357506883
0.0 2.2670025188916876
0.0 2.269931462714545
0.0 2.2728604065374025
0.0 2.27578935036026
0.0 2.2787182941831174
0.0 2.2816472380059754
0.0 2.2845761818288324
0.0 2.28750512565169
0.0 2.2904340694745473
0.0 2.2933630132974048
0.0 2.2962919571202627
0.0 2.2992209009431197
0.0 2.3021498447659776
0.0 2.3050787885888346
0.0 2.308007732411692
0.0 2.31093667623455
0.0 2.313865620057407
0.0 2.316794563880265
0.0 2.319723507703122
0.0 2.32265245152598
0.0 2.3255813953488373
0.0 2.328510339171695
0.0 2.3314392829945523
0.0 2.3343682268174093
0.0 2.337297170640267
0.0 2.3402261144631247
0.0 2.343155058285982
0.0 2.3460840021088396
0.0 2.349012945931697
0.0 2.3519418897545545
0.0 2.354870833577412
0.0 2.3577997774002695
0.0 2.360728721223127
0.0 2.3636576650459844
0.0 2.366586608868842
0.0 2.3695155526916993
0.0 2.372444496514557
0.0 2.3753734403374143
0.0 2.3783023841602717
0.0 2.381231327983129
0.0 2.3841602718059867
0.0 2.387089215628844
0.0 2.390018159451702
0.0 2.392947103274559
0.0 2.3958760470974165
0.0 2.398804990920274
0.0 2.4017339347431315
0.0 2.4046628785659894
0.0 2.4075918223888464
0.0 2.4105207662117043
0.0 2.4134497100345613
0.0 2.4163786538574192
0.0 2.4193075976802767
0.0 2.4222365415031337
0.0 2.4251654853259916
0.0 2.4280944291488487
0.0 2.4310233729717066
0.0 2.433952316794564
0.0 2.4368812606174215
0.0 2.439810204440279
0.0 2.442739148263136
0.0 2.445668092085994
0.0 2.4485970359088514
0.0 2.451525979731709
0.0 2.4544549235545663
0.0 2.4573838673774238
0.0 2.4603128112002812
0.0 2.4632417550231387
0.0 2.466170698845996
0.0 2.4690996426688536
0.0 2.472028586491711
0.0 2.4749575303145686
0.0 2.477886474137426
0.0 2.4808154179602835
0.0 2.483744361783141
0.0 2.4866733056059984
0.0 2.489602249428856
0.0 2.4925311932517134
0.0 2.495460137074571
0.0 2.4983890808974287
0.0 2.5013180247202857
0.0 2.5042469685431437
0.0 2.5071759123660007
0.0 2.510104856188858
0.0 2.5130338000117156
0.0 2.515962743834573
0.0 2.518891687657431
0.0 2.521820631480288
0.0 2.524749575303146
0.0 2.5276785191260034
0.0 2.5306074629488604
0.0 2.5335364067717183
0.0 2.5364653505945753
0.0 2.5393942944174333
0.0 2.5423232382402903
0.0 2.545252182063148
0.0 2.5481811258860056
0.0 2.5511100697088627
0.0 2.5540390135317206
0.0 2.556967957354578
0.0 2.5598969011774355
0.0 2.562825845000293
0.0 2.5657547888231504
0.0 2.568683732646008
0.0 2.571612676468865
0.0 2.574541620291723
0.0 2.5774705641145803
0.0 2.5803995079374378
0.0 2.5833284517602952
0.0 2.5862573955831527
0.0 2.58918633940601
0.0 2.5921152832288676
0.0 2.595044227051725
0.0 2.5979731708745826
0.0 2.60090211469744
0.0 2.6038310585202975
0.0 2.606760002343155
0.0 2.6096889461660124
0.0 2.6126178899888703
0.0 2.6155468338117274
0.0 2.618475777634585
0.0 2.6214047214574423
0.0 2.6243336652802998
0.0 2.6272626091031577
0.0 2.6301915529260147
0.0 2.6331204967488726
0.0 2.6360494405717296
0.0 2.638978384394587
0.0 2.641907328217445
0.0 2.644836272040302
0.0 2.64776521586316
0.0 2.650694159686017
0.0 2.653623103508875
0.0 2.6565520473317323
0.0 2.6594809911545894
0.0 2.6624099349774473
0.0 2.6653388788003043
0.0 2.668267822623162
0.0 2.6711967664460197
0.0 2.674125710268877
0.0 2.6770546540917346
0.0 2.679983597914592
0.0 2.6829125417374495
0.0 2.685841485560307
0.0 2.6887704293831645
0.0 2.691699373206022
0.0 2.6946283170288794
0.0 2.697557260851737
0.0 2.7004862046745943
0.0 2.703415148497452
0.0 2.7063440923203093
0.0 2.7092730361431667
0.0 2.712201979966024
0.0 2.7151309237888817
0.0 2.718059867611739
0.0 2.720988811434597
0.0 2.723917755257454
0.0 2.7268466990803115
0.0 2.729775642903169
0.0 2.7327045867260265
0.0 2.7356335305488844
0.0 2.7385624743717414
0.0 2.7414914181945993
0.0 2.7444203620174563
0.0 2.747349305840314
0.0 2.7502782496631717
0.0 2.7532071934860287
0.0 2.7561361373088866
0.0 2.7590650811317436
0.0 2.7619940249546016
0.0 2.764922968777459
0.0 2.7678519126003165
0.0 2.770780856423174
0.0 2.773709800246031
0.0 2.776638744068889
0.0 2.7795676878917464
0.0 2.782496631714604
0.0 2.7854255755374613
0.0 2.7883545193603188
0.0 2.791283463183176
0.0 2.7942124070060337
0.0 2.797141350828891
0.0 2.8000702946517486
0.0 2.802999238474606
0.0 2.8059281822974635
0.0 2.808857126120321
0.0 2.8117860699431785
0.0 2.814715013766036
0.0 2.8176439575888934
0.0 2.820572901411751
0.0 2.8235018452346083
0.0 2.826430789057466
0.0 2.8293597328803233
0.0 2.8322886767031807
0.0 2.835217620526038
0.0 2.8381465643488957
0.0 2.841075508171753
0.0 2.8440044519946106
0.0 2.846933395817468
0.0 2.849862339640326
0.0 2.852791283463183
0.0 2.855720227286041
0.0 2.858649171108898
0.0 2.8615781149317554
0.0 2.8645070587546133
0.0 2.8674360025774703
0.0 2.8703649464003282
0.0 2.8732938902231853
0.0 2.876222834046043
0.0 2.8791517778689006
0.0 2.8820807216917577
0.0 2.8850096655146156
0.0 2.8879386093374726
0.0 2.8908675531603305
0.0 2.893796496983188
0.0 2.8967254408060454
0.0 2.899654384628903
0.0 2.90258332845176
0.0 2.905512272274618
0.0 2.9084412160974753
0.0 2.9113701599203328
0.0 2.9142991037431902
0.0 2.9172280475660477
0.0 2.920156991388905
0.0 2.9230859352117626
0.0 2.92601487903462
0.0 2.9289438228574776
0.0 2.931872766680335
0.0 2.9348017105031925
0.0 2.93773065432605
0.0 2.9406595981489074
0.0 2.9435885419717653
0.0 2.9465174857946224
0.0 2.94944642961748
0.0 2.9523753734403373
0.0 2.9553043172631948
0.0 2.9582332610860527
0.0 2.9611622049089097
0.0 2.9640911487317676
0.0 2.9670200925546246
0.0 2.969949036377482
0.0 2.97287798020034
0.0 2.975806924023197
0.0 2.978735867846055
0.0 2.981664811668912
0.0 2.98459375549177
0.0 2.9875226993146273
0.0 2.9904516431374843
0.0 2.9933805869603423
0.0 2.9963095307831993
0.0 2.999238474606057
0.0 3.0021674184289147
0.0 3.005096362251772
0.0 3.0080253060746296
0.0 3.010954249897487
0.0 3.0138831937203445
0.0 3.016812137543202
0.0 3.0197410813660595
0.0 3.022670025188917
0.0 3.0255989690117744
0.0 3.028527912834632
0.0 3.0314568566574893
0.0 3.034385800480347
0.0 3.0373147443032043
0.0 3.0402436881260617
0.0 3.043172631948919
0.0 3.0461015757717766
0.0 3.049030519594634
0.0 3.051959463417492
0.0 3.054888407240349
0.0 3.0578173510632065
0.0 3.060746294886064
0.0 3.0636752387089214
0.0 3.066604182531779
0.0 3.0695331263546364
0.0 3.0724620701774943
0.0 3.0753910140003513
0.0 3.0783199578232088
0.0 3.0812489016460667
0.0 3.0841778454689237
0.0 3.0871067892917816
0.0 3.0900357331146386
0.0 3.0929646769374965
0.0 3.0958936207603536
0.0 3.0988225645832115
0.0 3.101751508406069
0.0 3.104680452228926
0.0 3.107609396051784
0.0 3.1105383398746413
0.0 3.113467283697499
0.0 3.1163962275203563
0.0 3.1193251713432137
0.0 3.122254115166071
0.0 3.1251830589889282
0.0 3.1281120028117857
0.0 3.1310409466346436
0.0 3.133969890457501
0.0 3.1368988342803585
0.0 3.139827778103216
0.0 3.142756721926074
0.0 3.145685665748931
0.0 3.1486146095717884
0.0 3.151543553394646
0.0 3.154472497217503
0.0 3.1574014410403612
0.0 3.1603303848632183
0.0 3.1632593286860757
0.0 3.166188272508933
0.0 3.1691172163317907
0.0 3.1720461601546486
0.0 3.1749751039775056
0.0 3.177904047800363
0.0 3.1808329916232205
0.0 3.1837619354460784
0.0 3.186690879268936
0.0 3.189619823091793
0.0 3.1925487669146504
0.0 3.195477710737508
0.0 3.1984066545603658
0.0 3.2013355983832232
0.0 3.2042645422060803
0.0 3.2071934860289377
0.0 3.210122429851795
0.0 3.213051373674653
0.0 3.2159803174975106
0.0 3.2189092613203676
0.0 3.221838205143225
0.0 3.224767148966083
0.0 3.2276960927889404
0.0 3.230625036611798
0.0 3.233553980434655
0.0 3.2364829242575124
0.0 3.2394118680803703
0.0 3.2423408119032278
0.0 3.2452697557260852
0.0 3.2481986995489422
0.0 3.2511276433718006
0.0 3.2540565871946576
0.0 3.256985531017515
0.0 3.2599144748403726
0.0 3.2628434186632296
0.0 3.265772362486088
0.0 3.268701306308945
0.0 3.2716302501318024
0.0 3.27455919395466
0.0 3.277488137777517
0.0 3.2804170816003753
0.0 3.2833460254232323
0.0 3.2862749692460897
0.0 3.289203913068947
0.0 3.292132856891805
0.0 3.2950618007146626
0.0 3.2979907445375196
0.0 3.300919688360377
0.0 3.3038486321832345
0.0 3.3067775760060925
0.0 3.30970651982895
0.0 3.312635463651807
0.0 3.3155644074746644
0.0 3.3184933512975223
0.0 3.32142229512038
0.0 3.3243512389432373
0.0 3.3272801827660943
0.0 3.3302091265889517
0.0 3.3331380704118097
0.0 3.336067014234667
0.0 3.3389959580575246
0.0 3.3419249018803816
0.0 3.344853845703239
0.0 3.347782789526097
0.0 3.3507117333489544
0.0 3.353640677171812
0.0 3.356569620994669
0.0 3.3594985648175273
0.0 3.3624275086403843
0.0 3.3653564524632418
0.0 3.3682853962860992
0.0 3.3712143401089563
0.0 3.3741432839318146
0.0 3.3770722277546716
0.0 3.380001171577529
0.0 3.3829301154003866
0.0 3.3858590592232436
0.0 3.388788003046102
0.0 3.391716946868959
0.0 3.3946458906918164
0.0 3.397574834514674
0.0 3.400503778337532
0.0 3.4034327221603893
0.0 3.4063616659832463
0.0 3.4092906098061038
0.0 3.4122195536289612
0.0 3.415148497451819
0.0 3.4180774412746766
0.0 3.4210063850975336
0.0 3.423935328920391
0.0 3.426864272743249
0.0 3.4297932165661065
0.0 3.432722160388964
0.0 3.435651104211821
0.0 3.4385800480346784
0.0 3.4415089918575363
0.0 3.444437935680394
0.0 3.4473668795032513
0.0 3.4502958233261083
0.0 3.4532247671489658
0.0 3.4561537109718237
0.0 3.459082654794681
0.0 3.4620115986175386
0.0 3.4649405424403956
0.0 3.467869486263254
0.0 3.470798430086111
0.0 3.4737273739089685
0.0 3.476656317731826
0.0 3.479585261554683
0.0 3.4825142053775413
0.0 3.4854431492003983
0.0 3.488372093023256
0.0 3.4913010368461133
0.0 3.494229980668971
0.0 3.4971589244918286
0.0 3.5000878683146857
0.0 3.503016812137543
0.0 3.5059457559604006
0.0 3.5088746997832585
0.0 3.511803643606116
0.0 3.514732587428973
0.0 3.5176615312518305
0.0 3.520590475074688
0.0 3.523519418897546
0.0 3.5264483627204033
0.0 3.5293773065432603
0.0 3.532306250366118
0.0 3.5352351941889757
0.0 3.538164138011833
0.0 3.5410930818346906
0.0 3.5440220256575476
0.0 3.546950969480405
0.0 3.549879913303263
0.0 3.5528088571261205
0.0 3.555737800948978
0.0 3.558666744771835
0.0 3.5615956885946924
0.0 3.5645246324175504
0.0 3.567453576240408
0.0 3.5703825200632653
0.0 3.5733114638861223
0.0 3.5762404077089807
0.0 3.5791693515318377
0.0 3.582098295354695
0.0 3.5850272391775526
0.0 3.5879561830004096
0.0 3.5908851268232675
0.0 3.593814070646125
0.0 3.5967430144689825
0.0 3.59967195829184
0.0 3.602600902114698
0.0 3.6055298459375553
0.0 3.6084587897604123
0.0 3.61138773358327
0.0 3.6143166774061273
0.0 3.617245621228985
0.0 3.620174565051842
0.0 3.6231035088746997
0.0 3.626032452697557
0.0 3.6289613965204146
0.0 3.6318903403432725
0.0 3.63481928416613
0.0 3.637748227988987
0.0 3.6406771718118445
0.0 3.6436061156347024
0.0 3.64653505945756
0.0 3.649464003280417
0.0 3.6523929471032743
0.0 3.655321890926132
0.0 3.6582508347489897
0.0 3.661179778571847
0.0 3.6641087223947046
0.0 3.6670376662175617
0.0 3.6699666100404196
0.0 3.672895553863277
0.0 3.6758244976861345
0.0 3.6787534415089915
0.0 3.681682385331849
0.0 3.684611329154707
0.0 3.6875402729775644
0.0 3.690469216800422
0.0 3.6933981606232793
0.0 3.6963271044461363
0.0 3.6992560482689942
0.0 3.7021849920918517
0.0 3.705113935914709
0.0 3.708042879737566
0.0 3.7109718235604245
0.0 3.7139007673832816
0.0 3.716829711206139
0.0 3.7197586550289965
0.0 3.722687598851854
0.0 3.725616542674712
0.0 3.728545486497569
0.0 3.7314744303204264
0.0 3.734403374143284
0.0 3.737332317966141
0.0 3.740261261788999
0.0 3.7431902056118562
0.0 3.7461191494347137
0.0 3.749048093257571
0.0 3.751977037080429
0.0 3.7549059809032865
0.0 3.7578349247261436
0.0 3.760763868549001
0.0 3.7636928123718585
0.0 3.7666217561947164
0.0 3.769550700017574
0.0 3.772479643840431
0.0 3.7754085876632884
0.0 3.7783375314861463
0.0 3.7812664753090037
0.0 3.784195419131861
0.0 3.787124362954718
0.0 3.7900533067775757
0.0 3.7929822506004336
0.0 3.795911194423291
0.0 3.7988401382461485
0.0 3.8017690820690055
0.0 3.804698025891863
0.0 3.807626969714721
0.0 3.8105559135375784
0.0 3.813484857360436
0.0 3.816413801183293
0.0 3.8193427450061512
0.0 3.8222716888290083
0.0 3.8252006326518657
0.0 3.828129576474723
0.0 3.83105852029758
0.0 3.8339874641204386
0.0 3.8369164079432956
0.0 3.839845351766153
0.0 3.8427742955890105
0.0 3.8457032394118684
0.0 3.848632183234726
0.0 3.851561127057583
0.0 3.8544900708804404
0.0 3.857419014703298
0.0 3.8603479585261558
0.0 3.863276902349013
0.0 3.8662058461718702
0.0 3.8691347899947277
0.0 3.872063733817585
0.0 3.874992677640443
0.0 3.8779216214633005
0.0 3.8808505652861576
0.0 3.883779509109015
0.0 3.886708452931873
0.0 3.8896373967547304
0.0 3.892566340577588
0.0 3.895495284400445
0.0 3.8984242282233024
0.0 3.9013531720461603
0.0 3.9042821158690177
0.0 3.907211059691875
0.0 3.9101400035147322
0.0 3.9130689473375897
0.0 3.9159978911604476
0.0 3.918926834983305
0.0 3.9218557788061625
0.0 3.9247847226290196
0.0 3.927713666451878
0.0 3.930642610274735
0.0 3.9335715540975924
0.0 3.93650049792045
0.0 3.939429441743307
0.0 3.9423583855661652
0.0 3.9452873293890223
0.0 3.9482162732118797
0.0 3.951145217034737
0.0 3.954074160857595
0.0 3.9570031046804526
0.0 3.9599320485033096
0.0 3.962860992326167
0.0 3.9657899361490245
0.0 3.9687188799718824
0.0 3.97164782379474
0.0 3.974576767617597
0.0 3.9775057114404544
0.0 3.980434655263312
0.0 3.9833635990861698
0.0 3.9862925429090272
0.0 3.9892214867318843
0.0 3.9921504305547417
0.0 3.9950793743775996
0.0 3.998008318200457
0.0 4.000937262023315
0.0 4.003866205846172
0.0 4.0067951496690295
0.0 4.009724093491887
0.0 4.012653037314744
0.0 4.0155819811376015
0.0 4.018510924960459
0.0 4.021439868783317
0.0 4.024368812606174
0.0 4.027297756429031
0.0 4.030226700251889
0.0 4.033155644074746
0.0 4.036084587897604
0.0 4.039013531720462
0.0 4.041942475543319
0.0 4.044871419366176
0.0 4.047800363189034
0.0 4.050729307011892
0.0 4.053658250834749
0.0 4.056587194657606
0.0 4.059516138480464
0.0 4.062445082303322
0.0 4.065374026126179
0.0 4.068302969949037
0.0 4.071231913771894
0.0 4.074160857594751
0.0 4.077089801417609
0.0 4.080018745240467
0.0 4.082947689063324
0.0 4.085876632886181
0.0 4.0888055767090385
0.0 4.0917345205318965
0.0 4.0946634643547535
0.0 4.097592408177611
0.0 4.100521352000468
0.0 4.103450295823326
0.0 4.106379239646183
0.0 4.109308183469041
0.0 4.112237127291898
0.0 4.115166071114755
0.0 4.118095014937614
0.0 4.121023958760471
0.0 4.123952902583328
0.0 4.126881846406186
0.0 4.129810790229044
0.0 4.132739734051901
0.0 4.135668677874758
0.0 4.138597621697616
0.0 4.141526565520473
0.0 4.144455509343331
0.0 4.147384453166189
0.0 4.150313396989046
0.0 4.153242340811903
0.0 4.156171284634761
0.0 4.159100228457619
0.0 4.162029172280476
0.0 4.164958116103333
0.0 4.167887059926191
0.0 4.1708160037490485
0.0 4.1737449475719055
0.0 4.176673891394763
0.0 4.17960283521762
0.0 4.1825317790404775
0.0 4.185460722863335
0.0 4.188389666686193
0.0 4.19131861050905
0.0 4.194247554331907
0.0 4.197176498154766
0.0 4.200105441977623
0.0 4.20303438580048
0.0 4.205963329623338
0.0 4.208892273446195
0.0 4.211821217269053
0.0 4.21475016109191
0.0 4.217679104914768
0.0 4.220608048737625
0.0 4.223536992560482
0.0 4.226465936383341
0.0 4.229394880206198
0.0 4.232323824029055
0.0 4.235252767851913
0.0 4.238181711674771
0.0 4.241110655497628
0.0 4.244039599320485
0.0 4.246968543143343
0.0 4.2498974869662
0.0 4.2528264307890575
0.0 4.255755374611915
0.0 4.2586843184347725
0.0 4.2616132622576295
0.0 4.264542206080487
0.0 4.267471149903345
0.0 4.270400093726202
0.0 4.273329037549059
0.0 4.276257981371917
0.0 4.279186925194775
0.0 4.282115869017632
0.0 4.28504481284049
0.0 4.287973756663347
0.0 4.290902700486204
0.0 4.293831644309062
0.0 4.29676058813192
0.0 4.299689531954777
0.0 4.302618475777634
0.0 4.305547419600493
0.0 4.30847636342335
0.0 4.311405307246207
0.0 4.314334251069065
0.0 4.317263194891922
0.0 4.32019213871478
0.0 4.323121082537637
0.0 4.326050026360495
0.0 4.328978970183352
0.0 4.331907914006209
0.0 4.3348368578290675
0.0 4.3377658016519245
0.0 4.3406947454747815
0.0 4.343623689297639
0.0 4.346552633120497
0.0 4.349481576943354
0.0 4.352410520766211
0.0 4.355339464589069
0.0 4.358268408411926
0.0 4.361197352234784
0.0 4.364126296057642
0.0 4.367055239880499
0.0 4.369984183703356
0.0 4.372913127526214
0.0 4.375842071349072
0.0 4.378771015171929
0.0 4.381699958994786
0.0 4.384628902817644
0.0 4.387557846640502
0.0 4.390486790463359
0.0 4.393415734286217
0.0 4.396344678109074
0.0 4.399273621931931
0.0 4.402202565754789
0.0 4.405131509577647
0.0 4.408060453400504
0.0 4.410989397223361
0.0 4.4139183410462195
0.0 4.4168472848690765
0.0 4.4197762286919335
0.0 4.4227051725147914
0.0 4.4256341163376485
0.0 4.428563060160506
0.0 4.431492003983363
0.0 4.434420947806221
0.0 4.437349891629078
0.0 4.440278835451935
0.0 4.443207779274793
0.0 4.446136723097651
0.0 4.449065666920508
0.0 4.451994610743366
0.0 4.454923554566224
0.0 4.457852498389081
0.0 4.460781442211938
0.0 4.463710386034796
0.0 4.466639329857653
0.0 4.469568273680511
0.0 4.472497217503369
0.0 4.475426161326226
0.0 4.478355105149083
0.0 4.481284048971941
0.0 4.484212992794799
0.0 4.487141936617656
0.0 4.490070880440513
0.0 4.492999824263371
0.0 4.4959287680862285
0.0 4.498857711909086
0.0 4.501786655731943
0.0 4.5047155995548005
0.0 4.5076445433776575
0.0 4.510573487200515
0.0 4.513502431023373
0.0 4.51643137484623
0.0 4.519360318669087
0.0 4.522289262491945
0.0 4.525218206314803
0.0 4.52814715013766
0.0 4.531076093960518
0.0 4.534005037783375
0.0 4.536933981606233
0.0 4.53986292542909
0.0 4.542791869251948
0.0 4.545720813074805
0.0 4.548649756897663
0.0 4.55157870072052
0.0 4.554507644543378
0.0 4.557436588366235
0.0 4.560365532189092
0.0 4.563294476011951
0.0 4.566223419834808
0.0 4.569152363657665
0.0 4.572081307480523
0.0 4.57501025130338
0.0 4.577939195126238
0.0 4.580868138949095
0.0 4.5837970827719525
0.0 4.5867260265948095
0.0 4.5896549704176675
0.0 4.592583914240525
0.0 4.595512858063382
0.0 4.598441801886239
0.0 4.601370745709097
0.0 4.604299689531955
0.0 4.607228633354812
0.0 4.610157577177669
0.0 4.613086521000527
0.0 4.616015464823384
0.0 4.618944408646242
0.0 4.6218733524691
0.0 4.624802296291957
0.0 4.627731240114814
0.0 4.630660183937672
0.0 4.63358912776053
0.0 4.636518071583387
0.0 4.639447015406244
0.0 4.642375959229102
0.0 4.64530490305196
0.0 4.648233846874817
0.0 4.651162790697675
0.0 4.654091734520532
0.0 4.65702067834339
0.0 4.659949622166247
0.0 4.6628785659891046
0.0 4.665807509811962
0.0 4.668736453634819
0.0 4.671665397457677
0.0 4.674594341280534
0.0 4.677523285103391
0.0 4.680452228926249
0.0 4.683381172749106
0.0 4.686310116571964
0.0 4.689239060394821
0.0 4.692168004217679
0.0 4.695096948040536
0.0 4.698025891863394
0.0 4.700954835686252
0.0 4.703883779509109
0.0 4.706812723331966
0.0 4.709741667154824
0.0 4.712670610977682
0.0 4.715599554800539
0.0 4.718528498623396
0.0 4.721457442446254
0.0 4.724386386269112
0.0 4.727315330091969
0.0 4.730244273914827
0.0 4.733173217737684
0.0 4.736102161560541
0.0 4.739031105383399
0.0 4.741960049206257
0.0 4.744888993029114
0.0 4.747817936851971
0.0 4.7507468806748285
0.0 4.753675824497686
0.0 4.7566047683205435
0.0 4.759533712143401
0.0 4.762462655966258
0.0 4.765391599789116
0.0 4.768320543611973
0.0 4.771249487434831
0.0 4.774178431257688
0.0 4.777107375080545
0.0 4.780036318903404
0.0 4.782965262726261
0.0 4.785894206549118
0.0 4.788823150371976
0.0 4.791752094194833
0.0 4.794681038017691
0.0 4.797609981840548
0.0 4.800538925663406
0.0 4.803467869486263
0.0 4.806396813309121
0.0 4.809325757131979
0.0 4.812254700954836
0.0 4.815183644777693
0.0 4.818112588600551
0.0 4.821041532423409
0.0 4.823970476246266
0.0 4.826899420069123
0.0 4.829828363891981
0.0 4.8327573077148385
0.0 4.8356862515376955
0.0 4.838615195360553
0.0 4.84154413918341
0.0 4.8444730830062674
0.0 4.847402026829125
0.0 4.850330970651983
0.0 4.85325991447484
0.0 4.856188858297697
0.0 4.859117802120555
0.0 4.862046745943413
0.0 4.86497568976627
0.0 4.867904633589128
0.0 4.870833577411985
0.0 4.873762521234843
0.0 4.8766914650577
0.0 4.879620408880558
0.0 4.882549352703415
0.0 4.885478296526272
0.0 4.888407240349131
0.0 4.891336184171988
0.0 4.894265127994845
0.0 4.897194071817703
0.0 4.900123015640561
0.0 4.903051959463418
0.0 4.905980903286275
0.0 4.908909847109133
0.0 4.91183879093199
0.0 4.9147677347548475
0.0 4.917696678577705
0.0 4.9206256224005624
0.0 4.9235545662234195
0.0 4.926483510046277
0.0 4.929412453869135
0.0 4.932341397691992
0.0 4.935270341514849
0.0 4.938199285337707
0.0 4.941128229160565
0.0 4.944057172983422
0.0 4.94698611680628
0.0 4.949915060629137
0.0 4.952844004451994
0.0 4.955772948274852
0.0 4.95870189209771
0.0 4.961630835920567
0.0 4.964559779743424
0.0 4.967488723566282
0.0 4.97041766738914
0.0 4.973346611211997
0.0 4.976275555034855
0.0 4.979204498857712
0.0 4.98213344268057
0.0 4.985062386503427
0.0 4.987991330326285
0.0 4.990920274149142
0.0 4.993849217971999
0.0 4.9967781617948575
0.0 4.9997071056177145
0.0 5.0026360494405715
0.0 5.005564993263429
0.0 5.008493937086287
0.0 5.011422880909144
0.0 5.014351824732001
0.0 5.017280768554859
0.0 5.020209712377716
0.0 5.023138656200574
0.0 5.026067600023431
0.0 5.028996543846289
0.0 5.031925487669146
0.0 5.034854431492004
0.0 5.037783375314862
0.0 5.040712319137719
0.0 5.043641262960576
0.0 5.046570206783434
0.0 5.049499150606292
0.0 5.052428094429149
0.0 5.055357038252007
0.0 5.058285982074864
0.0 5.061214925897721
0.0 5.064143869720579
0.0 5.067072813543437
0.0 5.070001757366294
0.0 5.072930701189151
0.0 5.075859645012009
0.0 5.0787885888348665
0.0 5.0817175326577235
0.0 5.0846464764805805
0.0 5.0875754203034385
0.0 5.090504364126296
0.0 5.093433307949153
0.0 5.096362251772011
0.0 5.099291195594868
0.0 5.102220139417725
0.0 5.105149083240583
0.0 5.108078027063441
0.0 5.111006970886298
0.0 5.113935914709156
0.0 5.116864858532014
0.0 5.119793802354871
0.0 5.122722746177728
0.0 5.125651690000586
0.0 5.128580633823443
0.0 5.131509577646301
0.0 5.134438521469158
0.0 5.137367465292016
0.0 5.140296409114873
0.0 5.14322535293773
0.0 5.146154296760589
0.0 5.149083240583446
0.0 5.152012184406303
0.0 5.154941128229161
0.0 5.1578700720520185
0.0 5.1607990158748756
0.0 5.163727959697733
0.0 5.1666569035205905
0.0 5.1695858473434475
0.0 5.172514791166305
0.0 5.175443734989163
0.0 5.17837267881202
0.0 5.181301622634877
0.0 5.184230566457735
0.0 5.187159510280593
0.0 5.19008845410345
0.0 5.193017397926307
0.0 5.195946341749165
0.0 5.198875285572023
0.0 5.20180422939488
0.0 5.204733173217738
0.0 5.207662117040595
0.0 5.210591060863452
0.0 5.21352000468631
0.0 5.216448948509168
0.0 5.219377892332025
0.0 5.222306836154882
0.0 5.225235779977741
0.0 5.228164723800598
0.0 5.231093667623455
0.0 5.234022611446313
0.0 5.23695155526917
0.0 5.239880499092028
0.0 5.242809442914885
0.0 5.2457383867377425
0.0 5.2486673305605995
0.0 5.251596274383457
0.0 5.254525218206315
0.0 5.257454162029172
0.0 5.260383105852029
0.0 5.263312049674887
0.0 5.266240993497745
0.0 5.269169937320602
0.0 5.272098881143459
0.0 5.275027824966317
0.0 5.277956768789174
0.0 5.280885712612032
0.0 5.28381465643489
0.0 5.286743600257747
0.0 5.289672544080604
0.0 5.292601487903462
0.0 5.29553043172632
0.0 5.298459375549177
0.0 5.301388319372034
0.0 5.304317263194892
0.0 5.30724620701775
0.0 5.310175150840607
0.0 5.313104094663465
0.0 5.316033038486322
0.0 5.318961982309179
0.0 5.321890926132037
0.0 5.3248198699548945
0.0 5.327748813777752
0.0 5.330677757600609
0.0 5.333606701423467
0.0 5.336535645246324
0.0 5.339464589069181
0.0 5.342393532892039
0.0 5.345322476714896
0.0 5.348251420537754
0.0 5.351180364360611
0.0 5.354109308183469
0.0 5.357038252006326
0.0 5.359967195829184
0.0 5.362896139652042
0.0 5.365825083474899
0.0 5.368754027297756
0.0 5.371682971120614
0.0 5.374611914943472
0.0 5.377540858766329
0.0 5.380469802589186
0.0 5.383398746412044
0.0 5.386327690234901
0.0 5.389256634057759
0.0 5.392185577880617
0.0 5.395114521703474
0.0 5.398043465526331
0.0 5.400972409349189
0.0 5.403901353172047
0.0 5.406830296994904
0.0 5.409759240817761
0.0 5.4126881846406185
0.0 5.415617128463476
0.0 5.4185460722863334
0.0 5.421475016109191
0.0 5.424403959932048
0.0 5.427332903754906
0.0 5.430261847577763
0.0 5.433190791400621
0.0 5.436119735223478
0.0 5.439048679046335
0.0 5.441977622869194
0.0 5.444906566692051
0.0 5.447835510514908
0.0 5.450764454337766
0.0 5.453693398160623
0.0 5.456622341983481
0.0 5.459551285806338
0.0 5.462480229629196
0.0 5.465409173452053
0.0 5.468338117274911
0.0 5.471267061097769
0.0 5.474196004920626
0.0 5.477124948743483
0.0 5.480053892566341
0.0 5.482982836389199
0.0 5.485911780212056
0.0 5.488840724034913
0.0 5.4917696678577705
0.0 5.494698611680628
0.0 5.4976275555034855
0.0 5.500556499326343
0.0 5.5034854431492
0.0 5.506414386972057
0.0 5.509343330794915
0.0 5.512272274617773
0.0 5.51520121844063
0.0 5.518130162263487
0.0 5.521059106086345
0.0 5.523988049909203
0.0 5.52691699373206
0.0 5.529845937554918
0.0 5.532774881377775
0.0 5.535703825200633
0.0 5.53863276902349
0.0 5.541561712846348
0.0 5.544490656669205
0.0 5.547419600492062
0.0 5.55034854431492
0.0 5.553277488137778
0.0 5.556206431960635
0.0 5.559135375783493
0.0 5.56206431960635
0.0 5.564993263429208
0.0 5.567922207252065
0.0 5.570851151074923
0.0 5.57378009489778
0.0 5.5767090387206375
0.0 5.579637982543495
0.0 5.582566926366352
0.0 5.5854958701892095
0.0 5.588424814012067
0.0 5.591353757834925
0.0 5.594282701657782
0.0 5.597211645480639
0.0 5.600140589303497
0.0 5.603069533126355
0.0 5.605998476949212
0.0 5.608927420772069
0.0 5.611856364594927
0.0 5.614785308417784
0.0 5.617714252240642
0.0 5.6206431960635
0.0 5.623572139886357
0.0 5.626501083709214
0.0 5.629430027532072
0.0 5.63235897135493
0.0 5.635287915177787
0.0 5.638216859000645
0.0 5.641145802823502
0.0 5.64407474664636
0.0 5.647003690469217
0.0 5.649932634292075
0.0 5.652861578114932
0.0 5.655790521937789
0.0 5.6587194657606465
0.0 5.6616484095835045
0.0 5.6645773534063615
0.0 5.6675062972292185
0.0 5.670435241052076
0.0 5.673364184874934
0.0 5.676293128697791
0.0 5.679222072520649
0.0 5.682151016343506
0.0 5.685079960166364
0.0 5.688008903989221
0.0 5.690937847812079
0.0 5.693866791634936
0.0 5.696795735457794
0.0 5.699724679280652
0.0 5.702653623103509
0.0 5.705582566926366
0.0 5.708511510749224
0.0 5.711440454572082
0.0 5.714369398394939
0.0 5.717298342217796
0.0 5.720227286040654
0.0 5.723156229863511
0.0 5.726085173686369
0.0 5.729014117509227
0.0 5.731943061332084
0.0 5.734872005154941
0.0 5.737800948977799
0.0 5.7407298928006565
0.0 5.7436588366235135
0.0 5.7465877804463705
0.0 5.749516724269228
0.0 5.752445668092086
0.0 5.755374611914943
0.0 5.758303555737801
0.0 5.761232499560658
0.0 5.764161443383515
0.0 5.767090387206373
0.0 5.770019331029231
0.0 5.772948274852088
0.0 5.775877218674945
0.0 5.778806162497804
0.0 5.781735106320661
0.0 5.784664050143518
0.0 5.787592993966376
0.0 5.790521937789233
0.0 5.793450881612091
0.0 5.796379825434948
0.0 5.799308769257806
0.0 5.802237713080663
0.0 5.80516665690352
0.0 5.808095600726379
0.0 5.811024544549236
0.0 5.813953488372093
0.0 5.816882432194951
0.0 5.8198113760178085
0.0 5.8227403198406655
0.0 5.825669263663523
0.0 5.8285982074863805
0.0 5.8315271513092375
0.0 5.834456095132095
0.0 5.837385038954953
0.0 5.84031398277781
0.0 5.843242926600667
0.0 5.846171870423525
0.0 5.849100814246383
0.0 5.85202975806924
0.0 5.854958701892097
0.0 5.857887645714955
0.0 5.860816589537813
0.0 5.86374553336067
0.0 5.866674477183528
0.0 5.869603421006385
0.0 5.872532364829242
0.0 5.8754613086521
0.0 5.878390252474958
0.0 5.881319196297815
0.0 5.884248140120672
0.0 5.887177083943531
0.0 5.890106027766388
0.0 5.893034971589245
0.0 5.895963915412103
0.0 5.89889285923496
0.0 5.901821803057818
0.0 5.904750746880675
0.0 5.9076796907035325
0.0 5.9106086345263895
0.0 5.9135375783492465
0.0 5.916466522172105
0.0 5.919395465994962
0.0 5.922324409817819
0.0 5.925253353640677
0.0 5.928182297463535
0.0 5.931111241286392
0.0 5.934040185109249
0.0 5.936969128932107
0.0 5.939898072754964
0.0 5.942827016577822
0.0 5.94575596040068
0.0 5.948684904223537
0.0 5.951613848046394
0.0 5.954542791869252
0.0 5.95747173569211
0.0 5.960400679514967
0.0 5.963329623337824
0.0 5.966258567160682
0.0 5.96918751098354
0.0 5.972116454806397
0.0 5.975045398629255
0.0 5.977974342452112
0.0 5.980903286274969
0.0 5.983832230097827
0.0 5.9867611739206845
0.0 5.9896901177435415
0.0 5.992619061566399
0.0 5.995548005389257
0.0 5.998476949212114
0.0 6.001405893034971
0.0 6.004334836857829
0.0 6.007263780680686
0.0 6.010192724503544
0.0 6.013121668326401
0.0 6.016050612149259
0.0 6.018979555972116
0.0 6.021908499794974
0.0 6.024837443617832
0.0 6.027766387440689
0.0 6.030695331263546
0.0 6.033624275086404
0.0 6.036553218909262
0.0 6.039482162732119
0.0 6.042411106554976
0.0 6.045340050377834
0.0 6.048268994200691
0.0 6.051197938023549
0.0 6.054126881846407
0.0 6.057055825669264
0.0 6.059984769492121
0.0 6.062913713314979
0.0 6.0658426571378365
0.0 6.068771600960694
0.0 6.071700544783551
0.0 6.0746294886064085
0.0 6.077558432429266
0.0 6.080487376252123
0.0 6.083416320074981
0.0 6.086345263897838
0.0 6.089274207720695
0.0 6.092203151543553
0.0 6.095132095366411
0.0 6.098061039189268
0.0 6.100989983012125
0.0 6.103918926834984
0.0 6.106847870657841
0.0 6.109776814480698
0.0 6.112705758303556
0.0 6.115634702126413
0.0 6.118563645949271
0.0 6.121492589772128
0.0 6.124421533594986
0.0 6.127350477417843
0.0 6.130279421240701
0.0 6.133208365063558
0.0 6.136137308886416
0.0 6.139066252709273
0.0 6.141995196532131
0.0 6.144924140354989
0.0 6.147853084177846
0.0 6.150782028000703
0.0 6.1537109718235605
0.0 6.1566399156464175
0.0 6.1595688594692755
0.0 6.162497803292133
0.0 6.16542674711499
0.0 6.168355690937847
0.0 6.171284634760705
0.0 6.174213578583563
0.0 6.17714252240642
0.0 6.180071466229277
0.0 6.183000410052135
0.0 6.185929353874993
0.0 6.18885829769785
0.0 6.191787241520707
0.0 6.194716185343565
0.0 6.197645129166423
0.0 6.20057407298928
0.0 6.203503016812138
0.0 6.206431960634995
0.0 6.209360904457852
0.0 6.21228984828071
0.0 6.215218792103568
0.0 6.218147735926425
0.0 6.221076679749283
0.0 6.22400562357214
0.0 6.226934567394998
0.0 6.229863511217855
0.0 6.2327924550407126
0.0 6.23572139886357
0.0 6.2386503426864275
0.0 6.2415792865092845
0.0 6.244508230332142
0.0 6.247437174154999
0.0 6.2503661179778565
0.0 6.253295061800715
0.0 6.256224005623571
0.0 6.259152949446429
0.0 6.262081893269287
0.0 6.265010837092144
0.0 6.267939780915002
0.0 6.270868724737859
0.0 6.273797668560717
0.0 6.276726612383575
0.0 6.279655556206432
0.0 6.28258450002929
0.0 6.285513443852148
0.0 6.288442387675004
0.0 6.291371331497862
0.0 6.294300275320719
0.0 6.297229219143577
0.0 6.300158162966435
0.0 6.303087106789292
0.0 6.30601605061215
0.0 6.308944994435006
0.0 6.311873938257865
0.0 6.3148028820807225
0.0 6.317731825903579
0.0 6.3206607697264365
0.0 6.323589713549294
0.0 6.3265186573721515
0.0 6.329447601195009
0.0 6.332376545017866
0.0 6.335305488840724
0.0 6.338234432663581
0.0 6.341163376486439
0.0 6.344092320309297
0.0 6.347021264132153
0.0 6.349950207955011
0.0 6.352879151777868
0.0 6.355808095600726
0.0 6.358737039423584
0.0 6.361665983246441
0.0 6.364594927069299
0.0 6.367523870892157
0.0 6.370452814715014
0.0 6.373381758537872
0.0 6.376310702360728
0.0 6.379239646183586
0.0 6.382168590006445
0.0 6.385097533829301
0.0 6.388026477652159
0.0 6.390955421475016
0.0 6.393884365297874
0.0 6.3968133091207315
0.0 6.399742252943589
0.0 6.4026711967664465
0.0 6.405600140589303
0.0 6.4085290844121605
0.0 6.411458028235019
0.0 6.4143869720578754
0.0 6.417315915880733
0.0 6.42024485970359
0.0 6.423173803526448
0.0 6.426102747349306
0.0 6.429031691172163
0.0 6.431960634995021
0.0 6.434889578817879
0.0 6.437818522640735
0.0 6.440747466463594
0.0 6.44367641028645
0.0 6.446605354109308
0.0 6.449534297932166
0.0 6.452463241755023
0.0 6.455392185577881
0.0 6.458321129400738
0.0 6.461250073223596
0.0 6.464179017046454
0.0 6.46710796086931
0.0 6.470036904692169
0.0 6.472965848515025
0.0 6.475894792337883
0.0 6.478823736160741
0.0 6.481752679983598
0.0 6.4846816238064555
0.0 6.4876105676293125
0.0 6.4905395114521705
0.0 6.493468455275028
0.0 6.4963973990978845
0.0 6.499326342920743
0.0 6.502255286743601
0.0 6.505184230566457
0.0 6.508113174389315
0.0 6.511042118212172
0.0 6.51397106203503
0.0 6.516900005857888
0.0 6.519828949680745
0.0 6.522757893503603
0.0 6.525686837326459
0.0 6.528615781149318
0.0 6.531544724972176
0.0 6.534473668795032
0.0 6.53740261261789
0.0 6.540331556440747
0.0 6.543260500263605
0.0 6.546189444086463
0.0 6.54911838790932
0.0 6.552047331732178
0.0 6.554976275555034
0.0 6.557905219377893
0.0 6.5608341632007505
0.0 6.563763107023607
0.0 6.566692050846465
0.0 6.569620994669323
0.0 6.5725499384921795
0.0 6.575478882315037
0.0 6.578407826137894
0.0 6.581336769960752
0.0 6.58426571378361
0.0 6.587194657606467
0.0 6.590123601429325
0.0 6.593052545252181
0.0 6.595981489075039
0.0 6.598910432897897
0.0 6.601839376720754
0.0 6.604768320543612
0.0 6.607697264366469
0.0 6.610626208189327
0.0 6.613555152012185
0.0 6.616484095835042
0.0 6.6194130396579
0.0 6.622341983480756
0.0 6.625270927303614
0.0 6.628199871126473
0.0 6.631128814949329
0.0 6.634057758772187
0.0 6.636986702595045
0.0 6.639915646417902
0.0 6.64284459024076
0.0 6.645773534063617
0.0 6.6487024778864745
0.0 6.651631421709332
0.0 6.6545603655321885
0.0 6.6574893093550465
0.0 6.6604182531779035
0.0 6.663347197000761
0.0 6.666276140823619
0.0 6.669205084646476
0.0 6.672134028469334
0.0 6.675062972292191
0.0 6.677991916115049
0.0 6.680920859937907
0.0 6.683849803760763
0.0 6.686778747583622
0.0 6.689707691406478
0.0 6.692636635229336
0.0 6.695565579052194
0.0 6.698494522875051
0.0 6.701423466697909
0.0 6.704352410520766
0.0 6.707281354343624
0.0 6.710210298166482
0.0 6.713139241989338
0.0 6.716068185812196
0.0 6.718997129635055
0.0 6.721926073457911
0.0 6.724855017280769
0.0 6.727783961103626
0.0 6.7307129049264836
0.0 6.7336418487493415
0.0 6.7365707925721985
0.0 6.739499736395056
0.0 6.7424286802179125
0.0 6.745357624040771
0.0 6.748286567863629
0.0 6.751215511686485
0.0 6.754144455509343
0.0 6.7570733993322
0.0 6.760002343155058
0.0 6.762931286977916
0.0 6.765860230800773
0.0 6.768789174623631
0.0 6.771718118446487
0.0 6.774647062269345
0.0 6.777576006092204
0.0 6.78050494991506
0.0 6.783433893737918
0.0 6.786362837560776
0.0 6.789291781383633
0.0 6.792220725206491
0.0 6.795149669029348
0.0 6.798078612852206
0.0 6.801007556675064
0.0 6.803936500497921
0.0 6.806865444320779
0.0 6.809794388143635
0.0 6.812723331966493
0.0 6.8156522757893505
0.0 6.8185812196122075
0.0 6.821510163435065
0.0 6.8244391072579225
0.0 6.82736805108078
0.0 6.830296994903638
0.0 6.833225938726494
0.0 6.836154882549353
0.0 6.839083826372209
0.0 6.842012770195067
0.0 6.844941714017925
0.0 6.847870657840782
0.0 6.85079960166364
0.0 6.853728545486498
0.0 6.856657489309355
0.0 6.859586433132213
0.0 6.86251537695507
0.0 6.865444320777928
0.0 6.868373264600786
0.0 6.871302208423642
0.0 6.8742311522465
0.0 6.877160096069357
0.0 6.880089039892215
0.0 6.883017983715073
0.0 6.88594692753793
0.0 6.888875871360788
0.0 6.891804815183644
0.0 6.8947337590065025
0.0 6.8976627028293604
0.0 6.900591646652217
0.0 6.9035205904750745
0.0 6.9064495342979315
0.0 6.909378478120789
0.0 6.912307421943647
0.0 6.915236365766504
0.0 6.918165309589362
0.0 6.92109425341222
0.0 6.924023197235077
0.0 6.926952141057935
0.0 6.929881084880791
0.0 6.932810028703649
0.0 6.935738972526508
0.0 6.938667916349364
0.0 6.941596860172222
0.0 6.944525803995079
0.0 6.947454747817937
0.0 6.950383691640795
0.0 6.953312635463652
0.0 6.95624157928651
0.0 6.959170523109366
0.0 6.962099466932224
0.0 6.965028410755083
0.0 6.967957354577939
0.0 6.970886298400797
0.0 6.973815242223654
0.0 6.976744186046512
0.0 6.9796731298693695
0.0 6.9826020736922265
0.0 6.985531017515084
0.0 6.988459961337942
0.0 6.9913889051607985
0.0 6.994317848983657
0.0 6.997246792806513
0.0 7.000175736629371
0.0 7.003104680452229
0.0 7.006033624275086
0.0 7.008962568097944
0.0 7.011891511920801
0.0 7.014820455743659
0.0 7.017749399566517
0.0 7.020678343389373
0.0 7.023607287212232
0.0 7.026536231035088
0.0 7.029465174857946
0.0 7.032394118680804
0.0 7.035323062503661
0.0 7.038252006326519
0.0 7.041180950149376
0.0 7.044109893972234
0.0 7.047038837795092
0.0 7.049967781617948
0.0 7.052896725440807
0.0 7.055825669263663
0.0 7.058754613086521
0.0 7.0616835569093785
0.0 7.064612500732236
0.0 7.0675414445550935
0.0 7.070470388377951
0.0 7.073399332200808
0.0 7.076328276023666
0.0 7.0792572198465225
0.0 7.082186163669381
0.0 7.085115107492239
0.0 7.088044051315095
0.0 7.090972995137953
0.0 7.09390193896081
0.0 7.096830882783668
0.0 7.099759826606526
0.0 7.102688770429383
0.0 7.105617714252241
0.0 7.108546658075097
0.0 7.111475601897956
0.0 7.114404545720814
0.0 7.11733348954367
0.0 7.120262433366528
0.0 7.123191377189385
0.0 7.126120321012243
0.0 7.129049264835101
0.0 7.131978208657958
0.0 7.134907152480816
0.0 7.1378360963036735
0.0 7.140765040126531
0.0 7.1436939839493885
0.0 7.146622927772245
0.0 7.1495518715951025
0.0 7.152480815417961
0.0 7.1554097592408175
0.0 7.158338703063675
0.0 7.161267646886532
0.0 7.16419659070939
0.0 7.167125534532248
0.0 7.170054478355105
0.0 7.172983422177963
0.0 7.175912366000819
0.0 7.178841309823677
0.0 7.181770253646535
0.0 7.184699197469392
0.0 7.18762814129225
0.0 7.190557085115107
0.0 7.193486028937965
0.0 7.196414972760823
0.0 7.19934391658368
0.0 7.202272860406538
0.0 7.205201804229396
0.0 7.208130748052252
0.0 7.211059691875111
0.0 7.213988635697967
0.0 7.216917579520825
0.0 7.219846523343683
0.0 7.22277546716654
0.0 7.2257044109893975
0.0 7.2286333548122546
0.0 7.2315622986351125
0.0 7.23449124245797
0.0 7.2374201862808265
0.0 7.240349130103684
0.0 7.243278073926541
0.0 7.246207017749399
0.0 7.249135961572257
0.0 7.252064905395114
0.0 7.254993849217972
0.0 7.257922793040829
0.0 7.260851736863687
0.0 7.263780680686545
0.0 7.266709624509401
0.0 7.26963856833226
0.0 7.272567512155118
0.0 7.275496455977974
0.0 7.278425399800832
0.0 7.281354343623689
0.0 7.284283287446547
0.0 7.287212231269405
0.0 7.290141175092262
0.0 7.29307011891512
0.0 7.295999062737976
0.0 7.298928006560834
0.0 7.3018569503836925
0.0 7.304785894206549
0.0 7.307714838029407
0.0 7.310643781852264
0.0 7.3135727256751215
0.0 7.316501669497979
0.0 7.319430613320836
0.0 7.322359557143694
0.0 7.3252885009665505
0.0 7.328217444789409
0.0 7.331146388612267
0.0 7.334075332435123
0.0 7.337004276257981
0.0 7.339933220080839
0.0 7.342862163903696
0.0 7.345791107726554
0.0 7.348720051549411
0.0 7.351648995372269
0.0 7.354577939195127
0.0 7.357506883017983
0.0 7.360435826840842
0.0 7.363364770663698
0.0 7.366293714486556
0.0 7.369222658309414
0.0 7.372151602132271
0.0 7.375080545955129
0.0 7.378009489777986
0.0 7.380938433600844
0.0 7.383867377423702
0.0 7.386796321246559
0.0 7.3897252650694165
0.0 7.392654208892273
0.0 7.395583152715131
0.0 7.3985120965379885
0.0 7.4014410403608455
0.0 7.404369984183703
0.0 7.40729892800656
0.0 7.410227871829418
0.0 7.413156815652276
0.0 7.416085759475132
0.0 7.419014703297991
0.0 7.421943647120849
0.0 7.424872590943705
0.0 7.427801534766563
0.0 7.43073047858942
0.0 7.433659422412278
0.0 7.436588366235136
0.0 7.439517310057993
0.0 7.442446253880851
0.0 7.445375197703708
0.0 7.448304141526566
0.0 7.451233085349424
0.0 7.45416202917228
0.0 7.457090972995138
0.0 7.460019916817995
0.0 7.462948860640853
0.0 7.465877804463711
0.0 7.468806748286568
0.0 7.471735692109426
0.0 7.474664635932282
0.0 7.4775935797551405
0.0 7.480522523577998
0.0 7.4834514674008545
0.0 7.4863804112237124
0.0 7.489309355046571
0.0 7.492238298869427
0.0 7.495167242692285
0.0 7.498096186515142
0.0 7.501025130338
0.0 7.503954074160858
0.0 7.506883017983715
0.0 7.509811961806573
0.0 7.512740905629429
0.0 7.515669849452287
0.0 7.518598793275146
0.0 7.521527737098002
0.0 7.52445668092086
0.0 7.527385624743717
0.0 7.530314568566575
0.0 7.533243512389433
0.0 7.53617245621229
0.0 7.539101400035148
0.0 7.542030343858004
0.0 7.544959287680862
0.0 7.547888231503721
0.0 7.550817175326577
0.0 7.553746119149435
0.0 7.5566750629722925
0.0 7.5596040067951495
0.0 7.5625329506180075
0.0 7.5654618944408645
0.0 7.568390838263722
0.0 7.57131978208658
0.0 7.574248725909436
0.0 7.577177669732295
0.0 7.580106613555151
0.0 7.583035557378009
0.0 7.585964501200867
0.0 7.588893445023724
0.0 7.591822388846582
0.0 7.594751332669439
0.0 7.597680276492297
0.0 7.600609220315155
0.0 7.603538164138011
0.0 7.60646710796087
0.0 7.609396051783726
0.0 7.612324995606584
0.0 7.615253939429442
0.0 7.618182883252299
0.0 7.621111827075157
0.0 7.624040770898015
0.0 7.626969714720872
0.0 7.62989865854373
0.0 7.632827602366586
0.0 7.6357565461894445
0.0 7.6386854900123025
0.0 7.641614433835159
0.0 7.6445433776580165
0.0 7.6474723214808735
0.0 7.650401265303731
0.0 7.653330209126589
0.0 7.656259152949446
0.0 7.659188096772304
0.0 7.66211704059516
0.0 7.665045984418019
0.0 7.667974928240877
0.0 7.670903872063733
0.0 7.673832815886591
0.0 7.676761759709448
0.0 7.679690703532306
0.0 7.682619647355164
0.0 7.685548591178021
0.0 7.688477535000879
0.0 7.691406478823737
0.0 7.694335422646594
0.0 7.697264366469452
0.0 7.700193310292308
0.0 7.703122254115166
0.0 7.706051197938024
0.0 7.708980141760881
0.0 7.711909085583739
0.0 7.714838029406596
0.0 7.717766973229454
0.0 7.7206959170523115
0.0 7.7236248608751685
0.0 7.726553804698026
0.0 7.729482748520883
0.0 7.7324116923437405
0.0 7.735340636166599
0.0 7.738269579989455
0.0 7.741198523812313
0.0 7.74412746763517
0.0 7.747056411458028
0.0 7.749985355280886
0.0 7.752914299103743
0.0 7.755843242926601
0.0 7.758772186749457
0.0 7.761701130572315
0.0 7.764630074395173
0.0 7.76755901821803
0.0 7.770487962040888
0.0 7.773416905863746
0.0 7.776345849686603
0.0 7.779274793509461
0.0 7.782203737332318
0.0 7.785132681155176
0.0 7.788061624978034
0.0 7.79099056880089
0.0 7.793919512623749
0.0 7.796848456446605
0.0 7.799777400269463
0.0 7.802706344092321
0.0 7.805635287915178
0.0 7.8085642317380355
0.0 7.8114931755608925
0.0 7.81442211938375
0.0 7.817351063206608
0.0 7.8202800070294645
0.0 7.823208950852322
0.0 7.826137894675179
0.0 7.829066838498037
0.0 7.831995782320895
0.0 7.834924726143752
0.0 7.83785366996661
0.0 7.840782613789468
0.0 7.843711557612325
0.0 7.846640501435183
0.0 7.849569445258039
0.0 7.852498389080898
0.0 7.855427332903756
0.0 7.858356276726612
0.0 7.86128522054947
0.0 7.864214164372327
0.0 7.867143108195185
0.0 7.870072052018043
0.0 7.8730009958409
0.0 7.875929939663758
0.0 7.878858883486614
0.0 7.881787827309472
0.0 7.8847167711323305
0.0 7.887645714955187
0.0 7.8905746587780445
0.0 7.893503602600902
0.0 7.8964325464237595
0.0 7.899361490246617
0.0 7.902290434069474
0.0 7.905219377892332
0.0 7.90814832171519
0.0 7.911077265538047
0.0 7.914006209360905
0.0 7.916935153183761
0.0 7.919864097006619
0.0 7.922793040829477
0.0 7.925721984652334
0.0 7.928650928475192
0.0 7.931579872298049
0.0 7.934508816120907
0.0 7.937437759943765
0.0 7.940366703766621
0.0 7.94329564758948
0.0 7.946224591412336
0.0 7.949153535235194
0.0 7.952082479058052
0.0 7.955011422880909
0.0 7.957940366703767
0.0 7.960869310526624
0.0 7.963798254349482
0.0 7.9667271981723395
0.0 7.969656141995197
0.0 7.9725850858180545
0.0 7.975514029640912
0.0 7.9784429734637685
0.0 7.981371917286626
0.0 7.9843008611094834
0.0 7.987229804932341
0.0 7.990158748755199
0.0 7.993087692578056
0.0 7.996016636400914
0.0 7.99894558022377
0.0 8.00187452404663
0.0 8.004803467869486
0.0 8.007732411692343
0.0 8.010661355515202
0.0 8.013590299338059
0.0 8.016519243160916
0.0 8.019448186983775
0.0 8.02237713080663
0.0 8.025306074629489
0.0 8.028235018452346
0.0 8.031163962275203
0.0 8.034092906098062
0.0 8.037021849920919
0.0 8.039950793743776
0.0 8.042879737566635
0.0 8.045808681389492
0.0 8.048737625212349
0.0 8.051666569035206
0.0 8.054595512858063
0.0 8.057524456680921
0.0 8.060453400503778
0.0 8.063382344326635
0.0 8.066311288149492
0.0 8.069240231972351
0.0 8.072169175795208
0.0 8.075098119618065
0.0 8.078027063440924
0.0 8.08095600726378
0.0 8.083884951086638
0.0 8.086813894909497
0.0 8.089742838732352
0.0 8.092671782555211
0.0 8.095600726378068
0.0 8.098529670200925
0.0 8.101458614023784
0.0 8.104387557846641
0.0 8.107316501669498
0.0 8.110245445492355
0.0 8.113174389315212
0.0 8.11610333313807
0.0 8.119032276960928
0.0 8.121961220783785
0.0 8.124890164606644
0.0 8.1278191084295
0.0 8.130748052252358
0.0 8.133676996075215
0.0 8.136605939898073
0.0 8.13953488372093
0.0 8.142463827543788
0.0 8.145392771366646
0.0 8.148321715189502
0.0 8.15125065901236
0.0 8.154179602835217
0.0 8.157108546658074
0.0 8.160037490480933
0.0 8.16296643430379
0.0 8.165895378126647
0.0 8.168824321949506
0.0 8.171753265772361
0.0 8.17468220959522
0.0 8.177611153418077
0.0 8.180540097240934
0.0 8.183469041063793
0.0 8.18639798488665
0.0 8.189326928709507
0.0 8.192255872532366
0.0 8.195184816355223
0.0 8.19811376017808
0.0 8.201042704000937
0.0 8.203971647823796
0.0 8.206900591646653
0.0 8.20982953546951
0.0 8.212758479292367
0.0 8.215687423115224
0.0 8.218616366938083
0.0 8.22154531076094
0.0 8.224474254583797
0.0 8.227403198406655
0.0 8.23033214222951
0.0 8.23326108605237
0.0 8.236190029875228
0.0 8.239118973698083
0.0 8.242047917520942
0.0 8.2449768613438
0.0 8.247905805166656
0.0 8.250834748989515
0.0 8.253763692812372
0.0 8.25669263663523
0.0 8.259621580458088
0.0 8.262550524280945
0.0 8.265479468103802
0.0 8.268408411926659
0.0 8.271337355749516
0.0 8.274266299572375
0.0 8.277195243395232
0.0 8.280124187218089
0.0 8.283053131040946
0.0 8.285982074863805
0.0 8.288911018686662
0.0 8.291839962509519
0.0 8.294768906332378
0.0 8.297697850155233
0.0 8.300626793978092
0.0 8.303555737800949
0.0 8.306484681623806
0.0 8.309413625446664
0.0 8.312342569269521
0.0 8.315271513092378
0.0 8.318200456915237
0.0 8.321129400738094
0.0 8.324058344560951
0.0 8.32698728838381
0.0 8.329916232206665
0.0 8.332845176029524
0.0 8.335774119852381
0.0 8.338703063675238
0.0 8.341632007498097
0.0 8.344560951320954
0.0 8.347489895143811
0.0 8.350418838966668
0.0 8.353347782789527
0.0 8.356276726612384
0.0 8.35920567043524
0.0 8.3621346142581
0.0 8.365063558080955
0.0 8.367992501903814
0.0 8.37092144572667
0.0 8.373850389549528
0.0 8.376779333372387
0.0 8.379708277195244
0.0 8.3826372210181
0.0 8.38556616484096
0.0 8.388495108663815
0.0 8.391424052486673
0.0 8.394352996309532
0.0 8.397281940132387
0.0 8.400210883955246
0.0 8.403139827778103
0.0 8.40606877160096
0.0 8.40899771542382
0.0 8.411926659246676
0.0 8.414855603069533
0.0 8.41778454689239
0.0 8.420713490715247
0.0 8.423642434538106
0.0 8.426571378360963
0.0 8.42950032218382
0.0 8.432429266006677
0.0 8.435358209829536
0.0 8.438287153652393
0.0 8.44121609747525
0.0 8.444145041298109
0.0 8.447073985120964
0.0 8.450002928943823
0.0 8.452931872766682
0.0 8.455860816589537
0.0 8.458789760412396
0.0 8.461718704235253
0.0 8.46464764805811
0.0 8.467576591880968
0.0 8.470505535703825
0.0 8.473434479526682
0.0 8.476363423349541
0.0 8.479292367172398
0.0 8.482221310995255
0.0 8.485150254818112
0.0 8.48807919864097
0.0 8.491008142463828
0.0 8.493937086286685
0.0 8.496866030109542
0.0 8.4997949739324
0.0 8.502723917755258
0.0 8.505652861578115
0.0 8.508581805400972
0.0 8.51151074922383
0.0 8.514439693046686
0.0 8.517368636869545
0.0 8.520297580692402
0.0 8.523226524515259
0.0 8.526155468338118
0.0 8.529084412160975
0.0 8.532013355983832
0.0 8.53494229980669
0.0 8.537871243629546
0.0 8.540800187452405
0.0 8.543729131275263
0.0 8.546658075098119
0.0 8.549587018920977
0.0 8.552515962743835
0.0 8.555444906566692
0.0 8.55837385038955
0.0 8.561302794212407
0.0 8.564231738035264
0.0 8.567160681858121
0.0 8.57008962568098
0.0 8.573018569503837
0.0 8.575947513326694
0.0 8.578876457149551
0.0 8.581805400972408
0.0 8.584734344795267
0.0 8.587663288618124
0.0 8.590592232440981
0.0 8.59352117626384
0.0 8.596450120086697
0.0 8.599379063909554
0.0 8.602308007732413
0.0 8.605236951555268
0.0 8.608165895378127
0.0 8.611094839200986
0.0 8.61402378302384
0.0 8.6169527268467
0.0 8.619881670669557
0.0 8.622810614492414
0.0 8.625739558315273
0.0 8.62866850213813
0.0 8.631597445960987
0.0 8.634526389783844
0.0 8.6374553336067
0.0 8.64038427742956
0.0 8.643313221252416
0.0 8.646242165075273
0.0 8.64917110889813
0.0 8.65210005272099
0.0 8.655028996543846
0.0 8.657957940366703
0.0 8.660886884189562
0.0 8.663815828012417
0.0 8.666744771835276
0.0 8.669673715658135
0.0 8.67260265948099
0.0 8.675531603303849
0.0 8.678460547126706
0.0 8.681389490949563
0.0 8.684318434772422
0.0 8.687247378595279
0.0 8.690176322418136
0.0 8.693105266240995
0.0 8.69603421006385
0.0 8.698963153886709
0.0 8.701892097709566
0.0 8.704821041532423
0.0 8.707749985355282
0.0 8.710678929178139
0.0 8.713607873000996
0.0 8.716536816823853
0.0 8.719465760646711
0.0 8.722394704469568
0.0 8.725323648292425
0.0 8.728252592115284
0.0 8.73118153593814
0.0 8.734110479760998
0.0 8.737039423583855
0.0 8.739968367406712
0.0 8.742897311229571
0.0 8.745826255052428
0.0 8.748755198875285
0.0 8.751684142698144
0.0 8.754613086521
0.0 8.757542030343858
0.0 8.760470974166717
0.0 8.763399917989572
0.0 8.76632886181243
0.0 8.769257805635288
0.0 8.772186749458145
0.0 8.775115693281004
0.0 8.77804463710386
0.0 8.780973580926718
0.0 8.783902524749575
0.0 8.786831468572434
0.0 8.78976041239529
0.0 8.792689356218148
0.0 8.795618300041005
0.0 8.798547243863862
0.0 8.80147618768672
0.0 8.804405131509577
0.0 8.807334075332435
0.0 8.810263019155293
0.0 8.813191962978149
0.0 8.816120906801007
0.0 8.819049850623866
0.0 8.821978794446721
0.0 8.82490773826958
0.0 8.827836682092439
0.0 8.830765625915294
0.0 8.833694569738153
0.0 8.83662351356101
0.0 8.839552457383867
0.0 8.842481401206726
0.0 8.845410345029583
0.0 8.84833928885244
0.0 8.851268232675297
0.0 8.854197176498154
0.0 8.857126120321013
0.0 8.86005506414387
0.0 8.862984007966727
0.0 8.865912951789584
0.0 8.868841895612443
0.0 8.8717708394353
0.0 8.874699783258157
0.0 8.877628727081015
0.0 8.88055767090387
0.0 8.88348661472673
0.0 8.886415558549587
0.0 8.889344502372444
0.0 8.892273446195302
0.0 8.89520239001816
0.0 8.898131333841016
0.0 8.901060277663875
0.0 8.903989221486732
0.0 8.90691816530959
0.0 8.909847109132448
0.0 8.912776052955303
0.0 8.915704996778162
0.0 8.918633940601019
0.0 8.921562884423876
0.0 8.924491828246735
0.0 8.927420772069592
0.0 8.930349715892449
0.0 8.933278659715306
0.0 8.936207603538165
0.0 8.939136547361022
0.0 8.942065491183879
0.0 8.944994435006738
0.0 8.947923378829593
0.0 8.950852322652452
0.0 8.953781266475309
0.0 8.956710210298166
0.0 8.959639154121025
0.0 8.962568097943882
0.0 8.965497041766739
0.0 8.968425985589597
0.0 8.971354929412453
0.0 8.974283873235311
0.0 8.97721281705817
0.0 8.980141760881025
0.0 8.983070704703884
0.0 8.985999648526741
0.0 8.988928592349598
0.0 8.991857536172457
0.0 8.994786479995314
0.0 8.997715423818171
0.0 9.000644367641028
0.0 9.003573311463885
0.0 9.006502255286744
0.0 9.009431199109601
0.0 9.012360142932458
0.0 9.015289086755315
0.0 9.018218030578174
0.0 9.02114697440103
0.0 9.024075918223888
0.0 9.027004862046747
0.0 9.029933805869604
0.0 9.03286274969246
0.0 9.03579169351532
0.0 9.038720637338175
0.0 9.041649581161034
0.0 9.04457852498389
0.0 9.047507468806748
0.0 9.050436412629606
0.0 9.053365356452463
0.0 9.05629430027532
0.0 9.05922324409818
0.0 9.062152187921036
0.0 9.065081131743893
0.0 9.06801007556675
0.0 9.070939019389607
0.0 9.073867963212466
0.0 9.076796907035323
0.0 9.07972585085818
0.0 9.082654794681037
0.0 9.085583738503896
0.0 9.088512682326753
0.0 9.09144162614961
0.0 9.094370569972469
0.0 9.097299513795326
0.0 9.100228457618183
0.0 9.10315740144104
0.0 9.106086345263897
0.0 9.109015289086756
0.0 9.111944232909613
0.0 9.11487317673247
0.0 9.117802120555329
0.0 9.120731064378184
0.0 9.123660008201043
0.0 9.126588952023901
0.0 9.129517895846757
0.0 9.132446839669615
0.0 9.135375783492472
0.0 9.13830472731533
0.0 9.141233671138188
0.0 9.144162614961045
0.0 9.147091558783902
0.0 9.15002050260676
0.0 9.152949446429618
0.0 9.155878390252475
0.0 9.158807334075332
0.0 9.16173627789819
0.0 9.164665221721048
0.0 9.167594165543905
0.0 9.170523109366762
0.0 9.173452053189619
0.0 9.176380997012478
0.0 9.179309940835335
0.0 9.182238884658192
0.0 9.18516782848105
0.0 9.188096772303906
0.0 9.191025716126765
0.0 9.193954659949624
0.0 9.196883603772479
0.0 9.199812547595338
0.0 9.202741491418195
0.0 9.205670435241052
0.0 9.20859937906391
0.0 9.211528322886767
0.0 9.214457266709625
0.0 9.217386210532482
0.0 9.220315154355339
0.0 9.223244098178197
0.0 9.226173042001054
0.0 9.229101985823911
0.0 9.232030929646768
0.0 9.234959873469627
0.0 9.237888817292484
0.0 9.240817761115341
0.0 9.2437467049382
0.0 9.246675648761057
0.0 9.249604592583914
0.0 9.252533536406773
0.0 9.255462480229628
0.0 9.258391424052487
0.0 9.261320367875344
0.0 9.264249311698201
0.0 9.26717825552106
0.0 9.270107199343917
0.0 9.273036143166774
0.0 9.275965086989633
0.0 9.278894030812488
0.0 9.281822974635347
0.0 9.284751918458204
0.0 9.28768086228106
0.0 9.29060980610392
0.0 9.293538749926777
0.0 9.296467693749634
0.0 9.29939663757249
0.0 9.30232558139535
0.0 9.305254525218206
0.0 9.308183469041063
0.0 9.311112412863922
0.0 9.31404135668678
0.0 9.316970300509636
0.0 9.319899244332493
0.0 9.32282818815535
0.0 9.325757131978209
0.0 9.328686075801066
0.0 9.331615019623923
0.0 9.334543963446782
0.0 9.337472907269637
0.0 9.340401851092496
0.0 9.343330794915355
0.0 9.34625973873821
0.0 9.349188682561069
0.0 9.352117626383926
0.0 9.355046570206783
0.0 9.357975514029642
0.0 9.360904457852499
0.0 9.363833401675356
0.0 9.366762345498213
0.0 9.369691289321072
0.0 9.372620233143929
0.0 9.375549176966786
0.0 9.378478120789643
0.0 9.381407064612501
0.0 9.384336008435358
0.0 9.387264952258215
0.0 9.390193896081072
0.0 9.393122839903931
0.0 9.396051783726788
0.0 9.398980727549645
0.0 9.401909671372504
0.0 9.40483861519536
0.0 9.407767559018218
0.0 9.410696502841077
0.0 9.413625446663932
0.0 9.416554390486791
0.0 9.419483334309648
0.0 9.422412278132505
0.0 9.425341221955364
0.0 9.42827016577822
0.0 9.431199109601078
0.0 9.434128053423935
0.0 9.437056997246792
0.0 9.43998594106965
0.0 9.442914884892508
0.0 9.445843828715365
0.0 9.448772772538224
0.0 9.45170171636108
0.0 9.454630660183938
0.0 9.457559604006795
0.0 9.460488547829653
0.0 9.46341749165251
0.0 9.466346435475367
0.0 9.469275379298224
0.0 9.472204323121082
0.0 9.47513326694394
0.0 9.478062210766797
0.0 9.480991154589654
0.0 9.483920098412513
0.0 9.48684904223537
0.0 9.489777986058227
0.0 9.492706929881086
0.0 9.495635873703941
0.0 9.4985648175268
0.0 9.501493761349657
0.0 9.504422705172514
0.0 9.507351648995373
0.0 9.51028059281823
0.0 9.513209536641087
0.0 9.516138480463946
0.0 9.519067424286803
0.0 9.52199636810966
0.0 9.524925311932517
0.0 9.527854255755376
0.0 9.530783199578233
0.0 9.53371214340109
0.0 9.536641087223947
0.0 9.539570031046804
0.0 9.542498974869662
0.0 9.54542791869252
0.0 9.548356862515377
0.0 9.551285806338235
0.0 9.55421475016109
0.0 9.55714369398395
0.0 9.560072637806808
0.0 9.563001581629663
0.0 9.565930525452522
0.0 9.56885946927538
0.0 9.571788413098236
0.0 9.574717356921095
0.0 9.577646300743952
0.0 9.580575244566809
0.0 9.583504188389666
0.0 9.586433132212523
0.0 9.589362076035382
0.0 9.592291019858239
0.0 9.595219963681096
0.0 9.598148907503955
0.0 9.601077851326812
0.0 9.604006795149669
0.0 9.606935738972526
0.0 9.609864682795385
0.0 9.612793626618242
0.0 9.615722570441099
0.0 9.618651514263957
0.0 9.621580458086813
0.0 9.624509401909672
0.0 9.627438345732529
0.0 9.630367289555386
0.0 9.633296233378244
0.0 9.636225177201101
0.0 9.639154121023958
0.0 9.642083064846817
0.0 9.645012008669674
0.0 9.647940952492531
0.0 9.650869896315388
0.0 9.653798840138245
0.0 9.656727783961104
0.0 9.659656727783961
0.0 9.662585671606818
0.0 9.665514615429677
0.0 9.668443559252534
0.0 9.671372503075391
0.0 9.674301446898248
0.0 9.677230390721107
0.0 9.680159334543964
0.0 9.68308827836682
0.0 9.686017222189678
0.0 9.688946166012535
0.0 9.691875109835394
0.0 9.69480405365825
0.0 9.697732997481108
0.0 9.700661941303967
0.0 9.703590885126822
0.0 9.70651982894968
0.0 9.70944877277254
0.0 9.712377716595395
0.0 9.715306660418253
0.0 9.71823560424111
0.0 9.721164548063967
0.0 9.724093491886826
0.0 9.727022435709683
0.0 9.72995137953254
0.0 9.732880323355399
0.0 9.735809267178256
0.0 9.738738211001113
0.0 9.74166715482397
0.0 9.744596098646827
0.0 9.747525042469686
0.0 9.750453986292543
0.0 9.7533829301154
0.0 9.756311873938257
0.0 9.759240817761116
0.0 9.762169761583973
0.0 9.76509870540683
0.0 9.768027649229689
0.0 9.770956593052544
0.0 9.773885536875403
0.0 9.776814480698262
0.0 9.779743424521117
0.0 9.782672368343976
0.0 9.785601312166833
0.0 9.78853025598969
0.0 9.791459199812548
0.0 9.794388143635405
0.0 9.797317087458262
0.0 9.800246031281121
0.0 9.803174975103977
0.0 9.806103918926835
0.0 9.809032862749692
0.0 9.81196180657255
0.0 9.814890750395408
0.0 9.817819694218265
0.0 9.820748638041122
0.0 9.82367758186398
0.0 9.826606525686838
0.0 9.829535469509695
0.0 9.832464413332552
0.0 9.83539335715541
0.0 9.838322300978266
0.0 9.841251244801125
0.0 9.844180188623982
0.0 9.847109132446839
0.0 9.850038076269698
0.0 9.852967020092555
0.0 9.855895963915412
0.0 9.85882490773827
0.0 9.861753851561126
0.0 9.864682795383985
0.0 9.867611739206843
0.0 9.870540683029699
0.0 9.873469626852557
0.0 9.876398570675414
0.0 9.879327514498272
0.0 9.88225645832113
0.0 9.885185402143987
0.0 9.888114345966844
0.0 9.891043289789701
0.0 9.89397223361256
0.0 9.896901177435417
0.0 9.899830121258274
0.0 9.902759065081131
0.0 9.905688008903988
0.0 9.908616952726847
0.0 9.911545896549704
0.0 9.914474840372561
0.0 9.91740378419542
0.0 9.920332728018275
0.0 9.923261671841134
0.0 9.926190615663993
0.0 9.929119559486848
0.0 9.932048503309707
0.0 9.934977447132564
0.0 9.93790639095542
0.0 9.94083533477828
0.0 9.943764278601137
0.0 9.946693222423994
0.0 9.949622166246852
0.0 9.95255111006971
0.0 9.955480053892567
0.0 9.958408997715424
0.0 9.96133794153828
0.0 9.96426688536114
0.0 9.967195829183996
0.0 9.970124773006853
0.0 9.97305371682971
0.0 9.97598266065257
0.0 9.978911604475426
0.0 9.981840548298283
0.0 9.984769492121142
0.0 9.987698435943997
0.0 9.990627379766856
0.0 9.993556323589715
0.0 9.99648526741257
0.0 9.999414211235429
0.0 10.002343155058286
0.0 10.005272098881143
0.0 10.008201042704002
0.0 10.011129986526859
0.0 10.014058930349716
0.0 10.016987874172575
0.0 10.01991681799543
0.0 10.022845761818289
0.0 10.025774705641146
0.0 10.028703649464003
0.0 10.031632593286862
0.0 10.034561537109719
0.0 10.037490480932576
0.0 10.040419424755433
0.0 10.043348368578291
0.0 10.046277312401148
0.0 10.049206256224005
0.0 10.052135200046862
0.0 10.05506414386972
0.0 10.057993087692578
0.0 10.060922031515435
0.0 10.063850975338292
0.0 10.066779919161151
0.0 10.069708862984008
0.0 10.072637806806865
0.0 10.075566750629724
0.0 10.07849569445258
0.0 10.081424638275438
0.0 10.084353582098297
0.0 10.087282525921152
0.0 10.09021146974401
0.0 10.093140413566868
0.0 10.096069357389725
0.0 10.098998301212584
0.0 10.10192724503544
0.0 10.104856188858298
0.0 10.107785132681155
0.0 10.110714076504014
0.0 10.11364302032687
0.0 10.116571964149728
0.0 10.119500907972585
0.0 10.122429851795442
0.0 10.1253587956183
0.0 10.128287739441157
0.0 10.131216683264014
0.0 10.134145627086873
0.0 10.137074570909729
0.0 10.140003514732587
0.0 10.142932458555446
0.0 10.145861402378301
0.0 10.14879034620116
0.0 10.151719290024017
0.0 10.154648233846874
0.0 10.157577177669733
0.0 10.16050612149259
0.0 10.163435065315447
0.0 10.166364009138306
0.0 10.169292952961161
0.0 10.17222189678402
0.0 10.175150840606877
0.0 10.178079784429734
0.0 10.181008728252593
0.0 10.18393767207545
0.0 10.186866615898307
0.0 10.189795559721164
0.0 10.192724503544023
0.0 10.19565344736688
0.0 10.198582391189737
0.0 10.201511335012595
0.0 10.20444027883545
0.0 10.20736922265831
0.0 10.210298166481167
0.0 10.213227110304024
0.0 10.216156054126882
0.0 10.21908499794974
0.0 10.222013941772596
0.0 10.224942885595455
0.0 10.227871829418312
0.0 10.23080077324117
0.0 10.233729717064028
0.0 10.236658660886883
0.0 10.239587604709742
0.0 10.242516548532599
0.0 10.245445492355456
0.0 10.248374436178315
0.0 10.251303380001172
0.0 10.254232323824029
0.0 10.257161267646886
0.0 10.260090211469745
0.0 10.263019155292602
0.0 10.265948099115459
0.0 10.268877042938316
0.0 10.271805986761173
0.0 10.274734930584032
0.0 10.277663874406889
0.0 10.280592818229746
0.0 10.283521762052604
0.0 10.28645070587546
0.0 10.289379649698319
0.0 10.292308593521177
0.0 10.295237537344033
0.0 10.298166481166891
0.0 10.30109542498975
0.0 10.304024368812605
0.0 10.306953312635464
0.0 10.309882256458321
0.0 10.312811200281178
0.0 10.315740144104037
0.0 10.318669087926894
0.0 10.321598031749751
0.0 10.324526975572608
0.0 10.327455919395465
0.0 10.330384863218324
0.0 10.333313807041181
0.0 10.336242750864038
0.0 10.339171694686895
0.0 10.342100638509754
0.0 10.34502958233261
0.0 10.347958526155468
0.0 10.350887469978327
0.0 10.353816413801182
0.0 10.35674535762404
0.0 10.3596743014469
0.0 10.362603245269755
0.0 10.365532189092614
0.0 10.36846113291547
0.0 10.371390076738328
0.0 10.374319020561186
0.0 10.377247964384043
0.0 10.3801769082069
0.0 10.38310585202976
0.0 10.386034795852614
0.0 10.388963739675473
0.0 10.39189268349833
0.0 10.394821627321187
0.0 10.397750571144046
0.0 10.400679514966903
0.0 10.40360845878976
0.0 10.406537402612617
0.0 10.409466346435476
0.0 10.412395290258333
0.0 10.41532423408119
0.0 10.418253177904049
0.0 10.421182121726904
0.0 10.424111065549763
0.0 10.42704000937262
0.0 10.429968953195477
0.0 10.432897897018336
0.0 10.435826840841193
0.0 10.43875578466405
0.0 10.441684728486909
0.0 10.444613672309764
0.0 10.447542616132623
0.0 10.450471559955481
0.0 10.453400503778337
0.0 10.456329447601195
0.0 10.459258391424052
0.0 10.46218733524691
0.0 10.465116279069768
0.0 10.468045222892625
0.0 10.470974166715482
0.0 10.47390311053834
0.0 10.476832054361198
0.0 10.479760998184055
0.0 10.482689942006912
0.0 10.48561888582977
0.0 10.488547829652626
0.0 10.491476773475485
0.0 10.494405717298342
0.0 10.497334661121199
0.0 10.500263604944058
0.0 10.503192548766915
0.0 10.506121492589772
0.0 10.50905043641263
0.0 10.511979380235486
0.0 10.514908324058345
0.0 10.517837267881202
0.0 10.520766211704059
0.0 10.523695155526918
0.0 10.526624099349775
0.0 10.529553043172632
0.0 10.53248198699549
0.0 10.535410930818347
0.0 10.538339874641204
0.0 10.541268818464061
0.0 10.544197762286919
0.0 10.547126706109777
0.0 10.550055649932634
0.0 10.552984593755491
0.0 10.555913537578348
0.0 10.558842481401207
0.0 10.561771425224064
0.0 10.564700369046921
0.0 10.56762931286978
0.0 10.570558256692637
0.0 10.573487200515494
0.0 10.576416144338353
0.0 10.579345088161208
0.0 10.582274031984067
0.0 10.585202975806924
0.0 10.588131919629781
0.0 10.59106086345264
0.0 10.593989807275497
0.0 10.596918751098354
0.0 10.599847694921213
0.0 10.602776638744068
0.0 10.605705582566927
0.0 10.608634526389784
0.0 10.61156347021264
0.0 10.6144924140355
0.0 10.617421357858357
0.0 10.620350301681214
0.0 10.62327924550407
0.0 10.62620818932693
0.0 10.629137133149786
0.0 10.632066076972643
0.0 10.6349950207955
0.0 10.637923964618357
0.0 10.640852908441216
0.0 10.643781852264073
0.0 10.64671079608693
0.0 10.649639739909789
0.0 10.652568683732646
0.0 10.655497627555503
0.0 10.658426571378362
0.0 10.661355515201217
0.0 10.664284459024076
0.0 10.667213402846935
0.0 10.67014234666979
0.0 10.673071290492649
0.0 10.676000234315506
0.0 10.678929178138363
0.0 10.681858121961222
0.0 10.684787065784079
0.0 10.687716009606936
0.0 10.690644953429793
0.0 10.693573897252652
0.0 10.696502841075509
0.0 10.699431784898366
0.0 10.702360728721223
0.0 10.70528967254408
0.0 10.708218616366938
0.0 10.711147560189795
0.0 10.714076504012652
0.0 10.717005447835511
0.0 10.719934391658368
0.0 10.722863335481225
0.0 10.725792279304084
0.0 10.72872122312694
0.0 10.731650166949798
0.0 10.734579110772655
0.0 10.737508054595512
0.0 10.740436998418371
0.0 10.743365942241228
0.0 10.746294886064085
0.0 10.749223829886944
0.0 10.752152773709799
0.0 10.755081717532658
0.0 10.758010661355515
0.0 10.760939605178372
0.0 10.76386854900123
0.0 10.766797492824088
0.0 10.769726436646945
0.0 10.772655380469802
0.0 10.77558432429266
0.0 10.778513268115518
0.0 10.781442211938375
0.0 10.784371155761233
0.0 10.78730009958409
0.0 10.790229043406947
0.0 10.793157987229804
0.0 10.796086931052661
0.0 10.79901587487552
0.0 10.801944818698377
0.0 10.804873762521234
0.0 10.807802706344093
0.0 10.81073165016695
0.0 10.813660593989807
0.0 10.816589537812666
0.0 10.819518481635521
0.0 10.82244742545838
0.0 10.825376369281237
0.0 10.828305313104094
0.0 10.831234256926953
0.0 10.83416320074981
0.0 10.837092144572667
0.0 10.840021088395524
0.0 10.842950032218383
0.0 10.84587897604124
0.0 10.848807919864097
0.0 10.851736863686954
0.0 10.854665807509813
0.0 10.85759475133267
0.0 10.860523695155527
0.0 10.863452638978384
0.0 10.866381582801242
0.0 10.8693105266241
0.0 10.872239470446956
0.0 10.875168414269815
0.0 10.87809735809267
0.0 10.88102630191553
0.0 10.883955245738388
0.0 10.886884189561243
0.0 10.889813133384102
0.0 10.89274207720696
0.0 10.895671021029816
0.0 10.898599964852675
0.0 10.901528908675532
0.0 10.904457852498389
0.0 10.907386796321246
0.0 10.910315740144103
0.0 10.913244683966962
0.0 10.916173627789819
0.0 10.919102571612676
0.0 10.922031515435535
0.0 10.924960459258392
0.0 10.927889403081249
0.0 10.930818346904106
0.0 10.933747290726965
0.0 10.936676234549822
0.0 10.939605178372679
0.0 10.942534122195537
0.0 10.945463066018393
0.0 10.948392009841251
0.0 10.951320953664109
0.0 10.954249897486966
0.0 10.957178841309824
0.0 10.960107785132681
0.0 10.963036728955538
0.0 10.965965672778397
0.0 10.968894616601252
0.0 10.971823560424111
0.0 10.974752504246968
0.0 10.977681448069825
0.0 10.980610391892684
0.0 10.983539335715541
0.0 10.986468279538398
0.0 10.989397223361255
0.0 10.992326167184114
0.0 10.995255111006971
0.0 10.998184054829828
0.0 11.001112998652687
0.0 11.004041942475544
0.0 11.0069708862984
0.0 11.009899830121258
0.0 11.012828773944115
0.0 11.015757717766974
0.0 11.01868666158983
0.0 11.021615605412688
0.0 11.024544549235546
0.0 11.027473493058402
0.0 11.03040243688126
0.0 11.03333138070412
0.0 11.036260324526975
0.0 11.039189268349833
0.0 11.04211821217269
0.0 11.045047155995547
0.0 11.047976099818406
0.0 11.050905043641263
0.0 11.05383398746412
0.0 11.056762931286977
0.0 11.059691875109836
0.0 11.062620818932693
0.0 11.06554976275555
0.0 11.068478706578407
0.0 11.071407650401266
0.0 11.074336594224123
0.0 11.07726553804698
0.0 11.080194481869837
0.0 11.083123425692696
0.0 11.086052369515553
0.0 11.08898131333841
0.0 11.091910257161269
0.0 11.094839200984124
0.0 11.097768144806983
0.0 11.10069708862984
0.0 11.103626032452697
0.0 11.106554976275556
0.0 11.109483920098413
0.0 11.11241286392127
0.0 11.115341807744128
0.0 11.118270751566985
0.0 11.121199695389842
0.0 11.1241286392127
0.0 11.127057583035556
0.0 11.129986526858415
0.0 11.132915470681272
0.0 11.13584441450413
0.0 11.138773358326988
0.0 11.141702302149845
0.0 11.144631245972702
0.0 11.14756018979556
0.0 11.150489133618418
0.0 11.153418077441275
0.0 11.156347021264132
0.0 11.15927596508699
0.0 11.162204908909846
0.0 11.165133852732705
0.0 11.168062796555562
0.0 11.170991740378419
0.0 11.173920684201278
0.0 11.176849628024135
0.0 11.179778571846992
0.0 11.18270751566985
0.0 11.185636459492706
0.0 11.188565403315565
0.0 11.191494347138422
0.0 11.194423290961279
0.0 11.197352234784137
0.0 11.200281178606994
0.0 11.203210122429851
0.0 11.20613906625271
0.0 11.209068010075567
0.0 11.211996953898424
0.0 11.214925897721281
0.0 11.217854841544138
0.0 11.220783785366997
0.0 11.223712729189854
0.0 11.226641673012711
0.0 11.229570616835568
0.0 11.232499560658427
0.0 11.235428504481284
0.0 11.238357448304141
0.0 11.241286392127
0.0 11.244215335949855
0.0 11.247144279772714
0.0 11.250073223595573
0.0 11.253002167418428
0.0 11.255931111241287
0.0 11.258860055064144
0.0 11.261788998887
0.0 11.26471794270986
0.0 11.267646886532717
0.0 11.270575830355574
0.0 11.273504774178432
0.0 11.27643371800129
0.0 11.279362661824146
0.0 11.282291605647004
0.0 11.28522054946986
0.0 11.28814949329272
0.0 11.291078437115576
0.0 11.294007380938433
0.0 11.29693632476129
0.0 11.29986526858415
0.0 11.302794212407006
0.0 11.305723156229863
0.0 11.308652100052722
0.0 11.311581043875577
0.0 11.314509987698436
0.0 11.317438931521293
0.0 11.32036787534415
0.0 11.323296819167009
0.0 11.326225762989866
0.0 11.329154706812723
0.0 11.332083650635582
0.0 11.335012594458437
0.0 11.337941538281296
0.0 11.340870482104153
0.0 11.34379942592701
0.0 11.346728369749869
0.0 11.349657313572726
0.0 11.352586257395583
0.0 11.355515201218441
0.0 11.358444145041299
0.0 11.361373088864156
0.0 11.364302032687013
0.0 11.367230976509871
0.0 11.370159920332728
0.0 11.373088864155585
0.0 11.376017807978442
0.0 11.3789467518013
0.0 11.381875695624158
0.0 11.384804639447015
0.0 11.387733583269872
0.0 11.390662527092731
0.0 11.393591470915588
0.0 11.396520414738445
0.0 11.399449358561304
0.0 11.40237830238416
0.0 11.405307246207018
0.0 11.408236190029875
0.0 11.411165133852732
0.0 11.41409407767559
0.0 11.417023021498448
0.0 11.419951965321305
0.0 11.422880909144164
0.0 11.42580985296702
0.0 11.428738796789878
0.0 11.431667740612735
0.0 11.434596684435592
0.0 11.43752562825845
0.0 11.440454572081308
0.0 11.443383515904165
0.0 11.446312459727022
0.0 11.44924140354988
0.0 11.452170347372737
0.0 11.455099291195594
0.0 11.458028235018453
0.0 11.460957178841308
0.0 11.463886122664167
0.0 11.466815066487026
0.0 11.469744010309881
0.0 11.47267295413274
0.0 11.475601897955597
0.0 11.478530841778454
0.0 11.481459785601313
0.0 11.48438872942417
0.0 11.487317673247027
0.0 11.490246617069886
0.0 11.493175560892741
0.0 11.4961045047156
0.0 11.499033448538457
0.0 11.501962392361314
0.0 11.504891336184173
0.0 11.50782028000703
0.0 11.510749223829887
0.0 11.513678167652744
0.0 11.516607111475603
0.0 11.51953605529846
0.0 11.522464999121317
0.0 11.525393942944175
0.0 11.52832288676703
0.0 11.53125183058989
0.0 11.534180774412746
0.0 11.537109718235603
0.0 11.540038662058462
0.0 11.54296760588132
0.0 11.545896549704176
0.0 11.548825493527035
0.0 11.55175443734989
0.0 11.55468338117275
0.0 11.557612324995608
0.0 11.560541268818463
0.0 11.563470212641322
0.0 11.566399156464179
0.0 11.569328100287036
0.0 11.572257044109895
0.0 11.575185987932752
0.0 11.578114931755609
0.0 11.581043875578466
0.0 11.583972819401325
0.0 11.586901763224182
0.0 11.589830707047039
0.0 11.592759650869896
0.0 11.595688594692753
0.0 11.598617538515612
0.0 11.601546482338469
0.0 11.604475426161326
0.0 11.607404369984184
0.0 11.61033331380704
0.0 11.613262257629898
0.0 11.616191201452757
0.0 11.619120145275613
0.0 11.622049089098471
0.0 11.62497803292133
0.0 11.627906976744185
0.0 11.630835920567044
0.0 11.633764864389901
0.0 11.636693808212758
0.0 11.639622752035617
0.0 11.642551695858474
0.0 11.645480639681331
0.0 11.648409583504188
0.0 11.651338527327045
0.0 11.654267471149904
0.0 11.657196414972761
0.0 11.660125358795618
0.0 11.663054302618475
0.0 11.665983246441334
0.0 11.66891219026419
0.0 11.671841134087048
0.0 11.674770077909907
0.0 11.677699021732762
0.0 11.68062796555562
0.0 11.683556909378478
0.0 11.686485853201335
0.0 11.689414797024194
0.0 11.69234374084705
0.0 11.695272684669908
0.0 11.698201628492766
0.0 11.701130572315623
0.0 11.70405951613848
0.0 11.70698845996134
0.0 11.709917403784194
0.0 11.712846347607053
0.0 11.71577529142991
0.0 11.718704235252767
0.0 11.721633179075626
0.0 11.724562122898483
0.0 11.72749106672134
0.0 11.730420010544197
0.0 11.733348954367056
0.0 11.736277898189913
0.0 11.73920684201277
0.0 11.742135785835629
0.0 11.745064729658484
0.0 11.747993673481343
0.0 11.7509226173042
0.0 11.753851561127057
0.0 11.756780504949916
0.0 11.759709448772773
0.0 11.76263839259563
0.0 11.765567336418489
0.0 11.768496280241344
0.0 11.771425224064203
0.0 11.774354167887061
0.0 11.777283111709917
0.0 11.780212055532775
0.0 11.783140999355632
0.0 11.78606994317849
0.0 11.788998887001348
0.0 11.791927830824205
0.0 11.794856774647062
0.0 11.79778571846992
0.0 11.800714662292776
0.0 11.803643606115635
0.0 11.806572549938492
0.0 11.80950149376135
0.0 11.812430437584206
0.0 11.815359381407065
0.0 11.818288325229922
0.0 11.821217269052779
0.0 11.824146212875638
0.0 11.827075156698493
0.0 11.830004100521352
0.0 11.83293304434421
0.0 11.835861988167066
0.0 11.838790931989925
0.0 11.841719875812782
0.0 11.844648819635639
0.0 11.847577763458498
0.0 11.850506707281355
0.0 11.853435651104212
0.0 11.85636459492707
0.0 11.859293538749927
0.0 11.862222482572784
0.0 11.865151426395641
0.0 11.868080370218498
0.0 11.871009314041357
0.0 11.873938257864214
0.0 11.876867201687071
0.0 11.879796145509928
0.0 11.882725089332787
0.0 11.885654033155644
0.0 11.888582976978501
0.0 11.89151192080136
0.0 11.894440864624215
0.0 11.897369808447074
0.0 11.900298752269931
0.0 11.903227696092788
0.0 11.906156639915647
0.0 11.909085583738504
0.0 11.912014527561361
0.0 11.91494347138422
0.0 11.917872415207075
0.0 11.920801359029934
0.0 11.923730302852793
0.0 11.926659246675648
0.0 11.929588190498507
0.0 11.932517134321364
0.0 11.93544607814422
0.0 11.93837502196708
0.0 11.941303965789936
0.0 11.944232909612793
0.0 11.94716185343565
0.0 11.95009079725851
0.0 11.953019741081366
0.0 11.955948684904223
0.0 11.95887762872708
0.0 11.961806572549937
0.0 11.964735516372796
0.0 11.967664460195653
0.0 11.97059340401851
0.0 11.973522347841369
0.0 11.976451291664226
0.0 11.979380235487083
0.0 11.982309179309942
0.0 11.985238123132797
0.0 11.988167066955656
0.0 11.991096010778515
0.0 11.99402495460137
0.0 11.996953898424229
0.0 11.999882842247086
0.0 12.002811786069943
0.0 12.005740729892802
0.0 12.008669673715659
0.0 12.011598617538516
0.0 12.014527561361373
0.0 12.01745650518423
0.0 12.020385449007088
0.0 12.023314392829946
0.0 12.026243336652803
0.0 12.02917228047566
0.0 12.032101224298518
0.0 12.035030168121375
0.0 12.037959111944232
0.0 12.040888055767091
0.0 12.043816999589948
0.0 12.046745943412805
0.0 12.049674887235664
0.0 12.05260383105852
0.0 12.055532774881378
0.0 12.058461718704235
0.0 12.061390662527092
0.0 12.064319606349951
0.0 12.067248550172808
0.0 12.070177493995665
0.0 12.073106437818524
0.0 12.076035381641379
0.0 12.078964325464238
0.0 12.081893269287095
0.0 12.084822213109952
0.0 12.08775115693281
0.0 12.090680100755668
0.0 12.093609044578525
0.0 12.096537988401382
0.0 12.09946693222424
0.0 12.102395876047098
0.0 12.105324819869955
0.0 12.108253763692813
0.0 12.111182707515669
0.0 12.114111651338527
0.0 12.117040595161384
0.0 12.119969538984241
0.0 12.1228984828071
0.0 12.125827426629957
0.0 12.128756370452814
0.0 12.131685314275673
0.0 12.134614258098528
0.0 12.137543201921387
0.0 12.140472145744246
0.0 12.143401089567101
0.0 12.14633003338996
0.0 12.149258977212817
0.0 12.152187921035674
0.0 12.155116864858533
0.0 12.15804580868139
0.0 12.160974752504247
0.0 12.163903696327104
0.0 12.166832640149963
0.0 12.16976158397282
0.0 12.172690527795677
0.0 12.175619471618534
0.0 12.17854841544139
0.0 12.18147735926425
0.0 12.184406303087107
0.0 12.187335246909964
0.0 12.190264190732822
0.0 12.19319313455568
0.0 12.196122078378536
0.0 12.199051022201395
0.0 12.20197996602425
0.0 12.20490890984711
0.0 12.207837853669968
0.0 12.210766797492823
0.0 12.213695741315682
0.0 12.21662468513854
0.0 12.219553628961396
0.0 12.222482572784255
0.0 12.225411516607112
0.0 12.228340460429969
0.0 12.231269404252826
0.0 12.234198348075683
0.0 12.237127291898542
0.0 12.240056235721399
0.0 12.242985179544256
0.0 12.245914123367113
0.0 12.248843067189972
0.0 12.251772011012829
0.0 12.254700954835686
0.0 12.257629898658545
0.0 12.260558842481402
0.0 12.263487786304259
0.0 12.266416730127116
0.0 12.269345673949973
0.0 12.272274617772831
0.0 12.275203561595688
0.0 12.278132505418546
0.0 12.281061449241404
0.0 12.283990393064261
0.0 12.286919336887118
0.0 12.289848280709977
0.0 12.292777224532832
0.0 12.295706168355691
0.0 12.298635112178548
0.0 12.301564056001405
0.0 12.304492999824264
0.0 12.307421943647121
0.0 12.310350887469978
0.0 12.313279831292835
0.0 12.316208775115694
0.0 12.319137718938551
0.0 12.322066662761408
0.0 12.324995606584267
0.0 12.327924550407124
0.0 12.33085349422998
0.0 12.333782438052838
0.0 12.336711381875695
0.0 12.339640325698554
0.0 12.34256926952141
0.0 12.345498213344268
0.0 12.348427157167126
0.0 12.351356100989982
0.0 12.35428504481284
0.0 12.3572139886357
0.0 12.360142932458555
0.0 12.363071876281413
0.0 12.36600082010427
0.0 12.368929763927127
0.0 12.371858707749986
0.0 12.374787651572843
0.0 12.3777165953957
0.0 12.380645539218557
0.0 12.383574483041414
0.0 12.386503426864273
0.0 12.38943237068713
0.0 12.392361314509987
0.0 12.395290258332846
0.0 12.398219202155703
0.0 12.40114814597856
0.0 12.404077089801417
0.0 12.407006033624276
0.0 12.409934977447133
0.0 12.41286392126999
0.0 12.415792865092849
0.0 12.418721808915704
0.0 12.421650752738563
0.0 12.42457969656142
0.0 12.427508640384277
0.0 12.430437584207136
0.0 12.433366528029993
0.0 12.43629547185285
0.0 12.439224415675708
0.0 12.442153359498565
0.0 12.445082303321422
0.0 12.44801124714428
0.0 12.450940190967136
0.0 12.453869134789995
0.0 12.456798078612852
0.0 12.45972702243571
0.0 12.462655966258566
0.0 12.465584910081425
0.0 12.468513853904282
0.0 12.47144279772714
0.0 12.474371741549998
0.0 12.477300685372855
0.0 12.480229629195712
0.0 12.483158573018569
0.0 12.486087516841426
0.0 12.489016460664285
0.0 12.491945404487142
0.0 12.494874348309999
0.0 12.497803292132858
0.0 12.500732235955713
0.0 12.503661179778572
0.0 12.50659012360143
0.0 12.509519067424288
0.0 12.512448011247143
0.0 12.515376955070002
0.0 12.518305898892859
0.0 12.521234842715717
0.0 12.524163786538574
0.0 12.52709273036143
0.0 12.530021674184288
0.0 12.532950618007147
0.0 12.535879561830004
0.0 12.538808505652863
0.0 12.541737449475718
0.0 12.544666393298575
0.0 12.547595337121434
0.0 12.550524280944291
0.0 12.55345322476715
0.0 12.556382168590005
0.0 12.559311112412864
0.0 12.562240056235721
0.0 12.56516900005858
0.0 12.568097943881437
0.0 12.571026887704296
0.0 12.573955831527151
0.0 12.576884775350008
0.0 12.579813719172867
0.0 12.582742662995724
0.0 12.585671606818583
0.0 12.588600550641438
0.0 12.591529494464297
0.0 12.594458438287154
0.0 12.597387382110012
0.0 12.60031632593287
0.0 12.603245269755725
0.0 12.606174213578583
0.0 12.60910315740144
0.0 12.6120321012243
0.0 12.614961045047156
0.0 12.617889988870012
0.0 12.62081893269287
0.0 12.62374787651573
0.0 12.626676820338586
0.0 12.629605764161445
0.0 12.6325347079843
0.0 12.635463651807157
0.0 12.638392595630016
0.0 12.641321539452873
0.0 12.644250483275732
0.0 12.647179427098587
0.0 12.650108370921446
0.0 12.653037314744303
0.0 12.655966258567162
0.0 12.658895202390019
0.0 12.661824146212874
0.0 12.664753090035733
0.0 12.66768203385859
0.0 12.670610977681449
0.0 12.673539921504307
0.0 12.676468865327163
0.0 12.67939780915002
0.0 12.682326752972878
0.0 12.685255696795736
0.0 12.688184640618594
0.0 12.69111358444145
0.0 12.694042528264307
0.0 12.696971472087165
0.0 12.699900415910022
0.0 12.702829359732881
0.0 12.705758303555736
0.0 12.708687247378595
0.0 12.711616191201452
0.0 12.714545135024311
0.0 12.717474078847168
0.0 12.720403022670027
0.0 12.723331966492882
0.0 12.72626091031574
0.0 12.729189854138598
0.0 12.732118797961455
0.0 12.735047741784314
0.0 12.737976685607169
0.0 12.740905629430028
0.0 12.743834573252885
0.0 12.746763517075744
0.0 12.7496924608986
0.0 12.752621404721456
0.0 12.755550348544315
0.0 12.758479292367172
0.0 12.76140823619003
0.0 12.76433718001289
0.0 12.767266123835745
0.0 12.770195067658602
0.0 12.77312401148146
0.0 12.776052955304317
0.0 12.778981899127176
0.0 12.781910842950031
0.0 12.784839786772888
0.0 12.787768730595747
0.0 12.790697674418606
0.0 12.793626618241463
0.0 12.796555562064318
0.0 12.799484505887177
0.0 12.802413449710034
0.02 12.805342393532893
0.02 12.80827133735575
0.02 12.811200281178605
0.02 12.814129225001464
0.02 12.817058168824321
0.02 12.81998711264718
0.02 12.822916056470039
0.02 12.825845000292894
0.02 12.828773944115751
0.02 12.83170288793861
0.02 12.834631831761467
0.02 12.837560775584326
0.02 12.84048971940718
0.02 12.843418663230038
0.02 12.846347607052897
0.02 12.849276550875754
0.02 12.852205494698612
0.02 12.855134438521471
0.02 12.858063382344326
0.02 12.860992326167183
0.02 12.863921269990042
0.02 12.8668502138129
0.02 12.869779157635758
0.02 12.872708101458613
0.02 12.87563704528147
0.02 12.87856598910433
0.02 12.881494932927188
0.02 12.884423876750045
0.02 12.8873528205729
0.02 12.890281764395759
0.02 12.893210708218616
0.02 12.896139652041475
0.02 12.899068595864332
0.02 12.901997539687187
0.02 12.904926483510046
0.02 12.907855427332905
0.02 12.910784371155762
0.02 12.91371331497862
0.02 12.916642258801476
0.02 12.919571202624333
0.02 12.922500146447192
0.02 12.925429090270049
0.02 12.928358034092907
0.02 12.931286977915763
0.02 12.93421592173862
0.02 12.937144865561478
0.02 12.940073809384337
0.02 12.943002753207194
0.02 12.94593169703005
0.02 12.948860640852908
0.02 12.951789584675765
0.02 12.954718528498624
0.02 12.957647472321481
0.02 12.960576416144336
0.02 12.963505359967195
0.02 12.966434303790052
0.02 12.969363247612911
0.02 12.97229219143577
0.02 12.975221135258625
0.02 12.978150079081482
0.02 12.981079022904341
0.02 12.984007966727198
0.02 12.986936910550057
0.02 12.989865854372912
0.02 12.992794798195769
0.02 12.995723742018628
0.02 12.998652685841487
0.02 13.001581629664344
0.02 13.004510573487202
0.02 13.007439517310058
0.02 13.010368461132915
0.02 13.013297404955773
0.02 13.01622634877863
0.02 13.01915529260149
0.02 13.022084236424345
0.02 13.025013180247203
0.02 13.02794212407006
0.02 13.03087106789292
0.02 13.033800011715776
0.02 13.036728955538631
0.02 13.03965789936149
0.02 13.042586843184347
0.02 13.045515787007206
0.02 13.048444730830063
0.02 13.051373674652918
0.02 13.054302618475777
0.02 13.057231562298636
0.02 13.060160506121493
0.02 13.063089449944352
0.02 13.066018393767207
0.02 13.068947337590064
0.02 13.071876281412923
0.02 13.07480522523578
0.02 13.077734169058639
0.02 13.080663112881494
0.02 13.08359205670435
0.02 13.08652100052721
0.02 13.089449944350068
0.02 13.092378888172925
0.02 13.09530783199578
0.02 13.09823677581864
0.02 13.101165719641497
0.02 13.104094663464355
0.02 13.107023607287212
0.02 13.109952551110068
0.02 13.112881494932926
0.02 13.115810438755785
0.02 13.118739382578642
0.02 13.121668326401501
0.02 13.124597270224356
0.02 13.127526214047213
0.02 13.130455157870072
0.02 13.13338410169293
0.02 13.136313045515788
0.02 13.139241989338647
0.02 13.142170933161502
0.02 13.145099876984359
0.02 13.148028820807218
0.02 13.150957764630075
0.02 13.153886708452934
0.02 13.156815652275789
0.02 13.159744596098646
0.02 13.162673539921505
0.02 13.165602483744362
0.02 13.16853142756722
0.02 13.171460371390076
0.02 13.174389315212935
0.02 13.177318259035792
0.02 13.18024720285865
0.02 13.183176146681507
0.02 13.186105090504363
0.02 13.189034034327221
0.02 13.191962978150078
0.03 13.194891921972937
0.03 13.197820865795794
0.03 13.20074980961865
0.03 13.203678753441508
0.03 13.206607697264367
0.03 13.209536641087224
0.03 13.212465584910083
0.03 13.215394528732938
0.03 13.218323472555795
0.03 13.221252416378654
0.03 13.224181360201511
0.03 13.22711030402437
0.03 13.230039247847225
0.03 13.232968191670084
0.03 13.235897135492941
0.03 13.2388260793158
0.03 13.241755023138657
0.03 13.244683966961512
0.03 13.24761291078437
0.03 13.250541854607228
0.03 13.253470798430087
0.03 13.256399742252945
0.03 13.2593286860758
0.03 13.262257629898658
0.03 13.265186573721516
0.03 13.268115517544373
0.03 13.271044461367232
0.03 13.27397340519009
0.03 13.276902349012945
0.03 13.279831292835803
0.03 13.28276023665866
0.03 13.28568918048152
0.03 13.288618124304378
0.03 13.291547068127233
0.03 13.29447601195009
0.03 13.297404955772949
0.03 13.300333899595806
0.03 13.303262843418665
0.03 13.30619178724152
0.03 13.309120731064377
0.03 13.312049674887236
0.03 13.314978618710093
0.03 13.317907562532952
0.03 13.320836506355807
0.03 13.323765450178666
0.03 13.326694394001523
0.03 13.329623337824382
0.03 13.332552281647239
0.03 13.335481225470094
0.03 13.338410169292953
0.03 13.34133911311581
0.03 13.344268056938668
0.03 13.347197000761527
0.03 13.350125944584383
0.03 13.35305488840724
0.03 13.355983832230098
0.03 13.358912776052955
0.03 13.361841719875814
0.03 13.36477066369867
0.03 13.367699607521526
0.03 13.370628551344385
0.03 13.373557495167244
0.03 13.376486438990101
0.03 13.379415382812956
0.03 13.382344326635815
0.03 13.385273270458672
0.03 13.388202214281531
0.03 13.391131158104388
0.03 13.394060101927243
0.03 13.396989045750102
0.03 13.399917989572959
0.03 13.402846933395818
0.03 13.405775877218677
0.03 13.408704821041532
0.03 13.411633764864389
0.03 13.414562708687248
0.03 13.417491652510105
0.03 13.420420596332963
0.03 13.42334954015582
0.03 13.426278483978676
0.03 13.429207427801535
0.03 13.432136371624392
0.03 13.43506531544725
0.03 13.43799425927011
0.03 13.440923203092964
0.03 13.443852146915821
0.03 13.44678109073868
0.03 13.449710034561537
0.03 13.452638978384396
0.03 13.455567922207251
0.03 13.458496866030108
0.03 13.461425809852967
0.03 13.464354753675826
0.03 13.467283697498683
0.03 13.470212641321538
0.03 13.473141585144397
0.03 13.476070528967254
0.03 13.478999472790113
0.03 13.48192841661297
0.03 13.484857360435825
0.03 13.487786304258684
0.03 13.490715248081543
0.03 13.4936441919044
0.03 13.496573135727258
0.03 13.499502079550114
0.03 13.50243102337297
0.03 13.50535996719583
0.03 13.508288911018687
0.03 13.511217854841545
0.03 13.5141467986644
0.03 13.517075742487258
0.03 13.520004686310116
0.03 13.522933630132975
0.03 13.525862573955832
0.03 13.528791517778687
0.03 13.531720461601546
0.03 13.534649405424403
0.03 13.537578349247262
0.03 13.54050729307012
0.03 13.543436236892974
0.03 13.546365180715833
0.03 13.54929412453869
0.03 13.552223068361549
0.03 13.555152012184408
0.03 13.558080956007265
0.03 13.56100989983012
0.03 13.563938843652979
0.03 13.566867787475836
0.03 13.569796731298695
0.03 13.572725675121552
0.03 13.575654618944407
0.03 13.578583562767266
0.03 13.581512506590125
0.03 13.584441450412982
0.03 13.58737039423584
0.03 13.590299338058696
0.03 13.593228281881553
0.03 13.596157225704411
0.03 13.599086169527268
0.03 13.602015113350127
0.03 13.604944057172982
0.03 13.607873000995841
0.03 13.610801944818698
0.03 13.613730888641557
0.03 13.616659832464414
0.03 13.61958877628727
0.03 13.622517720110128
0.03 13.625446663932985
0.03 13.628375607755844
0.03 13.631304551578701
0.03 13.634233495401556
0.03 13.637162439224415
0.03 13.640091383047274
0.03 13.64302032687013
0.03 13.64594927069299
0.03 13.648878214515845
0.03 13.651807158338702
0.03 13.65473610216156
0.03 13.657665045984418
0.03 13.660593989807277
0.03 13.663522933630132
0.03 13.666451877452989
0.03 13.669380821275848
0.03 13.672309765098706
0.03 13.675238708921563
0.03 13.678167652744419
0.03 13.681096596567278
0.03 13.684025540390135
0.03 13.686954484212993
0.03 13.68988342803585
0.03 13.692812371858706
0.03 13.695741315681564
0.03 13.698670259504423
0.03 13.70159920332728
0.03 13.704528147150139
0.03 13.707457090972996
0.03 13.710386034795851
0.03 13.71331497861871
0.03 13.716243922441567
0.03 13.719172866264426
0.03 13.722101810087285
0.03 13.72503075391014
0.03 13.727959697732997
0.03 13.730888641555856
0.03 13.733817585378713
0.03 13.736746529201572
0.03 13.739675473024427
0.03 13.742604416847284
0.03 13.745533360670143
0.03 13.748462304493
0.03 13.751391248315858
0.03 13.754320192138714
0.03 13.757249135961573
0.03 13.76017807978443
0.03 13.763107023607288
0.03 13.766035967430145
0.03 13.768964911253
0.03 13.77189385507586
0.03 13.774822798898716
0.03 13.777751742721575
0.03 13.780680686544432
0.03 13.783609630367287
0.03 13.786538574190146
0.03 13.789467518013005
0.03 13.792396461835862
0.03 13.795325405658721
0.03 13.798254349481576
0.03 13.801183293304433
0.03 13.804112237127292
0.03 13.807041180950149
0.03 13.809970124773008
0.03 13.812899068595863
0.03 13.815828012418722
0.03 13.818756956241579
0.03 13.821685900064438
0.03 13.824614843887295
0.03 13.82754378771015
0.03 13.830472731533009
0.03 13.833401675355866
0.03 13.836330619178725
0.03 13.839259563001583
0.03 13.84218850682444
0.03 13.845117450647296
0.03 13.848046394470154
0.03 13.850975338293011
0.03 13.85390428211587
0.03 13.856833225938727
0.03 13.859762169761582
0.03 13.862691113584441
0.03 13.865620057407298
0.03 13.868549001230157
0.03 13.871477945053016
0.03 13.874406888875871
0.03 13.877335832698728
0.03 13.880264776521587
0.03 13.883193720344444
0.03 13.886122664167303
0.03 13.889051607990158
0.03 13.891980551813015
0.03 13.894909495635874
0.03 13.89783843945873
0.03 13.90076738328159
0.03 13.903696327104445
0.03 13.906625270927304
0.03 13.90955421475016
0.03 13.91248315857302
0.03 13.915412102395877
0.03 13.918341046218732
0.03 13.92126999004159
0.03 13.924198933864448
0.03 13.927127877687306
0.03 13.930056821510165
0.03 13.93298576533302
0.03 13.935914709155877
0.03 13.938843652978736
0.03 13.941772596801593
0.03 13.944701540624452
0.03 13.947630484447307
0.03 13.950559428270164
0.03 13.953488372093023
0.03 13.956417315915882
0.03 13.959346259738739
0.03 13.962275203561594
0.03 13.965204147384453
0.03 13.96813309120731
0.03 13.971062035030169
0.03 13.973990978853026
0.03 13.976919922675885
0.03 13.97984886649874
0.03 13.982777810321597
0.03 13.985706754144456
0.03 13.988635697967315
0.03 13.991564641790172
0.03 13.994493585613027
0.03 13.997422529435886
0.03 14.000351473258743
0.03 14.003280417081601
0.03 14.006209360904458
0.03 14.009138304727314
0.03 14.012067248550172
0.03 14.01499619237303
0.03 14.017925136195888
0.03 14.020854080018747
0.03 14.023783023841602
0.03 14.02671196766446
0.03 14.029640911487318
0.03 14.032569855310175
0.03 14.035498799133034
0.03 14.03842774295589
0.03 14.041356686778746
0.03 14.044285630601605
0.03 14.047214574424464
0.03 14.05014351824732
0.03 14.053072462070176
0.03 14.056001405893035
0.03 14.058930349715892
0.03 14.06185929353875
0.03 14.064788237361608
0.03 14.067717181184463
0.03 14.070646125007322
0.03 14.07357506883018
0.03 14.076504012653038
0.03 14.079432956475896
0.03 14.082361900298752
0.03 14.085290844121609
0.03 14.088219787944467
0.03 14.091148731767325
0.03 14.094077675590183
0.03 14.097006619413039
0.03 14.099935563235896
0.03 14.102864507058754
0.03 14.105793450881613
0.03 14.10872239470447
0.03 14.111651338527325
0.03 14.114580282350184
0.03 14.117509226173041
0.03 14.1204381699959
0.03 14.123367113818757
0.03 14.126296057641616
0.03 14.129225001464471
0.03 14.132153945287328
0.03 14.135082889110187
0.03 14.138011832933046
0.03 14.140940776755903
0.03 14.143869720578758
0.03 14.146798664401617
0.03 14.149727608224474
0.03 14.152656552047333
0.03 14.15558549587019
0.03 14.158514439693045
0.03 14.161443383515904
0.03 14.164372327338763
0.03 14.16730127116162
0.03 14.170230214984478
0.03 14.173159158807334
0.03 14.17608810263019
0.03 14.17901704645305
0.03 14.181945990275906
0.03 14.184874934098765
0.03 14.18780387792162
0.03 14.19073282174448
0.03 14.193661765567336
0.03 14.196590709390195
0.03 14.199519653213052
0.03 14.202448597035907
0.03 14.205377540858766
0.03 14.208306484681623
0.03 14.211235428504482
0.03 14.214164372327339
0.03 14.217093316150194
0.03 14.220022259973053
0.03 14.222951203795912
0.03 14.225880147618769
0.03 14.228809091441628
0.03 14.231738035264483
0.03 14.23466697908734
0.03 14.237595922910199
0.03 14.240524866733056
0.03 14.243453810555915
0.03 14.24638275437877
0.03 14.249311698201627
0.03 14.252240642024486
0.03 14.255169585847344
0.03 14.258098529670201
0.03 14.26102747349306
0.03 14.263956417315915
0.03 14.266885361138772
0.03 14.269814304961631
0.03 14.272743248784488
0.03 14.275672192607347
0.03 14.278601136430202
0.03 14.281530080253061
0.03 14.284459024075918
0.03 14.287387967898777
0.03 14.290316911721634
0.03 14.29324585554449
0.03 14.296174799367348
0.03 14.299103743190205
0.03 14.302032687013064
0.03 14.304961630835923
0.03 14.307890574658778
0.03 14.310819518481635
0.03 14.313748462304494
0.03 14.31667740612735
0.03 14.31960634995021
0.03 14.322535293773065
0.03 14.325464237595922
0.03 14.32839318141878
0.03 14.331322125241638
0.03 14.334251069064496
0.03 14.337180012887352
0.03 14.34010895671021
0.03 14.343037900533067
0.03 14.345966844355926
0.03 14.348895788178783
0.03 14.351824732001639
0.03 14.354753675824497
0.03 14.357682619647354
0.03 14.360611563470213
0.03 14.36354050729307
0.03 14.366469451115925
0.03 14.369398394938784
0.03 14.372327338761643
0.03 14.3752562825845
0.03 14.378185226407359
0.03 14.381114170230214
0.03 14.384043114053071
0.03 14.38697205787593
0.03 14.389901001698787
0.03 14.392829945521646
0.03 14.395758889344501
0.03 14.39868783316736
0.03 14.401616776990217
0.03 14.404545720813076
0.03 14.407474664635933
0.03 14.410403608458791
0.03 14.413332552281647
0.03 14.416261496104504
0.03 14.419190439927362
0.03 14.422119383750221
0.03 14.425048327573078
0.03 14.427977271395934
0.03 14.430906215218792
0.03 14.43383515904165
0.03 14.436764102864508
0.03 14.439693046687365
0.03 14.44262199051022
0.03 14.44555093433308
0.03 14.448479878155936
0.03 14.451408821978795
0.03 14.454337765801654
0.03 14.457266709624509
0.03 14.460195653447366
0.03 14.463124597270225
0.03 14.466053541093082
0.03 14.46898248491594
0.03 14.471911428738796
0.03 14.474840372561653
0.03 14.477769316384512
0.03 14.480698260207369
0.03 14.483627204030228
0.03 14.486556147853083
0.03 14.489485091675942
0.03 14.492414035498799
0.03 14.495342979321657
0.03 14.498271923144515
0.03 14.50120086696737
0.03 14.504129810790229
0.03 14.507058754613086
0.03 14.509987698435944
0.03 14.512916642258803
0.03 14.515845586081658
0.03 14.518774529904515
0.03 14.521703473727374
0.03 14.524632417550231
0.03 14.52756136137309
0.03 14.530490305195945
0.03 14.533419249018802
0.03 14.536348192841661
0.03 14.53927713666452
0.03 14.542206080487377
0.03 14.545135024310236
0.03 14.548063968133091
0.03 14.550992911955948
0.03 14.553921855778807
0.03 14.556850799601664
0.03 14.559779743424523
0.03 14.562708687247378
0.03 14.565637631070235
0.03 14.568566574893094
0.03 14.571495518715952
0.03 14.57442446253881
0.03 14.577353406361665
0.03 14.580282350184524
0.03 14.58321129400738
0.03 14.58614023783024
0.03 14.589069181653096
0.03 14.591998125475952
0.03 14.59492706929881
0.03 14.597856013121667
0.03 14.600784956944526
0.03 14.603713900767385
0.03 14.60664284459024
0.03 14.609571788413097
0.03 14.612500732235956
0.03 14.615429676058813
0.03 14.618358619881672
0.03 14.621287563704527
0.03 14.624216507527384
0.03 14.627145451350243
0.03 14.630074395173102
0.03 14.633003338995959
0.03 14.635932282818814
0.03 14.638861226641673
0.03 14.64179017046453
0.03 14.644719114287389
0.03 14.647648058110246
0.03 14.650577001933101
0.03 14.65350594575596
0.03 14.656434889578819
0.03 14.659363833401676
0.03 14.662292777224534
0.03 14.66522172104739
0.03 14.668150664870247
0.03 14.671079608693105
0.03 14.674008552515962
0.03 14.676937496338821
0.03 14.679866440161678
0.03 14.682795383984534
0.03 14.685724327807392
0.03 14.688653271630251
0.03 14.691582215453108
0.03 14.694511159275967
0.03 14.697440103098822
0.03 14.70036904692168
0.03 14.703297990744538
0.03 14.706226934567395
0.03 14.709155878390254
0.03 14.712084822213109
0.03 14.715013766035966
0.03 14.717942709858825
0.03 14.720871653681684
0.03 14.72380059750454
0.03 14.726729541327396
0.03 14.729658485150255
0.03 14.732587428973112
0.03 14.73551637279597
0.03 14.738445316618828
0.03 14.741374260441683
0.03 14.744303204264542
0.03 14.7472321480874
0.03 14.750161091910257
0.03 14.753090035733116
0.03 14.756018979555972
0.03 14.758947923378829
0.03 14.761876867201687
0.03 14.764805811024544
0.03 14.767734754847403
0.03 14.770663698670258
0.03 14.773592642493117
0.03 14.776521586315974
0.03 14.779450530138833
0.03 14.78237947396169
0.03 14.785308417784545
0.03 14.788237361607404
0.03 14.791166305430261
0.03 14.79409524925312
0.03 14.797024193075977
0.03 14.799953136898832
0.03 14.802882080721691
0.03 14.80581102454455
0.03 14.808739968367407
0.03 14.811668912190266
0.03 14.81459785601312
0.03 14.817526799835978
0.03 14.820455743658837
0.03 14.823384687481694
0.03 14.826313631304552
0.03 14.82924257512741
0.03 14.832171518950265
0.03 14.835100462773124
0.03 14.838029406595982
0.03 14.84095835041884
0.03 14.843887294241698
0.03 14.846816238064553
0.03 14.84974518188741
0.03 14.85267412571027
0.03 14.855603069533126
0.03 14.858532013355985
0.03 14.86146095717884
0.03 14.864389901001699
0.03 14.867318844824556
0.03 14.870247788647415
0.03 14.873176732470272
0.03 14.876105676293127
0.03 14.879034620115986
0.03 14.881963563938843
0.03 14.884892507761702
0.03 14.88782145158456
0.03 14.890750395407416
0.03 14.893679339230273
0.03 14.896608283053132
0.03 14.899537226875989
0.03 14.902466170698847
0.03 14.905395114521703
0.03 14.90832405834456
0.03 14.911253002167419
0.03 14.914181945990276
0.03 14.917110889813134
0.03 14.92003983363599
0.03 14.922968777458848
0.03 14.925897721281705
0.03 14.928826665104564
0.03 14.931755608927421
0.03 14.934684552750277
0.03 14.937613496573135
0.03 14.940542440395992
0.03 14.943471384218851
0.03 14.946400328041708
0.03 14.949329271864563
0.03 14.952258215687422
0.03 14.955187159510281
0.03 14.958116103333138
0.03 14.961045047155997
0.03 14.963973990978854
0.03 14.966902934801709
0.03 14.969831878624568
0.03 14.972760822447425
0.03 14.975689766270284
0.03 14.978618710093142
0.03 14.981547653915998
0.03 14.984476597738855
0.03 14.987405541561714
0.03 14.99033448538457
0.03 14.99326342920743
0.03 14.996192373030285
0.03 14.999121316853142
0.03 15.002050260676
0.03 15.00497920449886
0.03 15.007908148321716
0.03 15.010837092144572
0.03 15.01376603596743
0.03 15.016694979790287
0.03 15.019623923613146
0.03 15.022552867436003
0.03 15.025481811258858
0.03 15.028410755081717
0.03 15.031339698904574
0.03 15.034268642727433
0.03 15.037197586550292
0.03 15.040126530373147
0.03 15.043055474196004
0.03 15.045984418018863
0.03 15.04891336184172
0.03 15.051842305664579
0.03 15.054771249487434
0.03 15.057700193310291
0.03 15.06062913713315
0.03 15.063558080956007
0.03 15.066487024778866
0.03 15.06941596860172
0.03 15.07234491242458
0.03 15.075273856247437
0.03 15.078202800070295
0.03 15.081131743893152
0.03 15.084060687716008
0.03 15.086989631538867
0.03 15.089918575361724
0.03 15.092847519184582
0.03 15.095776463007441
0.03 15.098705406830298
0.03 15.101634350653153
0.03 15.104563294476012
0.03 15.10749223829887
0.03 15.110421182121728
0.03 15.113350125944585
0.03 15.11627906976744
0.03 15.119208013590299
0.03 15.122136957413158
0.03 15.125065901236015
0.03 15.127994845058874
0.03 15.130923788881729
0.03 15.133852732704586
0.03 15.136781676527445
0.03 15.139710620350302
0.03 15.14263956417316
0.03 15.145568507996016
0.03 15.148497451818873
0.03 15.151426395641732
0.03 15.15435533946459
0.03 15.157284283287447
0.03 15.160213227110303
0.03 15.163142170933162
0.03 15.166071114756019
0.03 15.169000058578877
0.03 15.171929002401734
0.03 15.17485794622459
0.03 15.177786890047448
0.03 15.180715833870305
0.03 15.183644777693164
0.03 15.186573721516023
0.03 15.189502665338878
0.03 15.192431609161735
0.03 15.195360552984594
0.03 15.198289496807451
0.03 15.20121844063031
0.03 15.204147384453165
0.03 15.207076328276022
0.03 15.210005272098881
0.03 15.21293421592174
0.03 15.215863159744597
0.03 15.218792103567452
0.03 15.22172104739031
0.03 15.224649991213168
0.03 15.227578935036027
0.03 15.230507878858884
0.03 15.233436822681739
0.03 15.236365766504598
0.03 15.239294710327457
0.03 15.242223654150314
0.03 15.245152597973172
0.03 15.24808154179603
0.03 15.251010485618885
0.03 15.253939429441743
0.03 15.2568683732646
0.03 15.25979731708746
0.03 15.262726260910316
0.03 15.265655204733172
0.03 15.26858414855603
0.03 15.271513092378889
0.03 15.274442036201746
0.03 15.277370980024605
0.03 15.28029992384746
0.03 15.283228867670317
0.03 15.286157811493176
0.03 15.289086755316033
0.03 15.292015699138892
0.03 15.294944642961747
0.03 15.297873586784604
0.03 15.300802530607463
0.03 15.303731474430322
0.03 15.306660418253179
0.03 15.309589362076034
0.03 15.312518305898893
0.03 15.31544724972175
0.03 15.318376193544609
0.03 15.321305137367466
0.03 15.32423408119032
0.03 15.32716302501318
0.03 15.330091968836038
0.03 15.333020912658895
0.03 15.335949856481754
0.03 15.33887880030461
0.03 15.341807744127467
0.03 15.344736687950325
0.03 15.347665631773182
0.03 15.350594575596041
0.03 15.353523519418896
0.03 15.356452463241755
0.03 15.359381407064612
0.03 15.362310350887471
0.03 15.365239294710328
0.03 15.368168238533183
0.03 15.371097182356042
0.03 15.374026126178899
0.03 15.376955070001758
0.03 15.379884013824615
0.03 15.382812957647474
0.03 15.385741901470329
0.03 15.388670845293188
0.03 15.391599789116045
0.03 15.394528732938904
0.03 15.39745767676176
0.03 15.400386620584616
0.03 15.403315564407475
0.03 15.406244508230332
0.03 15.40917345205319
0.03 15.412102395876047
0.03 15.415031339698903
0.03 15.417960283521762
0.03 15.42088922734462
0.03 15.423818171167477
0.03 15.426747114990336
0.03 15.429676058813191
0.03 15.432605002636048
0.03 15.435533946458907
0.03 15.438462890281764
0.03 15.441391834104623
0.03 15.444320777927478
0.03 15.447249721750337
0.03 15.450178665573194
0.03 15.453107609396053
0.03 15.45603655321891
0.03 15.458965497041765
0.03 15.461894440864624
0.03 15.464823384687481
0.03 15.46775232851034
0.03 15.470681272333199
0.03 15.473610216156054
0.03 15.47653915997891
0.03 15.47946810380177
0.03 15.482397047624627
0.03 15.485325991447485
0.03 15.48825493527034
0.03 15.491183879093198
0.03 15.494112822916057
0.03 15.497041766738914
0.03 15.499970710561772
0.03 15.502899654384628
0.03 15.505828598207486
0.03 15.508757542030343
0.03 15.511686485853202
0.03 15.51461542967606
0.03 15.517544373498914
0.03 15.520473317321773
0.03 15.52340226114463
0.03 15.526331204967489
0.03 15.529260148790346
0.03 15.532189092613205
0.03 15.53511803643606
0.03 15.538046980258919
0.03 15.540975924081776
0.03 15.543904867904635
0.03 15.546833811727492
0.03 15.549762755550347
0.03 15.552691699373206
0.03 15.555620643196063
0.03 15.558549587018922
0.03 15.56147853084178
0.03 15.564407474664636
0.03 15.567336418487493
0.03 15.570265362310352
0.03 15.573194306133209
0.03 15.576123249956067
0.03 15.579052193778923
0.03 15.58198113760178
0.03 15.584910081424638
0.03 15.587839025247497
0.03 15.590767969070354
0.03 15.59369691289321
0.03 15.596625856716068
0.03 15.599554800538925
0.03 15.602483744361784
0.03 15.605412688184641
0.03 15.608341632007496
0.03 15.611270575830355
0.03 15.614199519653212
0.03 15.617128463476071
0.03 15.62005740729893
0.03 15.622986351121785
0.03 15.625915294944642
0.03 15.6288442387675
0.03 15.631773182590358
0.03 15.634702126413217
0.03 15.637631070236072
0.03 15.640560014058929
0.03 15.643488957881788
0.03 15.646417901704645
0.03 15.649346845527504
0.03 15.652275789350359
0.03 15.655204733173218
0.03 15.658133676996075
0.03 15.661062620818933
0.03 15.66399156464179
0.03 15.66692050846465
0.03 15.669849452287504
0.03 15.672778396110361
0.03 15.67570733993322
0.03 15.678636283756079
0.03 15.681565227578936
0.03 15.684494171401791
0.03 15.68742311522465
0.03 15.690352059047507
0.03 15.693281002870366
0.03 15.696209946693223
0.03 15.699138890516078
0.03 15.702067834338937
0.03 15.704996778161796
0.03 15.707925721984653
0.03 15.710854665807512
0.03 15.713783609630367
0.03 15.716712553453224
0.03 15.719641497276083
0.03 15.72257044109894
0.03 15.725499384921799
0.03 15.728428328744654
0.03 15.73135727256751
0.03 15.73428621639037
0.03 15.737215160213228
0.03 15.740144104036085
0.03 15.74307304785894
0.03 15.7460019916818
0.03 15.748930935504657
0.03 15.751859879327515
0.03 15.754788823150372
0.03 15.757717766973228
0.03 15.760646710796086
0.03 15.763575654618943
0.03 15.766504598441802
0.03 15.769433542264661
0.03 15.772362486087516
0.03 15.775291429910373
0.03 15.778220373733232
0.03 15.781149317556089
0.03 15.784078261378948
0.03 15.787007205201803
0.03 15.78993614902466
0.03 15.792865092847519
0.03 15.795794036670378
0.03 15.798722980493235
0.03 15.801651924316094
0.03 15.804580868138949
0.03 15.807509811961806
0.03 15.810438755784665
0.03 15.813367699607522
0.03 15.81629664343038
0.03 15.819225587253236
0.03 15.822154531076094
0.03 15.825083474898952
0.03 15.82801241872181
0.03 15.830941362544667
0.03 15.833870306367523
0.03 15.836799250190381
0.03 15.839728194013238
0.03 15.842657137836097
0.03 15.845586081658954
0.03 15.84851502548181
0.03 15.851443969304668
0.03 15.854372913127527
0.03 15.857301856950384
0.03 15.860230800773243
0.03 15.863159744596098
0.03 15.866088688418955
0.03 15.869017632241814
0.03 15.871946576064671
0.03 15.87487551988753
0.03 15.877804463710385
0.03 15.880733407533242
0.03 15.8836623513561
0.03 15.88659129517896
0.03 15.889520239001817
0.03 15.892449182824672
0.03 15.89537812664753
0.03 15.898307070470388
0.03 15.901236014293247
0.03 15.904164958116104
0.03 15.907093901938959
0.03 15.910022845761818
0.03 15.912951789584676
0.03 15.915880733407533
0.03 15.918809677230392
0.03 15.921738621053247
0.03 15.924667564876104
0.03 15.927596508698963
0.03 15.93052545252182
0.03 15.933454396344679
0.03 15.936383340167534
0.03 15.939312283990393
0.03 15.94224122781325
0.03 15.945170171636109
0.03 15.948099115458966
0.03 15.951028059281825
0.03 15.95395700310468
0.03 15.956885946927537
0.03 15.959814890750396
0.03 15.962743834573253
0.03 15.965672778396112
0.03 15.968601722218967
0.03 15.971530666041826
0.03 15.974459609864683
0.03 15.977388553687542
0.03 15.980317497510399
0.03 15.983246441333254
0.03 15.986175385156113
0.03 15.98910432897897
0.03 15.992033272801828
0.03 15.994962216624685
0.03 15.99789116044754
0.03 16.0008201042704
0.03 16.00374904809326
0.03 16.006677991916117
0.03 16.009606935738972
0.03 16.012535879561828
0.03 16.015464823384686
0.03 16.018393767207545
0.03 16.021322711030404
0.03 16.02425165485326
0.03 16.027180598676118
0.03 16.030109542498973
0.03 16.033038486321832
0.03 16.03596743014469
0.03 16.03889637396755
0.03 16.041825317790405
0.03 16.04475426161326
0.03 16.04768320543612
0.03 16.050612149258978
0.03 16.053541093081837
0.03 16.05647003690469
0.03 16.05939898072755
0.03 16.062327924550406
0.03 16.065256868373265
0.03 16.068185812196123
0.03 16.07111475601898
0.03 16.074043699841837
0.03 16.076972643664693
0.03 16.07990158748755
0.03 16.08283053131041
0.03 16.08575947513327
0.03 16.088688418956124
0.03 16.091617362778983
0.03 16.09454630660184
0.03 16.097475250424697
0.03 16.100404194247556
0.03 16.10333313807041
0.03 16.10626208189327
0.03 16.109191025716125
0.03 16.112119969538984
0.03 16.115048913361843
0.03 16.117977857184698
0.03 16.120906801007557
0.03 16.123835744830416
0.03 16.12676468865327
0.03 16.12969363247613
0.03 16.132622576298985
0.03 16.135551520121844
0.03 16.138480463944703
0.03 16.14140940776756
0.03 16.144338351590417
0.03 16.147267295413272
0.03 16.15019623923613
0.03 16.15312518305899
0.03 16.15605412688185
0.03 16.158983070704704
0.03 16.16191201452756
0.03 16.164840958350418
0.03 16.167769902173276
0.03 16.170698845996135
0.03 16.173627789818994
0.03 16.17655673364185
0.03 16.179485677464704
0.03 16.182414621287563
0.03 16.185343565110422
0.03 16.18827250893328
0.03 16.191201452756136
0.03 16.19413039657899
0.03 16.19705934040185
0.03 16.19998828422471
0.03 16.202917228047568
0.03 16.205846171870423
0.03 16.208775115693282
0.03 16.211704059516137
0.03 16.214633003338996
0.03 16.217561947161855
0.03 16.22049089098471
0.03 16.22341983480757
0.03 16.226348778630424
0.03 16.229277722453283
0.03 16.23220666627614
0.03 16.235135610099
0.03 16.238064553921856
0.03 16.240993497744714
0.03 16.24392244156757
0.03 16.24685138539043
0.03 16.249780329213287
0.03 16.252709273036142
0.03 16.255638216859
0.03 16.258567160681856
0.03 16.261496104504715
0.03 16.264425048327574
0.03 16.26735399215043
0.03 16.270282935973288
0.03 16.273211879796147
0.03 16.276140823619002
0.03 16.27906976744186
0.03 16.281998711264716
0.03 16.284927655087575
0.03 16.287856598910434
0.03 16.290785542733293
0.03 16.293714486556148
0.03 16.296643430379003
0.03 16.299572374201862
0.03 16.30250131802472
0.03 16.30543026184758
0.03 16.308359205670435
0.03 16.31128814949329
0.03 16.31421709331615
0.03 16.317146037139008
0.03 16.320074980961866
0.03 16.323003924784725
0.03 16.32593286860758
0.03 16.328861812430436
0.03 16.331790756253294
0.03 16.334719700076153
0.03 16.337648643899012
0.03 16.340577587721867
0.03 16.343506531544723
0.03 16.34643547536758
0.03 16.34936441919044
0.03 16.3522933630133
0.03 16.355222306836154
0.03 16.358151250659013
0.03 16.36108019448187
0.03 16.364009138304727
0.03 16.366938082127586
0.03 16.369867025950445
0.03 16.3727959697733
0.03 16.37572491359616
0.03 16.378653857419014
0.03 16.381582801241873
0.03 16.38451174506473
0.03 16.387440688887587
0.03 16.390369632710446
0.03 16.3932985765333
0.03 16.39622752035616
0.03 16.39915646417902
0.03 16.402085408001874
0.03 16.405014351824732
0.03 16.40794329564759
0.03 16.410872239470446
0.03 16.413801183293305
0.03 16.41673012711616
0.03 16.41965907093902
0.03 16.422588014761878
0.03 16.425516958584733
0.03 16.428445902407592
0.03 16.431374846230447
0.03 16.434303790053306
0.03 16.437232733876165
0.03 16.440161677699024
0.03 16.44309062152188
0.03 16.446019565344734
0.03 16.448948509167593
0.03 16.451877452990452
0.03 16.45480639681331
0.03 16.457735340636166
0.03 16.46066428445902
0.03 16.46359322828188
0.03 16.46652217210474
0.03 16.469451115927598
0.03 16.472380059750456
0.03 16.47530900357331
0.03 16.478237947396167
0.03 16.481166891219026
0.03 16.484095835041884
0.03 16.487024778864743
0.03 16.4899537226876
0.03 16.492882666510454
0.03 16.495811610333313
0.03 16.49874055415617
0.03 16.50166949797903
0.03 16.50459844180189
0.03 16.507527385624744
0.03 16.5104563294476
0.03 16.51338527327046
0.03 16.516314217093317
0.03 16.519243160916176
0.03 16.52217210473903
0.03 16.52510104856189
0.03 16.528029992384745
0.03 16.530958936207604
0.03 16.533887880030463
0.03 16.536816823853318
0.03 16.539745767676177
0.03 16.542674711499032
0.03 16.54560365532189
0.03 16.54853259914475
0.03 16.551461542967605
0.03 16.554390486790464
0.03 16.557319430613322
0.03 16.560248374436178
0.03 16.563177318259036
0.03 16.56610626208189
0.03 16.56903520590475
0.03 16.57196414972761
0.03 16.574893093550465
0.03 16.577822037373323
0.03 16.58075098119618
0.03 16.583679925019037
0.03 16.586608868841896
0.03 16.589537812664755
0.03 16.59246675648761
0.03 16.595395700310466
0.03 16.598324644133324
0.03 16.601253587956183
0.03 16.604182531779042
0.03 16.607111475601897
0.03 16.610040419424756
0.03 16.61296936324761
0.03 16.61589830707047
0.03 16.61882725089333
0.03 16.621756194716188
0.03 16.624685138539043
0.03 16.627614082361898
0.03 16.630543026184757
0.03 16.633471970007616
0.03 16.636400913830474
0.03 16.63932985765333
0.03 16.64225880147619
0.03 16.645187745299044
0.03 16.648116689121903
0.03 16.65104563294476
0.03 16.65397457676762
0.03 16.656903520590475
0.03 16.65983246441333
0.03 16.66276140823619
0.03 16.66569035205905
0.03 16.668619295881907
0.03 16.671548239704762
0.03 16.67447718352762
0.03 16.677406127350476
0.03 16.680335071173335
0.03 16.683264014996194
0.03 16.68619295881905
0.03 16.689121902641908
0.03 16.692050846464763
0.03 16.694979790287622
0.03 16.69790873411048
0.03 16.700837677933336
0.03 16.703766621756195
0.03 16.706695565579054
0.03 16.70962450940191
0.03 16.712553453224768
0.03 16.715482397047623
0.03 16.71841134087048
0.03 16.72134028469334
0.03 16.7242692285162
0.03 16.727198172339055
0.03 16.73012711616191
0.03 16.73305605998477
0.03 16.735985003807627
0.03 16.738913947630486
0.03 16.74184289145334
0.03 16.744771835276197
0.03 16.747700779099056
0.03 16.750629722921914
0.03 16.753558666744773
0.03 16.756487610567632
0.03 16.759416554390487
0.03 16.762345498213342
0.03 16.7652744420362
0.03 16.76820338585906
0.03 16.77113232968192
0.03 16.774061273504774
0.03 16.77699021732763
0.03 16.779919161150488
0.03 16.782848104973347
0.03 16.785777048796206
0.03 16.788705992619064
0.03 16.79163493644192
0.03 16.794563880264775
0.03 16.797492824087634
0.03 16.800421767910493
0.03 16.80335071173335
0.03 16.806279655556207
0.03 16.809208599379062
0.03 16.81213754320192
0.03 16.81506648702478
0.03 16.81799543084764
0.03 16.820924374670494
0.03 16.823853318493352
0.03 16.826782262316208
0.03 16.829711206139066
0.03 16.832640149961925
0.03 16.83556909378478
0.03 16.83849803760764
0.03 16.841426981430494
0.03 16.844355925253353
0.03 16.847284869076212
0.03 16.850213812899067
0.03 16.853142756721926
0.03 16.856071700544785
0.03 16.85900064436764
0.03 16.8619295881905
0.03 16.864858532013354
0.03 16.867787475836213
0.03 16.87071641965907
0.03 16.87364536348193
0.03 16.876574307304786
0.03 16.87950325112764
0.03 16.8824321949505
0.03 16.88536113877336
0.03 16.888290082596217
0.03 16.891219026419073
0.03 16.894147970241928
0.03 16.897076914064787
0.03 16.900005857887646
0.03 16.902934801710504
0.03 16.905863745533363
0.03 16.90879268935622
0.03 16.911721633179074
0.03 16.914650577001932
0.03 16.91757952082479
0.03 16.92050846464765
0.03 16.923437408470505
0.03 16.92636635229336
0.03 16.92929529611622
0.03 16.932224239939078
0.03 16.935153183761937
0.03 16.938082127584796
0.03 16.94101107140765
0.03 16.943940015230506
0.03 16.946868959053365
0.03 16.949797902876224
0.03 16.952726846699083
0.03 16.955655790521938
0.03 16.958584734344797
0.03 16.961513678167652
0.03 16.96444262199051
0.03 16.96737156581337
0.03 16.970300509636225
0.03 16.973229453459084
0.03 16.97615839728194
0.03 16.979087341104798
0.03 16.982016284927656
0.03 16.98494522875051
0.03 16.98787417257337
0.03 16.99080311639623
0.03 16.993732060219084
0.03 16.996661004041943
0.03 16.9995899478648
0.03 17.002518891687657
0.03 17.005447835510516
0.03 17.00837677933337
0.03 17.01130572315623
0.03 17.014234666979085
0.03 17.017163610801944
0.03 17.020092554624803
0.03 17.02302149844766
0.03 17.025950442270517
0.03 17.028879386093372
0.03 17.03180832991623
0.03 17.03473727373909
0.03 17.03766621756195
0.03 17.040595161384804
0.03 17.04352410520766
0.03 17.046453049030518
0.03 17.049381992853377
0.03 17.052310936676236
0.03 17.055239880499094
0.03 17.05816882432195
0.03 17.061097768144805
0.03 17.064026711967664
0.03 17.066955655790522
0.03 17.06988459961338
0.03 17.07281354343624
0.03 17.07574248725909
0.03 17.07867143108195
0.03 17.08160037490481
0.03 17.084529318727668
0.03 17.087458262550527
0.03 17.090387206373382
0.03 17.093316150196237
0.03 17.096245094019096
0.03 17.099174037841955
0.03 17.102102981664814
0.03 17.10503192548767
0.03 17.107960869310528
0.03 17.110889813133383
0.03 17.113818756956242
0.03 17.1167477007791
0.03 17.119676644601956
0.03 17.122605588424815
0.03 17.12553453224767
0.03 17.12846347607053
0.03 17.131392419893388
0.03 17.134321363716243
0.03 17.1372503075391
0.03 17.14017925136196
0.03 17.143108195184816
0.03 17.146037139007674
0.03 17.14896608283053
0.03 17.15189502665339
0.03 17.154823970476247
0.03 17.157752914299103
0.03 17.16068185812196
0.03 17.163610801944817
0.03 17.166539745767675
0.03 17.169468689590534
0.03 17.172397633413393
0.03 17.17532657723625
0.03 17.178255521059103
0.03 17.181184464881962
0.03 17.18411340870482
0.03 17.18704235252768
0.03 17.189971296350535
0.03 17.192900240173394
0.03 17.19582918399625
0.03 17.198758127819108
0.03 17.201687071641967
0.03 17.204616015464826
0.03 17.20754495928768
0.03 17.210473903110536
0.03 17.213402846933395
0.03 17.216331790756254
0.03 17.219260734579112
0.03 17.22218967840197
0.03 17.225118622224826
0.03 17.22804756604768
0.03 17.23097650987054
0.03 17.2339054536934
0.03 17.236834397516258
0.03 17.239763341339113
0.03 17.24269228516197
0.03 17.245621228984827
0.03 17.248550172807686
0.03 17.251479116630545
0.03 17.2544080604534
0.03 17.25733700427626
0.03 17.260265948099114
0.03 17.263194891921973
0.03 17.266123835744832
0.03 17.269052779567687
0.03 17.271981723390546
0.03 17.2749106672134
0.03 17.27783961103626
0.03 17.28076855485912
0.03 17.283697498681974
0.03 17.286626442504833
0.03 17.28955538632769
0.03 17.292484330150547
0.03 17.295413273973406
0.03 17.29834221779626
0.03 17.30127116161912
0.03 17.30420010544198
0.03 17.307129049264837
0.03 17.310057993087693
0.03 17.312986936910548
0.03 17.315915880733407
0.03 17.318844824556265
0.03 17.321773768379124
0.03 17.32470271220198
0.03 17.327631656024835
0.03 17.330560599847693
0.03 17.333489543670552
0.03 17.33641848749341
0.03 17.33934743131627
0.03 17.342276375139125
0.03 17.34520531896198
0.03 17.34813426278484
0.03 17.351063206607698
0.03 17.353992150430557
0.03 17.356921094253412
0.03 17.359850038076267
0.03 17.362778981899126
0.03 17.365707925721985
0.03 17.368636869544844
0.03 17.371565813367702
0.03 17.374494757190558
0.03 17.377423701013413
0.03 17.38035264483627
0.03 17.38328158865913
0.03 17.38621053248199
0.03 17.389139476304845
0.03 17.3920684201277
0.03 17.39499736395056
0.03 17.397926307773417
0.03 17.400855251596276
0.03 17.40378419541913
0.03 17.40671313924199
0.03 17.409642083064846
0.03 17.412571026887704
0.03 17.415499970710563
0.03 17.41842891453342
0.03 17.421357858356277
0.03 17.424286802179132
0.03 17.42721574600199
0.03 17.43014468982485
0.03 17.433073633647705
0.03 17.436002577470564
0.03 17.438931521293423
0.03 17.441860465116278
0.03 17.444789408939137
0.03 17.447718352761992
0.03 17.45064729658485
0.03 17.45357624040771
0.03 17.45650518423057
0.03 17.459434128053424
0.03 17.46236307187628
0.03 17.465292015699138
0.03 17.468220959521997
0.03 17.471149903344855
0.03 17.47407884716771
0.03 17.477007790990566
0.03 17.479936734813425
0.03 17.482865678636283
0.03 17.485794622459142
0.03 17.488723566282
0.03 17.491652510104856
0.03 17.49458145392771
0.03 17.49751039775057
0.03 17.50043934157343
0.03 17.503368285396288
0.03 17.506297229219143
0.03 17.509226173042
0.03 17.512155116864857
0.03 17.515084060687716
0.03 17.518013004510575
0.03 17.520941948333434
0.03 17.52387089215629
0.03 17.526799835979144
0.03 17.529728779802003
0.03 17.53265772362486
0.03 17.53558666744772
0.03 17.538515611270576
0.03 17.541444555093435
0.03 17.54437349891629
0.03 17.54730244273915
0.03 17.550231386562007
0.03 17.553160330384863
0.03 17.55608927420772
0.03 17.559018218030577
0.03 17.561947161853436
0.03 17.564876105676294
0.03 17.56780504949915
0.03 17.57073399332201
0.03 17.573662937144867
0.03 17.576591880967722
0.03 17.57952082479058
0.03 17.582449768613436
0.03 17.585378712436295
0.03 17.588307656259154
0.03 17.59123660008201
0.03 17.594165543904868
0.03 17.597094487727723
0.03 17.600023431550582
0.03 17.60295237537344
0.03 17.6058813191963
0.03 17.608810263019155
0.03 17.61173920684201
0.03 17.61466815066487
0.03 17.617597094487728
0.03 17.620526038310587
0.03 17.623454982133442
0.03 17.626383925956297
0.03 17.629312869779156
0.03 17.632241813602015
0.03 17.635170757424873
0.03 17.638099701247732
0.03 17.641028645070588
0.03 17.643957588893443
0.03 17.6468865327163
0.03 17.64981547653916
0.03 17.65274442036202
0.03 17.655673364184878
0.03 17.65860230800773
0.03 17.66153125183059
0.03 17.664460195653447
0.03 17.667389139476306
0.03 17.670318083299165
0.03 17.67324702712202
0.03 17.676175970944875
0.03 17.679104914767734
0.03 17.682033858590593
0.03 17.68496280241345
0.03 17.687891746236307
0.03 17.690820690059166
0.03 17.69374963388202
0.03 17.69667857770488
0.03 17.69960752152774
0.03 17.702536465350594
0.03 17.705465409173453
0.03 17.708394352996308
0.03 17.711323296819167
0.03 17.714252240642026
0.03 17.71718118446488
0.03 17.72011012828774
0.03 17.7230390721106
0.03 17.725968015933454
0.03 17.728896959756312
0.03 17.731825903579168
0.03 17.734754847402026
0.03 17.737683791224885
0.03 17.74061273504774
0.03 17.7435416788706
0.03 17.746470622693455
0.03 17.749399566516313
0.03 17.752328510339172
0.03 17.75525745416203
0.03 17.758186397984886
0.03 17.76111534180774
0.03 17.7640442856306
0.03 17.76697322945346
0.03 17.769902173276318
0.03 17.772831117099173
0.03 17.775760060922032
0.03 17.778689004744887
0.03 17.781617948567746
0.03 17.784546892390605
0.03 17.787475836213464
0.03 17.79040478003632
0.03 17.793333723859174
0.03 17.796262667682033
0.03 17.79919161150489
0.03 17.80212055532775
0.03 17.80504949915061
0.03 17.807978442973464
0.03 17.81090738679632
0.03 17.81383633061918
0.03 17.816765274442037
0.03 17.819694218264896
0.03 17.82262316208775
0.03 17.825552105910607
0.03 17.828481049733465
0.03 17.831409993556324
0.03 17.834338937379183
0.03 17.837267881202038
0.03 17.840196825024897
0.03 17.843125768847752
0.03 17.84605471267061
0.03 17.84898365649347
0.03 17.851912600316325
0.03 17.854841544139184
0.03 17.85777048796204
0.03 17.860699431784898
0.03 17.863628375607757
0.03 17.866557319430612
0.03 17.86948626325347
0.03 17.87241520707633
0.03 17.875344150899185
0.03 17.878273094722044
0.03 17.8812020385449
0.03 17.884130982367758
0.03 17.887059926190616
0.03 17.889988870013475
0.03 17.89291781383633
0.03 17.895846757659186
0.03 17.898775701482045
0.03 17.901704645304903
0.03 17.904633589127762
0.03 17.907562532950617
0.03 17.910491476773476
0.03 17.91342042059633
0.03 17.91634936441919
0.03 17.91927830824205
0.03 17.922207252064908
0.03 17.925136195887763
0.03 17.92806513971062
0.03 17.930994083533477
0.03 17.933923027356336
0.03 17.936851971179195
0.03 17.93978091500205
0.03 17.942709858824905
0.03 17.945638802647764
0.03 17.948567746470623
0.03 17.95149669029348
0.03 17.95442563411634
0.03 17.957354577939196
0.03 17.96028352176205
0.03 17.96321246558491
0.03 17.96614140940777
0.03 17.969070353230627
0.03 17.971999297053483
0.03 17.974928240876338
0.03 17.977857184699197
0.03 17.980786128522055
0.03 17.983715072344914
0.03 17.98664401616777
0.03 17.989572959990628
0.03 17.992501903813483
0.03 17.995430847636342
0.03 17.9983597914592
0.03 18.001288735282056
0.03 18.004217679104915
0.03 18.00714662292777
0.03 18.01007556675063
0.03 18.013004510573488
0.03 18.015933454396343
0.03 18.018862398219202
0.03 18.02179134204206
0.03 18.024720285864916
0.03 18.027649229687775
0.03 18.03057817351063
0.03 18.03350711733349
0.03 18.036436061156348
0.03 18.039365004979206
0.03 18.04229394880206
0.03 18.045222892624917
0.03 18.048151836447776
0.03 18.051080780270635
0.03 18.054009724093493
0.03 18.05693866791635
0.03 18.059867611739207
0.03 18.062796555562063
0.03 18.06572549938492
0.03 18.06865444320778
0.03 18.07158338703064
0.03 18.074512330853494
0.03 18.07744127467635
0.03 18.08037021849921
0.03 18.083299162322067
0.03 18.086228106144926
0.03 18.08915704996778
0.03 18.092085993790636
0.03 18.095014937613495
0.03 18.097943881436354
0.03 18.100872825259213
0.03 18.10380176908207
0.03 18.106730712904927
0.03 18.109659656727782
0.03 18.11258860055064
0.03 18.1155175443735
0.03 18.11844648819636
0.03 18.121375432019214
0.03 18.124304375842073
0.03 18.127233319664928
0.03 18.130162263487787
0.03 18.133091207310645
0.03 18.1360201511335
0.03 18.13894909495636
0.03 18.141878038779215
0.03 18.144806982602073
0.03 18.147735926424932
0.03 18.150664870247788
0.03 18.153593814070646
0.03 18.156522757893505
0.03 18.15945170171636
0.03 18.16238064553922
0.03 18.165309589362074
0.03 18.168238533184933
0.03 18.171167477007792
0.03 18.174096420830647
0.03 18.177025364653506
0.03 18.17995430847636
0.03 18.18288325229922
0.03 18.18581219612208
0.03 18.188741139944938
0.03 18.191670083767793
0.03 18.19459902759065
0.03 18.197527971413507
0.03 18.200456915236366
0.03 18.203385859059225
0.03 18.20631480288208
0.03 18.20924374670494
0.03 18.212172690527794
0.03 18.215101634350653
0.03 18.21803057817351
0.03 18.22095952199637
0.03 18.223888465819226
0.03 18.22681740964208
0.03 18.22974635346494
0.03 18.2326752972878
0.03 18.235604241110657
0.03 18.238533184933516
0.03 18.241462128756368
0.03 18.244391072579226
0.03 18.247320016402085
0.03 18.250248960224944
0.03 18.253177904047803
0.03 18.256106847870658
0.03 18.259035791693513
0.03 18.261964735516372
0.03 18.26489367933923
0.03 18.26782262316209
0.03 18.270751566984945
0.03 18.273680510807804
0.03 18.27660945463066
0.03 18.279538398453518
0.03 18.282467342276377
0.03 18.285396286099232
0.03 18.28832522992209
0.03 18.291254173744946
0.03 18.294183117567805
0.03 18.297112061390663
0.03 18.30004100521352
0.03 18.302969949036378
0.03 18.305898892859236
0.03 18.30882783668209
0.03 18.31175678050495
0.03 18.314685724327806
0.03 18.317614668150664
0.03 18.320543611973523
0.03 18.32347255579638
0.03 18.326401499619237
0.03 18.329330443442096
0.03 18.33225938726495
0.03 18.33518833108781
0.03 18.33811727491067
0.03 18.341046218733524
0.03 18.343975162556383
0.03 18.346904106379238
0.03 18.349833050202097
0.03 18.352761994024956
0.03 18.35569093784781
0.03 18.35861988167067
0.03 18.361548825493525
0.03 18.364477769316384
0.03 18.367406713139243
0.03 18.3703356569621
0.03 18.373264600784957
0.03 18.376193544607812
0.03 18.37912248843067
0.03 18.38205143225353
0.03 18.38498037607639
0.03 18.387909319899247
0.03 18.390838263722102
0.03 18.393767207544958
0.03 18.396696151367816
0.03 18.399625095190675
0.03 18.402554039013534
0.03 18.40548298283639
0.03 18.408411926659245
0.03 18.411340870482103
0.03 18.414269814304962
0.03 18.41719875812782
0.03 18.420127701950676
0.03 18.423056645773535
0.03 18.42598558959639
0.03 18.42891453341925
0.03 18.431843477242108
0.03 18.434772421064963
0.03 18.437701364887822
0.03 18.440630308710677
0.03 18.443559252533536
0.03 18.446488196356395
0.03 18.44941714017925
0.03 18.45234608400211
0.03 18.455275027824968
0.03 18.458203971647823
0.03 18.46113291547068
0.03 18.464061859293537
0.03 18.466990803116396
0.03 18.469919746939254
0.03 18.472848690762113
0.03 18.47577763458497
0.03 18.478706578407827
0.03 18.481635522230683
0.03 18.48456446605354
0.03 18.4874934098764
0.03 18.490422353699255
0.03 18.493351297522114
0.03 18.49628024134497
0.03 18.499209185167828
0.03 18.502138128990687
0.03 18.505067072813546
0.03 18.5079960166364
0.03 18.510924960459256
0.03 18.513853904282115
0.03 18.516782848104974
0.03 18.519711791927833
0.03 18.522640735750688
0.03 18.525569679573543
0.03 18.528498623396402
0.03 18.53142756721926
0.03 18.53435651104212
0.03 18.53728545486498
0.03 18.540214398687834
0.03 18.54314334251069
0.03 18.546072286333548
0.03 18.549001230156406
0.03 18.551930173979265
0.03 18.55485911780212
0.03 18.557788061624976
0.03 18.560717005447835
0.03 18.563645949270693
0.03 18.566574893093552
0.03 18.569503836916407
0.03 18.572432780739266
0.03 18.57536172456212
0.03 18.57829066838498
0.03 18.58121961220784
0.03 18.584148556030694
0.03 18.587077499853553
0.03 18.59000644367641
0.03 18.592935387499267
0.03 18.595864331322126
0.03 18.59879327514498
0.03 18.60172221896784
0.03 18.6046511627907
0.03 18.607580106613554
0.03 18.610509050436413
0.03 18.61343799425927
0.03 18.616366938082127
0.03 18.619295881904986
0.03 18.622224825727844
0.03 18.6251537695507
0.03 18.62808271337356
0.03 18.631011657196414
0.03 18.633940601019273
0.03 18.63686954484213
0.03 18.639798488664987
0.03 18.642727432487845
0.03 18.6456563763107
0.03 18.64858532013356
0.03 18.651514263956418
0.03 18.654443207779277
0.03 18.657372151602132
0.03 18.660301095424987
0.03 18.663230039247846
0.03 18.666158983070705
0.03 18.669087926893564
0.03 18.67201687071642
0.03 18.674945814539274
0.03 18.677874758362133
0.03 18.680803702184992
0.03 18.68373264600785
0.03 18.68666158983071
0.03 18.689590533653565
0.03 18.69251947747642
0.03 18.69544842129928
0.03 18.698377365122138
0.03 18.701306308944996
0.03 18.70423525276785
0.03 18.70716419659071
0.03 18.710093140413566
0.03 18.713022084236425
0.03 18.715951028059283
0.03 18.71887997188214
0.03 18.721808915704997
0.03 18.724737859527853
0.03 18.72766680335071
0.03 18.73059574717357
0.03 18.733524690996425
0.03 18.736453634819284
0.03 18.739382578642143
0.03 18.742311522465
0.03 18.745240466287857
0.03 18.748169410110712
0.03 18.75109835393357
0.03 18.75402729775643
0.03 18.756956241579285
0.03 18.759885185402144
0.03 18.762814129225003
0.03 18.765743073047858
0.03 18.768672016870717
0.03 18.771600960693576
0.03 18.77452990451643
0.03 18.77745884833929
0.03 18.780387792162145
0.03 18.783316735985004
0.03 18.786245679807863
0.03 18.789174623630718
0.03 18.792103567453577
0.03 18.795032511276432
0.03 18.79796145509929
0.03 18.80089039892215
0.03 18.803819342745008
0.03 18.806748286567863
0.03 18.80967723039072
0.03 18.812606174213578
0.03 18.815535118036436
0.03 18.818464061859295
0.03 18.821393005682154
0.03 18.824321949505006
0.03 18.827250893327864
0.03 18.830179837150723
0.03 18.833108780973582
0.03 18.83603772479644
0.03 18.838966668619296
0.03 18.84189561244215
0.03 18.84482455626501
0.03 18.84775350008787
0.03 18.850682443910728
0.03 18.853611387733583
0.03 18.85654033155644
0.03 18.859469275379297
0.03 18.862398219202156
0.03 18.865327163025015
0.03 18.86825610684787
0.03 18.87118505067073
0.03 18.874113994493584
0.03 18.877042938316443
0.03 18.8799718821393
0.03 18.882900825962157
0.03 18.885829769785015
0.03 18.888758713607874
0.03 18.89168765743073
0.03 18.89461660125359
0.03 18.897545545076447
0.03 18.900474488899302
0.03 18.90340343272216
0.03 18.906332376545016
0.03 18.909261320367875
0.03 18.912190264190734
0.03 18.91511920801359
0.03 18.918048151836448
0.03 18.920977095659307
0.03 18.923906039482162
0.03 18.92683498330502
0.03 18.929763927127876
0.03 18.932692870950735
0.03 18.935621814773594
0.03 18.93855075859645
0.03 18.941479702419308
0.03 18.944408646242163
0.03 18.947337590065022
0.03 18.95026653388788
0.03 18.95319547771074
0.03 18.956124421533595
0.03 18.95905336535645
0.03 18.96198230917931
0.03 18.964911253002168
0.03 18.967840196825026
0.03 18.970769140647885
0.03 18.97369808447074
0.03 18.976627028293596
0.03 18.979555972116454
0.03 18.982484915939313
0.03 18.985413859762172
0.03 18.988342803585027
0.03 18.991271747407882
0.03 18.99420069123074
0.03 18.9971296350536
0.03 19.00005857887646
0.03 19.002987522699314
0.03 19.005916466522173
0.03 19.008845410345028
0.03 19.011774354167887
0.03 19.014703297990746
0.03 19.0176322418136
0.03 19.02056118563646
0.03 19.023490129459315
0.03 19.026419073282174
0.03 19.029348017105033
0.03 19.03227696092789
0.03 19.035205904750747
0.03 19.038134848573605
0.03 19.04106379239646
0.03 19.04399273621932
0.03 19.04692168004218
0.03 19.049850623865034
0.03 19.052779567687892
0.03 19.05570851151075
0.03 19.058637455333606
0.03 19.061566399156465
0.03 19.06449534297932
0.03 19.06742428680218
0.03 19.070353230625038
0.03 19.073282174447893
0.03 19.076211118270752
0.03 19.079140062093607
0.03 19.082069005916466
0.03 19.084997949739325
0.03 19.087926893562184
0.03 19.09085583738504
0.03 19.093784781207894
0.03 19.096713725030753
0.03 19.099642668853612
0.03 19.10257161267647
0.03 19.105500556499326
0.03 19.10842950032218
0.03 19.11135844414504
0.03 19.1142873879679
0.03 19.117216331790758
0.03 19.120145275613616
0.03 19.12307421943647
0.03 19.126003163259327
0.03 19.128932107082186
0.03 19.131861050905044
0.03 19.134789994727903
0.03 19.13771893855076
0.03 19.140647882373614
0.03 19.143576826196472
0.03 19.14650577001933
0.03 19.14943471384219
0.03 19.152363657665045
0.03 19.155292601487904
0.03 19.15822154531076
0.03 19.161150489133618
0.03 19.164079432956477
0.03 19.167008376779332
0.03 19.16993732060219
0.03 19.172866264425046
0.03 19.175795208247905
0.03 19.178724152070764
0.03 19.181653095893623
0.03 19.184582039716478
0.03 19.187510983539337
0.03 19.190439927362192
0.03 19.19336887118505
0.03 19.19629781500791
0.03 19.199226758830765
0.03 19.202155702653624
0.03 19.205084646476482
0.03 19.208013590299338
0.03 19.210942534122196
0.03 19.21387147794505
0.03 19.21680042176791
0.03 19.21972936559077
0.03 19.222658309413625
0.03 19.225587253236483
0.03 19.22851619705934
0.03 19.231445140882197
0.03 19.234374084705056
0.03 19.237303028527915
0.03 19.24023197235077
0.03 19.243160916173625
0.03 19.246089859996484
0.03 19.249018803819343
0.03 19.251947747642202
0.03 19.254876691465057
0.03 19.257805635287912
0.03 19.26073457911077
0.03 19.26366352293363
0.03 19.26659246675649
0.03 19.269521410579348
0.03 19.272450354402203
0.03 19.275379298225058
0.03 19.278308242047917
0.03 19.281237185870776
0.03 19.284166129693634
0.03 19.28709507351649
0.03 19.29002401733935
0.03 19.292952961162204
0.03 19.295881904985063
0.03 19.29881084880792
0.03 19.301739792630777
0.03 19.304668736453635
0.03 19.30759768027649
0.03 19.31052662409935
0.03 19.313455567922208
0.03 19.316384511745067
0.03 19.319313455567922
0.03 19.32224239939078
0.03 19.325171343213636
0.03 19.328100287036495
0.03 19.331029230859354
0.03 19.33395817468221
0.03 19.336887118505068
0.03 19.339816062327923
0.03 19.342745006150782
0.03 19.34567394997364
0.03 19.348602893796496
0.03 19.351531837619355
0.03 19.354460781442214
0.03 19.35738972526507
0.03 19.360318669087928
0.03 19.363247612910783
0.03 19.36617655673364
0.03 19.3691055005565
0.03 19.372034444379356
0.03 19.374963388202215
0.03 19.37789233202507
0.03 19.38082127584793
0.03 19.383750219670787
0.03 19.386679163493646
0.03 19.3896081073165
0.03 19.392537051139357
0.03 19.395465994962215
0.03 19.398394938785074
0.03 19.401323882607933
0.03 19.404252826430792
0.03 19.407181770253644
0.03 19.410110714076502
0.03 19.41303965789936
0.03 19.41596860172222
0.03 19.41889754554508
0.03 19.421826489367934
0.03 19.42475543319079
0.03 19.427684377013648
0.03 19.430613320836507
0.03 19.433542264659366
0.03 19.43647120848222
0.03 19.43940015230508
0.03 19.442329096127935
0.03 19.445258039950794
0.03 19.448186983773653
0.03 19.451115927596508
0.03 19.454044871419367
0.03 19.456973815242222
0.03 19.45990275906508
0.03 19.46283170288794
0.03 19.465760646710798
0.03 19.468689590533653
0.03 19.471618534356512
0.03 19.474547478179367
0.03 19.477476422002226
0.03 19.480405365825085
0.03 19.48333430964794
0.03 19.4862632534708
0.03 19.489192197293654
0.03 19.492121141116513
0.03 19.495050084939372
0.03 19.497979028762227
0.03 19.500907972585086
0.03 19.503836916407945
0.03 19.5067658602308
0.03 19.50969480405366
0.03 19.512623747876514
0.03 19.515552691699373
0.03 19.51848163552223
0.03 19.521410579345087
0.03 19.524339523167946
0.03 19.5272684669908
0.03 19.53019741081366
0.03 19.53312635463652
0.03 19.536055298459377
0.03 19.538984242282233
0.03 19.541913186105088
0.03 19.544842129927947
0.03 19.547771073750805
0.03 19.550700017573664
0.03 19.553628961396523
0.03 19.55655790521938
0.03 19.559486849042234
0.03 19.562415792865092
0.03 19.56534473668795
0.03 19.56827368051081
0.03 19.571202624333665
0.03 19.57413156815652
0.03 19.57706051197938
0.03 19.579989455802238
0.03 19.582918399625097
0.03 19.585847343447952
0.03 19.58877628727081
0.03 19.591705231093666
0.03 19.594634174916525
0.03 19.597563118739384
0.03 19.600492062562243
0.03 19.603421006385098
0.03 19.606349950207953
0.03 19.609278894030812
0.03 19.61220783785367
0.03 19.61513678167653
0.03 19.618065725499385
0.03 19.620994669322243
0.03 19.6239236131451
0.03 19.626852556967957
0.03 19.629781500790816
0.03 19.63271044461367
0.03 19.63563938843653
0.03 19.63856833225939
0.03 19.641497276082244
0.03 19.644426219905103
0.03 19.64735516372796
0.03 19.650284107550817
0.03 19.653213051373676
0.03 19.65614199519653
0.03 19.65907093901939
0.03 19.661999882842245
0.03 19.664928826665104
0.03 19.667857770487963
0.03 19.67078671431082
0.03 19.673715658133677
0.03 19.676644601956532
0.03 19.67957354577939
0.03 19.68250248960225
0.03 19.68543143342511
0.03 19.688360377247964
0.03 19.69128932107082
0.03 19.694218264893678
0.03 19.697147208716537
0.03 19.700076152539395
0.03 19.703005096362254
0.03 19.70593404018511
0.03 19.708862984007965
0.03 19.711791927830824
0.03 19.714720871653682
0.03 19.71764981547654
0.03 19.720578759299396
0.03 19.72350770312225
0.03 19.72643664694511
0.03 19.72936559076797
0.03 19.732294534590828
0.03 19.735223478413687
0.03 19.738152422236542
0.03 19.741081366059397
0.03 19.744010309882256
0.03 19.746939253705115
0.03 19.749868197527974
0.03 19.75279714135083
0.03 19.755726085173684
0.03 19.758655028996543
0.03 19.761583972819402
0.03 19.76451291664226
0.03 19.767441860465116
0.03 19.770370804287975
0.03 19.77329974811083
0.03 19.77622869193369
0.03 19.779157635756548
0.03 19.782086579579403
0.03 19.78501552340226
0.03 19.78794446722512
0.03 19.790873411047976
0.03 19.793802354870834
0.03 19.79673129869369
0.03 19.79966024251655
0.03 19.802589186339407
0.03 19.805518130162262
0.03 19.80844707398512
0.03 19.811376017807977
0.03 19.814304961630835
0.03 19.817233905453694
0.03 19.820162849276553
0.03 19.823091793099408
0.03 19.826020736922263
0.03 19.828949680745122
0.03 19.83187862456798
0.03 19.83480756839084
0.03 19.837736512213695
0.03 19.84066545603655
0.03 19.84359439985941
0.03 19.846523343682268
0.03 19.849452287505127
0.03 19.852381231327985
0.03 19.85531017515084
0.03 19.858239118973696
0.03 19.861168062796555
0.03 19.864097006619414
0.03 19.867025950442272
0.03 19.869954894265128
0.03 19.872883838087986
0.03 19.87581278191084
0.03 19.8787417257337
0.03 19.88167066955656
0.03 19.884599613379418
0.03 19.887528557202273
0.03 19.89045750102513
0.03 19.893386444847987
0.03 19.896315388670846
0.03 19.899244332493705
0.03 19.90217327631656
0.03 19.90510222013942
0.03 19.908031163962274
0.03 19.910960107785133
0.03 19.913889051607992
0.03 19.916817995430847
0.03 19.919746939253706
0.03 19.92267588307656
0.03 19.92560482689942
0.03 19.92853377072228
0.03 19.931462714545134
0.03 19.934391658367993
0.03 19.93732060219085
0.03 19.940249546013707
0.03 19.943178489836566
0.03 19.94610743365942
0.03 19.94903637748228
0.03 19.95196532130514
0.03 19.954894265127994
0.03 19.957823208950852
0.03 19.960752152773708
0.03 19.963681096596567
0.03 19.966610040419425
0.03 19.969538984242284
0.03 19.97246792806514
0.03 19.975396871887995
0.03 19.978325815710853
0.03 19.981254759533712
0.03 19.98418370335657
0.03 19.98711264717943
0.03 19.99004159100228
0.03 19.99297053482514
0.03 19.995899478648
0.03 19.998828422470858
0.03 20.001757366293717
0.03 20.004686310116572
0.03 20.007615253939427
0.03 20.010544197762286
0.03 20.013473141585145
0.03 20.016402085408004
0.03 20.019331029230862
0.03 20.022259973053718
0.03 20.025188916876573
0.03 20.02811786069943
0.03 20.03104680452229
0.03 20.03397574834515
0.03 20.036904692168005
0.03 20.03983363599086
0.03 20.04276257981372
0.03 20.045691523636577
0.03 20.048620467459436
0.03 20.05154941128229
0.03 20.05447835510515
0.03 20.057407298928005
0.03 20.060336242750864
0.03 20.063265186573723
0.03 20.06619413039658
0.03 20.069123074219437
0.03 20.072052018042292
0.03 20.07498096186515
0.03 20.07790990568801
0.03 20.080838849510865
0.03 20.083767793333724
0.03 20.086696737156583
0.03 20.089625680979438
0.03 20.092554624802297
0.03 20.095483568625152
0.03 20.09841251244801
0.03 20.10134145627087
0.03 20.104270400093725
0.03 20.107199343916584
0.03 20.11012828773944
0.03 20.113057231562298
0.03 20.115986175385157
0.03 20.118915119208015
0.03 20.12184406303087
0.03 20.124773006853726
0.03 20.127701950676585
0.03 20.130630894499443
0.03 20.133559838322302
0.03 20.13648878214516
0.03 20.139417725968016
0.03 20.14234666979087
0.03 20.14527561361373
0.03 20.14820455743659
0.03 20.151133501259448
0.03 20.154062445082303
0.03 20.15699138890516
0.03 20.159920332728017
0.03 20.162849276550876
0.03 20.165778220373735
0.03 20.168707164196594
0.03 20.17163610801945
0.03 20.174565051842304
0.03 20.177493995665163
0.03 20.18042293948802
0.03 20.18335188331088
0.03 20.186280827133736
0.03 20.18920977095659
0.03 20.19213871477945
0.03 20.19506765860231
0.03 20.197996602425167
0.03 20.200925546248023
0.03 20.20385449007088
0.03 20.206783433893737
0.03 20.209712377716595
0.03 20.212641321539454
0.03 20.21557026536231
0.03 20.21849920918517
0.03 20.221428153008027
0.03 20.224357096830882
0.03 20.22728604065374
0.03 20.230214984476596
0.03 20.233143928299455
0.03 20.236072872122314
0.03 20.23900181594517
0.03 20.241930759768028
0.03 20.244859703590883
0.03 20.247788647413742
0.03 20.2507175912366
0.03 20.25364653505946
0.03 20.256575478882315
0.03 20.25950442270517
0.03 20.26243336652803
0.03 20.265362310350888
0.03 20.268291254173747
0.03 20.271220197996602
0.03 20.274149141819457
0.03 20.277078085642316
0.03 20.280007029465175
0.03 20.282935973288033
0.03 20.285864917110892
0.03 20.288793860933747
0.03 20.291722804756603
0.03 20.29465174857946
0.03 20.29758069240232
0.03 20.30050963622518
0.03 20.303438580048034
0.03 20.30636752387089
0.03 20.30929646769375
0.03 20.312225411516607
0.03 20.315154355339466
0.03 20.318083299162325
0.03 20.32101224298518
0.03 20.323941186808035
0.03 20.326870130630894
0.03 20.329799074453753
0.03 20.33272801827661
0.03 20.335656962099467
0.03 20.338585905922322
0.03 20.34151484974518
0.03 20.34444379356804
0.03 20.3473727373909
0.03 20.350301681213754
0.03 20.353230625036613
0.03 20.356159568859468
0.03 20.359088512682327
0.03 20.362017456505185
0.03 20.36494640032804
0.03 20.3678753441509
0.03 20.37080428797376
0.03 20.373733231796614
0.03 20.376662175619472
0.03 20.379591119442328
0.03 20.382520063265186
0.03 20.385449007088045
0.03 20.3883779509109
0.03 20.39130689473376
0.03 20.394235838556614
0.03 20.397164782379473
0.03 20.400093726202332
0.03 20.40302267002519
0.03 20.405951613848046
0.03 20.4088805576709
0.03 20.41180950149376
0.03 20.41473844531662
0.03 20.417667389139478
0.03 20.420596332962333
0.03 20.42352527678519
0.03 20.426454220608047
0.03 20.429383164430906
0.03 20.432312108253765
0.03 20.435241052076623
0.03 20.43816999589948
0.03 20.441098939722334
0.03 20.444027883545193
0.03 20.44695682736805
0.03 20.44988577119091
0.03 20.452814715013766
0.03 20.455743658836624
0.03 20.45867260265948
0.03 20.46160154648234
0.03 20.464530490305197
0.03 20.467459434128056
0.03 20.47038837795091
0.03 20.473317321773767
0.03 20.476246265596625
0.03 20.479175209419484
0.03 20.482104153242343
0.03 20.485033097065198
0.03 20.487962040888057
0.03 20.490890984710912
0.03 20.49381992853377
0.03 20.49674887235663
0.03 20.499677816179485
0.03 20.502606760002344
0.03 20.5055357038252
0.03 20.508464647648058
0.03 20.511393591470917
0.03 20.514322535293772
0.03 20.51725147911663
0.03 20.52018042293949
0.03 20.523109366762345
0.03 20.526038310585204
0.03 20.52896725440806
0.03 20.531896198230918
0.03 20.534825142053776
0.03 20.53775408587663
0.03 20.54068302969949
0.03 20.543611973522346
0.03 20.546540917345204
0.03 20.549469861168063
0.03 20.552398804990922
0.03 20.555327748813777
0.03 20.558256692636633
0.03 20.56118563645949
0.03 20.56411458028235
0.03 20.56704352410521
0.03 20.569972467928068
0.03 20.57290141175092
0.03 20.57583035557378
0.03 20.578759299396637
0.03 20.581688243219496
0.03 20.584617187042355
0.03 20.58754613086521
0.03 20.590475074688065
0.03 20.593404018510924
0.03 20.596332962333783
0.03 20.59926190615664
0.03 20.6021908499795
0.03 20.605119793802356
0.03 20.60804873762521
0.03 20.61097768144807
0.03 20.61390662527093
0.03 20.616835569093787
0.03 20.619764512916642
0.03 20.622693456739498
0.03 20.625622400562357
0.03 20.628551344385215
0.03 20.631480288208074
0.03 20.63440923203093
0.03 20.637338175853788
0.03 20.640267119676643
0.03 20.643196063499502
0.03 20.64612500732236
0.03 20.649053951145216
0.03 20.651982894968075
0.03 20.65491183879093
0.03 20.65784078261379
0.03 20.660769726436648
0.03 20.663698670259503
0.03 20.666627614082362
0.03 20.66955655790522
0.03 20.672485501728076
0.03 20.675414445550935
0.03 20.67834338937379
0.03 20.68127233319665
0.03 20.684201277019508
0.03 20.687130220842363
0.03 20.69005916466522
0.03 20.692988108488077
0.03 20.695917052310936
0.03 20.698845996133795
0.03 20.701774939956653
0.03 20.70470388377951
0.03 20.707632827602364
0.03 20.710561771425223
0.03 20.71349071524808
0.03 20.71641965907094
0.03 20.7193486028938
0.03 20.722277546716654
0.03 20.72520649053951
0.03 20.72813543436237
0.03 20.731064378185227
0.03 20.733993322008086
0.03 20.73692226583094
0.03 20.739851209653796
0.03 20.742780153476655
0.03 20.745709097299514
0.03 20.748638041122373
0.03 20.75156698494523
0.03 20.754495928768087
0.03 20.757424872590942
0.03 20.7603538164138
0.03 20.76328276023666
0.03 20.76621170405952
0.03 20.769140647882374
0.03 20.77206959170523
0.03 20.774998535528088
0.03 20.777927479350947
0.03 20.780856423173805
0.03 20.78378536699666
0.03 20.78671431081952
0.03 20.789643254642375
0.03 20.792572198465233
0.03 20.795501142288092
0.03 20.798430086110947
0.03 20.801359029933806
0.03 20.804287973756665
0.03 20.80721691757952
0.03 20.81014586140238
0.03 20.813074805225234
0.03 20.816003749048093
0.03 20.818932692870952
0.03 20.821861636693807
0.03 20.824790580516666
0.03 20.82771952433952
0.03 20.83064846816238
0.03 20.83357741198524
0.03 20.836506355808098
0.03 20.839435299630953
0.03 20.842364243453808
0.03 20.845293187276667
0.03 20.848222131099526
0.03 20.851151074922385
0.03 20.85408001874524
0.03 20.8570089625681
0.03 20.859937906390954
0.03 20.862866850213813
0.03 20.86579579403667
0.03 20.86872473785953
0.03 20.871653681682385
0.03 20.87458262550524
0.03 20.8775115693281
0.03 20.88044051315096
0.03 20.883369456973817
0.03 20.886298400796672
0.03 20.889227344619528
0.03 20.892156288442386
0.03 20.895085232265245
0.03 20.898014176088104
0.03 20.900943119910963
0.03 20.903872063733818
0.03 20.906801007556673
0.03 20.909729951379532
0.03 20.91265889520239
0.03 20.91558783902525
0.03 20.918516782848105
0.03 20.92144572667096
0.03 20.92437467049382
0.03 20.927303614316678
0.03 20.930232558139537
0.03 20.933161501962392
0.03 20.93609044578525
0.03 20.939019389608106
0.03 20.941948333430965
0.03 20.944877277253823
0.03 20.94780622107668
0.03 20.950735164899537
0.03 20.953664108722396
0.03 20.95659305254525
0.03 20.95952199636811
0.03 20.962450940190966
0.03 20.965379884013824
0.03 20.968308827836683
0.03 20.97123777165954
0.03 20.974166715482397
0.03 20.977095659305252
0.03 20.98002460312811
0.03 20.98295354695097
0.03 20.98588249077383
0.03 20.988811434596684
0.03 20.99174037841954
0.03 20.994669322242398
0.03 20.997598266065257
0.03 21.000527209888116
0.03 21.00345615371097
0.03 21.00638509753383
0.03 21.009314041356685
0.03 21.012242985179544
0.03 21.015171929002403
0.03 21.01810087282526
0.03 21.021029816648117
0.03 21.023958760470972
0.03 21.02688770429383
0.03 21.02981664811669
0.03 21.03274559193955
0.03 21.035674535762404
0.03 21.038603479585262
0.03 21.041532423408118
0.03 21.044461367230976
0.03 21.047390311053835
0.03 21.050319254876694
0.03 21.05324819869955
0.03 21.056177142522404
0.03 21.059106086345263
0.03 21.062035030168122
0.03 21.06496397399098
0.03 21.067892917813836
0.03 21.070821861636695
0.03 21.07375080545955
0.03 21.07667974928241
0.03 21.079608693105268
0.03 21.082537636928123
0.03 21.085466580750982
0.03 21.088395524573837
0.03 21.091324468396696
0.03 21.094253412219555
0.03 21.09718235604241
0.03 21.10011129986527
0.03 21.103040243688127
0.03 21.105969187510983
0.03 21.10889813133384
0.03 21.111827075156697
0.03 21.114756018979556
0.03 21.117684962802414
0.03 21.12061390662527
0.03 21.12354285044813
0.03 21.126471794270984
0.03 21.129400738093842
0.03 21.1323296819167
0.03 21.13525862573956
0.03 21.138187569562415
0.03 21.141116513385274
0.03 21.14404545720813
0.03 21.146974401030988
0.03 21.149903344853847
0.03 21.152832288676706
0.03 21.15576123249956
0.03 21.158690176322416
0.03 21.161619120145275
0.03 21.164548063968134
0.03 21.167477007790993
0.03 21.170405951613848
0.03 21.173334895436703
0.03 21.176263839259562
0.03 21.17919278308242
0.03 21.18212172690528
0.03 21.18505067072814
0.04 21.187979614550994
0.04 21.19090855837385
0.04 21.193837502196708
0.04 21.196766446019566
0.04 21.199695389842425
0.04 21.20262433366528
0.04 21.205553277488136
0.04 21.208482221310994
0.04 21.211411165133853
0.04 21.214340108956712
0.04 21.217269052779567
0.04 21.220197996602426
0.04 21.22312694042528
0.04 21.22605588424814
0.04 21.228984828071
0.04 21.231913771893854
0.04 21.234842715716713
0.04 21.23777165953957
0.04 21.240700603362427
0.04 21.243629547185286
0.04 21.24655849100814
0.04 21.249487434831
0.04 21.25241637865386
0.04 21.255345322476714
0.04 21.258274266299573
0.04 21.261203210122428
0.04 21.264132153945287
0.04 21.267061097768146
0.04 21.269990041591
0.04 21.27291898541386
0.04 21.275847929236715
0.04 21.278776873059574
0.04 21.281705816882432
0.04 21.28463476070529
0.04 21.287563704528147
0.04 21.290492648351005
0.04 21.29342159217386
0.04 21.29635053599672
0.04 21.299279479819578
0.04 21.302208423642437
0.04 21.305137367465292
0.04 21.308066311288147
0.04 21.310995255111006
0.04 21.313924198933865
0.04 21.316853142756724
0.04 21.31978208657958
0.04 21.322711030402434
0.04 21.325639974225293
0.04 21.328568918048152
0.04 21.33149786187101
0.04 21.33442680569387
0.04 21.337355749516725
0.04 21.34028469333958
0.04 21.34321363716244
0.04 21.346142580985298
0.04 21.349071524808156
0.04 21.35200046863101
0.04 21.354929412453867
0.04 21.357858356276726
0.04 21.360787300099584
0.04 21.363716243922443
0.04 21.3666451877453
0.04 21.369574131568157
0.04 21.372503075391013
0.04 21.37543201921387
0.04 21.37836096303673
0.04 21.381289906859585
0.04 21.384218850682444
0.04 21.387147794505303
0.04 21.39007673832816
0.04 21.393005682151017
0.04 21.395934625973872
0.04 21.39886356979673
0.04 21.40179251361959
0.04 21.404721457442445
0.04 21.407650401265304
0.04 21.41057934508816
0.04 21.413508288911018
0.04 21.416437232733877
0.04 21.419366176556736
0.04 21.42229512037959
0.04 21.42522406420245
0.04 21.428153008025305
0.04 21.431081951848164
0.04 21.434010895671022
0.04 21.436939839493878
0.04 21.439868783316737
0.04 21.44279772713959
0.04 21.44572667096245
0.04 21.44865561478531
0.04 21.451584558608168
0.04 21.454513502431023
0.04 21.45744244625388
0.04 21.460371390076737
0.04 21.463300333899596
0.04 21.466229277722455
0.04 21.46915822154531
0.04 21.472087165368166
0.04 21.475016109191024
0.04 21.477945053013883
0.04 21.480873996836742
0.04 21.4838029406596
0.04 21.486731884482456
0.04 21.48966082830531
0.04 21.49258977212817
0.04 21.49551871595103
0.04 21.498447659773888
0.04 21.501376603596743
0.04 21.504305547419598
0.04 21.507234491242457
0.04 21.510163435065316
0.04 21.513092378888174
0.04 21.51602132271103
0.04 21.51895026653389
0.04 21.521879210356744
0.04 21.524808154179603
0.04 21.52773709800246
0.04 21.530666041825317
0.04 21.533594985648175
0.04 21.536523929471034
0.04 21.53945287329389
0.04 21.54238181711675
0.04 21.545310760939604
0.04 21.548239704762462
0.04 21.55116864858532
0.04 21.554097592408176
0.04 21.557026536231035
0.04 21.559955480053894
0.04 21.56288442387675
0.04 21.565813367699608
0.04 21.568742311522467
0.04 21.571671255345322
0.04 21.57460019916818
0.04 21.577529142991036
0.04 21.580458086813895
0.04 21.583387030636754
0.04 21.58631597445961
0.04 21.589244918282468
0.04 21.592173862105323
0.04 21.59510280592818
0.04 21.59803174975104
0.04 21.6009606935739
0.04 21.603889637396755
0.04 21.60681858121961
0.04 21.60974752504247
0.04 21.612676468865327
0.04 21.615605412688186
0.04 21.61853435651104
0.04 21.6214633003339
0.04 21.624392244156756
0.04 21.627321187979614
0.04 21.630250131802473
0.04 21.633179075625332
0.04 21.636108019448187
0.04 21.639036963271042
0.04 21.6419659070939
0.04 21.64489485091676
0.04 21.64782379473962
0.04 21.650752738562474
0.04 21.653681682385333
0.04 21.656610626208188
0.04 21.659539570031047
0.04 21.662468513853906
0.04 21.66539745767676
0.04 21.66832640149962
0.04 21.671255345322475
0.04 21.674184289145334
0.04 21.677113232968193
0.04 21.680042176791048
0.04 21.682971120613907
0.04 21.685900064436765
0.04 21.68882900825962
0.04 21.69175795208248
0.04 21.694686895905335
0.04 21.697615839728194
0.04 21.700544783551052
0.04 21.703473727373908
0.04 21.706402671196766
0.04 21.709331615019625
0.04 21.71226055884248
0.04 21.71518950266534
0.04 21.718118446488198
0.04 21.721047390311053
0.04 21.723976334133912
0.04 21.726905277956767
0.04 21.729834221779626
0.04 21.732763165602485
0.04 21.735692109425344
0.04 21.7386210532482
0.04 21.741549997071054
0.04 21.744478940893913
0.04 21.74740788471677
0.04 21.75033682853963
0.04 21.753265772362486
0.04 21.75619471618534
0.04 21.7591236600082
0.04 21.76205260383106
0.04 21.764981547653917
0.04 21.767910491476776
0.04 21.77083943529963
0.04 21.773768379122487
0.04 21.776697322945346
0.04 21.779626266768204
0.04 21.782555210591063
0.04 21.78548415441392
0.04 21.788413098236774
0.04 21.791342042059632
0.04 21.79427098588249
0.04 21.79719992970535
0.04 21.800128873528205
0.04 21.803057817351064
0.04 21.80598676117392
0.04 21.808915704996778
0.04 21.811844648819637
0.04 21.814773592642492
0.04 21.81770253646535
0.04 21.820631480288206
0.04 21.823560424111065
0.04 21.826489367933924
0.04 21.82941831175678
0.04 21.832347255579638
0.04 21.835276199402497
0.04 21.838205143225352
0.04 21.84113408704821
0.04 21.84406303087107
0.04 21.846991974693925
0.04 21.849920918516784
0.04 21.85284986233964
0.04 21.855778806162498
0.04 21.858707749985356
0.04 21.86163669380821
0.04 21.86456563763107
0.04 21.86749458145393
0.04 21.870423525276784
0.04 21.873352469099643
0.04 21.8762814129225
0.04 21.879210356745357
0.04 21.882139300568216
0.04 21.885068244391075
0.04 21.88799718821393
0.04 21.890926132036785
0.04 21.893855075859644
0.04 21.896784019682503
0.04 21.899712963505362
0.04 21.902641907328217
0.04 21.905570851151072
0.04 21.90849979497393
0.04 21.91142873879679
0.04 21.91435768261965
0.04 21.917286626442507
0.04 21.920215570265363
0.04 21.923144514088218
0.04 21.926073457911077
0.04 21.929002401733936
0.04 21.931931345556794
0.04 21.93486028937965
0.04 21.937789233202505
0.04 21.940718177025364
0.04 21.943647120848222
0.04 21.94657606467108
0.04 21.949505008493936
0.04 21.952433952316795
0.04 21.95536289613965
0.04 21.95829183996251
0.04 21.961220783785368
0.04 21.964149727608223
0.04 21.967078671431082
0.04 21.97000761525394
0.04 21.972936559076796
0.04 21.975865502899655
0.04 21.97879444672251
0.04 21.98172339054537
0.04 21.984652334368228
0.04 21.987581278191083
0.04 21.990510222013942
0.04 21.9934391658368
0.04 21.996368109659656
0.04 21.999297053482515
0.04 22.002225997305374
0.04 22.00515494112823
0.04 22.008083884951088
0.04 22.011012828773943
0.04 22.0139417725968
0.04 22.01687071641966
0.04 22.019799660242516
0.04 22.022728604065374
0.04 22.02565754788823
0.04 22.02858649171109
0.04 22.031515435533947
0.04 22.034444379356806
0.04 22.03737332317966
0.04 22.040302267002517
0.04 22.043231210825375
0.04 22.046160154648234
0.04 22.049089098471093
0.04 22.05201804229395
0.04 22.054946986116803
0.04 22.057875929939662
0.04 22.06080487376252
0.04 22.06373381758538
0.04 22.06666276140824
0.04 22.069591705231094
0.04 22.07252064905395
0.04 22.075449592876808
0.04 22.078378536699667
0.04 22.081307480522526
0.04 22.08423642434538
0.04 22.087165368168236
0.04 22.090094311991095
0.04 22.093023255813954
0.04 22.095952199636812
0.04 22.098881143459668
0.04 22.101810087282526
0.04 22.10473903110538
0.04 22.10766797492824
0.04 22.1105969187511
0.04 22.113525862573955
0.04 22.116454806396813
0.04 22.119383750219672
0.04 22.122312694042527
0.04 22.125241637865386
0.04 22.128170581688245
0.04 22.1310995255111
0.04 22.13402846933396
0.04 22.136957413156814
0.04 22.139886356979673
0.04 22.142815300802532
0.04 22.145744244625387
0.04 22.148673188448246
0.04 22.151602132271105
0.04 22.15453107609396
0.04 22.15746001991682
0.04 22.160388963739674
0.04 22.163317907562533
0.04 22.16624685138539
0.04 22.169175795208247
0.04 22.172104739031106
0.04 22.17503368285396
0.04 22.17796262667682
0.04 22.18089157049968
0.04 22.183820514322537
0.04 22.186749458145393
0.04 22.189678401968248
0.04 22.192607345791107
0.04 22.195536289613965
0.04 22.198465233436824
0.04 22.20139417725968
0.04 22.20432312108254
0.04 22.207252064905393
0.04 22.210181008728252
0.04 22.21310995255111
0.04 22.21603889637397
0.04 22.218967840196825
0.04 22.22189678401968
0.04 22.22482572784254
0.04 22.227754671665398
0.04 22.230683615488257
0.04 22.233612559311112
0.04 22.23654150313397
0.04 22.239470446956826
0.04 22.242399390779685
0.04 22.245328334602544
0.04 22.2482572784254
0.04 22.251186222248258
0.04 22.254115166071113
0.04 22.25704410989397
0.04 22.25997305371683
0.04 22.26290199753969
0.04 22.265830941362545
0.04 22.268759885185403
0.04 22.27168882900826
0.04 22.274617772831117
0.04 22.277546716653976
0.04 22.28047566047683
0.04 22.28340460429969
0.04 22.286333548122546
0.04 22.289262491945404
0.04 22.292191435768263
0.04 22.29512037959112
0.04 22.298049323413977
0.04 22.300978267236836
0.04 22.30390721105969
0.04 22.30683615488255
0.04 22.309765098705405
0.04 22.312694042528264
0.04 22.315622986351123
0.04 22.31855193017398
0.04 22.321480873996837
0.04 22.324409817819692
0.04 22.32733876164255
0.04 22.33026770546541
0.04 22.33319664928827
0.04 22.336125593111124
0.04 22.33905453693398
0.04 22.341983480756838
0.04 22.344912424579697
0.04 22.347841368402555
0.04 22.350770312225414
0.04 22.35369925604827
0.04 22.356628199871125
0.04 22.359557143693984
0.04 22.362486087516842
0.04 22.3654150313397
0.04 22.368343975162556
0.04 22.37127291898541
0.04 22.37420186280827
0.04 22.37713080663113
0.04 22.380059750453988
0.04 22.382988694276843
0.04 22.385917638099702
0.04 22.388846581922557
0.04 22.391775525745416
0.04 22.394704469568275
0.04 22.39763341339113
0.04 22.40056235721399
0.04 22.403491301036844
0.04 22.406420244859703
0.04 22.40934918868256
0.04 22.41227813250542
0.04 22.415207076328276
0.04 22.418136020151135
0.04 22.42106496397399
0.04 22.42399390779685
0.04 22.426922851619707
0.04 22.429851795442563
0.04 22.43278073926542
0.04 22.435709683088277
0.04 22.438638626911136
0.04 22.441567570733994
0.04 22.44449651455685
0.04 22.44742545837971
0.04 22.450354402202567
0.04 22.453283346025422
0.04 22.45621228984828
0.04 22.459141233671136
0.04 22.462070177493995
0.04 22.464999121316854
0.04 22.467928065139713
0.04 22.470857008962568
0.04 22.473785952785423
0.04 22.476714896608282
0.04 22.47964384043114
0.04 22.482572784254
0.04 22.485501728076855
0.04 22.48843067189971
0.04 22.49135961572257
0.04 22.494288559545428
0.04 22.497217503368287
0.04 22.500146447191145
0.04 22.503075391014
0.04 22.506004334836856
0.04 22.508933278659715
0.04 22.511862222482574
0.04 22.514791166305432
0.04 22.517720110128288
0.04 22.520649053951143
0.04 22.523577997774
0.04 22.52650694159686
0.04 22.52943588541972
0.04 22.532364829242574
0.04 22.535293773065433
0.04 22.53822271688829
0.04 22.541151660711147
0.04 22.544080604534006
0.04 22.547009548356865
0.04 22.54993849217972
0.04 22.55286743600258
0.04 22.555796379825434
0.04 22.558725323648293
0.04 22.56165426747115
0.04 22.564583211294007
0.04 22.567512155116866
0.04 22.57044109893972
0.04 22.57337004276258
0.04 22.57629898658544
0.04 22.579227930408294
0.04 22.582156874231153
0.04 22.58508581805401
0.04 22.588014761876867
0.04 22.590943705699726
0.04 22.59387264952258
0.04 22.59680159334544
0.04 22.5997305371683
0.04 22.602659480991154
0.04 22.605588424814012
0.04 22.608517368636868
0.04 22.611446312459726
0.04 22.614375256282585
0.04 22.617304200105444
0.04 22.6202331439283
0.04 22.623162087751155
0.04 22.626091031574013
0.04 22.629019975396872
0.04 22.63194891921973
0.04 22.634877863042586
0.04 22.63780680686544
0.04 22.6407357506883
0.04 22.64366469451116
0.04 22.646593638334018
0.04 22.649522582156877
0.04 22.652451525979732
0.04 22.655380469802587
0.04 22.658309413625446
0.04 22.661238357448305
0.04 22.664167301271164
0.04 22.66709624509402
0.04 22.670025188916874
0.04 22.672954132739733
0.04 22.67588307656259
0.04 22.67881202038545
0.04 22.681740964208306
0.04 22.684669908031164
0.04 22.68759885185402
0.04 22.69052779567688
0.04 22.693456739499737
0.04 22.696385683322596
0.04 22.69931462714545
0.04 22.70224357096831
0.04 22.705172514791165
0.04 22.708101458614024
0.04 22.711030402436883
0.04 22.71395934625974
0.04 22.716888290082597
0.04 22.719817233905452
0.04 22.72274617772831
0.04 22.72567512155117
0.04 22.728604065374025
0.04 22.731533009196884
0.04 22.734461953019743
0.04 22.737390896842598
0.04 22.740319840665457
0.04 22.743248784488312
0.04 22.74617772831117
0.04 22.74910667213403
0.04 22.752035615956885
0.04 22.754964559779744
0.04 22.7578935036026
0.04 22.760822447425458
0.04 22.763751391248316
0.04 22.766680335071175
0.04 22.76960927889403
0.04 22.772538222716886
0.04 22.775467166539745
0.04 22.778396110362603
0.04 22.781325054185462
0.04 22.784253998008317
0.04 22.787182941831176
0.04 22.79011188565403
0.04 22.79304082947689
0.04 22.79596977329975
0.04 22.798898717122608
0.04 22.801827660945463
0.04 22.80475660476832
0.04 22.807685548591177
0.04 22.810614492414036
0.04 22.813543436236895
0.04 22.81647238005975
0.04 22.81940132388261
0.04 22.822330267705464
0.04 22.825259211528323
0.04 22.82818815535118
0.04 22.83111709917404
0.04 22.834046042996896
0.04 22.83697498681975
0.04 22.83990393064261
0.04 22.84283287446547
0.04 22.845761818288327
0.04 22.848690762111183
0.04 22.85161970593404
0.04 22.854548649756897
0.04 22.857477593579755
0.04 22.860406537402614
0.04 22.86333548122547
0.04 22.86626442504833
0.04 22.869193368871183
0.04 22.872122312694042
0.04 22.8750512565169
0.04 22.877980200339756
0.04 22.880909144162615
0.04 22.883838087985474
0.04 22.88676703180833
0.04 22.889695975631188
0.04 22.892624919454043
0.04 22.895553863276902
0.04 22.89848280709976
0.04 22.90141175092262
0.04 22.904340694745475
0.04 22.90726963856833
0.04 22.91019858239119
0.04 22.913127526214048
0.04 22.916056470036906
0.04 22.91898541385976
0.04 22.921914357682617
0.04 22.924843301505476
0.04 22.927772245328335
0.04 22.930701189151193
0.04 22.933630132974052
0.04 22.936559076796907
0.04 22.939488020619763
0.04 22.94241696444262
0.04 22.94534590826548
0.04 22.94827485208834
0.04 22.951203795911194
0.04 22.95413273973405
0.04 22.95706168355691
0.04 22.959990627379767
0.04 22.962919571202626
0.04 22.965848515025485
0.04 22.96877745884834
0.04 22.971706402671195
0.04 22.974635346494054
0.04 22.977564290316913
0.04 22.98049323413977
0.04 22.983422177962627
0.04 22.986351121785482
0.04 22.98928006560834
0.04 22.9922090094312
0.04 22.99513795325406
0.04 22.998066897076914
0.04 23.000995840899773
0.04 23.003924784722628
0.04 23.006853728545487
0.04 23.009782672368345
0.04 23.0127116161912
0.04 23.01564056001406
0.04 23.018569503836915
0.04 23.021498447659773
0.04 23.024427391482632
0.04 23.027356335305488
0.04 23.030285279128346
0.04 23.033214222951205
0.04 23.03614316677406
0.04 23.03907211059692
0.04 23.042001054419774
0.04 23.044929998242633
0.04 23.047858942065492
0.04 23.05078788588835
0.04 23.053716829711206
0.04 23.05664577353406
0.04 23.05957471735692
0.04 23.06250366117978
0.04 23.065432605002638
0.04 23.068361548825493
0.04 23.071290492648348
0.04 23.074219436471207
0.04 23.077148380294066
0.04 23.080077324116925
0.04 23.083006267939783
0.04 23.08593521176264
0.04 23.088864155585494
0.04 23.091793099408353
0.04 23.09472204323121
0.04 23.09765098705407
0.04 23.100579930876926
0.04 23.10350887469978
0.04 23.10643781852264
0.04 23.1093667623455
0.04 23.112295706168357
0.04 23.115224649991216
0.04 23.11815359381407
0.04 23.121082537636926
0.04 23.124011481459785
0.04 23.126940425282644
0.04 23.129869369105503
0.04 23.132798312928358
0.04 23.135727256751217
0.04 23.138656200574072
0.04 23.14158514439693
0.04 23.14451408821979
0.04 23.147443032042645
0.04 23.150371975865504
0.04 23.15330091968836
0.04 23.156229863511218
0.04 23.159158807334077
0.04 23.162087751156932
0.04 23.16501669497979
0.04 23.16794563880265
0.04 23.170874582625505
0.04 23.173803526448363
0.04 23.17673247027122
0.04 23.179661414094078
0.04 23.182590357916936
0.04 23.18551930173979
0.04 23.18844824556265
0.04 23.191377189385506
0.04 23.194306133208364
0.04 23.197235077031223
0.04 23.200164020854082
0.04 23.203092964676937
0.04 23.206021908499793
0.04 23.20895085232265
0.04 23.21187979614551
0.04 23.21480873996837
0.04 23.217737683791224
0.04 23.22066662761408
0.04 23.223595571436938
0.04 23.226524515259797
0.04 23.229453459082656
0.04 23.232382402905515
0.04 23.23531134672837
0.04 23.238240290551225
0.04 23.241169234374084
0.04 23.244098178196943
0.04 23.2470271220198
0.04 23.24995606584266
0.04 23.252885009665512
0.04 23.25581395348837
0.04 23.25874289731123
0.04 23.26167184113409
0.04 23.264600784956947
0.04 23.267529728779802
0.04 23.270458672602658
0.04 23.273387616425516
0.04 23.276316560248375
0.04 23.279245504071234
0.04 23.28217444789409
0.04 23.285103391716948
0.04 23.288032335539803
0.04 23.290961279362662
0.04 23.29389022318552
0.04 23.296819167008376
0.04 23.299748110831235
0.04 23.30267705465409
0.04 23.30560599847695
0.04 23.308534942299808
0.04 23.311463886122663
0.04 23.314392829945522
0.04 23.31732177376838
0.04 23.320250717591236
0.04 23.323179661414095
0.04 23.32610860523695
0.04 23.32903754905981
0.04 23.331966492882668
0.04 23.334895436705523
0.04 23.33782438052838
0.04 23.340753324351237
0.04 23.343682268174096
0.04 23.346611211996954
0.04 23.349540155819813
0.04 23.35246909964267
0.04 23.355398043465524
0.04 23.358326987288383
0.04 23.36125593111124
0.04 23.3641848749341
0.04 23.367113818756955
0.04 23.370042762579814
0.04 23.37297170640267
0.04 23.375900650225528
0.04 23.378829594048387
0.04 23.381758537871246
0.04 23.3846874816941
0.04 23.387616425516956
0.04 23.390545369339815
0.04 23.393474313162674
0.04 23.396403256985533
0.04 23.39933220080839
0.04 23.402261144631247
0.04 23.405190088454102
0.04 23.40811903227696
0.04 23.41104797609982
0.04 23.41397691992268
0.04 23.416905863745534
0.04 23.41983480756839
0.04 23.422763751391248
0.04 23.425692695214106
0.04 23.428621639036965
0.04 23.43155058285982
0.04 23.43447952668268
0.04 23.437408470505535
0.04 23.440337414328393
0.04 23.443266358151252
0.04 23.446195301974107
0.04 23.449124245796966
0.04 23.45205318961982
0.04 23.45498213344268
0.04 23.45791107726554
0.04 23.460840021088394
0.04 23.463768964911253
0.04 23.466697908734112
0.04 23.469626852556967
0.04 23.472555796379826
0.04 23.47548474020268
0.04 23.47841368402554
0.04 23.4813426278484
0.04 23.484271571671258
0.04 23.487200515494113
0.04 23.490129459316968
0.04 23.493058403139827
0.04 23.495987346962686
0.04 23.498916290785544
0.04 23.5018452346084
0.04 23.504774178431255
0.04 23.507703122254114
0.04 23.510632066076973
0.04 23.51356100989983
0.04 23.51648995372269
0.04 23.519418897545545
0.04 23.5223478413684
0.04 23.52527678519126
0.04 23.528205729014118
0.04 23.531134672836977
0.04 23.534063616659832
0.04 23.536992560482688
0.04 23.539921504305546
0.04 23.542850448128405
0.04 23.545779391951264
0.04 23.548708335774123
0.04 23.551637279596978
0.04 23.554566223419833
0.04 23.557495167242692
0.04 23.56042411106555
0.04 23.56335305488841
0.04 23.566281998711265
0.04 23.56921094253412
0.04 23.57213988635698
0.04 23.575068830179838
0.04 23.577997774002696
0.04 23.58092671782555
0.04 23.58385566164841
0.04 23.586784605471266
0.04 23.589713549294125
0.04 23.592642493116983
0.04 23.59557143693984
0.04 23.598500380762697
0.04 23.601429324585553
0.04 23.60435826840841
0.04 23.60728721223127
0.04 23.610216156054125
0.04 23.613145099876984
0.04 23.616074043699843
0.04 23.6190029875227
0.04 23.621931931345557
0.04 23.624860875168412
0.04 23.62778981899127
0.04 23.63071876281413
0.04 23.63364770663699
0.04 23.636576650459844
0.04 23.6395055942827
0.04 23.642434538105558
0.04 23.645363481928417
0.04 23.648292425751276
0.04 23.65122136957413
0.04 23.654150313396986
0.04 23.657079257219845
0.04 23.660008201042704
0.04 23.662937144865563
0.04 23.66586608868842
0.04 23.668795032511277
0.04 23.671723976334132
0.04 23.67465292015699
0.04 23.67758186397985
0.04 23.68051080780271
0.04 23.683439751625563
0.04 23.68636869544842
0.04 23.689297639271278
0.04 23.692226583094136
0.04 23.695155526916995
0.04 23.698084470739854
0.04 23.70101341456271
0.04 23.703942358385564
0.04 23.706871302208423
0.04 23.709800246031282
0.04 23.71272918985414
0.04 23.715658133676996
0.04 23.718587077499855
0.04 23.72151602132271
0.04 23.72444496514557
0.04 23.727373908968428
0.04 23.730302852791283
0.04 23.73323179661414
0.04 23.736160740436997
0.04 23.739089684259856
0.04 23.742018628082715
0.04 23.74494757190557
0.04 23.74787651572843
0.04 23.750805459551287
0.04 23.753734403374143
0.04 23.756663347197
0.04 23.759592291019857
0.04 23.762521234842716
0.04 23.765450178665574
0.04 23.76837912248843
0.04 23.77130806631129
0.04 23.774237010134144
0.04 23.777165953957002
0.04 23.78009489777986
0.04 23.78302384160272
0.04 23.785952785425575
0.04 23.78888172924843
0.04 23.79181067307129
0.04 23.794739616894148
0.04 23.797668560717007
0.04 23.800597504539862
0.04 23.803526448362717
0.04 23.806455392185576
0.04 23.809384336008435
0.04 23.812313279831294
0.04 23.815242223654153
0.04 23.818171167477008
0.04 23.821100111299863
0.04 23.824029055122722
0.04 23.82695799894558
0.04 23.82988694276844
0.04 23.8328158865913
0.04 23.83574483041415
0.04 23.83867377423701
0.04 23.841602718059868
0.04 23.844531661882726
0.04 23.847460605705585
0.04 23.85038954952844
0.04 23.853318493351296
0.04 23.856247437174154
0.04 23.859176380997013
0.04 23.862105324819872
0.04 23.865034268642727
0.04 23.867963212465586
0.04 23.87089215628844
0.04 23.8738211001113
0.04 23.87675004393416
0.04 23.879678987757014
0.04 23.882607931579873
0.04 23.885536875402728
0.04 23.888465819225587
0.04 23.891394763048446
0.04 23.8943237068713
0.04 23.89725265069416
0.04 23.90018159451702
0.04 23.903110538339874
0.04 23.906039482162733
0.04 23.908968425985588
0.04 23.911897369808447
0.04 23.914826313631306
0.04 23.91775525745416
0.04 23.92068420127702
0.04 23.923613145099875
0.04 23.926542088922734
0.04 23.929471032745592
0.04 23.93239997656845
0.04 23.935328920391306
0.04 23.93825786421416
0.04 23.94118680803702
0.04 23.94411575185988
0.04 23.947044695682738
0.04 23.949973639505593
0.04 23.952902583328452
0.04 23.955831527151307
0.04 23.958760470974166
0.04 23.961689414797025
0.04 23.964618358619884
0.04 23.96754730244274
0.04 23.970476246265594
0.04 23.973405190088453
0.04 23.976334133911312
0.04 23.97926307773417
0.04 23.98219202155703
0.04 23.985120965379885
0.04 23.98804990920274
0.04 23.9909788530256
0.04 23.993907796848458
0.04 23.996836740671316
0.04 23.99976568449417
0.04 24.002694628317027
0.04 24.005623572139886
0.04 24.008552515962744
0.04 24.011481459785603
0.04 24.01441040360846
0.04 24.017339347431317
0.04 24.020268291254173
0.04 24.02319723507703
0.04 24.02612617889989
0.04 24.029055122722745
0.04 24.031984066545604
0.04 24.03491301036846
0.04 24.037841954191318
0.04 24.040770898014177
0.04 24.043699841837032
0.04 24.04662878565989
0.04 24.04955772948275
0.04 24.052486673305605
0.04 24.055415617128464
0.04 24.05834456095132
0.04 24.061273504774178
0.04 24.064202448597037
0.04 24.067131392419896
0.04 24.07006033624275
0.04 24.072989280065606
0.04 24.075918223888465
0.04 24.078847167711324
0.04 24.081776111534182
0.04 24.084705055357038
0.04 24.087633999179896
0.04 24.09056294300275
0.04 24.09349188682561
0.04 24.09642083064847
0.04 24.099349774471328
0.04 24.102278718294183
0.04 24.10520766211704
0.04 24.108136605939897
0.04 24.111065549762756
0.04 24.113994493585615
0.04 24.11692343740847
0.04 24.119852381231325
0.04 24.122781325054184
0.04 24.125710268877043
0.04 24.128639212699902
0.04 24.13156815652276
0.04 24.134497100345616
0.04 24.13742604416847
0.04 24.14035498799133
0.04 24.14328393181419
0.04 24.146212875637048
0.04 24.149141819459903
0.04 24.152070763282758
0.04 24.154999707105617
0.04 24.157928650928476
0.04 24.160857594751334
0.04 24.16378653857419
0.04 24.16671548239705
0.04 24.169644426219904
0.04 24.172573370042763
0.05 24.17550231386562
0.05 24.178431257688477
0.05 24.181360201511335
0.05 24.18428914533419
0.05 24.18721808915705
0.05 24.190147032979908
0.05 24.193075976802763
0.05 24.196004920625622
0.05 24.19893386444848
0.05 24.201862808271336
0.05 24.204791752094195
0.05 24.20772069591705
0.05 24.21064963973991
0.05 24.213578583562768
0.05 24.216507527385627
0.05 24.219436471208482
0.05 24.222365415031337
0.05 24.225294358854196
0.05 24.228223302677055
0.05 24.231152246499914
0.05 24.23408119032277
0.05 24.237010134145628
0.05 24.239939077968483
0.05 24.24286802179134
0.05 24.2457969656142
0.05 24.24872590943706
0.05 24.251654853259915
0.05 24.25458379708277
0.05 24.25751274090563
0.05 24.260441684728487
0.05 24.263370628551346
0.05 24.2662995723742
0.05 24.269228516197057
0.05 24.272157460019915
0.05 24.275086403842774
0.05 24.278015347665633
0.05 24.280944291488492
0.05 24.283873235311347
0.05 24.286802179134202
0.05 24.28973112295706
0.05 24.29266006677992
0.05 24.29558901060278
0.05 24.298517954425634
0.05 24.301446898248493
0.05 24.304375842071348
0.05 24.307304785894207
0.05 24.310233729717066
0.05 24.31316267353992
0.05 24.31609161736278
0.05 24.319020561185635
0.05 24.321949505008494
0.05 24.324878448831353
0.05 24.327807392654208
0.05 24.330736336477067
0.05 24.333665280299925
0.05 24.33659422412278
0.05 24.33952316794564
0.05 24.342452111768495
0.05 24.345381055591353
0.05 24.348309999414212
0.05 24.351238943237068
0.05 24.354167887059926
0.05 24.35709683088278
0.05 24.36002577470564
0.05 24.3629547185285
0.05 24.365883662351358
0.05 24.368812606174213
0.05 24.371741549997072
0.05 24.374670493819927
0.05 24.377599437642786
0.05 24.380528381465645
0.05 24.3834573252885
0.05 24.38638626911136
0.05 24.389315212934214
0.05 24.392244156757073
0.05 24.39517310057993
0.05 24.39810204440279
0.05 24.401030988225646
0.05 24.4039599320485
0.05 24.40688887587136
0.05 24.40981781969422
0.05 24.412746763517077
0.05 24.415675707339936
0.05 24.418604651162788
0.05 24.421533594985647
0.05 24.424462538808505
0.05 24.427391482631364
0.05 24.430320426454223
0.05 24.43324937027708
0.05 24.436178314099934
0.05 24.439107257922792
0.05 24.44203620174565
0.05 24.44496514556851
0.05 24.447894089391365
0.05 24.450823033214224
0.05 24.45375197703708
0.05 24.456680920859938
0.05 24.459609864682797
0.05 24.462538808505652
0.05 24.46546775232851
0.05 24.468396696151366
0.05 24.471325639974225
0.05 24.474254583797084
0.05 24.47718352761994
0.05 24.480112471442798
0.05 24.483041415265657
0.05 24.485970359088512
0.05 24.48889930291137
0.05 24.491828246734226
0.05 24.494757190557085
0.05 24.497686134379943
0.05 24.5006150782028
0.05 24.503544022025658
0.05 24.506472965848513
0.05 24.50940190967137
0.05 24.51233085349423
0.05 24.51525979731709
0.05 24.518188741139944
0.05 24.521117684962803
0.05 24.52404662878566
0.05 24.526975572608517
0.05 24.529904516431376
0.05 24.53283346025423
0.05 24.53576240407709
0.05 24.538691347899945
0.05 24.541620291722804
0.05 24.544549235545663
0.05 24.54747817936852
0.05 24.550407123191377
0.05 24.553336067014232
0.05 24.55626501083709
0.05 24.55919395465995
0.05 24.56212289848281
0.05 24.565051842305667
0.05 24.567980786128523
0.05 24.570909729951378
0.05 24.573838673774237
0.05 24.576767617597095
0.05 24.579696561419954
0.05 24.58262550524281
0.05 24.585554449065665
0.05 24.588483392888524
0.05 24.591412336711382
0.05 24.59434128053424
0.05 24.597270224357096
0.05 24.600199168179955
0.05 24.60312811200281
0.05 24.60605705582567
0.05 24.608985999648528
0.05 24.611914943471383
0.05 24.614843887294242
0.05 24.617772831117097
0.05 24.620701774939956
0.05 24.623630718762815
0.05 24.62655966258567
0.05 24.62948860640853
0.05 24.632417550231388
0.05 24.635346494054243
0.05 24.638275437877102
0.05 24.641204381699957
0.05 24.644133325522816
0.05 24.647062269345675
0.05 24.649991213168533
0.05 24.65292015699139
0.05 24.655849100814248
0.05 24.658778044637103
0.05 24.66170698845996
0.05 24.66463593228282
0.05 24.667564876105676
0.05 24.670493819928534
0.05 24.67342276375139
0.05 24.67635170757425
0.05 24.679280651397107
0.05 24.682209595219966
0.05 24.68513853904282
0.05 24.688067482865677
0.05 24.690996426688535
0.05 24.693925370511394
0.05 24.696854314334253
0.05 24.699783258157108
0.05 24.702712201979963
0.05 24.705641145802822
0.05 24.70857008962568
0.05 24.71149903344854
0.05 24.7144279772714
0.05 24.717356921094254
0.05 24.72028586491711
0.05 24.723214808739968
0.05 24.726143752562827
0.05 24.729072696385686
0.05 24.73200164020854
0.05 24.734930584031396
0.05 24.737859527854255
0.05 24.740788471677114
0.05 24.743717415499972
0.05 24.746646359322828
0.05 24.749575303145686
0.05 24.75250424696854
0.05 24.7554331907914
0.05 24.75836213461426
0.05 24.761291078437115
0.05 24.764220022259973
0.05 24.76714896608283
0.05 24.770077909905687
0.05 24.773006853728546
0.05 24.7759357975514
0.05 24.77886474137426
0.05 24.78179368519712
0.05 24.784722629019974
0.05 24.787651572842833
0.05 24.790580516665692
0.05 24.793509460488547
0.05 24.796438404311406
0.05 24.799367348134265
0.05 24.80229629195712
0.05 24.80522523577998
0.05 24.808154179602834
0.05 24.811083123425693
0.05 24.81401206724855
0.05 24.816941011071407
0.05 24.819869954894266
0.05 24.82279889871712
0.05 24.82572784253998
0.05 24.82865678636284
0.05 24.831585730185697
0.05 24.834514674008553
0.05 24.837443617831408
0.05 24.840372561654267
0.05 24.843301505477125
0.05 24.846230449299984
0.05 24.84915939312284
0.05 24.852088336945695
0.05 24.855017280768553
0.05 24.857946224591412
0.05 24.86087516841427
0.05 24.86380411223713
0.05 24.866733056059985
0.05 24.86966199988284
0.05 24.8725909437057
0.05 24.875519887528558
0.05 24.878448831351417
0.05 24.881377775174272
0.05 24.88430671899713
0.05 24.887235662819986
0.05 24.890164606642845
0.05 24.893093550465704
0.05 24.89602249428856
0.05 24.898951438111418
0.05 24.901880381934273
0.05 24.90480932575713
0.05 24.90773826957999
0.05 24.910667213402846
0.05 24.913596157225705
0.05 24.916525101048563
0.05 24.91945404487142
0.05 24.922382988694277
0.05 24.925311932517133
0.05 24.92824087633999
0.05 24.93116982016285
0.05 24.934098763985705
0.05 24.937027707808564
0.05 24.939956651631423
0.05 24.94288559545428
0.05 24.945814539277137
0.05 24.948743483099996
0.05 24.95167242692285
0.05 24.95460137074571
0.05 24.957530314568565
0.05 24.960459258391424
0.05 24.963388202214283
0.05 24.966317146037138
0.05 24.969246089859997
0.05 24.972175033682852
0.05 24.97510397750571
0.05 24.97803292132857
0.05 24.98096186515143
0.05 24.983890808974284
0.05 24.98681975279714
0.05 24.989748696619998
0.05 24.992677640442857
0.05 24.995606584265715
0.05 24.998535528088574
0.05 25.001464471911426
0.05 25.004393415734288
0.06 25.007322359557143
0.06 25.01025130338
0.06 25.01318024720286
0.06 25.016109191025716
0.06 25.019038134848575
0.06 25.02196707867143
0.06 25.024896022494286
0.06 25.027824966317148
0.06 25.030753910140003
0.06 25.033682853962862
0.06 25.036611797785717
0.06 25.039540741608572
0.06 25.042469685431435
0.06 25.04539862925429
0.06 25.04832757307715
0.06 25.051256516900004
0.06 25.05418546072286
0.06 25.05711440454572
0.06 25.060043348368577
0.06 25.06297229219144
0.06 25.065901236014295
0.06 25.06883017983715
0.06 25.07175912366001
0.06 25.074688067482864
0.06 25.077617011305726
0.06 25.08054595512858
0.06 25.083474898951437
0.06 25.086403842774295
0.06 25.08933278659715
0.06 25.092261730420013
0.06 25.09519067424287
0.06 25.098119618065724
0.06 25.101048561888582
0.06 25.103977505711438
0.06 25.1069064495343
0.06 25.109835393357155
0.06 25.11276433718001
0.06 25.11569328100287
0.06 25.118622224825728
0.06 25.121551168648587
0.06 25.124480112471442
0.06 25.127409056294297
0.06 25.13033800011716
0.06 25.133266943940015
0.06 25.136195887762874
0.06 25.13912483158573
0.06 25.14205377540859
0.06 25.144982719231447
0.06 25.147911663054302
0.06 25.15084060687716
0.06 25.153769550700016
0.06 25.156698494522878
0.06 25.159627438345733
0.06 25.16255638216859
0.06 25.165485325991447
0.06 25.168414269814303
0.06 25.171343213637165
0.06 25.17427215746002
0.06 25.177201101282876
0.06 25.180130045105738
0.06 25.183058988928593
0.06 25.185987932751452
0.06 25.188916876574307
0.06 25.191845820397162
0.06 25.194774764220025
0.06 25.19770370804288
0.06 25.20063265186574
0.06 25.203561595688594
0.06 25.20649053951145
0.06 25.20941948333431
0.06 25.212348427157167
0.06 25.215277370980026
0.06 25.21820631480288
0.06 25.221135258625736
0.06 25.2240642024486
0.06 25.226993146271454
0.06 25.229922090094313
0.06 25.23285103391717
0.06 25.235779977740023
0.06 25.238708921562885
0.06 25.24163786538574
0.06 25.244566809208603
0.06 25.24749575303146
0.06 25.250424696854314
0.06 25.253353640677172
0.06 25.256282584500028
0.06 25.25921152832289
0.06 25.262140472145745
0.06 25.2650694159686
0.06 25.26799835979146
0.06 25.270927303614314
0.06 25.273856247437177
0.06 25.276785191260032
0.06 25.279714135082887
0.06 25.282643078905746
0.06 25.2855720227286
0.06 25.288500966551464
0.06 25.29142991037432
0.06 25.294358854197174
0.06 25.297287798020037
0.06 25.300216741842892
0.06 25.30314568566575
0.06 25.306074629488606
0.06 25.30900357331146
0.06 25.311932517134323
0.06 25.31486146095718
0.06 25.317790404780038
0.06 25.320719348602893
0.06 25.323648292425748
0.06 25.32657723624861
0.06 25.329506180071466
0.06 25.332435123894324
0.06 25.33536406771718
0.06 25.338293011540035
0.06 25.341221955362897
0.06 25.344150899185752
0.06 25.347079843008615
0.06 25.350008786831467
0.06 25.352937730654325
0.06 25.355866674477184
0.06 25.35879561830004
0.06 25.3617245621229
0.06 25.364653505945757
0.06 25.367582449768612
0.06 25.37051139359147
0.06 25.373440337414326
0.06 25.37636928123719
0.06 25.379298225060044
0.06 25.3822271688829
0.06 25.385156112705758
0.06 25.388085056528613
0.06 25.391014000351475
0.06 25.39394294417433
0.06 25.396871887997186
0.06 25.399800831820045
0.06 25.4027297756429
0.06 25.405658719465762
0.06 25.408587663288618
0.06 25.411516607111473
0.06 25.414445550934335
0.06 25.41737449475719
0.06 25.42030343858005
0.06 25.423232382402905
0.06 25.426161326225767
0.06 25.429090270048622
0.06 25.432019213871477
0.06 25.434948157694336
0.06 25.43787710151719
0.06 25.440806045340054
0.06 25.44373498916291
0.06 25.446663932985764
0.06 25.449592876808623
0.06 25.45252182063148
0.06 25.45545076445434
0.06 25.458379708277196
0.06 25.46130865210005
0.06 25.46423759592291
0.06 25.46716653974577
0.06 25.470095483568628
0.06 25.473024427391483
0.06 25.475953371214338
0.06 25.4788823150372
0.06 25.481811258860056
0.06 25.484740202682914
0.06 25.48766914650577
0.06 25.490598090328625
0.06 25.493527034151487
0.06 25.496455977974342
0.06 25.4993849217972
0.06 25.502313865620057
0.06 25.505242809442912
0.06 25.508171753265774
0.06 25.51110069708863
0.06 25.514029640911488
0.06 25.516958584734343
0.06 25.5198875285572
0.06 25.52281647238006
0.06 25.525745416202916
0.06 25.52867436002578
0.06 25.531603303848634
0.06 25.53453224767149
0.06 25.537461191494348
0.06 25.540390135317203
0.06 25.543319079140065
0.06 25.54624802296292
0.06 25.549176966785776
0.06 25.552105910608635
0.06 25.55503485443149
0.06 25.557963798254352
0.06 25.560892742077208
0.06 25.563821685900063
0.06 25.56675062972292
0.06 25.569679573545777
0.06 25.57260851736864
0.06 25.575537461191495
0.06 25.57846640501435
0.06 25.581395348837212
0.06 25.584324292660064
0.06 25.587253236482926
0.06 25.59018218030578
0.06 25.593111124128637
0.06 25.5960400679515
0.06 25.598969011774354
0.06 25.601897955597213
0.06 25.60482689942007
0.06 25.607755843242924
0.06 25.610684787065786
0.06 25.61361373088864
0.06 25.6165426747115
0.06 25.619471618534355
0.06 25.62240056235721
0.06 25.625329506180073
0.06 25.628258450002928
0.06 25.631187393825787
0.06 25.634116337648642
0.06 25.637045281471497
0.06 25.63997422529436
0.06 25.642903169117215
0.06 25.645832112940077
0.06 25.648761056762932
0.06 25.651690000585788
0.06 25.654618944408647
0.06 25.657547888231502
0.06 25.660476832054364
0.06 25.66340577587722
0.06 25.666334719700075
0.06 25.669263663522933
0.06 25.67219260734579
0.06 25.67512155116865
0.06 25.678050494991506
0.06 25.68097943881436
0.06 25.68390838263722
0.06 25.686837326460076
0.06 25.689766270282938
0.06 25.692695214105793
0.06 25.69562415792865
0.06 25.698553101751507
0.06 25.701482045574366
0.06 25.704410989397225
0.06 25.70733993322008
0.06 25.710268877042942
0.06 25.713197820865798
0.06 25.716126764688653
0.06 25.71905570851151
0.06 25.721984652334367
0.06 25.72491359615723
0.06 25.727842539980085
0.06 25.73077148380294
0.06 25.7337004276258
0.06 25.736629371448654
0.06 25.739558315271516
0.06 25.74248725909437
0.06 25.745416202917227
0.06 25.748345146740085
0.06 25.75127409056294
0.06 25.754203034385803
0.06 25.75713197820866
0.06 25.760060922031514
0.06 25.762989865854376
0.06 25.76591880967723
0.06 25.76884775350009
0.06 25.771776697322945
0.06 25.7747056411458
0.06 25.777634584968663
0.06 25.780563528791518
0.06 25.783492472614377
0.06 25.786421416437232
0.06 25.789350360260087
0.06 25.79227930408295
0.06 25.795208247905805
0.06 25.798137191728664
0.06 25.80106613555152
0.06 25.803995079374374
0.06 25.806924023197237
0.06 25.809852967020092
0.06 25.81278191084295
0.06 25.81571085466581
0.06 25.81863979848866
0.06 25.821568742311523
0.06 25.82449768613438
0.06 25.82742662995724
0.06 25.830355573780096
0.06 25.83328451760295
0.06 25.83621346142581
0.06 25.839142405248666
0.06 25.842071349071528
0.06 25.845000292894383
0.06 25.84792923671724
0.06 25.850858180540097
0.06 25.853787124362952
0.06 25.856716068185815
0.06 25.85964501200867
0.06 25.862573955831525
0.06 25.865502899654384
0.06 25.86843184347724
0.06 25.8713607873001
0.06 25.874289731122957
0.06 25.877218674945812
0.06 25.880147618768675
0.06 25.88307656259153
0.06 25.88600550641439
0.06 25.888934450237244
0.06 25.8918633940601
0.06 25.89479233788296
0.06 25.897721281705817
0.06 25.900650225528675
0.06 25.90357916935153
0.06 25.906508113174386
0.06 25.90943705699725
0.06 25.912366000820104
0.06 25.915294944642962
0.06 25.918223888465818
0.06 25.921152832288673
0.06 25.924081776111535
0.06 25.92701071993439
0.06 25.929939663757253
0.06 25.932868607580104
0.06 25.935797551402963
0.06 25.938726495225822
0.06 25.941655439048677
0.06 25.94458438287154
0.06 25.947513326694395
0.06 25.95044227051725
0.06 25.95337121434011
0.06 25.956300158162964
0.06 25.959229101985827
0.06 25.962158045808682
0.06 25.965086989631537
0.06 25.968015933454396
0.06 25.97094487727725
0.06 25.973873821100113
0.06 25.97680276492297
0.06 25.979731708745824
0.06 25.982660652568683
0.06 25.985589596391538
0.06 25.9885185402144
0.06 25.991447484037256
0.06 25.994376427860118
0.06 25.997305371682973
0.06 26.00023431550583
0.06 26.003163259328687
0.06 26.006092203151542
0.06 26.009021146974405
0.06 26.01195009079726
0.06 26.014879034620115
0.06 26.017807978442974
0.06 26.02073692226583
0.06 26.02366586608869
0.06 26.026594809911547
0.06 26.029523753734402
0.06 26.03245269755726
0.06 26.035381641380116
0.06 26.03831058520298
0.06 26.041239529025834
0.06 26.04416847284869
0.06 26.047097416671548
0.06 26.050026360494407
0.06 26.052955304317265
0.06 26.05588424814012
0.06 26.058813191962976
0.06 26.06174213578584
0.06 26.064671079608694
0.06 26.067600023431552
0.06 26.070528967254408
0.06 26.073457911077263
0.06 26.076386854900125
0.06 26.07931579872298
0.06 26.08224474254584
0.06 26.085173686368694
0.06 26.08810263019155
0.06 26.091031574014412
0.06 26.093960517837267
0.06 26.096889461660126
0.06 26.09981840548298
0.06 26.102747349305837
0.06 26.1056762931287
0.06 26.108605236951554
0.06 26.111534180774417
0.06 26.114463124597272
0.06 26.117392068420127
0.06 26.120321012242986
0.06 26.12324995606584
0.06 26.126178899888703
0.06 26.12910784371156
0.06 26.132036787534414
0.06 26.134965731357273
0.06 26.137894675180128
0.06 26.14082361900299
0.06 26.143752562825846
0.06 26.1466815066487
0.06 26.14961045047156
0.06 26.152539394294415
0.06 26.155468338117277
0.06 26.158397281940132
0.06 26.161326225762988
0.06 26.16425516958585
0.06 26.1671841134087
0.06 26.170113057231564
0.06 26.17304200105442
0.06 26.175970944877275
0.06 26.178899888700137
0.06 26.181828832522992
0.06 26.18475777634585
0.06 26.187686720168706
0.06 26.19061566399156
0.06 26.193544607814424
0.06 26.19647355163728
0.06 26.199402495460138
0.06 26.202331439282993
0.06 26.20526038310585
0.06 26.20818932692871
0.06 26.211118270751566
0.06 26.214047214574425
0.06 26.21697615839728
0.06 26.219905102220135
0.06 26.222834046042998
0.06 26.225762989865853
0.06 26.228691933688715
0.06 26.23162087751157
0.06 26.234549821334426
0.06 26.237478765157284
0.06 26.24040770898014
0.06 26.243336652803002
0.06 26.246265596625857
0.06 26.249194540448713
0.06 26.25212348427157
0.06 26.255052428094427
0.06 26.25798137191729
0.06 26.260910315740144
0.06 26.263839259563
0.06 26.26676820338586
0.06 26.269697147208714
0.06 26.272626091031576
0.06 26.27555503485443
0.06 26.278483978677293
0.06 26.281412922500145
0.06 26.284341866323004
0.06 26.287270810145863
0.06 26.290199753968718
0.06 26.29312869779158
0.06 26.296057641614436
0.06 26.29898658543729
0.06 26.30191552926015
0.06 26.304844473083005
0.06 26.307773416905867
0.06 26.310702360728722
0.06 26.313631304551578
0.06 26.316560248374437
0.06 26.31948919219729
0.06 26.322418136020154
0.06 26.32534707984301
0.06 26.328276023665865
0.06 26.331204967488723
0.06 26.33413391131158
0.06 26.33706285513444
0.06 26.339991798957296
0.06 26.34292074278015
0.06 26.345849686603014
0.06 26.34877863042587
0.06 26.351707574248728
0.06 26.354636518071583
0.06 26.35756546189444
0.06 26.3604944057173
0.06 26.363423349540156
0.06 26.366352293363015
0.06 26.36928123718587
0.06 26.372210181008725
0.06 26.375139124831588
0.06 26.378068068654443
0.06 26.3809970124773
0.06 26.383925956300157
0.06 26.386854900123012
0.06 26.389783843945875
0.06 26.39271278776873
0.06 26.39564173159159
0.06 26.398570675414447
0.06 26.4014996192373
0.06 26.40442856306016
0.06 26.407357506883017
0.06 26.41028645070588
0.06 26.413215394528734
0.06 26.41614433835159
0.06 26.41907328217445
0.06 26.422002225997304
0.06 26.424931169820166
0.06 26.42786011364302
0.06 26.430789057465876
0.06 26.433718001288735
0.06 26.43664694511159
0.06 26.439575888934453
0.06 26.442504832757308
0.06 26.445433776580163
0.06 26.448362720403022
0.06 26.451291664225877
0.06 26.45422060804874
0.06 26.457149551871595
0.06 26.46007849569445
0.06 26.463007439517312
0.06 26.465936383340168
0.06 26.468865327163027
0.06 26.471794270985882
0.06 26.474723214808737
0.06 26.4776521586316
0.06 26.480581102454455
0.06 26.483510046277313
0.06 26.48643899010017
0.06 26.489367933923024
0.06 26.492296877745886
0.06 26.49522582156874
0.06 26.4981547653916
0.06 26.501083709214456
0.06 26.50401265303731
0.06 26.506941596860173
0.06 26.50987054068303
0.06 26.51279948450589
0.06 26.515728428328742
0.06 26.5186573721516
0.06 26.52158631597446
0.06 26.524515259797315
0.06 26.527444203620178
0.06 26.530373147443033
0.06 26.533302091265888
0.06 26.536231035088747
0.06 26.539159978911602
0.06 26.542088922734465
0.06 26.54501786655732
0.06 26.54794681038018
0.06 26.550875754203034
0.06 26.55380469802589
0.06 26.55673364184875
0.06 26.559662585671607
0.06 26.562591529494465
0.06 26.56552047331732
0.06 26.568449417140176
0.06 26.57137836096304
0.06 26.574307304785894
0.06 26.577236248608756
0.06 26.58016519243161
0.06 26.583094136254466
0.06 26.586023080077325
0.06 26.58895202390018
0.06 26.591880967723043
0.06 26.594809911545898
0.06 26.597738855368753
0.06 26.600667799191612
0.06 26.603596743014467
0.06 26.60652568683733
0.06 26.609454630660185
0.06 26.61238357448304
0.06 26.6153125183059
0.06 26.618241462128754
0.06 26.621170405951617
0.06 26.624099349774472
0.06 26.627028293597327
0.06 26.629957237420186
0.06 26.632886181243045
0.06 26.635815125065903
0.06 26.63874406888876
0.06 26.641673012711614
0.06 26.644601956534476
0.06 26.64753090035733
0.06 26.65045984418019
0.06 26.653388788003046
0.06 26.6563177318259
0.06 26.659246675648763
0.06 26.66217561947162
0.06 26.665104563294477
0.06 26.668033507117332
0.06 26.670962450940188
0.06 26.67389139476305
0.06 26.676820338585905
0.06 26.679749282408764
0.06 26.68267822623162
0.06 26.685607170054475
0.06 26.688536113877337
0.06 26.691465057700192
0.06 26.694394001523055
0.06 26.69732294534591
0.06 26.700251889168765
0.06 26.703180832991624
0.06 26.70610977681448
0.06 26.70903872063734
0.06 26.711967664460197
0.06 26.714896608283052
0.06 26.71782555210591
0.06 26.720754495928766
0.06 26.72368343975163
0.06 26.726612383574484
0.06 26.72954132739734
0.06 26.732470271220198
0.06 26.735399215043053
0.06 26.738328158865915
0.06 26.74125710268877
0.06 26.744186046511626
0.06 26.747114990334488
0.06 26.75004393415734
0.06 26.752972877980202
0.06 26.755901821803057
0.06 26.758830765625913
0.06 26.761759709448775
0.06 26.76468865327163
0.06 26.76761759709449
0.06 26.770546540917344
0.06 26.7734754847402
0.06 26.776404428563062
0.06 26.779333372385917
0.06 26.782262316208776
0.06 26.78519126003163
0.06 26.788120203854486
0.06 26.79104914767735
0.06 26.793978091500204
0.06 26.796907035323063
0.06 26.799835979145918
0.06 26.802764922968773
0.06 26.805693866791636
0.06 26.80862281061449
0.06 26.811551754437353
0.06 26.81448069826021
0.06 26.817409642083064
0.06 26.820338585905922
0.06 26.823267529728778
0.06 26.82619647355164
0.06 26.829125417374495
0.06 26.832054361197354
0.06 26.83498330502021
0.06 26.837912248843065
0.06 26.840841192665927
0.06 26.843770136488782
0.06 26.84669908031164
0.06 26.849628024134496
0.06 26.85255696795735
0.06 26.855485911780214
0.06 26.85841485560307
0.06 26.86134379942593
0.06 26.864272743248783
0.06 26.867201687071642
0.06 26.8701306308945
0.06 26.873059574717356
0.06 26.87598851854022
0.06 26.878917462363074
0.06 26.88184640618593
0.06 26.884775350008788
0.06 26.887704293831643
0.06 26.890633237654505
0.06 26.89356218147736
0.06 26.896491125300216
0.06 26.899420069123074
0.06 26.90234901294593
0.06 26.905277956768792
0.06 26.908206900591647
0.06 26.911135844414503
0.06 26.91406478823736
0.06 26.916993732060217
0.06 26.91992267588308
0.06 26.922851619705934
0.06 26.92578056352879
0.06 26.928709507351652
0.06 26.931638451174507
0.06 26.934567394997366
0.06 26.93749633882022
0.06 26.940425282643076
0.06 26.94335422646594
0.06 26.946283170288794
0.06 26.949212114111653
0.06 26.952141057934508
0.06 26.955070001757363
0.06 26.957998945580226
0.06 26.96092788940308
0.06 26.96385683322594
0.06 26.966785777048795
0.06 26.96971472087165
0.06 26.972643664694512
0.06 26.975572608517368
0.06 26.978501552340227
0.06 26.981430496163085
0.06 26.984359439985937
0.06 26.9872883838088
0.06 26.990217327631655
0.06 26.993146271454517
0.06 26.996075215277372
0.06 26.999004159100227
0.06 27.001933102923086
0.06 27.00486204674594
0.06 27.007790990568804
0.06 27.01071993439166
0.06 27.013648878214514
0.06 27.016577822037373
0.06 27.01950676586023
0.06 27.02243570968309
0.06 27.025364653505946
0.06 27.0282935973288
0.06 27.03122254115166
0.06 27.034151484974515
0.06 27.037080428797378
0.06 27.040009372620233
0.06 27.042938316443088
0.06 27.04586726026595
0.06 27.048796204088806
0.06 27.051725147911664
0.06 27.05465409173452
0.06 27.057583035557375
0.06 27.060511979380237
0.06 27.063440923203093
0.06 27.06636986702595
0.06 27.069298810848807
0.06 27.072227754671662
0.06 27.075156698494524
0.06 27.07808564231738
0.06 27.08101458614024
0.06 27.083943529963094
0.06 27.08687247378595
0.06 27.08980141760881
0.06 27.092730361431666
0.06 27.09565930525453
0.06 27.09858824907738
0.06 27.10151719290024
0.06 27.104446136723098
0.06 27.107375080545953
0.06 27.110304024368816
0.06 27.11323296819167
0.06 27.11616191201453
0.06 27.119090855837385
0.06 27.12201979966024
0.06 27.124948743483102
0.06 27.127877687305958
0.06 27.130806631128817
0.06 27.13373557495167
0.06 27.136664518774527
0.06 27.13959346259739
0.06 27.142522406420245
0.06 27.145451350243103
0.06 27.14838029406596
0.06 27.151309237888814
0.06 27.154238181711676
0.06 27.15716712553453
0.06 27.160096069357394
0.06 27.16302501318025
0.06 27.165953957003104
0.06 27.168882900825963
0.06 27.17181184464882
0.06 27.17474078847168
0.06 27.177669732294536
0.06 27.18059867611739
0.06 27.18352761994025
0.06 27.186456563763105
0.06 27.189385507585968
0.06 27.192314451408823
0.06 27.195243395231678
0.06 27.198172339054537
0.06 27.201101282877392
0.06 27.204030226700255
0.06 27.20695917052311
0.06 27.209888114345965
0.06 27.212817058168824
0.06 27.215746001991683
0.06 27.21867494581454
0.06 27.221603889637397
0.06 27.224532833460252
0.06 27.227461777283114
0.06 27.23039072110597
0.06 27.23331966492883
0.06 27.236248608751684
0.06 27.23917755257454
0.06 27.2421064963974
0.06 27.245035440220256
0.06 27.247964384043115
0.06 27.25089332786597
0.06 27.253822271688826
0.06 27.256751215511688
0.06 27.259680159334543
0.06 27.262609103157402
0.06 27.265538046980257
0.06 27.268466990803113
0.06 27.271395934625975
0.06 27.27432487844883
0.06 27.277253822271692
0.06 27.280182766094548
0.06 27.283111709917403
0.06 27.28604065374026
0.06 27.288969597563117
0.06 27.29189854138598
0.06 27.294827485208835
0.06 27.29775642903169
0.06 27.30068537285455
0.06 27.303614316677404
0.06 27.306543260500266
0.06 27.30947220432312
0.06 27.312401148145977
0.06 27.315330091968836
0.06 27.31825903579169
0.06 27.321187979614553
0.06 27.32411692343741
0.06 27.327045867260264
0.06 27.329974811083126
0.06 27.332903754905978
0.06 27.33583269872884
0.06 27.338761642551695
0.06 27.34169058637455
0.06 27.344619530197413
0.06 27.347548474020268
0.06 27.350477417843127
0.06 27.353406361665982
0.06 27.356335305488837
0.06 27.3592642493117
0.06 27.362193193134555
0.06 27.365122136957414
0.06 27.36805108078027
0.06 27.370980024603124
0.06 27.373908968425987
0.06 27.376837912248842
0.06 27.3797668560717
0.06 27.382695799894556
0.06 27.38562474371741
0.06 27.388553687540274
0.06 27.39148263136313
0.06 27.39441157518599
0.06 27.397340519008846
0.06 27.400269462831705
0.06 27.40319840665456
0.06 27.406127350477416
0.06 27.409056294300278
0.06 27.411985238123133
0.06 27.414914181945992
0.06 27.417843125768847
0.06 27.420772069591703
0.06 27.423701013414565
0.06 27.42662995723742
0.06 27.42955890106028
0.06 27.432487844883134
0.06 27.43541678870599
0.06 27.438345732528852
0.06 27.441274676351707
0.06 27.44420362017457
0.06 27.44713256399742
0.06 27.45006150782028
0.06 27.45299045164314
0.06 27.455919395465994
0.06 27.458848339288856
0.06 27.46177728311171
0.06 27.464706226934567
0.06 27.467635170757426
0.06 27.47056411458028
0.06 27.473493058403143
0.06 27.476422002226
0.06 27.479350946048854
0.06 27.482279889871712
0.06 27.485208833694568
0.06 27.48813777751743
0.06 27.491066721340285
0.06 27.49399566516314
0.06 27.496924608986
0.06 27.499853552808855
0.06 27.502782496631717
0.06 27.505711440454572
0.06 27.508640384277427
0.06 27.51156932810029
0.06 27.514498271923145
0.06 27.517427215746004
0.06 27.52035615956886
0.06 27.523285103391714
0.06 27.526214047214577
0.06 27.529142991037432
0.06 27.53207193486029
0.06 27.535000878683146
0.06 27.537929822506
0.06 27.540858766328864
0.06 27.54378771015172
0.06 27.546716653974578
0.06 27.549645597797433
0.06 27.552574541620288
0.06 27.55550348544315
0.06 27.558432429266006
0.06 27.561361373088864
0.06 27.564290316911723
0.06 27.567219260734575
0.06 27.570148204557437
0.06 27.573077148380293
0.06 27.576006092203155
0.06 27.57893503602601
0.06 27.581863979848865
0.06 27.584792923671724
0.06 27.58772186749458
0.06 27.590650811317442
0.06 27.593579755140297
0.06 27.596508698963152
0.06 27.59943764278601
0.06 27.602366586608866
0.06 27.60529553043173
0.06 27.608224474254584
0.06 27.61115341807744
0.06 27.614082361900298
0.06 27.617011305723153
0.06 27.619940249546016
0.06 27.62286919336887
0.06 27.625798137191726
0.06 27.62872708101459
0.06 27.631656024837444
0.06 27.634584968660302
0.06 27.637513912483158
0.06 27.640442856306013
0.06 27.643371800128875
0.06 27.64630074395173
0.06 27.64922968777459
0.06 27.652158631597445
0.06 27.6550875754203
0.06 27.658016519243162
0.06 27.660945463066017
0.06 27.663874406888876
0.06 27.66680335071173
0.06 27.669732294534594
0.06 27.67266123835745
0.06 27.675590182180304
0.06 27.678519126003167
0.06 27.68144806982602
0.06 27.68437701364888
0.06 27.687305957471736
0.06 27.69023490129459
0.06 27.693163845117454
0.06 27.69609278894031
0.06 27.699021732763168
0.06 27.701950676586023
0.06 27.704879620408878
0.06 27.70780856423174
0.06 27.710737508054596
0.06 27.713666451877454
0.06 27.71659539570031
0.06 27.719524339523165
0.06 27.722453283346027
0.06 27.725382227168883
0.06 27.72831117099174
0.06 27.731240114814597
0.06 27.734169058637452
0.06 27.737098002460314
0.06 27.74002694628317
0.06 27.742955890106032
0.06 27.745884833928887
0.06 27.748813777751742
0.06 27.7517427215746
0.06 27.754671665397456
0.06 27.75760060922032
0.06 27.760529553043174
0.06 27.76345849686603
0.06 27.766387440688888
0.06 27.769316384511743
0.06 27.772245328334606
0.06 27.77517427215746
0.06 27.778103215980316
0.06 27.781032159803175
0.06 27.78396110362603
0.06 27.786890047448892
0.06 27.789818991271748
0.06 27.792747935094603
0.06 27.79567687891746
0.06 27.79860582274032
0.06 27.80153476656318
0.06 27.804463710386035
0.06 27.80739265420889
0.06 27.810321598031752
0.06 27.813250541854607
0.06 27.816179485677466
0.06 27.81910842950032
0.06 27.822037373323177
0.06 27.82496631714604
0.06 27.827895260968894
0.06 27.830824204791753
0.06 27.83375314861461
0.06 27.836682092437464
0.06 27.839611036260326
0.06 27.84253998008318
0.06 27.84546892390604
0.06 27.848397867728895
0.06 27.85132681155175
0.06 27.854255755374613
0.06 27.857184699197468
0.06 27.86011364302033
0.06 27.863042586843186
0.06 27.86597153066604
0.06 27.8689004744889
0.06 27.871829418311755
0.06 27.874758362134617
0.06 27.877687305957473
0.06 27.880616249780328
0.06 27.883545193603187
0.06 27.886474137426042
0.06 27.889403081248904
0.06 27.89233202507176
0.06 27.895260968894615
0.06 27.898189912717474
0.06 27.90111885654033
0.06 27.90404780036319
0.06 27.906976744186046
0.06 27.9099056880089
0.06 27.912834631831764
0.06 27.915763575654616
0.06 27.918692519477478
0.06 27.921621463300333
0.06 27.92455040712319
0.06 27.92747935094605
0.06 27.930408294768906
0.06 27.933337238591765
0.06 27.93626618241462
0.06 27.939195126237475
0.06 27.942124070060338
0.06 27.945053013883193
0.06 27.94798195770605
0.06 27.950910901528907
0.06 27.95383984535177
0.06 27.956768789174625
0.06 27.95969773299748
0.06 27.96262667682034
0.06 27.965555620643194
0.06 27.968484564466056
0.06 27.97141350828891
0.06 27.974342452111767
0.06 27.97727139593463
0.06 27.980200339757484
0.06 27.983129283580343
0.06 27.9860582274032
0.06 27.988987171226054
0.06 27.991916115048916
0.06 27.99484505887177
0.06 27.99777400269463
0.06 28.000702946517485
0.06 28.00363189034034
0.06 28.006560834163203
0.06 28.009489777986058
0.06 28.012418721808917
0.06 28.015347665631772
0.06 28.018276609454627
0.06 28.02120555327749
0.06 28.024134497100345
0.06 28.027063440923207
0.06 28.02999238474606
0.06 28.032921328568918
0.06 28.035850272391777
0.06 28.038779216214632
0.06 28.041708160037494
0.06 28.04463710386035
0.06 28.047566047683205
0.06 28.050494991506064
0.06 28.05342393532892
0.06 28.05635287915178
0.06 28.059281822974636
0.06 28.06221076679749
0.06 28.06513971062035
0.06 28.068068654443206
0.06 28.070997598266068
0.06 28.073926542088923
0.06 28.07685548591178
0.06 28.079784429734637
0.06 28.082713373557493
0.06 28.085642317380355
0.06 28.08857126120321
0.06 28.091500205026065
0.06 28.094429148848928
0.06 28.097358092671783
0.06 28.10028703649464
0.06 28.103215980317497
0.06 28.106144924140352
0.06 28.109073867963215
0.06 28.11200281178607
0.06 28.11493175560893
0.06 28.117860699431784
0.06 28.12078964325464
0.06 28.1237185870775
0.06 28.126647530900357
0.06 28.129576474723216
0.06 28.13250541854607
0.06 28.135434362368926
0.06 28.13836330619179
0.06 28.141292250014644
0.06 28.144221193837502
0.06 28.14715013766036
0.06 28.150079081483213
0.06 28.153008025306075
0.06 28.15593696912893
0.06 28.158865912951793
0.06 28.161794856774648
0.06 28.164723800597503
0.06 28.167652744420362
0.06 28.170581688243217
0.06 28.17351063206608
0.06 28.176439575888935
0.06 28.17936851971179
0.06 28.18229746353465
0.06 28.185226407357504
0.06 28.188155351180367
0.06 28.191084295003222
0.06 28.194013238826077
0.06 28.196942182648936
0.06 28.19987112647179
0.06 28.202800070294654
0.06 28.20572901411751
0.06 28.208657957940364
0.06 28.211586901763226
0.06 28.21451584558608
0.06 28.21744478940894
0.06 28.220373733231796
0.06 28.22330267705465
0.06 28.226231620877513
0.06 28.22916056470037
0.06 28.232089508523227
0.06 28.235018452346083
0.06 28.237947396168945
0.06 28.2408763399918
0.06 28.243805283814655
0.06 28.246734227637514
0.06 28.24966317146037
0.06 28.252592115283232
0.06 28.255521059106087
0.06 28.258450002928942
0.06 28.261378946751805
0.06 28.264307890574656
0.06 28.26723683439752
0.06 28.270165778220374
0.06 28.27309472204323
0.06 28.27602366586609
0.06 28.278952609688947
0.06 28.281881553511806
0.06 28.28481049733466
0.06 28.287739441157516
0.06 28.29066838498038
0.06 28.293597328803234
0.06 28.296526272626092
0.06 28.299455216448948
0.06 28.302384160271803
0.06 28.305313104094665
0.06 28.30824204791752
0.06 28.31117099174038
0.06 28.314099935563235
0.06 28.31702887938609
0.06 28.319957823208952
0.06 28.322886767031807
0.06 28.32581571085467
0.06 28.328744654677525
0.06 28.33167359850038
0.06 28.33460254232324
0.06 28.337531486146094
0.06 28.340460429968957
0.06 28.343389373791812
0.06 28.346318317614667
0.06 28.349247261437526
0.06 28.35217620526038
0.06 28.355105149083244
0.06 28.3580340929061
0.06 28.360963036728954
0.06 28.363891980551813
0.06 28.366820924374668
0.06 28.36974986819753
0.06 28.372678812020386
0.06 28.37560775584324
0.06 28.3785366996661
0.06 28.38146564348896
0.06 28.384394587311817
0.06 28.387323531134673
0.06 28.390252474957528
0.06 28.39318141878039
0.06 28.396110362603245
0.06 28.399039306426104
0.06 28.40196825024896
0.06 28.404897194071815
0.06 28.407826137894677
0.06 28.410755081717532
0.06 28.41368402554039
0.06 28.416612969363246
0.06 28.4195419131861
0.06 28.422470857008964
0.06 28.42539980083182
0.06 28.428328744654678
0.06 28.431257688477533
0.06 28.43418663230039
0.06 28.43711557612325
0.06 28.440044519946106
0.06 28.44297346376897
0.06 28.445902407591824
0.06 28.44883135141468
0.06 28.451760295237538
0.06 28.454689239060393
0.06 28.457618182883255
0.06 28.46054712670611
0.06 28.463476070528966
0.06 28.466405014351825
0.06 28.46933395817468
0.06 28.472262901997542
0.06 28.475191845820397
0.06 28.478120789643253
0.06 28.48104973346611
0.06 28.483978677288967
0.06 28.48690762111183
0.06 28.489836564934684
0.06 28.49276550875754
0.06 28.495694452580402
0.06 28.498623396403254
0.06 28.501552340226116
0.06 28.50448128404897
0.06 28.507410227871826
0.06 28.51033917169469
0.06 28.513268115517544
0.06 28.516197059340403
0.06 28.519126003163258
0.06 28.52205494698612
0.06 28.524983890808976
0.06 28.52791283463183
0.06 28.53084177845469
0.06 28.533770722277545
0.06 28.536699666100407
0.06 28.539628609923263
0.06 28.542557553746118
0.06 28.545486497568977
0.06 28.548415441391832
0.06 28.551344385214694
0.06 28.55427332903755
0.06 28.557202272860405
0.06 28.560131216683267
0.06 28.563060160506122
0.06 28.56598910432898
0.06 28.568918048151836
0.06 28.57184699197469
0.06 28.574775935797554
0.06 28.57770487962041
0.06 28.580633823443268
0.06 28.583562767266123
0.06 28.58649171108898
0.06 28.58942065491184
0.06 28.592349598734696
0.06 28.595278542557555
0.06 28.59820748638041
0.06 28.601136430203265
0.06 28.604065374026128
0.06 28.606994317848983
0.06 28.609923261671845
0.06 28.612852205494697
0.06 28.615781149317556
0.06 28.618710093140415
0.06 28.62163903696327
0.06 28.624567980786132
0.06 28.627496924608987
0.06 28.630425868431843
0.06 28.6333548122547
0.06 28.636283756077557
0.06 28.63921269990042
0.06 28.642141643723274
0.06 28.64507058754613
0.06 28.64799953136899
0.06 28.650928475191844
0.06 28.653857419014706
0.06 28.65678636283756
0.06 28.659715306660416
0.06 28.662644250483275
0.06 28.66557319430613
0.06 28.668502138128993
0.06 28.671431081951848
0.06 28.674360025774703
0.06 28.677288969597566
0.06 28.68021791342042
0.06 28.68314685724328
0.06 28.686075801066135
0.06 28.68900474488899
0.06 28.691933688711853
0.06 28.694862632534708
0.06 28.697791576357567
0.06 28.700720520180422
0.06 28.703649464003277
0.06 28.70657840782614
0.06 28.709507351648995
0.06 28.712436295471853
0.06 28.71536523929471
0.06 28.718294183117564
0.06 28.721223126940426
0.06 28.72415207076328
0.06 28.72708101458614
0.06 28.730009958409
0.06 28.73293890223185
0.06 28.735867846054713
0.06 28.73879678987757
0.06 28.74172573370043
0.06 28.744654677523286
0.06 28.74758362134614
0.06 28.750512565169
0.06 28.753441508991855
0.06 28.756370452814718
0.06 28.759299396637573
0.06 28.762228340460428
0.06 28.765157284283287
0.06 28.768086228106142
0.06 28.771015171929005
0.06 28.77394411575186
0.06 28.776873059574715
0.06 28.779802003397574
0.06 28.78273094722043
0.06 28.78565989104329
0.06 28.788588834866147
0.06 28.791517778689002
0.06 28.794446722511864
0.06 28.79737566633472
0.06 28.80030461015758
0.06 28.803233553980434
0.06 28.806162497803296
0.06 28.80909144162615
0.06 28.812020385449006
0.06 28.814949329271865
0.06 28.81787827309472
0.06 28.820807216917583
0.06 28.823736160740438
0.06 28.826665104563293
0.06 28.829594048386152
0.06 28.832522992209007
0.06 28.83545193603187
0.06 28.838380879854725
0.06 28.84130982367758
0.06 28.844238767500443
0.06 28.847167711323294
0.06 28.850096655146157
0.06 28.853025598969012
0.06 28.855954542791867
0.06 28.85888348661473
0.06 28.861812430437585
0.06 28.864741374260444
0.06 28.8676703180833
0.06 28.870599261906154
0.06 28.873528205729016
0.06 28.87645714955187
0.06 28.87938609337473
0.06 28.882315037197586
0.06 28.88524398102044
0.06 28.888172924843303
0.06 28.89110186866616
0.06 28.894030812489017
0.06 28.896959756311873
0.06 28.899888700134728
0.06 28.90281764395759
0.06 28.905746587780445
0.06 28.908675531603308
0.06 28.911604475426163
0.06 28.914533419249018
0.06 28.917462363071877
0.06 28.920391306894732
0.06 28.923320250717595
0.06 28.92624919454045
0.06 28.929178138363305
0.06 28.932107082186164
0.06 28.93503602600902
0.06 28.93796496983188
0.06 28.940893913654737
0.06 28.943822857477592
0.06 28.94675180130045
0.06 28.949680745123306
0.06 28.95260968894617
0.06 28.955538632769024
0.06 28.95846757659188
0.06 28.961396520414738
0.06 28.964325464237596
0.06 28.967254408060455
0.06 28.97018335188331
0.06 28.973112295706166
0.06 28.976041239529028
0.06 28.978970183351883
0.06 28.981899127174742
0.06 28.984828070997597
0.06 28.987757014820453
0.06 28.990685958643315
0.06 28.99361490246617
0.06 28.99654384628903
0.06 28.999472790111884
0.06 29.00240173393474
0.06 29.005330677757602
0.06 29.008259621580457
0.06 29.011188565403316
0.06 29.01411750922617
0.06 29.017046453049026
0.06 29.01997539687189
0.06 29.022904340694744
0.06 29.025833284517606
0.06 29.02876222834046
0.06 29.031691172163317
0.06 29.034620115986176
0.06 29.03754905980903
0.06 29.040478003631893
0.06 29.04340694745475
0.06 29.046335891277604
0.06 29.049264835100463
0.06 29.052193778923318
0.06 29.05512272274618
0.06 29.058051666569035
0.06 29.06098061039189
0.06 29.06390955421475
0.06 29.066838498037605
0.06 29.069767441860467
0.06 29.072696385683322
0.06 29.07562532950618
0.06 29.07855427332904
0.06 29.08148321715189
0.06 29.084412160974754
0.06 29.08734110479761
0.06 29.09027004862047
0.06 29.093198992443327
0.06 29.096127936266182
0.06 29.09905688008904
0.06 29.101985823911896
0.06 29.10491476773476
0.06 29.107843711557614
0.06 29.11077265538047
0.06 29.113701599203328
0.06 29.116630543026183
0.06 29.119559486849045
0.06 29.1224884306719
0.06 29.125417374494756
0.06 29.128346318317615
0.06 29.13127526214047
0.06 29.134204205963332
0.06 29.137133149786187
0.06 29.140062093609043
0.06 29.142991037431905
0.06 29.14591998125476
0.06 29.14884892507762
0.06 29.151777868900474
0.06 29.15470681272333
0.06 29.157635756546192
0.06 29.160564700369047
0.06 29.163493644191906
0.06 29.16642258801476
0.06 29.169351531837616
0.06 29.17228047566048
0.06 29.175209419483334
0.06 29.178138363306193
0.06 29.181067307129048
0.06 29.183996250951903
0.06 29.186925194774766
0.06 29.18985413859762
0.06 29.192783082420483
0.06 29.195712026243335
0.06 29.198640970066194
0.06 29.201569913889053
0.06 29.204498857711908
0.06 29.20742780153477
0.06 29.210356745357625
0.06 29.21328568918048
0.06 29.21621463300334
0.06 29.219143576826195
0.06 29.222072520649057
0.06 29.225001464471912
0.06 29.227930408294768
0.06 29.230859352117626
0.06 29.23378829594048
0.06 29.236717239763344
0.06 29.2396461835862
0.06 29.242575127409054
0.06 29.245504071231913
0.06 29.24843301505477
0.06 29.25136195887763
0.06 29.254290902700486
0.06 29.25721984652334
0.06 29.260148790346204
0.06 29.26307773416906
0.06 29.266006677991918
0.06 29.268935621814773
0.06 29.271864565637628
0.06 29.27479350946049
0.06 29.277722453283346
0.06 29.280651397106205
0.06 29.28358034092906
0.06 29.286509284751915
0.06 29.289438228574777
0.06 29.292367172397633
0.06 29.29529611622049
0.06 29.298225060043347
0.06 29.301154003866202
0.06 29.304082947689064
0.06 29.30701189151192
0.06 29.30994083533478
0.06 29.312869779157637
0.06 29.31579872298049
0.06 29.31872766680335
0.06 29.321656610626206
0.06 29.32458555444907
0.06 29.327514498271924
0.06 29.33044344209478
0.06 29.333372385917638
0.06 29.336301329740493
0.06 29.339230273563356
0.06 29.34215921738621
0.06 29.345088161209066
0.06 29.348017105031925
0.06 29.35094604885478
0.06 29.353874992677643
0.06 29.356803936500498
0.06 29.359732880323357
0.06 29.362661824146212
0.06 29.365590767969067
0.06 29.36851971179193
0.06 29.371448655614785
0.06 29.374377599437647
0.06 29.377306543260502
0.06 29.380235487083358
0.06 29.383164430906216
0.06 29.38609337472907
0.06 29.389022318551934
0.06 29.39195126237479
0.06 29.394880206197644
0.06 29.397809150020503
0.06 29.40073809384336
0.06 29.40366703766622
0.06 29.406595981489076
0.06 29.40952492531193
0.06 29.41245386913479
0.06 29.415382812957645
0.06 29.418311756780508
0.06 29.421240700603363
0.06 29.424169644426218
0.06 29.42709858824908
0.06 29.430027532071932
0.06 29.432956475894795
0.06 29.43588541971765
0.06 29.438814363540505
0.06 29.441743307363367
0.06 29.444672251186223
0.06 29.44760119500908
0.06 29.450530138831937
0.06 29.453459082654792
0.06 29.456388026477654
0.06 29.45931697030051
0.06 29.46224591412337
0.06 29.465174857946224
0.06 29.46810380176908
0.06 29.47103274559194
0.06 29.473961689414796
0.06 29.476890633237655
0.06 29.47981957706051
0.06 29.482748520883366
0.06 29.485677464706228
0.06 29.488606408529083
0.06 29.491535352351946
0.06 29.4944642961748
0.06 29.497393239997656
0.06 29.500322183820515
0.06 29.50325112764337
0.06 29.506180071466233
0.06 29.509109015289088
0.06 29.512037959111943
0.06 29.514966902934802
0.06 29.517895846757657
0.06 29.52082479058052
0.06 29.523753734403375
0.06 29.52668267822623
0.06 29.52961162204909
0.06 29.532540565871944
0.06 29.535469509694806
0.06 29.53839845351766
0.06 29.541327397340517
0.06 29.544256341163376
0.06 29.547185284986234
0.06 29.550114228809093
0.06 29.55304317263195
0.06 29.555972116454804
0.06 29.558901060277666
0.06 29.56183000410052
0.06 29.56475894792338
0.06 29.567687891746235
0.06 29.57061683556909
0.06 29.573545779391953
0.06 29.576474723214808
0.06 29.579403667037667
0.06 29.582332610860522
0.06 29.585261554683377
0.06 29.58819049850624
0.06 29.591119442329095
0.06 29.594048386151954
0.06 29.59697732997481
0.06 29.599906273797664
0.06 29.602835217620527
0.06 29.605764161443382
0.06 29.608693105266244
0.06 29.6116220490891
0.06 29.614550992911955
0.06 29.617479936734814
0.06 29.62040888055767
0.06 29.62333782438053
0.06 29.626266768203386
0.06 29.62919571202624
0.06 29.6321246558491
0.06 29.635053599671956
0.06 29.637982543494818
0.06 29.640911487317673
0.06 29.643840431140532
0.06 29.646769374963387
0.06 29.649698318786243
0.06 29.652627262609105
0.06 29.65555620643196
0.06 29.65848515025482
0.06 29.661414094077678
0.06 29.66434303790053
0.06 29.667271981723392
0.06 29.670200925546247
0.06 29.67312986936911
0.06 29.676058813191965
0.06 29.67898775701482
0.06 29.68191670083768
0.06 29.684845644660534
0.06 29.687774588483396
0.06 29.69070353230625
0.06 29.693632476129107
0.06 29.696561419951966
0.06 29.69949036377482
0.06 29.702419307597683
0.06 29.70534825142054
0.06 29.708277195243394
0.06 29.711206139066253
0.06 29.714135082889108
0.06 29.71706402671197
0.06 29.719992970534825
0.06 29.72292191435768
0.06 29.725850858180543
0.06 29.728779802003398
0.06 29.731708745826257
0.06 29.734637689649112
0.06 29.737566633471967
0.06 29.74049557729483
0.06 29.743424521117685
0.06 29.746353464940544
0.06 29.7492824087634
0.06 29.752211352586254
0.06 29.755140296409117
0.06 29.758069240231972
0.06 29.76099818405483
0.06 29.763927127877686
0.06 29.76685607170054
0.06 29.769785015523404
0.06 29.77271395934626
0.06 29.77564290316912
0.06 29.778571846991973
0.06 29.78150079081483
0.06 29.78442973463769
0.06 29.787358678460546
0.06 29.790287622283408
0.06 29.793216566106263
0.06 29.79614550992912
0.06 29.799074453751977
0.06 29.802003397574833
0.06 29.804932341397695
0.06 29.80786128522055
0.06 29.810790229043405
0.06 29.813719172866264
0.06 29.81664811668912
0.06 29.819577060511982
0.06 29.822506004334837
0.06 29.825434948157692
0.06 29.82836389198055
0.06 29.831292835803406
0.06 29.83422177962627
0.06 29.837150723449124
0.06 29.84007966727198
0.06 29.84300861109484
0.06 29.845937554917697
0.06 29.848866498740556
0.06 29.85179544256341
0.06 29.854724386386266
0.06 29.85765333020913
0.06 29.860582274031984
0.06 29.863511217854843
0.06 29.866440161677698
0.06 29.869369105500553
0.06 29.872298049323415
0.06 29.87522699314627
0.06 29.87815593696913
0.06 29.881084880791985
0.06 29.88401382461484
0.06 29.886942768437702
0.06 29.889871712260558
0.06 29.892800656083416
0.06 29.895729599906275
0.06 29.898658543729127
0.06 29.90158748755199
0.06 29.904516431374844
0.06 29.907445375197707
0.06 29.910374319020562
0.06 29.913303262843417
0.06 29.916232206666276
0.06 29.91916115048913
0.06 29.922090094311994
0.06 29.92501903813485
0.06 29.927947981957708
0.06 29.930876925780563
0.06 29.933805869603418
0.06 29.93673481342628
0.06 29.939663757249136
0.06 29.942592701071995
0.06 29.94552164489485
0.06 29.948450588717705
0.06 29.951379532540567
0.06 29.954308476363423
0.06 29.957237420186285
0.06 29.96016636400914
0.06 29.963095307831995
0.06 29.966024251654854
0.06 29.96895319547771
0.06 29.971882139300572
0.06 29.974811083123427
0.06 29.977740026946282
0.06 29.98066897076914
0.06 29.983597914591996
0.06 29.98652685841486
0.06 29.989455802237714
0.06 29.99238474606057
0.06 29.995313689883428
0.06 29.998242633706283
0.06 30.001171577529146
0.06 30.004100521352
0.06 30.007029465174856
0.06 30.00995840899772
0.06 30.01288735282057
0.06 30.015816296643433
0.06 30.018745240466288
0.06 30.021674184289143
0.06 30.024603128112005
0.06 30.02753207193486
0.06 30.03046101575772
0.06 30.033389959580575
0.06 30.03631890340343
0.06 30.039247847226292
0.06 30.042176791049148
0.06 30.045105734872006
0.06 30.04803467869486
0.06 30.050963622517717
0.06 30.05389256634058
0.06 30.056821510163434
0.06 30.059750453986293
0.06 30.06267939780915
0.06 30.065608341632004
0.06 30.068537285454866
0.06 30.07146622927772
0.06 30.074395173100584
0.06 30.07732411692344
0.06 30.080253060746294
0.06 30.083182004569153
0.06 30.086110948392008
0.06 30.08903989221487
0.06 30.091968836037726
0.06 30.09489777986058
0.06 30.09782672368344
0.06 30.100755667506295
0.06 30.103684611329157
0.06 30.106613555152013
0.06 30.109542498974868
0.06 30.112471442797727
0.06 30.115400386620582
0.06 30.118329330443444
0.06 30.1212582742663
0.06 30.124187218089155
0.06 30.127116161912014
0.06 30.130045105734872
0.06 30.13297404955773
0.06 30.135902993380586
0.06 30.13883193720344
0.06 30.141760881026304
0.06 30.14468982484916
0.06 30.147618768672018
0.06 30.150547712494873
0.06 30.15347665631773
0.06 30.15640560014059
0.06 30.159334543963446
0.06 30.162263487786305
0.06 30.16519243160916
0.06 30.168121375432015
0.06 30.171050319254878
0.06 30.173979263077733
0.06 30.176908206900592
0.06 30.179837150723447
0.06 30.182766094546302
0.06 30.185695038369165
0.06 30.18862398219202
0.06 30.191552926014882
0.06 30.194481869837738
0.06 30.197410813660596
0.06 30.20033975748345
0.06 30.203268701306307
0.06 30.20619764512917
0.06 30.209126588952024
0.06 30.212055532774883
0.06 30.21498447659774
0.06 30.217913420420594
0.06 30.220842364243456
0.06 30.22377130806631
0.06 30.22670025188917
0.06 30.229629195712025
0.06 30.23255813953488
0.06 30.235487083357743
0.06 30.238416027180598
0.06 30.241344971003457
0.06 30.244273914826316
0.06 30.247202858649167
0.06 30.25013180247203
0.06 30.253060746294885
0.06 30.255989690117747
0.06 30.258918633940603
0.06 30.261847577763458
0.06 30.264776521586317
0.06 30.267705465409172
0.06 30.270634409232034
0.06 30.27356335305489
0.06 30.276492296877745
0.06 30.279421240700604
0.06 30.28235018452346
0.06 30.28527912834632
0.06 30.288208072169176
0.06 30.29113701599203
0.06 30.29406595981489
0.06 30.296994903637746
0.06 30.299923847460608
0.06 30.302852791283463
0.06 30.30578173510632
0.06 30.30871067892918
0.06 30.311639622752036
0.06 30.314568566574895
0.06 30.31749751039775
0.06 30.320426454220605
0.06 30.323355398043468
0.06 30.326284341866323
0.06 30.329213285689182
0.06 30.332142229512037
0.06 30.335071173334892
0.06 30.338000117157755
0.06 30.34092906098061
0.06 30.34385800480347
0.06 30.346786948626324
0.06 30.34971589244918
0.06 30.35264483627204
0.06 30.355573780094897
0.06 30.35850272391776
0.06 30.36143166774061
0.06 30.36436061156347
0.06 30.36728955538633
0.06 30.370218499209184
0.06 30.373147443032046
0.06 30.3760763868549
0.06 30.379005330677757
0.06 30.381934274500615
0.06 30.38486321832347
0.06 30.387792162146333
0.06 30.390721105969188
0.06 30.393650049792043
0.06 30.396578993614902
0.06 30.399507937437757
0.06 30.40243688126062
0.06 30.405365825083475
0.06 30.40829476890633
0.06 30.41122371272919
0.06 30.414152656552044
0.06 30.417081600374907
0.06 30.420010544197762
0.06 30.422939488020617
0.06 30.42586843184348
0.06 30.428797375666335
0.06 30.431726319489194
0.06 30.43465526331205
0.06 30.437584207134904
0.06 30.440513150957766
0.06 30.44344209478062
0.06 30.44637103860348
0.06 30.449299982426336
0.06 30.45222892624919
0.06 30.455157870072053
0.06 30.45808681389491
0.06 30.461015757717767
0.06 30.463944701540623
0.06 30.466873645363478
0.06 30.46980258918634
0.06 30.472731533009195
0.06 30.475660476832054
0.06 30.478589420654913
0.06 30.481518364477772
0.06 30.484447308300627
0.06 30.487376252123482
0.06 30.490305195946345
0.06 30.4932341397692
0.06 30.49616308359206
0.06 30.499092027414914
0.06 30.50202097123777
0.06 30.50494991506063
0.06 30.507878858883487
0.06 30.510807802706346
0.06 30.5137367465292
0.06 30.516665690352056
0.06 30.51959463417492
0.06 30.522523577997774
0.06 30.525452521820633
0.06 30.528381465643488
0.06 30.531310409466343
0.06 30.534239353289205
0.06 30.53716829711206
0.06 30.540097240934923
0.06 30.543026184757778
0.06 30.545955128580633
0.06 30.548884072403492
0.06 30.551813016226347
0.06 30.55474196004921
0.06 30.557670903872065
0.06 30.56059984769492
0.06 30.56352879151778
0.06 30.566457735340634
0.06 30.569386679163497
0.06 30.572315622986352
0.06 30.575244566809207
0.06 30.578173510632066
0.06 30.58110245445492
0.06 30.584031398277784
0.06 30.58696034210064
0.06 30.589889285923494
0.06 30.592818229746356
0.06 30.595747173569208
0.06 30.59867611739207
0.06 30.601605061214926
0.06 30.60453400503778
0.06 30.607462948860643
0.06 30.6103918926835
0.06 30.613320836506357
0.06 30.616249780329213
0.06 30.619178724152068
0.06 30.62210766797493
0.06 30.625036611797785
0.06 30.627965555620644
0.06 30.6308944994435
0.06 30.633823443266355
0.06 30.636752387089217
0.06 30.639681330912072
0.06 30.64261027473493
0.06 30.645539218557786
0.06 30.64846816238064
0.06 30.651397106203504
0.06 30.65432605002636
0.06 30.65725499384922
0.06 30.660183937672077
0.06 30.663112881494932
0.06 30.66604182531779
0.06 30.668970769140646
0.06 30.67189971296351
0.06 30.674828656786364
0.06 30.67775760060922
0.06 30.680686544432078
0.06 30.683615488254933
0.06 30.686544432077795
0.06 30.68947337590065
0.06 30.692402319723506
0.06 30.695331263546365
0.06 30.69826020736922
0.06 30.701189151192082
0.06 30.704118095014937
0.06 30.707047038837793
0.06 30.70997598266065
0.06 30.71290492648351
0.06 30.71583387030637
0.06 30.718762814129224
0.06 30.72169175795208
0.06 30.724620701774942
0.06 30.727549645597797
0.06 30.730478589420656
0.06 30.73340753324351
0.06 30.736336477066367
0.06 30.73926542088923
0.06 30.742194364712084
0.06 30.745123308534943
0.06 30.748052252357798
0.06 30.750981196180653
0.06 30.753910140003516
0.06 30.75683908382637
0.06 30.75976802764923
0.06 30.762696971472085
0.06 30.765625915294947
0.06 30.768554859117803
0.06 30.771483802940658
0.06 30.77441274676352
0.06 30.777341690586375
0.06 30.780270634409234
0.06 30.78319957823209
0.06 30.786128522054945
0.06 30.789057465877807
0.06 30.791986409700662
0.06 30.79491535352352
0.06 30.797844297346376
0.06 30.80077324116923
0.06 30.803702184992094
0.06 30.80663112881495
0.06 30.809560072637808
0.06 30.812489016460663
0.06 30.81541796028352
0.06 30.81834690410638
0.06 30.821275847929236
0.06 30.824204791752095
0.06 30.827133735574954
0.06 30.830062679397805
0.06 30.832991623220668
0.06 30.835920567043523
0.06 30.838849510866385
0.06 30.84177845468924
0.06 30.844707398512096
0.06 30.847636342334955
0.06 30.85056528615781
0.06 30.853494229980672
0.06 30.856423173803528
0.06 30.859352117626383
0.06 30.86228106144924
0.06 30.865210005272097
0.06 30.86813894909496
0.06 30.871067892917814
0.06 30.87399683674067
0.06 30.87692578056353
0.06 30.879854724386384
0.06 30.882783668209246
0.06 30.8857126120321
0.06 30.888641555854957
0.06 30.89157049967782
0.06 30.894499443500674
0.06 30.897428387323533
0.06 30.900357331146388
0.06 30.903286274969243
0.06 30.906215218792106
0.06 30.90914416261496
0.06 30.91207310643782
0.06 30.915002050260675
0.06 30.91793099408353
0.06 30.920859937906393
0.06 30.923788881729248
0.06 30.926717825552107
0.06 30.929646769374962
0.06 30.932575713197817
0.06 30.93550465702068
0.06 30.938433600843535
0.06 30.941362544666397
0.06 30.94429148848925
0.06 30.947220432312108
0.06 30.950149376134966
0.06 30.95307831995782
0.06 30.956007263780684
0.06 30.95893620760354
0.06 30.961865151426395
0.06 30.964794095249253
0.06 30.96772303907211
0.06 30.97065198289497
0.06 30.973580926717826
0.06 30.97650987054068
0.06 30.97943881436354
0.06 30.982367758186395
0.06 30.985296702009258
0.06 30.988225645832113
0.06 30.99115458965497
0.06 30.994083533477827
0.06 30.997012477300682
0.06 30.999941421123545
0.06 31.0028703649464
0.06 31.005799308769255
0.06 31.008728252592118
0.06 31.011657196414973
0.06 31.01458614023783
0.06 31.017515084060687
0.06 31.020444027883542
0.06 31.023372971706404
0.06 31.02630191552926
0.06 31.02923085935212
0.06 31.032159803174974
0.06 31.03508874699783
0.06 31.03801769082069
0.06 31.040946634643547
0.06 31.043875578466405
0.06 31.04680452228926
0.06 31.049733466112123
0.06 31.052662409934978
0.06 31.055591353757833
0.06 31.058520297580692
0.06 31.06144924140355
0.06 31.06437818522641
0.06 31.067307129049265
0.06 31.07023607287212
0.06 31.073165016694983
0.06 31.076093960517838
0.06 31.079022904340697
0.06 31.081951848163552
0.06 31.084880791986407
0.06 31.08780973580927
0.06 31.090738679632125
0.06 31.093667623454984
0.06 31.09659656727784
0.06 31.099525511100694
0.06 31.102454454923556
0.06 31.10538339874641
0.06 31.10831234256927
0.06 31.111241286392126
0.06 31.11417023021498
0.06 31.117099174037843
0.06 31.1200281178607
0.06 31.12295706168356
0.06 31.125886005506416
0.06 31.12881494932927
0.06 31.13174389315213
0.06 31.134672836974985
0.06 31.137601780797848
0.06 31.140530724620703
0.06 31.14345966844356
0.06 31.146388612266417
0.06 31.149317556089272
0.06 31.152246499912135
0.06 31.15517544373499
0.06 31.158104387557845
0.06 31.161033331380704
0.06 31.16396227520356
0.06 31.16689121902642
0.06 31.169820162849277
0.06 31.172749106672132
0.06 31.175678050494994
0.06 31.178606994317846
0.06 31.18153593814071
0.06 31.184464881963564
0.06 31.18739382578642
0.06 31.19032276960928
0.06 31.193251713432137
0.06 31.196180657254995
0.06 31.19910960107785
0.06 31.202038544900706
0.06 31.204967488723568
0.06 31.207896432546423
0.06 31.210825376369282
0.06 31.213754320192137
0.06 31.216683264014993
0.06 31.219612207837855
0.06 31.22254115166071
0.06 31.22547009548357
0.06 31.228399039306424
0.06 31.23132798312928
0.06 31.234256926952142
0.06 31.237185870774997
0.06 31.24011481459786
0.06 31.243043758420715
0.06 31.24597270224357
0.06 31.24890164606643
0.06 31.251830589889284
0.06 31.254759533712146
0.06 31.257688477535
0.06 31.260617421357857
0.06 31.263546365180716
0.06 31.26647530900357
0.06 31.269404252826433
0.06 31.27233319664929
0.06 31.275262140472144
0.06 31.278191084295003
0.06 31.281120028117858
0.06 31.28404897194072
0.06 31.286977915763575
0.06 31.28990685958643
0.06 31.29283580340929
0.06 31.29576474723215
0.06 31.298693691055007
0.06 31.301622634877862
0.06 31.304551578700718
0.06 31.30748052252358
0.06 31.310409466346435
0.06 31.313338410169294
0.06 31.31626735399215
0.06 31.319196297815004
0.06 31.322125241637867
0.06 31.325054185460722
0.06 31.32798312928358
0.06 31.330912073106436
0.06 31.3338410169293
0.06 31.336769960752154
0.06 31.33969890457501
0.06 31.342627848397868
0.06 31.345556792220723
0.06 31.348485736043585
0.06 31.35141467986644
0.06 31.354343623689296
0.06 31.357272567512158
0.06 31.360201511335013
0.06 31.363130455157872
0.06 31.366059398980727
0.06 31.368988342803583
0.06 31.371917286626445
0.06 31.3748462304493
0.06 31.37777517427216
0.06 31.380704118095014
0.06 31.38363306191787
0.06 31.386562005740732
0.06 31.389490949563587
0.06 31.392419893386446
0.06 31.3953488372093
0.06 31.398277781032156
0.06 31.40120672485502
0.06 31.404135668677874
0.06 31.407064612500733
0.06 31.40999355632359
0.06 31.412922500146443
0.06 31.415851443969306
0.06 31.41878038779216
0.06 31.421709331615023
0.06 31.42463827543788
0.06 31.427567219260734
0.06 31.430496163083593
0.06 31.433425106906448
0.06 31.43635405072931
0.06 31.439282994552165
0.06 31.44221193837502
0.06 31.44514088219788
0.06 31.448069826020735
0.06 31.450998769843597
0.06 31.453927713666452
0.06 31.456856657489308
0.06 31.459785601312166
0.06 31.46271454513502
0.06 31.465643488957884
0.06 31.46857243278074
0.06 31.471501376603594
0.06 31.474430320426457
0.06 31.477359264249312
0.06 31.48028820807217
0.06 31.483217151895026
0.06 31.48614609571788
0.06 31.489075039540744
0.06 31.4920039833636
0.06 31.494932927186458
0.06 31.497861871009313
0.06 31.50079081483217
0.06 31.50371975865503
0.06 31.506648702477886
0.06 31.509577646300745
0.06 31.5125065901236
0.06 31.515435533946455
0.06 31.518364477769317
0.06 31.521293421592173
0.06 31.524222365415035
0.06 31.527151309237887
0.06 31.530080253060746
0.06 31.533009196883604
0.06 31.53593814070646
0.06 31.538867084529322
0.06 31.541796028352177
0.06 31.544724972175032
0.06 31.54765391599789
0.06 31.550582859820747
0.06 31.55351180364361
0.06 31.556440747466464
0.06 31.55936969128932
0.06 31.562298635112178
0.06 31.565227578935033
0.06 31.568156522757896
0.06 31.57108546658075
0.06 31.574014410403606
0.06 31.576943354226465
0.06 31.57987229804932
0.06 31.582801241872183
0.06 31.585730185695038
0.06 31.588659129517893
0.06 31.591588073340755
0.06 31.59451701716361
0.06 31.59744596098647
0.06 31.600374904809325
0.06 31.603303848632187
0.06 31.606232792455042
0.06 31.609161736277898
0.06 31.612090680100756
0.06 31.61501962392361
0.06 31.617948567746474
0.06 31.62087751156933
0.06 31.623806455392184
0.06 31.626735399215043
0.06 31.6296643430379
0.06 31.63259328686076
0.06 31.635522230683616
0.06 31.63845117450647
0.06 31.64138011832933
0.06 31.64430906215219
0.06 31.647238005975048
0.06 31.650166949797903
0.06 31.65309589362076
0.06 31.65602483744362
0.06 31.658953781266476
0.06 31.661882725089335
0.06 31.66481166891219
0.06 31.667740612735045
0.06 31.670669556557907
0.06 31.673598500380763
0.06 31.67652744420362
0.06 31.679456388026477
0.06 31.682385331849332
0.06 31.685314275672194
0.06 31.68824321949505
0.06 31.69117216331791
0.06 31.694101107140764
0.06 31.69703005096362
0.06 31.69995899478648
0.06 31.702887938609337
0.06 31.7058168824322
0.06 31.708745826255054
0.06 31.71167477007791
0.06 31.714603713900768
0.06 31.717532657723623
0.06 31.720461601546486
0.06 31.72339054536934
0.06 31.726319489192196
0.06 31.729248433015055
0.06 31.73217737683791
0.06 31.735106320660773
0.06 31.738035264483628
0.06 31.740964208306483
0.06 31.743893152129342
0.06 31.746822095952197
0.06 31.74975103977506
0.06 31.752679983597915
0.06 31.75560892742077
0.06 31.758537871243632
0.06 31.761466815066484
0.06 31.764395758889346
0.06 31.7673247027122
0.06 31.770253646535057
0.06 31.77318259035792
0.06 31.776111534180774
0.06 31.779040478003633
0.06 31.78196942182649
0.06 31.784898365649344
0.06 31.787827309472206
0.06 31.79075625329506
0.06 31.79368519711792
0.06 31.796614140940775
0.06 31.79954308476363
0.06 31.802472028586493
0.06 31.80540097240935
0.06 31.808329916232207
0.06 31.811258860055062
0.06 31.814187803877918
0.06 31.81711674770078
0.06 31.820045691523635
0.06 31.822974635346498
0.06 31.825903579169353
0.06 31.828832522992208
0.06 31.831761466815067
0.06 31.834690410637922
0.06 31.837619354460784
0.06 31.84054829828364
0.06 31.843477242106495
0.06 31.846406185929354
0.06 31.84933512975221
0.06 31.85226407357507
0.06 31.855193017397927
0.06 31.85812196122078
0.06 31.86105090504364
0.06 31.863979848866496
0.06 31.866908792689358
0.06 31.869837736512213
0.06 31.87276668033507
0.06 31.875695624157927
0.06 31.878624567980786
0.06 31.881553511803645
0.06 31.8844824556265
0.06 31.887411399449363
0.06 31.890340343272218
0.06 31.893269287095073
0.06 31.896198230917932
0.06 31.899127174740787
0.06 31.90205611856365
0.06 31.904985062386505
0.06 31.90791400620936
0.06 31.91084295003222
0.06 31.913771893855074
0.06 31.916700837677936
0.06 31.91962978150079
0.06 31.922558725323647
0.06 31.925487669146506
0.06 31.92841661296936
0.06 31.931345556792223
0.06 31.93427450061508
0.06 31.937203444437934
0.06 31.940132388260796
0.06 31.94306133208365
0.06 31.94599027590651
0.06 31.948919219729365
0.06 31.95184816355222
0.06 31.954777107375083
0.06 31.95770605119794
0.06 31.960634995020797
0.06 31.963563938843652
0.06 31.966492882666508
0.06 31.96942182648937
0.06 31.972350770312225
0.06 31.975279714135084
0.06 31.97820865795794
0.06 31.981137601780794
0.06 31.984066545603657
0.06 31.986995489426512
0.06 31.98992443324937
0.06 31.99285337707223
0.06 31.99578232089508
0.06 31.998711264717944
0.06 32.0016402085408
0.06 32.00456915236366
0.06 32.00749809618652
0.06 32.01042704000937
0.06 32.013355983832234
0.06 32.016284927655086
0.06 32.019213871477945
0.06 32.0221428153008
0.06 32.025071759123655
0.06 32.02800070294652
0.06 32.03092964676937
0.06 32.03385859059223
0.06 32.03678753441509
0.06 32.03971647823794
0.06 32.04264542206081
0.06 32.04557436588366
0.06 32.04850330970652
0.06 32.05143225352938
0.06 32.054361197352236
0.06 32.057290141175095
0.06 32.06021908499795
0.06 32.06314802882081
0.06 32.066076972643664
0.06 32.06900591646652
0.06 32.07193486028938
0.06 32.07486380411223
0.06 32.0777927479351
0.06 32.08072169175795
0.06 32.08365063558081
0.06 32.08657957940367
0.06 32.08950852322652
0.06 32.092437467049386
0.06 32.09536641087224
0.06 32.0982953546951
0.06 32.101224298517955
0.06 32.10415324234081
0.06 32.10708218616367
0.06 32.110011129986525
0.06 32.11294007380938
0.06 32.11586901763224
0.06 32.1187979614551
0.06 32.12172690527796
0.06 32.12465584910081
0.06 32.12758479292367
0.06 32.13051373674653
0.06 32.13344268056939
0.06 32.13637162439225
0.06 32.1393005682151
0.06 32.14222951203796
0.06 32.145158455860816
0.06 32.148087399683675
0.06 32.151016343506534
0.06 32.153945287329385
0.06 32.156874231152244
0.06 32.1598031749751
0.06 32.16273211879796
0.06 32.16566106262082
0.06 32.16859000644368
0.06 32.17151895026654
0.06 32.17444789408939
0.06 32.17737683791225
0.06 32.18030578173511
0.06 32.183234725557966
0.06 32.186163669380825
0.06 32.18909261320368
0.06 32.192021557026536
0.06 32.194950500849394
0.06 32.19787944467225
0.06 32.20080838849511
0.06 32.203737332317964
0.06 32.20666627614082
0.06 32.20959521996368
0.06 32.21252416378654
0.06 32.2154531076094
0.06 32.21838205143225
0.06 32.22131099525511
0.06 32.22423993907797
0.06 32.22716888290083
0.06 32.230097826723686
0.06 32.233026770546545
0.06 32.235955714369396
0.06 32.238884658192255
0.06 32.241813602015114
0.06 32.24474254583797
0.06 32.24767148966083
0.06 32.25060043348368
0.06 32.25352937730654
0.06 32.2564583211294
0.06 32.25938726495226
0.06 32.26231620877512
0.06 32.26524515259797
0.06 32.26817409642083
0.06 32.27110304024369
0.06 32.274031984066546
0.06 32.276960927889405
0.06 32.27988987171226
0.06 32.28281881553512
0.06 32.285747759357974
0.06 32.28867670318083
0.06 32.29160564700369
0.06 32.294534590826544
0.06 32.29746353464941
0.06 32.30039247847226
0.06 32.30332142229512
0.06 32.30625036611798
0.06 32.30917930994083
0.06 32.3121082537637
0.06 32.31503719758655
0.06 32.31796614140941
0.06 32.320895085232266
0.06 32.32382402905512
0.06 32.32675297287798
0.06 32.329681916700835
0.06 32.332610860523694
0.06 32.33553980434655
0.06 32.338468748169404
0.06 32.34139769199227
0.06 32.34432663581512
0.06 32.34725557963799
0.06 32.35018452346084
0.06 32.3531134672837
0.06 32.35604241110656
0.06 32.35897135492941
0.06 32.361900298752275
0.06 32.36482924257513
0.06 32.367758186397985
0.06 32.370687130220844
0.06 32.373616074043696
0.06 32.37654501786656
0.06 32.37947396168941
0.06 32.38240290551227
0.06 32.38533184933513
0.06 32.38826079315798
0.06 32.39118973698085
0.06 32.3941186808037
0.06 32.39704762462656
0.06 32.39997656844942
0.06 32.40290551227227
0.06 32.405834456095135
0.06 32.40876339991799
0.06 32.411692343740846
0.06 32.414621287563705
0.06 32.417550231386564
0.06 32.42047917520942
0.06 32.423408119032274
0.06 32.42633706285513
0.06 32.42926600667799
0.06 32.43219495050085
0.06 32.43512389432371
0.06 32.43805283814656
0.06 32.44098178196942
0.06 32.44391072579228
0.06 32.44683966961514
0.06 32.449768613437996
0.06 32.45269755726085
0.06 32.455626501083714
0.06 32.458555444906565
0.06 32.461484388729424
0.06 32.46441333255228
0.06 32.46734227637514
0.06 32.470271220198
0.06 32.47320016402085
0.06 32.47612910784371
0.06 32.47905805166657
0.06 32.48198699548943
0.06 32.48491593931229
0.06 32.48784488313514
0.06 32.490773826958
0.06 32.49370277078086
0.06 32.496631714603716
0.06 32.499560658426574
0.06 32.502489602249426
0.06 32.505418546072285
0.06 32.508347489895144
0.06 32.511276433718
0.06 32.51420537754086
0.06 32.51713432136371
0.06 32.52006326518657
0.06 32.52299220900943
0.06 32.52592115283229
0.06 32.52885009665515
0.06 32.53177904047801
0.06 32.53470798430086
0.06 32.53763692812372
0.06 32.540565871946576
0.06 32.543494815769435
0.06 32.546423759592294
0.06 32.549352703415146
0.06 32.552281647238004
0.06 32.55521059106086
0.06 32.55813953488372
0.06 32.56106847870658
0.06 32.56399742252943
0.06 32.56692636635229
0.06 32.56985531017515
0.06 32.57278425399801
0.06 32.57571319782087
0.06 32.57864214164372
0.06 32.581571085466585
0.06 32.58450002928944
0.06 32.587428973112296
0.06 32.590357916935154
0.06 32.593286860758006
0.06 32.59621580458087
0.06 32.599144748403724
0.06 32.60207369222658
0.06 32.60500263604944
0.06 32.60793157987229
0.06 32.61086052369516
0.06 32.61378946751801
0.06 32.61671841134087
0.06 32.61964735516373
0.06 32.62257629898658
0.06 32.625505242809446
0.06 32.6284341866323
0.06 32.631363130455156
0.06 32.634292074278015
0.06 32.637221018100874
0.06 32.64014996192373
0.06 32.643078905746584
0.06 32.64600784956945
0.06 32.6489367933923
0.06 32.65186573721516
0.06 32.65479468103802
0.06 32.65772362486087
0.06 32.66065256868374
0.06 32.66358151250659
0.06 32.66651045632945
0.06 32.66943940015231
0.06 32.67236834397516
0.06 32.675297287798024
0.06 32.678226231620876
0.06 32.681155175443735
0.06 32.68408411926659
0.06 32.687013063089445
0.06 32.68994200691231
0.06 32.69287095073516
0.06 32.69579989455802
0.06 32.69872883838088
0.06 32.70165778220374
0.06 32.7045867260266
0.06 32.70751566984945
0.06 32.71044461367231
0.06 32.71337355749517
0.06 32.716302501318026
0.06 32.719231445140885
0.06 32.72216038896374
0.06 32.7250893327866
0.06 32.728018276609454
0.06 32.73094722043231
0.06 32.73387616425517
0.06 32.73680510807802
0.06 32.73973405190089
0.06 32.74266299572374
0.06 32.7455919395466
0.06 32.74852088336946
0.06 32.75144982719232
0.06 32.754378771015176
0.06 32.75730771483803
0.06 32.76023665866089
0.06 32.763165602483745
0.06 32.766094546306604
0.06 32.76902349012946
0.06 32.771952433952315
0.06 32.77488137777517
0.06 32.77781032159803
0.06 32.78073926542089
0.06 32.78366820924375
0.06 32.7865971530666
0.06 32.78952609688946
0.06 32.79245504071232
0.06 32.79538398453518
0.06 32.79831292835804
0.06 32.80124187218089
0.06 32.80417081600375
0.06 32.807099759826606
0.06 32.810028703649465
0.06 32.812957647472324
0.06 32.81588659129518
0.06 32.818815535118034
0.06 32.82174447894089
0.06 32.82467342276375
0.06 32.82760236658661
0.06 32.83053131040947
0.06 32.83346025423232
0.06 32.83638919805518
0.06 32.83931814187804
0.06 32.8422470857009
0.06 32.845176029523756
0.06 32.84810497334661
0.06 32.85103391716947
0.06 32.853962860992326
0.06 32.856891804815184
0.06 32.85982074863804
0.06 32.862749692460895
0.06 32.86567863628376
0.06 32.86860758010661
0.06 32.87153652392947
0.06 32.87446546775233
0.06 32.87739441157518
0.06 32.88032335539805
0.06 32.8832522992209
0.06 32.88618124304376
0.06 32.88911018686662
0.06 32.89203913068947
0.06 32.894968074512335
0.06 32.897897018335186
0.06 32.900825962158045
0.06 32.903754905980904
0.06 32.906683849803755
0.06 32.90961279362662
0.06 32.91254173744947
0.06 32.91547068127233
0.06 32.91839962509519
0.06 32.92132856891804
0.06 32.92425751274091
0.06 32.92718645656376
0.06 32.930115400386626
0.06 32.93304434420948
0.06 32.935973288032336
0.06 32.938902231855195
0.06 32.94183117567805
0.06 32.94476011950091
0.06 32.947689063323764
0.06 32.95061800714662
0.06 32.95354695096948
0.06 32.956475894792334
0.06 32.9594048386152
0.06 32.96233378243805
0.06 32.96526272626091
0.06 32.96819167008377
0.06 32.97112061390662
0.06 32.97404955772949
0.06 32.97697850155234
0.06 32.9799074453752
0.06 32.982836389198056
0.06 32.98576533302091
0.06 32.98869427684377
0.06 32.991623220666625
0.06 32.994552164489484
0.06 32.99748110831234
0.06 33.0004100521352
0.06 33.00333899595806
0.06 33.00626793978091
0.06 33.00919688360378
0.06 33.01212582742663
0.06 33.01505477124949
0.06 33.01798371507235
0.06 33.0209126588952
0.06 33.023841602718065
0.06 33.02677054654092
0.06 33.029699490363775
0.06 33.032628434186634
0.06 33.035557378009486
0.06 33.03848632183235
0.06 33.0414152656552
0.06 33.04434420947806
0.06 33.04727315330092
0.06 33.05020209712378
0.06 33.05313104094664
0.06 33.05605998476949
0.06 33.05898892859235
0.06 33.06191787241521
0.06 33.06484681623807
0.06 33.067775760060925
0.06 33.07070470388378
0.06 33.073633647706636
0.06 33.076562591529495
0.06 33.07949153535235
0.06 33.08242047917521
0.06 33.085349422998064
0.06 33.08827836682092
0.06 33.09120731064378
0.06 33.09413625446664
0.06 33.0970651982895
0.06 33.09999414211235
0.06 33.10292308593521
0.06 33.10585202975807
0.06 33.10878097358093
0.06 33.111709917403786
0.06 33.114638861226645
0.06 33.1175678050495
0.06 33.120496748872355
0.06 33.123425692695214
0.06 33.12635463651807
0.06 33.12928358034093
0.06 33.13221252416378
0.06 33.13514146798664
0.06 33.1380704118095
0.06 33.14099935563236
0.06 33.14392829945522
0.06 33.14685724327807
0.06 33.14978618710093
0.06 33.15271513092379
0.06 33.15564407474665
0.06 33.158573018569506
0.06 33.16150196239236
0.06 33.16443090621522
0.06 33.167359850038075
0.06 33.170288793860934
0.06 33.17321773768379
0.06 33.176146681506644
0.06 33.17907562532951
0.06 33.18200456915236
0.06 33.18493351297522
0.06 33.18786245679808
0.06 33.19079140062093
0.06 33.1937203444438
0.06 33.19664928826665
0.06 33.19957823208951
0.06 33.202507175912366
0.06 33.20543611973522
0.06 33.208365063558084
0.06 33.211294007380936
0.06 33.214222951203794
0.06 33.21715189502665
0.06 33.22008083884951
0.06 33.22300978267237
0.06 33.22593872649522
0.06 33.22886767031809
0.06 33.23179661414094
0.06 33.2347255579638
0.06 33.23765450178666
0.06 33.24058344560951
0.06 33.243512389432375
0.06 33.24644133325523
0.06 33.249370277078086
0.06 33.252299220900944
0.06 33.255228164723796
0.06 33.25815710854666
0.06 33.261086052369514
0.06 33.26401499619237
0.06 33.26694394001523
0.06 33.26987288383808
0.06 33.27280182766095
0.06 33.2757307714838
0.06 33.27865971530666
0.06 33.28158865912952
0.06 33.28451760295238
0.06 33.287446546775236
0.06 33.29037549059809
0.06 33.29330443442095
0.06 33.296233378243805
0.06 33.299162322066664
0.06 33.30209126588952
0.06 33.305020209712374
0.06 33.30794915353524
0.06 33.31087809735809
0.06 33.31380704118095
0.06 33.31673598500381
0.06 33.31966492882666
0.06 33.32259387264953
0.06 33.32552281647238
0.06 33.32845176029524
0.06 33.3313807041181
0.06 33.334309647940955
0.06 33.337238591763814
0.06 33.340167535586666
0.06 33.343096479409525
0.06 33.34602542323238
0.06 33.34895436705524
0.06 33.3518833108781
0.06 33.35481225470095
0.06 33.35774119852381
0.06 33.36067014234667
0.06 33.36359908616953
0.06 33.36652802999239
0.06 33.36945697381524
0.06 33.3723859176381
0.06 33.37531486146096
0.06 33.378243805283816
0.06 33.381172749106675
0.06 33.38410169292953
0.06 33.387030636752385
0.06 33.389959580575244
0.06 33.3928885243981
0.06 33.39581746822096
0.06 33.39874641204382
0.06 33.40167535586667
0.06 33.40460429968953
0.06 33.40753324351239
0.06 33.41046218733525
0.06 33.41339113115811
0.06 33.41632007498096
0.06 33.41924901880382
0.06 33.42217796262668
0.06 33.425106906449535
0.06 33.428035850272394
0.06 33.430964794095246
0.06 33.433893737918105
0.06 33.43682268174096
0.06 33.43975162556382
0.06 33.44268056938668
0.06 33.44560951320953
0.06 33.4485384570324
0.06 33.45146740085525
0.06 33.45439634467811
0.06 33.45732528850097
0.06 33.46025423232382
0.06 33.463183176146686
0.06 33.46611211996954
0.06 33.469041063792396
0.06 33.471970007615255
0.06 33.47489895143811
0.06 33.47782789526097
0.06 33.480756839083824
0.06 33.48368578290668
0.06 33.48661472672954
0.06 33.48954367055239
0.06 33.49247261437526
0.06 33.49540155819811
0.06 33.49833050202097
0.06 33.50125944584383
0.06 33.50418838966668
0.06 33.507117333489546
0.06 33.5100462773124
0.06 33.512975221135264
0.06 33.515904164958116
0.06 33.518833108780974
0.06 33.52176205260383
0.06 33.524690996426685
0.06 33.52761994024955
0.06 33.5305488840724
0.06 33.53347782789526
0.06 33.53640677171812
0.06 33.53933571554097
0.06 33.54226465936384
0.06 33.54519360318669
0.06 33.54812254700955
0.06 33.55105149083241
0.06 33.55398043465526
0.06 33.556909378478124
0.06 33.559838322300976
0.06 33.562767266123835
0.06 33.565696209946694
0.06 33.568625153769545
0.06 33.57155409759241
0.06 33.57448304141526
0.06 33.57741198523813
0.06 33.58034092906098
0.06 33.58326987288384
0.06 33.5861988167067
0.06 33.58912776052955
0.06 33.592056704352416
0.06 33.59498564817527
0.06 33.597914591998126
0.06 33.600843535820985
0.06 33.60377247964384
0.06 33.6067014234667
0.06 33.609630367289554
0.06 33.61255931111241
0.06 33.61548825493527
0.06 33.618417198758124
0.06 33.62134614258099
0.06 33.62427508640384
0.06 33.6272040302267
0.06 33.63013297404956
0.06 33.63306191787242
0.06 33.63599086169528
0.06 33.63891980551813
0.06 33.64184874934099
0.06 33.644777693163846
0.06 33.647706636986705
0.06 33.65063558080956
0.06 33.653564524632415
0.06 33.656493468455274
0.06 33.65942241227813
0.06 33.66235135610099
0.06 33.66528029992385
0.06 33.6682092437467
0.06 33.67113818756956
0.06 33.67406713139242
0.06 33.67699607521528
0.06 33.67992501903814
0.06 33.68285396286099
0.06 33.68578290668385
0.06 33.68871185050671
0.06 33.691640794329565
0.06 33.694569738152424
0.06 33.69749868197528
0.06 33.700427625798135
0.06 33.70335656962099
0.06 33.70628551344385
0.06 33.70921445726671
0.06 33.71214340108957
0.06 33.71507234491242
0.06 33.71800128873528
0.06 33.72093023255814
0.06 33.723859176381
0.06 33.72678812020386
0.06 33.72971706402671
0.06 33.73264600784957
0.06 33.735574951672426
0.06 33.738503895495285
0.06 33.74143283931814
0.06 33.744361783140995
0.06 33.74729072696386
0.06 33.75021967078671
0.06 33.75314861460957
0.06 33.75607755843243
0.06 33.75900650225528
0.06 33.76193544607815
0.06 33.764864389901
0.06 33.76779333372386
0.06 33.77072227754672
0.06 33.77365122136957
0.06 33.776580165192435
0.06 33.77950910901529
0.06 33.782438052838145
0.06 33.785366996661004
0.06 33.788295940483856
0.06 33.79122488430672
0.06 33.79415382812957
0.06 33.79708277195243
0.06 33.80001171577529
0.06 33.80294065959815
0.06 33.80586960342101
0.06 33.80879854724386
0.06 33.811727491066726
0.06 33.81465643488958
0.06 33.81758537871244
0.06 33.820514322535296
0.06 33.82344326635815
0.06 33.82637221018101
0.06 33.829301154003865
0.06 33.832230097826724
0.06 33.83515904164958
0.06 33.838087985472434
0.06 33.8410169292953
0.06 33.84394587311815
0.06 33.84687481694101
0.06 33.84980376076387
0.06 33.85273270458672
0.06 33.85566164840959
0.06 33.85859059223244
0.06 33.861519536055305
0.06 33.864448479878156
0.06 33.867377423701015
0.06 33.870306367523874
0.06 33.873235311346725
0.06 33.87616425516959
0.06 33.87909319899244
0.06 33.8820221428153
0.06 33.88495108663816
0.06 33.88788003046101
0.06 33.89080897428388
0.06 33.89373791810673
0.06 33.89666686192959
0.06 33.89959580575245
0.06 33.9025247495753
0.06 33.905453693398165
0.06 33.90838263722102
0.06 33.911311581043876
0.06 33.914240524866734
0.06 33.91716946868959
0.06 33.92009841251245
0.06 33.923027356335304
0.06 33.92595630015816
0.06 33.92888524398102
0.06 33.93181418780388
0.06 33.93474313162674
0.06 33.93767207544959
0.06 33.94060101927245
0.06 33.94352996309531
0.06 33.94645890691817
0.06 33.949387850741026
0.06 33.95231679456388
0.06 33.955245738386736
0.06 33.958174682209595
0.06 33.961103626032454
0.06 33.96403256985531
0.06 33.966961513678164
0.06 33.96989045750102
0.06 33.97281940132388
0.06 33.97574834514674
0.06 33.9786772889696
0.06 33.98160623279246
0.06 33.98453517661531
0.06 33.98746412043817
0.06 33.99039306426103
0.06 33.99332200808389
0.06 33.996250951906745
0.06 33.9991798957296
0.06 34.002108839552456
0.06 34.005037783375315
0.06 34.00796672719817
0.06 34.01089567102103
0.06 34.013824614843884
0.06 34.01675355866674
0.06 34.0196825024896
0.06 34.02261144631246
0.06 34.02554039013532
0.06 34.02846933395817
0.06 34.03139827778104
0.06 34.03432722160389
0.06 34.03725616542675
0.06 34.040185109249606
0.06 34.04311405307246
0.06 34.04604299689532
0.06 34.048971940718175
0.06 34.051900884541034
0.06 34.05482982836389
0.06 34.057758772186745
0.06 34.06068771600961
0.06 34.06361665983246
0.06 34.06654560365532
0.06 34.06947454747818
0.06 34.07240349130103
0.06 34.0753324351239
0.06 34.07826137894675
0.06 34.08119032276961
0.06 34.08411926659247
0.06 34.08704821041532
0.06 34.089977154238184
0.06 34.092906098061036
0.06 34.0958350418839
0.06 34.09876398570675
0.06 34.10169292952961
0.06 34.10462187335247
0.06 34.10755081717532
0.06 34.11047976099819
0.06 34.11340870482104
0.06 34.1163376486439
0.06 34.11926659246676
0.06 34.12219553628961
0.06 34.125124480112476
0.06 34.12805342393533
0.06 34.130982367758186
0.06 34.133911311581045
0.06 34.1368402554039
0.06 34.13976919922676
0.06 34.142698143049614
0.06 34.14562708687248
0.06 34.14855603069533
0.06 34.15148497451818
0.06 34.15441391834105
0.06 34.1573428621639
0.06 34.16027180598677
0.06 34.16320074980962
0.06 34.16612969363248
0.06 34.169058637455336
0.06 34.17198758127819
0.06 34.174916525101054
0.06 34.177845468923906
0.06 34.180774412746764
0.06 34.18370335656962
0.06 34.186632300392475
0.06 34.18956124421534
0.06 34.19249018803819
0.06 34.19541913186105
0.06 34.19834807568391
0.06 34.20127701950676
0.06 34.20420596332963
0.06 34.20713490715248
0.06 34.21006385097534
0.06 34.2129927947982
0.06 34.215921738621056
0.06 34.218850682443914
0.06 34.221779626266766
0.06 34.224708570089625
0.06 34.227637513912484
0.06 34.23056645773534
0.06 34.2334954015582
0.06 34.23642434538105
0.06 34.23935328920391
0.06 34.24228223302677
0.06 34.24521117684963
0.06 34.24814012067249
0.06 34.25106906449534
0.06 34.2539980083182
0.06 34.25692695214106
0.06 34.259855895963916
0.06 34.262784839786775
0.06 34.26571378360963
0.06 34.268642727432486
0.06 34.271571671255344
0.06 34.2745006150782
0.06 34.27742955890106
0.06 34.28035850272392
0.06 34.28328744654677
0.06 34.28621639036963
0.06 34.28914533419249
0.06 34.29207427801535
0.06 34.29500322183821
0.06 34.29793216566106
0.06 34.30086110948392
0.06 34.30379005330678
0.06 34.306718997129636
0.06 34.309647940952495
0.06 34.312576884775346
0.06 34.315505828598205
0.06 34.318434772421064
0.06 34.32136371624392
0.06 34.32429266006678
0.06 34.32722160388963
0.06 34.3301505477125
0.06 34.33307949153535
0.06 34.33600843535821
0.06 34.33893737918107
0.06 34.34186632300392
0.06 34.344795266826786
0.06 34.34772421064964
0.06 34.3506531544725
0.06 34.353582098295355
0.06 34.35651104211821
0.06 34.35943998594107
0.06 34.362368929763925
0.06 34.36529787358678
0.06 34.36822681740964
0.06 34.371155761232494
0.06 34.37408470505536
0.06 34.37701364887821
0.06 34.37994259270107
0.06 34.38287153652393
0.06 34.38580048034679
0.06 34.38872942416965
0.06 34.3916583679925
0.06 34.394587311815364
0.06 34.397516255638216
0.06 34.400445199461075
0.06 34.40337414328393
0.06 34.406303087106785
0.06 34.40923203092965
0.06 34.4121609747525
0.06 34.41508991857536
0.06 34.41801886239822
0.06 34.42094780622107
0.06 34.42387675004394
0.06 34.42680569386679
0.06 34.42973463768965
0.06 34.43266358151251
0.06 34.43559252533536
0.06 34.438521469158225
0.06 34.44145041298108
0.06 34.44437935680394
0.06 34.447308300626794
0.06 34.45023724444965
0.06 34.45316618827251
0.06 34.45609513209536
0.06 34.45902407591823
0.06 34.46195301974108
0.06 34.46488196356394
0.06 34.4678109073868
0.06 34.47073985120965
0.06 34.473668795032516
0.06 34.47659773885537
0.06 34.47952668267823
0.06 34.482455626501086
0.06 34.48538457032394
0.06 34.4883135141468
0.06 34.491242457969655
0.06 34.494171401792514
0.06 34.49710034561537
0.06 34.50002928943823
0.06 34.50295823326109
0.06 34.50588717708394
0.06 34.5088161209068
0.06 34.51174506472966
0.06 34.51467400855252
0.06 34.51760295237538
0.06 34.52053189619823
0.06 34.52346084002109
0.06 34.526389783843946
0.06 34.529318727666805
0.06 34.532247671489664
0.06 34.535176615312515
0.06 34.538105559135374
0.06 34.54103450295823
0.06 34.54396344678109
0.06 34.54689239060395
0.06 34.5498213344268
0.06 34.55275027824966
0.06 34.55567922207252
0.06 34.55860816589538
0.06 34.56153710971824
0.06 34.564466053541096
0.06 34.56739499736395
0.06 34.57032394118681
0.06 34.573252885009666
0.06 34.576181828832524
0.06 34.57911077265538
0.06 34.582039716478235
0.06 34.584968660301094
0.06 34.58789760412395
0.06 34.59082654794681
0.06 34.59375549176967
0.06 34.59668443559252
0.06 34.59961337941538
0.06 34.60254232323824
0.06 34.6054712670611
0.06 34.60840021088396
0.06 34.61132915470681
0.06 34.614258098529675
0.06 34.617187042352526
0.06 34.620115986175385
0.06 34.623044929998244
0.06 34.625973873821096
0.06 34.62890281764396
0.06 34.63183176146681
0.06 34.63476070528967
0.06 34.63768964911253
0.06 34.64061859293538
0.06 34.64354753675825
0.06 34.6464764805811
0.06 34.64940542440396
0.06 34.65233436822682
0.06 34.65526331204967
0.06 34.658192255872535
0.06 34.66112119969539
0.06 34.664050143518246
0.06 34.666979087341105
0.06 34.669908031163956
0.06 34.67283697498682
0.06 34.675765918809674
0.06 34.67869486263254
0.06 34.68162380645539
0.06 34.68455275027825
0.06 34.68748169410111
0.06 34.69041063792396
0.06 34.69333958174683
0.06 34.69626852556968
0.06 34.69919746939254
0.06 34.702126413215396
0.06 34.70505535703825
0.06 34.70798430086111
0.06 34.710913244683965
0.06 34.713842188506824
0.06 34.71677113232968
0.06 34.719700076152535
0.06 34.7226290199754
0.06 34.72555796379825
0.06 34.72848690762112
0.06 34.73141585144397
0.06 34.73434479526682
0.06 34.73727373908969
0.06 34.74020268291254
0.06 34.743131626735405
0.06 34.74606057055826
0.06 34.748989514381115
0.06 34.751918458203974
0.06 34.754847402026826
0.06 34.75777634584969
0.06 34.76070528967254
0.06 34.7636342334954
0.06 34.76656317731826
0.06 34.76949212114111
0.06 34.77242106496398
0.06 34.77535000878683
0.06 34.77827895260969
0.06 34.78120789643255
0.06 34.7841368402554
0.06 34.787065784078266
0.06 34.78999472790112
0.06 34.792923671723976
0.06 34.795852615546835
0.06 34.798781559369694
0.06 34.80171050319255
0.06 34.804639447015404
0.06 34.80756839083826
0.06 34.81049733466112
0.06 34.81342627848398
0.06 34.81635522230684
0.06 34.81928416612969
0.06 34.82221310995255
0.06 34.82514205377541
0.06 34.82807099759827
0.06 34.830999941421126
0.06 34.83392888524398
0.06 34.83685782906684
0.06 34.839786772889695
0.06 34.842715716712554
0.06 34.84564466053541
0.06 34.848573604358265
0.06 34.851502548181124
0.06 34.85443149200398
0.06 34.85736043582684
0.06 34.8602893796497
0.06 34.86321832347256
0.06 34.86614726729541
0.06 34.86907621111827
0.06 34.87200515494113
0.06 34.87493409876399
0.06 34.877863042586846
0.06 34.8807919864097
0.06 34.883720930232556
0.06 34.886649874055415
0.06 34.889578817878274
0.06 34.89250776170113
0.06 34.895436705523984
0.06 34.89836564934684
0.06 34.9012945931697
0.06 34.90422353699256
0.06 34.90715248081542
0.06 34.91008142463827
0.06 34.91301036846114
0.06 34.91593931228399
0.06 34.91886825610685
0.06 34.921797199929706
0.06 34.92472614375256
0.06 34.927655087575424
0.06 34.930584031398276
0.06 34.933512975221134
0.06 34.93644191904399
0.06 34.939370862866845
0.06 34.94229980668971
0.06 34.94522875051256
0.06 34.94815769433542
0.06 34.95108663815828
0.06 34.95401558198113
0.06 34.956944525804
0.06 34.95987346962685
0.06 34.96280241344971
0.06 34.96573135727257
0.06 34.968660301095426
0.06 34.971589244918285
0.06 34.974518188741136
0.06 34.977447132564
0.06 34.980376076386854
0.06 34.98330502020971
0.06 34.98623396403257
0.06 34.98916290785542
0.06 34.99209185167829
0.06 34.99502079550114
0.06 34.997949739324
0.06 35.00087868314686
0.06 35.00380762696971
0.06 35.006736570792576
0.06 35.00966551461543
0.06 35.012594458438286
0.06 35.015523402261145
0.06 35.018452346084
0.06 35.02138128990686
0.06 35.024310233729715
0.06 35.02723917755258
0.06 35.03016812137543
0.06 35.03309706519829
0.06 35.03602600902115
0.06 35.038954952844
0.06 35.04188389666687
0.06 35.04481284048972
0.06 35.04774178431258
0.06 35.05067072813544
0.06 35.05359967195829
0.06 35.056528615781154
0.06 35.059457559604006
0.06 35.062386503426865
0.06 35.06531544724972
0.06 35.068244391072575
0.06 35.07117333489544
0.06 35.07410227871829
0.06 35.07703122254115
0.06 35.07996016636401
0.06 35.08288911018687
0.06 35.08581805400973
0.06 35.08874699783258
0.06 35.09167594165544
0.06 35.0946048854783
0.06 35.097533829301156
0.06 35.100462773124015
0.06 35.10339171694687
0.06 35.106320660769725
0.06 35.109249604592584
0.06 35.11217854841544
0.06 35.1151074922383
0.06 35.11803643606115
0.06 35.12096537988401
0.06 35.12389432370687
0.06 35.12682326752973
0.06 35.12975221135259
0.06 35.13268115517544
0.06 35.1356100989983
0.06 35.13853904282116
0.06 35.14146798664402
0.06 35.144396930466876
0.06 35.147325874289734
0.06 35.150254818112586
0.06 35.153183761935445
0.06 35.156112705758304
0.06 35.15904164958116
0.06 35.16197059340402
0.06 35.16489953722687
0.06 35.16782848104973
0.06 35.17075742487259
0.06 35.17368636869545
0.06 35.17661531251831
0.06 35.17954425634116
0.06 35.18247320016402
0.06 35.18540214398688
0.06 35.188331087809736
0.06 35.191260031632595
0.06 35.19418897545545
0.06 35.19711791927831
0.06 35.200046863101164
0.06 35.20297580692402
0.06 35.20590475074688
0.06 35.20883369456973
0.06 35.2117626383926
0.06 35.21469158221545
0.06 35.21762052603831
0.06 35.22054946986117
0.06 35.22347841368402
0.06 35.226407357506886
0.06 35.22933630132974
0.06 35.2322652451526
0.06 35.235194188975456
0.06 35.23812313279831
0.06 35.24105207662117
0.06 35.243981020444025
0.06 35.246909964266884
0.06 35.24983890808974
0.06 35.252767851912594
0.06 35.25569679573546
0.06 35.25862573955831
0.06 35.26155468338118
0.06 35.26448362720403
0.06 35.26741257102689
0.06 35.27034151484975
0.06 35.2732704586726
0.06 35.276199402495465
0.06 35.279128346318316
0.06 35.282057290141175
0.06 35.284986233964034
0.06 35.287915177786886
0.06 35.29084412160975
0.06 35.2937730654326
0.06 35.29670200925546
0.06 35.29963095307832
0.06 35.30255989690117
0.06 35.30548884072404
0.06 35.30841778454689
0.06 35.311346728369756
0.06 35.31427567219261
0.06 35.31720461601546
0.06 35.320133559838325
0.06 35.32306250366118
0.06 35.32599144748404
0.06 35.328920391306895
0.06 35.33184933512975
0.06 35.33477827895261
0.06 35.337707222775464
0.06 35.34063616659833
0.06 35.34356511042118
0.06 35.34649405424404
0.06 35.3494229980669
0.06 35.35235194188975
0.06 35.35528088571262
0.06 35.35820982953547
0.06 35.36113877335833
0.06 35.364067717181186
0.06 35.36699666100404
0.06 35.3699256048269
0.06 35.372854548649755
0.06 35.375783492472614
0.06 35.37871243629547
0.06 35.38164138011833
0.06 35.38457032394119
0.06 35.38749926776404
0.06 35.3904282115869
0.06 35.39335715540976
0.06 35.39628609923262
0.06 35.39921504305548
0.06 35.40214398687833
0.06 35.40507293070119
0.06 35.40800187452405
0.06 35.410930818346905
0.06 35.413859762169764
0.06 35.416788705992616
0.06 35.419717649815475
0.06 35.42264659363833
0.06 35.42557553746119
0.06 35.42850448128405
0.06 35.4314334251069
0.06 35.43436236892976
0.06 35.43729131275262
0.06 35.44022025657548
0.06 35.44314920039834
0.06 35.4460781442212
0.06 35.44900708804405
0.06 35.45193603186691
0.06 35.454864975689766
0.06 35.457793919512625
0.06 35.460722863335484
0.06 35.463651807158335
0.06 35.466580750981194
0.060000000000000005 35.46950969480405
0.060000000000000005 35.47243863862691
0.060000000000000005 35.47536758244977
0.060000000000000005 35.47829652627262
0.060000000000000005 35.48122547009548
0.060000000000000005 35.48415441391834
0.060000000000000005 35.4870833577412
0.060000000000000005 35.49001230156406
0.060000000000000005 35.49294124538691
0.060000000000000005 35.495870189209775
0.060000000000000005 35.49879913303263
0.060000000000000005 35.501728076855485
0.060000000000000005 35.504657020678344
0.060000000000000005 35.507585964501196
0.060000000000000005 35.51051490832406
0.060000000000000005 35.513443852146914
0.060000000000000005 35.51637279596977
0.060000000000000005 35.51930173979263
0.060000000000000005 35.52223068361548
0.06999999999999999 35.52515962743835
0.06999999999999999 35.5280885712612
0.07 35.53101751508406
0.07 35.53394645890692
0.07 35.53687540272978
0.07 35.539804346552636
0.07 35.54273329037549
0.07 35.545662234198346
0.07 35.548591178021205
0.07 35.551520121844064
0.07 35.55444906566692
0.07 35.557378009489774
0.07 35.56030695331264
0.07 35.56323589713549
0.07 35.56616484095835
0.07 35.56909378478121
0.07 35.57202272860406
0.07 35.57495167242693
0.07 35.57788061624978
0.07 35.58080956007264
0.07 35.583738503895496
0.07 35.58666744771835
0.07 35.589596391541214
0.07 35.592525335364066
0.07 35.595454279186924
0.07 35.59838322300978
0.07 35.601312166832635
0.07 35.6042411106555
0.07 35.60717005447835
0.07 35.61009899830122
0.07 35.61302794212407
0.07 35.61595688594693
0.07 35.61888582976979
0.07 35.62181477359264
0.07 35.624743717415505
0.07 35.62767266123836
0.07 35.630601605061216
0.07 35.633530548884075
0.07 35.636459492706926
0.07 35.63938843652979
0.07 35.642317380352644
0.07 35.6452463241755
0.07 35.64817526799836
0.07 35.65110421182121
0.07 35.65403315564408
0.07 35.65696209946693
0.07 35.65989104328979
0.07 35.66281998711265
0.07 35.66574893093551
0.07 35.668677874758366
0.07 35.67160681858122
0.07 35.674535762404076
0.07 35.677464706226935
0.07 35.680393650049794
0.07 35.68332259387265
0.07 35.686251537695505
0.07 35.68918048151836
0.07 35.69210942534122
0.07 35.69503836916408
0.07 35.69796731298694
0.07 35.70089625680979
0.07 35.70382520063265
0.07 35.70675414445551
0.07 35.70968308827837
0.07 35.71261203210123
0.07 35.71554097592408
0.07 35.71846991974694
0.07 35.721398863569796
0.07 35.724327807392655
0.07 35.72725675121551
0.07 35.73018569503837
0.07 35.733114638861224
0.07 35.73604358268408
0.07 35.73897252650694
0.07 35.7419014703298
0.07 35.74483041415266
0.07 35.74775935797551
0.07 35.75068830179837
0.07 35.75361724562123
0.07 35.75654618944409
0.07 35.759475133266946
0.07 35.7624040770898
0.07 35.76533302091266
0.07 35.768261964735515
0.07 35.771190908558374
0.07 35.77411985238123
0.07 35.777048796204085
0.07 35.77997774002695
0.07 35.7829066838498
0.07 35.78583562767266
0.07 35.78876457149552
0.07 35.79169351531837
0.07 35.79462245914124
0.07 35.79755140296409
0.07 35.80048034678695
0.07 35.80340929060981
0.07 35.80633823443266
0.07 35.809267178255524
0.07 35.812196122078376
0.07 35.815125065901235
0.07 35.818054009724094
0.07 35.82098295354695
0.07 35.82391189736981
0.07 35.82684084119266
0.07 35.82976978501552
0.07 35.83269872883838
0.07 35.83562767266124
0.07 35.8385566164841
0.07 35.84148556030695
0.07 35.844414504129816
0.07 35.84734344795267
0.07 35.850272391775526
0.07 35.853201335598385
0.07 35.85613027942124
0.07 35.8590592232441
0.07 35.861988167066954
0.07 35.86491711088981
0.07 35.86784605471267
0.07 35.87077499853552
0.07 35.87370394235839
0.07 35.87663288618124
0.07 35.8795618300041
0.07 35.88249077382696
0.07 35.88541971764981
0.07 35.888348661472676
0.07 35.89127760529553
0.07 35.894206549118394
0.07 35.897135492941246
0.07 35.9000644367641
0.07 35.90299338058696
0.07 35.905922324409815
0.07 35.90885126823268
0.07 35.91178021205553
0.07 35.91470915587839
0.07 35.91763809970125
0.07 35.9205670435241
0.07 35.92349598734697
0.07 35.92642493116982
0.07 35.92935387499268
0.07 35.93228281881554
0.07 35.93521176263839
0.07 35.938140706461255
0.07 35.941069650284106
0.07 35.943998594106965
0.07 35.946927537929824
0.07 35.949856481752676
0.07 35.95278542557554
0.07 35.95571436939839
0.07 35.95864331322125
0.07 35.96157225704411
0.07 35.96450120086697
0.07 35.96743014468983
0.07 35.97035908851268
0.07 35.97328803233554
0.07 35.9762169761584
0.07 35.979145919981256
0.07 35.982074863804115
0.07 35.98500380762697
0.07 35.987932751449826
0.07 35.990861695272685
0.07 35.99379063909554
0.07 35.9967195829184
0.07 35.999648526741254
0.07 36.00257747056411
0.07 36.00550641438697
0.07 36.00843535820983
0.07 36.01136430203269
0.07 36.01429324585554
0.07 36.0172221896784
0.07 36.02015113350126
0.07 36.02308007732412
0.07 36.026009021146976
0.07 36.028937964969835
0.07 36.031866908792686
0.07 36.034795852615545
0.07 36.037724796438404
0.07 36.04065374026126
0.07 36.04358268408412
0.07 36.04651162790697
0.07 36.04944057172983
0.07 36.05236951555269
0.07 36.05529845937555
0.07 36.05822740319841
0.07 36.06115634702126
0.07 36.06408529084412
0.07 36.06701423466698
0.07 36.06994317848984
0.07 36.072872122312695
0.07 36.07580106613555
0.07 36.07873000995841
0.07 36.081658953781265
0.07 36.08458789760412
0.07 36.08751684142698
0.07 36.090445785249834
0.07 36.0933747290727
0.07 36.09630367289555
0.07 36.09923261671841
0.07 36.10216156054127
0.07 36.10509050436413
0.07 36.10801944818699
0.07 36.11094839200984
0.07 36.1138773358327
0.07 36.116806279655556
0.07 36.119735223478415
0.07 36.122664167301274
0.07 36.125593111124125
0.07 36.128522054946984
0.07 36.13145099876984
0.07 36.1343799425927
0.07 36.13730888641556
0.07 36.14023783023841
0.07 36.14316677406128
0.07 36.14609571788413
0.07 36.14902466170699
0.07 36.15195360552985
0.07 36.1548825493527
0.07 36.157811493175565
0.07 36.16074043699842
0.07 36.163669380821275
0.07 36.166598324644134
0.07 36.169527268466986
0.07 36.17245621228985
0.07 36.175385156112704
0.07 36.17831409993556
0.07 36.18124304375842
0.07 36.18417198758127
0.07 36.18710093140414
0.07 36.19002987522699
0.07 36.192958819049856
0.07 36.19588776287271
0.07 36.19881670669557
0.07 36.201745650518426
0.07 36.20467459434128
0.07 36.20760353816414
0.07 36.210532481986995
0.07 36.213461425809854
0.07 36.21639036963271
0.07 36.219319313455564
0.07 36.22224825727843
0.07 36.22517720110128
0.07 36.22810614492414
0.07 36.231035088747
0.07 36.23396403256985
0.07 36.23689297639272
0.07 36.23982192021557
0.07 36.24275086403843
0.07 36.245679807861286
0.07 36.248608751684145
0.07 36.251537695507004
0.07 36.254466639329856
0.07 36.257395583152714
0.07 36.26032452697557
0.07 36.26325347079843
0.07 36.26618241462129
0.07 36.26911135844414
0.07 36.272040302267
0.07 36.27496924608986
0.07 36.27789818991272
0.07 36.28082713373558
0.07 36.28375607755843
0.07 36.28668502138129
0.07 36.28961396520415
0.07 36.292542909027006
0.07 36.295471852849865
0.07 36.298400796672716
0.07 36.301329740495575
0.07 36.304258684318434
0.07 36.30718762814129
0.07 36.31011657196415
0.07 36.31304551578701
0.07 36.31597445960986
0.07 36.31890340343272
0.07 36.32183234725558
0.07 36.32476129107844
0.07 36.3276902349013
0.07 36.33061917872415
0.07 36.33354812254701
0.07 36.336477066369866
0.07 36.339406010192725
0.07 36.342334954015584
0.07 36.345263897838436
0.07 36.348192841661294
0.07 36.35112178548415
0.07 36.35405072930701
0.07 36.35697967312987
0.07 36.35990861695272
0.07 36.36283756077559
0.07 36.36576650459844
0.07 36.3686954484213
0.07 36.37162439224416
0.07 36.37455333606701
0.07 36.377482279889875
0.07 36.38041122371273
0.07 36.383340167535586
0.07 36.386269111358445
0.07 36.3891980551813
0.07 36.39212699900416
0.07 36.395055942827014
0.07 36.39798488664987
0.07 36.40091383047273
0.07 36.40384277429559
0.07 36.40677171811845
0.07 36.4097006619413
0.07 36.41262960576416
0.07 36.41555854958702
0.07 36.41848749340988
0.07 36.421416437232736
0.07 36.42434538105559
0.07 36.427274324878454
0.07 36.430203268701305
0.07 36.433132212524164
0.07 36.43606115634702
0.07 36.438990100169875
0.07 36.44191904399274
0.07 36.44484798781559
0.07 36.44777693163845
0.07 36.45070587546131
0.07 36.45363481928416
0.07 36.45656376310703
0.07 36.45949270692988
0.07 36.46242165075274
0.07 36.4653505945756
0.07 36.46827953839845
0.07 36.471208482221314
0.07 36.474137426044166
0.07 36.47706636986703
0.07 36.479995313689884
0.07 36.482924257512735
0.07 36.4858532013356
0.07 36.48878214515845
0.07 36.49171108898132
0.07 36.49464003280417
0.07 36.49756897662703
0.07 36.50049792044989
0.07 36.50342686427274
0.07 36.506355808095606
0.07 36.50928475191846
0.07 36.512213695741316
0.07 36.515142639564175
0.07 36.51807158338703
0.07 36.52100052720989
0.07 36.523929471032744
0.07 36.5268584148556
0.07 36.52978735867846
0.07 36.53271630250131
0.07 36.53564524632418
0.07 36.53857419014703
0.07 36.54150313396989
0.07 36.54443207779275
0.07 36.54736102161561
0.07 36.550289965438466
0.07 36.55321890926132
0.07 36.55614785308418
0.07 36.559076796907036
0.07 36.562005740729894
0.07 36.56493468455275
0.07 36.567863628375605
0.07 36.570792572198464
0.07 36.57372151602132
0.07 36.57665045984418
0.07 36.57957940366704
0.07 36.58250834748989
0.07 36.58543729131275
0.07 36.58836623513561
0.07 36.59129517895847
0.07 36.59422412278133
0.07 36.59715306660418
0.07 36.60008201042704
0.07 36.603010954249896
0.07 36.605939898072755
0.07 36.608868841895614
0.07 36.61179778571847
0.07 36.614726729541324
0.07 36.61765567336418
0.07 36.62058461718704
0.07 36.6235135610099
0.07 36.62644250483276
0.07 36.62937144865561
0.07 36.63230039247847
0.07 36.63522933630133
0.07 36.63815828012419
0.07 36.641087223947046
0.07 36.6440161677699
0.07 36.64694511159276
0.07 36.649874055415616
0.07 36.652802999238475
0.07 36.65573194306133
0.07 36.65866088688419
0.07 36.66158983070705
0.07 36.6645187745299
0.07 36.66744771835276
0.07 36.67037666217562
0.07 36.67330560599848
0.07 36.67623454982134
0.07 36.67916349364419
0.07 36.68209243746705
0.07 36.68502138128991
0.07 36.687950325112766
0.07 36.690879268935625
0.07 36.693808212758476
0.07 36.696737156581335
0.07 36.699666100404194
0.07 36.70259504422705
0.07 36.70552398804991
0.07 36.70845293187276
0.07 36.71138187569562
0.07 36.71431081951848
0.07 36.71723976334134
0.07 36.7201687071642
0.07 36.72309765098705
0.07 36.726026594809916
0.07 36.72895553863277
0.07 36.73188448245563
0.07 36.734813426278485
0.07 36.73774237010134
0.07 36.7406713139242
0.07 36.743600257747055
0.07 36.74652920156991
0.07 36.74945814539277
0.07 36.752387089215624
0.07 36.75531603303849
0.07 36.75824497686134
0.07 36.7611739206842
0.07 36.76410286450706
0.07 36.76703180832991
0.07 36.76996075215278
0.07 36.77288969597563
0.07 36.775818639798494
0.07 36.778747583621346
0.07 36.781676527444205
0.07 36.784605471267064
0.07 36.787534415089915
0.07 36.79046335891278
0.07 36.79339230273563
0.07 36.79632124655849
0.07 36.79925019038135
0.07 36.8021791342042
0.07 36.80510807802707
0.07 36.80803702184992
0.07 36.81096596567278
0.07 36.81389490949564
0.07 36.81682385331849
0.07 36.819752797141355
0.07 36.82268174096421
0.07 36.825610684787065
0.07 36.828539628609924
0.07 36.83146857243278
0.07 36.83439751625564
0.07 36.83732646007849
0.07 36.84025540390135
0.07 36.84318434772421
0.07 36.84611329154707
0.07 36.84904223536993
0.07 36.85197117919278
0.07 36.85490012301564
0.07 36.8578290668385
0.07 36.86075801066136
0.07 36.863686954484216
0.07 36.86661589830707
0.07 36.869544842129926
0.07 36.872473785952785
0.07 36.875402729775644
0.07 36.8783316735985
0.07 36.881260617421354
0.07 36.88418956124421
0.07 36.88711850506707
0.07 36.89004744888993
0.07 36.89297639271279
0.07 36.89590533653565
0.07 36.8988342803585
0.07 36.90176322418136
0.07 36.90469216800422
0.07 36.907621111827076
0.07 36.910550055649935
0.07 36.91347899947279
0.07 36.916407943295646
0.07 36.919336887118504
0.07 36.92226583094136
0.07 36.92519477476422
0.07 36.928123718587074
0.07 36.93105266240993
0.07 36.93398160623279
0.07 36.93691055005565
0.07 36.93983949387851
0.07 36.94276843770137
0.07 36.945697381524226
0.07 36.94862632534708
0.07 36.95155526916994
0.07 36.954484212992796
0.07 36.957413156815655
0.07 36.96034210063851
0.07 36.963271044461365
0.07 36.966199988284224
0.07 36.96912893210708
0.07 36.97205787592994
0.07 36.9749868197528
0.07 36.97791576357565
0.07 36.98084470739851
0.07 36.98377365122137
0.07 36.98670259504423
0.07 36.98963153886709
0.07 36.99256048268994
0.07 36.9954894265128
0.07 36.998418370335656
0.07 37.001347314158515
0.07 37.004276257981374
0.07 37.007205201804226
0.07 37.01013414562709
0.07 37.01306308944994
0.07 37.0159920332728
0.07 37.01892097709566
0.07 37.02184992091851
0.07 37.02477886474138
0.07 37.02770780856423
0.07 37.03063675238709
0.07 37.03356569620995
0.07 37.0364946400328
0.07 37.039423583855665
0.07 37.04235252767852
0.07 37.045281471501376
0.07 37.048210415324235
0.07 37.051139359147086
0.07 37.05406830296995
0.07 37.056997246792804
0.07 37.05992619061567
0.07 37.06285513443852
0.07 37.06578407826137
0.07 37.06871302208424
0.07 37.07164196590709
0.07 37.07457090972996
0.07 37.07749985355281
0.07 37.08042879737567
0.07 37.083357741198526
0.07 37.08628668502138
0.07 37.089215628844244
0.07 37.092144572667095
0.07 37.095073516489954
0.07 37.09800246031281
0.07 37.100931404135665
0.07 37.10386034795853
0.07 37.10678929178138
0.07 37.10971823560424
0.07 37.1126471794271
0.07 37.11557612324995
0.07 37.11850506707282
0.07 37.12143401089567
0.07 37.12436295471853
0.07 37.12729189854139
0.07 37.130220842364245
0.07 37.133149786187104
0.07 37.136078730009956
0.07 37.139007673832815
0.07 37.141936617655674
0.07 37.14486556147853
0.07 37.14779450530139
0.07 37.15072344912424
0.07 37.1536523929471
0.07 37.15658133676996
0.07 37.15951028059282
0.07 37.16243922441568
0.07 37.16536816823853
0.07 37.16829711206139
0.07 37.17122605588425
0.07 37.174154999707106
0.07 37.177083943529965
0.07 37.18001288735282
0.07 37.182941831175675
0.07 37.185870774998534
0.07 37.18879971882139
0.07 37.19172866264425
0.07 37.19465760646711
0.07 37.19758655028996
0.07 37.20051549411282
0.07 37.20344443793568
0.07 37.20637338175854
0.07 37.2093023255814
0.07 37.21223126940425
0.07 37.21516021322711
0.07 37.21808915704997
0.07 37.221018100872826
0.07 37.223947044695684
0.07 37.22687598851854
0.07 37.229804932341395
0.07 37.232733876164254
0.07 37.23566281998711
0.07 37.23859176380997
0.07 37.24152070763283
0.07 37.24444965145569
0.07 37.24737859527854
0.07 37.2503075391014
0.07 37.25323648292426
0.07 37.25616542674712
0.07 37.259094370569976
0.07 37.26202331439283
0.07 37.264952258215686
0.07 37.267881202038545
0.07 37.270810145861404
0.07 37.27373908968426
0.07 37.276668033507114
0.07 37.27959697732997
0.07 37.28252592115283
0.07 37.28545486497569
0.07 37.28838380879855
0.07 37.2913127526214
0.07 37.29424169644426
0.07 37.29717064026712
0.07 37.30009958408998
0.07 37.303028527912836
0.07 37.30595747173569
0.07 37.308886415558554
0.07 37.311815359381406
0.07 37.314744303204264
0.07 37.31767324702712
0.07 37.320602190849975
0.07 37.32353113467284
0.07 37.32646007849569
0.07 37.32938902231855
0.07 37.33231796614141
0.07 37.33524690996426
0.07 37.33817585378713
0.07 37.34110479760998
0.07 37.34403374143284
0.07 37.3469626852557
0.07 37.34989162907855
0.07 37.352820572901415
0.07 37.355749516724266
0.07 37.35867846054713
0.07 37.361607404369984
0.07 37.36453634819284
0.07 37.3674652920157
0.07 37.37039423583855
0.07 37.37332317966142
0.07 37.37625212348427
0.07 37.37918106730713
0.07 37.38211001112999
0.07 37.38503895495284
0.07 37.387967898775706
0.07 37.39089684259856
0.07 37.39382578642142
0.07 37.396754730244275
0.07 37.39968367406713
0.07 37.40261261788999
0.07 37.405541561712845
0.07 37.4084705055357
0.07 37.41139944935856
0.07 37.41432839318142
0.07 37.41725733700428
0.07 37.42018628082713
0.07 37.42311522464999
0.07 37.42604416847285
0.07 37.42897311229571
0.07 37.43190205611857
0.07 37.43483099994142
0.07 37.43775994376428
0.07 37.440688887587136
0.07 37.443617831409995
0.07 37.446546775232854
0.07 37.449475719055705
0.07 37.452404662878564
0.07 37.45533360670142
0.07 37.45826255052428
0.07 37.46119149434714
0.07 37.46412043816999
0.07 37.46704938199285
0.07 37.46997832581571
0.07 37.47290726963857
0.07 37.47583621346143
0.07 37.478765157284286
0.07 37.48169410110714
0.07 37.48462304493
0.07 37.487551988752855
0.07 37.490480932575714
0.07 37.49340987639857
0.07 37.496338820221425
0.07 37.49926776404428
0.07 37.50219670786714
0.07 37.50512565169
0.07 37.50805459551286
0.07 37.51098353933572
0.07 37.51391248315857
0.07 37.51684142698143
0.07 37.51977037080429
0.07 37.52269931462715
0.07 37.525628258450006
0.07 37.528557202272864
0.07 37.531486146095716
0.07 37.534415089918575
0.07 37.537344033741434
0.07 37.54027297756429
0.07 37.54320192138715
0.07 37.54613086521
0.07 37.54905980903286
0.07 37.55198875285572
0.07 37.55491769667858
0.07 37.55784664050144
0.07 37.56077558432429
0.07 37.56370452814715
0.07 37.56663347197001
0.07 37.569562415792866
0.07 37.572491359615725
0.07 37.57542030343858
0.07 37.578349247261436
0.07 37.581278191084294
0.07 37.58420713490715
0.07 37.58713607873001
0.07 37.590065022552864
0.07 37.59299396637573
0.07 37.59592291019858
0.07 37.59885185402144
0.07 37.6017807978443
0.07 37.60470974166715
0.07 37.607638685490016
0.07 37.61056762931287
0.07 37.61349657313573
0.07 37.616425516958586
0.07 37.61935446078144
0.07 37.6222834046043
0.07 37.625212348427155
0.07 37.628141292250014
0.07 37.63107023607287
0.07 37.633999179895724
0.07 37.63692812371859
0.07 37.63985706754144
0.07 37.64278601136431
0.07 37.64571495518716
0.07 37.64864389901001
0.07 37.65157284283288
0.07 37.65450178665573
0.07 37.657430730478595
0.07 37.660359674301446
0.07 37.663288618124305
0.07 37.666217561947164
0.07 37.669146505770016
0.07 37.67207544959288
0.07 37.67500439341573
0.07 37.67793333723859
0.07 37.68086228106145
0.07 37.6837912248843
0.07 37.68672016870717
0.07 37.68964911253002
0.07 37.69257805635288
0.07 37.69550700017574
0.07 37.69843594399859
0.07 37.701364887821455
0.07 37.70429383164431
0.07 37.707222775467166
0.07 37.710151719290025
0.07 37.71308066311288
0.07 37.71600960693574
0.07 37.718938550758594
0.07 37.72186749458145
0.07 37.72479643840431
0.07 37.72772538222717
0.07 37.73065432605003
0.07 37.73358326987288
0.07 37.73651221369574
0.07 37.7394411575186
0.07 37.74237010134146
0.07 37.745299045164316
0.07 37.74822798898717
0.07 37.75115693281003
0.07 37.754085876632885
0.07 37.757014820455744
0.07 37.7599437642786
0.07 37.762872708101455
0.07 37.76580165192431
0.07 37.76873059574717
0.07 37.77165953957003
0.07 37.77458848339289
0.07 37.77751742721575
0.07 37.7804463710386
0.07 37.78337531486146
0.07 37.78630425868432
0.07 37.78923320250718
0.07 37.792162146330035
0.07 37.795091090152894
0.07 37.798020033975746
0.07 37.800948977798605
0.07 37.80387792162146
0.07 37.80680686544432
0.07 37.80973580926718
0.07 37.81266475309003
0.07 37.81559369691289
0.07 37.81852264073575
0.07 37.82145158455861
0.07 37.82438052838147
0.07 37.82730947220433
0.07 37.83023841602718
0.07 37.83316735985004
0.07 37.836096303672896
0.07 37.839025247495755
0.07 37.841954191318614
0.07 37.844883135141465
0.07 37.847812078964324
0.07 37.85074102278718
0.07 37.85366996661004
0.07 37.8565989104329
0.07 37.85952785425575
0.07 37.86245679807861
0.07 37.86538574190147
0.07 37.86831468572433
0.07 37.87124362954719
0.07 37.87417257337004
0.07 37.8771015171929
0.07 37.88003046101576
0.07 37.882959404838616
0.07 37.885888348661474
0.07 37.888817292484326
0.07 37.89174623630719
0.07 37.894675180130044
0.07 37.8976041239529
0.07 37.90053306777576
0.07 37.90346201159861
0.07 37.90639095542148
0.07 37.90931989924433
0.07 37.91224884306719
0.07 37.91517778689005
0.07 37.9181067307129
0.07 37.921035674535766
0.07 37.92396461835862
0.07 37.926893562181476
0.07 37.929822506004335
0.07 37.93275144982719
0.07 37.93568039365005
0.07 37.938609337472904
0.07 37.94153828129577
0.07 37.94446722511862
0.07 37.94739616894148
0.07 37.95032511276434
0.07 37.95325405658719
0.07 37.95618300041006
0.07 37.95911194423291
0.07 37.96204088805577
0.07 37.964969831878626
0.07 37.96789877570148
0.07 37.970827719524344
0.07 37.973756663347196
0.07 37.976685607170054
0.07 37.97961455099291
0.07 37.982543494815765
0.07 37.98547243863863
0.07 37.98840138246148
0.07 37.99133032628434
0.07 37.9942592701072
0.07 37.99718821393006
0.07 38.00011715775292
0.07 38.00304610157577
0.07 38.00597504539863
0.07 38.00890398922149
0.07 38.011832933044346
0.07 38.014761876867205
0.07 38.017690820690056
0.07 38.020619764512915
0.07 38.023548708335774
0.07 38.02647765215863
0.07 38.02940659598149
0.07 38.03233553980434
0.07 38.0352644836272
0.07 38.03819342745006
0.07 38.04112237127292
0.07 38.04405131509578
0.07 38.04698025891863
0.07 38.04990920274149
0.07 38.05283814656435
0.07 38.05576709038721
0.07 38.058696034210065
0.07 38.061624978032924
0.07 38.06455392185578
0.07 38.067482865678635
0.07 38.07041180950149
0.07 38.07334075332435
0.07 38.07626969714721
0.07 38.07919864097007
0.07 38.08212758479292
0.07 38.08505652861578
0.07 38.08798547243864
0.07 38.0909144162615
0.07 38.09384336008436
0.07 38.09677230390721
0.07 38.09970124773007
0.07 38.102630191552926
0.07 38.105559135375785
0.07 38.108488079198644
0.07 38.1114170230215
0.07 38.114345966844354
0.07 38.11727491066721
0.07 38.12020385449007
0.07 38.12313279831293
0.07 38.12606174213579
0.07 38.12899068595864
0.07 38.1319196297815
0.07 38.13484857360436
0.07 38.13777751742722
0.07 38.140706461250076
0.07 38.14363540507293
0.07 38.14656434889579
0.07 38.149493292718645
0.07 38.152422236541504
0.07 38.15535118036436
0.07 38.158280124187215
0.07 38.16120906801007
0.07 38.16413801183293
0.07 38.16706695565579
0.07 38.16999589947865
0.07 38.1729248433015
0.07 38.17585378712437
0.07 38.17878273094722
0.07 38.18171167477008
0.07 38.18464061859294
0.07 38.18756956241579
0.07 38.190498506238654
0.07 38.193427450061506
0.07 38.196356393884365
0.07 38.199285337707224
0.07 38.202214281530075
0.07 38.20514322535294
0.07 38.20807216917579
0.07 38.21100111299865
0.07 38.21393005682151
0.07 38.21685900064436
0.07 38.21978794446723
0.07 38.22271688829008
0.07 38.225645832112946
0.07 38.2285747759358
0.07 38.23150371975865
0.07 38.234432663581515
0.07 38.23736160740437
0.07 38.24029055122723
0.07 38.243219495050084
0.07 38.24614843887294
0.07 38.2490773826958
0.07 38.252006326518654
0.07 38.25493527034152
0.07 38.25786421416437
0.07 38.26079315798723
0.07 38.26372210181009
0.07 38.26665104563294
0.07 38.269579989455806
0.07 38.27250893327866
0.07 38.27543787710152
0.07 38.278366820924376
0.07 38.28129576474723
0.07 38.28422470857009
0.07 38.287153652392945
0.07 38.290082596215804
0.07 38.29301154003866
0.07 38.29594048386152
0.07 38.29886942768438
0.07 38.30179837150723
0.07 38.30472731533009
0.07 38.30765625915295
0.07 38.31058520297581
0.07 38.31351414679867
0.07 38.31644309062152
0.07 38.31937203444438
0.07 38.322300978267236
0.07 38.325229922090095
0.07 38.328158865912954
0.07 38.331087809735806
0.07 38.334016753558664
0.07 38.33694569738152
0.07 38.33987464120438
0.07 38.34280358502724
0.07 38.34573252885009
0.07 38.34866147267296
0.07 38.35159041649581
0.07 38.35451936031867
0.07 38.35744830414153
0.07 38.36037724796439
0.07 38.363306191787245
0.07 38.3662351356101
0.07 38.369164079432956
0.07 38.372093023255815
0.07 38.37502196707867
0.07 38.37795091090153
0.07 38.380879854724384
0.07 38.38380879854724
0.07 38.3867377423701
0.07 38.38966668619296
0.07 38.39259563001582
0.07 38.39552457383867
0.07 38.39845351766153
0.07 38.40138246148439
0.07 38.40431140530725
0.07 38.407240349130106
0.07 38.410169292952965
0.07 38.41309823677582
0.07 38.416027180598675
0.07 38.418956124421534
0.07 38.42188506824439
0.07 38.42481401206725
0.07 38.4277429558901
0.07 38.43067189971296
0.07 38.43360084353582
0.07 38.43652978735868
0.07 38.43945873118154
0.07 38.44238767500439
0.07 38.44531661882725
0.07 38.44824556265011
0.07 38.45117450647297
0.07 38.454103450295825
0.07 38.45703239411868
0.07 38.459961337941536
0.07 38.462890281764395
0.07 38.46581922558725
0.07 38.46874816941011
0.07 38.471677113232964
0.07 38.47460605705583
0.07 38.47753500087868
0.07 38.48046394470154
0.07 38.4833928885244
0.07 38.48632183234725
0.07 38.48925077617012
0.07 38.49217971999297
0.07 38.49510866381583
0.07 38.498037607638686
0.07 38.50096655146154
0.07 38.503895495284404
0.07 38.506824439107255
0.07 38.509753382930114
0.07 38.51268232675297
0.07 38.515611270575825
0.07 38.51854021439869
0.07 38.52146915822154
0.07 38.52439810204441
0.07 38.52732704586726
0.07 38.53025598969012
0.07 38.53318493351298
0.07 38.53611387733583
0.07 38.539042821158695
0.07 38.54197176498155
0.07 38.544900708804406
0.07 38.547829652627264
0.07 38.550758596450116
0.07 38.55368754027298
0.07 38.556616484095834
0.07 38.55954542791869
0.07 38.56247437174155
0.07 38.5654033155644
0.07 38.56833225938727
0.07 38.57126120321012
0.07 38.57419014703298
0.07 38.57711909085584
0.07 38.5800480346787
0.07 38.582976978501556
0.07 38.58590592232441
0.07 38.588834866147266
0.07 38.591763809970125
0.07 38.594692753792984
0.07 38.59762169761584
0.07 38.600550641438694
0.07 38.60347958526155
0.07 38.60640852908441
0.07 38.60933747290727
0.07 38.61226641673013
0.07 38.61519536055298
0.07 38.61812430437584
0.07 38.6210532481987
0.07 38.62398219202156
0.07 38.626911135844416
0.07 38.62984007966727
0.07 38.632769023490134
0.07 38.635697967312986
0.07 38.638626911135844
0.07 38.6415558549587
0.07 38.64448479878156
0.07 38.64741374260442
0.07 38.65034268642727
0.07 38.65327163025013
0.07 38.65620057407299
0.07 38.65912951789585
0.07 38.66205846171871
0.07 38.66498740554156
0.07 38.66791634936442
0.07 38.67084529318728
0.07 38.673774237010136
0.07 38.676703180832995
0.07 38.679632124655846
0.07 38.682561068478705
0.07 38.685490012301564
0.07 38.68841895612442
0.07 38.69134789994728
0.07 38.69427684377014
0.07 38.69720578759299
0.07 38.70013473141585
0.07 38.70306367523871
0.07 38.70599261906157
0.07 38.70892156288443
0.07 38.71185050670728
0.07 38.71477945053014
0.07 38.717708394353
0.07 38.720637338175855
0.07 38.723566281998714
0.07 38.726495225821566
0.07 38.729424169644425
0.07 38.73235311346728
0.07 38.73528205729014
0.07 38.738211001113
0.07 38.74113994493585
0.07 38.74406888875871
0.07 38.74699783258157
0.07 38.74992677640443
0.07 38.75285572022729
0.07 38.75578466405014
0.07 38.758713607873005
0.07 38.76164255169586
0.07 38.764571495518716
0.07 38.767500439341575
0.07 38.770429383164426
0.07 38.77335832698729
0.07 38.776287270810144
0.07 38.779216214633
0.07 38.78214515845586
0.07 38.78507410227871
0.07 38.78800304610158
0.07 38.79093198992443
0.07 38.79386093374729
0.07 38.79678987757015
0.07 38.799718821393
0.07 38.802647765215866
0.07 38.80557670903872
0.07 38.808505652861584
0.07 38.811434596684435
0.07 38.81436354050729
0.07 38.81729248433015
0.07 38.820221428153005
0.07 38.82315037197587
0.07 38.82607931579872
0.07 38.82900825962158
0.07 38.83193720344444
0.07 38.83486614726729
0.07 38.83779509109016
0.07 38.84072403491301
0.07 38.84365297873587
0.07 38.84658192255873
0.07 38.84951086638158
0.07 38.852439810204444
0.07 38.855368754027296
0.07 38.858297697850155
0.07 38.861226641673014
0.07 38.864155585495865
0.07 38.86708452931873
0.07 38.87001347314158
0.07 38.87294241696444
0.07 38.8758713607873
0.07 38.87880030461016
0.07 38.88172924843302
0.07 38.88465819225587
0.07 38.88758713607873
0.07 38.89051607990159
0.07 38.893445023724446
0.07 38.896373967547305
0.07 38.89930291137016
0.07 38.902231855193016
0.07 38.905160799015874
0.07 38.90808974283873
0.07 38.91101868666159
0.07 38.913947630484444
0.07 38.91687657430731
0.07 38.91980551813016
0.07 38.92273446195302
0.07 38.92566340577588
0.07 38.92859234959873
0.07 38.931521293421596
0.07 38.93445023724445
0.07 38.93737918106731
0.07 38.940308124890166
0.07 38.943237068713024
0.07 38.94616601253588
0.07 38.949094956358735
0.07 38.952023900181594
0.07 38.95495284400445
0.07 38.95788178782731
0.07 38.96081073165017
0.07 38.96373967547302
0.07 38.96666861929588
0.07 38.96959756311874
0.07 38.9725265069416
0.07 38.97545545076446
0.07 38.97838439458731
0.07 38.98131333841017
0.07 38.984242282233026
0.07 38.987171226055885
0.07 38.990100169878744
0.07 38.9930291137016
0.07 38.995958057524454
0.07 38.99888700134731
0.07 39.00181594517017
0.07 39.00474488899303
0.07 39.00767383281589
0.07 39.01060277663874
0.07 39.0135317204616
0.07 39.01646066428446
0.07 39.01938960810732
0.07 39.02231855193018
0.07 39.02524749575303
0.07 39.02817643957589
0.07 39.031105383398746
0.07 39.034034327221605
0.07 39.03696327104446
0.07 39.039892214867315
0.07 39.042821158690174
0.07 39.04575010251303
0.07 39.04867904633589
0.07 39.05160799015875
0.07 39.0545369339816
0.07 39.05746587780447
0.07 39.06039482162732
0.07 39.06332376545018
0.07 39.06625270927304
0.07 39.06918165309589
0.07 39.072110596918755
0.07 39.07503954074161
0.07 39.077968484564465
0.07 39.080897428387324
0.07 39.083826372210176
0.07 39.08675531603304
0.07 39.08968425985589
0.07 39.09261320367875
0.07 39.09554214750161
0.07 39.09847109132446
0.07 39.10140003514733
0.07 39.10432897897018
0.07 39.107257922793046
0.07 39.1101868666159
0.07 39.11311581043876
0.07 39.116044754261615
0.07 39.11897369808447
0.07 39.12190264190733
0.07 39.124831585730185
0.07 39.12776052955304
0.07 39.1306894733759
0.07 39.133618417198754
0.07 39.13654736102162
0.07 39.13947630484447
0.07 39.14240524866733
0.07 39.14533419249019
0.07 39.14826313631304
0.07 39.15119208013591
0.07 39.15412102395876
0.07 39.15704996778162
0.07 39.159978911604476
0.07 39.162907855427335
0.07 39.165836799250194
0.07 39.168765743073045
0.07 39.171694686895904
0.07 39.17462363071876
0.07 39.17755257454162
0.07 39.18048151836448
0.07 39.18341046218733
0.07 39.1863394060102
0.07 39.18926834983305
0.07 39.19219729365591
0.07 39.19512623747877
0.07 39.19805518130162
0.07 39.200984125124485
0.07 39.20391306894734
0.07 39.206842012770196
0.07 39.209770956593054
0.07 39.212699900415906
0.07 39.21562884423877
0.07 39.218557788061624
0.07 39.22148673188448
0.07 39.22441567570734
0.07 39.2273446195302
0.07 39.23027356335306
0.07 39.23320250717591
0.07 39.23613145099877
0.07 39.23906039482163
0.07 39.24198933864449
0.07 39.244918282467346
0.07 39.2478472262902
0.07 39.250776170113056
0.07 39.253705113935915
0.07 39.256634057758774
0.07 39.25956300158163
0.07 39.262491945404484
0.07 39.26542088922734
0.07 39.2683498330502
0.07 39.27127877687306
0.07 39.27420772069592
0.07 39.27713666451878
0.07 39.28006560834163
0.07 39.28299455216449
0.07 39.28592349598735
0.07 39.288852439810206
0.07 39.291781383633065
0.07 39.29471032745592
0.07 39.297639271278776
0.07 39.300568215101634
0.07 39.30349715892449
0.07 39.30642610274735
0.07 39.309355046570204
0.07 39.31228399039306
0.07 39.31521293421592
0.07 39.31814187803878
0.07 39.32107082186164
0.07 39.32399976568449
0.07 39.32692870950735
0.07 39.32985765333021
0.07 39.33278659715307
0.07 39.335715540975926
0.07 39.33864448479878
0.07 39.34157342862164
0.07 39.344502372444495
0.07 39.347431316267354
0.07 39.35036026009021
0.07 39.353289203913064
0.07 39.35621814773593
0.07 39.35914709155878
0.07 39.36207603538164
0.07 39.3650049792045
0.07 39.36793392302735
0.07 39.37086286685022
0.07 39.37379181067307
0.07 39.37672075449593
0.07 39.37964969831879
0.07 39.38257864214164
0.07 39.385507585964504
0.07 39.388436529787356
0.07 39.39136547361022
0.07 39.39429441743307
0.07 39.397223361255925
0.07 39.40015230507879
0.07 39.40308124890164
0.07 39.40601019272451
0.07 39.40893913654736
0.07 39.41186808037022
0.07 39.41479702419308
0.07 39.41772596801593
0.07 39.420654911838795
0.07 39.42358385566165
0.07 39.426512799484506
0.07 39.429441743307365
0.07 39.432370687130216
0.07 39.43529963095308
0.07 39.438228574775934
0.07 39.44115751859879
0.07 39.44408646242165
0.07 39.4470154062445
0.07 39.44994435006737
0.07 39.45287329389022
0.07 39.45580223771308
0.07 39.45873118153594
0.07 39.4616601253588
0.07 39.464589069181656
0.07 39.46751801300451
0.07 39.470446956827374
0.07 39.473375900650225
0.07 39.476304844473084
0.07 39.47923378829594
0.07 39.482162732118795
0.07 39.48509167594166
0.07 39.48802061976451
0.07 39.49094956358737
0.07 39.49387850741023
0.07 39.49680745123308
0.07 39.49973639505595
0.07 39.5026653388788
0.07 39.50559428270166
0.07 39.50852322652452
0.07 39.51145217034737
0.07 39.514381114170234
0.07 39.517310057993086
0.07 39.520239001815945
0.07 39.523167945638804
0.07 39.52609688946166
0.07 39.52902583328452
0.07 39.53195477710737
0.07 39.53488372093023
0.07 39.53781266475309
0.07 39.54074160857595
0.07 39.54367055239881
0.07 39.54659949622166
0.07 39.54952844004452
0.07 39.55245738386738
0.07 39.555386327690236
0.07 39.558315271513095
0.07 39.56124421533595
0.07 39.564173159158806
0.07 39.567102102981664
0.07 39.57003104680452
0.07 39.57295999062738
0.07 39.57588893445024
0.07 39.57881787827309
0.07 39.58174682209595
0.07 39.58467576591881
0.07 39.58760470974167
0.07 39.59053365356453
0.07 39.59346259738738
0.07 39.59639154121024
0.07 39.5993204850331
0.07 39.602249428855956
0.07 39.605178372678814
0.07 39.608107316501666
0.07 39.611036260324525
0.07 39.613965204147384
0.07 39.61689414797024
0.07 39.6198230917931
0.07 39.62275203561595
0.07 39.62568097943881
0.07 39.62860992326167
0.07 39.63153886708453
0.07 39.63446781090739
0.07 39.63739675473024
0.07 39.640325698553106
0.07 39.64325464237596
0.07 39.646183586198816
0.07 39.649112530021675
0.07 39.65204147384453
0.07 39.65497041766739
0.07 39.657899361490244
0.07 39.6608283053131
0.07 39.66375724913596
0.07 39.666686192958814
0.07 39.66961513678168
0.07 39.67254408060453
0.07 39.67547302442739
0.07 39.67840196825025
0.07 39.6813309120731
0.07 39.68425985589597
0.07 39.68718879971882
0.07 39.690117743541684
0.07 39.693046687364536
0.07 39.695975631187395
0.07 39.69890457501025
0.07 39.701833518833105
0.07 39.70476246265597
0.07 39.70769140647882
0.07 39.71062035030168
0.07 39.71354929412454
0.07 39.71647823794739
0.07 39.71940718177026
0.07 39.72233612559311
0.07 39.72526506941597
0.07 39.72819401323883
0.07 39.73112295706168
0.07 39.734051900884545
0.07 39.736980844707396
0.07 39.739909788530255
0.07 39.742838732353114
0.07 39.74576767617597
0.07 39.74869661999883
0.07 39.75162556382168
0.07 39.75455450764455
0.07 39.7574834514674
0.07 39.76041239529026
0.07 39.76334133911312
0.07 39.76627028293597
0.07 39.769199226758836
0.07 39.77212817058169
0.07 39.77505711440455
0.07 39.777986058227405
0.07 39.78091500205026
0.07 39.78384394587312
0.07 39.786772889695975
0.07 39.78970183351883
0.07 39.79263077734169
0.07 39.795559721164544
0.07 39.79848866498741
0.07 39.80141760881026
0.07 39.80434655263312
0.07 39.80727549645598
0.07 39.81020444027884
0.07 39.8131333841017
0.07 39.81606232792455
0.07 39.81899127174741
0.07 39.821920215570266
0.07 39.824849159393125
0.07 39.827778103215984
0.07 39.830707047038835
0.07 39.833635990861694
0.07 39.83656493468455
0.07 39.83949387850741
0.07 39.84242282233027
0.07 39.84535176615312
0.07 39.84828070997598
0.07 39.85120965379884
0.07 39.8541385976217
0.07 39.85706754144456
0.07 39.859996485267416
0.07 39.86292542909027
0.07 39.86585437291313
0.07 39.868783316735986
0.07 39.871712260558844
0.07 39.8746412043817
0.07 39.877570148204555
0.07 39.880499092027414
0.07 39.88342803585027
0.07 39.88635697967313
0.07 39.88928592349599
0.07 39.89221486731884
0.07 39.8951438111417
0.07 39.89807275496456
0.07 39.90100169878742
0.07 39.90393064261028
0.07 39.90685958643313
0.07 39.90978853025599
0.07 39.912717474078846
0.07 39.915646417901705
0.07 39.918575361724564
0.07 39.921504305547415
0.07 39.92443324937028
0.07 39.92736219319313
0.07 39.93029113701599
0.07 39.93322008083885
0.07 39.9361490246617
0.07 39.93907796848457
0.07 39.94200691230742
0.07 39.94493585613028
0.07 39.94786479995314
0.07 39.95079374377599
0.07 39.953722687598855
0.07 39.95665163142171
0.07 39.959580575244566
0.07 39.962509519067424
0.07 39.965438462890276
0.07 39.96836740671314
0.07 39.971296350535994
0.07 39.97422529435886
0.07 39.97715423818171
0.07 39.98008318200456
0.07 39.98301212582743
0.07 39.98594106965028
0.07 39.98887001347315
0.07 39.991798957296
0.07 39.99472790111886
0.07 39.997656844941716
0.07 40.00058578876457
0.07 40.00351473258743
0.07 40.006443676410285
0.07 40.009372620233144
0.07 40.012301564056
0.07 40.015230507878854
0.07 40.01815945170172
0.07 40.02108839552457
0.07 40.02401733934743
0.07 40.02694628317029
0.07 40.02987522699314
0.07 40.03280417081601
0.07 40.03573311463886
0.07 40.038662058461725
0.07 40.04159100228458
0.07 40.044519946107435
0.07 40.047448889930294
0.07 40.050377833753146
0.07 40.05330677757601
0.07 40.05623572139886
0.07 40.05916466522172
0.07 40.06209360904458
0.07 40.06502255286743
0.07 40.0679514966903
0.07 40.07088044051315
0.07 40.07380938433601
0.07 40.07673832815887
0.07 40.07966727198172
0.07 40.082596215804585
0.07 40.08552515962744
0.07 40.088454103450296
0.07 40.091383047273155
0.07 40.094311991096006
0.07 40.09724093491887
0.07 40.100169878741724
0.07 40.10309882256458
0.07 40.10602776638744
0.07 40.1089567102103
0.07 40.11188565403316
0.07 40.11481459785601
0.07 40.11774354167887
0.07 40.12067248550173
0.07 40.12360142932459
0.07 40.126530373147446
0.07 40.1294593169703
0.07 40.13238826079316
0.07 40.135317204616015
0.07 40.138246148438874
0.07 40.14117509226173
0.07 40.144104036084585
0.07 40.14703297990744
0.07 40.1499619237303
0.07 40.15289086755316
0.07 40.15581981137602
0.07 40.15874875519888
0.07 40.16167769902173
0.07 40.16460664284459
0.07 40.16753558666745
0.07 40.17046453049031
0.07 40.173393474313166
0.07 40.17632241813602
0.07 40.179251361958876
0.07 40.182180305781735
0.07 40.185109249604594
0.07 40.18803819342745
0.07 40.190967137250304
0.07 40.19389608107316
0.07 40.19682502489602
0.07 40.19975396871888
0.07 40.20268291254174
0.07 40.20561185636459
0.07 40.20854080018745
0.07 40.21146974401031
0.07 40.21439868783317
0.07 40.217327631656026
0.07 40.22025657547888
0.07 40.223185519301744
0.07 40.226114463124595
0.07 40.229043406947454
0.07 40.23197235077031
0.07 40.234901294593165
0.07 40.23783023841603
0.07 40.24075918223888
0.07 40.24368812606174
0.07 40.2466170698846
0.07 40.24954601370745
0.07 40.25247495753032
0.07 40.25540390135317
0.07 40.25833284517603
0.07 40.26126178899889
0.07 40.26419073282174
0.07 40.267119676644604
0.07 40.270048620467456
0.07 40.27297756429032
0.07 40.275906508113174
0.07 40.27883545193603
0.07 40.28176439575889
0.07 40.28469333958174
0.07 40.28762228340461
0.07 40.29055122722746
0.07 40.29348017105032
0.07 40.29640911487318
0.07 40.29933805869603
0.07 40.302267002518896
0.07 40.30519594634175
0.07 40.308124890164606
0.07 40.311053833987465
0.07 40.31398277781032
0.07 40.31691172163318
0.07 40.319840665456034
0.07 40.32276960927889
0.07 40.32569855310175
0.07 40.32862749692461
0.07 40.33155644074747
0.07 40.33448538457032
0.07 40.33741432839319
0.07 40.34034327221604
0.07 40.3432722160389
0.07 40.34620115986176
0.07 40.34913010368461
0.07 40.352059047507474
0.07 40.354987991330326
0.07 40.357916935153185
0.07 40.36084587897604
0.07 40.363774822798895
0.07 40.36670376662176
0.07 40.36963271044461
0.07 40.37256165426747
0.07 40.37549059809033
0.07 40.37841954191318
0.07 40.38134848573605
0.07 40.3842774295589
0.07 40.38720637338176
0.07 40.39013531720462
0.07 40.393064261027476
0.07 40.395993204850335
0.07 40.398922148673186
0.07 40.401851092496045
0.07 40.404780036318904
0.07 40.40770898014176
0.07 40.41063792396462
0.07 40.41356686778747
0.07 40.41649581161033
0.07 40.41942475543319
0.07 40.42235369925605
0.07 40.42528264307891
0.07 40.42821158690176
0.07 40.43114053072462
0.07 40.43406947454748
0.07 40.43699841837034
0.07 40.439927362193195
0.07 40.442856306016054
0.07 40.445785249838906
0.07 40.448714193661765
0.07 40.45164313748462
0.07 40.45457208130748
0.07 40.45750102513034
0.07 40.46042996895319
0.07 40.46335891277605
0.07 40.46628785659891
0.07 40.46921680042177
0.07 40.47214574424463
0.07 40.47507468806748
0.07 40.47800363189034
0.07 40.4809325757132
0.07 40.483861519536056
0.07 40.486790463358915
0.07 40.48971940718177
0.07 40.492648351004625
0.07 40.495577294827484
0.07 40.49850623865034
0.07 40.5014351824732
0.07 40.50436412629605
0.07 40.50729307011892
0.07 40.51022201394177
0.07 40.51315095776463
0.07 40.51607990158749
0.07 40.51900884541034
0.07 40.521937789233206
0.07 40.52486673305606
0.07 40.52779567687892
0.07 40.530724620701776
0.07 40.53365356452463
0.07 40.53658250834749
0.07 40.539511452170345
0.07 40.542440395993204
0.07 40.54536933981606
0.07 40.548298283638914
0.07 40.55122722746178
0.07 40.55415617128463
0.07 40.5570851151075
0.07 40.56001405893035
0.07 40.5629430027532
0.07 40.56587194657607
0.07 40.56880089039892
0.07 40.571729834221784
0.07 40.574658778044636
0.07 40.577587721867495
0.07 40.580516665690354
0.07 40.583445609513205
0.07 40.58637455333607
0.07 40.58930349715892
0.07 40.59223244098178
0.07 40.59516138480464
0.07 40.59809032862749
0.07 40.60101927245036
0.07 40.60394821627321
0.07 40.60687716009607
0.07 40.60980610391893
0.07 40.61273504774178
0.07 40.615663991564645
0.07 40.6185929353875
0.07 40.62152187921036
0.07 40.624450823033214
0.07 40.62737976685607
0.07 40.63030871067893
0.07 40.633237654501784
0.07 40.63616659832465
0.07 40.6390955421475
0.07 40.64202448597036
0.07 40.64495342979322
0.07 40.64788237361607
0.07 40.65081131743894
0.07 40.65374026126179
0.07 40.65666920508465
0.07 40.659598148907506
0.07 40.66252709273036
0.07 40.66545603655322
0.07 40.668384980376075
0.07 40.671313924198934
0.07 40.67424286802179
0.07 40.677171811844644
0.07 40.68010075566751
0.07 40.68302969949036
0.07 40.68595864331322
0.07 40.68888758713608
0.07 40.69181653095894
0.07 40.6947454747818
0.07 40.69767441860465
0.07 40.70060336242751
0.07 40.703532306250366
0.07 40.706461250073225
0.07 40.709390193896084
0.07 40.712319137718936
0.07 40.715248081541795
0.07 40.71817702536465
0.07 40.72110596918751
0.07 40.72403491301037
0.07 40.72696385683322
0.07 40.72989280065608
0.07 40.73282174447894
0.07 40.7357506883018
0.07 40.73867963212466
0.07 40.74160857594752
0.07 40.74453751977037
0.07 40.74746646359323
0.07 40.750395407416086
0.07 40.753324351238945
0.07 40.7562532950618
0.07 40.759182238884655
0.07 40.762111182707514
0.07 40.76504012653037
0.07 40.76796907035323
0.07 40.77089801417609
0.07 40.77382695799894
0.07 40.7767559018218
0.07 40.77968484564466
0.07 40.78261378946752
0.07 40.78554273329038
0.07 40.78847167711323
0.07 40.79140062093609
0.07 40.79432956475895
0.07 40.797258508581805
0.07 40.800187452404664
0.07 40.803116396227516
0.07 40.80604534005038
0.07 40.80897428387323
0.07 40.81190322769609
0.07 40.81483217151895
0.07 40.8177611153418
0.07 40.82069005916467
0.07 40.82361900298752
0.07 40.82654794681038
0.07 40.82947689063324
0.07 40.83240583445609
0.07 40.835334778278956
0.07 40.83826372210181
0.07 40.841192665924666
0.07 40.844121609747525
0.07 40.84705055357038
0.07 40.84997949739324
0.07 40.852908441216094
0.07 40.85583738503896
0.07 40.85876632886181
0.07 40.86169527268467
0.07 40.86462421650753
0.07 40.86755316033038
0.07 40.87048210415325
0.07 40.8734110479761
0.07 40.87633999179896
0.07 40.879268935621816
0.07 40.88219787944467
0.07 40.885126823267534
0.07 40.888055767090385
0.07 40.890984710913244
0.07 40.8939136547361
0.07 40.896842598558955
0.07 40.89977154238182
0.07 40.90270048620467
0.07 40.90562943002753
0.07 40.90855837385039
0.07 40.91148731767325
0.07 40.91441626149611
0.07 40.91734520531896
0.07 40.920274149141825
0.07 40.92320309296468
0.07 40.926132036787536
0.07 40.929060980610394
0.07 40.931989924433246
0.07 40.93491886825611
0.07 40.937847812078964
0.07 40.94077675590182
0.07 40.94370569972468
0.07 40.94663464354753
0.07 40.9495635873704
0.07 40.95249253119325
0.07 40.95542147501611
0.07 40.95835041883897
0.07 40.96127936266182
0.07 40.964208306484686
0.07 40.96713725030754
0.07 40.970066194130396
0.07 40.972995137953255
0.07 40.975924081776114
0.07 40.97885302559897
0.07 40.981781969421824
0.07 40.98471091324468
0.07 40.98763985706754
0.07 40.9905688008904
0.07 40.99349774471326
0.07 40.99642668853611
0.07 40.99935563235897
0.07 41.00228457618183
0.07 41.00521352000469
0.07 41.00814246382755
0.07 41.0110714076504
0.07 41.01400035147326
0.07 41.016929295296116
0.07 41.019858239118975
0.07 41.02278718294183
0.07 41.02571612676469
0.07 41.028645070587544
0.07 41.0315740144104
0.07 41.03450295823326
0.07 41.03743190205612
0.07 41.04036084587898
0.07 41.04328978970183
0.07 41.04621873352469
0.07 41.04914767734755
0.07 41.05207662117041
0.07 41.055005564993266
0.07 41.05793450881612
0.07 41.060863452638976
0.07 41.063792396461835
0.07 41.066721340284694
0.07 41.06965028410755
0.07 41.072579227930404
0.07 41.07550817175326
0.07 41.07843711557612
0.07 41.08136605939898
0.07 41.08429500322184
0.07 41.08722394704469
0.07 41.09015289086756
0.07 41.09308183469041
0.07 41.09601077851327
0.07 41.09893972233613
0.07 41.10186866615898
0.07 41.104797609981844
0.07 41.107726553804696
0.07 41.110655497627555
0.07 41.11358444145041
0.07 41.116513385273265
0.07 41.11944232909613
0.07 41.12237127291898
0.07 41.12530021674184
0.07 41.1282291605647
0.07 41.13115810438755
0.07 41.13408704821042
0.07 41.13701599203327
0.07 41.139944935856136
0.07 41.14287387967899
0.07 41.14580282350184
0.07 41.148731767324705
0.07 41.15166071114756
0.07 41.15458965497042
0.07 41.157518598793274
0.07 41.16044754261613
0.07 41.16337648643899
0.07 41.16630543026184
0.07 41.16923437408471
0.07 41.17216331790756
0.07 41.17509226173042
0.07 41.17802120555328
0.07 41.18095014937613
0.07 41.183879093198996
0.07 41.18680803702185
0.07 41.18973698084471
0.07 41.192665924667565
0.07 41.19559486849042
0.07 41.19852381231328
0.07 41.201452756136135
0.07 41.204381699959
0.07 41.20731064378185
0.07 41.21023958760471
0.07 41.21316853142757
0.07 41.21609747525042
0.07 41.21902641907329
0.07 41.22195536289614
0.07 41.224884306719
0.07 41.22781325054186
0.07 41.23074219436471
0.07 41.233671138187574
0.07 41.236600082010426
0.07 41.239529025833285
0.07 41.242457969656144
0.07 41.245386913478995
0.07 41.24831585730186
0.07 41.25124480112471
0.07 41.25417374494757
0.07 41.25710268877043
0.07 41.26003163259328
0.07 41.26296057641615
0.07 41.265889520239
0.07 41.26881846406186
0.07 41.27174740788472
0.07 41.274676351707576
0.07 41.277605295530435
0.07 41.28053423935329
0.07 41.283463183176146
0.07 41.286392126999004
0.07 41.28932107082186
0.07 41.29225001464472
0.07 41.295178958467574
0.07 41.29810790229043
0.07 41.30103684611329
0.07 41.30396578993615
0.07 41.30689473375901
0.07 41.30982367758186
0.07 41.31275262140472
0.07 41.31568156522758
0.07 41.31861050905044
0.07 41.321539452873296
0.07 41.324468396696155
0.07 41.327397340519006
0.07 41.330326284341865
0.07 41.333255228164724
0.07 41.33618417198758
0.07 41.33911311581044
0.07 41.34204205963329
0.07 41.34497100345615
0.07 41.34789994727901
0.07 41.35082889110187
0.07 41.35375783492473
0.07 41.35668677874758
0.07 41.35961572257044
0.07 41.3625446663933
0.07 41.365473610216156
0.07 41.368402554039015
0.07 41.37133149786187
0.07 41.374260441684726
0.07 41.377189385507585
0.07 41.38011832933044
0.07 41.3830472731533
0.07 41.385976216976154
0.07 41.38890516079902
0.07 41.39183410462187
0.07 41.39476304844473
0.07 41.39769199226759
0.07 41.40062093609044
0.07 41.40354987991331
0.07 41.40647882373616
0.07 41.40940776755902
0.07 41.412336711381876
0.07 41.41526565520473
0.07 41.41819459902759
0.07 41.421123542850445
0.07 41.424052486673304
0.07 41.42698143049616
0.07 41.429910374319014
0.07 41.43283931814188
0.07 41.43576826196473
0.07 41.4386972057876
0.07 41.44162614961045
0.07 41.44455509343331
0.07 41.44748403725617
0.07 41.45041298107902
0.07 41.453341924901885
0.07 41.45627086872474
0.07 41.459199812547595
0.07 41.462128756370454
0.07 41.465057700193306
0.07 41.46798664401617
0.07 41.47091558783902
0.07 41.47384453166188
0.07 41.47677347548474
0.07 41.47970241930759
0.07 41.48263136313046
0.07 41.48556030695331
0.07 41.48848925077617
0.07 41.49141819459903
0.07 41.49434713842189
0.07 41.497276082244746
0.07 41.5002050260676
0.07 41.50313396989046
0.07 41.506062913713315
0.07 41.508991857536174
0.07 41.51192080135903
0.07 41.514849745181884
0.07 41.51777868900475
0.07 41.5207076328276
0.07 41.52363657665046
0.07 41.52656552047332
0.07 41.52949446429617
0.07 41.53242340811904
0.07 41.53535235194189
0.07 41.53828129576475
0.07 41.541210239587606
0.07 41.54413918341046
0.07 41.547068127233324
0.07 41.549997071056175
0.07 41.552926014879034
0.07 41.55585495870189
0.07 41.55878390252475
0.07 41.56171284634761
0.07 41.56464179017046
0.07 41.56757073399332
0.07 41.57049967781618
0.07 41.57342862163904
0.07 41.5763575654619
0.07 41.57928650928475
0.07 41.58221545310761
0.07 41.58514439693047
0.07 41.588073340753326
0.07 41.591002284576184
0.07 41.593931228399036
0.07 41.596860172221895
0.07 41.599789116044754
0.07 41.60271805986761
0.07 41.60564700369047
0.07 41.60857594751333
0.07 41.61150489133618
0.07 41.61443383515904
0.07 41.6173627789819
0.07 41.62029172280476
0.07 41.62322066662762
0.07 41.62614961045047
0.07 41.62907855427333
0.07 41.632007498096186
0.07 41.634936441919045
0.07 41.637865385741904
0.07 41.640794329564756
0.07 41.643723273387614
0.07 41.64665221721047
0.07 41.64958116103333
0.07 41.65251010485619
0.07 41.65543904867904
0.07 41.6583679925019
0.07 41.66129693632476
0.07 41.66422588014762
0.07 41.66715482397048
0.07 41.67008376779333
0.07 41.673012711616195
0.07 41.67594165543905
0.07 41.678870599261906
0.07 41.681799543084765
0.07 41.684728486907616
0.07 41.68765743073048
0.07 41.690586374553334
0.07 41.69351531837619
0.07 41.69644426219905
0.07 41.6993732060219
0.07 41.70230214984477
0.07 41.70523109366762
0.07 41.70816003749048
0.07 41.71108898131334
0.07 41.7140179251362
0.07 41.716946868959056
0.07 41.71987581278191
0.07 41.72280475660477
0.07 41.725733700427625
0.07 41.728662644250484
0.07 41.73159158807334
0.07 41.734520531896194
0.07 41.73744947571906
0.07 41.74037841954191
0.07 41.74330736336477
0.07 41.74623630718763
0.07 41.74916525101048
0.07 41.75209419483335
0.07 41.7550231386562
0.07 41.75795208247906
0.07 41.76088102630192
0.07 41.76380997012477
0.07 41.766738913947634
0.07 41.769667857770486
0.07 41.772596801593345
0.07 41.7755257454162
0.07 41.778454689239055
0.07 41.78138363306192
0.07 41.78431257688477
0.07 41.78724152070764
0.07 41.79017046453049
0.07 41.79309940835335
0.07 41.79602835217621
0.07 41.79895729599906
0.07 41.801886239821926
0.07 41.80481518364478
0.07 41.807744127467636
0.07 41.810673071290495
0.07 41.81360201511335
0.07 41.81653095893621
0.07 41.819459902759064
0.07 41.82238884658192
0.07 41.82531779040478
0.07 41.82824673422763
0.07 41.8311756780505
0.07 41.83410462187335
0.07 41.83703356569621
0.07 41.83996250951907
0.07 41.84289145334192
0.07 41.845820397164786
0.07 41.84874934098764
0.07 41.8516782848105
0.07 41.854607228633355
0.07 41.857536172456214
0.07 41.86046511627907
0.07 41.863394060101925
0.07 41.866323003924784
0.07 41.86925194774764
0.07 41.8721808915705
0.07 41.87510983539336
0.07 41.87803877921621
0.07 41.88096772303907
0.07 41.88389666686193
0.07 41.88682561068479
0.07 41.88975455450765
0.07 41.8926834983305
0.07 41.89561244215336
0.07 41.898541385976216
0.07 41.901470329799075
0.07 41.904399273621934
0.07 41.90732821744479
0.07 41.910257161267644
0.07 41.9131861050905
0.07 41.91611504891336
0.07 41.91904399273622
0.07 41.92197293655908
0.07 41.92490188038193
0.07 41.92783082420479
0.07 41.93075976802765
0.07 41.93368871185051
0.07 41.936617655673366
0.07 41.93954659949622
0.07 41.94247554331908
0.07 41.945404487141936
0.07 41.948333430964794
0.07 41.95126237478765
0.07 41.954191318610505
0.07 41.957120262433364
0.07 41.96004920625622
0.07 41.96297815007908
0.07 41.96590709390194
0.07 41.96883603772479
0.07 41.97176498154766
0.07 41.97469392537051
0.07 41.97762286919337
0.07 41.98055181301623
0.07 41.98348075683908
0.07 41.986409700661945
0.07 41.989338644484796
0.07 41.992267588307655
0.07 41.995196532130514
0.07 41.99812547595337
0.07 42.00105441977623
0.07 42.00398336359908
0.07 42.00691230742194
0.07 42.0098412512448
0.07 42.01277019506766
0.07 42.01569913889052
0.07 42.01862808271337
0.07 42.021557026536236
0.07 42.02448597035909
0.07 42.027414914181946
0.07 42.030343858004805
0.07 42.03327280182766
0.07 42.03620174565052
0.07 42.039130689473375
0.07 42.04205963329623
0.07 42.04498857711909
0.07 42.047917520941944
0.07 42.05084646476481
0.07 42.05377540858766
0.07 42.05670435241052
0.07 42.05963329623338
0.07 42.06256224005623
0.07 42.0654911838791
0.07 42.06842012770195
0.07 42.07134907152481
0.07 42.074278015347666
0.07 42.077206959170525
0.07 42.08013590299338
0.07 42.083064846816235
0.07 42.0859937906391
0.07 42.08892273446195
0.07 42.09185167828481
0.07 42.09478062210767
0.07 42.09770956593052
0.07 42.10063850975339
0.07 42.10356745357624
0.07 42.1064963973991
0.07 42.10942534122196
0.07 42.11235428504481
0.07 42.115283228867675
0.07 42.11821217269053
0.07 42.121141116513385
0.07 42.124070060336244
0.07 42.126999004159096
0.07 42.12992794798196
0.07 42.13285689180481
0.07 42.13578583562767
0.07 42.13871477945053
0.07 42.14164372327339
0.07 42.14457266709625
0.07 42.1475016109191
0.07 42.15043055474196
0.07 42.15335949856482
0.07 42.15628844238768
0.07 42.159217386210535
0.07 42.16214633003339
0.07 42.165075273856246
0.07 42.168004217679105
0.07 42.170933161501964
0.07 42.17386210532482
0.07 42.176791049147674
0.07 42.17971999297053
0.07 42.18264893679339
0.07 42.18557788061625
0.07 42.18850682443911
0.07 42.19143576826197
0.07 42.19436471208482
0.07 42.19729365590768
0.07 42.20022259973054
0.07 42.203151543553396
0.07 42.206080487376255
0.07 42.20900943119911
0.07 42.211938375021965
0.07 42.214867318844824
0.07 42.21779626266768
0.07 42.22072520649054
0.07 42.22365415031339
0.07 42.22658309413625
0.07 42.22951203795911
0.07 42.23244098178197
0.07 42.23536992560483
0.07 42.23829886942768
0.07 42.24122781325054
0.07 42.2441567570734
0.07 42.24708570089626
0.07 42.250014644719116
0.07 42.25294358854197
0.07 42.25587253236483
0.07 42.258801476187685
0.07 42.261730420010544
0.07 42.2646593638334
0.07 42.267588307656254
0.07 42.27051725147912
0.07 42.27344619530197
0.07 42.27637513912483
0.07 42.27930408294769
0.07 42.28223302677055
0.07 42.28516197059341
0.07 42.28809091441626
0.07 42.29101985823912
0.07 42.293948802061976
0.07 42.296877745884835
0.07 42.299806689707694
0.07 42.302735633530546
0.07 42.30566457735341
0.07 42.30859352117626
0.07 42.31152246499912
0.07 42.31445140882198
0.07 42.31738035264483
0.07 42.3203092964677
0.07 42.32323824029055
0.07 42.32616718411341
0.07 42.32909612793627
0.07 42.33202507175912
0.07 42.334954015581985
0.07 42.33788295940484
0.07 42.340811903227696
0.07 42.343740847050555
0.07 42.346669790873406
0.07 42.34959873469627
0.07 42.352527678519124
0.07 42.35545662234198
0.07 42.35838556616484
0.07 42.36131450998769
0.07 42.36424345381056
0.07 42.36717239763341
0.07 42.37010134145628
0.07 42.37303028527913
0.07 42.37595922910199
0.07 42.378888172924846
0.07 42.3818171167477
0.07 42.38474606057056
0.07 42.387675004393415
0.07 42.390603948216274
0.07 42.39353289203913
0.07 42.396461835861984
0.07 42.39939077968485
0.07 42.4023197235077
0.07 42.40524866733056
0.07 42.40817761115342
0.07 42.41110655497627
0.07 42.41403549879914
0.07 42.41696444262199
0.07 42.41989338644485
0.07 42.42282233026771
0.07 42.42575127409056
0.07 42.428680217913424
0.07 42.431609161736276
0.07 42.434538105559135
0.07 42.43746704938199
0.07 42.44039599320485
0.07 42.44332493702771
0.07 42.44625388085056
0.07 42.44918282467342
0.07 42.45211176849628
0.07 42.45504071231914
0.07 42.457969656142
0.07 42.46089859996485
0.07 42.46382754378771
0.07 42.46675648761057
0.07 42.469685431433426
0.07 42.472614375256285
0.07 42.47554331907914
0.07 42.478472262901995
0.07 42.481401206724854
0.07 42.48433015054771
0.07 42.48725909437057
0.07 42.49018803819343
0.07 42.49311698201628
0.07 42.49604592583914
0.07 42.498974869662
0.07 42.50190381348486
0.07 42.50483275730772
0.07 42.50776170113057
0.07 42.51069064495343
0.07 42.51361958877629
0.07 42.516548532599145
0.07 42.519477476422004
0.07 42.522406420244856
0.07 42.525335364067715
0.07 42.52826430789057
0.07 42.53119325171343
0.07 42.53412219553629
0.07 42.53705113935914
0.07 42.539980083182
0.07 42.54290902700486
0.07 42.54583797082772
0.07 42.54876691465058
0.07 42.55169585847343
0.07 42.554624802296296
0.07 42.55755374611915
0.07 42.560482689942006
0.07 42.563411633764865
0.07 42.566340577587724
0.07 42.56926952141058
0.07 42.572198465233434
0.07 42.57512740905629
0.07 42.57805635287915
0.07 42.58098529670201
0.07 42.58391424052487
0.07 42.58684318434772
0.07 42.58977212817058
0.07 42.59270107199344
0.07 42.5956300158163
0.07 42.598558959639156
0.07 42.60148790346201
0.07 42.604416847284874
0.07 42.607345791107726
0.07 42.610274734930584
0.07 42.61320367875344
0.07 42.616132622576295
0.07 42.61906156639916
0.07 42.62199051022201
0.07 42.62491945404487
0.07 42.62784839786773
0.07 42.63077734169058
0.07 42.63370628551345
0.07 42.6366352293363
0.07 42.63956417315916
0.07 42.64249311698202
0.07 42.64542206080487
0.07 42.648351004627735
0.07 42.651279948450586
0.07 42.654208892273445
0.07 42.657137836096304
0.07 42.66006677991916
0.07 42.66299572374202
0.07 42.66592466756487
0.07 42.66885361138774
0.07 42.67178255521059
0.07 42.67471149903345
0.07 42.67764044285631
0.07 42.68056938667916
0.07 42.683498330502026
0.07 42.68642727432488
0.07 42.689356218147736
0.07 42.692285161970595
0.07 42.69521410579345
0.07 42.69814304961631
0.07 42.701071993439164
0.07 42.70400093726202
0.07 42.70692988108488
0.07 42.709858824907734
0.07 42.7127877687306
0.07 42.71571671255345
0.07 42.71864565637631
0.07 42.72157460019917
0.07 42.72450354402203
0.07 42.72743248784489
0.07 42.73036143166774
0.07 42.7332903754906
0.07 42.736219319313456
0.07 42.739148263136315
0.07 42.74207720695917
0.07 42.745006150782025
0.07 42.747935094604884
0.07 42.75086403842774
0.07 42.7537929822506
0.07 42.75672192607346
0.07 42.75965086989631
0.07 42.76257981371917
0.07 42.76550875754203
0.07 42.76843770136489
0.07 42.77136664518775
0.07 42.774295589010606
0.07 42.77722453283346
0.07 42.78015347665632
0.07 42.783082420479175
0.07 42.786011364302034
0.07 42.78894030812489
0.07 42.791869251947745
0.07 42.7947981957706
0.07 42.79772713959346
0.07 42.80065608341632
0.07 42.80358502723918
0.07 42.80651397106203
0.07 42.80944291488489
0.07 42.81237185870775
0.07 42.81530080253061
0.07 42.81822974635347
0.07 42.82115869017632
0.07 42.82408763399918
0.07 42.827016577822036
0.07 42.829945521644895
0.07 42.832874465467754
0.07 42.835803409290605
0.07 42.83873235311347
0.07 42.84166129693632
0.07 42.84459024075918
0.07 42.84751918458204
0.07 42.8504481284049
0.07 42.85337707222776
0.07 42.85630601605061
0.07 42.85923495987347
0.07 42.86216390369633
0.07 42.865092847519186
0.07 42.868021791342045
0.07 42.8709507351649
0.07 42.873879678987755
0.07 42.876808622810614
0.07 42.87973756663347
0.07 42.88266651045633
0.07 42.88559545427918
0.07 42.88852439810205
0.07 42.8914533419249
0.07 42.89438228574776
0.07 42.89731122957062
0.07 42.90024017339347
0.07 42.903169117216336
0.07 42.90609806103919
0.07 42.90902700486205
0.07 42.911955948684906
0.07 42.91488489250776
0.07 42.91781383633062
0.07 42.920742780153475
0.07 42.923671723976334
0.07 42.92660066779919
0.07 42.929529611622044
0.07 42.93245855544491
0.07 42.93538749926776
0.07 42.93831644309062
0.07 42.94124538691348
0.07 42.94417433073633
0.07 42.9471032745592
0.07 42.95003221838205
0.07 42.952961162204915
0.07 42.955890106027766
0.07 42.958819049850625
0.07 42.961747993673484
0.07 42.964676937496336
0.07 42.9676058813192
0.07 42.97053482514205
0.07 42.97346376896491
0.07 42.97639271278777
0.07 42.97932165661062
0.07 42.98225060043349
0.07 42.98517954425634
0.07 42.9881084880792
0.07 42.99103743190206
0.07 42.99396637572491
0.07 42.996895319547775
0.07 42.99982426337063
0.07 43.002753207193486
0.07 43.005682151016345
0.07 43.008611094839196
0.07 43.01154003866206
0.07 43.014468982484914
0.07 43.01739792630777
0.07 43.02032687013063
0.07 43.02325581395349
0.07 43.02618475777635
0.07 43.0291137015992
0.07 43.03204264542206
0.07 43.03497158924492
0.07 43.03790053306778
0.07 43.040829476890636
0.07 43.04375842071349
0.07 43.046687364536346
0.07 43.049616308359205
0.07 43.052545252182064
0.07 43.05547419600492
0.07 43.058403139827774
0.07 43.06133208365063
0.07 43.06426102747349
0.07 43.06718997129635
0.07 43.07011891511921
0.07 43.07304785894207
0.07 43.07597680276492
0.07 43.07890574658778
0.07 43.08183469041064
0.07 43.0847636342335
0.07 43.087692578056355
0.07 43.09062152187921
0.07 43.093550465702066
0.07 43.096479409524925
0.07 43.09940835334778
0.07 43.10233729717064
0.07 43.105266240993494
0.07 43.10819518481635
0.07 43.11112412863921
0.07 43.11405307246207
0.07 43.11698201628493
0.07 43.11991096010779
0.07 43.12283990393064
0.07 43.1257688477535
0.07 43.12869779157636
0.07 43.131626735399216
0.07 43.134555679222075
0.07 43.137484623044934
0.07 43.140413566867785
0.07 43.143342510690644
0.07 43.1462714545135
0.07 43.14920039833636
0.07 43.15212934215922
0.07 43.15505828598207
0.07 43.15798722980493
0.07 43.16091617362779
0.07 43.16384511745065
0.07 43.16677406127351
0.07 43.16970300509636
0.07 43.17263194891922
0.07 43.17556089274208
0.07 43.178489836564935
0.07 43.181418780387794
0.07 43.184347724210646
0.07 43.18727666803351
0.07 43.19020561185636
0.07 43.19313455567922
0.07 43.19606349950208
0.07 43.19899244332493
0.07 43.2019213871478
0.07 43.20485033097065
0.07 43.20777927479351
0.07 43.21070821861637
0.07 43.21363716243922
0.07 43.216566106262086
0.07 43.21949505008494
0.07 43.222423993907796
0.07 43.225352937730655
0.07 43.22828188155351
0.07 43.23121082537637
0.07 43.234139769199224
0.07 43.23706871302208
0.07 43.23999765684494
0.07 43.2429266006678
0.07 43.24585554449066
0.07 43.24878448831351
0.07 43.25171343213638
0.07 43.25464237595923
0.07 43.25757131978209
0.07 43.260500263604946
0.07 43.2634292074278
0.07 43.266358151250664
0.07 43.269287095073516
0.07 43.272216038896374
0.07 43.27514498271923
0.07 43.278073926542085
0.07 43.28100287036495
0.07 43.2839318141878
0.07 43.28686075801066
0.07 43.28978970183352
0.07 43.29271864565637
0.07 43.29564758947924
0.07 43.29857653330209
0.07 43.30150547712495
0.07 43.30443442094781
0.07 43.307363364770666
0.07 43.310292308593525
0.07 43.313221252416376
0.07 43.316150196239235
0.07 43.319079140062094
0.07 43.32200808388495
0.07 43.32493702770781
0.07 43.32786597153066
0.07 43.33079491535352
0.07 43.33372385917638
0.07 43.33665280299924
0.07 43.3395817468221
0.07 43.34251069064495
0.07 43.34543963446781
0.07 43.34836857829067
0.07 43.351297522113526
0.07 43.354226465936385
0.07 43.357155409759244
0.07 43.360084353582096
0.07 43.363013297404954
0.07 43.36594224122781
0.07 43.36887118505067
0.07 43.37180012887353
0.07 43.37472907269638
0.07 43.37765801651924
0.07 43.3805869603421
0.07 43.38351590416496
0.07 43.38644484798782
0.07 43.38937379181067
0.07 43.39230273563353
0.07 43.39523167945639
0.07 43.398160623279246
0.07 43.401089567102105
0.07 43.40401851092496
0.07 43.406947454747815
0.07 43.409876398570674
0.07 43.41280534239353
0.07 43.41573428621639
0.07 43.41866323003925
0.07 43.42159217386211
0.07 43.42452111768496
0.07 43.42745006150782
0.07 43.43037900533068
0.07 43.43330794915354
0.07 43.436236892976396
0.07 43.43916583679925
0.07 43.44209478062211
0.07 43.445023724444965
0.07 43.447952668267824
0.07 43.45088161209068
0.07 43.453810555913535
0.07 43.45673949973639
0.07 43.45966844355925
0.07 43.46259738738211
0.07 43.46552633120497
0.07 43.46845527502782
0.07 43.47138421885069
0.07 43.47431316267354
0.08 43.4772421064964
0.08 43.48017105031926
0.08 43.48309999414211
0.08 43.486028937964974
0.08 43.488957881787826
0.08 43.491886825610685
0.08 43.49481576943354
0.08 43.497744713256395
0.08 43.50067365707926
0.08 43.50360260090211
0.08 43.50653154472497
0.08 43.50946048854783
0.08 43.51238943237068
0.08 43.51531837619355
0.08 43.5182473200164
0.08 43.52117626383926
0.08 43.52410520766212
0.08 43.52703415148497
0.08 43.529963095307835
0.08 43.53289203913069
0.08 43.53582098295355
0.08 43.538749926776404
0.08 43.54167887059926
0.08 43.54460781442212
0.08 43.54753675824497
0.08 43.55046570206784
0.08 43.55339464589069
0.08 43.55632358971355
0.08 43.55925253353641
0.08 43.56218147735926
0.08 43.565110421182126
0.08 43.56803936500498
0.08 43.57096830882784
0.08 43.573897252650696
0.08 43.57682619647355
0.08 43.57975514029641
0.08 43.582684084119265
0.08 43.585613027942124
0.08 43.58854197176498
0.08 43.591470915587834
0.08 43.5943998594107
0.08 43.59732880323355
0.08 43.60025774705641
0.08 43.60318669087927
0.08 43.60611563470213
0.08 43.60904457852499
0.08 43.61197352234784
0.08 43.6149024661707
0.08 43.617831409993556
0.08 43.620760353816415
0.08 43.623689297639274
0.08 43.626618241462126
0.08 43.629547185284984
0.08 43.63247612910784
0.08 43.6354050729307
0.08 43.63833401675356
0.08 43.64126296057641
0.08 43.64419190439927
0.08 43.64712084822213
0.08 43.65004979204499
0.08 43.65297873586785
0.08 43.655907679690706
0.08 43.65883662351356
0.08 43.66176556733642
0.08 43.664694511159276
0.08 43.667623454982134
0.08 43.67055239880499
0.08 43.673481342627845
0.08 43.676410286450704
0.08 43.67933923027356
0.08 43.68226817409642
0.08 43.68519711791928
0.08 43.68812606174214
0.08 43.69105500556499
0.08 43.69398394938785
0.08 43.69691289321071
0.08 43.69984183703357
0.08 43.702770780856426
0.08 43.70569972467928
0.08 43.708628668502136
0.08 43.711557612324995
0.08 43.714486556147854
0.08 43.71741549997071
0.08 43.72034444379357
0.08 43.72327338761642
0.08 43.72620233143928
0.08 43.72913127526214
0.08 43.732060219085
0.08 43.73498916290786
0.08 43.73791810673071
0.08 43.74084705055357
0.08 43.74377599437643
0.08 43.74670493819929
0.08 43.749633882022145
0.08 43.752562825845
0.08 43.755491769667856
0.08 43.758420713490715
0.08 43.76134965731357
0.08 43.76427860113643
0.08 43.767207544959284
0.08 43.77013648878215
0.08 43.773065432605
0.08 43.77599437642786
0.08 43.77892332025072
0.08 43.78185226407357
0.08 43.78478120789644
0.08 43.78771015171929
0.08 43.79063909554215
0.08 43.793568039365006
0.08 43.79649698318786
0.08 43.799425927010724
0.08 43.802354870833575
0.08 43.805283814656434
0.08 43.80821275847929
0.08 43.811141702302145
0.08 43.81407064612501
0.08 43.81699958994786
0.08 43.81992853377072
0.08 43.82285747759358
0.08 43.82578642141644
0.08 43.8287153652393
0.08 43.83164430906215
0.08 43.834573252885015
0.08 43.83750219670787
0.08 43.840431140530725
0.08 43.843360084353584
0.08 43.846289028176436
0.08 43.8492179719993
0.08 43.85214691582215
0.08 43.85507585964501
0.08 43.85800480346787
0.08 43.86093374729072
0.08 43.86386269111359
0.08 43.86679163493644
0.08 43.8697205787593
0.08 43.87264952258216
0.08 43.87557846640501
0.08 43.878507410227876
0.08 43.88143635405073
0.08 43.884365297873586
0.08 43.887294241696445
0.08 43.890223185519304
0.08 43.89315212934216
0.08 43.896081073165014
0.08 43.89901001698787
0.08 43.90193896081073
0.08 43.90486790463359
0.08 43.90779684845645
0.08 43.9107257922793
0.08 43.91365473610216
0.08 43.91658367992502
0.08 43.91951262374788
0.08 43.922441567570736
0.08 43.92537051139359
0.08 43.92829945521645
0.08 43.931228399039306
0.08 43.934157342862164
0.08 43.93708628668502
0.08 43.94001523050788
0.08 43.942944174330734
0.08 43.94587311815359
0.08 43.94880206197645
0.08 43.95173100579931
0.08 43.95465994962217
0.08 43.95758889344502
0.08 43.96051783726788
0.08 43.96344678109074
0.08 43.9663757249136
0.08 43.969304668736456
0.08 43.972233612559315
0.08 43.975162556382166
0.08 43.978091500205025
0.08 43.981020444027884
0.08 43.98394938785074
0.08 43.9868783316736
0.08 43.98980727549645
0.08 43.99273621931931
0.08 43.99566516314217
0.08 43.99859410696503
0.08 44.00152305078789
0.08 44.00445199461075
0.08 44.0073809384336
0.08 44.01030988225646
0.08 44.013238826079316
0.08 44.016167769902175
0.08 44.019096713725034
0.08 44.022025657547886
0.08 44.024954601370744
0.08 44.0278835451936
0.08 44.03081248901646
0.08 44.03374143283932
0.08 44.03667037666217
0.08 44.03959932048503
0.08 44.04252826430789
0.08 44.04545720813075
0.08 44.04838615195361
0.08 44.05131509577646
0.08 44.054244039599325
0.08 44.05717298342218
0.08 44.060101927245036
0.08 44.063030871067895
0.08 44.065959814890746
0.08 44.06888875871361
0.08 44.071817702536464
0.08 44.07474664635932
0.08 44.07767559018218
0.08 44.08060453400503
0.08 44.0835334778279
0.08 44.08646242165075
0.08 44.08939136547361
0.08 44.09232030929647
0.08 44.09524925311932
0.08 44.098178196942186
0.08 44.10110714076504
0.08 44.1040360845879
0.08 44.106965028410755
0.08 44.10989397223361
0.08 44.11282291605647
0.08 44.115751859879325
0.08 44.11868080370219
0.08 44.12160974752504
0.08 44.1245386913479
0.08 44.12746763517076
0.08 44.13039657899361
0.08 44.13332552281648
0.08 44.13625446663933
0.08 44.13918341046219
0.08 44.14211235428505
0.08 44.1450412981079
0.08 44.147970241930764
0.08 44.150899185753616
0.08 44.153828129576475
0.08 44.15675707339933
0.08 44.159686017222185
0.08 44.16261496104505
0.08 44.1655439048679
0.08 44.16847284869076
0.08 44.17140179251362
0.08 44.17433073633647
0.08 44.17725968015934
0.08 44.18018862398219
0.08 44.18311756780505
0.08 44.18604651162791
0.08 44.188975455450766
0.08 44.191904399273625
0.08 44.19483334309648
0.08 44.197762286919335
0.08 44.200691230742194
0.08 44.20362017456505
0.08 44.20654911838791
0.08 44.20947806221076
0.08 44.21240700603362
0.08 44.21533594985648
0.08 44.21826489367934
0.08 44.2211938375022
0.08 44.22412278132505
0.08 44.22705172514791
0.08 44.22998066897077
0.08 44.23290961279363
0.08 44.235838556616486
0.08 44.238767500439344
0.08 44.2416964442622
0.08 44.244625388085055
0.08 44.247554331907914
0.08 44.25048327573077
0.08 44.25341221955363
0.08 44.25634116337649
0.08 44.25927010719934
0.08 44.2621990510222
0.08 44.26512799484506
0.08 44.26805693866792
0.08 44.27098588249078
0.08 44.27391482631363
0.08 44.27684377013649
0.08 44.279772713959346
0.08 44.282701657782205
0.08 44.285630601605064
0.08 44.288559545427916
0.08 44.291488489250774
0.08 44.29441743307363
0.08 44.29734637689649
0.08 44.30027532071935
0.08 44.30320426454221
0.08 44.30613320836506
0.08 44.30906215218792
0.08 44.31199109601078
0.08 44.31492003983364
0.08 44.317848983656496
0.08 44.32077792747935
0.08 44.32370687130221
0.08 44.326635815125066
0.08 44.329564758947924
0.08 44.33249370277078
0.08 44.335422646593635
0.08 44.338351590416494
0.08 44.34128053423935
0.08 44.34420947806221
0.08 44.34713842188507
0.08 44.35006736570792
0.08 44.35299630953079
0.08 44.35592525335364
0.08 44.3588541971765
0.08 44.36178314099936
0.08 44.36471208482221
0.08 44.367641028645075
0.08 44.370569972467926
0.08 44.373498916290785
0.08 44.376427860113644
0.08 44.379356803936496
0.08 44.38228574775936
0.08 44.38521469158221
0.08 44.38814363540507
0.08 44.39107257922793
0.08 44.39400152305078
0.08 44.39693046687365
0.08 44.3998594106965
0.08 44.40278835451936
0.08 44.40571729834222
0.08 44.40864624216508
0.08 44.411575185987935
0.08 44.41450412981079
0.08 44.41743307363365
0.08 44.420362017456505
0.08 44.42329096127936
0.08 44.42621990510222
0.08 44.429148848925074
0.08 44.43207779274794
0.08 44.43500673657079
0.08 44.43793568039365
0.08 44.44086462421651
0.08 44.44379356803936
0.08 44.44672251186223
0.08 44.44965145568508
0.08 44.45258039950794
0.08 44.455509343330796
0.08 44.45843828715365
0.08 44.461367230976514
0.08 44.464296174799365
0.08 44.467225118622224
0.08 44.47015406244508
0.08 44.47308300626794
0.08 44.4760119500908
0.08 44.47894089391365
0.08 44.48186983773651
0.08 44.48479878155937
0.08 44.48772772538223
0.08 44.49065666920509
0.08 44.49358561302794
0.08 44.4965145568508
0.08 44.49944350067366
0.08 44.502372444496515
0.08 44.505301388319374
0.08 44.508230332142226
0.08 44.511159275965085
0.08 44.51408821978794
0.08 44.5170171636108
0.08 44.51994610743366
0.08 44.52287505125652
0.08 44.52580399507938
0.08 44.52873293890223
0.08 44.53166188272509
0.08 44.53459082654795
0.08 44.53751977037081
0.08 44.540448714193666
0.08 44.54337765801652
0.08 44.546306601839376
0.08 44.549235545662235
0.08 44.552164489485094
0.08 44.55509343330795
0.08 44.558022377130804
0.08 44.56095132095366
0.08 44.56388026477652
0.08 44.56680920859938
0.08 44.56973815242224
0.08 44.57266709624509
0.08 44.57559604006795
0.08 44.57852498389081
0.08 44.58145392771367
0.08 44.584382871536526
0.08 44.587311815359385
0.08 44.59024075918224
0.08 44.593169703005096
0.08 44.596098646827954
0.08 44.59902759065081
0.08 44.60195653447367
0.08 44.604885478296524
0.08 44.60781442211938
0.08 44.61074336594224
0.08 44.6136723097651
0.08 44.61660125358796
0.08 44.61953019741081
0.08 44.62245914123367
0.08 44.62538808505653
0.08 44.62831702887939
0.08 44.631245972702246
0.08 44.6341749165251
0.08 44.63710386034796
0.08 44.640032804170815
0.08 44.642961747993674
0.08 44.64589069181653
0.08 44.648819635639384
0.08 44.65174857946225
0.08 44.6546775232851
0.08 44.65760646710796
0.08 44.66053541093082
0.08 44.66346435475367
0.08 44.66639329857654
0.08 44.66932224239939
0.08 44.67225118622225
0.08 44.675180130045106
0.08 44.67810907386796
0.08 44.681038017690824
0.08 44.683966961513676
0.08 44.686895905336534
0.08 44.68982484915939
0.08 44.692753792982245
0.08 44.69568273680511
0.08 44.69861168062796
0.08 44.70154062445083
0.08 44.70446956827368
0.08 44.70739851209654
0.08 44.7103274559194
0.08 44.71325639974225
0.08 44.716185343565115
0.08 44.71911428738797
0.08 44.722043231210826
0.08 44.724972175033685
0.08 44.727901118856536
0.08 44.7308300626794
0.08 44.733759006502254
0.08 44.73668795032511
0.08 44.73961689414797
0.08 44.74254583797082
0.08 44.74547478179369
0.08 44.74840372561654
0.08 44.7513326694394
0.08 44.75426161326226
0.08 44.75719055708511
0.08 44.760119500907976
0.08 44.76304844473083
0.08 44.76597738855369
0.08 44.768906332376545
0.08 44.771835276199404
0.08 44.77476422002226
0.08 44.777693163845115
0.08 44.78062210766797
0.08 44.78355105149083
0.08 44.78647999531369
0.08 44.78940893913655
0.08 44.7923378829594
0.08 44.79526682678226
0.08 44.79819577060512
0.08 44.80112471442798
0.08 44.80405365825084
0.08 44.80698260207369
0.08 44.809911545896554
0.08 44.812840489719406
0.08 44.815769433542265
0.08 44.81869837736512
0.08 44.82162732118798
0.08 44.82455626501084
0.08 44.82748520883369
0.08 44.83041415265655
0.08 44.83334309647941
0.08 44.83627204030227
0.08 44.83920098412513
0.08 44.84212992794798
0.08 44.84505887177084
0.08 44.8479878155937
0.08 44.850916759416556
0.08 44.853845703239415
0.08 44.85677464706227
0.08 44.859703590885125
0.08 44.862632534707984
0.08 44.86556147853084
0.08 44.8684904223537
0.08 44.87141936617655
0.08 44.87434830999941
0.08 44.87727725382227
0.08 44.88020619764513
0.08 44.88313514146799
0.08 44.88606408529085
0.08 44.8889930291137
0.08 44.89192197293656
0.08 44.89485091675942
0.08 44.897779860582276
0.08 44.900708804405134
0.08 44.903637748227986
0.08 44.906566692050845
0.08 44.909495635873704
0.08 44.91242457969656
0.08 44.91535352351942
0.08 44.91828246734227
0.08 44.92121141116513
0.08 44.92414035498799
0.08 44.92706929881085
0.08 44.92999824263371
0.08 44.93292718645656
0.08 44.935856130279426
0.08 44.93878507410228
0.08 44.941714017925136
0.08 44.944642961747995
0.08 44.94757190557085
0.08 44.95050084939371
0.08 44.953429793216564
0.08 44.95635873703942
0.08 44.95928768086228
0.08 44.962216624685134
0.08 44.965145568508
0.08 44.96807451233085
0.08 44.97100345615371
0.08 44.97393239997657
0.08 44.97686134379942
0.08 44.979790287622286
0.08 44.98271923144514
0.08 44.985648175268
0.08 44.988577119090856
0.08 44.991506062913714
0.08 44.99443500673657
0.08 44.997363950559425
0.08 45.00029289438229
0.08 45.00322183820514
0.08 45.006150782028
0.08 45.00907972585086
0.08 45.01200866967371
0.08 45.01493761349658
0.08 45.01786655731943
0.08 45.02079550114229
0.08 45.02372444496515
0.08 45.026653388788
0.08 45.029582332610865
0.08 45.032511276433716
0.08 45.035440220256575
0.08 45.038369164079434
0.08 45.041298107902286
0.08 45.04422705172515
0.08 45.047155995548
0.08 45.05008493937086
0.08 45.05301388319372
0.08 45.05594282701658
0.08 45.05887177083944
0.08 45.06180071466229
0.08 45.06472965848515
0.08 45.06765860230801
0.08 45.07058754613087
0.08 45.073516489953725
0.08 45.07644543377658
0.08 45.079374377599436
0.08 45.082303321422295
0.08 45.08523226524515
0.08 45.08816120906801
0.08 45.091090152890864
0.08 45.09401909671373
0.08 45.09694804053658
0.08 45.09987698435944
0.08 45.1028059281823
0.08 45.10573487200516
0.08 45.10866381582802
0.08 45.11159275965087
0.08 45.11452170347373
0.08 45.117450647296586
0.08 45.120379591119445
0.08 45.1233085349423
0.08 45.126237478765155
0.08 45.129166422588014
0.08 45.13209536641087
0.08 45.13502431023373
0.08 45.13795325405659
0.08 45.14088219787944
0.08 45.1438111417023
0.08 45.14674008552516
0.08 45.14966902934802
0.08 45.15259797317088
0.08 45.15552691699373
0.08 45.15845586081659
0.08 45.16138480463945
0.08 45.164313748462305
0.08 45.167242692285164
0.08 45.17017163610802
0.08 45.173100579930875
0.08 45.17602952375373
0.08 45.17895846757659
0.08 45.18188741139945
0.08 45.18481635522231
0.08 45.18774529904516
0.08 45.19067424286802
0.08 45.19360318669088
0.08 45.19653213051374
0.08 45.1994610743366
0.08 45.20239001815945
0.08 45.20531896198231
0.08 45.208247905805166
0.08 45.211176849628025
0.08 45.214105793450884
0.08 45.217034737273735
0.08 45.2199636810966
0.08 45.22289262491945
0.08 45.22582156874231
0.08 45.22875051256517
0.08 45.23167945638802
0.08 45.23460840021089
0.08 45.23753734403374
0.08 45.2404662878566
0.08 45.24339523167946
0.08 45.24632417550231
0.08 45.249253119325175
0.08 45.25218206314803
0.08 45.255111006970886
0.08 45.258039950793744
0.08 45.260968894616596
0.08 45.26389783843946
0.08 45.266826782262314
0.08 45.26975572608517
0.08 45.27268466990803
0.08 45.27561361373088
0.08 45.27854255755375
0.08 45.2814715013766
0.08 45.284400445199466
0.08 45.28732938902232
0.08 45.29025833284518
0.08 45.293187276668036
0.08 45.29611622049089
0.08 45.29904516431375
0.08 45.301974108136605
0.08 45.304903051959464
0.08 45.30783199578232
0.08 45.310760939605174
0.08 45.31368988342804
0.08 45.31661882725089
0.08 45.31954777107375
0.08 45.32247671489661
0.08 45.32540565871946
0.08 45.32833460254233
0.08 45.33126354636518
0.08 45.33419249018804
0.08 45.337121434010896
0.08 45.34005037783375
0.08 45.342979321656614
0.08 45.345908265479466
0.08 45.348837209302324
0.08 45.35176615312518
0.08 45.35469509694804
0.08 45.3576240407709
0.08 45.36055298459375
0.08 45.36348192841661
0.08 45.36641087223947
0.08 45.36933981606233
0.08 45.37226875988519
0.08 45.37519770370804
0.08 45.378126647530905
0.08 45.38105559135376
0.08 45.383984535176616
0.08 45.386913478999475
0.09 45.389842422822326
0.09 45.39277136664519
0.09 45.395700310468044
0.09 45.3986292542909
0.09 45.40155819811376
0.09 45.40448714193662
0.09 45.40741608575948
0.09 45.41034502958233
0.09 45.41327397340519
0.09 45.41620291722805
0.09 45.41913186105091
0.09 45.422060804873766
0.09 45.42498974869662
0.09 45.42791869251948
0.09 45.430847636342335
0.09 45.433776580165194
0.09 45.43670552398805
0.09 45.439634467810905
0.09 45.44256341163376
0.09 45.44549235545662
0.09 45.44842129927948
0.09 45.45135024310234
0.09 45.45427918692519
0.09 45.45720813074805
0.09 45.46013707457091
0.09 45.46306601839377
0.09 45.46599496221663
0.09 45.468923906039485
0.09 45.47185284986234
0.09 45.474781793685196
0.09 45.477710737508055
0.09 45.48063968133091
0.09 45.48356862515377
0.09 45.486497568976624
0.09 45.48942651279948
0.09 45.49235545662234
0.09 45.4952844004452
0.09 45.49821334426806
0.09 45.50114228809091
0.09 45.50407123191377
0.09 45.50700017573663
0.09 45.50992911955949
0.09 45.512858063382346
0.09 45.5157870072052
0.09 45.518715951028064
0.09 45.521644894850915
0.09 45.524573838673774
0.09 45.52750278249663
0.09 45.530431726319485
0.09 45.53336067014235
0.09 45.5362896139652
0.09 45.53921855778806
0.09 45.54214750161092
0.09 45.54507644543377
0.09 45.54800538925664
0.09 45.55093433307949
0.09 45.55386327690235
0.09 45.55679222072521
0.09 45.55972116454806
0.09 45.562650108370924
0.09 45.565579052193776
0.09 45.568507996016635
0.09 45.571436939839494
0.09 45.57436588366235
0.09 45.57729482748521
0.09 45.58022377130806
0.09 45.58315271513093
0.09 45.58608165895378
0.09 45.58901060277664
0.09 45.5919395465995
0.09 45.59486849042235
0.09 45.597797434245216
0.09 45.60072637806807
0.09 45.603655321890926
0.09 45.606584265713785
0.09 45.60951320953664
0.09 45.6124421533595
0.09 45.615371097182354
0.09 45.61830004100521
0.09 45.62122898482807
0.09 45.624157928650924
0.09 45.62708687247379
0.09 45.63001581629664
0.09 45.6329447601195
0.09 45.63587370394236
0.09 45.63880264776522
0.09 45.641731591588076
0.09 45.64466053541093
0.09 45.647589479233794
0.09 45.650518423056646
0.09 45.653447366879504
0.09 45.65637631070236
0.09 45.659305254525215
0.09 45.66223419834808
0.09 45.66516314217093
0.09 45.66809208599379
0.09 45.67102102981665
0.09 45.6739499736395
0.09 45.67687891746237
0.09 45.67980786128522
0.09 45.68273680510808
0.09 45.68566574893094
0.09 45.688594692753796
0.09 45.691523636576655
0.09 45.694452580399506
0.09 45.697381524222365
0.09 45.700310468045224
0.09 45.70323941186808
0.09 45.70616835569094
0.09 45.70909729951379
0.09 45.71202624333665
0.09 45.71495518715951
0.09 45.71788413098237
0.09 45.72081307480523
0.09 45.72374201862808
0.09 45.72667096245094
0.09 45.7295999062738
0.09 45.73252885009666
0.09 45.735457793919515
0.09 45.73838673774237
0.09 45.741315681565226
0.09 45.744244625388085
0.09 45.74717356921094
0.09 45.7501025130338
0.09 45.75303145685666
0.09 45.75596040067951
0.09 45.75888934450237
0.09 45.76181828832523
0.09 45.76474723214809
0.09 45.76767617597095
0.09 45.7706051197938
0.09 45.77353406361666
0.09 45.77646300743952
0.09 45.779391951262376
0.09 45.782320895085235
0.09 45.785249838908086
0.09 45.788178782730945
0.09 45.791107726553804
0.09 45.79403667037666
0.09 45.79696561419952
0.09 45.79989455802237
0.09 45.80282350184524
0.09 45.80575244566809
0.09 45.80868138949095
0.09 45.81161033331381
0.09 45.81453927713666
0.09 45.817468220959526
0.09 45.82039716478238
0.09 45.82332610860524
0.09 45.826255052428095
0.09 45.82918399625095
0.09 45.83211294007381
0.09 45.835041883896665
0.09 45.83797082771952
0.09 45.84089977154238
0.09 45.843828715365234
0.09 45.8467576591881
0.09 45.84968660301095
0.09 45.85261554683381
0.09 45.85554449065667
0.09 45.85847343447952
0.09 45.86140237830239
0.09 45.86433132212524
0.09 45.867260265948104
0.09 45.870189209770956
0.09 45.873118153593815
0.09 45.876047097416674
0.09 45.878976041239525
0.09 45.88190498506239
0.09 45.88483392888524
0.09 45.8877628727081
0.09 45.89069181653096
0.09 45.89362076035381
0.09 45.89654970417668
0.09 45.89947864799953
0.09 45.90240759182239
0.09 45.90533653564525
0.09 45.9082654794681
0.09 45.911194423290965
0.09 45.91412336711382
0.09 45.917052310936675
0.09 45.919981254759534
0.09 45.922910198582386
0.09 45.92583914240525
0.09 45.928768086228104
0.09 45.93169703005097
0.09 45.93462597387382
0.09 45.93755491769668
0.09 45.94048386151954
0.09 45.94341280534239
0.09 45.946341749165256
0.09 45.94927069298811
0.09 45.95219963681097
0.09 45.955128580633826
0.09 45.95805752445668
0.09 45.96098646827954
0.09 45.963915412102395
0.09 45.966844355925254
0.09 45.96977329974811
0.09 45.972702243570964
0.09 45.97563118739383
0.09 45.97856013121668
0.09 45.98148907503954
0.09 45.9844180188624
0.09 45.98734696268526
0.09 45.99027590650812
0.09 45.99320485033097
0.09 45.99613379415383
0.09 45.999062737976686
0.09 46.001991681799545
0.09 46.004920625622404
0.09 46.007849569445256
0.09 46.010778513268114
0.09 46.01370745709097
0.09 46.01663640091383
0.09 46.01956534473669
0.09 46.02249428855954
0.09 46.0254232323824
0.09 46.02835217620526
0.09 46.03128112002812
0.09 46.03421006385098
0.09 46.03713900767383
0.09 46.04006795149669
0.09 46.04299689531955
0.09 46.045925839142406
0.09 46.048854782965265
0.09 46.05178372678812
0.09 46.054712670610975
0.09 46.057641614433834
0.09 46.06057055825669
0.09 46.06349950207955
0.09 46.06642844590241
0.09 46.06935738972526
0.09 46.07228633354812
0.09 46.07521527737098
0.09 46.07814422119384
0.09 46.0810731650167
0.09 46.08400210883955
0.09 46.08693105266241
0.09 46.089859996485266
0.09 46.092788940308125
0.09 46.095717884130984
0.09 46.098646827953836
0.09 46.1015757717767
0.09 46.10450471559955
0.09 46.10743365942241
0.09 46.11036260324527
0.09 46.11329154706812
0.09 46.11622049089099
0.09 46.11914943471384
0.09 46.1220783785367
0.09 46.12500732235956
0.09 46.12793626618241
0.09 46.130865210005275
0.09 46.13379415382813
0.09 46.136723097650986
0.09 46.139652041473845
0.09 46.142580985296696
0.09 46.14550992911956
0.09 46.148438872942414
0.09 46.15136781676527
0.09 46.15429676058813
0.09 46.15722570441099
0.09 46.16015464823385
0.09 46.1630835920567
0.09 46.16601253587957
0.09 46.16894147970242
0.09 46.17187042352528
0.09 46.174799367348136
0.09 46.17772831117099
0.09 46.180657254993854
0.09 46.183586198816705
0.09 46.186515142639564
0.09 46.18944408646242
0.09 46.192373030285275
0.09 46.19530197410814
0.09 46.19823091793099
0.09 46.20115986175385
0.09 46.20408880557671
0.09 46.20701774939956
0.09 46.20994669322243
0.09 46.21287563704528
0.09 46.215804580868145
0.09 46.218733524691
0.09 46.221662468513856
0.09 46.224591412336714
0.09 46.227520356159566
0.09 46.23044929998243
0.09 46.233378243805284
0.09 46.23630718762814
0.09 46.239236131451
0.09 46.24216507527385
0.09 46.24509401909672
0.09 46.24802296291957
0.09 46.25095190674243
0.09 46.25388085056529
0.09 46.25680979438814
0.09 46.259738738211006
0.09 46.26266768203386
0.09 46.265596625856716
0.09 46.268525569679575
0.09 46.271454513502434
0.09 46.27438345732529
0.09 46.277312401148144
0.09 46.280241344971
0.09 46.28317028879386
0.09 46.28609923261672
0.09 46.28902817643958
0.09 46.29195712026243
0.09 46.29488606408529
0.09 46.29781500790815
0.09 46.30074395173101
0.09 46.303672895553866
0.09 46.30660183937672
0.09 46.30953078319958
0.09 46.312459727022436
0.09 46.315388670845294
0.09 46.31831761466815
0.09 46.321246558491005
0.09 46.324175502313864
0.09 46.32710444613672
0.09 46.33003338995958
0.09 46.33296233378244
0.09 46.3358912776053
0.09 46.33882022142815
0.09 46.34174916525101
0.09 46.34467810907387
0.09 46.34760705289673
0.09 46.350535996719586
0.09 46.35346494054244
0.09 46.356393884365296
0.09 46.359322828188155
0.09 46.362251772011014
0.09 46.36518071583387
0.09 46.368109659656724
0.09 46.37103860347958
0.09 46.37396754730244
0.09 46.3768964911253
0.09 46.37982543494816
0.09 46.38275437877101
0.09 46.38568332259388
0.09 46.38861226641673
0.09 46.39154121023959
0.09 46.39447015406245
0.09 46.3973990978853
0.09 46.400328041708164
0.09 46.403256985531016
0.09 46.406185929353875
0.09 46.40911487317673
0.09 46.412043816999585
0.09 46.41497276082245
0.09 46.4179017046453
0.09 46.42083064846816
0.09 46.42375959229102
0.09 46.42668853611387
0.09 46.42961747993674
0.09 46.43254642375959
0.09 46.43547536758245
0.09 46.43840431140531
0.09 46.44133325522816
0.09 46.444262199051025
0.09 46.447191142873876
0.09 46.45012008669674
0.09 46.453049030519594
0.09 46.45597797434245
0.09 46.45890691816531
0.09 46.46183586198816
0.09 46.46476480581103
0.09 46.46769374963388
0.09 46.47062269345674
0.09 46.4735516372796
0.09 46.47648058110245
0.09 46.479409524925316
0.09 46.48233846874817
0.09 46.48526741257103
0.09 46.488196356393885
0.09 46.49112530021674
0.09 46.4940542440396
0.09 46.496983187862455
0.09 46.49991213168532
0.09 46.50284107550817
0.09 46.505770019331024
0.09 46.50869896315389
0.09 46.51162790697674
0.09 46.51455685079961
0.09 46.51748579462246
0.09 46.52041473844532
0.09 46.52334368226818
0.09 46.52627262609103
0.09 46.529201569913894
0.09 46.532130513736746
0.09 46.535059457559605
0.09 46.537988401382464
0.09 46.540917345205315
0.09 46.54384628902818
0.09 46.54677523285103
0.09 46.54970417667389
0.09 46.55263312049675
0.09 46.5555620643196
0.09 46.55849100814247
0.09 46.56141995196532
0.09 46.56434889578818
0.09 46.56727783961104
0.09 46.570206783433896
0.09 46.573135727256755
0.09 46.57606467107961
0.09 46.578993614902465
0.09 46.581922558725324
0.09 46.58485150254818
0.09 46.58778044637104
0.09 46.590709390193894
0.09 46.59363833401675
0.09 46.59656727783961
0.09 46.59949622166247
0.09 46.60242516548533
0.09 46.60535410930818
0.09 46.60828305313104
0.09 46.6112119969539
0.09 46.61414094077676
0.09 46.617069884599616
0.09 46.61999882842247
0.09 46.622927772245326
0.09 46.625856716068185
0.09 46.628785659891044
0.09 46.6317146037139
0.09 46.63464354753676
0.09 46.63757249135961
0.09 46.64050143518247
0.09 46.64343037900533
0.09 46.64635932282819
0.09 46.64928826665105
0.09 46.6522172104739
0.09 46.65514615429676
0.09 46.65807509811962
0.09 46.661004041942476
0.09 46.663932985765335
0.09 46.66686192958819
0.09 46.669790873411046
0.09 46.672719817233904
0.09 46.67564876105676
0.09 46.67857770487962
0.09 46.681506648702474
0.09 46.68443559252534
0.09 46.68736453634819
0.09 46.69029348017105
0.09 46.69322242399391
0.09 46.69615136781676
0.09 46.69908031163963
0.09 46.70200925546248
0.09 46.70493819928534
0.09 46.707867143108196
0.09 46.71079608693105
0.09 46.71372503075391
0.09 46.716653974576765
0.09 46.719582918399624
0.09 46.72251186222248
0.09 46.725440806045334
0.09 46.7283697498682
0.09 46.73129869369105
0.09 46.73422763751391
0.09 46.73715658133677
0.09 46.74008552515963
0.09 46.74301446898249
0.09 46.74594341280534
0.09 46.748872356628205
0.09 46.751801300451056
0.09 46.754730244273915
0.09 46.757659188096774
0.09 46.760588131919626
0.09 46.76351707574249
0.09 46.76644601956534
0.09 46.7693749633882
0.09 46.77230390721106
0.09 46.77523285103391
0.09 46.77816179485678
0.09 46.78109073867963
0.09 46.78401968250249
0.09 46.78694862632535
0.09 46.7898775701482
0.09 46.792806513971065
0.09 46.79573545779392
0.09 46.79866440161678
0.09 46.801593345439635
0.09 46.80452228926249
0.09 46.80745123308535
0.09 46.810380176908204
0.09 46.81330912073107
0.09 46.81623806455392
0.09 46.81916700837678
0.09 46.82209595219964
0.09 46.82502489602249
0.09 46.82795383984536
0.09 46.83088278366821
0.09 46.83381172749107
0.09 46.836740671313926
0.09 46.83966961513678
0.09 46.842598558959644
0.09 46.845527502782495
0.09 46.848456446605354
0.09 46.85138539042821
0.09 46.85431433425107
0.09 46.85724327807393
0.09 46.86017222189678
0.09 46.86310116571964
0.09 46.8660301095425
0.09 46.86895905336536
0.09 46.87188799718822
0.09 46.87481694101107
0.09 46.87774588483393
0.09 46.88067482865679
0.09 46.883603772479645
0.09 46.886532716302504
0.09 46.889461660125356
0.09 46.892390603948215
0.09 46.895319547771074
0.09 46.89824849159393
0.09 46.90117743541679
0.09 46.90410637923964
0.09 46.9070353230625
0.09 46.90996426688536
0.09 46.91289321070822
0.09 46.91582215453108
0.09 46.91875109835394
0.09 46.92168004217679
0.09 46.92460898599965
0.09 46.927537929822506
0.09 46.930466873645365
0.09 46.933395817468224
0.09 46.936324761291075
0.09 46.939253705113934
0.09 46.94218264893679
0.09 46.94511159275965
0.09 46.94804053658251
0.09 46.95096948040536
0.09 46.95389842422822
0.09 46.95682736805108
0.09 46.95975631187394
0.09 46.9626852556968
0.09 46.96561419951965
0.09 46.968543143342515
0.09 46.97147208716537
0.09 46.974401030988226
0.09 46.977329974811084
0.09 46.980258918633936
0.09 46.9831878624568
0.09 46.986116806279654
0.09 46.98904575010251
0.09 46.99197469392537
0.09 46.99490363774822
0.09 46.99783258157109
0.09 47.00076152539394
0.09 47.0036904692168
0.09 47.00661941303966
0.09 47.00954835686251
0.09 47.012477300685376
0.09 47.01540624450823
0.09 47.018335188331086
0.09 47.021264132153945
0.09 47.0241930759768
0.09 47.02712201979966
0.09 47.030050963622514
0.09 47.03297990744538
0.09 47.03590885126823
0.09 47.03883779509109
0.09 47.04176673891395
0.09 47.0446956827368
0.09 47.04762462655967
0.09 47.05055357038252
0.09 47.05348251420538
0.09 47.056411458028236
0.09 47.05934040185109
0.09 47.062269345673954
0.09 47.065198289496806
0.09 47.068127233319665
0.09 47.07105617714252
0.09 47.073985120965375
0.09 47.07691406478824
0.09 47.07984300861109
0.09 47.08277195243396
0.09 47.08570089625681
0.09 47.08862984007966
0.09 47.09155878390253
0.09 47.09448772772538
0.09 47.097416671548245
0.09 47.1003456153711
0.09 47.103274559193956
0.09 47.106203503016815
0.09 47.109132446839666
0.09 47.11206139066253
0.09 47.114990334485384
0.09 47.11791927830824
0.09 47.1208482221311
0.09 47.12377716595395
0.09 47.12670610977682
0.09 47.12963505359967
0.09 47.13256399742253
0.09 47.13549294124539
0.09 47.13842188506824
0.09 47.141350828891106
0.09 47.14427977271396
0.09 47.14720871653682
0.09 47.150137660359675
0.09 47.153066604182534
0.09 47.15599554800539
0.09 47.158924491828245
0.09 47.1618534356511
0.09 47.16478237947396
0.09 47.16771132329682
0.09 47.17064026711968
0.09 47.17356921094253
0.09 47.17649815476539
0.09 47.17942709858825
0.09 47.18235604241111
0.09 47.18528498623397
0.09 47.18821393005682
0.09 47.19114287387968
0.09 47.194071817702536
0.09 47.197000761525395
0.09 47.199929705348254
0.09 47.202858649171105
0.09 47.205787592993964
0.09 47.20871653681682
0.09 47.21164548063968
0.09 47.21457442446254
0.09 47.2175033682854
0.09 47.22043231210825
0.09 47.22336125593111
0.09 47.22629019975397
0.09 47.22921914357683
0.09 47.232148087399686
0.09 47.23507703122254
0.09 47.2380059750454
0.09 47.240934918868255
0.09 47.243863862691114
0.09 47.24679280651397
0.09 47.249721750336825
0.09 47.252650694159684
0.09 47.25557963798254
0.09 47.2585085818054
0.09 47.26143752562826
0.09 47.26436646945111
0.09 47.26729541327398
0.09 47.27022435709683
0.09 47.27315330091969
0.09 47.27608224474255
0.09 47.2790111885654
0.09 47.281940132388264
0.09 47.284869076211116
0.09 47.287798020033975
0.09 47.290726963856834
0.09 47.293655907679685
0.09 47.29658485150255
0.09 47.2995137953254
0.09 47.30244273914826
0.09 47.30537168297112
0.09 47.30830062679397
0.09 47.31122957061684
0.09 47.31415851443969
0.09 47.31708745826255
0.09 47.32001640208541
0.09 47.322945345908266
0.09 47.325874289731125
0.09 47.32880323355398
0.09 47.33173217737684
0.09 47.334661121199694
0.09 47.33759006502255
0.09 47.34051900884541
0.09 47.343447952668264
0.09 47.34637689649113
0.09 47.34930584031398
0.09 47.35223478413684
0.09 47.3551637279597
0.09 47.35809267178255
0.09 47.36102161560542
0.09 47.36395055942827
0.09 47.36687950325113
0.09 47.369808447073986
0.09 47.37273739089684
0.09 47.3756663347197
0.09 47.378595278542555
0.09 47.38152422236542
0.09 47.38445316618827
0.09 47.38738211001113
0.09 47.39031105383399
0.09 47.39323999765684
0.09 47.39616894147971
0.09 47.39909788530256
0.09 47.40202682912542
0.09 47.40495577294828
0.09 47.40788471677113
0.09 47.410813660593995
0.09 47.413742604416846
0.09 47.416671548239705
0.09 47.419600492062564
0.09 47.422529435885416
0.09 47.42545837970828
0.09 47.42838732353113
0.09 47.43131626735399
0.09 47.43424521117685
0.09 47.43717415499971
0.09 47.44010309882257
0.09 47.44303204264542
0.09 47.44596098646828
0.09 47.44888993029114
0.09 47.451818874114
0.09 47.454747817936855
0.09 47.45767676175971
0.09 47.460605705582566
0.09 47.463534649405425
0.09 47.46646359322828
0.09 47.46939253705114
0.09 47.472321480873994
0.09 47.47525042469685
0.09 47.47817936851971
0.09 47.48110831234257
0.09 47.48403725616543
0.09 47.48696619998828
0.09 47.48989514381114
0.09 47.492824087634
0.09 47.49575303145686
0.09 47.498681975279716
0.09 47.501610919102575
0.09 47.50453986292543
0.09 47.507468806748285
0.09 47.510397750571144
0.09 47.513326694394
0.09 47.51625563821686
0.09 47.51918458203971
0.09 47.52211352586257
0.09 47.52504246968543
0.09 47.52797141350829
0.09 47.53090035733115
0.09 47.533829301154
0.09 47.53675824497686
0.09 47.53968718879972
0.09 47.54261613262258
0.09 47.545545076445435
0.09 47.54847402026829
0.09 47.55140296409115
0.09 47.554331907914005
0.09 47.557260851736864
0.09 47.56018979555972
0.09 47.563118739382574
0.09 47.56604768320544
0.09 47.56897662702829
0.09 47.57190557085115
0.09 47.57483451467401
0.09 47.57776345849686
0.09 47.58069240231973
0.09 47.58362134614258
0.09 47.58655028996544
0.09 47.589479233788296
0.09 47.59240817761115
0.09 47.595337121434014
0.09 47.598266065256865
0.09 47.601195009079724
0.09 47.60412395290258
0.09 47.607052896725435
0.09 47.6099818405483
0.09 47.61291078437115
0.09 47.61583972819402
0.09 47.61876867201687
0.09 47.62169761583973
0.09 47.62462655966259
0.09 47.62755550348544
0.09 47.630484447308305
0.09 47.63341339113116
0.09 47.636342334954016
0.09 47.639271278776874
0.09 47.642200222599726
0.09 47.64512916642259
0.09 47.648058110245444
0.09 47.6509870540683
0.09 47.65391599789116
0.09 47.65684494171401
0.09 47.65977388553688
0.09 47.66270282935973
0.09 47.6656317731826
0.09 47.66856071700545
0.09 47.6714896608283
0.09 47.674418604651166
0.09 47.67734754847402
0.09 47.68027649229688
0.09 47.683205436119735
0.09 47.686134379942594
0.09 47.68906332376545
0.09 47.691992267588304
0.09 47.69492121141117
0.09 47.69785015523402
0.09 47.70077909905688
0.09 47.70370804287974
0.09 47.70663698670259
0.09 47.70956593052546
0.09 47.71249487434831
0.09 47.71542381817117
0.09 47.718352761994026
0.09 47.72128170581688
0.09 47.724210649639744
0.09 47.727139593462596
0.09 47.730068537285455
0.09 47.73299748110831
0.09 47.73592642493117
0.09 47.73885536875403
0.09 47.74178431257688
0.09 47.74471325639974
0.09 47.7476422002226
0.09 47.75057114404546
0.09 47.75350008786832
0.09 47.75642903169117
0.09 47.75935797551403
0.09 47.76228691933689
0.09 47.765215863159746
0.09 47.768144806982605
0.09 47.771073750805456
0.09 47.774002694628315
0.09 47.776931638451174
0.09 47.77986058227403
0.09 47.78278952609689
0.09 47.78571846991974
0.09 47.7886474137426
0.09 47.79157635756546
0.09 47.79450530138832
0.09 47.79743424521118
0.09 47.80036318903404
0.09 47.80329213285689
0.09 47.80622107667975
0.09 47.80915002050261
0.09 47.812078964325465
0.09 47.815007908148324
0.09 47.817936851971176
0.09 47.820865795794035
0.09 47.82379473961689
0.09 47.82672368343975
0.09 47.82965262726261
0.09 47.83258157108546
0.09 47.83551051490832
0.09 47.83843945873118
0.09 47.84136840255404
0.09 47.8442973463769
0.09 47.84722629019975
0.09 47.850155234022616
0.09 47.85308417784547
0.09 47.856013121668326
0.09 47.858942065491185
0.09 47.86187100931404
0.09 47.8647999531369
0.09 47.867728896959754
0.09 47.87065784078261
0.09 47.87358678460547
0.09 47.87651572842832
0.09 47.87944467225119
0.09 47.88237361607404
0.09 47.8853025598969
0.09 47.88823150371976
0.09 47.89116044754261
0.09 47.894089391365476
0.09 47.89701833518833
0.09 47.89994727901119
0.09 47.902876222834045
0.09 47.905805166656904
0.09 47.90873411047976
0.09 47.911663054302615
0.09 47.91459199812548
0.09 47.91752094194833
0.09 47.92044988577119
0.09 47.92337882959405
0.09 47.9263077734169
0.09 47.92923671723977
0.09 47.93216566106262
0.09 47.93509460488548
0.09 47.93802354870834
0.09 47.94095249253119
0.09 47.943881436354054
0.09 47.946810380176906
0.09 47.949739323999765
0.09 47.952668267822624
0.09 47.955597211645475
0.09 47.95852615546834
0.09 47.96145509929119
0.09 47.96438404311406
0.09 47.96731298693691
0.09 47.97024193075977
0.09 47.97317087458263
0.09 47.97609981840548
0.09 47.979028762228346
0.09 47.9819577060512
0.09 47.984886649874056
0.09 47.987815593696915
0.09 47.99074453751977
0.09 47.99367348134263
0.09 47.996602425165484
0.09 47.99953136898834
0.09 48.0024603128112
0.09 48.005389256634054
0.09 48.00831820045692
0.09 48.01124714427977
0.09 48.01417608810263
0.09 48.01710503192549
0.09 48.02003397574835
0.09 48.022962919571206
0.09 48.02589186339406
0.09 48.02882080721692
0.09 48.031749751039776
0.09 48.034678694862635
0.09 48.03760763868549
0.09 48.040536582508345
0.09 48.043465526331204
0.09 48.04639447015406
0.09 48.04932341397692
0.09 48.05225235779978
0.09 48.05518130162263
0.09 48.05811024544549
0.09 48.06103918926835
0.09 48.06396813309121
0.09 48.06689707691407
0.09 48.06982602073692
0.09 48.07275496455978
0.09 48.075683908382636
0.09 48.078612852205495
0.09 48.081541796028354
0.09 48.08447073985121
0.09 48.087399683674064
0.09 48.09032862749692
0.09 48.09325757131978
0.09 48.09618651514264
0.09 48.0991154589655
0.09 48.10204440278835
0.09 48.10497334661121
0.09 48.10790229043407
0.09 48.11083123425693
0.09 48.11376017807979
0.09 48.11668912190264
0.09 48.1196180657255
0.09 48.122547009548356
0.09 48.125475953371215
0.09 48.12840489719407
0.09 48.131333841016925
0.09 48.13426278483979
0.09 48.13719172866264
0.09 48.1401206724855
0.09 48.14304961630836
0.09 48.14597856013121
0.09 48.14890750395408
0.09 48.15183644777693
0.09 48.15476539159979
0.09 48.15769433542265
0.09 48.1606232792455
0.09 48.163552223068365
0.09 48.16648116689122
0.09 48.169410110714075
0.09 48.172339054536934
0.09 48.17526799835979
0.09 48.17819694218265
0.09 48.1811258860055
0.09 48.18405482982836
0.09 48.18698377365122
0.09 48.18991271747408
0.09 48.19284166129694
0.09 48.19577060511979
0.09 48.198699548942656
0.09 48.20162849276551
0.09 48.20455743658837
0.09 48.207486380411225
0.09 48.21041532423408
0.09 48.21334426805694
0.09 48.216273211879795
0.09 48.219202155702654
0.09 48.22213109952551
0.09 48.225060043348364
0.09 48.22798898717123
0.09 48.23091793099408
0.09 48.23384687481694
0.09 48.2367758186398
0.09 48.23970476246265
0.09 48.24263370628552
0.09 48.24556265010837
0.09 48.248491593931234
0.09 48.251420537754086
0.09 48.25434948157694
0.09 48.257278425399804
0.09 48.260207369222655
0.09 48.26313631304552
0.09 48.26606525686837
0.09 48.26899420069123
0.09 48.27192314451409
0.09 48.27485208833694
0.09 48.27778103215981
0.09 48.28070997598266
0.09 48.28363891980552
0.09 48.28656786362838
0.09 48.28949680745123
0.09 48.292425751274095
0.09 48.29535469509695
0.09 48.298283638919806
0.09 48.301212582742664
0.09 48.304141526565516
0.09 48.30707047038838
0.09 48.309999414211234
0.09 48.31292835803409
0.09 48.31585730185695
0.09 48.31878624567981
0.09 48.32171518950267
0.09 48.32464413332552
0.09 48.32757307714838
0.09 48.33050202097124
0.09 48.3334309647941
0.09 48.336359908616956
0.09 48.33928885243981
0.09 48.342217796262666
0.09 48.345146740085525
0.09 48.348075683908384
0.09 48.35100462773124
0.09 48.353933571554094
0.09 48.35686251537695
0.09 48.35979145919981
0.09 48.36272040302267
0.09 48.36564934684553
0.09 48.36857829066838
0.09 48.37150723449124
0.09 48.3744361783141
0.09 48.37736512213696
0.09 48.380294065959816
0.09 48.383223009782675
0.09 48.38615195360553
0.09 48.389080897428386
0.09 48.392009841251244
0.09 48.3949387850741
0.09 48.39786772889696
0.09 48.400796672719814
0.09 48.40372561654267
0.09 48.40665456036553
0.09 48.40958350418839
0.09 48.41251244801125
0.09 48.4154413918341
0.09 48.41837033565696
0.09 48.42129927947982
0.09 48.42422822330268
0.09 48.427157167125536
0.09 48.43008611094839
0.09 48.43301505477125
0.09 48.435943998594105
0.09 48.438872942416964
0.09 48.44180188623982
0.09 48.444730830062674
0.09 48.44765977388554
0.09 48.45058871770839
0.09 48.45351766153125
0.09 48.45644660535411
0.09 48.45937554917697
0.09 48.46230449299983
0.09 48.46523343682268
0.09 48.46816238064554
0.09 48.4710913244684
0.09 48.474020268291255
0.09 48.476949212114114
0.09 48.479878155936966
0.09 48.482807099759825
0.09 48.48573604358268
0.09 48.48866498740554
0.09 48.4915939312284
0.09 48.49452287505125
0.09 48.49745181887412
0.09 48.50038076269697
0.09 48.50330970651983
0.09 48.50623865034269
0.09 48.50916759416554
0.09 48.512096537988405
0.09 48.51502548181126
0.09 48.517954425634116
0.09 48.520883369456975
0.09 48.52381231327983
0.09 48.52674125710269
0.09 48.529670200925544
0.09 48.5325991447484
0.09 48.53552808857126
0.09 48.53845703239411
0.09 48.54138597621698
0.09 48.54431492003983
0.09 48.5472438638627
0.09 48.55017280768555
0.09 48.55310175150841
0.09 48.556030695331266
0.09 48.55895963915412
0.09 48.561888582976984
0.09 48.564817526799835
0.09 48.567746470622694
0.09 48.57067541444555
0.09 48.573604358268405
0.09 48.57653330209127
0.09 48.57946224591412
0.09 48.58239118973698
0.09 48.58532013355984
0.09 48.58824907738269
0.09 48.59117802120556
0.09 48.59410696502841
0.09 48.59703590885127
0.09 48.59996485267413
0.09 48.602893796496986
0.09 48.605822740319844
0.09 48.608751684142696
0.09 48.611680627965555
0.09 48.614609571788414
0.09 48.61753851561127
0.09 48.62046745943413
0.09 48.62339640325698
0.09 48.62632534707984
0.09 48.6292542909027
0.09 48.63218323472556
0.09 48.63511217854842
0.09 48.63804112237127
0.09 48.64097006619413
0.09 48.64389901001699
0.09 48.646827953839846
0.09 48.649756897662705
0.09 48.65268584148556
0.09 48.655614785308416
0.09 48.658543729131274
0.09 48.66147267295413
0.09 48.66440161677699
0.09 48.66733056059985
0.09 48.6702595044227
0.09 48.67318844824556
0.09 48.67611739206842
0.09 48.67904633589128
0.09 48.68197527971414
0.09 48.68490422353699
0.09 48.68783316735985
0.09 48.69076211118271
0.09 48.693691055005566
0.09 48.696619998828425
0.09 48.699548942651276
0.09 48.702477886474135
0.09 48.705406830296994
0.09 48.70833577411985
0.09 48.71126471794271
0.09 48.71419366176556
0.09 48.71712260558843
0.09 48.72005154941128
0.09 48.72298049323414
0.09 48.725909437057
0.09 48.72883838087985
0.09 48.731767324702716
0.09 48.73469626852557
0.09 48.737625212348426
0.09 48.740554156171285
0.09 48.743483099994144
0.09 48.746412043817
0.09 48.749340987639854
0.09 48.75226993146271
0.09 48.75519887528557
0.09 48.75812781910843
0.09 48.76105676293129
0.09 48.76398570675414
0.09 48.766914650577
0.09 48.76984359439986
0.09 48.77277253822272
0.09 48.77570148204558
0.09 48.77863042586843
0.09 48.781559369691294
0.09 48.784488313514146
0.09 48.787417257337005
0.09 48.79034620115986
0.09 48.793275144982715
0.09 48.79620408880558
0.09 48.79913303262843
0.09 48.80206197645129
0.09 48.80499092027415
0.09 48.807919864097
0.09 48.81084880791987
0.09 48.81377775174272
0.09 48.81670669556558
0.09 48.81963563938844
0.09 48.82256458321129
0.09 48.825493527034155
0.09 48.82842247085701
0.09 48.83135141467987
0.09 48.834280358502724
0.09 48.837209302325576
0.09 48.84013824614844
0.09 48.84306718997129
0.09 48.84599613379416
0.09 48.84892507761701
0.09 48.85185402143987
0.09 48.85478296526273
0.09 48.85771190908558
0.09 48.860640852908446
0.09 48.8635697967313
0.09 48.86649874055416
0.09 48.869427684377015
0.09 48.87235662819987
0.09 48.87528557202273
0.09 48.878214515845585
0.09 48.88114345966844
0.09 48.8840724034913
0.09 48.887001347314154
0.09 48.88993029113702
0.09 48.89285923495987
0.09 48.89578817878273
0.09 48.89871712260559
0.09 48.90164606642845
0.09 48.90457501025131
0.09 48.90750395407416
0.09 48.91043289789702
0.09 48.913361841719876
0.09 48.916290785542735
0.09 48.919219729365594
0.09 48.922148673188445
0.09 48.925077617011304
0.09 48.92800656083416
0.09 48.93093550465702
0.09 48.93386444847988
0.09 48.93679339230273
0.09 48.93972233612559
0.09 48.94265127994845
0.09 48.94558022377131
0.09 48.94850916759417
0.09 48.95143811141702
0.09 48.95436705523988
0.09 48.95729599906274
0.09 48.960224942885596
0.09 48.963153886708454
0.09 48.96608283053131
0.09 48.969011774354165
0.09 48.971940718177024
0.09 48.97486966199988
0.09 48.97779860582274
0.09 48.9807275496456
0.09 48.98365649346845
0.09 48.98658543729131
0.09 48.98951438111417
0.09 48.99244332493703
0.09 48.99537226875989
0.09 48.99830121258274
0.09 49.0012301564056
0.09 49.004159100228456
0.09 49.007088044051315
0.09 49.010016987874174
0.09 49.012945931697026
0.09 49.01587487551989
0.09 49.01880381934274
0.09 49.0217327631656
0.09 49.02466170698846
0.09 49.02759065081132
0.09 49.03051959463418
0.09 49.03344853845703
0.09 49.03637748227989
0.09 49.03930642610275
0.09 49.042235369925606
0.09 49.045164313748465
0.09 49.04809325757132
0.09 49.051022201394176
0.09 49.053951145217034
0.09 49.05688008903989
0.09 49.05980903286275
0.09 49.062737976685604
0.09 49.06566692050846
0.09 49.06859586433132
0.09 49.07152480815418
0.09 49.07445375197704
0.09 49.07738269579989
0.09 49.08031163962276
0.09 49.08324058344561
0.09 49.08616952726847
0.09 49.089098471091326
0.09 49.09202741491418
0.09 49.09495635873704
0.09 49.097885302559895
0.09 49.100814246382754
0.09 49.10374319020561
0.09 49.106672134028464
0.09 49.10960107785133
0.09 49.11253002167418
0.09 49.11545896549704
0.09 49.1183879093199
0.09 49.12131685314275
0.09 49.12424579696562
0.09 49.12717474078847
0.09 49.130103684611335
0.09 49.13303262843419
0.09 49.135961572257045
0.09 49.138890516079904
0.09 49.141819459902756
0.09 49.14474840372562
0.09 49.14767734754847
0.09 49.15060629137133
0.09 49.15353523519419
0.09 49.15646417901704
0.09 49.15939312283991
0.09 49.16232206666276
0.09 49.16525101048562
0.09 49.16817995430848
0.09 49.17110889813133
0.09 49.174037841954195
0.09 49.17696678577705
0.09 49.179895729599906
0.09 49.182824673422765
0.09 49.185753617245624
0.09 49.18868256106848
0.09 49.191611504891334
0.09 49.19454044871419
0.09 49.19746939253705
0.09 49.20039833635991
0.09 49.20332728018277
0.09 49.20625622400562
0.09 49.20918516782848
0.09 49.21211411165134
0.09 49.2150430554742
0.09 49.217971999297056
0.09 49.22090094311991
0.09 49.22382988694277
0.09 49.226758830765625
0.09 49.229687774588484
0.09 49.23261671841134
0.09 49.235545662234195
0.09 49.23847460605705
0.09 49.24140354987991
0.09 49.24433249370277
0.09 49.24726143752563
0.09 49.25019038134849
0.09 49.25311932517134
0.09 49.2560482689942
0.09 49.25897721281706
0.09 49.26190615663992
0.09 49.264835100462776
0.09 49.26776404428563
0.09 49.270692988108486
0.09 49.273621931931345
0.09 49.276550875754204
0.09 49.27947981957706
0.09 49.282408763399914
0.09 49.28533770722277
0.09 49.28826665104563
0.09 49.29119559486849
0.09 49.29412453869135
0.09 49.2970534825142
0.09 49.29998242633707
0.09 49.30291137015992
0.09 49.30584031398278
0.09 49.308769257805636
0.09 49.311698201628495
0.09 49.314627145451354
0.09 49.317556089274206
0.09 49.320485033097064
0.09 49.32341397691992
0.09 49.32634292074278
0.09 49.32927186456564
0.09 49.33220080838849
0.09 49.33512975221135
0.09 49.33805869603421
0.09 49.34098763985707
0.09 49.34391658367993
0.09 49.34684552750278
0.09 49.34977447132564
0.09 49.3527034151485
0.09 49.355632358971356
0.09 49.358561302794214
0.09 49.361490246617066
0.09 49.36441919043993
0.09 49.367348134262784
0.09 49.37027707808564
0.09 49.3732060219085
0.09 49.37613496573135
0.09 49.37906390955422
0.09 49.38199285337707
0.09 49.38492179719993
0.09 49.38785074102279
0.09 49.39077968484564
0.09 49.393708628668506
0.09 49.39663757249136
0.09 49.399566516314216
0.09 49.402495460137075
0.09 49.40542440395993
0.09 49.40835334778279
0.09 49.411282291605644
0.09 49.41421123542851
0.09 49.41714017925136
0.09 49.420069123074214
0.09 49.42299806689708
0.09 49.42592701071993
0.09 49.4288559545428
0.09 49.43178489836565
0.09 49.43471384218851
0.09 49.43764278601137
0.09 49.44057172983422
0.09 49.443500673657084
0.09 49.446429617479936
0.09 49.449358561302795
0.09 49.45228750512565
0.09 49.455216448948505
0.09 49.45814539277137
0.09 49.46107433659422
0.09 49.46400328041708
0.09 49.46693222423994
0.09 49.46986116806279
0.09 49.47279011188566
0.09 49.47571905570851
0.09 49.47864799953137
0.09 49.48157694335423
0.09 49.484505887177086
0.09 49.487434830999945
0.09 49.4903637748228
0.09 49.493292718645655
0.09 49.496221662468514
0.09 49.49915060629137
0.09 49.50207955011423
0.09 49.50500849393708
0.09 49.50793743775994
0.09 49.5108663815828
0.09 49.51379532540566
0.09 49.51672426922852
0.09 49.51965321305137
0.09 49.52258215687423
0.09 49.52551110069709
0.09 49.52844004451995
0.09 49.531368988342805
0.09 49.53429793216566
0.09 49.537226875988516
0.09 49.540155819811375
0.09 49.54308476363423
0.09 49.54601370745709
0.09 49.54894265127995
0.09 49.5518715951028
0.09 49.55480053892566
0.09 49.55772948274852
0.09 49.56065842657138
0.09 49.56358737039424
0.09 49.56651631421709
0.09 49.56944525803995
0.09 49.57237420186281
0.09 49.575303145685666
0.09 49.578232089508525
0.09 49.581161033331384
0.09 49.584089977154235
0.09 49.587018920977094
0.09 49.58994786479995
0.09 49.59287680862281
0.09 49.59580575244567
0.09 49.59873469626853
0.09 49.60166364009138
0.09 49.60459258391424
0.09 49.6075215277371
0.09 49.61045047155996
0.09 49.613379415382816
0.09 49.61630835920567
0.09 49.61923730302853
0.09 49.622166246851386
0.09 49.625095190674244
0.09 49.6280241344971
0.09 49.630953078319955
0.09 49.633882022142814
0.09 49.63681096596567
0.09 49.63973990978853
0.09 49.64266885361139
0.09 49.64559779743424
0.09 49.6485267412571
0.09 49.65145568507996
0.09 49.65438462890282
0.09 49.65731357272568
0.09 49.66024251654853
0.09 49.663171460371395
0.09 49.666100404194246
0.09 49.669029348017105
0.09 49.671958291839964
0.09 49.674887235662815
0.09 49.67781617948568
0.09 49.68074512330853
0.09 49.68367406713139
0.09 49.68660301095425
0.09 49.6895319547771
0.09 49.69246089859997
0.09 49.69538984242282
0.09 49.69831878624568
0.09 49.70124773006854
0.09 49.70417667389139
0.09 49.707105617714255
0.09 49.71003456153711
0.09 49.71296350535997
0.09 49.715892449182824
0.09 49.71882139300568
0.09 49.72175033682854
0.09 49.724679280651394
0.09 49.72760822447426
0.09 49.73053716829711
0.09 49.73346611211997
0.09 49.73639505594283
0.09 49.73932399976568
0.09 49.74225294358855
0.09 49.7451818874114
0.09 49.74811083123426
0.09 49.751039775057116
0.09 49.75396871887997
0.09 49.75689766270283
0.09 49.759826606525685
0.09 49.762755550348544
0.09 49.7656844941714
0.09 49.76861343799426
0.09 49.77154238181712
0.09 49.77447132563997
0.09 49.77740026946283
0.09 49.78032921328569
0.09 49.78325815710855
0.09 49.78618710093141
0.09 49.78911604475426
0.09 49.79204498857712
0.09 49.79497393239998
0.09 49.797902876222835
0.09 49.800831820045694
0.09 49.803760763868546
0.09 49.806689707691405
0.09 49.80961865151426
0.09 49.81254759533712
0.09 49.81547653915998
0.09 49.81840548298283
0.09 49.82133442680569
0.09 49.82426337062855
0.09 49.82719231445141
0.09 49.83012125827427
0.09 49.83305020209713
0.09 49.83597914591998
0.09 49.83890808974284
0.09 49.841837033565696
0.09 49.844765977388555
0.09 49.84769492121141
0.09 49.850623865034265
0.09 49.853552808857124
0.09 49.85648175267998
0.09 49.85941069650284
0.09 49.8623396403257
0.09 49.86526858414856
0.09 49.86819752797141
0.09 49.87112647179427
0.09 49.87405541561713
0.09 49.87698435943999
0.09 49.879913303262846
0.09 49.882842247085705
0.09 49.88577119090856
0.09 49.888700134731415
0.09 49.891629078554274
0.09 49.89455802237713
0.09 49.89748696619999
0.09 49.90041591002284
0.09 49.9033448538457
0.09 49.90627379766856
0.09 49.90920274149142
0.09 49.91213168531428
0.09 49.91506062913713
0.09 49.91798957295999
0.09 49.92091851678285
0.09 49.92384746060571
0.09 49.926776404428566
0.09 49.92970534825142
0.09 49.932634292074276
0.09 49.935563235897135
0.09 49.938492179719994
0.09 49.94142112354285
0.09 49.944350067365704
0.09 49.94727901118857
0.09 49.95020795501142
0.09 49.95313689883428
0.09 49.95606584265714
0.09 49.95899478647999
0.09 49.96192373030286
0.09 49.96485267412571
0.09 49.96778161794857
0.09 49.970710561771426
0.09 49.97363950559428
0.09 49.976568449417144
0.09 49.979497393239996
0.09 49.982426337062854
0.09 49.98535528088571
0.09 49.988284224708565
0.09 49.99121316853143
0.09 49.99414211235428
0.09 49.99707105617715
0.09 50.0
0.09 50.00292894382285
0.09 50.00585788764571
0.09 50.008786831468576
0.09 50.011715775291435
0.09 50.01464471911429
0.09 50.017573662937146
0.09 50.02050260676
0.09 50.02343155058286
0.09 50.02636049440572
0.09 50.029289438228574
0.09 50.03221838205143
0.09 50.035147325874284
0.09 50.03807626969715
0.09 50.04100521352001
0.09 50.04393415734286
0.09 50.04686310116572
0.09 50.04979204498857
0.09 50.05272098881144
0.09 50.055649932634296
0.09 50.05857887645715
0.09 50.061507820280006
0.09 50.06443676410286
0.09 50.067365707925724
0.09 50.07029465174858
0.09 50.073223595571434
0.09 50.07615253939429
0.09 50.079081483217145
0.09 50.08201042704001
0.09 50.08493937086287
0.09 50.08786831468572
0.09 50.09079725850858
0.09 50.09372620233143
0.09 50.0966551461543
0.09 50.09958408997716
0.09 50.10251303380001
0.09 50.10544197762287
0.09 50.10837092144572
0.09 50.11129986526859
0.09 50.11422880909144
0.09 50.117157752914295
0.09 50.120086696737154
0.09 50.12301564056001
0.09 50.12594458438288
0.09 50.12887352820573
0.09 50.13180247202859
0.09 50.13473141585144
0.09 50.1376603596743
0.09 50.140589303497165
0.09 50.14351824732002
0.09 50.146447191142876
0.09 50.14937613496573
0.09 50.15230507878859
0.09 50.15523402261145
0.09 50.158162966434304
0.09 50.16109191025716
0.09 50.164020854080015
0.09 50.16694979790287
0.09 50.16987874172574
0.09 50.17280768554859
0.09 50.17573662937145
0.09 50.1786655731943
0.09 50.18159451701716
0.09 50.184523460840026
0.09 50.18745240466288
0.09 50.19038134848574
0.09 50.19331029230859
0.09 50.19623923613145
0.09 50.19916817995431
0.09 50.202097123777165
0.09 50.20502606760002
0.09 50.207955011422875
0.09 50.210883955245734
0.09 50.2138128990686
0.09 50.21674184289145
0.09 50.21967078671431
0.09 50.22259973053716
0.09 50.22552867436002
0.09 50.22845761818289
0.09 50.23138656200574
0.09 50.2343155058286
0.09 50.237244449651456
0.09 50.24017339347431
0.09 50.243102337297174
0.09 50.24603128112003
0.09 50.248960224942884
0.09 50.25188916876574
0.09 50.254818112588595
0.09 50.25774705641146
0.09 50.26067600023432
0.09 50.26360494405717
0.09 50.26653388788003
0.09 50.26946283170288
0.09 50.27239177552575
0.09 50.275320719348606
0.09 50.27824966317146
0.09 50.28117860699432
0.09 50.28410755081718
0.09 50.287036494640034
0.09 50.28996543846289
0.09 50.292894382285745
0.09 50.295823326108604
0.09 50.29875226993147
0.09 50.30168121375432
0.09 50.30461015757718
0.09 50.30753910140003
0.09 50.31046804522289
0.09 50.313396989045756
0.09 50.31632593286861
0.09 50.31925487669147
0.09 50.32218382051432
0.09 50.32511276433718
0.09 50.32804170816004
0.09 50.330970651982895
0.09 50.333899595805754
0.09 50.336828539628605
0.09 50.339757483451464
0.09 50.34268642727433
0.09 50.34561537109718
0.09 50.34854431492004
0.09 50.3514732587429
0.09 50.35440220256575
0.09 50.35733114638862
0.09 50.360260090211476
0.09 50.36318903403433
0.09 50.366117977857186
0.09 50.36904692168004
0.09 50.371975865502904
0.09 50.37490480932576
0.09 50.377833753148614
0.09 50.38076269697147
0.09 50.383691640794325
0.09 50.38662058461719
0.09 50.38954952844005
0.09 50.3924784722629
0.09 50.39540741608576
0.09 50.39833635990861
0.09 50.40126530373148
0.09 50.40419424755434
0.09 50.40712319137719
0.09 50.41005213520005
0.09 50.4129810790229
0.09 50.415910022845765
0.09 50.41883896666862
0.09 50.421767910491475
0.09 50.424696854314334
0.09 50.427625798137186
0.09 50.43055474196005
0.09 50.43348368578291
0.09 50.43641262960576
0.09 50.43934157342862
0.09 50.44227051725147
0.09 50.44519946107434
0.09 50.4481284048972
0.09 50.45105734872005
0.09 50.45398629254291
0.09 50.45691523636576
0.09 50.459844180188625
0.09 50.462773124011484
0.09 50.46570206783434
0.09 50.468631011657195
0.09 50.471559955480046
0.09 50.47448889930292
0.09 50.47741784312577
0.09 50.48034678694863
0.09 50.48327573077148
0.09 50.48620467459434
0.09 50.489133618417206
0.09 50.49206256224006
0.09 50.49499150606292
0.09 50.49792044988577
0.09 50.50084939370863
0.09 50.50377833753149
0.09 50.506707281354345
0.09 50.5096362251772
0.09 50.512565169000055
0.09 50.515494112822914
0.09 50.51842305664578
0.09 50.52135200046863
0.09 50.52428094429149
0.09 50.52720988811434
0.09 50.5301388319372
0.09 50.53306777576007
0.09 50.53599671958292
0.09 50.53892566340578
0.09 50.54185460722863
0.09 50.54478355105149
0.09 50.547712494874354
0.09 50.550641438697205
0.09 50.553570382520064
0.09 50.556499326342916
0.09 50.559428270165775
0.09 50.56235721398864
0.09 50.56528615781149
0.09 50.56821510163435
0.09 50.5711440454572
0.09 50.57407298928006
0.09 50.57700193310293
0.09 50.579930876925786
0.09 50.58285982074864
0.09 50.58578876457149
0.09 50.58871770839435
0.09 50.591646652217214
0.09 50.59457559604007
0.09 50.597504539862925
0.09 50.600433483685784
0.09 50.603362427508635
0.09 50.6062913713315
0.09 50.60922031515436
0.09 50.61214925897721
0.09 50.61507820280007
0.09 50.61800714662292
0.09 50.62093609044579
0.09 50.62386503426865
0.09 50.6267939780915
0.09 50.62972292191436
0.09 50.63265186573721
0.09 50.635580809560075
0.09 50.638509753382934
0.09 50.641438697205786
0.09 50.644367641028644
0.09 50.647296584851496
0.09 50.65022552867436
0.09 50.65315447249722
0.09 50.65608341632007
0.09 50.65901236014293
0.09 50.66194130396578
0.09 50.66487024778865
0.09 50.66779919161151
0.09 50.67072813543436
0.09 50.67365707925722
0.09 50.67658602308007
0.09 50.679514966902936
0.09 50.682443910725794
0.09 50.685372854548646
0.09 50.688301798371505
0.09 50.69123074219436
0.09 50.69415968601723
0.09 50.69708862984008
0.09 50.70001757366293
0.09 50.70294651748579
0.09 50.70587546130865
0.09 50.70880440513152
0.09 50.71173334895437
0.09 50.71466229277723
0.09 50.71759123660008
0.09 50.72052018042294
0.09 50.7234491242458
0.09 50.726378068068655
0.09 50.729307011891514
0.09 50.732235955714366
0.09 50.735164899537224
0.09 50.73809384336009
0.09 50.74102278718294
0.09 50.7439517310058
0.09 50.74688067482865
0.09 50.74980961865151
0.09 50.75273856247438
0.09 50.75566750629723
0.09 50.75859645012009
0.09 50.76152539394294
0.09 50.7644543377658
0.09 50.767383281588664
0.09 50.770312225411516
0.09 50.773241169234375
0.09 50.776170113057226
0.09 50.779099056880085
0.09 50.78202800070295
0.09 50.7849569445258
0.09 50.78788588834866
0.09 50.79081483217151
0.09 50.79374377599437
0.09 50.79667271981724
0.09 50.79960166364009
0.09 50.80253060746295
0.09 50.8054595512858
0.09 50.80838849510866
0.09 50.811317438931525
0.09 50.814246382754376
0.09 50.817175326577235
0.09 50.820104270400094
0.09 50.823033214222946
0.09 50.82596215804581
0.09 50.82889110186867
0.09 50.83182004569152
0.09 50.83474898951438
0.09 50.83767793333723
0.09 50.8406068771601
0.09 50.84353582098296
0.09 50.84646476480581
0.09 50.84939370862867
0.09 50.852322652451534
0.09 50.855251596274385
0.09 50.858180540097244
0.09 50.861109483920096
0.09 50.864038427742955
0.09 50.86696737156582
0.09 50.86989631538867
0.09 50.87282525921153
0.09 50.87575420303438
0.09 50.87868314685724
0.09 50.88161209068011
0.09 50.88454103450296
0.09 50.88746997832582
0.09 50.89039892214867
0.09 50.89332786597153
0.09 50.896256809794394
0.09 50.899185753617246
0.09 50.902114697440105
0.09 50.90504364126296
0.09 50.907972585085815
0.09 50.91090152890868
0.09 50.91383047273153
0.09 50.91675941655439
0.09 50.91968836037724
0.09 50.9226173042001
0.09 50.92554624802297
0.09 50.92847519184582
0.09 50.93140413566868
0.09 50.93433307949154
0.09 50.93726202331439
0.09 50.940190967137255
0.09 50.943119910960114
0.09 50.946048854782966
0.09 50.948977798605824
0.09 50.951906742428676
0.09 50.95483568625154
0.09 50.9577646300744
0.09 50.96069357389725
0.09 50.96362251772011
0.09 50.96655146154296
0.09 50.96948040536583
0.09 50.97240934918869
0.09 50.97533829301154
0.09 50.9782672368344
0.09 50.98119618065725
0.09 50.984125124480116
0.09 50.987054068302974
0.09 50.989983012125826
0.09 50.992911955948685
0.09 50.99584089977154
0.09 50.9987698435944
0.09 51.00169878741726
0.09 51.00462773124011
0.09 51.00755667506297
0.09 51.010485618885824
0.09 51.01341456270869
0.09 51.01634350653155
0.09 51.0192724503544
0.09 51.02220139417726
0.09 51.02513033800011
0.09 51.028059281822976
0.09 51.030988225645835
0.09 51.03391716946869
0.09 51.036846113291546
0.09 51.0397750571144
0.09 51.04270400093726
0.09 51.04563294476012
0.09 51.04856188858298
0.09 51.05149083240583
0.09 51.054419776228684
0.09 51.05734872005156
0.09 51.06027766387441
0.09 51.06320660769727
0.09 51.06613555152012
0.09 51.06906449534298
0.09 51.071993439165844
0.09 51.074922382988696
0.09 51.077851326811555
0.09 51.080780270634406
0.09 51.083709214457265
0.09 51.08663815828013
0.09 51.08956710210298
0.09 51.09249604592584
0.09 51.09542498974869
0.09 51.09835393357155
0.09 51.10128287739442
0.09 51.10421182121727
0.09 51.10714076504013
0.09 51.11006970886298
0.09 51.11299865268584
0.09 51.115927596508705
0.09 51.11885654033156
0.09 51.121785484154415
0.09 51.12471442797727
0.09 51.127643371800126
0.09 51.13057231562299
0.09 51.13350125944584
0.09 51.1364302032687
0.09 51.139359147091554
0.09 51.14228809091441
0.09 51.14521703473728
0.09 51.14814597856013
0.09 51.15107492238299
0.09 51.15400386620584
0.09 51.1569328100287
0.09 51.159861753851565
0.09 51.162790697674424
0.09 51.165719641497276
0.09 51.16864858532013
0.09 51.171577529142986
0.09 51.17450647296585
0.09 51.17743541678871
0.09 51.18036436061156
0.09 51.18329330443442
0.09 51.18622224825727
0.09 51.18915119208014
0.09 51.192080135903
0.09 51.19500907972585
0.09 51.19793802354871
0.09 51.20086696737156
0.09 51.203795911194426
0.09 51.206724855017285
0.09 51.20965379884014
0.09 51.212582742662995
0.09 51.21551168648585
0.09 51.21844063030871
0.09 51.22136957413157
0.09 51.22429851795442
0.09 51.22722746177728
0.09 51.230156405600134
0.09 51.233085349423
0.09 51.23601429324586
0.09 51.23894323706871
0.09 51.24187218089157
0.09 51.24480112471442
0.09 51.24773006853729
0.09000000000000001 51.250659012360146
0.09000000000000001 51.253587956183
0.09000000000000001 51.256516900005856
0.09000000000000001 51.25944584382871
0.09000000000000001 51.262374787651574
0.09000000000000001 51.26530373147443
0.09000000000000001 51.268232675297284
0.09000000000000001 51.27116161912014
0.09000000000000001 51.274090562942995
0.09000000000000001 51.27701950676587
0.09000000000000001 51.27994845058872
0.09000000000000001 51.28287739441157
0.09000000000000001 51.28580633823443
0.09000000000000001 51.28873528205729
0.09000000000000001 51.291664225880155
0.1 51.294593169703006
0.1 51.297522113525865
0.1 51.30045105734872
0.1 51.303380001171575
0.1 51.30630894499444
0.1 51.30923788881729
0.1 51.31216683264015
0.1 51.315095776463004
0.1 51.31802472028586
0.1 51.32095366410873
0.1 51.32388260793158
0.1 51.32681155175444
0.1 51.32974049557729
0.1 51.33266943940015
0.1 51.335598383223015
0.1 51.33852732704587
0.1 51.341456270868726
0.1 51.34438521469158
0.1 51.347314158514436
0.1 51.3502431023373
0.1 51.353172046160154
0.1 51.35610098998301
0.1 51.359029933805864
0.1 51.36195887762872
0.1 51.36488782145159
0.1 51.36781676527444
0.1 51.3707457090973
0.1 51.37367465292015
0.1 51.37660359674301
0.1 51.379532540565876
0.1 51.38246148438873
0.1 51.385390428211586
0.1 51.38831937203444
0.1 51.3912483158573
0.1 51.39417725968016
0.1 51.397106203503014
0.1 51.40003514732587
0.1 51.40296409114873
0.1 51.4058930349716
0.1 51.40882197879445
0.1 51.41175092261731
0.1 51.41467986644016
0.1 51.41760881026302
0.1 51.420537754085885
0.1 51.42346669790874
0.1 51.426395641731595
0.1 51.42932458555445
0.1 51.432253529377306
0.1 51.43518247320017
0.1 51.43811141702302
0.1 51.44104036084588
0.1 51.443969304668734
0.1 51.44689824849159
0.1 51.44982719231446
0.1 51.45275613613731
0.1 51.45568507996017
0.1 51.45861402378302
0.1 51.46154296760588
0.1 51.464471911428745
0.1 51.4674008552516
0.1 51.470329799074456
0.1 51.47325874289731
0.1 51.476187686720166
0.1 51.47911663054303
0.1 51.482045574365884
0.1 51.48497451818874
0.1 51.487903462011595
0.1 51.49083240583445
0.1 51.49376134965732
0.1 51.49669029348017
0.1 51.49961923730303
0.1 51.50254818112588
0.1 51.50547712494874
0.1 51.508406068771606
0.1 51.51133501259446
0.1 51.51426395641732
0.1 51.517192900240175
0.1 51.52012184406303
0.1 51.52305078788589
0.1 51.52597973170875
0.1 51.5289086755316
0.1 51.53183761935446
0.1 51.534766563177314
0.1 51.53769550700018
0.1 51.54062445082304
0.1 51.54355339464589
0.1 51.54648233846875
0.1 51.5494112822916
0.1 51.55234022611447
0.1 51.555269169937326
0.1 51.55819811376018
0.1 51.561127057583036
0.1 51.56405600140589
0.1 51.566984945228754
0.1 51.56991388905161
0.1 51.572842832874464
0.1 51.57577177669732
0.1 51.578700720520175
0.1 51.58162966434304
0.1 51.5845586081659
0.1 51.58748755198875
0.1 51.59041649581161
0.1 51.59334543963446
0.1 51.59627438345733
0.1 51.599203327280186
0.1 51.60213227110304
0.1 51.6050612149259
0.1 51.60799015874875
0.1 51.610919102571614
0.1 51.61384804639447
0.1 51.616776990217325
0.1 51.619705934040184
0.1 51.622634877863035
0.1 51.6255638216859
0.1 51.62849276550876
0.1 51.63142170933162
0.1 51.63435065315447
0.1 51.63727959697732
0.1 51.640208540800195
0.1 51.64313748462305
0.1 51.646066428445906
0.1 51.64899537226876
0.1 51.651924316091616
0.1 51.65485325991448
0.1 51.657782203737334
0.1 51.66071114756019
0.1 51.663640091383044
0.1 51.6665690352059
0.1 51.66949797902877
0.1 51.67242692285162
0.1 51.67535586667448
0.1 51.67828481049733
0.1 51.68121375432019
0.1 51.684142698143056
0.1 51.68707164196591
0.1 51.690000585788766
0.1 51.69292952961162
0.1 51.69585847343448
0.1 51.69878741725734
0.1 51.701716361080194
0.1 51.70464530490305
0.1 51.707574248725905
0.1 51.710503192548764
0.1 51.71343213637163
0.1 51.71636108019448
0.1 51.71929002401734
0.1 51.72221896784019
0.1 51.72514791166305
0.1 51.72807685548592
0.1 51.73100579930877
0.1 51.73393474313163
0.1 51.73686368695448
0.1 51.73979263077734
0.1 51.7427215746002
0.1 51.74565051842306
0.1 51.748579462245914
0.1 51.751508406068766
0.1 51.754437349891624
0.1 51.75736629371449
0.1 51.76029523753735
0.1 51.7632241813602
0.1 51.76615312518306
0.1 51.76908206900591
0.1 51.77201101282878
0.1 51.774939956651636
0.1 51.77786890047449
0.1 51.780797844297346
0.1 51.7837267881202
0.1 51.786655731943064
0.1 51.78958467576592
0.1 51.792513619588775
0.1 51.79544256341163
0.1 51.798371507234485
0.1 51.80130045105735
0.1 51.80422939488021
0.1 51.80715833870306
0.1 51.81008728252592
0.1 51.81301622634877
0.1 51.81594517017164
0.1 51.8188741139945
0.1 51.82180305781735
0.1 51.82473200164021
0.1 51.82766094546306
0.1 51.830589889285925
0.1 51.83351883310878
0.1 51.836447776931635
0.1 51.839376720754494
0.1 51.842305664577346
0.1 51.84523460840021
0.1 51.84816355222307
0.1 51.85109249604592
0.1 51.85402143986878
0.1 51.85695038369163
0.1 51.859879327514506
0.1 51.86280827133736
0.1 51.86573721516021
0.1 51.86866615898307
0.1 51.87159510280593
0.1 51.87452404662879
0.1 51.877452990451644
0.1 51.8803819342745
0.1 51.883310878097355
0.1 51.88623982192021
0.1 51.88916876574308
0.1 51.89209770956593
0.1 51.89502665338879
0.1 51.89795559721164
0.1 51.9008845410345
0.1 51.903813484857366
0.1 51.90674242868022
0.1 51.90967137250308
0.1 51.91260031632593
0.1 51.91552926014879
0.1 51.91845820397165
0.1 51.921387147794505
0.1 51.924316091617364
0.1 51.927245035440215
0.1 51.930173979263074
0.1 51.93310292308594
0.1 51.93603186690879
0.1 51.93896081073165
0.1 51.9418897545545
0.1 51.94481869837736
0.1 51.94774764220023
0.1 51.95067658602308
0.1 51.95360552984594
0.1 51.95653447366879
0.1 51.95946341749165
0.1 51.962392361314514
0.1 51.965321305137365
0.1 51.968250248960224
0.1 51.971179192783076
0.1 51.97410813660595
0.1 51.9770370804288
0.1 51.97996602425165
0.1 51.98289496807451
0.1 51.98582391189737
0.1 51.988752855720236
0.1 51.99168179954309
0.1 51.994610743365946
0.1 51.9975396871888
0.1 52.00046863101166
0.1 52.00339757483452
0.1 52.006326518657374
0.1 52.00925546248023
0.1 52.012184406303085
0.1 52.015113350125944
0.1 52.01804229394881
0.1 52.02097123777166
0.1 52.02390018159452
0.1 52.02682912541737
0.1 52.02975806924023
0.1 52.0326870130631
0.1 52.03561595688595
0.1 52.03854490070881
0.1 52.04147384453166
0.1 52.04440278835452
0.1 52.04733173217738
0.1 52.050260676000235
0.1 52.053189619823094
0.1 52.056118563645946
0.1 52.059047507468804
0.1 52.06197645129167
0.1 52.06490539511452
0.1 52.06783433893738
0.1 52.07076328276023
0.1 52.07369222658309
0.1 52.07662117040596
0.1 52.07955011422881
0.1 52.08247905805167
0.1 52.08540800187452
0.1 52.08833694569738
0.1 52.091265889520244
0.1 52.094194833343096
0.1 52.097123777165955
0.1 52.10005272098881
0.1 52.102981664811665
0.1 52.10591060863453
0.1 52.10883955245739
0.1 52.11176849628024
0.1 52.1146974401031
0.1 52.11762638392595
0.1 52.12055532774882
0.1 52.12348427157168
0.1 52.12641321539453
0.1 52.12934215921739
0.1 52.13227110304024
0.1 52.135200046863105
0.1 52.13812899068596
0.1 52.141057934508815
0.1 52.143986878331674
0.1 52.146915822154526
0.1 52.14984476597739
0.1 52.15277370980025
0.1 52.1557026536231
0.1 52.15863159744596
0.1 52.16156054126881
0.1 52.16448948509168
0.1 52.16741842891454
0.1 52.17034737273739
0.1 52.17327631656025
0.1 52.1762052603831
0.1 52.179134204205965
0.1 52.182063148028824
0.1 52.184992091851676
0.1 52.187921035674535
0.1 52.190849979497386
0.1 52.19377892332025
0.1 52.19670786714311
0.1 52.19963681096596
0.1 52.20256575478882
0.1 52.20549469861167
0.1 52.20842364243454
0.1 52.2113525862574
0.1 52.21428153008026
0.1 52.21721047390311
0.1 52.22013941772596
0.1 52.22306836154883
0.1 52.225997305371685
0.1 52.228926249194544
0.1 52.231855193017395
0.1 52.234784136840254
0.1 52.23771308066312
0.1 52.24064202448597
0.1 52.24357096830883
0.1 52.24649991213168
0.1 52.24942885595454
0.1 52.25235779977741
0.1 52.25528674360026
0.1 52.25821568742312
0.1 52.26114463124597
0.1 52.26407357506883
0.1 52.267002518891694
0.1 52.269931462714545
0.1 52.272860406537404
0.1 52.275789350360256
0.1 52.278718294183115
0.1 52.28164723800598
0.1 52.28457618182883
0.1 52.28750512565169
0.1 52.29043406947454
0.1 52.2933630132974
0.1 52.29629195712027
0.1 52.29922090094312
0.1 52.30214984476598
0.1 52.30507878858883
0.1 52.30800773241169
0.1 52.310936676234554
0.1 52.313865620057406
0.1 52.316794563880265
0.1 52.31972350770312
0.1 52.322652451525975
0.1 52.32558139534884
0.1 52.3285103391717
0.1 52.33143928299455
0.1 52.3343682268174
0.1 52.33729717064026
0.1 52.34022611446313
0.1 52.34315505828599
0.1 52.34608400210884
0.1 52.3490129459317
0.1 52.35194188975455
0.1 52.354870833577415
0.1 52.357799777400274
0.1 52.360728721223126
0.1 52.363657665045984
0.1 52.366586608868836
0.1 52.3695155526917
0.1 52.37244449651456
0.1 52.37537344033741
0.1 52.37830238416027
0.1 52.38123132798312
0.1 52.38416027180599
0.1 52.38708921562885
0.1 52.3900181594517
0.1 52.39294710327456
0.1 52.39587604709741
0.1 52.398804990920276
0.1 52.401733934743135
0.1 52.404662878565986
0.1 52.407591822388845
0.1 52.4105207662117
0.1 52.41344971003456
0.1 52.41637865385742
0.1 52.41930759768027
0.1 52.42223654150313
0.1 52.425165485325984
0.1 52.42809442914885
0.1 52.43102337297171
0.1 52.43395231679456
0.1 52.43688126061742
0.1 52.43981020444027
0.1 52.44273914826314
0.1 52.445668092085995
0.1 52.44859703590885
0.1 52.451525979731706
0.1 52.454454923554565
0.1 52.45738386737743
0.1 52.46031281120028
0.1 52.46324175502314
0.1 52.46617069884599
0.1 52.46909964266885
0.1 52.47202858649172
0.1 52.47495753031457
0.1 52.47788647413743
0.1 52.48081541796028
0.1 52.48374436178314
0.1 52.486673305606004
0.1 52.489602249428856
0.1 52.492531193251715
0.1 52.495460137074566
0.1 52.498389080897425
0.1 52.50131802472029
0.1 52.50424696854314
0.1 52.507175912366
0.1 52.51010485618885
0.1 52.51303380001171
0.1 52.51596274383458
0.1 52.51889168765743
0.1 52.52182063148029
0.1 52.52474957530314
0.1 52.527678519126
0.1 52.530607462948865
0.1 52.53353640677172
0.1 52.536465350594575
0.1 52.53939429441743
0.1 52.54232323824029
0.1 52.54525218206315
0.1 52.548181125886
0.1 52.55111006970886
0.1 52.554039013531714
0.1 52.55696795735459
0.1 52.55989690117744
0.1 52.56282584500029
0.1 52.56575478882315
0.1 52.56868373264601
0.1 52.571612676468874
0.1 52.574541620291726
0.1 52.577470564114584
0.1 52.580399507937436
0.1 52.583328451760295
0.1 52.58625739558316
0.1 52.58918633940601
0.1 52.59211528322887
0.1 52.59504422705172
0.1 52.59797317087458
0.1 52.60090211469745
0.1 52.6038310585203
0.1 52.60676000234316
0.1 52.60968894616601
0.1 52.61261788998887
0.1 52.615546833811734
0.1 52.618475777634586
0.1 52.621404721457445
0.1 52.6243336652803
0.1 52.627262609103155
0.1 52.63019155292602
0.1 52.63312049674887
0.1 52.63604944057173
0.1 52.63897838439458
0.1 52.64190732821744
0.1 52.64483627204031
0.1 52.64776521586316
0.1 52.65069415968602
0.1 52.65362310350887
0.1 52.65655204733173
0.1 52.659480991154595
0.1 52.66240993497745
0.1 52.665338878800306
0.1 52.66826782262316
0.1 52.671196766446016
0.1 52.67412571026888
0.1 52.677054654091734
0.1 52.67998359791459
0.1 52.68291254173745
0.1 52.6858414855603
0.1 52.68877042938317
0.1 52.69169937320603
0.1 52.69462831702888
0.1 52.69755726085174
0.1 52.70048620467459
0.1 52.703415148497456
0.1 52.706344092320315
0.1 52.709273036143166
0.1 52.712201979966025
0.1 52.71513092378888
0.1 52.71805986761174
0.1 52.7209888114346
0.1 52.72391775525745
0.1 52.72684669908031
0.1 52.729775642903164
0.1 52.73270458672603
0.1 52.73563353054889
0.1 52.73856247437174
0.1 52.7414914181946
0.1 52.74442036201745
0.1 52.747349305840316
0.1 52.750278249663175
0.1 52.75320719348603
0.1 52.756136137308886
0.1 52.75906508113174
0.1 52.7619940249546
0.1 52.76492296877746
0.1 52.767851912600314
0.1 52.77078085642317
0.1 52.773709800246024
0.1 52.77663874406889
0.1 52.77956768789175
0.1 52.7824966317146
0.1 52.78542557553746
0.1 52.78835451936031
0.1 52.79128346318318
0.1 52.794212407006036
0.1 52.797141350828895
0.1 52.800070294651746
0.1 52.8029992384746
0.1 52.80592818229747
0.1 52.80885712612032
0.1 52.81178606994318
0.1 52.81471501376603
0.1 52.81764395758889
0.1 52.82057290141176
0.1 52.82350184523461
0.1 52.82643078905747
0.1 52.82935973288032
0.1 52.83228867670318
0.1 52.835217620526045
0.1 52.8381465643489
0.1 52.841075508171755
0.1 52.84400445199461
0.1 52.846933395817466
0.1 52.84986233964033
0.1 52.85279128346318
0.1 52.85572022728604
0.1 52.858649171108894
0.1 52.86157811493175
0.1 52.86450705875462
0.1 52.86743600257747
0.1 52.87036494640033
0.1 52.87329389022318
0.1 52.87622283404604
0.1 52.879151777868906
0.1 52.88208072169176
0.1 52.885009665514616
0.1 52.88793860933747
0.1 52.89086755316033
0.1 52.89379649698319
0.1 52.896725440806044
0.1 52.8996543846289
0.1 52.902583328451755
0.1 52.90551227227461
0.1 52.90844121609748
0.1 52.91137015992034
0.1 52.91429910374319
0.1 52.91722804756604
0.1 52.9201569913889
0.1 52.923085935211766
0.1 52.926014879034625
0.1 52.92894382285748
0.1 52.931872766680335
0.1 52.93480171050319
0.1 52.93773065432605
0.1 52.94065959814891
0.1 52.943588541971764
0.1 52.94651748579462
0.1 52.949446429617474
0.1 52.95237537344034
0.1 52.9553043172632
0.1 52.95823326108605
0.1 52.96116220490891
0.1 52.96409114873176
0.1 52.96702009255463
0.1 52.969949036377486
0.1 52.97287798020034
0.1 52.975806924023196
0.1 52.97873586784605
0.1 52.981664811668914
0.1 52.98459375549177
0.1 52.987522699314624
0.1 52.99045164313748
0.1 52.993380586960335
0.1 52.9963095307832
0.1 52.99923847460606
0.1 53.00216741842891
0.1 53.00509636225177
0.1 53.00802530607462
0.1 53.01095424989749
0.1 53.013883193720346
0.1 53.0168121375432
0.1 53.01974108136606
0.1 53.02267002518891
0.1 53.02559896901178
0.1 53.02852791283463
0.1 53.031456856657485
0.1 53.034385800480344
0.1 53.0373147443032
0.1 53.04024368812607
0.1 53.04317263194892
0.1 53.04610157577178
0.1 53.04903051959463
0.1 53.05195946341749
0.1 53.054888407240355
0.1 53.05781735106321
0.1 53.060746294886066
0.1 53.06367523870892
0.1 53.066604182531776
0.1 53.06953312635464
0.1 53.072462070177494
0.1 53.07539101400035
0.1 53.078319957823204
0.1 53.08124890164606
0.1 53.08417784546893
0.1 53.08710678929178
0.1 53.09003573311464
0.1 53.09296467693749
0.1 53.09589362076036
0.1 53.098822564583216
0.1 53.10175150840607
0.1 53.104680452228926
0.1 53.10760939605178
0.1 53.110538339874644
0.1 53.1134672836975
0.1 53.116396227520355
0.1 53.11932517134321
0.1 53.122254115166065
0.1 53.12518305898893
0.1 53.12811200281179
0.1 53.13104094663464
0.1 53.1339698904575
0.1 53.13689883428035
0.1 53.139827778103225
0.1 53.14275672192608
0.1 53.14568566574893
0.1 53.14861460957179
0.1 53.151543553394646
0.1 53.15447249721751
0.1 53.15740144104036
0.1 53.16033038486322
0.1 53.163259328686074
0.1 53.16618827250893
0.1 53.1691172163318
0.1 53.17204616015465
0.1 53.17497510397751
0.1 53.17790404780036
0.1 53.18083299162322
0.1 53.183761935446086
0.1 53.18669087926894
0.1 53.189619823091796
0.1 53.19254876691465
0.1 53.19547771073751
0.1 53.19840665456037
0.1 53.201335598383224
0.1 53.20426454220608
0.1 53.207193486028935
0.1 53.21012242985179
0.1 53.21305137367466
0.1 53.21598031749751
0.1 53.21890926132037
0.1 53.22183820514322
0.1 53.22476714896608
0.1 53.227696092788946
0.1 53.2306250366118
0.1 53.23355398043466
0.1 53.23648292425751
0.1 53.23941186808037
0.1 53.24234081190323
0.1 53.245269755726085
0.1 53.248198699548944
0.1 53.251127643371795
0.1 53.254056587194654
0.1 53.25698553101752
0.1 53.25991447484037
0.1 53.26284341866323
0.1 53.26577236248609
0.1 53.26870130630894
0.1 53.27163025013181
0.1 53.274559193954666
0.1 53.27748813777752
0.1 53.280417081600376
0.1 53.28334602542323
0.1 53.286274969246094
0.1 53.28920391306895
0.1 53.292132856891804
0.1 53.29506180071466
0.1 53.297990744537515
0.1 53.30091968836038
0.1 53.30384863218324
0.1 53.30677757600609
0.1 53.30970651982895
0.1 53.3126354636518
0.1 53.31556440747467
0.1 53.318493351297526
0.1 53.32142229512038
0.1 53.32435123894324
0.1 53.32728018276609
0.1 53.330209126588954
0.1 53.33313807041181
0.1 53.336067014234665
0.1 53.338995958057524
0.1 53.341924901880375
0.1 53.34485384570324
0.1 53.3477827895261
0.1 53.35071173334895
0.1 53.35364067717181
0.1 53.35656962099466
0.1 53.35949856481753
0.1 53.36242750864039
0.1 53.36535645246324
0.1 53.3682853962861
0.1 53.37121434010895
0.1 53.374143283931815
0.1 53.377072227754674
0.1 53.38000117157753
0.1 53.382930115400384
0.1 53.385859059223236
0.1 53.38878800304611
0.1 53.39171694686896
0.1 53.39464589069182
0.1 53.39757483451467
0.1 53.40050377833753
0.1 53.403432722160396
0.1 53.40636166598325
0.1 53.409290609806106
0.1 53.41221955362896
0.1 53.41514849745182
0.1 53.41807744127468
0.1 53.421006385097535
0.1 53.42393532892039
0.1 53.426864272743245
0.1 53.429793216566104
0.1 53.43272216038897
0.1 53.43565110421182
0.1 53.43858004803468
0.1 53.44150899185753
0.1 53.44443793568039
0.1 53.44736687950326
0.1 53.45029582332611
0.1 53.45322476714897
0.1 53.45615371097182
0.1 53.45908265479468
0.1 53.46201159861754
0.1 53.464940542440395
0.1 53.467869486263254
0.1 53.470798430086106
0.1 53.473727373908964
0.1 53.47665631773183
0.1 53.47958526155468
0.1 53.48251420537754
0.1 53.48544314920039
0.1 53.48837209302325
0.1 53.49130103684612
0.1 53.494229980668976
0.1 53.49715892449183
0.1 53.50008786831468
0.1 53.50301681213754
0.1 53.505945755960404
0.1 53.50887469978326
0.1 53.511803643606115
0.1 53.51473258742897
0.1 53.517661531251825
0.1 53.52059047507469
0.1 53.52351941889755
0.1 53.5264483627204
0.1 53.52937730654326
0.1 53.53230625036611
0.1 53.53523519418898
0.1 53.53816413801184
0.1 53.54109308183469
0.1 53.54402202565755
0.1 53.5469509694804
0.1 53.549879913303265
0.1 53.552808857126124
0.1 53.555737800948975
0.1 53.558666744771834
0.1 53.561595688594686
0.1 53.56452463241755
0.1 53.56745357624041
0.1 53.57038252006326
0.1 53.57331146388612
0.1 53.57624040770897
0.1 53.57916935153184
0.1 53.5820982953547
0.1 53.58502723917755
0.1 53.58795618300041
0.1 53.59088512682326
0.1 53.593814070646125
0.1 53.596743014468984
0.1 53.599671958291836
0.1 53.602600902114695
0.1 53.605529845937546
0.1 53.60845878976042
0.1 53.61138773358327
0.1 53.61431667740612
0.1 53.61724562122898
0.1 53.62017456505184
0.1 53.623103508874706
0.1 53.62603245269756
0.1 53.62896139652042
0.1 53.63189034034327
0.1 53.63481928416613
0.1 53.63774822798899
0.1 53.640677171811845
0.1 53.643606115634704
0.1 53.646535059457555
0.1 53.649464003280414
0.1 53.65239294710328
0.1 53.65532189092613
0.1 53.65825083474899
0.1 53.66117977857184
0.1 53.66410872239471
0.1 53.66703766621757
0.1 53.66996661004042
0.1 53.67289555386328
0.1 53.67582449768613
0.1 53.678753441508995
0.1 53.681682385331854
0.1 53.684611329154706
0.1 53.687540272977564
0.1 53.690469216800416
0.1 53.69339816062328
0.1 53.69632710444614
0.1 53.69925604826899
0.1 53.70218499209185
0.1 53.7051139359147
0.1 53.70804287973757
0.1 53.71097182356043
0.1 53.71390076738328
0.1 53.71682971120614
0.1 53.71975865502899
0.1 53.72268759885186
0.1 53.725616542674715
0.1 53.728545486497566
0.1 53.731474430320425
0.1 53.734403374143284
0.1 53.73733231796615
0.1 53.740261261789
0.1 53.74319020561186
0.1 53.74611914943471
0.1 53.74904809325757
0.1 53.75197703708044
0.1 53.75490598090329
0.1 53.75783492472615
0.1 53.760763868549
0.1 53.76369281237186
0.1 53.76662175619472
0.1 53.769550700017575
0.1 53.772479643840434
0.1 53.775408587663286
0.1 53.778337531486144
0.1 53.78126647530901
0.1 53.78419541913186
0.1 53.78712436295472
0.1 53.79005330677757
0.1 53.79298225060043
0.1 53.7959111944233
0.1 53.79884013824615
0.1 53.80176908206901
0.1 53.80469802589186
0.1 53.80762696971472
0.1 53.810555913537584
0.1 53.813484857360436
0.1 53.816413801183295
0.1 53.819342745006146
0.1 53.822271688829005
0.1 53.82520063265187
0.1 53.82812957647472
0.1 53.83105852029758
0.1 53.83398746412043
0.1 53.83691640794329
0.1 53.83984535176616
0.1 53.84277429558901
0.1 53.84570323941187
0.1 53.84863218323473
0.1 53.85156112705758
0.1 53.854490070880445
0.1 53.857419014703304
0.1 53.860347958526155
0.1 53.863276902349014
0.1 53.866205846171866
0.1 53.86913478999473
0.1 53.87206373381759
0.1 53.87499267764044
0.1 53.8779216214633
0.1 53.88085056528615
0.1 53.88377950910902
0.1 53.88670845293188
0.1 53.88963739675473
0.1 53.89256634057759
0.1 53.89549528440044
0.1 53.898424228223305
0.1 53.901353172046164
0.1 53.904282115869016
0.1 53.907211059691875
0.1 53.91014000351473
0.1 53.91306894733759
0.1 53.91599789116045
0.1 53.9189268349833
0.1 53.92185577880616
0.1 53.92478472262901
0.1 53.92771366645188
0.1 53.93064261027474
0.1 53.93357155409759
0.1 53.93650049792045
0.1 53.9394294417433
0.1 53.942358385566166
0.1 53.945287329389025
0.1 53.94821627321188
0.1 53.951145217034735
0.1 53.95407416085759
0.1 53.95700310468045
0.1 53.95993204850331
0.1 53.96286099232617
0.1 53.96578993614902
0.1 53.968718879971874
0.1 53.97164782379475
0.1 53.9745767676176
0.1 53.97750571144046
0.1 53.98043465526331
0.1 53.98336359908617
0.1 53.986292542909034
0.1 53.989221486731886
0.1 53.992150430554744
0.1 53.995079374377596
0.1 53.998008318200455
0.1 54.00093726202332
0.1 54.00386620584617
0.1 54.00679514966903
0.1 54.00972409349188
0.1 54.01265303731474
0.1 54.01558198113761
0.1 54.01851092496046
0.1 54.02143986878332
0.1 54.02436881260617
0.1 54.02729775642903
0.1 54.030226700251895
0.1 54.033155644074746
0.1 54.036084587897605
0.1 54.03901353172046
0.1 54.041942475543316
0.1 54.04487141936618
0.1 54.04780036318903
0.1 54.05072930701189
0.1 54.053658250834744
0.1 54.0565871946576
0.1 54.05951613848047
0.1 54.06244508230332
0.1 54.06537402612618
0.1 54.06830296994903
0.1 54.07123191377189
0.1 54.074160857594755
0.1 54.077089801417614
0.1 54.080018745240466
0.1 54.08294768906332
0.1 54.085876632886176
0.1 54.08880557670904
0.1 54.0917345205319
0.1 54.09466346435475
0.1 54.09759240817761
0.1 54.10052135200046
0.1 54.10345029582333
0.1 54.10637923964619
0.1 54.10930818346904
0.1 54.1122371272919
0.1 54.11516607111475
0.1 54.118095014937616
0.1 54.121023958760475
0.1 54.123952902583326
0.1 54.126881846406185
0.1 54.12981079022904
0.1 54.1327397340519
0.1 54.13566867787476
0.1 54.13859762169761
0.1 54.14152656552047
0.1 54.144455509343324
0.1 54.14738445316619
0.1 54.15031339698905
0.1 54.1532423408119
0.1 54.15617128463476
0.1 54.15910022845761
0.1 54.16202917228048
0.1 54.164958116103335
0.1 54.16788705992619
0.1 54.170816003749046
0.1 54.1737449475719
0.1 54.17667389139476
0.1 54.17960283521762
0.1 54.182531779040474
0.1 54.18546072286333
0.1 54.188389666686184
0.1 54.19131861050906
0.1 54.19424755433191
0.1 54.19717649815476
0.1 54.20010544197762
0.1 54.20303438580048
0.1 54.205963329623344
0.1 54.208892273446196
0.1 54.211821217269055
0.1 54.21475016109191
0.1 54.21767910491477
0.1 54.22060804873763
0.1 54.22353699256048
0.1 54.22646593638334
0.1 54.22939488020619
0.1 54.23232382402906
0.1 54.23525276785192
0.1 54.23818171167477
0.1 54.24111065549763
0.1 54.24403959932048
0.1 54.246968543143346
0.1 54.249897486966205
0.1 54.25282643078906
0.1 54.255755374611915
0.1 54.25868431843477
0.1 54.26161326225763
0.1 54.26454220608049
0.1 54.26747114990334
0.1 54.2704000937262
0.1 54.273329037549054
0.1 54.27625798137192
0.1 54.27918692519478
0.1 54.28211586901763
0.1 54.28504481284049
0.1 54.28797375666334
0.1 54.29090270048621
0.1 54.293831644309066
0.1 54.29676058813192
0.1 54.299689531954776
0.1 54.30261847577763
0.1 54.3055474196005
0.1 54.30847636342335
0.1 54.311405307246204
0.1 54.31433425106906
0.1 54.31726319489192
0.1 54.32019213871479
0.1 54.32312108253764
0.1 54.3260500263605
0.1 54.32897897018335
0.1 54.33190791400621
0.1 54.334836857829075
0.1 54.337765801651926
0.1 54.340694745474785
0.1 54.34362368929764
0.1 54.346552633120496
0.1 54.34948157694336
0.1 54.35241052076621
0.1 54.35533946458907
0.1 54.358268408411924
0.1 54.36119735223478
0.1 54.36412629605765
0.1 54.3670552398805
0.1 54.36998418370336
0.1 54.37291312752621
0.1 54.37584207134907
0.1 54.378771015171935
0.1 54.38169995899479
0.1 54.384628902817646
0.1 54.3875578466405
0.1 54.390486790463356
0.1 54.39341573428622
0.1 54.396344678109074
0.1 54.39927362193193
0.1 54.402202565754784
0.1 54.40513150957764
0.1 54.40806045340051
0.1 54.41098939722336
0.1 54.41391834104622
0.1 54.41684728486907
0.1 54.41977622869193
0.1 54.422705172514796
0.1 54.42563411633765
0.1 54.428563060160506
0.1 54.431492003983365
0.1 54.43442094780622
0.1 54.43734989162908
0.1 54.44027883545194
0.1 54.44320777927479
0.1 54.44613672309765
0.1 54.449065666920504
0.1 54.45199461074337
0.1 54.45492355456623
0.1 54.45785249838908
0.1 54.46078144221194
0.1 54.46371038603479
0.1 54.46663932985766
0.1 54.469568273680515
0.1 54.47249721750337
0.1 54.475426161326226
0.1 54.47835510514908
0.1 54.48128404897194
0.1 54.4842129927948
0.1 54.487141936617654
0.1 54.49007088044051
0.1 54.492999824263364
0.1 54.49592876808623
0.1 54.49885771190909
0.1 54.50178665573194
0.1 54.5047155995548
0.1 54.50764454337765
0.1 54.51057348720052
0.1 54.513502431023376
0.1 54.51643137484623
0.1 54.51936031866909
0.1 54.52228926249194
0.1 54.525218206314804
0.1 54.52814715013766
0.1 54.531076093960515
0.1 54.53400503778337
0.1 54.536933981606225
0.1 54.53986292542909
0.1 54.54279186925195
0.1 54.54572081307481
0.1 54.54864975689766
0.1 54.55157870072051
0.1 54.554507644543385
0.1 54.55743658836624
0.1 54.560365532189095
0.1 54.56329447601195
0.1 54.566223419834806
0.1 54.56915236365767
0.1 54.57208130748052
0.1 54.57501025130338
0.1 54.577939195126234
0.1 54.58086813894909
0.1 54.58379708277196
0.1 54.58672602659481
0.1 54.58965497041767
0.1 54.59258391424052
0.1 54.59551285806338
0.1 54.598441801886246
0.1 54.6013707457091
0.1 54.604299689531956
0.1 54.60722863335481
0.1 54.61015757717767
0.1 54.61308652100053
0.1 54.616015464823384
0.1 54.61894440864624
0.1 54.621873352469095
0.1 54.62480229629195
0.1 54.62773124011482
0.1 54.63066018393767
0.1 54.63358912776053
0.1 54.63651807158338
0.1 54.63944701540624
0.1 54.642375959229106
0.1 54.64530490305196
0.1 54.64823384687482
0.1 54.65116279069767
0.1 54.65409173452053
0.1 54.65702067834339
0.1 54.65994962216625
0.1 54.662878565989104
0.1 54.665807509811955
0.1 54.668736453634814
0.1 54.67166539745768
0.1 54.67459434128054
0.1 54.67752328510339
0.1 54.68045222892625
0.1 54.6833811727491
0.1 54.68631011657197
0.1 54.689239060394826
0.1 54.69216800421768
0.1 54.695096948040536
0.1 54.69802589186339
0.1 54.700954835686254
0.1 54.70388377950911
0.1 54.706812723331964
0.1 54.70974166715482
0.1 54.712670610977675
0.1 54.71559955480054
0.1 54.7185284986234
0.1 54.72145744244625
0.1 54.72438638626911
0.1 54.72731533009196
0.1 54.73024427391483
0.1 54.733173217737686
0.1 54.73610216156054
0.1 54.7390311053834
0.1 54.74196004920625
0.1 54.744888993029114
0.1 54.74781793685197
0.1 54.750746880674825
0.1 54.753675824497684
0.1 54.756604768320535
0.1 54.7595337121434
0.1 54.76246265596626
0.1 54.76539159978911
0.1 54.76832054361197
0.1 54.77124948743482
0.1 54.774178431257695
0.1 54.77710737508055
0.1 54.7800363189034
0.1 54.78296526272626
0.1 54.78589420654912
0.1 54.78882315037198
0.1 54.791752094194834
0.1 54.79468103801769
0.1 54.797609981840544
0.1 54.80053892566341
0.1 54.80346786948627
0.1 54.80639681330912
0.1 54.80932575713198
0.1 54.81225470095483
0.1 54.8151836447777
0.1 54.818112588600556
0.1 54.82104153242341
0.1 54.82397047624627
0.1 54.82689942006912
0.1 54.829828363891984
0.1 54.83275730771484
0.1 54.835686251537695
0.1 54.83861519536055
0.1 54.841544139183405
0.1 54.84447308300627
0.1 54.84740202682913
0.1 54.85033097065198
0.1 54.85325991447484
0.1 54.85618885829769
0.1 54.85911780212056
0.1 54.86204674594342
0.1 54.86497568976627
0.1 54.86790463358913
0.1 54.87083357741198
0.1 54.873762521234845
0.1 54.876691465057704
0.1 54.879620408880555
0.1 54.882549352703414
0.1 54.885478296526266
0.1 54.88840724034914
0.1 54.89133618417199
0.1 54.89426512799484
0.1 54.8971940718177
0.1 54.90012301564056
0.1 54.903051959463426
0.1 54.90598090328628
0.1 54.908909847109136
0.1 54.91183879093199
0.1 54.91476773475485
0.1 54.91769667857771
0.1 54.920625622400564
0.1 54.92355456622342
0.1 54.926483510046275
0.1 54.92941245386913
0.1 54.932341397692
0.1 54.93527034151485
0.1 54.93819928533771
0.1 54.94112822916056
0.1 54.94405717298342
0.1 54.946986116806286
0.1 54.94991506062914
0.1 54.952844004452
0.1 54.95577294827485
0.1 54.95870189209771
0.1 54.96163083592057
0.1 54.964559779743425
0.1 54.967488723566284
0.1 54.970417667389135
0.1 54.973346611211994
0.1 54.97627555503486
0.1 54.97920449885771
0.1 54.98213344268057
0.1 54.98506238650342
0.1 54.98799133032628
0.1 54.99092027414915
0.1 54.993849217972
0.1 54.99677816179486
0.1 54.99970710561771
0.1 55.00263604944057
0.1 55.005564993263434
0.1 55.008493937086286
0.1 55.011422880909144
0.1 55.014351824732
0.1 55.017280768554855
0.1 55.02020971237772
0.1 55.02313865620058
0.1 55.02606760002343
0.1 55.02899654384629
0.1 55.03192548766914
0.1 55.03485443149201
0.1 55.037783375314866
0.1 55.04071231913772
0.1 55.04364126296058
0.1 55.04657020678343
0.1 55.049499150606295
0.1 55.05242809442915
0.1 55.055357038252005
0.1 55.058285982074864
0.1 55.061214925897715
0.1 55.06414386972058
0.1 55.06707281354344
0.1 55.07000175736629
0.1 55.07293070118915
0.1 55.075859645012
0.1 55.07878858883487
0.1 55.08171753265773
0.1 55.08464647648058
0.1 55.08757542030344
0.1 55.09050436412629
0.1 55.093433307949155
0.1 55.096362251772014
0.1 55.099291195594866
0.1 55.102220139417724
0.1 55.105149083240576
0.1 55.10807802706344
0.1 55.1110069708863
0.1 55.11393591470915
0.1 55.11686485853201
0.1 55.11979380235486
0.1 55.12272274617773
0.1 55.12565169000059
0.1 55.12858063382345
0.1 55.1315095776463
0.1 55.13443852146915
0.1 55.13736746529202
0.1 55.140296409114875
0.1 55.14322535293773
0.1 55.146154296760585
0.1 55.149083240583444
0.1 55.15201218440631
0.1 55.15494112822916
0.1 55.15787007205202
0.1 55.16079901587487
0.1 55.16372795969773
0.1 55.1666569035206
0.1 55.16958584734345
0.1 55.17251479116631
0.1 55.17544373498916
0.1 55.17837267881202
0.1 55.181301622634884
0.1 55.184230566457735
0.1 55.187159510280594
0.1 55.190088454103446
0.1 55.193017397926305
0.1 55.19594634174917
0.1 55.19887528557202
0.1 55.20180422939488
0.1 55.20473317321773
0.1 55.20766211704059
0.1 55.21059106086346
0.1 55.21352000468631
0.1 55.21644894850917
0.1 55.21937789233202
0.1 55.22230683615488
0.1 55.225235779977744
0.1 55.228164723800596
0.1 55.231093667623455
0.1 55.234022611446306
0.1 55.236951555269165
0.1 55.23988049909203
0.1 55.24280944291489
0.1 55.24573838673774
0.1 55.24866733056059
0.1 55.25159627438345
0.1 55.25452521820632
0.1 55.25745416202918
0.1 55.26038310585203
0.1 55.26331204967489
0.1 55.26624099349774
0.1 55.269169937320605
0.1 55.272098881143464
0.1 55.275027824966315
0.1 55.277956768789174
0.1 55.280885712612026
0.1 55.28381465643489
0.1 55.28674360025775
0.1 55.2896725440806
0.1 55.29260148790346
0.1 55.29553043172631
0.1 55.29845937554918
0.1 55.30138831937204
0.1 55.30431726319489
0.1 55.30724620701775
0.1 55.3101751508406
0.1 55.313104094663466
0.1 55.316033038486324
0.1 55.318961982309176
0.1 55.321890926132035
0.1 55.32481986995489
0.1 55.32774881377775
0.1 55.33067775760061
0.1 55.33360670142346
0.1 55.33653564524632
0.1 55.33946458906919
0.1 55.34239353289204
0.1 55.3453224767149
0.1 55.34825142053775
0.1 55.35118036436061
0.1 55.354109308183475
0.1 55.35703825200633
0.1 55.359967195829185
0.1 55.36289613965204
0.1 55.365825083474896
0.1 55.36875402729776
0.1 55.37168297112062
0.1 55.37461191494347
0.1 55.37754085876633
0.1 55.38046980258918
0.1 55.38339874641205
0.1 55.38632769023491
0.1 55.38925663405776
0.1 55.39218557788062
0.1 55.39511452170347
0.1 55.398043465526335
0.1 55.400972409349194
0.1 55.403901353172046
0.1 55.406830296994904
0.1 55.409759240817756
0.1 55.41268818464062
0.1 55.41561712846348
0.1 55.41854607228633
0.1 55.42147501610919
0.1 55.42440395993204
0.1 55.42733290375491
0.1 55.43026184757777
0.1 55.43319079140062
0.1 55.43611973522348
0.1 55.43904867904633
0.1 55.441977622869196
0.1 55.444906566692055
0.1 55.447835510514906
0.1 55.450764454337765
0.1 55.45369339816062
0.1 55.45662234198348
0.1 55.45955128580634
0.1 55.46248022962919
0.1 55.46540917345205
0.1 55.468338117274904
0.1 55.47126706109778
0.1 55.47419600492063
0.1 55.47712494874348
0.1 55.48005389256634
0.1 55.4829828363892
0.1 55.485911780212064
0.1 55.488840724034915
0.1 55.491769667857774
0.1 55.494698611680626
0.1 55.497627555503485
0.1 55.50055649932635
0.1 55.5034854431492
0.1 55.50641438697206
0.1 55.50934333079491
0.1 55.51227227461777
0.1 55.51520121844064
0.1 55.51813016226349
0.1 55.52105910608635
0.1 55.5239880499092
0.1 55.52691699373206
0.1 55.529845937554924
0.1 55.532774881377776
0.1 55.535703825200635
0.1 55.538632769023486
0.1 55.541561712846345
0.1 55.54449065666921
0.1 55.54741960049206
0.1 55.55034854431492
0.1 55.55327748813777
0.1 55.55620643196063
0.1 55.5591353757835
0.1 55.56206431960635
0.1 55.56499326342921
0.1 55.56792220725206
0.1 55.57085115107492
0.1 55.573780094897785
0.1 55.57670903872064
0.1 55.579637982543495
0.1 55.58256692636635
0.1 55.585495870189206
0.1 55.58842481401207
0.1 55.59135375783492
0.1 55.59428270165778
0.1 55.59721164548064
0.1 55.60014058930349
0.1 55.60306953312636
0.1 55.60599847694922
0.1 55.60892742077207
0.1 55.61185636459493
0.1 55.61478530841778
0.1 55.617714252240646
0.1 55.620643196063504
0.1 55.623572139886356
0.1 55.626501083709215
0.1 55.62943002753207
0.1 55.63235897135493
0.1 55.63528791517779
0.1 55.63821685900064
0.1 55.6411458028235
0.1 55.64407474664635
0.1 55.64700369046922
0.1 55.64993263429208
0.1 55.65286157811493
0.1 55.65579052193779
0.1 55.65871946576064
0.1 55.661648409583506
0.1 55.664577353406365
0.1 55.66750629722922
0.1 55.670435241052076
0.1 55.67336418487493
0.1 55.67629312869779
0.1 55.67922207252065
0.1 55.682151016343504
0.1 55.68507996016636
0.1 55.688008903989214
0.1 55.69093784781208
0.1 55.69386679163494
0.1 55.69679573545779
0.1 55.69972467928065
0.1 55.7026536231035
0.1 55.70558256692637
0.1 55.708511510749226
0.1 55.711440454572084
0.1 55.714369398394936
0.1 55.71729834221779
0.1 55.72022728604066
0.1 55.72315622986351
0.1 55.72608517368637
0.1 55.72901411750922
0.1 55.73194306133208
0.1 55.73487200515495
0.1 55.7378009489778
0.1 55.74072989280066
0.1 55.74365883662351
0.1 55.74658778044637
0.1 55.749516724269235
0.1 55.752445668092086
0.1 55.755374611914945
0.1 55.7583035557378
0.1 55.761232499560656
0.1 55.76416144338352
0.1 55.76709038720637
0.1 55.77001933102923
0.1 55.772948274852084
0.1 55.77587721867494
0.1 55.77880616249781
0.1 55.78173510632066
0.1 55.78466405014352
0.1 55.78759299396637
0.1 55.79052193778923
0.1 55.793450881612095
0.1 55.79637982543495
0.1 55.799308769257806
0.1 55.80223771308066
0.1 55.805166656903516
0.1 55.80809560072638
0.1 55.811024544549234
0.1 55.81395348837209
0.1 55.816882432194944
0.1 55.8198113760178
0.1 55.82274031984067
0.1 55.82566926366353
0.1 55.82859820748638
0.1 55.83152715130923
0.1 55.83445609513209
0.1 55.837385038954956
0.1 55.840313982777815
0.1 55.84324292660067
0.1 55.846171870423525
0.1 55.84910081424638
0.1 55.85202975806924
0.1 55.8549587018921
0.1 55.85788764571495
0.1 55.86081658953781
0.1 55.863745533360664
0.1 55.86667447718353
0.1 55.86960342100639
0.1 55.87253236482924
0.1 55.8754613086521
0.1 55.87839025247495
0.1 55.88131919629782
0.1 55.884248140120675
0.1 55.88717708394353
0.1 55.890106027766386
0.1 55.89303497158924
0.1 55.8959639154121
0.1 55.89889285923496
0.1 55.901821803057814
0.1 55.90475074688067
0.1 55.90767969070354
0.1 55.91060863452639
0.1 55.91353757834925
0.1 55.9164665221721
0.1 55.91939546599496
0.1 55.922324409817826
0.1 55.92525335364068
0.1 55.928182297463536
0.1 55.93111124128639
0.1 55.93404018510925
0.1 55.93696912893211
0.1 55.93989807275497
0.1 55.94282701657782
0.1 55.945755960400675
0.1 55.94868490422353
0.1 55.9516138480464
0.1 55.95454279186926
0.1 55.95747173569211
0.1 55.96040067951497
0.1 55.96332962333782
0.1 55.966258567160686
0.1 55.969187510983545
0.1 55.9721164548064
0.1 55.975045398629256
0.1 55.97797434245211
0.1 55.98090328627497
0.1 55.98383223009783
0.1 55.986761173920684
0.1 55.98969011774354
0.1 55.992619061566394
0.1 55.99554800538926
0.1 55.99847694921212
0.1 56.00140589303497
0.1 56.00433483685783
0.1 56.00726378068068
0.1 56.01019272450355
0.1 56.013121668326406
0.1 56.01605061214926
0.1 56.018979555972116
0.1 56.02190849979497
0.1 56.024837443617834
0.1 56.02776638744069
0.1 56.030695331263544
0.1 56.0336242750864
0.1 56.036553218909255
0.1 56.03948216273212
0.1 56.04241110655498
0.1 56.04534005037783
0.1 56.04826899420069
0.1 56.05119793802354
0.1 56.054126881846415
0.1 56.057055825669266
0.1 56.05998476949212
0.1 56.06291371331498
0.1 56.065842657137836
0.1 56.0687716009607
0.1 56.07170054478355
0.1 56.07462948860641
0.1 56.077558432429264
0.1 56.08048737625212
0.1 56.08341632007499
0.1 56.08634526389784
0.1 56.0892742077207
0.1 56.09220315154355
0.1 56.09513209536641
0.1 56.098061039189275
0.1 56.10098998301213
0.1 56.103918926834986
0.1 56.10684787065784
0.1 56.109776814480696
0.1 56.11270575830356
0.1 56.115634702126414
0.1 56.11856364594927
0.1 56.121492589772124
0.1 56.12442153359498
0.1 56.12735047741785
0.1 56.1302794212407
0.1 56.13320836506356
0.1 56.13613730888641
0.1 56.13906625270927
0.1 56.141995196532136
0.1 56.14492414035499
0.1 56.14785308417785
0.1 56.1507820280007
0.1 56.15371097182356
0.1 56.15663991564642
0.1 56.159568859469275
0.1 56.16249780329213
0.1 56.165426747114985
0.1 56.168355690937844
0.1 56.17128463476071
0.1 56.17421357858356
0.1 56.17714252240642
0.1 56.18007146622928
0.1 56.18300041005213
0.1 56.185929353875
0.1 56.188858297697855
0.1 56.19178724152071
0.1 56.194716185343566
0.1 56.19764512916642
0.1 56.20057407298928
0.1 56.20350301681214
0.1 56.206431960634994
0.1 56.20936090445785
0.1 56.212289848280705
0.1 56.21521879210357
0.1 56.21814773592643
0.1 56.22107667974928
0.1 56.22400562357214
0.1 56.22693456739499
0.1 56.22986351121786
0.1 56.232792455040716
0.1 56.23572139886357
0.1 56.23865034268643
0.1 56.24157928650928
0.1 56.244508230332144
0.1 56.247437174155
0.1 56.250366117977855
0.1 56.25329506180071
0.1 56.256224005623565
0.1 56.25915294944643
0.1 56.26208189326929
0.1 56.26501083709214
0.1 56.267939780915
0.1 56.27086872473785
0.1 56.27379766856072
0.1 56.27672661238358
0.1 56.27965555620643
0.1 56.28258450002929
0.1 56.28551344385214
0.1 56.288442387675005
0.1 56.291371331497864
0.1 56.29430027532072
0.1 56.297229219143574
0.1 56.300158162966426
0.1 56.3030871067893
0.1 56.30601605061215
0.1 56.30894499443501
0.1 56.31187393825786
0.1 56.31480288208072
0.1 56.317731825903586
0.1 56.32066076972644
0.1 56.323589713549296
0.1 56.32651865737215
0.1 56.32944760119501
0.1 56.33237654501787
0.1 56.335305488840724
0.1 56.33823443266358
0.1 56.341163376486435
0.1 56.344092320309294
0.1 56.34702126413216
0.1 56.34995020795501
0.1 56.35287915177787
0.1 56.35580809560072
0.1 56.35873703942358
0.1 56.361665983246446
0.1 56.3645949270693
0.1 56.36752387089216
0.1 56.37045281471501
0.1 56.37338175853787
0.1 56.37631070236073
0.1 56.379239646183585
0.1 56.382168590006444
0.1 56.385097533829295
0.1 56.388026477652154
0.1 56.39095542147502
0.1 56.39388436529787
0.1 56.39681330912073
0.1 56.39974225294358
0.1 56.40267119676644
0.1 56.40560014058931
0.1 56.408529084412166
0.1 56.41145802823502
0.1 56.41438697205787
0.1 56.41731591588073
0.1 56.420244859703594
0.1 56.42317380352645
0.1 56.426102747349304
0.1 56.42903169117216
0.1 56.431960634995015
0.1 56.43488957881788
0.1 56.43781852264074
0.1 56.44074746646359
0.1 56.44367641028645
0.1 56.4466053541093
0.1 56.44953429793217
0.1 56.45246324175503
0.1 56.45539218557788
0.1 56.45832112940074
0.1 56.4612500732236
0.1 56.464179017046455
0.1 56.46710796086931
0.1 56.470036904692165
0.1 56.472965848515024
0.1 56.47589479233789
0.1 56.47882373616074
0.1 56.4817526799836
0.1 56.48468162380645
0.1 56.48761056762931
0.1 56.49053951145218
0.1 56.49346845527503
0.1 56.49639739909789
0.1 56.49932634292074
0.1 56.5022552867436
0.1 56.505184230566464
0.1 56.508113174389315
0.1 56.511042118212174
0.1 56.513971062035026
0.1 56.516900005857885
0.1 56.51982894968075
0.1 56.52275789350361
0.1 56.52568683732646
0.1 56.52861578114931
0.1 56.53154472497217
0.1 56.53447366879504
0.1 56.537402612617896
0.1 56.54033155644075
0.1 56.54326050026361
0.1 56.54618944408646
0.1 56.549118387909324
0.1 56.55204733173218
0.1 56.554976275555035
0.1 56.55790521937789
0.1 56.560834163200745
0.1 56.56376310702361
0.1 56.56669205084647
0.1 56.56962099466932
0.1 56.57254993849218
0.1 56.57547888231503
0.1 56.5784078261379
0.1 56.58133676996076
0.1 56.58426571378361
0.1 56.58719465760647
0.1 56.59012360142932
0.1 56.593052545252185
0.1 56.595981489075044
0.1 56.598910432897895
0.1 56.601839376720754
0.1 56.604768320543606
0.1 56.60769726436647
0.1 56.61062620818933
0.1 56.61355515201218
0.1 56.61648409583504
0.1 56.61941303965789
0.1 56.62234198348076
0.1 56.62527092730362
0.1 56.62819987112647
0.1 56.63112881494933
0.1 56.63405775877218
0.1 56.63698670259505
0.1 56.639915646417904
0.1 56.642844590240756
0.1 56.645773534063615
0.1 56.648702477886474
0.1 56.65163142170934
0.1 56.65456036553219
0.1 56.65748930935505
0.1 56.6604182531779
0.1 56.66334719700076
0.1 56.666276140823626
0.1 56.66920508464648
0.1 56.67213402846934
0.1 56.67506297229219
0.1 56.67799191611505
0.1 56.68092085993791
0.1 56.683849803760765
0.1 56.686778747583624
0.1 56.689707691406475
0.1 56.692636635229334
0.1 56.6955655790522
0.1 56.69849452287505
0.1 56.70142346669791
0.1 56.70435241052076
0.1 56.70728135434362
0.1 56.71021029816649
0.1 56.71313924198934
0.1 56.7160681858122
0.1 56.71899712963505
0.1 56.72192607345791
0.1 56.724855017280774
0.1 56.727783961103626
0.1 56.730712904926484
0.1 56.733641848749336
0.1 56.736570792572195
0.1 56.73949973639506
0.1 56.74242868021791
0.1 56.74535762404077
0.1 56.74828656786362
0.1 56.75121551168648
0.1 56.75414445550935
0.1 56.7570733993322
0.1 56.76000234315506
0.1 56.76293128697792
0.1 56.76586023080077
0.1 56.768789174623635
0.1 56.77171811844649
0.1 56.774647062269345
0.1 56.777576006092204
0.1 56.780504949915056
0.1 56.78343389373792
0.1 56.78636283756078
0.1 56.78929178138363
0.1 56.79222072520649
0.1 56.79514966902934
0.1 56.79807861285221
0.1 56.80100755667507
0.1 56.80393650049792
0.1 56.80686544432078
0.1 56.80979438814363
0.1 56.812723331966495
0.1 56.815652275789354
0.1 56.818581219612206
0.1 56.821510163435065
0.1 56.824439107257916
0.1 56.82736805108078
0.1 56.83029699490364
0.1 56.83322593872649
0.1 56.83615488254935
0.1 56.8390838263722
0.1 56.84201277019507
0.1 56.84494171401793
0.1 56.84787065784078
0.1 56.85079960166364
0.1 56.85372854548649
0.1 56.856657489309356
0.1 56.859586433132215
0.1 56.862515376955066
0.1 56.865444320777925
0.1 56.86837326460078
0.1 56.87130220842364
0.1 56.8742311522465
0.1 56.87716009606936
0.1 56.88008903989221
0.1 56.883017983715064
0.1 56.88594692753794
0.1 56.88887587136079
0.1 56.89180481518365
0.1 56.8947337590065
0.1 56.89766270282936
0.1 56.900591646652224
0.1 56.903520590475075
0.1 56.906449534297934
0.1 56.909378478120786
0.1 56.912307421943645
0.1 56.91523636576651
0.1 56.91816530958936
0.1 56.92109425341222
0.1 56.92402319723507
0.1 56.92695214105793
0.1 56.9298810848808
0.1 56.93281002870365
0.1 56.93573897252651
0.1 56.93866791634936
0.1 56.94159686017222
0.1 56.944525803995084
0.1 56.947454747817936
0.1 56.950383691640795
0.1 56.95331263546365
0.1 56.956241579286505
0.1 56.95917052310937
0.1 56.96209946693222
0.1 56.96502841075508
0.1 56.96795735457793
0.1 56.97088629840079
0.1 56.97381524222366
0.1 56.97674418604651
0.1 56.97967312986937
0.1 56.98260207369222
0.1 56.98553101751508
0.1 56.988459961337945
0.1 56.991388905160804
0.1 56.994317848983655
0.1 56.99724679280651
0.1 57.000175736629366
0.1 57.00310468045223
0.1 57.00603362427509
0.1 57.00896256809794
0.1 57.0118915119208
0.1 57.01482045574365
0.1 57.01774939956652
0.1 57.02067834338938
0.1 57.02360728721223
0.1 57.02653623103509
0.1 57.029465174857954
0.1 57.032394118680806
0.1 57.035323062503664
0.1 57.038252006326516
0.1 57.041180950149375
0.1 57.04410989397224
0.1 57.04703883779509
0.1 57.04996778161795
0.1 57.0528967254408
0.1 57.05582566926366
0.1 57.05875461308653
0.1 57.06168355690938
0.1 57.06461250073224
0.1 57.06754144455509
0.1 57.07047038837795
0.1 57.073399332200815
0.1 57.076328276023666
0.1 57.079257219846525
0.1 57.08218616366938
0.1 57.085115107492236
0.1 57.0880440513151
0.1 57.09097299513795
0.1 57.09390193896081
0.1 57.096830882783664
0.1 57.09975982660652
0.1 57.10268877042939
0.1 57.10561771425225
0.1 57.1085466580751
0.1 57.11147560189795
0.1 57.11440454572081
0.1 57.117333489543675
0.1 57.120262433366534
0.1 57.123191377189386
0.1 57.126120321012245
0.1 57.129049264835096
0.1 57.13197820865796
0.1 57.13490715248082
0.1 57.13783609630367
0.1 57.14076504012653
0.1 57.14369398394938
0.1 57.14662292777225
0.1 57.14955187159511
0.1 57.15248081541796
0.1 57.15540975924082
0.1 57.15833870306367
0.1 57.161267646886536
0.1 57.164196590709395
0.1 57.167125534532246
0.1 57.170054478355105
0.1 57.17298342217796
0.1 57.17591236600082
0.1 57.17884130982368
0.1 57.18177025364653
0.1 57.18469919746939
0.1 57.187628141292244
0.1 57.19055708511511
0.1 57.19348602893797
0.1 57.19641497276082
0.1 57.19934391658368
0.1 57.20227286040653
0.1 57.2052018042294
0.1 57.208130748052255
0.1 57.21105969187511
0.1 57.213988635697966
0.1 57.21691757952082
0.1 57.21984652334369
0.1 57.22277546716654
0.1 57.225704410989394
0.1 57.22863335481225
0.1 57.23156229863511
0.1 57.23449124245798
0.1 57.23742018628083
0.1 57.24034913010369
0.1 57.24327807392654
0.1 57.2462070177494
0.1 57.249135961572264
0.1 57.252064905395116
0.1 57.254993849217975
0.1 57.25792279304083
0.1 57.260851736863685
0.1 57.26378068068655
0.1 57.2667096245094
0.1 57.26963856833226
0.1 57.27256751215511
0.1 57.27549645597797
0.1 57.27842539980084
0.1 57.28135434362369
0.1 57.28428328744655
0.1 57.2872122312694
0.1 57.29014117509226
0.1 57.293070118915125
0.1 57.29599906273798
0.1 57.298928006560836
0.1 57.30185695038369
0.1 57.304785894206546
0.1 57.30771483802941
0.1 57.310643781852264
0.1 57.31357272567512
0.1 57.316501669497974
0.1 57.31943061332083
0.1 57.3223595571437
0.1 57.32528850096655
0.1 57.32821744478941
0.1 57.33114638861226
0.1 57.33407533243512
0.1 57.337004276257986
0.1 57.33993322008084
0.1 57.342862163903696
0.1 57.345791107726555
0.1 57.34872005154941
0.1 57.35164899537227
0.1 57.35457793919513
0.1 57.35750688301798
0.1 57.36043582684084
0.1 57.36336477066369
0.1 57.36629371448656
0.1 57.36922265830942
0.1 57.37215160213227
0.1 57.37508054595513
0.1 57.37800948977798
0.1 57.380938433600846
0.1 57.383867377423705
0.1 57.38679632124656
0.1 57.389725265069416
0.1 57.39265420889227
0.1 57.39558315271513
0.1 57.39851209653799
0.1 57.401441040360844
0.1 57.4043699841837
0.1 57.407298928006554
0.1 57.41022787182942
0.1 57.41315681565228
0.1 57.41608575947513
0.1 57.41901470329799
0.1 57.42194364712084
0.1 57.42487259094371
0.1 57.427801534766566
0.1 57.43073047858942
0.1 57.433659422412276
0.1 57.43658836623513
0.1 57.439517310057994
0.1 57.44244625388085
0.1 57.445375197703704
0.1 57.44830414152656
0.1 57.451233085349415
0.1 57.45416202917228
0.1 57.45709097299514
0.1 57.460019916818
0.1 57.46294886064085
0.1 57.4658778044637
0.1 57.468806748286575
0.1 57.47173569210943
0.1 57.474664635932285
0.1 57.47759357975514
0.1 57.480522523577996
0.1 57.48345146740086
0.1 57.48638041122371
0.1 57.48930935504657
0.1 57.492238298869424
0.1 57.49516724269228
0.1 57.49809618651515
0.1 57.501025130338
0.1 57.50395407416086
0.1 57.50688301798371
0.1 57.50981196180657
0.1 57.512740905629435
0.1 57.51566984945229
0.1 57.518598793275146
0.1 57.521527737098
0.1 57.524456680920856
0.1 57.52738562474372
0.1 57.530314568566574
0.1 57.53324351238943
0.1 57.536172456212284
0.1 57.53910140003514
0.1 57.54203034385801
0.1 57.54495928768086
0.1 57.54788823150372
0.1 57.55081717532657
0.1 57.55374611914943
0.1 57.556675062972296
0.1 57.55960400679515
0.1 57.56253295061801
0.1 57.56546189444086
0.1 57.56839083826372
0.1 57.57131978208658
0.1 57.57424872590944
0.1 57.57717766973229
0.1 57.580106613555145
0.1 57.583035557378004
0.1 57.58596450120087
0.1 57.58889344502373
0.1 57.59182238884658
0.1 57.59475133266944
0.1 57.597680276492305
0.1 57.60060922031516
0.1 57.603538164138016
0.1 57.60646710796087
0.1 57.609396051783726
0.1 57.61232499560659
0.1 57.615253939429444
0.1 57.6181828832523
0.1 57.621111827075154
0.1 57.62404077089801
0.1 57.62696971472088
0.1 57.62989865854373
0.1 57.63282760236659
0.1 57.63575654618944
0.1 57.6386854900123
0.1 57.641614433835166
0.1 57.64454337765802
0.1 57.647472321480876
0.1 57.65040126530373
0.1 57.65333020912659
0.1 57.65625915294945
0.1 57.659188096772304
0.1 57.66211704059516
0.1 57.665045984418015
0.1 57.667974928240874
0.1 57.67090387206374
0.1 57.67383281588659
0.1 57.67676175970945
0.1 57.6796907035323
0.1 57.68261964735516
0.1 57.685548591178026
0.1 57.688477535000885
0.1 57.69140647882374
0.1 57.69433542264659
0.1 57.69726436646945
0.1 57.70019331029231
0.1 57.70312225411517
0.1 57.706051197938024
0.1 57.70898014176088
0.1 57.711909085583734
0.1 57.7148380294066
0.1 57.71776697322946
0.1 57.72069591705231
0.1 57.72362486087517
0.1 57.72655380469802
0.1 57.72948274852089
0.1 57.732411692343746
0.1 57.7353406361666
0.1 57.738269579989456
0.1 57.74119852381231
0.1 57.744127467635174
0.1 57.74705641145803
0.1 57.749985355280884
0.1 57.75291429910374
0.1 57.755843242926595
0.1 57.75877218674946
0.1 57.76170113057232
0.1 57.76463007439517
0.1 57.76755901821803
0.1 57.77048796204088
0.1 57.77341690586375
0.1 57.77634584968661
0.1 57.77927479350946
0.1 57.78220373733232
0.1 57.78513268115517
0.1 57.788061624978035
0.1 57.79099056880089
0.1 57.793919512623745
0.1 57.796848456446604
0.1 57.799777400269456
0.1 57.80270634409233
0.1 57.80563528791518
0.1 57.80856423173803
0.1 57.81149317556089
0.1 57.81442211938375
0.1 57.817351063206615
0.1 57.82028000702947
0.1 57.823208950852326
0.1 57.82613789467518
0.1 57.829066838498036
0.1 57.8319957823209
0.1 57.834924726143754
0.1 57.83785366996661
0.1 57.840782613789465
0.1 57.84371155761232
0.1 57.84664050143519
0.1 57.84956944525804
0.1 57.8524983890809
0.1 57.85542733290375
0.1 57.85835627672661
0.1 57.861285220549476
0.1 57.86421416437233
0.1 57.86714310819519
0.1 57.87007205201804
0.1 57.8730009958409
0.1 57.87592993966376
0.1 57.878858883486615
0.1 57.88178782730947
0.1 57.884716771132325
0.1 57.887645714955184
0.1 57.89057465877805
0.1 57.8935036026009
0.1 57.89643254642376
0.1 57.89936149024661
0.1 57.90229043406947
0.1 57.90521937789234
0.1 57.90814832171519
0.1 57.91107726553805
0.1 57.9140062093609
0.1 57.91693515318376
0.1 57.919864097006624
0.1 57.922793040829475
0.1 57.925721984652334
0.1 57.92865092847519
0.1 57.931579872298045
0.1 57.93450881612091
0.1 57.93743775994377
0.1 57.94036670376662
0.1 57.94329564758948
0.1 57.94622459141233
0.1 57.9491535352352
0.1 57.952082479058056
0.1 57.95501142288091
0.1 57.95794036670377
0.1 57.96086931052662
0.1 57.963798254349484
0.1 57.96672719817234
0.1 57.969656141995195
0.1 57.972585085818054
0.1 57.975514029640905
0.1 57.97844297346377
0.1 57.98137191728663
0.1 57.98430086110948
0.1 57.98722980493234
0.1 57.99015874875519
0.1 57.99308769257806
0.1 57.99601663640092
0.1 57.99894558022377
0.1 58.00187452404663
0.1 58.00480346786948
0.1 58.007732411692345
0.1 58.010661355515204
0.1 58.013590299338055
0.1 58.016519243160914
0.1 58.019448186983766
0.1 58.02237713080663
0.1 58.02530607462949
0.1 58.02823501845234
0.1 58.0311639622752
0.1 58.03409290609805
0.1 58.03702184992092
0.1 58.03995079374378
0.11 58.042879737566636
0.11 58.04580868138949
0.11 58.04873762521234
0.11 58.05166656903521
0.11 58.054595512858064
0.11 58.05752445668092
0.11 58.060453400503775
0.11 58.063382344326634
0.11 58.0663112881495
0.11 58.06924023197235
0.11 58.07216917579521
0.11 58.07509811961806
0.11 58.07802706344092
0.11 58.08095600726379
0.11 58.08388495108664
0.11 58.0868138949095
0.11 58.08974283873235
0.11 58.09267178255521
0.11 58.09560072637807
0.11 58.098529670200925
0.11 58.101458614023784
0.11 58.104387557846636
0.11 58.107316501669494
0.11 58.11024544549236
0.11 58.11317438931521
0.11 58.11610333313807
0.11 58.11903227696092
0.11 58.12196122078378
0.11 58.12489016460665
0.11 58.1278191084295
0.11 58.13074805225236
0.11 58.13367699607521
0.11 58.13660593989807
0.11 58.139534883720934
0.11 58.142463827543786
0.11 58.145392771366645
0.11 58.148321715189496
0.11 58.15125065901236
0.11 58.15417960283522
0.11 58.15710854665808
0.11 58.16003749048093
0.11 58.16296643430378
0.11 58.165895378126656
0.11 58.16882432194951
0.11 58.17175326577237
0.11 58.17468220959522
0.11 58.17761115341808
0.11 58.18054009724094
0.11 58.183469041063795
0.11 58.18639798488665
0.11 58.189326928709505
0.11 58.192255872532364
0.11 58.19518481635523
0.11 58.19811376017808
0.11 58.20104270400094
0.11 58.20397164782379
0.11 58.20690059164665
0.11 58.20982953546952
0.11 58.21275847929237
0.11 58.21568742311523
0.11 58.21861636693808
0.11 58.22154531076094
0.11 58.224474254583804
0.11 58.227403198406655
0.11 58.230332142229514
0.11 58.233261086052366
0.11 58.236190029875225
0.11 58.23911897369809
0.11 58.24204791752094
0.11 58.2449768613438
0.11 58.24790580516665
0.11 58.25083474898951
0.11 58.25376369281238
0.11 58.25669263663523
0.11 58.25962158045809
0.11 58.26255052428094
0.11 58.2654794681038
0.11 58.268408411926664
0.11 58.27133735574952
0.11 58.274266299572375
0.11 58.27719524339523
0.11 58.280124187218085
0.11 58.28305313104095
0.11 58.28598207486381
0.11 58.28891101868666
0.11 58.29183996250952
0.11 58.29476890633237
0.11 58.29769785015524
0.11 58.3006267939781
0.11 58.30355573780095
0.11 58.30648468162381
0.11 58.30941362544666
0.11 58.312342569269525
0.11 58.315271513092384
0.11 58.318200456915235
0.11 58.321129400738094
0.11 58.324058344560946
0.11 58.32698728838381
0.11 58.32991623220667
0.11 58.33284517602952
0.11 58.33577411985238
0.11 58.33870306367523
0.11 58.3416320074981
0.11 58.34456095132096
0.11 58.34748989514381
0.11 58.35041883896667
0.11 58.35334778278952
0.11 58.356276726612386
0.11 58.359205670435244
0.11 58.362134614258096
0.11 58.365063558080955
0.11 58.36799250190381
0.11 58.37092144572667
0.11 58.37385038954953
0.11 58.37677933337238
0.11 58.37970827719524
0.11 58.38263722101809
0.11 58.38556616484097
0.11 58.38849510866382
0.11 58.39142405248667
0.11 58.39435299630953
0.11 58.39728194013239
0.11 58.40021088395525
0.11 58.403139827778105
0.11 58.406068771600964
0.11 58.408997715423816
0.11 58.411926659246674
0.11 58.41485560306954
0.11 58.41778454689239
0.11 58.42071349071525
0.11 58.4236424345381
0.11 58.42657137836096
0.11 58.42950032218383
0.11 58.43242926600668
0.11 58.43535820982954
0.11 58.43828715365239
0.11 58.44121609747525
0.11 58.444145041298114
0.11 58.447073985120966
0.11 58.450002928943825
0.11 58.452931872766676
0.11 58.455860816589535
0.11 58.4587897604124
0.11 58.46171870423525
0.11 58.46464764805811
0.11 58.46757659188096
0.11 58.47050553570382
0.11 58.47343447952669
0.11 58.47636342334954
0.11 58.4792923671724
0.11 58.48222131099525
0.11 58.48515025481811
0.11 58.488079198640975
0.11 58.491008142463826
0.11 58.493937086286685
0.11 58.49686603010954
0.11 58.499794973932396
0.11 58.50272391775526
0.11 58.50565286157811
0.11 58.50858180540097
0.11 58.51151074922383
0.11 58.51443969304668
0.11 58.51736863686955
0.11 58.52029758069241
0.11 58.52322652451526
0.11 58.52615546833812
0.11 58.52908441216097
0.11 58.532013355983835
0.11 58.534942299806694
0.11 58.537871243629546
0.11 58.540800187452405
0.11 58.543729131275256
0.11 58.54665807509812
0.11 58.54958701892098
0.11 58.55251596274383
0.11 58.55544490656669
0.11 58.55837385038954
0.11 58.56130279421241
0.11 58.56423173803527
0.11 58.56716068185812
0.11 58.57008962568098
0.11 58.57301856950383
0.11 58.575947513326696
0.11 58.578876457149555
0.11 58.58180540097241
0.11 58.584734344795265
0.11 58.58766328861812
0.11 58.59059223244098
0.11 58.59352117626384
0.11 58.59645012008669
0.11 58.59937906390955
0.11 58.602308007732404
0.11 58.60523695155527
0.11 58.60816589537813
0.11 58.61109483920098
0.11 58.61402378302384
0.11 58.61695272684669
0.11 58.61988167066956
0.11 58.622810614492415
0.11 58.625739558315274
0.11 58.628668502138126
0.11 58.63159744596098
0.11 58.63452638978385
0.11 58.6374553336067
0.11 58.64038427742956
0.11 58.64331322125241
0.11 58.64624216507527
0.11 58.64917110889814
0.11 58.65210005272099
0.11 58.65502899654385
0.11 58.6579579403667
0.11 58.66088688418956
0.11 58.663815828012424
0.11 58.666744771835276
0.11 58.669673715658135
0.11 58.67260265948099
0.11 58.675531603303845
0.11 58.67846054712671
0.11 58.68138949094956
0.11 58.68431843477242
0.11 58.68724737859527
0.11 58.69017632241813
0.11 58.693105266241
0.11 58.69603421006385
0.11 58.69896315388671
0.11 58.70189209770956
0.11 58.70482104153242
0.11 58.707749985355285
0.11 58.71067892917814
0.11 58.713607873000996
0.11 58.71653681682385
0.11 58.71946576064671
0.11 58.72239470446957
0.11 58.725323648292424
0.11 58.72825259211528
0.11 58.731181535938134
0.11 58.734110479761
0.11 58.73703942358386
0.11 58.73996836740672
0.11 58.74289731122957
0.11 58.74582625505242
0.11 58.748755198875294
0.11 58.751684142698146
0.11 58.754613086521005
0.11 58.757542030343856
0.11 58.760470974166715
0.11 58.76339991798958
0.11 58.76632886181243
0.11 58.76925780563529
0.11 58.77218674945814
0.11 58.775115693281
0.11 58.77804463710387
0.11 58.78097358092672
0.11 58.78390252474958
0.11 58.78683146857243
0.11 58.78976041239529
0.11 58.792689356218155
0.11 58.795618300041006
0.11 58.798547243863865
0.11 58.80147618768672
0.11 58.804405131509576
0.11 58.80733407533244
0.11 58.81026301915529
0.11 58.81319196297815
0.11 58.816120906801004
0.11 58.81904985062386
0.11 58.82197879444673
0.11 58.82490773826958
0.11 58.82783668209244
0.11 58.83076562591529
0.11 58.83369456973815
0.11 58.836623513561015
0.11 58.83955245738387
0.11 58.842481401206726
0.11 58.84541034502958
0.11 58.848339288852436
0.11 58.8512682326753
0.11 58.85419717649816
0.11 58.85712612032101
0.11 58.860055064143864
0.11 58.86298400796672
0.11 58.86591295178959
0.11 58.86884189561245
0.11 58.8717708394353
0.11 58.87469978325816
0.11 58.87762872708101
0.11 58.880557670903876
0.11 58.883486614726735
0.11 58.88641555854959
0.11 58.889344502372445
0.11 58.8922734461953
0.11 58.89520239001816
0.11 58.89813133384102
0.11 58.90106027766387
0.11 58.90398922148673
0.11 58.906918165309584
0.11 58.90984710913245
0.11 58.91277605295531
0.11 58.91570499677816
0.11 58.91863394060102
0.11 58.92156288442387
0.11 58.92449182824674
0.11 58.927420772069596
0.11 58.93034971589245
0.11 58.933278659715306
0.11 58.93620760353816
0.11 58.939136547361024
0.11 58.94206549118388
0.11 58.944994435006734
0.11 58.94792337882959
0.11 58.950852322652445
0.11 58.95378126647531
0.11 58.95671021029817
0.11 58.95963915412102
0.11 58.96256809794388
0.11 58.96549704176673
0.11 58.968425985589604
0.11 58.971354929412456
0.11 58.97428387323531
0.11 58.97721281705817
0.11 58.980141760881025
0.11 58.98307070470389
0.11 58.98599964852674
0.11 58.9889285923496
0.11 58.99185753617245
0.11 58.99478647999531
0.11 58.99771542381818
0.11 59.00064436764103
0.11 59.00357331146389
0.11 59.00650225528674
0.11 59.0094311991096
0.11 59.012360142932465
0.11 59.01528908675532
0.11 59.018218030578176
0.11 59.02114697440103
0.11 59.024075918223886
0.11 59.02700486204675
0.11 59.029933805869604
0.11 59.03286274969246
0.11 59.035791693515314
0.11 59.03872063733817
0.11 59.04164958116104
0.11 59.04457852498389
0.11 59.04750746880675
0.11 59.0504364126296
0.11 59.05336535645246
0.11 59.056294300275326
0.11 59.05922324409818
0.11 59.062152187921036
0.11 59.06508113174389
0.11 59.06801007556675
0.11 59.07093901938961
0.11 59.073867963212464
0.11 59.07679690703532
0.11 59.079725850858175
0.11 59.082654794681034
0.11 59.0855837385039
0.11 59.08851268232675
0.11 59.09144162614961
0.11 59.09437056997247
0.11 59.09729951379532
0.11 59.100228457618186
0.11 59.103157401441045
0.11 59.1060863452639
0.11 59.109015289086756
0.11 59.11194423290961
0.11 59.11487317673247
0.11 59.11780212055533
0.11 59.120731064378184
0.11 59.12366000820104
0.11 59.126588952023894
0.11 59.12951789584676
0.11 59.13244683966962
0.11 59.13537578349247
0.11 59.13830472731533
0.11 59.14123367113818
0.11 59.14416261496105
0.11 59.147091558783906
0.11 59.15002050260676
0.11 59.152949446429616
0.11 59.15587839025247
0.11 59.158807334075334
0.11 59.16173627789819
0.11 59.164665221721044
0.11 59.1675941655439
0.11 59.170523109366755
0.11 59.17345205318962
0.11 59.17638099701248
0.11 59.17930994083533
0.11 59.18223888465819
0.11 59.18516782848104
0.11 59.18809677230391
0.11 59.19102571612677
0.11 59.19395465994962
0.11 59.19688360377248
0.11 59.19981254759533
0.11 59.202741491418195
0.11 59.20567043524105
0.11 59.20859937906391
0.11 59.211528322886764
0.11 59.214457266709616
0.11 59.21738621053249
0.11 59.22031515435534
0.11 59.2232440981782
0.11 59.22617304200105
0.11 59.22910198582391
0.11 59.232030929646776
0.11 59.23495987346963
0.11 59.237888817292486
0.11 59.24081776111534
0.11 59.2437467049382
0.11 59.24667564876106
0.11 59.249604592583914
0.11 59.25253353640677
0.11 59.255462480229625
0.11 59.25839142405248
0.11 59.26132036787535
0.11 59.2642493116982
0.11 59.26717825552106
0.11 59.27010719934391
0.11 59.27303614316678
0.11 59.275965086989636
0.11 59.27889403081249
0.11 59.28182297463535
0.11 59.2847519184582
0.11 59.287680862281064
0.11 59.29060980610392
0.11 59.293538749926775
0.11 59.296467693749634
0.11 59.299396637572485
0.11 59.30232558139535
0.11 59.30525452521821
0.11 59.30818346904106
0.11 59.31111241286392
0.11 59.31404135668677
0.11 59.31697030050964
0.11 59.3198992443325
0.11 59.322828188155356
0.11 59.32575713197821
0.11 59.32868607580106
0.11 59.33161501962393
0.11 59.334543963446784
0.11 59.33747290726964
0.11 59.340401851092494
0.11 59.34333079491535
0.11 59.34625973873822
0.11 59.34918868256107
0.11 59.35211762638393
0.11 59.35504657020678
0.11 59.35797551402964
0.11 59.360904457852506
0.11 59.36383340167536
0.11 59.366762345498216
0.11 59.36969128932107
0.11 59.37262023314393
0.11 59.37554917696679
0.11 59.378478120789644
0.11 59.3814070646125
0.11 59.384336008435355
0.11 59.387264952258214
0.11 59.39019389608108
0.11 59.39312283990393
0.11 59.39605178372679
0.11 59.39898072754964
0.11 59.4019096713725
0.11 59.40483861519537
0.11 59.40776755901822
0.11 59.41069650284108
0.11 59.41362544666393
0.11 59.41655439048679
0.11 59.41948333430965
0.11 59.422412278132505
0.11 59.425341221955364
0.11 59.428270165778216
0.11 59.431199109601074
0.11 59.43412805342394
0.11 59.4370569972468
0.11 59.43998594106965
0.11 59.4429148848925
0.11 59.44584382871536
0.11 59.44877277253823
0.11 59.451701716361086
0.11 59.45463066018394
0.11 59.457559604006796
0.11 59.46048854782965
0.11 59.463417491652514
0.11 59.46634643547537
0.11 59.469275379298224
0.11 59.47220432312108
0.11 59.475133266943935
0.11 59.4780622107668
0.11 59.48099115458966
0.11 59.48392009841251
0.11 59.48684904223537
0.11 59.48977798605822
0.11 59.49270692988109
0.11 59.49563587370395
0.11 59.4985648175268
0.11 59.50149376134966
0.11 59.50442270517251
0.11 59.507351648995375
0.11 59.51028059281823
0.11 59.513209536641085
0.11 59.516138480463944
0.11 59.519067424286796
0.11 59.52199636810966
0.11 59.52492531193252
0.11 59.52785425575537
0.11 59.53078319957823
0.11 59.53371214340108
0.11 59.53664108722395
0.11 59.53957003104681
0.11 59.54249897486966
0.11 59.54542791869252
0.11 59.54835686251537
0.11 59.55128580633824
0.11 59.554214750161094
0.11 59.557143693983946
0.11 59.560072637806805
0.11 59.56300158162966
0.11 59.56593052545253
0.11 59.56885946927538
0.11 59.57178841309824
0.11 59.57471735692109
0.11 59.57764630074395
0.11 59.580575244566816
0.11 59.58350418838967
0.11 59.58643313221253
0.11 59.58936207603538
0.11 59.59229101985824
0.11 59.5952199636811
0.11 59.598148907503955
0.11 59.601077851326814
0.11 59.604006795149665
0.11 59.606935738972524
0.11 59.60986468279539
0.11 59.61279362661824
0.11 59.6157225704411
0.11 59.61865151426395
0.11 59.62158045808681
0.11 59.62450940190968
0.11 59.62743834573253
0.11 59.63036728955539
0.11 59.63329623337824
0.11 59.6362251772011
0.11 59.639154121023964
0.11 59.642083064846815
0.11 59.645012008669674
0.11 59.647940952492526
0.11 59.650869896315385
0.11 59.65379884013825
0.11 59.6567277839611
0.11 59.65965672778396
0.11 59.66258567160681
0.11 59.66551461542967
0.11 59.66844355925254
0.11 59.67137250307539
0.11 59.67430144689825
0.11 59.67723039072111
0.11 59.68015933454396
0.11 59.683088278366824
0.11 59.68601722218968
0.11 59.688946166012535
0.11 59.691875109835394
0.11 59.694804053658245
0.11 59.69773299748111
0.11 59.70066194130397
0.11 59.70359088512682
0.11 59.70651982894968
0.11 59.70944877277253
0.11 59.7123777165954
0.11 59.71530666041826
0.11 59.71823560424111
0.11 59.72116454806397
0.11 59.72409349188682
0.11 59.727022435709685
0.11 59.729951379532544
0.11 59.732880323355396
0.11 59.735809267178254
0.11 59.738738211001106
0.11 59.74166715482397
0.11 59.74459609864683
0.11 59.74752504246968
0.11 59.75045398629254
0.11 59.75338293011539
0.11 59.75631187393826
0.11 59.75924081776112
0.11 59.76216976158397
0.11 59.76509870540683
0.11 59.76802764922968
0.11 59.770956593052546
0.11 59.773885536875405
0.11 59.776814480698256
0.11 59.779743424521115
0.11 59.78267236834397
0.11 59.78560131216683
0.11 59.78853025598969
0.11 59.79145919981255
0.11 59.7943881436354
0.11 59.797317087458254
0.11 59.80024603128113
0.11 59.80317497510398
0.11 59.80610391892684
0.11 59.80903286274969
0.11 59.81196180657255
0.11 59.81489075039541
0.11 59.817819694218265
0.11 59.820748638041124
0.11 59.823677581863976
0.11 59.826606525686834
0.11 59.8295354695097
0.11 59.83246441333255
0.11 59.83539335715541
0.11 59.83832230097826
0.11 59.84125124480113
0.11 59.84418018862399
0.11 59.84710913244684
0.11 59.8500380762697
0.11 59.85296702009255
0.11 59.855895963915415
0.11 59.858824907738274
0.11 59.861753851561126
0.11 59.864682795383985
0.11 59.867611739206836
0.11 59.8705406830297
0.11 59.87346962685256
0.11 59.87639857067541
0.11 59.87932751449827
0.11 59.88225645832112
0.11 59.88518540214399
0.11 59.88811434596685
0.11 59.8910432897897
0.11 59.89397223361256
0.11 59.89690117743541
0.11 59.899830121258276
0.11 59.902759065081135
0.11 59.905688008903994
0.11 59.908616952726845
0.11 59.9115458965497
0.11 59.91447484037257
0.11 59.91740378419542
0.11 59.92033272801828
0.11 59.92326167184113
0.11 59.92619061566399
0.11 59.92911955948686
0.11 59.93204850330971
0.11 59.93497744713257
0.11 59.93790639095542
0.11 59.94083533477828
0.11 59.943764278601144
0.11 59.946693222423995
0.11 59.949622166246854
0.11 59.952551110069706
0.11 59.955480053892565
0.11 59.95840899771543
0.11 59.96133794153828
0.11 59.96426688536114
0.11 59.96719582918399
0.11 59.97012477300685
0.11 59.97305371682972
0.11 59.97598266065257
0.11 59.97891160447543
0.11 59.98184054829828
0.11 59.98476949212114
0.11 59.987698435944004
0.11 59.990627379766856
0.11 59.993556323589715
0.11 59.99648526741257
0.11 59.999414211235425
0.11 60.00234315505829
0.11 60.00527209888114
0.11 60.008201042704
0.11 60.01112998652685
0.11 60.01405893034971
0.11 60.01698787417258
0.11 60.01991681799544
0.11 60.02284576181829
0.11 60.02577470564114
0.11 60.028703649464
0.11 60.031632593286865
0.11 60.034561537109724
0.11 60.037490480932576
0.11 60.040419424755434
0.11 60.043348368578286
0.11 60.04627731240115
0.11 60.04920625622401
0.11 60.05213520004686
0.11 60.05506414386972
0.11 60.05799308769257
0.11 60.06092203151544
0.11 60.0638509753383
0.11 60.06677991916115
0.11 60.06970886298401
0.11 60.07263780680686
0.11 60.075566750629726
0.11 60.078495694452585
0.11 60.081424638275436
0.11 60.084353582098295
0.11 60.08728252592115
0.11 60.09021146974401
0.11 60.09314041356687
0.11 60.09606935738972
0.11 60.09899830121258
0.11 60.101927245035434
0.11 60.1048561888583
0.11 60.10778513268116
0.11 60.11071407650401
0.11 60.11364302032687
0.11 60.11657196414972
0.11 60.119500907972586
0.11 60.122429851795445
0.11 60.1253587956183
0.11 60.128287739441156
0.11 60.13121668326401
0.11 60.13414562708688
0.11 60.13707457090973
0.11 60.140003514732584
0.11 60.14293245855544
0.11 60.1458614023783
0.11 60.14879034620117
0.11 60.15171929002402
0.11 60.15464823384688
0.11 60.15757717766973
0.11 60.16050612149259
0.11 60.163435065315454
0.11 60.166364009138306
0.11 60.169292952961165
0.11 60.172221896784016
0.11 60.175150840606875
0.11 60.17807978442974
0.11 60.18100872825259
0.11 60.18393767207545
0.11 60.1868666158983
0.11 60.18979555972116
0.11 60.19272450354403
0.11 60.19565344736688
0.11 60.19858239118974
0.11 60.20151133501259
0.11 60.20444027883545
0.11 60.207369222658315
0.11 60.21029816648117
0.11 60.213227110304025
0.11 60.21615605412688
0.11 60.219084997949736
0.11 60.2220139417726
0.11 60.22494288559545
0.11 60.22787182941831
0.11 60.230800773241164
0.11 60.23372971706402
0.11 60.23665866088689
0.11 60.23958760470974
0.11 60.2425165485326
0.11 60.24544549235545
0.11 60.24837443617831
0.11 60.251303380001175
0.11 60.25423232382403
0.11 60.257161267646886
0.11 60.260090211469745
0.11 60.2630191552926
0.11 60.26594809911546
0.11 60.26887704293832
0.11 60.27180598676117
0.11 60.27473493058403
0.11 60.27766387440688
0.11 60.28059281822975
0.11 60.28352176205261
0.11 60.28645070587546
0.11 60.28937964969832
0.11 60.29230859352117
0.11 60.295237537344036
0.11 60.298166481166895
0.11 60.30109542498975
0.11 60.304024368812605
0.11 60.30695331263546
0.11 60.30988225645832
0.11 60.31281120028118
0.11 60.31574014410403
0.11 60.31866908792689
0.11 60.321598031749744
0.11 60.32452697557261
0.11 60.32745591939547
0.11 60.33038486321832
0.11 60.33331380704118
0.11 60.33624275086403
0.11 60.3391716946869
0.11 60.342100638509756
0.11 60.34502958233261
0.11 60.347958526155466
0.11 60.35088746997832
0.11 60.353816413801184
0.11 60.35674535762404
0.11 60.359674301446894
0.11 60.36260324526975
0.11 60.365532189092605
0.11 60.36846113291547
0.11 60.37139007673833
0.11 60.37431902056119
0.11 60.37724796438404
0.11 60.38017690820689
0.11 60.383105852029765
0.11 60.386034795852616
0.11 60.388963739675475
0.11 60.39189268349833
0.11 60.39482162732119
0.11 60.39775057114405
0.11 60.4006795149669
0.11 60.40360845878976
0.11 60.406537402612614
0.11 60.40946634643548
0.11 60.41239529025834
0.11 60.41532423408119
0.11 60.41825317790405
0.11 60.4211821217269
0.11 60.424111065549766
0.11 60.427040009372625
0.11 60.42996895319548
0.11 60.432897897018336
0.11 60.43582684084119
0.11 60.43875578466405
0.11 60.44168472848691
0.11 60.444613672309764
0.11 60.44754261613262
0.11 60.450471559955474
0.11 60.45340050377834
0.11 60.4563294476012
0.11 60.45925839142405
0.11 60.46218733524691
0.11 60.46511627906976
0.11 60.46804522289263
0.11 60.470974166715486
0.11 60.47390311053834
0.11 60.476832054361196
0.11 60.47976099818405
0.11 60.482689942006914
0.11 60.48561888582977
0.11 60.48854782965263
0.11 60.49147677347548
0.11 60.494405717298335
0.11 60.49733466112121
0.11 60.50026360494406
0.11 60.50319254876692
0.11 60.50612149258977
0.11 60.50905043641263
0.11 60.511979380235495
0.11 60.51490832405835
0.11 60.517837267881205
0.11 60.52076621170406
0.11 60.523695155526916
0.11 60.52662409934978
0.11 60.52955304317263
0.11 60.53248198699549
0.11 60.535410930818344
0.11 60.5383398746412
0.11 60.54126881846407
0.11 60.54419776228692
0.11 60.54712670610978
0.11 60.55005564993263
0.11 60.55298459375549
0.11 60.555913537578355
0.11 60.55884248140121
0.11 60.561771425224066
0.11 60.56470036904692
0.11 60.56762931286978
0.11 60.57055825669264
0.11 60.573487200515494
0.11 60.57641614433835
0.11 60.579345088161205
0.11000000000000001 60.58227403198406
0.11000000000000001 60.58520297580693
0.11000000000000001 60.58813191962978
0.11000000000000001 60.59106086345264
0.11000000000000001 60.59398980727549
0.11000000000000001 60.59691875109835
0.11000000000000001 60.599847694921216
0.11000000000000001 60.602776638744075
0.11000000000000001 60.60570558256693
0.11000000000000001 60.60863452638978
0.11000000000000001 60.61156347021264
0.11000000000000001 60.6144924140355
0.11000000000000001 60.61742135785836
0.11000000000000001 60.62035030168121
0.11000000000000001 60.62327924550407
0.11000000000000001 60.626208189326924
0.11000000000000001 60.62913713314979
0.11000000000000001 60.63206607697265
0.11000000000000001 60.6349950207955
0.11000000000000001 60.63792396461836
0.11000000000000001 60.64085290844121
0.11000000000000001 60.64378185226408
0.11000000000000001 60.646710796086936
0.11000000000000001 60.64963973990979
0.11000000000000001 60.652568683732646
0.11000000000000001 60.6554976275555
0.11000000000000001 60.658426571378364
0.11000000000000001 60.66135551520122
0.11000000000000001 60.664284459024074
0.11000000000000001 60.66721340284693
0.11000000000000001 60.670142346669785
0.11000000000000001 60.67307129049265
0.11000000000000001 60.67600023431551
0.11000000000000001 60.67892917813836
0.11000000000000001 60.68185812196122
0.11000000000000001 60.68478706578407
0.11000000000000001 60.68771600960694
0.11000000000000001 60.690644953429796
0.11000000000000001 60.69357389725265
0.11000000000000001 60.69650284107551
0.11000000000000001 60.69943178489836
0.11000000000000001 60.702360728721224
0.11000000000000001 60.70528967254408
0.11000000000000001 60.708218616366935
0.11000000000000001 60.711147560189794
0.11000000000000001 60.714076504012645
0.11000000000000001 60.71700544783552
0.11000000000000001 60.71993439165837
0.11000000000000001 60.72286333548122
0.11000000000000001 60.72579227930408
0.11000000000000001 60.72872122312694
0.11000000000000001 60.731650166949805
0.11000000000000001 60.73457911077266
0.11000000000000001 60.737508054595516
0.11000000000000001 60.74043699841837
0.11000000000000001 60.743365942241226
0.11000000000000001 60.74629488606409
0.11000000000000001 60.749223829886944
0.11000000000000001 60.7521527737098
0.11000000000000001 60.755081717532654
0.11000000000000001 60.75801066135551
0.11000000000000001 60.76093960517838
0.11000000000000001 60.76386854900123
0.11000000000000001 60.76679749282409
0.11000000000000001 60.76972643664694
0.11000000000000001 60.7726553804698
0.11000000000000001 60.775584324292666
0.11000000000000001 60.77851326811552
0.11000000000000001 60.781442211938376
0.11000000000000001 60.78437115576123
0.11000000000000001 60.78730009958409
0.11000000000000001 60.79022904340695
0.11000000000000001 60.793157987229804
0.11000000000000001 60.79608693105266
0.11000000000000001 60.799015874875515
0.11000000000000001 60.801944818698374
0.11000000000000001 60.80487376252124
0.11000000000000001 60.80780270634409
0.11000000000000001 60.81073165016695
0.11000000000000001 60.8136605939898
0.11000000000000001 60.81658953781266
0.11000000000000001 60.81951848163553
0.11000000000000001 60.82244742545838
0.11000000000000001 60.82537636928124
0.11000000000000001 60.82830531310409
0.11000000000000001 60.83123425692695
0.11000000000000001 60.83416320074981
0.11000000000000001 60.837092144572665
0.11000000000000001 60.840021088395524
0.11000000000000001 60.84295003221838
0.11000000000000001 60.845878976041234
0.11000000000000001 60.8488079198641
0.11000000000000001 60.85173686368696
0.11000000000000001 60.85466580750981
0.11000000000000001 60.85759475133267
0.11000000000000001 60.86052369515552
0.11000000000000001 60.86345263897839
0.11000000000000001 60.866381582801246
0.11000000000000001 60.8693105266241
0.11000000000000001 60.87223947044696
0.11000000000000001 60.87516841426981
0.11000000000000001 60.878097358092674
0.11000000000000001 60.88102630191553
0.11000000000000001 60.883955245738385
0.11000000000000001 60.88688418956124
0.11000000000000001 60.889813133384095
0.11000000000000001 60.89274207720696
0.11000000000000001 60.89567102102982
0.11000000000000001 60.89859996485267
0.11000000000000001 60.90152890867553
0.11000000000000001 60.90445785249838
0.11000000000000001 60.90738679632125
0.11000000000000001 60.91031574014411
0.11000000000000001 60.91324468396696
0.11000000000000001 60.91617362778982
0.11000000000000001 60.91910257161267
0.11000000000000001 60.922031515435535
0.11000000000000001 60.92496045925839
0.11000000000000001 60.927889403081245
0.11000000000000001 60.930818346904104
0.11000000000000001 60.933747290726956
0.11000000000000001 60.93667623454982
0.11000000000000001 60.93960517837268
0.11000000000000001 60.94253412219553
0.11000000000000001 60.94546306601839
0.11000000000000001 60.94839200984124
0.11000000000000001 60.95132095366411
0.11000000000000001 60.95424989748697
0.11000000000000001 60.957178841309826
0.11000000000000001 60.96010778513268
0.11000000000000001 60.963036728955544
0.11000000000000001 60.9659656727784
0.11000000000000001 60.968894616601254
0.11000000000000001 60.97182356042411
0.11000000000000001 60.974752504246965
0.11000000000000001 60.97768144806983
0.11000000000000001 60.98061039189269
0.11000000000000001 60.98353933571554
0.11000000000000001 60.9864682795384
0.11000000000000001 60.98939722336125
0.11000000000000001 60.99232616718412
0.11000000000000001 60.995255111006976
0.11000000000000001 60.99818405482983
0.11000000000000001 61.00111299865269
0.11000000000000001 61.00404194247554
0.11000000000000001 61.006970886298404
0.11000000000000001 61.00989983012126
0.11000000000000001 61.012828773944115
0.11000000000000001 61.015757717766974
0.11000000000000001 61.018686661589825
0.11000000000000001 61.02161560541269
0.11000000000000001 61.02454454923555
0.11000000000000001 61.0274734930584
0.11000000000000001 61.03040243688126
0.11000000000000001 61.03333138070411
0.11000000000000001 61.03626032452698
0.11000000000000001 61.03918926834984
0.11000000000000001 61.04211821217269
0.11000000000000001 61.04504715599555
0.11000000000000001 61.0479760998184
0.11000000000000001 61.050905043641265
0.11000000000000001 61.053833987464124
0.11000000000000001 61.056762931286976
0.11000000000000001 61.059691875109834
0.11000000000000001 61.062620818932686
0.11000000000000001 61.06554976275555
0.11000000000000001 61.06847870657841
0.11000000000000001 61.07140765040127
0.11000000000000001 61.07433659422412
0.11000000000000001 61.07726553804697
0.11000000000000001 61.080194481869846
0.11000000000000001 61.0831234256927
0.11000000000000001 61.086052369515556
0.11000000000000001 61.08898131333841
0.11000000000000001 61.09191025716127
0.11000000000000001 61.09483920098413
0.11000000000000001 61.097768144806984
0.11000000000000001 61.10069708862984
0.11000000000000001 61.103626032452695
0.11000000000000001 61.106554976275554
0.11000000000000001 61.10948392009842
0.11000000000000001 61.11241286392127
0.11000000000000001 61.11534180774413
0.11000000000000001 61.11827075156698
0.11000000000000001 61.12119969538984
0.11000000000000001 61.12412863921271
0.11000000000000001 61.12705758303556
0.11000000000000001 61.12998652685842
0.11000000000000001 61.13291547068127
0.11000000000000001 61.13584441450413
0.11000000000000001 61.13877335832699
0.11000000000000001 61.141702302149845
0.11000000000000001 61.144631245972704
0.11000000000000001 61.147560189795556
0.11000000000000001 61.150489133618414
0.11000000000000001 61.15341807744128
0.11000000000000001 61.15634702126413
0.11000000000000001 61.15927596508699
0.11000000000000001 61.16220490890984
0.11000000000000001 61.1651338527327
0.11000000000000001 61.16806279655557
0.11000000000000001 61.17099174037842
0.11000000000000001 61.17392068420128
0.11000000000000001 61.17684962802413
0.11000000000000001 61.17977857184699
0.11000000000000001 61.182707515669854
0.11000000000000001 61.18563645949271
0.11000000000000001 61.188565403315565
0.11000000000000001 61.191494347138416
0.11000000000000001 61.194423290961275
0.11000000000000001 61.19735223478414
0.11000000000000001 61.200281178607
0.11000000000000001 61.20321012242985
0.11000000000000001 61.20613906625271
0.11000000000000001 61.20906801007556
0.11000000000000001 61.21199695389843
0.11000000000000001 61.21492589772129
0.11000000000000001 61.21785484154414
0.11000000000000001 61.220783785367
0.11000000000000001 61.22371272918985
0.11000000000000001 61.226641673012715
0.11000000000000001 61.229570616835574
0.11000000000000001 61.232499560658425
0.11000000000000001 61.235428504481284
0.11000000000000001 61.238357448304136
0.11000000000000001 61.241286392127
0.11000000000000001 61.24421533594986
0.11000000000000001 61.24714427977271
0.11000000000000001 61.25007322359557
0.11000000000000001 61.25300216741842
0.11000000000000001 61.25593111124129
0.11000000000000001 61.25886005506415
0.11000000000000001 61.261788998887
0.11000000000000001 61.26471794270986
0.11000000000000001 61.26764688653271
0.12 61.270575830355575
0.12 61.273504774178434
0.12 61.276433718001286
0.12 61.279362661824145
0.12 61.282291605646996
0.12 61.28522054946986
0.12 61.28814949329272
0.12 61.29107843711557
0.12 61.29400738093843
0.12 61.29693632476128
0.12 61.299865268584156
0.12 61.30279421240701
0.12 61.30572315622986
0.12 61.30865210005272
0.12 61.31158104387558
0.12 61.31450998769844
0.12 61.317438931521295
0.12 61.320367875344154
0.12 61.323296819167005
0.12 61.326225762989864
0.12 61.32915470681273
0.12 61.33208365063558
0.12 61.33501259445844
0.12 61.33794153828129
0.12 61.34087048210415
0.12 61.34379942592702
0.12 61.34672836974987
0.12 61.34965731357273
0.12 61.35258625739558
0.12 61.35551520121844
0.12 61.358444145041304
0.12 61.361373088864156
0.12 61.364302032687014
0.12 61.367230976509866
0.12 61.370159920332725
0.12 61.37308886415559
0.12 61.37601780797844
0.12 61.3789467518013
0.12 61.38187569562415
0.12 61.38480463944701
0.12 61.38773358326988
0.12 61.39066252709273
0.12 61.39359147091559
0.12 61.39652041473844
0.12 61.3994493585613
0.12 61.402378302384164
0.12 61.405307246207016
0.12 61.408236190029875
0.12 61.41116513385273
0.12 61.414094077675585
0.12 61.41702302149845
0.12 61.4199519653213
0.12 61.42288090914416
0.12 61.42580985296702
0.12 61.42873879678987
0.12 61.43166774061274
0.12 61.4345966844356
0.12 61.43752562825845
0.12 61.44045457208131
0.12 61.44338351590416
0.12 61.446312459727025
0.12 61.449241403549884
0.12 61.452170347372736
0.12 61.455099291195594
0.12 61.458028235018446
0.12 61.46095717884131
0.12 61.46388612266417
0.12 61.46681506648702
0.12 61.46974401030988
0.12 61.47267295413273
0.12 61.4756018979556
0.12 61.47853084177846
0.12 61.48145978560131
0.12 61.48438872942417
0.12 61.48731767324702
0.12 61.490246617069886
0.12 61.493175560892745
0.12 61.496104504715596
0.12 61.499033448538455
0.12 61.50196239236131
0.12 61.50489133618417
0.12 61.50782028000703
0.12 61.51074922382988
0.12 61.51367816765274
0.12 61.516607111475594
0.12 61.51953605529846
0.12 61.52246499912132
0.12 61.52539394294417
0.12 61.52832288676703
0.12 61.531251830589895
0.12 61.53418077441275
0.12 61.537109718235605
0.12 61.540038662058464
0.12 61.542967605881316
0.12 61.54589654970418
0.12 61.54882549352704
0.12 61.55175443734989
0.12 61.55468338117275
0.12 61.5576123249956
0.12 61.56054126881847
0.12 61.56347021264133
0.12 61.56639915646418
0.12 61.56932810028704
0.12 61.57225704410989
0.12 61.575185987932755
0.12 61.578114931755614
0.12 61.581043875578466
0.12 61.583972819401325
0.12 61.586901763224176
0.12 61.58983070704704
0.12 61.5927596508699
0.12 61.59568859469275
0.12 61.59861753851561
0.12 61.60154648233846
0.12 61.60447542616133
0.12 61.60740436998419
0.12 61.61033331380704
0.12 61.6132622576299
0.12 61.61619120145275
0.12 61.619120145275616
0.12 61.622049089098475
0.12 61.62497803292133
0.12 61.627906976744185
0.12 61.63083592056704
0.12 61.6337648643899
0.12 61.63669380821276
0.12 61.63962275203561
0.12 61.64255169585847
0.12 61.645480639681324
0.12 61.64840958350419
0.12 61.65133852732705
0.12 61.65426747114991
0.12 61.65719641497276
0.12 61.66012535879561
0.12 61.663054302618484
0.12 61.665983246441336
0.12 61.668912190264194
0.12 61.671841134087046
0.12 61.674770077909905
0.12 61.67769902173277
0.12 61.68062796555562
0.12 61.68355690937848
0.12 61.68648585320133
0.12 61.68941479702419
0.12 61.69234374084706
0.12 61.69527268466991
0.12 61.69820162849277
0.12 61.70113057231562
0.12 61.70405951613848
0.12 61.706988459961345
0.12 61.709917403784196
0.12 61.712846347607055
0.12 61.71577529142991
0.12 61.718704235252765
0.12 61.72163317907563
0.12 61.72456212289848
0.12 61.72749106672134
0.12 61.730420010544194
0.12 61.73334895436705
0.12 61.73627789818992
0.12 61.73920684201277
0.12 61.74213578583563
0.12 61.74506472965848
0.12 61.74799367348134
0.12 61.750922617304205
0.12 61.75385156112706
0.12 61.756780504949916
0.12 61.75970944877277
0.12 61.762638392595626
0.12 61.76556733641849
0.12 61.76849628024135
0.12 61.7714252240642
0.12 61.774354167887054
0.12 61.77728311170991
0.12 61.78021205553278
0.12 61.78314099935564
0.12 61.78606994317849
0.12 61.78899888700135
0.12 61.7919278308242
0.12 61.794856774647066
0.12 61.797785718469925
0.12 61.800714662292776
0.12 61.803643606115635
0.12 61.80657254993849
0.12 61.80950149376135
0.12 61.81243043758421
0.12 61.81535938140706
0.12 61.81828832522992
0.12 61.821217269052774
0.12 61.82414621287564
0.12 61.8270751566985
0.12 61.83000410052135
0.12 61.83293304434421
0.12 61.83586198816706
0.12 61.83879093198993
0.12 61.841719875812785
0.12 61.84464881963564
0.12 61.847577763458496
0.12 61.85050670728135
0.12 61.85343565110421
0.12 61.85636459492707
0.12 61.859293538749924
0.12 61.86222248257278
0.12 61.865151426395634
0.12 61.8680803702185
0.12 61.87100931404136
0.12 61.87393825786421
0.12 61.87686720168707
0.12 61.87979614550992
0.12 61.882725089332794
0.12 61.885654033155646
0.12 61.8885829769785
0.12 61.891511920801356
0.12 61.894440864624215
0.12 61.89736980844708
0.12 61.90029875226993
0.12 61.90322769609279
0.12 61.90615663991564
0.12 61.9090855837385
0.12 61.91201452756137
0.12 61.91494347138422
0.12 61.91787241520708
0.12 61.92080135902993
0.12 61.92373030285279
0.12 61.926659246675655
0.12 61.92958819049851
0.12 61.932517134321365
0.12 61.93544607814422
0.12 61.938375021967076
0.12 61.94130396578994
0.12 61.94423290961279
0.12 61.94716185343565
0.12 61.950090797258504
0.12 61.95301974108136
0.12 61.95594868490423
0.12 61.95887762872708
0.12 61.96180657254994
0.12 61.96473551637279
0.12 61.96766446019565
0.12 61.970593404018516
0.12 61.97352234784137
0.12 61.976451291664226
0.12 61.97938023548708
0.12 61.98230917930994
0.12 61.9852381231328
0.12 61.988167066955654
0.12 61.99109601077851
0.12 61.994024954601365
0.12 61.99695389842422
0.12 61.99988284224709
0.12 62.00281178606994
0.12 62.0057407298928
0.12 62.00866967371566
0.12 62.01159861753851
0.12 62.014527561361376
0.12 62.017456505184235
0.12 62.02038544900709
0.12 62.023314392829946
0.12 62.0262433366528
0.12 62.02917228047566
0.12 62.03210122429852
0.12 62.035030168121374
0.12 62.03795911194423
0.12 62.040888055767084
0.12 62.04381699958995
0.12 62.04674594341281
0.12 62.04967488723566
0.12 62.05260383105852
0.12 62.05553277488137
0.12 62.05846171870424
0.12 62.061390662527096
0.12 62.06431960634995
0.12 62.067248550172806
0.12 62.07017749399566
0.12 62.073106437818524
0.12 62.07603538164138
0.12 62.078964325464234
0.12 62.08189326928709
0.12 62.08482221310996
0.12 62.08775115693281
0.12 62.09068010075567
0.12 62.09360904457852
0.12 62.09653798840138
0.12 62.099466932224246
0.12 62.1023958760471
0.12 62.105324819869956
0.12 62.10825376369281
0.12 62.11118270751567
0.12 62.11411165133853
0.12 62.117040595161384
0.12 62.11996953898424
0.12 62.1228984828071
0.12 62.125827426629954
0.12 62.12875637045282
0.12 62.13168531427568
0.12 62.13461425809853
0.12 62.13754320192139
0.12 62.14047214574424
0.12 62.14340108956711
0.12 62.146330033389965
0.12 62.14925897721282
0.12 62.152187921035676
0.12 62.15511686485853
0.12 62.15804580868139
0.12 62.16097475250425
0.12 62.163903696327104
0.12 62.16683264014996
0.12 62.169761583972814
0.12 62.17269052779568
0.12 62.17561947161854
0.12 62.17854841544139
0.12 62.18147735926425
0.12 62.1844063030871
0.12 62.18733524690997
0.12 62.190264190732826
0.12 62.19319313455568
0.12 62.19612207837854
0.12 62.19905102220139
0.12 62.201979966024254
0.12 62.20490890984711
0.12 62.207837853669965
0.12 62.21076679749282
0.12 62.213695741315675
0.12 62.21662468513854
0.12 62.2195536289614
0.12 62.22248257278425
0.12 62.22541151660711
0.12 62.22834046042996
0.12 62.23126940425283
0.12 62.23419834807569
0.12 62.237127291898545
0.12 62.2400562357214
0.12 62.24298517954425
0.12 62.24591412336712
0.12 62.24884306718997
0.12 62.25177201101283
0.12 62.254700954835684
0.12 62.25762989865854
0.12 62.26055884248141
0.12 62.26348778630426
0.12 62.26641673012712
0.12 62.26934567394997
0.12 62.27227461777283
0.12 62.275203561595696
0.12 62.27813250541855
0.12 62.281061449241406
0.12 62.28399039306426
0.12 62.28691933688712
0.12 62.28984828070998
0.12 62.292777224532834
0.12 62.29570616835569
0.12 62.298635112178545
0.12 62.3015640560014
0.12 62.30449299982427
0.12 62.30742194364712
0.12 62.31035088746998
0.12 62.31327983129283
0.12 62.31620877511569
0.12 62.319137718938556
0.12 62.32206666276141
0.12 62.32499560658427
0.12 62.32792455040712
0.12 62.33085349422998
0.12 62.33378243805284
0.12 62.336711381875695
0.12 62.339640325698554
0.12 62.342569269521405
0.12 62.345498213344264
0.12 62.34842715716713
0.12 62.35135610098999
0.12 62.35428504481284
0.12 62.35721398863569
0.12 62.36014293245855
0.12 62.36307187628142
0.12 62.366000820104276
0.12 62.36892976392713
0.12 62.371858707749986
0.12 62.37478765157284
0.12 62.377716595395704
0.12 62.38064553921856
0.12 62.383574483041414
0.12 62.38650342686427
0.12 62.389432370687125
0.12 62.39236131450999
0.12 62.39529025833285
0.12 62.3982192021557
0.12 62.40114814597856
0.12 62.40407708980141
0.12 62.40700603362428
0.12 62.409934977447136
0.12 62.41286392126999
0.12 62.41579286509285
0.12 62.4187218089157
0.12 62.421650752738564
0.12 62.42457969656142
0.12 62.427508640384275
0.12 62.430437584207134
0.12 62.433366528029985
0.12 62.43629547185285
0.12 62.43922441567571
0.12 62.44215335949856
0.12 62.44508230332142
0.12 62.44801124714427
0.12 62.45094019096714
0.12 62.45386913479
0.12 62.45679807861285
0.12 62.45972702243571
0.12 62.46265596625856
0.12 62.46558491008143
0.12 62.468513853904284
0.12 62.471442797727136
0.12 62.474371741549994
0.12 62.47730068537285
0.12 62.48022962919572
0.12 62.48315857301857
0.12 62.48608751684143
0.12 62.48901646066428
0.12 62.49194540448714
0.12 62.494874348310006
0.12 62.49780329213286
0.12 62.50073223595572
0.12 62.50366117977857
0.12 62.50659012360143
0.12 62.50951906742429
0.12 62.512448011247145
0.12 62.51537695507
0.12 62.518305898892855
0.12 62.521234842715714
0.12 62.52416378653858
0.12 62.52709273036143
0.12 62.53002167418429
0.12 62.53295061800714
0.12 62.53587956183
0.12 62.53880850565287
0.12 62.54173744947572
0.12 62.54466639329858
0.12 62.54759533712143
0.12 62.55052428094429
0.12 62.55345322476715
0.12 62.556382168590005
0.12 62.559311112412864
0.12 62.562240056235716
0.12 62.565169000058575
0.12 62.56809794388144
0.12 62.57102688770429
0.12 62.57395583152715
0.12 62.57688477535
0.12 62.57981371917286
0.12 62.58274266299573
0.12 62.58567160681858
0.12 62.58860055064144
0.12 62.5915294944643
0.12 62.59445843828715
0.12 62.597387382110014
0.12 62.60031632593287
0.12 62.603245269755725
0.12 62.60617421357858
0.12 62.609103157401435
0.12 62.6120321012243
0.12 62.61496104504716
0.12 62.61788998887001
0.12 62.62081893269287
0.12 62.62374787651572
0.12 62.62667682033859
0.12 62.62960576416145
0.12 62.6325347079843
0.12 62.63546365180716
0.12 62.63839259563001
0.12 62.641321539452875
0.12 62.644250483275734
0.12 62.647179427098585
0.12 62.650108370921444
0.12 62.65303731474431
0.12 62.65596625856716
0.12 62.65889520239002
0.12 62.66182414621287
0.12 62.66475309003573
0.12 62.6676820338586
0.12 62.67061097768145
0.12 62.67353992150431
0.12 62.67646886532716
0.12 62.67939780915002
0.12 62.682326752972884
0.12 62.685255696795736
0.12 62.688184640618594
0.12 62.691113584441446
0.12 62.694042528264305
0.12 62.69697147208717
0.12 62.69990041591002
0.12 62.70282935973288
0.12 62.70575830355574
0.12 62.70868724737859
0.12 62.71161619120146
0.12 62.714545135024316
0.12 62.71747407884717
0.12 62.72040302267003
0.12 62.72333196649288
0.12 62.726260910315744
0.12 62.7291898541386
0.12 62.732118797961455
0.12 62.735047741784314
0.12 62.737976685607165
0.12 62.74090562943003
0.12 62.74383457325289
0.12 62.74676351707574
0.12 62.7496924608986
0.12 62.75262140472145
0.12 62.75555034854432
0.12 62.75847929236718
0.12 62.76140823619003
0.12 62.76433718001289
0.12 62.76726612383574
0.12 62.770195067658605
0.12 62.773124011481464
0.12 62.776052955304316
0.12 62.778981899127174
0.12 62.781910842950026
0.12 62.78483978677289
0.12 62.78776873059575
0.12 62.7906976744186
0.12 62.79362661824146
0.12 62.79655556206431
0.12 62.79948450588718
0.12 62.80241344971004
0.12 62.80534239353289
0.12 62.80827133735575
0.12 62.8112002811786
0.12 62.814129225001466
0.12 62.817058168824325
0.12 62.81998711264718
0.12 62.822916056470035
0.12 62.82584500029289
0.12 62.82877394411576
0.12 62.83170288793861
0.12 62.83463183176147
0.12 62.83756077558432
0.12 62.84048971940718
0.12 62.84341866323005
0.12 62.8463476070529
0.12 62.84927655087576
0.12 62.85220549469861
0.12 62.85513443852147
0.12 62.85806338234433
0.12 62.860992326167185
0.12 62.863921269990044
0.12 62.866850213812896
0.12 62.869779157635755
0.12 62.87270810145862
0.12 62.87563704528147
0.12 62.87856598910433
0.12 62.88149493292718
0.12 62.88442387675004
0.12 62.88735282057291
0.12 62.89028176439576
0.12 62.89321070821862
0.12 62.89613965204147
0.12 62.89906859586433
0.12 62.901997539687194
0.12 62.904926483510046
0.12 62.907855427332905
0.12 62.910784371155756
0.12 62.913713314978615
0.12 62.91664225880148
0.12 62.91957120262433
0.12 62.92250014644719
0.12 62.92542909027004
0.12 62.9283580340929
0.12 62.93128697791577
0.12 62.93421592173863
0.12 62.93714486556148
0.12 62.94007380938433
0.12 62.94300275320719
0.12 62.945931697030055
0.12 62.948860640852914
0.12 62.951789584675765
0.12 62.954718528498624
0.12 62.957647472321476
0.12 62.96057641614434
0.12 62.9635053599672
0.12 62.96643430379005
0.12 62.96936324761291
0.12 62.97229219143576
0.12 62.97522113525863
0.12 62.97815007908149
0.12 62.98107902290434
0.12 62.9840079667272
0.12 62.98693691055005
0.12 62.989865854372916
0.12 62.992794798195774
0.12 62.995723742018626
0.12 62.998652685841485
0.12 63.00158162966434
0.12 63.0045105734872
0.12 63.00743951731006
0.12 63.01036846113291
0.12 63.01329740495577
0.12 63.01622634877862
0.12 63.01915529260149
0.12 63.02208423642435
0.12 63.0250131802472
0.12 63.02794212407006
0.12 63.03087106789291
0.12 63.033800011715776
0.12 63.036728955538635
0.12 63.03965789936149
0.12 63.042586843184345
0.12 63.0455157870072
0.12 63.04844473083007
0.12 63.05137367465292
0.12 63.054302618475774
0.12 63.05723156229863
0.12 63.06016050612149
0.12 63.06308944994436
0.12 63.06601839376721
0.12 63.06894733759007
0.12 63.07187628141292
0.12 63.07480522523578
0.12 63.077734169058644
0.12 63.080663112881496
0.12 63.083592056704354
0.12 63.086521000527206
0.12 63.089449944350065
0.12 63.09237888817293
0.12 63.09530783199578
0.12 63.09823677581864
0.12 63.10116571964149
0.12 63.10409466346435
0.12 63.10702360728722
0.12 63.10995255111007
0.12 63.11288149493293
0.12 63.11581043875578
0.12 63.11873938257864
0.12 63.121668326401505
0.12 63.124597270224356
0.12 63.127526214047215
0.12 63.13045515787007
0.12 63.133384101692926
0.12 63.13631304551579
0.12 63.13924198933864
0.12 63.1421709331615
0.12 63.145099876984354
0.12 63.14802882080721
0.12 63.15095776463008
0.12 63.15388670845293
0.12 63.15681565227579
0.12 63.15974459609864
0.12 63.1626735399215
0.12 63.165602483744365
0.12 63.16853142756722
0.12 63.171460371390076
0.12 63.174389315212935
0.12 63.177318259035786
0.12 63.18024720285865
0.12 63.18317614668151
0.12 63.18610509050436
0.12 63.18903403432722
0.12 63.19196297815007
0.12 63.19489192197294
0.12 63.1978208657958
0.12 63.20074980961865
0.12 63.20367875344151
0.12 63.206607697264374
0.12 63.209536641087226
0.12 63.212465584910085
0.12 63.215394528732936
0.12 63.218323472555795
0.12 63.22125241637866
0.12 63.22418136020151
0.12 63.22711030402437
0.12 63.23003924784722
0.12 63.23296819167008
0.12 63.23589713549295
0.12 63.2388260793158
0.12 63.24175502313866
0.12 63.24468396696151
0.12 63.24761291078437
0.12 63.250541854607235
0.12 63.25347079843009
0.12 63.256399742252945
0.12 63.2593286860758
0.12 63.262257629898656
0.12 63.26518657372152
0.12 63.26811551754437
0.12 63.27104446136723
0.12 63.273973405190084
0.12 63.27690234901294
0.12 63.27983129283581
0.12 63.28276023665866
0.12 63.28568918048152
0.12 63.28861812430438
0.12 63.29154706812723
0.12 63.294476011950096
0.12 63.297404955772954
0.12 63.300333899595806
0.12 63.303262843418665
0.12 63.30619178724152
0.12 63.30912073106438
0.12 63.31204967488724
0.12 63.31497861871009
0.12 63.31790756253295
0.12 63.3208365063558
0.12 63.32376545017867
0.12 63.32669439400153
0.12 63.32962333782438
0.12 63.33255228164724
0.12 63.33548122547009
0.12 63.338410169292956
0.12 63.341339113115815
0.12 63.34426805693867
0.12 63.347197000761525
0.12 63.35012594458438
0.12 63.35305488840724
0.12 63.3559838322301
0.12 63.358912776052954
0.12 63.36184171987581
0.12 63.364770663698664
0.12 63.36769960752153
0.12 63.37062855134439
0.12 63.37355749516724
0.12 63.3764864389901
0.12 63.37941538281295
0.12 63.38234432663582
0.12 63.385273270458676
0.12 63.38820221428153
0.12 63.391131158104386
0.12 63.39406010192724
0.12 63.396989045750104
0.12 63.39991798957296
0.12 63.40284693339582
0.12 63.40577587721867
0.12 63.408704821041525
0.12 63.4116337648644
0.12 63.41456270868725
0.12 63.41749165251011
0.12 63.42042059633296
0.12 63.42334954015582
0.12 63.426278483978685
0.12 63.429207427801536
0.12 63.432136371624395
0.12 63.43506531544725
0.12 63.437994259270106
0.12 63.44092320309297
0.12 63.44385214691582
0.12 63.44678109073868
0.12 63.449710034561534
0.12 63.45263897838439
0.12 63.45556792220726
0.12 63.45849686603011
0.12 63.46142580985297
0.12 63.46435475367582
0.12 63.46728369749868
0.12 63.470212641321545
0.12 63.4731415851444
0.12 63.476070528967256
0.12 63.47899947279011
0.12 63.481928416612966
0.12 63.48485736043583
0.12 63.487786304258684
0.12 63.49071524808154
0.12 63.493644191904394
0.12 63.49657313572725
0.12 63.49950207955012
0.12 63.50243102337297
0.12 63.50535996719583
0.12 63.50828891101868
0.12 63.51121785484154
0.12 63.514146798664406
0.12 63.517075742487265
0.12 63.520004686310116
0.12 63.52293363013297
0.12 63.52586257395583
0.12 63.52879151777869
0.12 63.53172046160155
0.12 63.5346494054244
0.12 63.53757834924726
0.12 63.540507293070114
0.12 63.54343623689298
0.12 63.54636518071584
0.12 63.54929412453869
0.12 63.55222306836155
0.12 63.5551520121844
0.12 63.55808095600727
0.12 63.561009899830125
0.12 63.56393884365298
0.12 63.566867787475836
0.12 63.56979673129869
0.12 63.57272567512155
0.12 63.57565461894441
0.12 63.578583562767264
0.12 63.58151250659012
0.12 63.584441450412974
0.12 63.58737039423584
0.12 63.5902993380587
0.12 63.59322828188155
0.12 63.59615722570441
0.12 63.59908616952726
0.12 63.60201511335013
0.12 63.604944057172986
0.12 63.60787300099584
0.12 63.6108019448187
0.12 63.61373088864155
0.12 63.616659832464414
0.12 63.61958877628727
0.12 63.622517720110125
0.12 63.62544666393298
0.12 63.628375607755835
0.12 63.63130455157871
0.12 63.63423349540156
0.12 63.63716243922441
0.12 63.64009138304727
0.12 63.64302032687013
0.12 63.645949270692995
0.12 63.64887821451585
0.12 63.651807158338706
0.12 63.65473610216156
0.12 63.657665045984416
0.12 63.66059398980728
0.12 63.663522933630134
0.12 63.66645187745299
0.12 63.669380821275844
0.12 63.6723097650987
0.12 63.67523870892157
0.12 63.67816765274442
0.12 63.68109659656728
0.12 63.68402554039013
0.12 63.68695448421299
0.12 63.689883428035856
0.12 63.69281237185871
0.12 63.695741315681566
0.12 63.69867025950442
0.12 63.70159920332728
0.12 63.70452814715014
0.12 63.707457090972994
0.12 63.71038603479585
0.12 63.713314978618705
0.12 63.71624392244156
0.12 63.71917286626443
0.12 63.72210181008728
0.12 63.72503075391014
0.12 63.72795969773299
0.12 63.73088864155585
0.12 63.733817585378716
0.12 63.73674652920157
0.12 63.73967547302443
0.12 63.74260441684728
0.12 63.74553336067014
0.12 63.748462304493
0.12 63.751391248315855
0.12 63.754320192138714
0.12 63.75724913596157
0.12 63.760178079784424
0.12 63.76310702360729
0.12 63.76603596743015
0.12 63.768964911253
0.12 63.77189385507586
0.12 63.774822798898725
0.12 63.77775174272158
0.12 63.780680686544436
0.12 63.78360963036729
0.12 63.786538574190146
0.12 63.78946751801301
0.12 63.792396461835864
0.12 63.79532540565872
0.12 63.798254349481574
0.12 63.80118329330443
0.12 63.8041122371273
0.12 63.80704118095015
0.12 63.80997012477301
0.12 63.81289906859586
0.12 63.81582801241872
0.12 63.818756956241586
0.12 63.82168590006444
0.12 63.824614843887296
0.12 63.82754378771015
0.12 63.83047273153301
0.12 63.83340167535587
0.12 63.836330619178725
0.12 63.83925956300158
0.12 63.842188506824435
0.12 63.845117450647294
0.12 63.84804639447016
0.12 63.85097533829301
0.12 63.85390428211587
0.12 63.85683322593872
0.12 63.85976216976158
0.12 63.86269111358445
0.12 63.8656200574073
0.12 63.86854900123016
0.12 63.871477945053016
0.12 63.87440688887587
0.12 63.87733583269873
0.12 63.88026477652159
0.12 63.883193720344444
0.12 63.8861226641673
0.12 63.889051607990154
0.12 63.89198055181302
0.12 63.89490949563588
0.12 63.89783843945873
0.12 63.90076738328159
0.12 63.90369632710444
0.12 63.90662527092731
0.12 63.909554214750166
0.12 63.91248315857302
0.12 63.91541210239588
0.12 63.91834104621873
0.12 63.921269990041594
0.12 63.92419893386445
0.12 63.927127877687305
0.12 63.93005682151016
0.12 63.932985765333015
0.12 63.93591470915588
0.12 63.93884365297874
0.12 63.94177259680159
0.12 63.94470154062445
0.12 63.9476304844473
0.12 63.95055942827017
0.12 63.95348837209303
0.12 63.95641731591588
0.12 63.95934625973874
0.12 63.96227520356159
0.12 63.965204147384455
0.12 63.968133091207314
0.12 63.971062035030165
0.12 63.973990978853024
0.12 63.976919922675876
0.12 63.97984886649874
0.12 63.9827778103216
0.12 63.98570675414446
0.12 63.98863569796731
0.12 63.99156464179016
0.12 63.994493585613036
0.12 63.99742252943589
0.12 64.00035147325875
0.12 64.0032804170816
0.12 64.00620936090445
0.12 64.00913830472732
0.12 64.01206724855018
0.12 64.01499619237303
0.12 64.01792513619588
0.12 64.02085408001874
0.12 64.0237830238416
0.12 64.02671196766447
0.12 64.02964091148732
0.12 64.03256985531017
0.12 64.03549879913302
0.12 64.03842774295589
0.12 64.04135668677876
0.12 64.0442856306016
0.12 64.04721457442446
0.12 64.05014351824731
0.12 64.05307246207018
0.12 64.05600140589304
0.12 64.0589303497159
0.12 64.06185929353875
0.12 64.0647882373616
0.12 64.06771718118446
0.12 64.07064612500733
0.12 64.07357506883018
0.12 64.07650401265303
0.12 64.07943295647588
0.12 64.08236190029875
0.12 64.08529084412162
0.12 64.08821978794447
0.12 64.09114873176732
0.12 64.09407767559017
0.12 64.09700661941304
0.12 64.0999355632359
0.12 64.10286450705875
0.12 64.1057934508816
0.12 64.10872239470447
0.12 64.11165133852734
0.12 64.11458028235019
0.12 64.11750922617304
0.12 64.1204381699959
0.12 64.12336711381876
0.12 64.12629605764162
0.12 64.12922500146448
0.12 64.13215394528733
0.12 64.13508288911018
0.12 64.13801183293305
0.12 64.14094077675591
0.12 64.14386972057876
0.12 64.14679866440162
0.12 64.14972760822447
0.12 64.15265655204733
0.12 64.1555854958702
0.12 64.15851443969305
0.12 64.1614433835159
0.12 64.16437232733875
0.12 64.16730127116162
0.12 64.17023021498449
0.12 64.17315915880734
0.12 64.17608810263019
0.12 64.17901704645304
0.12 64.1819459902759
0.12 64.18487493409877
0.12 64.18780387792162
0.12 64.19073282174448
0.12 64.19366176556733
0.12 64.1965907093902
0.12 64.19951965321306
0.12 64.20244859703591
0.12 64.20537754085876
0.12 64.20830648468161
0.12 64.21123542850448
0.12 64.21416437232735
0.12 64.2170933161502
0.12 64.22002225997305
0.12 64.2229512037959
0.12 64.22588014761877
0.12 64.22880909144163
0.12 64.23173803526448
0.12 64.23466697908734
0.12 64.2375959229102
0.12 64.24052486673305
0.12 64.24345381055592
0.12 64.24638275437877
0.12 64.24931169820162
0.12 64.25224064202449
0.12 64.25516958584734
0.12 64.2580985296702
0.12 64.26102747349306
0.12 64.26395641731591
0.12 64.26688536113878
0.12 64.26981430496163
0.12 64.2727432487845
0.12 64.27567219260735
0.12 64.2786011364302
0.12 64.28153008025306
0.12 64.28445902407591
0.12 64.28738796789878
0.12 64.29031691172163
0.12 64.29324585554448
0.12 64.29617479936735
0.12 64.2991037431902
0.12 64.30203268701307
0.12 64.30496163083592
0.12 64.30789057465877
0.12 64.31081951848164
0.12 64.31374846230449
0.12 64.31667740612735
0.12 64.3196063499502
0.12 64.32253529377306
0.12 64.32546423759592
0.12 64.32839318141879
0.12 64.33132212524164
0.12 64.33425106906449
0.12 64.33718001288736
0.12 64.34010895671021
0.12 64.34303790053308
0.12 64.34596684435593
0.12 64.34889578817878
0.12 64.35182473200165
0.12 64.3547536758245
0.12 64.35768261964736
0.12 64.36061156347021
0.12 64.36354050729307
0.12 64.36646945111593
0.12 64.36939839493878
0.12 64.37232733876165
0.12 64.3752562825845
0.12 64.37818522640735
0.12 64.38111417023022
0.12 64.38404311405307
0.12 64.38697205787594
0.12 64.38990100169879
0.12 64.39282994552164
0.12 64.3957588893445
0.12 64.39868783316736
0.12 64.40161677699022
0.12 64.40454572081308
0.12 64.40747466463593
0.12 64.4104036084588
0.12 64.41333255228164
0.12 64.41626149610451
0.12 64.41919043992736
0.12 64.42211938375021
0.12 64.42504832757308
0.12 64.42797727139593
0.12 64.4309062152188
0.12 64.43383515904165
0.12 64.4367641028645
0.12 64.43969304668737
0.12 64.44262199051022
0.12 64.44555093433308
0.12 64.44847987815594
0.12 64.45140882197879
0.12 64.45433776580165
0.12 64.4572667096245
0.12 64.46019565344737
0.12 64.46312459727022
0.12 64.46605354109309
0.12 64.46898248491594
0.12 64.47191142873879
0.12 64.47484037256166
0.12 64.47776931638451
0.12 64.48069826020738
0.12 64.48362720403023
0.12 64.48655614785308
0.12 64.48948509167595
0.12 64.4924140354988
0.12 64.49534297932166
0.12 64.49827192314451
0.12 64.50120086696737
0.12 64.50412981079023
0.12 64.50705875461308
0.12 64.50998769843595
0.12 64.5129166422588
0.12 64.51584558608165
0.12 64.51877452990452
0.12 64.52170347372737
0.12 64.52463241755024
0.12 64.52756136137309
0.12 64.53049030519594
0.12 64.5334192490188
0.12 64.53634819284166
0.12 64.53927713666452
0.12 64.54220608048738
0.12 64.54513502431023
0.12 64.54806396813309
0.12 64.55099291195594
0.12 64.55392185577881
0.12 64.55685079960166
0.12 64.55977974342451
0.12 64.56270868724738
0.12 64.56563763107025
0.12 64.5685665748931
0.12 64.57149551871595
0.12 64.5744244625388
0.12 64.57735340636167
0.12 64.58028235018453
0.12 64.58321129400738
0.12 64.58614023783024
0.12 64.58906918165309
0.12 64.59199812547595
0.12 64.59492706929882
0.12 64.59785601312167
0.12 64.60078495694452
0.12 64.60371390076737
0.12 64.60664284459024
0.12 64.6095717884131
0.12 64.61250073223596
0.12 64.61542967605881
0.12 64.61835861988166
0.12 64.62128756370453
0.12 64.6242165075274
0.12 64.62714545135024
0.12 64.6300743951731
0.12 64.63300333899595
0.12 64.63593228281881
0.12 64.63886122664168
0.12 64.64179017046453
0.12 64.64471911428738
0.12 64.64764805811024
0.12 64.6505770019331
0.12 64.65350594575597
0.12 64.65643488957882
0.12 64.65936383340167
0.12 64.66229277722452
0.12 64.66522172104739
0.12 64.66815066487025
0.12 64.6710796086931
0.12 64.67400855251596
0.12 64.67693749633881
0.12 64.67986644016167
0.12 64.68279538398454
0.12 64.68572432780739
0.12 64.68865327163024
0.12 64.69158221545311
0.12 64.69451115927598
0.12 64.69744010309883
0.12 64.70036904692168
0.12 64.70329799074453
0.12 64.7062269345674
0.12 64.70915587839026
0.12 64.71208482221311
0.12 64.71501376603597
0.12 64.71794270985882
0.12 64.72087165368168
0.12 64.72380059750455
0.12 64.7267295413274
0.12 64.72965848515025
0.12 64.7325874289731
0.12 64.73551637279597
0.12 64.73844531661884
0.12 64.74137426044169
0.12 64.74430320426454
0.12 64.74723214808739
0.12 64.75016109191026
0.12 64.75309003573312
0.12 64.75601897955598
0.12 64.75894792337883
0.12 64.76187686720168
0.12 64.76480581102454
0.12 64.76773475484741
0.12 64.77066369867026
0.12 64.77359264249311
0.12 64.77652158631597
0.12 64.77945053013883
0.12 64.7823794739617
0.12 64.78530841778455
0.12 64.7882373616074
0.12 64.79116630543025
0.12 64.79409524925312
0.12 64.79702419307598
0.12 64.79995313689884
0.12 64.80288208072169
0.12 64.80581102454454
0.12 64.8087399683674
0.12 64.81166891219027
0.12 64.81459785601312
0.12 64.81752679983597
0.12 64.82045574365884
0.12 64.82338468748169
0.12 64.82631363130456
0.12 64.82924257512741
0.12 64.83217151895026
0.12 64.83510046277313
0.12 64.83802940659598
0.12 64.84095835041884
0.12 64.8438872942417
0.12 64.84681623806455
0.12 64.84974518188741
0.12 64.85267412571027
0.12 64.85560306953313
0.12 64.85853201335598
0.12 64.86146095717883
0.12 64.8643899010017
0.12 64.86731884482455
0.12 64.87024778864742
0.12 64.87317673247027
0.12 64.87610567629312
0.12 64.87903462011599
0.12 64.88196356393884
0.12 64.8848925077617
0.12 64.88782145158456
0.12 64.89075039540741
0.12 64.89367933923027
0.12 64.89660828305314
0.12 64.89953722687599
0.12 64.90246617069884
0.12 64.9053951145217
0.12 64.90832405834456
0.12 64.91125300216743
0.12 64.91418194599028
0.12 64.91711088981313
0.12 64.920039833636
0.12 64.92296877745885
0.12 64.92589772128171
0.12 64.92882666510457
0.12 64.93175560892742
0.12 64.93468455275028
0.12 64.93761349657314
0.12 64.940542440396
0.12 64.94347138421885
0.12 64.9464003280417
0.12 64.94932927186457
0.12 64.95225821568742
0.12 64.95518715951029
0.12 64.95811610333314
0.12 64.96104504715599
0.12 64.96397399097886
0.12 64.96690293480171
0.12 64.96983187862457
0.12 64.97276082244743
0.12 64.97568976627028
0.12 64.97861871009314
0.12 64.981547653916
0.12 64.98447659773886
0.12 64.98740554156171
0.12 64.99033448538457
0.12 64.99326342920743
0.12 64.99619237303028
0.12 64.99912131685315
0.12 65.002050260676
0.12 65.00497920449885
0.12 65.00790814832172
0.12 65.01083709214457
0.12 65.01376603596744
0.12 65.01669497979029
0.12 65.01962392361314
0.12 65.022552867436
0.12 65.02548181125886
0.12 65.02841075508172
0.12 65.03133969890457
0.12 65.03426864272743
0.12 65.03719758655029
0.12 65.04012653037314
0.12 65.04305547419601
0.12 65.04598441801886
0.12 65.04891336184173
0.12 65.05184230566458
0.12 65.05477124948743
0.12 65.0577001933103
0.12 65.06062913713315
0.12 65.06355808095601
0.12 65.06648702477887
0.12 65.06941596860172
0.12 65.07234491242458
0.12 65.07527385624743
0.12 65.0782028000703
0.12 65.08113174389315
0.12 65.084060687716
0.12 65.08698963153887
0.12 65.08991857536172
0.12 65.09284751918459
0.12 65.09577646300744
0.12 65.09870540683029
0.12 65.10163435065316
0.12 65.10456329447601
0.12 65.10749223829887
0.12 65.11042118212173
0.12 65.11335012594458
0.12 65.11627906976744
0.12 65.1192080135903
0.12 65.12213695741316
0.12 65.12506590123601
0.12 65.12799484505886
0.12 65.13092378888173
0.12 65.13385273270458
0.12 65.13678167652745
0.12 65.1397106203503
0.12 65.14263956417315
0.12000000000000001 65.14556850799602
0.12000000000000001 65.14849745181888
0.12000000000000001 65.15142639564174
0.12000000000000001 65.15435533946459
0.12000000000000001 65.15728428328744
0.12000000000000001 65.1602132271103
0.12000000000000001 65.16314217093317
0.12000000000000001 65.16607111475602
0.12000000000000001 65.16900005857887
0.12000000000000001 65.17192900240173
0.12000000000000001 65.17485794622459
0.12000000000000001 65.17778689004746
0.12000000000000001 65.18071583387031
0.12000000000000001 65.18364477769316
0.12000000000000001 65.18657372151601
0.12000000000000001 65.18950266533888
0.12000000000000001 65.19243160916174
0.12000000000000001 65.1953605529846
0.12000000000000001 65.19828949680745
0.12000000000000001 65.2012184406303
0.12000000000000001 65.20414738445317
0.12000000000000001 65.20707632827603
0.12000000000000001 65.21000527209888
0.12000000000000001 65.21293421592173
0.12000000000000001 65.21586315974459
0.12000000000000001 65.21879210356745
0.12000000000000001 65.22172104739032
0.12000000000000001 65.22464999121317
0.12000000000000001 65.22757893503602
0.12000000000000001 65.23050787885887
0.12000000000000001 65.23343682268174
0.12000000000000001 65.2363657665046
0.12000000000000001 65.23929471032746
0.12000000000000001 65.24222365415031
0.12000000000000001 65.24515259797316
0.12000000000000001 65.24808154179603
0.12000000000000001 65.25101048561889
0.12000000000000001 65.25393942944174
0.12000000000000001 65.2568683732646
0.12000000000000001 65.25979731708745
0.12000000000000001 65.26272626091031
0.12000000000000001 65.26565520473318
0.12000000000000001 65.26858414855603
0.12000000000000001 65.27151309237888
0.12000000000000001 65.27444203620175
0.12000000000000001 65.27737098002461
0.12000000000000001 65.28029992384747
0.12000000000000001 65.28322886767032
0.12000000000000001 65.28615781149317
0.12000000000000001 65.28908675531603
0.12000000000000001 65.2920156991389
0.12000000000000001 65.29494464296175
0.12000000000000001 65.2978735867846
0.12000000000000001 65.30080253060746
0.12000000000000001 65.30373147443032
0.12000000000000001 65.30666041825319
0.12000000000000001 65.30958936207604
0.12000000000000001 65.31251830589889
0.12000000000000001 65.31544724972174
0.12000000000000001 65.31837619354461
0.13 65.32130513736747
0.13 65.32423408119033
0.13 65.32716302501318
0.13 65.33009196883603
0.13 65.3330209126589
0.13 65.33594985648176
0.13 65.33887880030461
0.13 65.34180774412746
0.13 65.34473668795032
0.13 65.34766563177318
0.13 65.35059457559605
0.13 65.3535235194189
0.13 65.35645246324175
0.13 65.3593814070646
0.13 65.36231035088747
0.13 65.36523929471034
0.13 65.36816823853319
0.13 65.37109718235604
0.13 65.37402612617889
0.13 65.37695507000176
0.13 65.37988401382462
0.13 65.38281295764747
0.13 65.38574190147033
0.13 65.38867084529318
0.13 65.39159978911604
0.13 65.39452873293891
0.13 65.39745767676176
0.13 65.40038662058461
0.13 65.40331556440748
0.13 65.40624450823033
0.13 65.4091734520532
0.13 65.41210239587605
0.13 65.4150313396989
0.13 65.41796028352177
0.13 65.42088922734462
0.13 65.42381817116748
0.13 65.42674711499033
0.13 65.42967605881319
0.13 65.43260500263605
0.13 65.4355339464589
0.13 65.43846289028177
0.13 65.44139183410462
0.13 65.44432077792747
0.13 65.44724972175034
0.13 65.4501786655732
0.13 65.45310760939606
0.13 65.45603655321891
0.13 65.45896549704176
0.13 65.46189444086463
0.13 65.46482338468749
0.13 65.46775232851034
0.13 65.4706812723332
0.13 65.47361021615605
0.13 65.47653915997891
0.13 65.47946810380178
0.13 65.48239704762463
0.13 65.48532599144748
0.13 65.48825493527033
0.13 65.4911838790932
0.13 65.49411282291607
0.13 65.49704176673892
0.13 65.49997071056177
0.13 65.50289965438463
0.13 65.50582859820749
0.13 65.50875754203035
0.13 65.5116864858532
0.13 65.51461542967606
0.13 65.51754437349892
0.13 65.52047331732177
0.13 65.52340226114464
0.13 65.52633120496749
0.13 65.52926014879034
0.13 65.53218909261321
0.13 65.53511803643606
0.13 65.53804698025893
0.13 65.54097592408178
0.13 65.54390486790463
0.13 65.5468338117275
0.13 65.54976275555035
0.13 65.55269169937321
0.13 65.55562064319606
0.13 65.55854958701892
0.13 65.56147853084178
0.13 65.56440747466463
0.13 65.5673364184875
0.13 65.57026536231035
0.13 65.5731943061332
0.13 65.57612324995607
0.13 65.57905219377892
0.13 65.58198113760179
0.13 65.58491008142464
0.13 65.58783902524749
0.13 65.59076796907036
0.13 65.59369691289321
0.13 65.59662585671607
0.13 65.59955480053893
0.13 65.60248374436178
0.13 65.60541268818464
0.13 65.6083416320075
0.13 65.61127057583036
0.13 65.61419951965321
0.13 65.61712846347606
0.13 65.62005740729893
0.13 65.62298635112178
0.13 65.62591529494465
0.13 65.6288442387675
0.13 65.63177318259036
0.13 65.63470212641322
0.13 65.63763107023607
0.13 65.64056001405893
0.13 65.64348895788179
0.13 65.64641790170465
0.13 65.6493468455275
0.13 65.65227578935036
0.13 65.65520473317322
0.13 65.65813367699607
0.13 65.66106262081894
0.13 65.66399156464179
0.13 65.66692050846464
0.13 65.66984945228751
0.13 65.67277839611036
0.13 65.67570733993323
0.13 65.67863628375608
0.13 65.68156522757893
0.13 65.6844941714018
0.13 65.68742311522465
0.13 65.69035205904751
0.13 65.69328100287036
0.13 65.69620994669322
0.13 65.69913889051608
0.13 65.70206783433893
0.13 65.7049967781618
0.13 65.70792572198465
0.13 65.7108546658075
0.13 65.71378360963037
0.13 65.71671255345322
0.13 65.71964149727609
0.13 65.72257044109894
0.13 65.72549938492179
0.13 65.72842832874466
0.13 65.73135727256752
0.13 65.73428621639037
0.13 65.73721516021322
0.13 65.74014410403608
0.13 65.74307304785894
0.13 65.74600199168181
0.13 65.74893093550466
0.13 65.75185987932751
0.13 65.75478882315036
0.13 65.75771776697323
0.13 65.7606467107961
0.13 65.76357565461895
0.13 65.7665045984418
0.13 65.76943354226465
0.13 65.77236248608752
0.13 65.77529142991038
0.13 65.77822037373323
0.13 65.78114931755609
0.13 65.78407826137894
0.13 65.7870072052018
0.13 65.78993614902467
0.13 65.79286509284752
0.13 65.79579403667037
0.13 65.79872298049322
0.13 65.80165192431609
0.13 65.80458086813896
0.13 65.80750981196181
0.13 65.81043875578466
0.13 65.81336769960751
0.13 65.81629664343038
0.13 65.81922558725324
0.13 65.8221545310761
0.13 65.82508347489895
0.13 65.8280124187218
0.13 65.83094136254466
0.13 65.83387030636753
0.13 65.83679925019038
0.13 65.83972819401323
0.13 65.84265713783608
0.13 65.84558608165895
0.13 65.84851502548182
0.13 65.85144396930467
0.13 65.85437291312752
0.13 65.85730185695039
0.13 65.86023080077325
0.13 65.8631597445961
0.13 65.86608868841896
0.13 65.8690176322418
0.13 65.87194657606467
0.13 65.87487551988754
0.13 65.87780446371039
0.13 65.88073340753324
0.13 65.8836623513561
0.13 65.88659129517896
0.13 65.88952023900183
0.13 65.89244918282468
0.13 65.89537812664753
0.13 65.89830707047038
0.13 65.90123601429325
0.13 65.90416495811611
0.13 65.90709390193896
0.13 65.91002284576182
0.13 65.91295178958467
0.13 65.91588073340753
0.13 65.9188096772304
0.13 65.92173862105325
0.13 65.9246675648761
0.13 65.92759650869895
0.13 65.93052545252182
0.13 65.93345439634469
0.13 65.93638334016754
0.13 65.93931228399039
0.13 65.94224122781324
0.13 65.94517017163611
0.13 65.94809911545897
0.13 65.95102805928182
0.13 65.95395700310468
0.13 65.95688594692753
0.13 65.9598148907504
0.13 65.96274383457326
0.13 65.96567277839611
0.13 65.96860172221896
0.13 65.97153066604182
0.13 65.97445960986468
0.13 65.97738855368755
0.13 65.9803174975104
0.13 65.98324644133325
0.13 65.98617538515612
0.13 65.98910432897897
0.13 65.99203327280183
0.13 65.99496221662469
0.13 65.99789116044754
0.13 66.0008201042704
0.13 66.00374904809325
0.13 66.00667799191612
0.13 66.00960693573897
0.13 66.01253587956182
0.13 66.01546482338469
0.13 66.01839376720756
0.13 66.02132271103041
0.13 66.02425165485326
0.13 66.02718059867611
0.13 66.03010954249898
0.13 66.03303848632184
0.13 66.0359674301447
0.13 66.03889637396755
0.13 66.0418253177904
0.13 66.04475426161326
0.13 66.04768320543613
0.13 66.05061214925898
0.13 66.05354109308183
0.13 66.05647003690468
0.13 66.05939898072755
0.13 66.06232792455042
0.13 66.06525686837327
0.13 66.06818581219612
0.13 66.07111475601897
0.13 66.07404369984184
0.13 66.0769726436647
0.13 66.07990158748756
0.13 66.0828305313104
0.13 66.08575947513327
0.13 66.08868841895612
0.13 66.09161736277899
0.13 66.09454630660184
0.13 66.0974752504247
0.13 66.10040419424756
0.13 66.10333313807041
0.13 66.10626208189328
0.13 66.10919102571613
0.13 66.11211996953898
0.13 66.11504891336185
0.13 66.1179778571847
0.13 66.12090680100756
0.13 66.12383574483042
0.13 66.12676468865327
0.13 66.12969363247613
0.13 66.13262257629898
0.13 66.13555152012185
0.13 66.1384804639447
0.13 66.14140940776755
0.13 66.14433835159042
0.13 66.14726729541327
0.13 66.15019623923614
0.13 66.15312518305899
0.13 66.15605412688184
0.13 66.1589830707047
0.13 66.16191201452756
0.13 66.16484095835042
0.13 66.16776990217328
0.13 66.17069884599613
0.13 66.173627789819
0.13 66.17655673364185
0.13 66.17948567746471
0.13 66.18241462128756
0.13 66.18534356511041
0.13 66.18827250893328
0.13 66.19120145275613
0.13 66.194130396579
0.13 66.19705934040185
0.13 66.1999882842247
0.13 66.20291722804757
0.13 66.20584617187042
0.13 66.20877511569329
0.13 66.21170405951614
0.13 66.214633003339
0.13 66.21756194716185
0.13 66.2204908909847
0.13 66.22341983480757
0.13 66.22634877863042
0.13 66.22927772245329
0.13 66.23220666627614
0.13 66.235135610099
0.13 66.23806455392186
0.13 66.24099349774471
0.13 66.24392244156758
0.13 66.24685138539043
0.13 66.24978032921328
0.13 66.25270927303615
0.13 66.255638216859
0.13 66.25856716068186
0.13 66.26149610450472
0.13 66.26442504832757
0.13 66.26735399215043
0.13 66.27028293597328
0.13 66.27321187979615
0.13 66.276140823619
0.13 66.27906976744185
0.13 66.28199871126472
0.13 66.28492765508757
0.13 66.28785659891044
0.13 66.29078554273329
0.13 66.29371448655614
0.13 66.296643430379
0.13 66.29957237420186
0.13 66.30250131802472
0.13 66.30543026184758
0.13 66.30835920567043
0.13 66.3112881494933
0.13 66.31421709331616
0.13 66.31714603713901
0.13 66.32007498096186
0.13 66.32300392478471
0.13 66.32593286860758
0.13 66.32886181243045
0.13 66.3317907562533
0.13 66.33471970007615
0.13 66.337648643899
0.13 66.34057758772187
0.13 66.34350653154473
0.13 66.34643547536758
0.13 66.34936441919044
0.13 66.35229336301329
0.13 66.35522230683615
0.13 66.35815125065902
0.13 66.36108019448187
0.13 66.36400913830472
0.13 66.36693808212758
0.13 66.36986702595044
0.13 66.3727959697733
0.13 66.37572491359616
0.13 66.37865385741901
0.13 66.38158280124186
0.13 66.38451174506473
0.13 66.3874406888876
0.13 66.39036963271045
0.13 66.3932985765333
0.13 66.39622752035615
0.13 66.39915646417901
0.13 66.40208540800188
0.13 66.40501435182473
0.13 66.40794329564758
0.13 66.41087223947044
0.13 66.4138011832933
0.13 66.41673012711617
0.13 66.41965907093902
0.13 66.42258801476187
0.13 66.42551695858472
0.13 66.42844590240759
0.13 66.43137484623045
0.13 66.4343037900533
0.13 66.43723273387616
0.13 66.44016167769902
0.13 66.44309062152189
0.13 66.44601956534474
0.13 66.4489485091676
0.13 66.45187745299044
0.13 66.45480639681331
0.13 66.45773534063618
0.13 66.46066428445903
0.13 66.46359322828188
0.13 66.46652217210473
0.13 66.4694511159276
0.13 66.47238005975046
0.13 66.47530900357332
0.13 66.47823794739617
0.13 66.48116689121902
0.13 66.48409583504188
0.13 66.48702477886475
0.13 66.4899537226876
0.13 66.49288266651045
0.13 66.4958116103333
0.13 66.49874055415617
0.13 66.50166949797904
0.13 66.50459844180189
0.13 66.50752738562474
0.13 66.51045632944759
0.13 66.51338527327046
0.13 66.51631421709332
0.13 66.51924316091618
0.13 66.52217210473903
0.13 66.52510104856188
0.13 66.52802999238475
0.13 66.53095893620761
0.13 66.53388788003046
0.13 66.53681682385331
0.13 66.53974576767617
0.13 66.54267471149903
0.13 66.5456036553219
0.13 66.54853259914475
0.13 66.5514615429676
0.13 66.55439048679045
0.13 66.55731943061332
0.13 66.56024837443618
0.13 66.56317731825904
0.13 66.56610626208189
0.13 66.56903520590475
0.13 66.5719641497276
0.13 66.57489309355047
0.13 66.57782203737332
0.13 66.58075098119618
0.13 66.58367992501904
0.13 66.5866088688419
0.13 66.58953781266476
0.13 66.59246675648761
0.13 66.59539570031046
0.13 66.59832464413333
0.13 66.6012535879562
0.13 66.60418253177905
0.13 66.6071114756019
0.13 66.61004041942475
0.13 66.61296936324761
0.13 66.61589830707048
0.13 66.61882725089333
0.13 66.62175619471618
0.13 66.62468513853904
0.13 66.6276140823619
0.13 66.63054302618477
0.13 66.63347197000762
0.13 66.63640091383047
0.13 66.63932985765332
0.13 66.64225880147619
0.13 66.64518774529905
0.13 66.6481166891219
0.13 66.65104563294476
0.13 66.65397457676761
0.13 66.65690352059048
0.13 66.65983246441334
0.13 66.6627614082362
0.13 66.66569035205904
0.13 66.66861929588191
0.13 66.67154823970476
0.13 66.67447718352763
0.13 66.67740612735048
0.13 66.68033507117333
0.13 66.6832640149962
0.13 66.68619295881905
0.13 66.68912190264192
0.13 66.69205084646477
0.13 66.69497979028762
0.13 66.69790873411048
0.13 66.70083767793334
0.13 66.7037666217562
0.13 66.70669556557905
0.13 66.7096245094019
0.13 66.71255345322477
0.13 66.71548239704762
0.13 66.71841134087049
0.13 66.72134028469334
0.13 66.72426922851619
0.13 66.72719817233906
0.13 66.73012711616191
0.13 66.73305605998478
0.13 66.73598500380763
0.13 66.73891394763048
0.13 66.74184289145335
0.13 66.7447718352762
0.13 66.74770077909906
0.13 66.75062972292191
0.13 66.75355866674477
0.13 66.75648761056763
0.13 66.75941655439048
0.13 66.76234549821335
0.13 66.7652744420362
0.13 66.76820338585905
0.13 66.77113232968192
0.13 66.77406127350477
0.13 66.77699021732764
0.13 66.77991916115049
0.13 66.78284810497334
0.13 66.7857770487962
0.13 66.78870599261906
0.13 66.79163493644192
0.13 66.79456388026477
0.13 66.79749282408764
0.13 66.80042176791049
0.13 66.80335071173334
0.13 66.80627965555621
0.13 66.80920859937906
0.13 66.81213754320193
0.13 66.81506648702478
0.13 66.81799543084763
0.13 66.8209243746705
0.13 66.82385331849335
0.13 66.82678226231621
0.13 66.82971120613907
0.13 66.83264014996192
0.13 66.83556909378478
0.13 66.83849803760764
0.13 66.8414269814305
0.13 66.84435592525335
0.13 66.8472848690762
0.13 66.85021381289907
0.13 66.85314275672192
0.13 66.85607170054479
0.13 66.85900064436764
0.13 66.86192958819049
0.13 66.86485853201336
0.13 66.86778747583621
0.13 66.87071641965908
0.13 66.87364536348193
0.13 66.87657430730478
0.13 66.87950325112764
0.13 66.8824321949505
0.13 66.88536113877336
0.13 66.88829008259621
0.13 66.89121902641907
0.13 66.89414797024193
0.13 66.8970769140648
0.13 66.90000585788765
0.13 66.9029348017105
0.13 66.90586374553335
0.13 66.90879268935622
0.13 66.91172163317908
0.13 66.91465057700194
0.13 66.91757952082479
0.13 66.92050846464764
0.13 66.9234374084705
0.13 66.92636635229337
0.13 66.92929529611622
0.13 66.93222423993907
0.13 66.93515318376193
0.13 66.93808212758479
0.13 66.94101107140766
0.13 66.94394001523051
0.13 66.94686895905336
0.13 66.94979790287621
0.13 66.95272684669908
0.13 66.95565579052194
0.13 66.9585847343448
0.13 66.96151367816765
0.13 66.9644426219905
0.13 66.96737156581337
0.13 66.97030050963623
0.13 66.97322945345908
0.13 66.97615839728194
0.13 66.97908734110479
0.13 66.98201628492765
0.13 66.98494522875052
0.13 66.98787417257337
0.13 66.99080311639622
0.13 66.99373206021907
0.13 66.99666100404194
0.13 66.9995899478648
0.13 67.00251889168766
0.13 67.00544783551051
0.13 67.00837677933336
0.13 67.01130572315623
0.13 67.01423466697909
0.13 67.01716361080194
0.13 67.0200925546248
0.13 67.02302149844766
0.13 67.02595044227053
0.13 67.02887938609338
0.13 67.03180832991623
0.13 67.03473727373908
0.13 67.03766621756195
0.13 67.04059516138481
0.13 67.04352410520767
0.13 67.04645304903052
0.13 67.04938199285337
0.13 67.05231093667624
0.13 67.0552398804991
0.13 67.05816882432195
0.13 67.0610977681448
0.13 67.06402671196766
0.13 67.06695565579052
0.13 67.06988459961339
0.13 67.07281354343624
0.13 67.07574248725909
0.13 67.07867143108194
0.13 67.08160037490481
0.13 67.08452931872768
0.13 67.08745826255053
0.13 67.09038720637338
0.13 67.09331615019623
0.13 67.0962450940191
0.13 67.09917403784196
0.13 67.10210298166481
0.13 67.10503192548767
0.13 67.10796086931052
0.13 67.11088981313338
0.13 67.11381875695625
0.13 67.1167477007791
0.13 67.11967664460195
0.13 67.1226055884248
0.13 67.12553453224767
0.13 67.12846347607054
0.13 67.13139241989339
0.13 67.13432136371624
0.13 67.13725030753909
0.13 67.14017925136197
0.13 67.14310819518482
0.13 67.14603713900767
0.13 67.14896608283053
0.13 67.15189502665339
0.13 67.15482397047626
0.13 67.15775291429911
0.13 67.16068185812196
0.13 67.16361080194481
0.13 67.16653974576768
0.13 67.16946868959054
0.13 67.1723976334134
0.13 67.17532657723625
0.13 67.1782555210591
0.13 67.18118446488197
0.13 67.18411340870483
0.13 67.18704235252768
0.13 67.18997129635054
0.13 67.19290024017339
0.13 67.19582918399625
0.13 67.19875812781912
0.13 67.20168707164197
0.13 67.20461601546482
0.13 67.20754495928767
0.13 67.21047390311054
0.13 67.2134028469334
0.13 67.21633179075626
0.13 67.21926073457911
0.13 67.22218967840196
0.13 67.22511862222483
0.13 67.22804756604769
0.13 67.23097650987054
0.13 67.2339054536934
0.13 67.23683439751625
0.13 67.23976334133911
0.13 67.24269228516198
0.13 67.24562122898483
0.13 67.24855017280768
0.13 67.25147911663055
0.13 67.2544080604534
0.13 67.25733700427627
0.13 67.26026594809912
0.13 67.26319489192197
0.13 67.26612383574484
0.13 67.26905277956769
0.13 67.27198172339055
0.13 67.2749106672134
0.13 67.27783961103626
0.13 67.28076855485912
0.13 67.28369749868197
0.13 67.28662644250484
0.13 67.28955538632769
0.13 67.29248433015054
0.13 67.29541327397341
0.13 67.29834221779626
0.13 67.30127116161913
0.13 67.30420010544198
0.13 67.30712904926483
0.13 67.3100579930877
0.13 67.31298693691055
0.13 67.31591588073341
0.13 67.31884482455627
0.13 67.32177376837912
0.13 67.32470271220198
0.13 67.32763165602483
0.13 67.3305605998477
0.13 67.33348954367055
0.13 67.3364184874934
0.13 67.33934743131627
0.13 67.34227637513912
0.13 67.34520531896199
0.13 67.34813426278484
0.13 67.35106320660769
0.13 67.35399215043056
0.13 67.35692109425341
0.13 67.35985003807627
0.13 67.36277898189913
0.13 67.36570792572198
0.13 67.36863686954484
0.13 67.3715658133677
0.13 67.37449475719056
0.13 67.37742370101341
0.13 67.38035264483628
0.13 67.38328158865913
0.13 67.38621053248198
0.13 67.38913947630485
0.13 67.3920684201277
0.13 67.39499736395057
0.13 67.39792630777342
0.13 67.40085525159627
0.13 67.40378419541914
0.13 67.40671313924199
0.13 67.40964208306485
0.13 67.4125710268877
0.13 67.41549997071056
0.13 67.41842891453342
0.13 67.42135785835627
0.13 67.42428680217914
0.13 67.42721574600199
0.13 67.43014468982484
0.13 67.43307363364771
0.13 67.43600257747056
0.13 67.43893152129343
0.13 67.44186046511628
0.13 67.44478940893913
0.13 67.447718352762
0.13 67.45064729658485
0.13 67.45357624040771
0.13 67.45650518423056
0.13 67.45943412805342
0.13 67.46236307187628
0.13 67.46529201569913
0.13 67.468220959522
0.13 67.47114990334485
0.13 67.4740788471677
0.13 67.47700779099057
0.13 67.47993673481344
0.13 67.48286567863629
0.13 67.48579462245914
0.13 67.48872356628199
0.13 67.49165251010486
0.13 67.49458145392772
0.13 67.49751039775057
0.13 67.50043934157343
0.13 67.50336828539628
0.13 67.50629722921914
0.13 67.50922617304201
0.13 67.51215511686486
0.13 67.51508406068771
0.13 67.51801300451056
0.13 67.52094194833343
0.13 67.5238708921563
0.13 67.52679983597915
0.13 67.529728779802
0.13 67.53265772362485
0.13 67.53558666744772
0.13 67.53851561127058
0.13 67.54144455509343
0.13 67.54437349891629
0.13 67.54730244273914
0.13 67.550231386562
0.13 67.55316033038487
0.13 67.55608927420772
0.13 67.55901821803057
0.13 67.56194716185342
0.13 67.56487610567629
0.13 67.56780504949916
0.13 67.57073399332201
0.13 67.57366293714486
0.13 67.57659188096771
0.13 67.57952082479058
0.13 67.58244976861344
0.13 67.5853787124363
0.13 67.58830765625915
0.13 67.591236600082
0.13 67.59416554390486
0.13 67.59709448772773
0.13 67.60002343155058
0.13 67.60295237537343
0.13 67.6058813191963
0.13 67.60881026301917
0.13 67.61173920684202
0.13 67.61466815066487
0.13 67.61759709448772
0.13 67.62052603831059
0.13 67.62345498213345
0.13 67.6263839259563
0.13 67.62931286977916
0.13 67.63224181360201
0.13 67.63517075742487
0.13 67.63809970124774
0.13 67.64102864507059
0.13 67.64395758889344
0.13 67.6468865327163
0.13 67.64981547653916
0.13 67.65274442036203
0.13 67.65567336418488
0.13 67.65860230800773
0.13 67.66153125183058
0.13 67.66446019565345
0.13 67.66738913947631
0.13 67.67031808329916
0.13 67.67324702712202
0.13 67.67617597094487
0.13 67.67910491476773
0.13 67.6820338585906
0.13 67.68496280241345
0.13 67.6878917462363
0.13 67.69082069005916
0.13 67.69374963388202
0.13 67.69667857770489
0.13 67.69960752152774
0.13 67.70253646535059
0.13 67.70546540917344
0.13 67.70839435299632
0.13 67.71132329681917
0.13 67.71425224064203
0.13 67.71718118446488
0.13 67.72011012828773
0.13 67.72303907211061
0.13 67.72596801593346
0.13 67.72889695975631
0.13 67.73182590357916
0.13 67.73475484740203
0.13 67.7376837912249
0.13 67.74061273504775
0.13 67.7435416788706
0.13 67.74647062269345
0.13 67.74939956651632
0.13 67.75232851033918
0.13 67.75525745416203
0.13 67.75818639798489
0.13 67.76111534180774
0.13 67.7640442856306
0.13 67.76697322945347
0.13 67.76990217327632
0.13 67.77283111709917
0.13 67.77576006092202
0.13 67.77868900474489
0.13 67.78161794856776
0.13 67.78454689239061
0.13 67.78747583621346
0.13 67.79040478003631
0.13 67.79333372385918
0.13 67.79626266768204
0.13 67.7991916115049
0.13 67.80212055532775
0.13 67.8050494991506
0.13 67.80797844297346
0.13 67.81090738679633
0.13 67.81383633061918
0.13 67.81676527444203
0.13 67.81969421826489
0.13 67.82262316208775
0.13 67.82555210591062
0.13 67.82848104973347
0.13 67.83140999355632
0.13 67.83433893737919
0.13 67.83726788120204
0.13 67.8401968250249
0.13 67.84312576884776
0.13 67.84605471267061
0.13 67.84898365649347
0.13 67.85191260031633
0.13 67.85484154413919
0.13 67.85777048796204
0.13 67.8606994317849
0.13 67.86362837560776
0.13 67.86655731943061
0.13 67.86948626325348
0.13 67.87241520707633
0.13 67.87534415089918
0.13 67.87827309472205
0.13 67.8812020385449
0.13 67.88413098236776
0.13 67.88705992619062
0.13 67.88998887001347
0.13 67.89291781383633
0.13 67.89584675765919
0.13 67.89877570148205
0.13 67.9017046453049
0.13 67.90463358912776
0.13 67.90756253295062
0.13 67.91049147677347
0.13 67.91342042059634
0.13 67.91634936441919
0.13 67.91927830824204
0.13 67.92220725206491
0.13 67.92513619588776
0.13 67.92806513971063
0.13 67.93099408353348
0.13 67.93392302735633
0.13 67.9368519711792
0.13 67.93978091500205
0.13 67.94270985882491
0.13 67.94563880264776
0.13 67.94856774647062
0.13 67.95149669029348
0.13 67.95442563411633
0.13 67.9573545779392
0.13 67.96028352176205
0.13 67.96321246558492
0.13 67.96614140940777
0.13 67.96907035323062
0.13 67.97199929705349
0.13 67.97492824087634
0.13 67.9778571846992
0.13 67.98078612852206
0.13 67.9837150723449
0.13 67.98664401616777
0.13 67.98957295999062
0.13 67.99250190381349
0.13 67.99543084763634
0.13 67.9983597914592
0.13 68.00128873528206
0.13 68.00421767910491
0.13 68.00714662292778
0.13 68.01007556675063
0.13 68.01300451057348
0.13 68.01593345439635
0.13 68.0188623982192
0.13 68.02179134204206
0.13 68.02472028586492
0.13 68.02764922968777
0.13 68.03057817351063
0.13 68.03350711733349
0.13 68.03643606115635
0.13 68.0393650049792
0.13 68.04229394880205
0.13 68.04522289262492
0.13 68.04815183644777
0.13 68.05108078027064
0.13 68.05400972409349
0.13 68.05693866791634
0.13 68.05986761173921
0.13 68.06279655556207
0.13 68.06572549938493
0.13 68.06865444320778
0.13 68.07158338703063
0.13 68.0745123308535
0.13 68.07744127467636
0.13 68.08037021849921
0.13 68.08329916232206
0.13 68.08622810614492
0.13 68.08915704996778
0.13 68.09208599379065
0.13 68.0950149376135
0.13 68.09794388143635
0.13 68.1008728252592
0.13 68.10380176908207
0.13 68.10673071290493
0.13 68.10965965672779
0.13 68.11258860055064
0.13 68.11551754437349
0.13 68.11844648819635
0.13 68.12137543201922
0.13 68.12430437584207
0.13 68.12723331966492
0.13 68.13016226348778
0.13 68.13309120731064
0.13 68.13602015113351
0.13 68.13894909495636
0.13 68.14187803877921
0.13 68.14480698260206
0.13 68.14773592642493
0.13 68.1506648702478
0.13 68.15359381407065
0.13 68.1565227578935
0.13 68.15945170171635
0.13 68.16238064553922
0.13 68.16530958936208
0.13 68.16823853318493
0.13 68.17116747700778
0.13 68.17409642083064
0.13 68.1770253646535
0.13 68.17995430847637
0.13 68.18288325229922
0.13 68.18581219612207
0.13 68.18874113994494
0.13 68.1916700837678
0.13 68.19459902759066
0.13 68.1975279714135
0.13 68.20045691523636
0.13 68.20338585905922
0.13 68.20631480288209
0.13 68.20924374670494
0.13 68.2121726905278
0.13 68.21510163435065
0.13 68.21803057817351
0.13 68.22095952199638
0.13 68.22388846581923
0.13 68.22681740964208
0.13 68.22974635346493
0.13 68.2326752972878
0.13 68.23560424111066
0.13 68.23853318493352
0.13 68.24146212875637
0.13 68.24439107257922
0.13 68.24732001640209
0.13 68.25024896022495
0.13 68.2531779040478
0.13 68.25610684787065
0.13 68.2590357916935
0.13 68.26196473551637
0.13 68.26489367933924
0.13 68.26782262316209
0.13 68.27075156698494
0.13 68.2736805108078
0.13 68.27660945463066
0.13 68.27953839845352
0.13 68.28246734227638
0.13 68.28539628609923
0.13 68.28832522992208
0.13 68.29125417374496
0.13 68.29418311756781
0.13 68.29711206139066
0.13 68.30004100521352
0.13 68.30296994903637
0.13 68.30589889285925
0.13 68.3088278366821
0.13 68.31175678050495
0.13 68.3146857243278
0.13 68.31761466815067
0.13 68.32054361197353
0.13 68.32347255579639
0.13 68.32640149961924
0.13 68.32933044344209
0.13 68.33225938726495
0.13 68.33518833108782
0.13 68.33811727491067
0.13 68.34104621873352
0.13 68.34397516255638
0.13 68.34690410637924
0.13 68.34983305020211
0.13 68.35276199402496
0.13 68.35569093784781
0.13 68.35861988167066
0.13 68.36154882549353
0.13 68.3644777693164
0.13 68.36740671313925
0.13 68.3703356569621
0.13 68.37326460078495
0.13 68.37619354460782
0.13 68.37912248843068
0.13 68.38205143225353
0.13 68.38498037607638
0.13 68.38790931989924
0.13 68.3908382637221
0.13 68.39376720754497
0.13 68.39669615136782
0.13 68.39962509519067
0.13 68.40255403901352
0.13 68.40548298283639
0.13 68.40841192665926
0.13 68.4113408704821
0.13 68.41426981430496
0.13 68.41719875812782
0.13 68.42012770195068
0.13 68.42305664577354
0.13 68.4259855895964
0.13 68.42891453341925
0.13 68.43184347724211
0.13 68.43477242106496
0.13 68.43770136488783
0.13 68.44063030871068
0.13 68.44355925253353
0.13 68.4464881963564
0.13 68.44941714017925
0.13 68.45234608400212
0.13 68.45527502782497
0.13 68.45820397164782
0.13 68.46113291547069
0.13 68.46406185929354
0.13 68.4669908031164
0.13 68.46991974693925
0.13 68.4728486907621
0.13 68.47577763458497
0.13 68.47870657840782
0.13 68.48163552223069
0.13 68.48456446605354
0.13 68.4874934098764
0.13 68.49042235369926
0.13 68.49335129752211
0.13 68.49628024134498
0.13 68.49920918516783
0.13 68.50213812899068
0.13 68.50506707281355
0.13 68.5079960166364
0.13 68.51092496045926
0.13 68.51385390428212
0.13 68.51678284810497
0.13 68.51971179192783
0.13 68.52264073575068
0.13 68.52556967957355
0.13 68.5284986233964
0.13 68.53142756721925
0.13 68.53435651104212
0.13 68.53728545486497
0.13 68.54021439868784
0.13 68.54314334251069
0.13 68.54607228633355
0.13 68.5490012301564
0.13 68.55193017397926
0.13 68.55485911780212
0.13 68.55778806162498
0.13 68.56071700544784
0.13 68.5636459492707
0.13 68.56657489309355
0.13 68.56950383691641
0.13 68.57243278073926
0.13 68.57536172456213
0.13 68.57829066838498
0.13 68.58121961220783
0.13 68.5841485560307
0.13 68.58707749985355
0.13 68.59000644367642
0.13 68.59293538749927
0.13 68.59586433132212
0.13 68.59879327514498
0.13 68.60172221896784
0.13 68.6046511627907
0.13 68.60758010661355
0.13 68.6105090504364
0.13 68.61343799425927
0.13 68.61636693808212
0.13 68.61929588190499
0.13 68.62222482572784
0.13 68.62515376955069
0.13 68.62808271337356
0.13 68.63101165719641
0.13 68.63394060101928
0.13 68.63686954484213
0.13 68.63979848866498
0.13 68.64272743248785
0.13 68.64565637631071
0.13 68.64858532013356
0.13 68.65151426395641
0.13 68.65444320777927
0.13 68.65737215160213
0.13 68.660301095425
0.13 68.66323003924785
0.13 68.6661589830707
0.13 68.66908792689355
0.13 68.67201687071642
0.13 68.67494581453929
0.13 68.67787475836214
0.13 68.68080370218499
0.13 68.68373264600784
0.13 68.6866615898307
0.13 68.68959053365357
0.13 68.69251947747642
0.13 68.69544842129928
0.13 68.69837736512213
0.13 68.701306308945
0.13 68.70423525276786
0.13 68.70716419659071
0.13 68.71009314041356
0.13 68.71302208423641
0.13 68.71595102805928
0.13 68.71887997188215
0.13 68.721808915705
0.13 68.72473785952785
0.13 68.7276668033507
0.13 68.73059574717357
0.13 68.73352469099643
0.13 68.73645363481928
0.13 68.73938257864214
0.13 68.74231152246499
0.13 68.74524046628785
0.13 68.74816941011072
0.13 68.75109835393357
0.13 68.75402729775642
0.13 68.75695624157927
0.13 68.75988518540214
0.13 68.762814129225
0.13 68.76574307304786
0.13 68.76867201687071
0.13 68.77160096069358
0.13 68.77452990451644
0.13 68.7774588483393
0.13 68.78038779216214
0.13 68.783316735985
0.13 68.78624567980786
0.13 68.78917462363073
0.13 68.79210356745358
0.13 68.79503251127643
0.13 68.79796145509928
0.13 68.80089039892215
0.13 68.80381934274502
0.13 68.80674828656787
0.13 68.80967723039072
0.13 68.81260617421357
0.13 68.81553511803644
0.13 68.8184640618593
0.13 68.82139300568215
0.13 68.824321949505
0.13 68.82725089332786
0.13 68.83017983715072
0.13 68.83310878097359
0.13 68.83603772479644
0.13 68.83896666861929
0.13 68.84189561244214
0.13 68.84482455626501
0.13 68.84775350008788
0.13 68.85068244391073
0.13 68.85361138773358
0.13 68.85654033155643
0.13 68.8594692753793
0.13 68.86239821920216
0.13 68.86532716302501
0.13 68.86825610684787
0.13 68.87118505067072
0.13 68.8741139944936
0.13 68.87704293831645
0.13 68.8799718821393
0.13 68.88290082596215
0.13 68.885829769785
0.13 68.88875871360788
0.13 68.89168765743074
0.13 68.89461660125359
0.13 68.89754554507644
0.13 68.9004744888993
0.13 68.90340343272217
0.13 68.90633237654502
0.13 68.90926132036788
0.13 68.91219026419073
0.13 68.91511920801359
0.13 68.91804815183646
0.13 68.92097709565931
0.13 68.92390603948216
0.13 68.92683498330501
0.13 68.92976392712788
0.13 68.93269287095075
0.13 68.9356218147736
0.13 68.93855075859645
0.13 68.9414797024193
0.13 68.94440864624217
0.13 68.94733759006503
0.13 68.95026653388788
0.13 68.95319547771074
0.13 68.95612442153359
0.13 68.95905336535645
0.13 68.96198230917932
0.13 68.96491125300217
0.13 68.96784019682502
0.13 68.97076914064787
0.13 68.97369808447074
0.13 68.9766270282936
0.13 68.97955597211646
0.13 68.98248491593931
0.13 68.98541385976216
0.13 68.98834280358503
0.13 68.9912717474079
0.13 68.99420069123074
0.13 68.9971296350536
0.13 69.00005857887646
0.13 69.00298752269931
0.13 69.00591646652218
0.13 69.00884541034503
0.13 69.01177435416788
0.13 69.01470329799075
0.13 69.0176322418136
0.13 69.02056118563647
0.13 69.02349012945932
0.13 69.02641907328217
0.13 69.02934801710504
0.13 69.03227696092789
0.13 69.03520590475075
0.13 69.0381348485736
0.13 69.04106379239646
0.13 69.04399273621932
0.13 69.04692168004217
0.13 69.04985062386504
0.13 69.05277956768789
0.13 69.05570851151074
0.13 69.05863745533361
0.13 69.06156639915646
0.13 69.06449534297933
0.13 69.06742428680218
0.13 69.07035323062503
0.13 69.0732821744479
0.13 69.07621111827075
0.13 69.07914006209361
0.13 69.08206900591647
0.13 69.08499794973932
0.13 69.08792689356218
0.13 69.09085583738504
0.13 69.0937847812079
0.13 69.09671372503075
0.13 69.0996426688536
0.13 69.10257161267647
0.13 69.10550055649932
0.13 69.10842950032219
0.13 69.11135844414504
0.13 69.11428738796789
0.13 69.11721633179076
0.13 69.12014527561361
0.13 69.12307421943648
0.13 69.12600316325933
0.13 69.12893210708219
0.13 69.13186105090504
0.13 69.1347899947279
0.13 69.13771893855076
0.13 69.14064788237361
0.13 69.14357682619648
0.13 69.14650577001933
0.13 69.14943471384218
0.13 69.15236365766505
0.13 69.1552926014879
0.13 69.15822154531077
0.13 69.16115048913362
0.13 69.16407943295647
0.13 69.16700837677934
0.13 69.16993732060219
0.13 69.17286626442505
0.13 69.1757952082479
0.13 69.17872415207076
0.13 69.18165309589362
0.13 69.18458203971647
0.13 69.18751098353934
0.13 69.19043992736219
0.13 69.19336887118504
0.13 69.19629781500791
0.13 69.19922675883076
0.13 69.20215570265363
0.13 69.20508464647648
0.13 69.20801359029933
0.13 69.2109425341222
0.13 69.21387147794505
0.13 69.21680042176791
0.13 69.21972936559077
0.13 69.22265830941362
0.13 69.22558725323648
0.13 69.22851619705935
0.13 69.2314451408822
0.13 69.23437408470505
0.13 69.2373030285279
0.13 69.24023197235077
0.13 69.24316091617364
0.13 69.24608985999649
0.13 69.24901880381934
0.13 69.25194774764219
0.13 69.25487669146506
0.13 69.25780563528792
0.13 69.26073457911077
0.13 69.26366352293363
0.13 69.26659246675648
0.13 69.26952141057934
0.13 69.27245035440221
0.13 69.27537929822506
0.13 69.27830824204791
0.13 69.28123718587076
0.13 69.28416612969363
0.13 69.2870950735165
0.13 69.29002401733935
0.13 69.2929529611622
0.13 69.29588190498505
0.13 69.29881084880792
0.13 69.30173979263078
0.13 69.30466873645364
0.13 69.30759768027649
0.13 69.31052662409934
0.13 69.3134555679222
0.13 69.31638451174507
0.13 69.31931345556792
0.13 69.32224239939077
0.13 69.32517134321363
0.13 69.32810028703649
0.13 69.33102923085936
0.13 69.33395817468221
0.13 69.33688711850506
0.13 69.33981606232791
0.13 69.34274500615078
0.13 69.34567394997364
0.13 69.3486028937965
0.13 69.35153183761935
0.13 69.35446078144221
0.13 69.35738972526508
0.13 69.36031866908793
0.13 69.36324761291078
0.13 69.36617655673363
0.13 69.3691055005565
0.13 69.37203444437937
0.13 69.37496338820222
0.13 69.37789233202507
0.13 69.38082127584792
0.13 69.38375021967079
0.13 69.38667916349365
0.13 69.3896081073165
0.13 69.39253705113936
0.13 69.39546599496221
0.13 69.39839493878507
0.13 69.40132388260794
0.13 69.40425282643079
0.13 69.40718177025364
0.13 69.4101107140765
0.13 69.41303965789936
0.13 69.41596860172223
0.13 69.41889754554508
0.13 69.42182648936793
0.13 69.42475543319078
0.13 69.42768437701365
0.13 69.43061332083651
0.13 69.43354226465937
0.13 69.43647120848222
0.13 69.43940015230507
0.13 69.44232909612793
0.13 69.4452580399508
0.13 69.44818698377365
0.13 69.4511159275965
0.13 69.45404487141936
0.13 69.45697381524224
0.13 69.45990275906509
0.13 69.46283170288794
0.13 69.46576064671079
0.13 69.46868959053364
0.13 69.47161853435652
0.13 69.47454747817937
0.13 69.47747642200223
0.13 69.48040536582508
0.13 69.48333430964794
0.13 69.48626325347081
0.13 69.48919219729366
0.13 69.49212114111651
0.13 69.49505008493936
0.13 69.49797902876223
0.13 69.5009079725851
0.13 69.50383691640795
0.13 69.5067658602308
0.13 69.50969480405365
0.13 69.51262374787652
0.13 69.51555269169938
0.13 69.51848163552224
0.13 69.52141057934509
0.13 69.52433952316794
0.13 69.5272684669908
0.13 69.53019741081367
0.13 69.53312635463652
0.13 69.53605529845937
0.13 69.53898424228223
0.13 69.54191318610509
0.13 69.54484212992796
0.13 69.54777107375081
0.13 69.55070001757366
0.13 69.55362896139651
0.13 69.55655790521938
0.13 69.55948684904224
0.13 69.5624157928651
0.13 69.56534473668795
0.13 69.5682736805108
0.13 69.57120262433367
0.13 69.57413156815653
0.13 69.57706051197938
0.13 69.57998945580223
0.13 69.5829183996251
0.13 69.58584734344795
0.13 69.58877628727082
0.13 69.59170523109367
0.13 69.59463417491652
0.13 69.59756311873939
0.13 69.60049206256224
0.13 69.6034210063851
0.13 69.60634995020796
0.13 69.60927889403081
0.13 69.61220783785367
0.13 69.61513678167653
0.13 69.61806572549939
0.13 69.62099466932224
0.13 69.6239236131451
0.13 69.62685255696796
0.13 69.62978150079081
0.13 69.63271044461368
0.13 69.63563938843653
0.13 69.63856833225938
0.13 69.64149727608225
0.13 69.6444262199051
0.13 69.64735516372797
0.13 69.65028410755082
0.13 69.65321305137367
0.13 69.65614199519653
0.13 69.65907093901939
0.13 69.66199988284225
0.13 69.6649288266651
0.13 69.66785777048796
0.13 69.67078671431082
0.13 69.67371565813367
0.13 69.67664460195654
0.13 69.67957354577939
0.13 69.68250248960224
0.13 69.68543143342511
0.13 69.68836037724796
0.13 69.69128932107083
0.13 69.69421826489368
0.13 69.69714720871653
0.13 69.7000761525394
0.13 69.70300509636225
0.13 69.70593404018511
0.13 69.70886298400796
0.13 69.71179192783083
0.13 69.71472087165368
0.13 69.71764981547653
0.13 69.7205787592994
0.13 69.72350770312225
0.13 69.72643664694512
0.13 69.72936559076797
0.13 69.73229453459082
0.13 69.73522347841369
0.13 69.73815242223654
0.13 69.7410813660594
0.13 69.74401030988226
0.13 69.74693925370511
0.13 69.74986819752797
0.13 69.75279714135083
0.13 69.75572608517369
0.13 69.75865502899654
0.13 69.7615839728194
0.13 69.76451291664226
0.13 69.76744186046511
0.13 69.77037080428798
0.13 69.77329974811083
0.13 69.77622869193368
0.13 69.77915763575655
0.13 69.7820865795794
0.13 69.78501552340227
0.13 69.78794446722512
0.13 69.79087341104797
0.13 69.79380235487083
0.13 69.79673129869369
0.13 69.79966024251655
0.13 69.8025891863394
0.13 69.80551813016226
0.13 69.80844707398512
0.13 69.81137601780799
0.13 69.81430496163084
0.13 69.81723390545369
0.13 69.82016284927654
0.13 69.82309179309941
0.13 69.82602073692227
0.13 69.82894968074513
0.13 69.83187862456798
0.13 69.83480756839083
0.13 69.8377365122137
0.13 69.84066545603656
0.13 69.84359439985941
0.13 69.84652334368226
0.13 69.84945228750512
0.13 69.85238123132798
0.13 69.85531017515085
0.13 69.8582391189737
0.13 69.86116806279655
0.13 69.8640970066194
0.13 69.86702595044227
0.13 69.86995489426513
0.13 69.87288383808799
0.13 69.87581278191084
0.13 69.87874172573369
0.13 69.88167066955656
0.13 69.88459961337942
0.13 69.88752855720227
0.13 69.89045750102512
0.13 69.89338644484798
0.13 69.89631538867084
0.13 69.89924433249371
0.13 69.90217327631656
0.13 69.90510222013941
0.13 69.90803116396226
0.13 69.91096010778513
0.13 69.913889051608
0.13 69.91681799543085
0.13 69.9197469392537
0.13 69.92267588307655
0.13 69.92560482689942
0.13 69.92853377072228
0.13 69.93146271454513
0.13 69.93439165836799
0.13 69.93732060219085
0.13 69.94024954601372
0.13 69.94317848983657
0.13 69.94610743365942
0.13 69.94903637748227
0.13 69.95196532130514
0.13 69.954894265128
0.13 69.95782320895086
0.13 69.96075215277371
0.13 69.96368109659656
0.13 69.96661004041943
0.13 69.96953898424229
0.13 69.97246792806514
0.13 69.975396871888
0.13 69.97832581571085
0.13 69.98125475953371
0.13 69.98418370335658
0.13 69.98711264717943
0.13 69.99004159100228
0.13 69.99297053482513
0.13 69.995899478648
0.13 69.99882842247087
0.13 70.00175736629372
0.13 70.00468631011657
0.13 70.00761525393942
0.13 70.01054419776229
0.13 70.01347314158515
0.13 70.016402085408
0.13 70.01933102923086
0.13 70.0222599730537
0.13 70.02518891687657
0.13 70.02811786069944
0.13 70.03104680452229
0.13 70.03397574834514
0.13 70.036904692168
0.13 70.03983363599087
0.13 70.04276257981373
0.13 70.04569152363658
0.13 70.04862046745943
0.13 70.05154941128228
0.13 70.05447835510516
0.13 70.05740729892801
0.13 70.06033624275086
0.13 70.06326518657372
0.13 70.06619413039658
0.13 70.06912307421945
0.13 70.0720520180423
0.13 70.07498096186515
0.13 70.077909905688
0.13 70.08083884951087
0.13 70.08376779333373
0.13 70.08669673715659
0.13 70.08962568097944
0.13 70.09255462480229
0.13 70.09548356862516
0.13 70.09841251244802
0.13 70.10134145627087
0.13 70.10427040009372
0.13 70.10719934391658
0.13 70.11012828773944
0.13 70.11305723156231
0.13 70.11598617538516
0.13 70.11891511920801
0.13 70.12184406303086
0.13 70.12477300685373
0.13 70.1277019506766
0.13 70.13063089449945
0.13 70.1335598383223
0.13 70.13648878214515
0.13 70.13941772596802
0.13 70.14234666979088
0.13 70.14527561361373
0.13 70.14820455743659
0.13 70.15113350125944
0.13 70.1540624450823
0.13 70.15699138890517
0.13 70.15992033272802
0.13 70.16284927655087
0.13 70.16577822037374
0.13 70.16870716419659
0.13 70.17163610801946
0.13 70.17456505184231
0.13 70.17749399566516
0.13 70.18042293948803
0.13 70.18335188331088
0.13 70.18628082713374
0.13 70.1892097709566
0.13 70.19213871477945
0.13 70.19506765860231
0.13 70.19799660242516
0.13 70.20092554624803
0.13 70.20385449007088
0.13 70.20678343389373
0.13 70.2097123777166
0.13 70.21264132153945
0.13 70.21557026536232
0.13 70.21849920918517
0.13 70.22142815300802
0.13 70.22435709683089
0.13 70.22728604065374
0.13 70.2302149844766
0.13 70.23314392829946
0.13 70.2360728721223
0.13 70.23900181594517
0.13 70.24193075976802
0.13 70.24485970359089
0.13 70.24778864741374
0.13 70.2507175912366
0.13 70.25364653505946
0.13 70.25657547888231
0.13 70.25950442270518
0.13 70.26243336652803
0.13 70.26536231035088
0.13 70.26829125417375
0.13 70.2712201979966
0.13 70.27414914181946
0.13 70.27707808564232
0.13 70.28000702946517
0.13 70.28293597328803
0.13 70.28586491711089
0.13 70.28879386093375
0.13 70.2917228047566
0.13 70.29465174857947
0.13 70.29758069240232
0.13 70.30050963622517
0.13 70.30343858004804
0.13 70.30636752387089
0.13 70.30929646769376
0.13 70.31222541151661
0.13 70.31515435533946
0.13 70.31808329916232
0.13 70.32101224298518
0.13 70.32394118680804
0.13 70.3268701306309
0.13 70.32979907445375
0.13 70.33272801827661
0.13 70.33565696209946
0.13 70.33858590592233
0.13 70.34151484974518
0.13 70.34444379356803
0.13 70.3473727373909
0.13 70.35030168121375
0.13 70.35323062503662
0.13 70.35615956885947
0.13 70.35908851268232
0.13 70.36201745650519
0.13 70.36494640032804
0.13 70.3678753441509
0.13 70.37080428797375
0.13 70.3737332317966
0.13 70.37666217561947
0.13 70.37959111944232
0.13 70.38252006326519
0.13 70.38544900708804
0.13 70.3883779509109
0.13 70.39130689473376
0.13 70.39423583855663
0.13 70.39716478237948
0.13 70.40009372620233
0.13 70.40302267002518
0.13 70.40595161384805
0.13 70.40888055767091
0.13 70.41180950149376
0.13 70.41473844531662
0.13 70.41766738913947
0.13 70.42059633296233
0.13 70.4235252767852
0.13 70.42645422060805
0.13 70.4293831644309
0.13 70.43231210825375
0.13 70.43524105207662
0.13 70.43816999589949
0.13 70.44109893972234
0.13 70.44402788354519
0.13 70.44695682736804
0.13 70.4498857711909
0.13 70.45281471501377
0.13 70.45574365883662
0.13 70.45867260265948
0.13 70.46160154648233
0.13 70.4645304903052
0.13 70.46745943412806
0.13 70.47038837795091
0.13 70.47331732177376
0.13 70.47624626559661
0.13 70.47917520941948
0.13 70.48210415324235
0.13 70.4850330970652
0.13 70.48796204088805
0.13 70.4908909847109
0.13 70.49381992853377
0.13 70.49674887235663
0.13 70.49967781617949
0.13 70.50260676000234
0.13 70.50553570382519
0.13 70.50846464764805
0.13 70.51139359147092
0.13 70.51432253529377
0.13 70.51725147911662
0.13 70.52018042293949
0.13 70.52310936676236
0.13 70.52603831058521
0.13 70.52896725440806
0.13 70.53189619823091
0.13 70.53482514205378
0.13 70.53775408587664
0.13 70.5406830296995
0.13 70.54361197352235
0.13 70.5465409173452
0.13 70.54946986116806
0.13 70.55239880499093
0.13 70.55532774881378
0.13 70.55825669263663
0.13 70.56118563645948
0.13 70.56411458028235
0.13 70.56704352410522
0.13 70.56997246792807
0.13 70.57290141175092
0.13 70.57583035557377
0.13 70.57875929939664
0.13 70.5816882432195
0.13 70.58461718704235
0.13 70.5875461308652
0.13 70.59047507468806
0.13 70.59340401851092
0.13 70.59633296233379
0.13 70.59926190615664
0.13 70.6021908499795
0.13 70.60511979380234
0.13 70.60804873762521
0.13 70.61097768144808
0.13 70.61390662527093
0.13 70.61683556909378
0.13 70.61976451291663
0.13 70.62269345673951
0.13 70.62562240056236
0.13 70.62855134438522
0.13 70.63148028820807
0.13 70.63440923203092
0.13 70.6373381758538
0.13 70.64026711967665
0.13 70.6431960634995
0.13 70.64612500732235
0.13 70.64905395114522
0.13 70.65198289496809
0.13 70.65491183879094
0.13 70.65784078261379
0.13 70.66076972643664
0.13 70.6636986702595
0.13 70.66662761408237
0.13 70.66955655790522
0.13 70.67248550172808
0.13 70.67541444555093
0.13 70.6783433893738
0.13 70.68127233319666
0.13 70.68420127701951
0.13 70.68713022084236
0.13 70.69005916466521
0.13 70.69298810848808
0.13 70.69591705231095
0.13 70.6988459961338
0.13 70.70177493995665
0.13 70.7047038837795
0.13 70.70763282760237
0.13 70.71056177142523
0.13 70.71349071524808
0.13 70.71641965907094
0.13 70.71934860289379
0.13 70.72227754671665
0.13 70.72520649053952
0.13 70.72813543436237
0.13 70.73106437818522
0.13 70.73399332200808
0.13 70.73692226583094
0.13 70.7398512096538
0.13 70.74278015347666
0.13 70.74570909729951
0.13 70.74863804112238
0.13 70.75156698494523
0.13 70.7544959287681
0.13 70.75742487259095
0.13 70.7603538164138
0.13 70.76328276023666
0.13 70.76621170405951
0.13 70.76914064788238
0.13 70.77206959170523
0.13 70.77499853552808
0.13 70.77792747935095
0.13 70.7808564231738
0.13 70.78378536699667
0.13 70.78671431081952
0.13 70.78964325464237
0.13 70.79257219846524
0.13 70.79550114228809
0.13 70.79843008611095
0.13 70.8013590299338
0.13 70.80428797375666
0.13 70.80721691757952
0.13 70.81014586140238
0.13 70.81307480522524
0.13 70.8160037490481
0.13 70.81893269287094
0.13 70.82186163669381
0.13 70.82479058051666
0.13 70.82771952433953
0.13 70.83064846816238
0.13 70.83357741198523
0.13 70.8365063558081
0.13 70.83943529963095
0.13 70.84236424345382
0.13 70.84529318727667
0.13 70.84822213109952
0.13 70.85115107492238
0.13 70.85408001874524
0.13 70.8570089625681
0.13 70.85993790639095
0.13 70.8628668502138
0.13 70.86579579403667
0.13 70.86872473785952
0.13 70.87165368168239
0.13 70.87458262550524
0.13 70.8775115693281
0.13 70.88044051315096
0.13 70.88336945697381
0.13 70.88629840079668
0.13 70.88922734461953
0.13 70.8921562884424
0.13 70.89508523226525
0.13 70.8980141760881
0.13 70.90094311991096
0.13 70.90387206373381
0.13 70.90680100755668
0.13 70.90972995137953
0.13 70.91265889520238
0.13 70.91558783902525
0.13 70.9185167828481
0.13 70.92144572667097
0.13 70.92437467049382
0.13 70.92730361431667
0.13 70.93023255813954
0.13 70.93316150196239
0.13 70.93609044578525
0.13 70.9390193896081
0.13 70.94194833343096
0.13 70.94487727725382
0.13 70.94780622107668
0.13 70.95073516489954
0.13 70.95366410872239
0.13 70.95659305254524
0.13 70.95952199636811
0.13 70.96245094019096
0.13 70.96537988401383
0.13 70.96830882783668
0.13 70.97123777165953
0.13 70.9741667154824
0.13 70.97709565930526
0.13 70.98002460312811
0.13 70.98295354695097
0.13 70.98588249077382
0.13 70.98881143459668
0.13 70.99174037841955
0.13 70.9946693222424
0.13 70.99759826606525
0.13 71.0005272098881
0.13 71.00345615371097
0.13 71.00638509753384
0.13 71.00931404135669
0.13 71.01224298517954
0.13 71.01517192900239
0.13 71.01810087282526
0.13 71.02102981664812
0.13 71.02395876047098
0.13 71.02688770429383
0.13 71.02981664811668
0.13 71.03274559193954
0.13 71.03567453576241
0.13 71.03860347958526
0.13 71.04153242340811
0.13 71.04446136723097
0.13 71.04739031105383
0.13 71.0503192548767
0.13 71.05324819869955
0.13 71.0561771425224
0.13 71.05910608634525
0.13 71.06203503016812
0.13 71.06496397399098
0.13 71.06789291781384
0.13 71.07082186163669
0.13 71.07375080545955
0.13 71.0766797492824
0.13 71.07960869310527
0.13 71.08253763692812
0.13 71.08546658075097
0.13 71.08839552457384
0.13 71.09132446839669
0.13 71.09425341221956
0.13 71.09718235604241
0.13 71.10011129986526
0.13 71.10304024368813
0.13 71.105969187511
0.13 71.10889813133385
0.13 71.1118270751567
0.13 71.11475601897955
0.13 71.11768496280241
0.13 71.12061390662528
0.13 71.12354285044813
0.13 71.12647179427098
0.13 71.12940073809384
0.13 71.1323296819167
0.13 71.13525862573957
0.13 71.13818756956242
0.13 71.14111651338527
0.13 71.14404545720812
0.13 71.14697440103099
0.13 71.14990334485385
0.13 71.1528322886767
0.13 71.15576123249956
0.13 71.15869017632241
0.13 71.16161912014528
0.13 71.16454806396814
0.13 71.16747700779099
0.13 71.17040595161384
0.13 71.1733348954367
0.13 71.17626383925956
0.13 71.17919278308243
0.13 71.18212172690528
0.13 71.18505067072813
0.13 71.18797961455098
0.13 71.19090855837385
0.13 71.19383750219671
0.13 71.19676644601957
0.13 71.19969538984242
0.13 71.20262433366527
0.13 71.20555327748815
0.13 71.208482221311
0.13 71.21141116513385
0.13 71.2143401089567
0.13 71.21726905277956
0.13 71.22019799660244
0.13 71.22312694042529
0.13 71.22605588424814
0.13 71.22898482807099
0.13 71.23191377189386
0.13 71.23484271571672
0.13 71.23777165953958
0.13 71.24070060336243
0.13 71.24362954718528
0.13 71.24655849100814
0.13 71.24948743483101
0.13 71.25241637865386
0.13 71.25534532247671
0.13 71.25827426629957
0.13 71.26120321012243
0.13 71.2641321539453
0.13 71.26706109776815
0.13 71.269990041591
0.13 71.27291898541385
0.13 71.27584792923672
0.13 71.27877687305958
0.13 71.28170581688244
0.13 71.28463476070529
0.13 71.28756370452814
0.13 71.290492648351
0.13 71.29342159217387
0.13 71.29635053599672
0.13 71.29927947981957
0.13 71.30220842364243
0.13 71.30513736746529
0.13 71.30806631128816
0.13999999999999999 71.31099525511101
0.13999999999999999 71.31392419893386
0.13999999999999999 71.31685314275671
0.13999999999999999 71.31978208657958
0.13999999999999999 71.32271103040244
0.13999999999999999 71.3256399742253
0.13999999999999999 71.32856891804815
0.13999999999999999 71.33149786187101
0.13999999999999999 71.33442680569387
0.13999999999999999 71.33735574951673
0.13999999999999999 71.34028469333958
0.13999999999999999 71.34321363716244
0.13999999999999999 71.3461425809853
0.13999999999999999 71.34907152480815
0.13999999999999999 71.35200046863102
0.13999999999999999 71.35492941245387
0.13999999999999999 71.35785835627672
0.13999999999999999 71.36078730009959
0.13999999999999999 71.36371624392244
0.13999999999999999 71.3666451877453
0.13999999999999999 71.36957413156816
0.13999999999999999 71.37250307539101
0.13999999999999999 71.37543201921387
0.13999999999999999 71.37836096303673
0.13999999999999999 71.38128990685959
0.13999999999999999 71.38421885068244
0.13999999999999999 71.3871477945053
0.13999999999999999 71.39007673832816
0.13999999999999999 71.39300568215101
0.13999999999999999 71.39593462597388
0.13999999999999999 71.39886356979673
0.13999999999999999 71.40179251361958
0.13999999999999999 71.40472145744245
0.13999999999999999 71.4076504012653
0.13999999999999999 71.41057934508817
0.13999999999999999 71.41350828891102
0.13999999999999999 71.41643723273387
0.13999999999999999 71.41936617655674
0.13999999999999999 71.42229512037959
0.13999999999999999 71.42522406420245
0.13999999999999999 71.4281530080253
0.13999999999999999 71.43108195184816
0.13999999999999999 71.43401089567102
0.13999999999999999 71.43693983949387
0.13999999999999999 71.43986878331674
0.13999999999999999 71.44279772713959
0.13999999999999999 71.44572667096244
0.13999999999999999 71.44865561478531
0.13999999999999999 71.45158455860816
0.13999999999999999 71.45451350243103
0.13999999999999999 71.45744244625388
0.13999999999999999 71.46037139007674
0.13999999999999999 71.4633003338996
0.13999999999999999 71.46622927772245
0.13999999999999999 71.46915822154531
0.13999999999999999 71.47208716536817
0.13999999999999999 71.47501610919103
0.13999999999999999 71.47794505301388
0.13999999999999999 71.48087399683673
0.13999999999999999 71.4838029406596
0.13999999999999999 71.48673188448245
0.13999999999999999 71.48966082830532
0.13999999999999999 71.49258977212817
0.13999999999999999 71.49551871595102
0.13999999999999999 71.49844765977389
0.13999999999999999 71.50137660359674
0.13999999999999999 71.5043055474196
0.13999999999999999 71.50723449124246
0.14 71.51016343506531
0.14 71.51309237888817
0.14 71.51602132271103
0.14 71.51895026653389
0.14 71.52187921035674
0.14 71.5248081541796
0.14 71.52773709800246
0.14 71.53066604182531
0.14 71.53359498564818
0.14 71.53652392947103
0.14 71.53945287329388
0.14 71.54238181711675
0.14 71.5453107609396
0.14 71.54823970476247
0.14 71.55116864858532
0.14 71.55409759240817
0.14 71.55702653623104
0.14 71.5599554800539
0.14 71.56288442387675
0.14 71.5658133676996
0.14 71.56874231152246
0.14 71.57167125534532
0.14 71.57460019916819
0.14 71.57752914299104
0.14 71.58045808681389
0.14 71.58338703063674
0.14 71.58631597445961
0.14 71.58924491828247
0.14 71.59217386210533
0.14 71.59510280592818
0.14 71.59803174975103
0.14 71.6009606935739
0.14 71.60388963739676
0.14 71.60681858121961
0.14 71.60974752504247
0.14 71.61267646886532
0.14 71.61560541268818
0.14 71.61853435651105
0.14 71.6214633003339
0.14 71.62439224415675
0.14 71.6273211879796
0.14 71.63025013180247
0.14 71.63317907562534
0.14 71.63610801944819
0.14 71.63903696327104
0.14 71.6419659070939
0.14 71.64489485091676
0.14 71.64782379473962
0.14 71.65075273856247
0.14 71.65368168238533
0.14 71.65661062620819
0.14 71.65953957003104
0.14 71.66246851385391
0.14 71.66539745767676
0.14 71.66832640149961
0.14 71.67125534532248
0.14 71.67418428914533
0.14 71.6771132329682
0.14 71.68004217679105
0.14 71.6829711206139
0.14 71.68590006443677
0.14 71.68882900825963
0.14 71.69175795208248
0.14 71.69468689590533
0.14 71.69761583972819
0.14 71.70054478355105
0.14 71.70347372737392
0.14 71.70640267119677
0.14 71.70933161501962
0.14 71.71226055884247
0.14 71.71518950266534
0.14 71.7181184464882
0.14 71.72104739031106
0.14 71.72397633413391
0.14 71.72690527795676
0.14 71.72983422177963
0.14 71.73276316560249
0.14 71.73569210942534
0.14 71.7386210532482
0.14 71.74154999707105
0.14 71.74447894089391
0.14 71.74740788471678
0.14 71.75033682853963
0.14 71.75326577236248
0.14 71.75619471618533
0.14 71.7591236600082
0.14 71.76205260383107
0.14 71.76498154765392
0.14 71.76791049147677
0.14 71.77083943529962
0.14 71.77376837912249
0.14 71.77669732294535
0.14 71.7796262667682
0.14 71.78255521059106
0.14 71.78548415441391
0.14 71.78841309823679
0.14 71.79134204205964
0.14 71.79427098588249
0.14 71.79719992970534
0.14 71.8001288735282
0.14 71.80305781735107
0.14 71.80598676117393
0.14 71.80891570499678
0.14 71.81184464881963
0.14 71.8147735926425
0.14 71.81770253646536
0.14 71.82063148028821
0.14 71.82356042411107
0.14 71.82648936793392
0.14 71.82941831175678
0.14 71.83234725557965
0.14 71.8352761994025
0.14 71.83820514322535
0.14 71.8411340870482
0.14 71.84406303087107
0.14 71.84699197469394
0.14 71.84992091851679
0.14 71.85284986233964
0.14 71.85577880616249
0.14 71.85870774998536
0.14 71.86163669380822
0.14 71.86456563763107
0.14 71.86749458145393
0.14 71.87042352527678
0.14 71.87335246909964
0.14 71.87628141292251
0.14 71.87921035674536
0.14 71.88213930056821
0.14 71.88506824439106
0.14 71.88799718821393
0.14 71.8909261320368
0.14 71.89385507585965
0.14 71.8967840196825
0.14 71.89971296350535
0.14 71.90264190732822
0.14 71.90557085115108
0.14 71.90849979497393
0.14 71.91142873879679
0.14 71.91435768261965
0.14 71.9172866264425
0.14 71.92021557026537
0.14 71.92314451408822
0.14 71.92607345791107
0.14 71.92900240173394
0.14 71.93193134555679
0.14 71.93486028937966
0.14 71.93778923320251
0.14 71.94071817702536
0.14 71.94364712084823
0.14 71.94657606467108
0.14 71.94950500849394
0.14 71.9524339523168
0.14 71.95536289613965
0.14 71.95829183996251
0.14 71.96122078378536
0.14 71.96414972760823
0.14 71.96707867143108
0.14 71.97000761525393
0.14 71.9729365590768
0.14 71.97586550289965
0.14 71.97879444672252
0.14 71.98172339054537
0.14 71.98465233436822
0.14 71.98758127819109
0.14 71.99051022201394
0.14 71.9934391658368
0.14 71.99636810965966
0.14 71.99929705348251
0.14 72.00222599730537
0.14 72.00515494112823
0.14 72.00808388495109
0.14 72.01101282877394
0.14 72.0139417725968
0.14 72.01687071641966
0.14 72.01979966024251
0.14 72.02272860406538
0.14 72.02565754788823
0.14 72.02858649171108
0.14 72.03151543553395
0.14 72.0344443793568
0.14 72.03737332317966
0.14 72.04030226700252
0.14 72.04323121082538
0.14 72.04616015464823
0.14 72.04908909847109
0.14 72.05201804229395
0.14 72.0549469861168
0.14 72.05787592993967
0.14 72.06080487376252
0.14 72.06373381758537
0.14 72.06666276140824
0.14 72.06959170523109
0.14 72.07252064905396
0.14 72.07544959287681
0.14 72.07837853669966
0.14 72.08130748052253
0.14 72.08423642434538
0.14 72.08716536816824
0.14 72.0900943119911
0.14 72.09302325581395
0.14 72.09595219963681
0.14 72.09888114345966
0.14 72.10181008728253
0.14 72.10473903110538
0.14 72.10766797492823
0.14 72.1105969187511
0.14 72.11352586257395
0.14 72.11645480639682
0.14 72.11938375021967
0.14 72.12231269404252
0.14 72.12524163786539
0.14 72.12817058168824
0.14 72.1310995255111
0.14 72.13402846933396
0.14 72.13695741315681
0.14 72.13988635697967
0.14 72.14281530080254
0.14 72.14574424462539
0.14 72.14867318844824
0.14 72.1516021322711
0.14 72.15453107609396
0.14 72.15746001991683
0.14 72.16038896373968
0.14 72.16331790756253
0.14 72.16624685138538
0.14 72.16917579520825
0.14 72.17210473903111
0.14 72.17503368285396
0.14 72.17796262667682
0.14 72.18089157049967
0.14 72.18382051432253
0.14 72.1867494581454
0.14 72.18967840196825
0.14 72.1926073457911
0.14 72.19553628961397
0.14 72.19846523343682
0.14 72.20139417725969
0.14 72.20432312108254
0.14 72.20725206490539
0.14 72.21018100872826
0.14 72.21310995255111
0.14 72.21603889637397
0.14 72.21896784019683
0.14 72.22189678401968
0.14 72.22482572784254
0.14 72.2277546716654
0.14 72.23068361548826
0.14 72.23361255931111
0.14 72.23654150313396
0.14 72.23947044695683
0.14 72.24239939077968
0.14 72.24532833460255
0.14 72.2482572784254
0.14 72.25118622224825
0.14 72.25411516607112
0.14 72.25704410989397
0.14 72.25997305371683
0.14 72.26290199753969
0.14 72.26583094136254
0.14 72.2687598851854
0.14 72.27168882900827
0.14 72.27461777283112
0.14 72.27754671665397
0.14 72.28047566047682
0.14 72.28340460429969
0.14 72.28633354812256
0.14 72.28926249194541
0.14 72.29219143576826
0.14 72.29512037959111
0.14 72.29804932341398
0.14 72.30097826723684
0.14 72.3039072110597
0.14 72.30683615488255
0.14 72.3097650987054
0.14 72.31269404252826
0.14 72.31562298635113
0.14 72.31855193017398
0.14 72.32148087399683
0.14 72.32440981781969
0.14 72.32733876164255
0.14 72.33026770546542
0.14 72.33319664928827
0.14 72.33612559311112
0.14 72.33905453693397
0.14 72.34198348075684
0.14 72.3449124245797
0.14 72.34784136840256
0.14 72.35077031222541
0.14 72.35369925604826
0.14 72.35662819987112
0.14 72.35955714369399
0.14 72.36248608751684
0.14 72.3654150313397
0.14 72.36834397516255
0.14 72.37127291898543
0.14 72.37420186280828
0.14 72.37713080663113
0.14 72.38005975045398
0.14 72.38298869427683
0.14 72.38591763809971
0.14 72.38884658192256
0.14 72.39177552574542
0.14 72.39470446956827
0.14 72.39763341339113
0.14 72.400562357214
0.14 72.40349130103685
0.14 72.4064202448597
0.14 72.40934918868255
0.14 72.41227813250542
0.14 72.41520707632829
0.14 72.41813602015114
0.14 72.42106496397399
0.14 72.42399390779684
0.14 72.42692285161971
0.14 72.42985179544257
0.14 72.43278073926543
0.14 72.43570968308828
0.14 72.43863862691113
0.14 72.441567570734
0.14 72.44449651455686
0.14 72.44742545837971
0.14 72.45035440220256
0.14 72.45328334602542
0.14 72.45621228984828
0.14 72.45914123367115
0.14 72.462070177494
0.14 72.46499912131685
0.14 72.4679280651397
0.14 72.47085700896257
0.14 72.47378595278543
0.14 72.47671489660829
0.14 72.47964384043114
0.14 72.48257278425399
0.14 72.48550172807685
0.14 72.48843067189972
0.14 72.49135961572257
0.14 72.49428855954542
0.14 72.49721750336829
0.14 72.50014644719114
0.14 72.50307539101401
0.14 72.50600433483686
0.14 72.50893327865971
0.14 72.51186222248258
0.14 72.51479116630543
0.14 72.5177201101283
0.14 72.52064905395115
0.14 72.523577997774
0.14 72.52650694159686
0.14 72.52943588541972
0.14 72.53236482924258
0.14 72.53529377306543
0.14 72.53822271688828
0.14 72.54115166071115
0.14 72.544080604534
0.14 72.54700954835687
0.14 72.54993849217972
0.14 72.55286743600257
0.14 72.55579637982544
0.14 72.55872532364829
0.14 72.56165426747116
0.14 72.564583211294
0.14 72.56751215511686
0.14 72.57044109893972
0.14 72.57337004276258
0.14 72.57629898658544
0.14 72.5792279304083
0.14 72.58215687423115
0.14 72.58508581805401
0.14 72.58801476187686
0.14 72.59094370569973
0.14 72.59387264952258
0.14 72.59680159334543
0.14 72.5997305371683
0.14 72.60265948099115
0.14 72.60558842481402
0.14 72.60851736863687
0.14 72.61144631245972
0.14 72.61437525628259
0.14 72.61730420010544
0.14 72.6202331439283
0.14 72.62316208775115
0.14 72.62609103157402
0.14 72.62901997539687
0.14 72.63194891921972
0.14 72.63487786304259
0.14 72.63780680686544
0.14 72.64073575068831
0.14 72.64366469451116
0.14 72.64659363833401
0.14 72.64952258215688
0.14 72.65245152597973
0.14 72.6553804698026
0.14 72.65830941362545
0.14 72.6612383574483
0.14 72.66416730127116
0.14 72.66709624509402
0.14 72.67002518891688
0.14 72.67295413273973
0.14 72.67588307656258
0.14 72.67881202038545
0.14 72.6817409642083
0.14 72.68466990803117
0.14 72.68759885185402
0.14 72.69052779567687
0.14 72.69345673949974
0.14 72.69638568332259
0.14 72.69931462714545
0.14 72.7022435709683
0.14 72.70517251479116
0.14 72.70810145861402
0.14 72.71103040243688
0.14 72.71395934625974
0.14 72.7168882900826
0.14 72.71981723390545
0.14 72.72274617772831
0.14 72.72567512155118
0.14 72.72860406537403
0.14 72.73153300919688
0.14 72.73446195301973
0.14 72.7373908968426
0.14 72.74031984066546
0.14 72.74324878448832
0.14 72.74617772831117
0.14 72.74910667213402
0.14 72.75203561595688
0.14 72.75496455977975
0.14 72.7578935036026
0.14 72.76082244742545
0.14 72.76375139124832
0.14 72.76668033507117
0.14 72.76960927889404
0.14 72.77253822271689
0.14 72.77546716653974
0.14 72.7783961103626
0.14 72.78132505418546
0.14 72.78425399800832
0.14 72.78718294183118
0.14 72.79011188565403
0.14 72.7930408294769
0.14 72.79596977329975
0.14 72.79889871712261
0.14 72.80182766094546
0.14 72.80475660476831
0.14 72.80768554859118
0.14 72.81061449241403
0.14 72.8135434362369
0.14 72.81647238005975
0.14 72.8194013238826
0.14 72.82233026770547
0.14 72.82525921152832
0.14 72.82818815535119
0.14 72.83111709917404
0.14 72.83404604299689
0.14 72.83697498681975
0.14 72.8399039306426
0.14 72.84283287446547
0.14 72.84576181828832
0.14 72.84869076211118
0.14 72.85161970593404
0.14 72.85454864975691
0.14 72.85747759357976
0.14 72.86040653740261
0.14 72.86333548122546
0.14 72.86626442504833
0.14 72.8691933688712
0.14 72.87212231269405
0.14 72.8750512565169
0.14 72.87798020033975
0.14 72.88090914416262
0.14 72.88383808798548
0.14 72.88676703180833
0.14 72.88969597563118
0.14 72.89262491945404
0.14 72.8955538632769
0.14 72.89848280709977
0.14 72.90141175092262
0.14 72.90434069474547
0.14 72.90726963856832
0.14 72.91019858239119
0.14 72.91312752621405
0.14 72.9160564700369
0.14 72.91898541385976
0.14 72.92191435768261
0.14 72.92484330150548
0.14 72.92777224532834
0.14 72.9307011891512
0.14 72.93363013297405
0.14 72.9365590767969
0.14 72.93948802061976
0.14 72.94241696444263
0.14 72.94534590826548
0.14 72.94827485208833
0.14 72.95120379591118
0.14 72.95413273973406
0.14 72.95706168355692
0.14 72.95999062737977
0.14 72.96291957120262
0.14 72.96584851502547
0.14 72.96877745884835
0.14 72.9717064026712
0.14 72.97463534649405
0.14 72.9775642903169
0.14 72.98049323413977
0.14 72.98342217796264
0.14 72.98635112178549
0.14 72.98928006560834
0.14 72.99220900943119
0.14 72.99513795325406
0.14 72.99806689707692
0.14 73.00099584089978
0.14 73.00392478472263
0.14 73.00685372854548
0.14 73.00978267236835
0.14 73.01271161619121
0.14 73.01564056001406
0.14 73.01856950383691
0.14 73.02149844765977
0.14 73.02442739148263
0.14 73.0273563353055
0.14 73.03028527912835
0.14 73.0332142229512
0.14 73.03614316677405
0.14 73.03907211059692
0.14 73.04200105441979
0.14 73.04492999824264
0.14 73.04785894206549
0.14 73.05078788588834
0.14 73.0537168297112
0.14 73.05664577353407
0.14 73.05957471735692
0.14 73.06250366117978
0.14 73.06543260500263
0.14 73.0683615488255
0.14 73.07129049264836
0.14 73.07421943647121
0.14 73.07714838029406
0.14 73.08007732411693
0.14 73.08300626793978
0.14 73.08593521176265
0.14 73.0888641555855
0.14 73.09179309940835
0.14 73.09472204323122
0.14 73.09765098705407
0.14 73.10057993087693
0.14 73.10350887469978
0.14 73.10643781852264
0.14 73.1093667623455
0.14 73.11229570616835
0.14 73.11522464999122
0.14 73.11815359381407
0.14 73.12108253763692
0.14 73.12401148145979
0.14 73.12694042528264
0.14 73.1298693691055
0.14 73.13279831292836
0.14 73.13572725675121
0.14 73.13865620057408
0.14 73.14158514439693
0.14 73.1445140882198
0.14 73.14744303204264
0.14 73.1503719758655
0.14 73.15330091968836
0.14 73.15622986351121
0.14 73.15915880733408
0.14 73.16208775115693
0.14 73.16501669497978
0.14 73.16794563880265
0.14 73.1708745826255
0.14 73.17380352644837
0.14 73.17673247027122
0.14 73.17966141409407
0.14 73.18259035791694
0.14 73.18551930173979
0.14 73.18844824556265
0.14 73.1913771893855
0.14 73.19430613320836
0.14 73.19723507703122
0.14 73.20016402085407
0.14 73.20309296467694
0.14 73.20602190849979
0.14 73.20895085232266
0.14 73.21187979614551
0.14 73.21480873996836
0.14 73.21773768379123
0.14 73.22066662761408
0.14 73.22359557143695
0.14 73.2265245152598
0.14 73.22945345908265
0.14 73.23238240290551
0.14 73.23531134672837
0.14 73.23824029055123
0.14 73.24116923437408
0.14 73.24409817819694
0.14 73.2470271220198
0.14 73.24995606584265
0.14 73.25288500966552
0.14 73.25581395348837
0.14 73.25874289731122
0.14 73.26167184113409
0.14 73.26460078495694
0.14 73.2675297287798
0.14 73.27045867260266
0.14 73.27338761642551
0.14 73.27631656024838
0.14 73.27924550407123
0.14 73.28217444789409
0.14 73.28510339171694
0.14 73.2880323355398
0.14 73.29096127936266
0.14 73.29389022318551
0.14 73.29681916700838
0.14 73.29974811083123
0.14 73.30267705465408
0.14 73.30560599847695
0.14 73.30853494229981
0.14 73.31146388612267
0.14 73.31439282994552
0.14 73.31732177376838
0.14 73.32025071759124
0.14 73.3231796614141
0.14 73.32610860523695
0.14 73.3290375490598
0.14 73.33196649288267
0.14 73.33489543670552
0.14 73.33782438052839
0.14 73.34075332435124
0.14 73.34368226817409
0.14 73.34661121199696
0.14 73.34954015581981
0.14 73.35246909964268
0.14 73.35539804346553
0.14 73.35832698728838
0.14 73.36125593111124
0.14 73.3641848749341
0.14 73.36711381875696
0.14 73.37004276257981
0.14 73.37297170640267
0.14 73.37590065022553
0.14 73.37882959404838
0.14 73.38175853787125
0.14 73.3846874816941
0.14 73.38761642551695
0.14 73.39054536933982
0.14 73.39347431316267
0.14 73.39640325698554
0.14 73.39933220080839
0.14 73.40226114463124
0.14 73.4051900884541
0.14 73.40811903227696
0.14 73.41104797609982
0.14 73.41397691992267
0.14 73.41690586374553
0.14 73.41983480756839
0.14 73.42276375139124
0.14 73.42569269521411
0.14 73.42862163903696
0.14 73.43155058285981
0.14 73.43447952668268
0.14 73.43740847050555
0.14 73.4403374143284
0.14 73.44326635815125
0.14 73.4461953019741
0.14 73.44912424579697
0.14 73.45205318961983
0.14 73.45498213344268
0.14 73.45791107726554
0.14 73.46084002108839
0.14 73.46376896491125
0.14 73.46669790873412
0.14 73.46962685255697
0.14 73.47255579637982
0.14 73.47548474020267
0.14 73.47841368402554
0.14 73.4813426278484
0.14 73.48427157167126
0.14 73.48720051549411
0.14 73.49012945931696
0.14 73.49305840313983
0.14 73.49598734696269
0.14 73.49891629078554
0.14 73.5018452346084
0.14 73.50477417843125
0.14 73.50770312225411
0.14 73.51063206607698
0.14 73.51356100989983
0.14 73.51648995372268
0.14 73.51941889754553
0.14 73.5223478413684
0.14 73.52527678519127
0.14 73.52820572901412
0.14 73.53113467283697
0.14 73.53406361665982
0.14 73.5369925604827
0.14 73.53992150430555
0.14 73.5428504481284
0.14 73.54577939195126
0.14 73.54870833577411
0.14 73.55163727959699
0.14 73.55456622341984
0.14 73.55749516724269
0.14 73.56042411106554
0.14 73.56335305488841
0.14 73.56628199871128
0.14 73.56921094253413
0.14 73.57213988635698
0.14 73.57506883017983
0.14 73.5779977740027
0.14 73.58092671782556
0.14 73.58385566164841
0.14 73.58678460547127
0.14 73.58971354929412
0.14 73.59264249311698
0.14 73.59557143693985
0.14 73.5985003807627
0.14 73.60142932458555
0.14 73.6043582684084
0.14 73.60728721223127
0.14 73.61021615605414
0.14 73.61314509987699
0.14 73.61607404369984
0.14 73.61900298752269
0.14 73.62193193134556
0.14 73.62486087516842
0.14 73.62778981899127
0.14 73.63071876281413
0.14 73.63364770663698
0.14 73.63657665045984
0.14 73.63950559428271
0.14 73.64243453810556
0.14 73.64536348192841
0.14 73.64829242575127
0.14 73.65122136957413
0.14 73.654150313397
0.14 73.65707925721985
0.14 73.6600082010427
0.14 73.66293714486557
0.14 73.66586608868842
0.14 73.66879503251128
0.14 73.67172397633414
0.14 73.67465292015699
0.14 73.67758186397985
0.14 73.6805108078027
0.14 73.68343975162557
0.14 73.68636869544842
0.14 73.68929763927127
0.14 73.69222658309414
0.14 73.69515552691699
0.14 73.69808447073986
0.14 73.70101341456271
0.14 73.70394235838556
0.14 73.70687130220843
0.14 73.70980024603128
0.14 73.71272918985414
0.14 73.715658133677
0.14 73.71858707749985
0.14 73.72151602132271
0.14 73.72444496514557
0.14 73.72737390896843
0.14 73.73030285279128
0.14 73.73323179661413
0.14 73.736160740437
0.14 73.73908968425985
0.14 73.74201862808272
0.14 73.74494757190557
0.14 73.74787651572842
0.14 73.75080545955129
0.14 73.75373440337414
0.14 73.756663347197
0.14 73.75959229101986
0.14 73.76252123484271
0.14 73.76545017866557
0.14 73.76837912248843
0.14 73.77130806631129
0.14 73.77423701013414
0.14 73.777165953957
0.14 73.78009489777986
0.14 73.78302384160271
0.14 73.78595278542558
0.14 73.78888172924843
0.14 73.7918106730713
0.14 73.79473961689415
0.14 73.797668560717
0.14 73.80059750453987
0.14 73.80352644836272
0.14 73.80645539218558
0.14 73.80938433600843
0.14 73.81231327983129
0.14 73.81524222365415
0.14 73.818171167477
0.14 73.82110011129987
0.14 73.82402905512272
0.14 73.82695799894557
0.14 73.82988694276844
0.14 73.83281588659129
0.14 73.83574483041416
0.14 73.83867377423701
0.14 73.84160271805986
0.14 73.84453166188273
0.14 73.84746060570558
0.14 73.85038954952844
0.14 73.8533184933513
0.14 73.85624743717415
0.14 73.85917638099701
0.14 73.86210532481986
0.14 73.86503426864273
0.14 73.86796321246558
0.14 73.87089215628843
0.14 73.8738211001113
0.14 73.87675004393415
0.14 73.87967898775702
0.14 73.88260793157987
0.14 73.88553687540274
0.14 73.88846581922559
0.14 73.89139476304845
0.14 73.8943237068713
0.14 73.89725265069416
0.14 73.90018159451702
0.14 73.90311053833987
0.14 73.90603948216274
0.14 73.90896842598559
0.14 73.91189736980844
0.14 73.91482631363131
0.14 73.91775525745416
0.14 73.92068420127703
0.14 73.92361314509988
0.14 73.92654208892273
0.14 73.9294710327456
0.14 73.93239997656845
0.14 73.93532892039131
0.14 73.93825786421417
0.14 73.94118680803702
0.14 73.94411575185988
0.14 73.94704469568273
0.14 73.9499736395056
0.14 73.95290258332845
0.14 73.9558315271513
0.14 73.95876047097417
0.14 73.96168941479702
0.14 73.96461835861989
0.14 73.96754730244274
0.14 73.97047624626559
0.14 73.97340519008846
0.14 73.97633413391131
0.14 73.97926307773417
0.14 73.98219202155703
0.14 73.98512096537988
0.14 73.98804990920274
0.14 73.9909788530256
0.14 73.99390779684846
0.14 73.99683674067131
0.14 73.99976568449416
0.14 74.00269462831703
0.14 74.00562357213988
0.14 74.00855251596275
0.14 74.0114814597856
0.14 74.01441040360845
0.14 74.01733934743132
0.14 74.02026829125418
0.14 74.02319723507703
0.14 74.02612617889989
0.14 74.02905512272274
0.14 74.0319840665456
0.14 74.03491301036847
0.14 74.03784195419132
0.14 74.04077089801417
0.14 74.04369984183703
0.14 74.04662878565989
0.14 74.04955772948276
0.14 74.05248667330561
0.14 74.05541561712846
0.14 74.05834456095131
0.14 74.06127350477418
0.14 74.06420244859704
0.14 74.0671313924199
0.14 74.07006033624275
0.14 74.0729892800656
0.14 74.07591822388846
0.14 74.07884716771133
0.14 74.08177611153418
0.14 74.08470505535703
0.14 74.08763399917989
0.14 74.09056294300275
0.14 74.09349188682562
0.14 74.09642083064847
0.14 74.09934977447132
0.14 74.10227871829417
0.14 74.10520766211704
0.14 74.1081366059399
0.14 74.11106554976276
0.14 74.11399449358561
0.14 74.11692343740846
0.14 74.11985238123134
0.14 74.12278132505419
0.14 74.12571026887704
0.14 74.1286392126999
0.14 74.13156815652275
0.14 74.13449710034563
0.14 74.13742604416848
0.14 74.14035498799133
0.14 74.14328393181418
0.14 74.14621287563705
0.14 74.14914181945991
0.14 74.15207076328277
0.14 74.15499970710562
0.14 74.15792865092847
0.14 74.16085759475133
0.14 74.1637865385742
0.14 74.16671548239705
0.14 74.1696444262199
0.14 74.17257337004276
0.14 74.17550231386562
0.14 74.17843125768849
0.14 74.18136020151134
0.14 74.18428914533419
0.14 74.18721808915704
0.14 74.19014703297991
0.14 74.19307597680277
0.14 74.19600492062563
0.14 74.19893386444848
0.14 74.20186280827133
0.14 74.2047917520942
0.14 74.20772069591706
0.14 74.21064963973991
0.14 74.21357858356276
0.14 74.21650752738562
0.14 74.21943647120848
0.14 74.22236541503135
0.14 74.2252943588542
0.14 74.22822330267705
0.14 74.2311522464999
0.14 74.23408119032277
0.14 74.23701013414563
0.14 74.23993907796849
0.14 74.24286802179134
0.14 74.2457969656142
0.14 74.24872590943706
0.14 74.25165485325992
0.14 74.25458379708277
0.14 74.25751274090563
0.14 74.26044168472849
0.14 74.26337062855134
0.14 74.26629957237421
0.14 74.26922851619706
0.14 74.27215746001991
0.14 74.27508640384278
0.14 74.27801534766563
0.14 74.2809442914885
0.14 74.28387323531135
0.14 74.2868021791342
0.14 74.28973112295706
0.14 74.29266006677992
0.14 74.29558901060278
0.14 74.29851795442563
0.14 74.30144689824849
0.14 74.30437584207135
0.14 74.3073047858942
0.14 74.31023372971707
0.14 74.31316267353992
0.14 74.31609161736277
0.14 74.31902056118564
0.14 74.32194950500849
0.14 74.32487844883136
0.14 74.32780739265421
0.14 74.33073633647706
0.14 74.33366528029993
0.14 74.33659422412278
0.14 74.33952316794564
0.14 74.3424521117685
0.14 74.34538105559135
0.14 74.34830999941421
0.14 74.35123894323706
0.14 74.35416788705993
0.14 74.35709683088278
0.14 74.36002577470563
0.14 74.3629547185285
0.14 74.36588366235135
0.14 74.36881260617422
0.14 74.37174154999707
0.14 74.37467049381993
0.14 74.37759943764279
0.14 74.38052838146564
0.14 74.3834573252885
0.14 74.38638626911136
0.14 74.38931521293422
0.14 74.39224415675707
0.14 74.39517310057992
0.14 74.39810204440279
0.14 74.40103098822564
0.14 74.40395993204851
0.14 74.40688887587136
0.14 74.40981781969421
0.14 74.41274676351708
0.14 74.41567570733993
0.14 74.4186046511628
0.14 74.42153359498565
0.14 74.4244625388085
0.14 74.42739148263136
0.14 74.43032042645422
0.14 74.43324937027708
0.14 74.43617831409993
0.14 74.4391072579228
0.14 74.44203620174565
0.14 74.4449651455685
0.14 74.44789408939137
0.14 74.45082303321422
0.14 74.45375197703709
0.14 74.45668092085994
0.14 74.45960986468279
0.14 74.46253880850566
0.14 74.46546775232851
0.14 74.46839669615137
0.14 74.47132563997422
0.14 74.47425458379709
0.14 74.47718352761994
0.14 74.4801124714428
0.14 74.48304141526566
0.14 74.48597035908851
0.14 74.48889930291138
0.14 74.49182824673423
0.14 74.49475719055708
0.14 74.49768613437995
0.14 74.5006150782028
0.14 74.50354402202566
0.14 74.50647296584852
0.14 74.50940190967137
0.14 74.51233085349423
0.14 74.51525979731709
0.14 74.51818874113995
0.14 74.5211176849628
0.14 74.52404662878565
0.14 74.52697557260852
0.14 74.52990451643137
0.14 74.53283346025424
0.14 74.53576240407709
0.14 74.53869134789994
0.14 74.54162029172281
0.14 74.54454923554566
0.14 74.54747817936853
0.14 74.55040712319138
0.14 74.55333606701423
0.14 74.5562650108371
0.14 74.55919395465995
0.14 74.56212289848281
0.14 74.56505184230566
0.14 74.56798078612852
0.14 74.57090972995138
0.14 74.57383867377423
0.14 74.5767676175971
0.14 74.57969656141995
0.14 74.5826255052428
0.14 74.58555444906567
0.14 74.58848339288852
0.14 74.59141233671139
0.14 74.59434128053424
0.14 74.59727022435709
0.14 74.60019916817996
0.14 74.60312811200282
0.14 74.60605705582567
0.14 74.60898599964852
0.14 74.61191494347138
0.14 74.61484388729424
0.14 74.61777283111711
0.14 74.62070177493996
0.14 74.62363071876281
0.14 74.62655966258566
0.14 74.62948860640853
0.14 74.6324175502314
0.14 74.63534649405425
0.14 74.6382754378771
0.14 74.64120438169995
0.14 74.64413332552282
0.14 74.64706226934568
0.14 74.64999121316853
0.14 74.65292015699139
0.14 74.65584910081424
0.14 74.6587780446371
0.14 74.66170698845997
0.14 74.66463593228282
0.14 74.66756487610567
0.14 74.67049381992852
0.14 74.67342276375139
0.14 74.67635170757426
0.14 74.67928065139711
0.14 74.68220959521996
0.14 74.68513853904281
0.14 74.68806748286568
0.14 74.69099642668854
0.14 74.6939253705114
0.14 74.69685431433425
0.14 74.6997832581571
0.14 74.70271220197998
0.14 74.70564114580283
0.14 74.70857008962568
0.14 74.71149903344853
0.14 74.71442797727138
0.14 74.71735692109426
0.14 74.72028586491712
0.14 74.72321480873997
0.14 74.72614375256282
0.14 74.72907269638569
0.14 74.73200164020855
0.14 74.7349305840314
0.14 74.73785952785425
0.14 74.7407884716771
0.14 74.74371741549997
0.14 74.74664635932284
0.14 74.74957530314569
0.14 74.75250424696854
0.14 74.7554331907914
0.14 74.75836213461426
0.14 74.76129107843713
0.14 74.76422002225998
0.14 74.76714896608283
0.14 74.77007790990568
0.14 74.77300685372855
0.14 74.77593579755141
0.14 74.77886474137426
0.14 74.78179368519712
0.14 74.78472262901997
0.14 74.78765157284283
0.14 74.7905805166657
0.14 74.79350946048855
0.14 74.7964384043114
0.14 74.79936734813425
0.14 74.80229629195712
0.14 74.80522523577999
0.14 74.80815417960284
0.14 74.81108312342569
0.14 74.81401206724854
0.14 74.8169410110714
0.14 74.81986995489427
0.14 74.82279889871712
0.14 74.82572784253998
0.14 74.82865678636284
0.14 74.8315857301857
0.14 74.83451467400856
0.14 74.83744361783141
0.14 74.84037256165426
0.14 74.84330150547713
0.14 74.84623044929998
0.14 74.84915939312285
0.14 74.8520883369457
0.14 74.85501728076855
0.14 74.85794622459142
0.14 74.86087516841427
0.14 74.86380411223713
0.14 74.86673305605999
0.14 74.86966199988284
0.14 74.8725909437057
0.14 74.87551988752855
0.14 74.87844883135142
0.14 74.88137777517427
0.14 74.88430671899712
0.14 74.88723566281999
0.14 74.89016460664284
0.14 74.89309355046571
0.14 74.89602249428856
0.14 74.89895143811141
0.14 74.90188038193428
0.14 74.90480932575713
0.14 74.90773826958
0.14 74.91066721340285
0.14 74.9135961572257
0.14 74.91652510104856
0.14 74.91945404487142
0.14 74.92238298869428
0.14 74.92531193251713
0.14 74.92824087633998
0.14 74.93116982016285
0.14 74.9340987639857
0.14 74.93702770780857
0.14 74.93995665163142
0.14 74.94288559545427
0.14 74.94581453927714
0.14 74.94874348309999
0.14 74.95167242692285
0.14 74.9546013707457
0.14 74.95753031456857
0.14 74.96045925839142
0.14 74.96338820221428
0.14 74.96631714603714
0.14 74.96924608986
0.14 74.97217503368286
0.14 74.97510397750571
0.14 74.97803292132856
0.14 74.98096186515143
0.14 74.98389080897428
0.14 74.98681975279715
0.14 74.98974869662
0.14 74.99267764044285
0.14 74.99560658426572
0.14 74.99853552808857
0.14 75.00146447191143
0.14 75.00439341573428
0.14 75.00732235955715
0.14 75.01025130338
0.14 75.01318024720285
0.14 75.01610919102572
0.14 75.01903813484857
0.14 75.02196707867144
0.14 75.02489602249429
0.14 75.02782496631714
0.14 75.03075391014
0.14 75.03368285396286
0.14 75.03661179778572
0.14 75.03954074160858
0.14 75.04246968543143
0.14 75.0453986292543
0.14 75.04832757307715
0.14 75.05125651690001
0.14 75.05418546072286
0.14 75.05711440454573
0.14 75.06004334836858
0.14 75.06297229219143
0.14 75.0659012360143
0.14 75.06883017983715
0.14 75.07175912366002
0.14 75.07468806748287
0.14 75.07761701130572
0.14 75.08054595512858
0.14 75.08347489895144
0.14 75.0864038427743
0.14 75.08933278659715
0.14 75.09226173042
0.14 75.09519067424287
0.14 75.09811961806572
0.14 75.10104856188859
0.14 75.10397750571144
0.14 75.10690644953429
0.14 75.10983539335716
0.14 75.11276433718001
0.14 75.11569328100288
0.14 75.11862222482573
0.14 75.12155116864858
0.14 75.12448011247145
0.14 75.1274090562943
0.14 75.13033800011716
0.14 75.13326694394001
0.14 75.13619588776287
0.14 75.13912483158573
0.14 75.14205377540858
0.14 75.14498271923145
0.14 75.1479116630543
0.14 75.15084060687715
0.14 75.15376955070002
0.14 75.15669849452287
0.14 75.15962743834574
0.14 75.16255638216859
0.14 75.16548532599144
0.14 75.1684142698143
0.14 75.17134321363716
0.14 75.17427215746002
0.14 75.17720110128288
0.14 75.18013004510573
0.14 75.1830589889286
0.14 75.18598793275146
0.14 75.18891687657431
0.14 75.19184582039716
0.15 75.19477476422001
0.15 75.19770370804288
0.15 75.20063265186575
0.15 75.2035615956886
0.15 75.20649053951145
0.15 75.2094194833343
0.15 75.21234842715717
0.15 75.21527737098003
0.15 75.21820631480288
0.15 75.22113525862574
0.15 75.22406420244859
0.15 75.22699314627145
0.15 75.22992209009432
0.15 75.23285103391717
0.15 75.23577997774002
0.15 75.23870892156287
0.15 75.24163786538574
0.15 75.2445668092086
0.15 75.24749575303146
0.15 75.25042469685431
0.15 75.25335364067716
0.15 75.25628258450003
0.15 75.2592115283229
0.15 75.26214047214575
0.15 75.2650694159686
0.15 75.26799835979145
0.15 75.27092730361431
0.15 75.27385624743718
0.15 75.27678519126003
0.15 75.27971413508288
0.15 75.28264307890574
0.15 75.28557202272862
0.15 75.28850096655147
0.15 75.29142991037432
0.15 75.29435885419717
0.15 75.29728779802002
0.15 75.3002167418429
0.15 75.30314568566575
0.15 75.3060746294886
0.15 75.30900357331146
0.15 75.31193251713432
0.15 75.31486146095719
0.15 75.31779040478004
0.15 75.32071934860289
0.15 75.32364829242574
0.15 75.32657723624861
0.15 75.32950618007148
0.15 75.33243512389433
0.15 75.33536406771718
0.15 75.33829301154003
0.15 75.3412219553629
0.15 75.34415089918576
0.15 75.34707984300861
0.15 75.35000878683147
0.15 75.35293773065432
0.15 75.35586667447718
0.15 75.35879561830005
0.15 75.3617245621229
0.15 75.36465350594575
0.15 75.3675824497686
0.15 75.37051139359147
0.15 75.37344033741434
0.15 75.37636928123719
0.15 75.37929822506004
0.15 75.38222716888289
0.15 75.38515611270576
0.15 75.38808505652862
0.15 75.39101400035148
0.15 75.39394294417433
0.15 75.39687188799718
0.15 75.39980083182004
0.15 75.40272977564291
0.15 75.40565871946576
0.15 75.40858766328861
0.15 75.41151660711148
0.15 75.41444555093433
0.15 75.4173744947572
0.15 75.42030343858005
0.15 75.4232323824029
0.15 75.42616132622577
0.15 75.42909027004862
0.15 75.43201921387148
0.15 75.43494815769434
0.15 75.43787710151719
0.15 75.44080604534005
0.15 75.4437349891629
0.15 75.44666393298577
0.15 75.44959287680862
0.15 75.45252182063147
0.15 75.45545076445434
0.15 75.45837970827719
0.15 75.46130865210006
0.15 75.46423759592291
0.15 75.46716653974576
0.15 75.47009548356863
0.15 75.47302442739148
0.15 75.47595337121435
0.15 75.4788823150372
0.15 75.48181125886005
0.15 75.48474020268291
0.15 75.48766914650577
0.15 75.49059809032863
0.15 75.49352703415148
0.15 75.49645597797434
0.15 75.4993849217972
0.15 75.50231386562005
0.15 75.50524280944292
0.15 75.50817175326577
0.15 75.51110069708862
0.15 75.51402964091149
0.15 75.51695858473434
0.15 75.5198875285572
0.15 75.52281647238006
0.15 75.52574541620291
0.15 75.52867436002578
0.15 75.53160330384863
0.15 75.53453224767149
0.15 75.53746119149434
0.15 75.54039013531721
0.15 75.54331907914006
0.15 75.54624802296291
0.15 75.54917696678578
0.15 75.55210591060863
0.15 75.5550348544315
0.15 75.55796379825435
0.15 75.5608927420772
0.15 75.56382168590007
0.15 75.56675062972292
0.15 75.56967957354578
0.15 75.57260851736864
0.15 75.5755374611915
0.15 75.57846640501435
0.15 75.5813953488372
0.15 75.58432429266007
0.15 75.58725323648292
0.15 75.59018218030579
0.15 75.59311112412864
0.15 75.59604006795149
0.15 75.59896901177436
0.15 75.60189795559721
0.15 75.60482689942008
0.15 75.60775584324293
0.15 75.61068478706578
0.15 75.61361373088864
0.15 75.6165426747115
0.15 75.61947161853436
0.15 75.62240056235721
0.15 75.62532950618007
0.15 75.62825845000293
0.15 75.63118739382578
0.15 75.63411633764865
0.15 75.6370452814715
0.15 75.63997422529437
0.15 75.64290316911722
0.15 75.64583211294007
0.15 75.64876105676294
0.15 75.65169000058579
0.15 75.65461894440865
0.15 75.6575478882315
0.15 75.66047683205436
0.15 75.66340577587722
0.15 75.66633471970007
0.15 75.66926366352294
0.15 75.67219260734579
0.15 75.67512155116864
0.15 75.67805049499151
0.15 75.68097943881436
0.15 75.68390838263723
0.15 75.68683732646008
0.15 75.68976627028293
0.15 75.6926952141058
0.15 75.69562415792865
0.15 75.69855310175151
0.15 75.70148204557437
0.15 75.70441098939722
0.15 75.70733993322008
0.15 75.71026887704294
0.15 75.7131978208658
0.15 75.71612676468865
0.15 75.7190557085115
0.15 75.72198465233437
0.15 75.72491359615722
0.15 75.72784253998009
0.15 75.73077148380294
0.15 75.73370042762579
0.15 75.73662937144866
0.15 75.73955831527151
0.15 75.74248725909437
0.15 75.74541620291723
0.15 75.74834514674008
0.15 75.75127409056294
0.15 75.7542030343858
0.15 75.75713197820866
0.15 75.76006092203151
0.15 75.76298986585437
0.15 75.76591880967723
0.15 75.7688477535001
0.15 75.77177669732295
0.15 75.7747056411458
0.15 75.77763458496865
0.15 75.78056352879152
0.15 75.78349247261438
0.15 75.78642141643724
0.15 75.78935036026009
0.15 75.79227930408294
0.15 75.7952082479058
0.15 75.79813719172867
0.15 75.80106613555152
0.15 75.80399507937437
0.15 75.80692402319723
0.15 75.80985296702009
0.15 75.81278191084296
0.15 75.81571085466581
0.15 75.81863979848866
0.15 75.82156874231151
0.15 75.82449768613438
0.15 75.82742662995724
0.15 75.8303555737801
0.15 75.83328451760295
0.15 75.8362134614258
0.15 75.83914240524867
0.15 75.84207134907153
0.15 75.84500029289438
0.15 75.84792923671723
0.15 75.85085818054009
0.15 75.85378712436295
0.15 75.85671606818582
0.15 75.85964501200867
0.15 75.86257395583152
0.15 75.86550289965437
0.15 75.86843184347725
0.15 75.8713607873001
0.15 75.87428973112296
0.15 75.87721867494581
0.15 75.88014761876866
0.15 75.88307656259154
0.15 75.88600550641439
0.15 75.88893445023724
0.15 75.8918633940601
0.15 75.89479233788296
0.15 75.89772128170583
0.15 75.90065022552868
0.15 75.90357916935153
0.15 75.90650811317438
0.15 75.90943705699725
0.15 75.91236600082011
0.15 75.91529494464297
0.15 75.91822388846582
0.15 75.92115283228867
0.15 75.92408177611154
0.15 75.9270107199344
0.15 75.92993966375725
0.15 75.9328686075801
0.15 75.93579755140296
0.15 75.93872649522582
0.15 75.94165543904869
0.15 75.94458438287154
0.15 75.94751332669439
0.15 75.95044227051724
0.15 75.95337121434011
0.15 75.95630015816297
0.15 75.95922910198583
0.15 75.96215804580868
0.15 75.96508698963153
0.15 75.9680159334544
0.15 75.97094487727726
0.15 75.97387382110011
0.15 75.97680276492297
0.15 75.97973170874582
0.15 75.98266065256868
0.15 75.98558959639155
0.15 75.9885185402144
0.15 75.99144748403725
0.15 75.99437642786012
0.15 75.99730537168297
0.15 76.00023431550584
0.15 76.00316325932869
0.15 76.00609220315154
0.15 76.0090211469744
0.15 76.01195009079726
0.15 76.01487903462012
0.15 76.01780797844297
0.15 76.02073692226583
0.15 76.02366586608869
0.15 76.02659480991154
0.15 76.02952375373441
0.15 76.03245269755726
0.15 76.03538164138011
0.15 76.03831058520298
0.15 76.04123952902583
0.15 76.0441684728487
0.15 76.04709741667155
0.15 76.0500263604944
0.15 76.05295530431727
0.15 76.05588424814012
0.15 76.05881319196298
0.15 76.06174213578583
0.15 76.06467107960869
0.15 76.06760002343155
0.15 76.0705289672544
0.15 76.07345791107727
0.15 76.07638685490012
0.15 76.07931579872297
0.15 76.08224474254584
0.15 76.08517368636869
0.15 76.08810263019156
0.15 76.09103157401441
0.15 76.09396051783726
0.15 76.09688946166013
0.15 76.09981840548298
0.15 76.10274734930584
0.15 76.1056762931287
0.15 76.10860523695155
0.15 76.11153418077441
0.15 76.11446312459726
0.15 76.11739206842013
0.15 76.12032101224298
0.15 76.12324995606585
0.15 76.1261788998887
0.15 76.12910784371157
0.15 76.13203678753442
0.15 76.13496573135727
0.15 76.13789467518014
0.15 76.14082361900299
0.15 76.14375256282585
0.15 76.1466815066487
0.15 76.14961045047156
0.15 76.15253939429442
0.15 76.15546833811727
0.15 76.15839728194014
0.15 76.16132622576299
0.15 76.16425516958584
0.15 76.16718411340871
0.15 76.17011305723156
0.15 76.17304200105443
0.15 76.17597094487728
0.15 76.17889988870013
0.15 76.181828832523
0.15 76.18475777634585
0.15 76.18768672016871
0.15 76.19061566399157
0.15 76.19354460781442
0.15 76.19647355163728
0.15 76.19940249546013
0.15 76.202331439283
0.15 76.20526038310585
0.15 76.2081893269287
0.15 76.21111827075157
0.15 76.21404721457442
0.15 76.21697615839729
0.15 76.21990510222014
0.15 76.222834046043
0.15 76.22576298986586
0.15 76.22869193368871
0.15 76.23162087751157
0.15 76.23454982133443
0.15 76.23747876515729
0.15 76.24040770898014
0.15 76.243336652803
0.15 76.24626559662586
0.15 76.24919454044871
0.15 76.25212348427158
0.15 76.25505242809443
0.15 76.25798137191728
0.15 76.26091031574015
0.15 76.263839259563
0.15 76.26676820338587
0.15 76.26969714720872
0.15 76.27262609103157
0.15 76.27555503485443
0.15 76.27848397867729
0.15 76.28141292250015
0.15 76.284341866323
0.15 76.28727081014586
0.15 76.29019975396872
0.15 76.29312869779157
0.15 76.29605764161444
0.15 76.29898658543729
0.15 76.30191552926014
0.15 76.30484447308301
0.15 76.30777341690586
0.15 76.31070236072873
0.15 76.31363130455158
0.15 76.31656024837443
0.15 76.3194891921973
0.15 76.32241813602015
0.15 76.32534707984301
0.15 76.32827602366586
0.15 76.33120496748872
0.15 76.33413391131158
0.15 76.33706285513443
0.15 76.3399917989573
0.15 76.34292074278015
0.15 76.345849686603
0.15 76.34877863042587
0.15 76.35170757424873
0.15 76.35463651807159
0.15 76.35756546189444
0.15 76.36049440571729
0.15 76.36342334954016
0.15 76.36635229336302
0.15 76.36928123718587
0.15 76.37221018100873
0.15 76.37513912483158
0.15 76.37806806865444
0.15 76.38099701247731
0.15 76.38392595630016
0.15 76.38685490012301
0.15 76.38978384394586
0.15 76.39271278776873
0.15 76.3956417315916
0.15 76.39857067541445
0.15 76.4014996192373
0.15 76.40442856306015
0.15 76.40735750688302
0.15 76.41028645070588
0.15 76.41321539452873
0.15 76.41614433835159
0.15 76.41907328217444
0.15 76.4220022259973
0.15 76.42493116982017
0.15 76.42786011364302
0.15 76.43078905746587
0.15 76.43371800128872
0.15 76.43664694511159
0.15 76.43957588893446
0.15 76.44250483275731
0.15 76.44543377658016
0.15 76.44836272040301
0.15 76.45129166422589
0.15 76.45422060804874
0.15 76.4571495518716
0.15 76.46007849569445
0.15 76.4630074395173
0.15 76.46593638334018
0.15 76.46886532716303
0.15 76.47179427098588
0.15 76.47472321480873
0.15 76.4776521586316
0.15 76.48058110245447
0.15 76.48351004627732
0.15 76.48643899010017
0.15 76.48936793392302
0.15 76.49229687774589
0.15 76.49522582156875
0.15 76.4981547653916
0.15 76.50108370921446
0.15 76.50401265303731
0.15 76.50694159686017
0.15 76.50987054068304
0.15 76.51279948450589
0.15 76.51572842832874
0.15 76.5186573721516
0.15 76.52158631597446
0.15 76.52451525979733
0.15 76.52744420362018
0.15 76.53037314744303
0.15 76.53330209126588
0.15 76.53623103508875
0.15 76.53915997891161
0.15 76.54208892273446
0.15 76.54501786655732
0.15 76.54794681038017
0.15 76.55087575420303
0.15 76.5538046980259
0.15 76.55673364184875
0.15 76.5596625856716
0.15 76.56259152949445
0.15 76.56552047331732
0.15 76.56844941714019
0.15 76.57137836096304
0.15 76.57430730478589
0.15 76.57723624860876
0.15 76.58016519243161
0.15 76.58309413625447
0.15 76.58602308007733
0.15 76.58895202390018
0.15 76.59188096772304
0.15 76.5948099115459
0.15 76.59773885536876
0.15 76.60066779919161
0.15 76.60359674301446
0.15 76.60652568683733
0.15 76.60945463066018
0.15 76.61238357448305
0.15 76.6153125183059
0.15 76.61824146212875
0.15 76.62117040595162
0.15 76.62409934977447
0.15 76.62702829359733
0.15 76.62995723742019
0.15 76.63288618124304
0.15 76.6358151250659
0.15 76.63874406888876
0.15 76.64167301271162
0.15 76.64460195653447
0.15 76.64753090035732
0.15 76.65045984418019
0.15 76.65338878800304
0.15 76.65631773182591
0.15 76.65924667564876
0.15 76.66217561947161
0.15 76.66510456329448
0.15 76.66803350711733
0.15 76.6709624509402
0.15 76.67389139476305
0.15 76.6768203385859
0.15 76.67974928240876
0.15 76.68267822623162
0.15 76.68560717005448
0.15 76.68853611387733
0.15 76.69146505770019
0.15 76.69439400152305
0.15 76.69732294534592
0.15 76.70025188916877
0.15 76.70318083299162
0.15 76.70610977681449
0.15 76.70903872063734
0.15 76.7119676644602
0.15 76.71489660828306
0.15 76.71782555210591
0.15 76.72075449592877
0.15 76.72368343975162
0.15 76.72661238357449
0.15 76.72954132739734
0.15 76.7324702712202
0.15 76.73539921504306
0.15 76.73832815886591
0.15 76.74125710268878
0.15 76.74418604651163
0.15 76.74711499033448
0.15 76.75004393415735
0.15 76.7529728779802
0.15 76.75590182180306
0.15 76.75883076562592
0.15 76.76175970944877
0.15 76.76468865327163
0.15 76.76761759709449
0.15 76.77054654091735
0.15 76.7734754847402
0.15 76.77640442856305
0.15 76.77933337238592
0.15 76.78226231620877
0.15 76.78519126003164
0.15 76.78812020385449
0.15 76.79104914767734
0.15 76.79397809150021
0.15 76.79690703532306
0.15 76.79983597914593
0.15 76.80276492296878
0.15 76.80569386679164
0.15 76.8086228106145
0.15 76.81155175443735
0.15 76.81448069826021
0.15 76.81740964208306
0.15 76.82033858590593
0.15 76.82326752972878
0.15 76.82619647355163
0.15 76.8291254173745
0.15 76.83205436119735
0.15 76.83498330502022
0.15 76.83791224884307
0.15 76.84084119266592
0.15 76.84377013648879
0.15 76.84669908031164
0.15 76.8496280241345
0.15 76.85255696795736
0.15 76.8554859117802
0.15 76.85841485560307
0.15 76.86134379942592
0.15 76.86427274324879
0.15 76.86720168707164
0.15 76.8701306308945
0.15 76.87305957471736
0.15 76.87598851854021
0.15 76.87891746236308
0.15 76.88184640618593
0.15 76.88477535000878
0.15 76.88770429383165
0.15 76.8906332376545
0.15 76.89356218147736
0.15 76.89649112530022
0.15 76.89942006912307
0.15 76.90234901294593
0.15 76.90527795676878
0.15 76.90820690059165
0.15 76.9111358444145
0.15 76.91406478823735
0.15 76.91699373206022
0.15 76.91992267588307
0.15 76.92285161970594
0.15 76.92578056352879
0.15 76.92870950735164
0.15 76.9316384511745
0.15 76.93456739499737
0.15 76.93749633882022
0.15 76.94042528264308
0.15 76.94335422646593
0.15 76.9462831702888
0.15 76.94921211411166
0.15 76.95214105793451
0.15 76.95507000175736
0.15 76.95799894558021
0.15 76.96092788940308
0.15 76.96385683322595
0.15 76.9667857770488
0.15 76.96971472087165
0.15 76.9726436646945
0.15 76.97557260851737
0.15 76.97850155234023
0.15 76.98143049616309
0.15 76.98435943998594
0.15 76.98728838380879
0.15 76.99021732763165
0.15 76.99314627145452
0.15 76.99607521527737
0.15 76.99900415910022
0.15 77.00193310292308
0.15 77.00486204674594
0.15 77.00779099056881
0.15 77.01071993439166
0.15 77.01364887821451
0.15 77.01657782203736
0.15 77.01950676586023
0.15 77.0224357096831
0.15 77.02536465350595
0.15 77.0282935973288
0.15 77.03122254115165
0.15 77.03415148497453
0.15 77.03708042879738
0.15 77.04000937262023
0.15 77.04293831644308
0.15 77.04586726026594
0.15 77.04879620408882
0.15 77.05172514791167
0.15 77.05465409173452
0.15 77.05758303555737
0.15 77.06051197938024
0.15 77.0634409232031
0.15 77.06636986702595
0.15 77.0692988108488
0.15 77.07222775467166
0.15 77.07515669849452
0.15 77.07808564231739
0.15 77.08101458614024
0.15 77.0839435299631
0.15 77.08687247378595
0.15 77.08980141760881
0.15 77.09273036143168
0.15 77.09565930525453
0.15 77.09858824907738
0.15 77.10151719290023
0.15 77.1044461367231
0.15 77.10737508054596
0.15 77.11030402436882
0.15 77.11323296819167
0.15 77.11616191201452
0.15 77.11909085583738
0.15 77.12201979966025
0.15 77.1249487434831
0.15 77.12787768730595
0.15 77.1308066311288
0.15 77.13373557495167
0.15 77.13666451877454
0.15 77.13959346259739
0.15 77.14252240642024
0.15 77.14545135024309
0.15 77.14838029406596
0.15 77.15130923788882
0.15 77.15423818171168
0.15 77.15716712553453
0.15 77.1600960693574
0.15 77.16302501318025
0.15 77.16595395700311
0.15 77.16888290082596
0.15 77.17181184464881
0.15 77.17474078847168
0.15 77.17766973229453
0.15 77.1805986761174
0.15 77.18352761994025
0.15 77.1864565637631
0.15 77.18938550758597
0.15 77.19231445140882
0.15 77.19524339523169
0.15 77.19817233905454
0.15 77.20110128287739
0.15 77.20403022670025
0.15 77.2069591705231
0.15 77.20988811434597
0.15 77.21281705816882
0.15 77.21574600199168
0.15 77.21867494581454
0.15 77.2216038896374
0.15 77.22453283346026
0.15 77.22746177728311
0.15 77.23039072110596
0.15 77.23331966492883
0.15 77.23624860875168
0.15 77.23917755257455
0.15 77.2421064963974
0.15 77.24503544022025
0.15 77.24796438404312
0.15 77.25089332786598
0.15 77.25382227168883
0.15 77.25675121551168
0.15 77.25968015933454
0.15 77.2626091031574
0.15 77.26553804698027
0.15 77.26846699080312
0.15 77.27139593462597
0.15 77.27432487844882
0.15 77.27725382227169
0.15 77.28018276609455
0.15 77.2831117099174
0.15 77.28604065374026
0.15 77.28896959756312
0.15 77.29189854138598
0.15 77.29482748520884
0.15 77.2977564290317
0.15 77.30068537285455
0.15 77.30361431667741
0.15 77.30654326050026
0.15 77.30947220432313
0.15 77.31240114814598
0.15 77.31533009196883
0.15 77.3182590357917
0.15 77.32118797961455
0.15 77.32411692343742
0.15 77.32704586726027
0.15 77.32997481108312
0.15 77.33290375490598
0.15 77.33583269872884
0.15 77.3387616425517
0.15 77.34169058637455
0.15 77.3446195301974
0.15 77.34754847402027
0.15 77.35047741784312
0.15 77.35340636166599
0.15 77.35633530548884
0.15 77.35926424931169
0.15 77.36219319313456
0.15 77.36512213695741
0.15 77.36805108078028
0.15 77.37098002460313
0.15 77.37390896842598
0.15 77.37683791224885
0.15 77.3797668560717
0.15 77.38269579989456
0.15 77.38562474371741
0.15 77.38855368754028
0.15 77.39148263136313
0.15 77.39441157518598
0.15 77.39734051900885
0.15 77.4002694628317
0.15 77.40319840665457
0.15 77.40612735047742
0.15 77.40905629430027
0.15 77.41198523812314
0.15 77.41491418194599
0.15 77.41784312576885
0.15 77.4207720695917
0.15 77.42370101341456
0.15 77.42662995723742
0.15 77.42955890106028
0.15 77.43248784488314
0.15 77.435416788706
0.15 77.43834573252884
0.15 77.44127467635171
0.15 77.44420362017456
0.15 77.44713256399743
0.15 77.45006150782028
0.15 77.45299045164313
0.15 77.455919395466
0.15 77.45884833928885
0.15 77.46177728311172
0.15 77.46470622693457
0.15 77.46763517075742
0.15 77.47056411458028
0.15 77.47349305840314
0.15 77.476422002226
0.15 77.47935094604885
0.15 77.4822798898717
0.15 77.48520883369457
0.15 77.48813777751742
0.15 77.49106672134029
0.15 77.49399566516314
0.15 77.49692460898599
0.15 77.49985355280886
0.15000000000000002 77.50278249663171
0.15000000000000002 77.50571144045458
0.15000000000000002 77.50864038427743
0.15000000000000002 77.51156932810028
0.15000000000000002 77.51449827192315
0.15000000000000002 77.51742721574601
0.15000000000000002 77.52035615956886
0.15000000000000002 77.52328510339171
0.15000000000000002 77.52621404721457
0.15000000000000002 77.52914299103743
0.15000000000000002 77.5320719348603
0.15000000000000002 77.53500087868315
0.15000000000000002 77.537929822506
0.15000000000000002 77.54085876632885
0.15000000000000002 77.54378771015172
0.15000000000000002 77.54671665397458
0.15000000000000002 77.54964559779744
0.15000000000000002 77.55257454162029
0.15000000000000002 77.55550348544314
0.15000000000000002 77.558432429266
0.15000000000000002 77.56136137308887
0.15000000000000002 77.56429031691172
0.15000000000000002 77.56721926073457
0.15000000000000002 77.57014820455743
0.15000000000000002 77.57307714838029
0.15000000000000002 77.57600609220316
0.15000000000000002 77.57893503602601
0.15000000000000002 77.58186397984886
0.15000000000000002 77.58479292367171
0.15000000000000002 77.58772186749458
0.15000000000000002 77.59065081131745
0.15000000000000002 77.5935797551403
0.15000000000000002 77.59650869896315
0.15000000000000002 77.599437642786
0.15000000000000002 77.60236658660887
0.15000000000000002 77.60529553043173
0.15000000000000002 77.60822447425458
0.15000000000000002 77.61115341807744
0.15000000000000002 77.61408236190029
0.15000000000000002 77.61701130572317
0.15000000000000002 77.61994024954602
0.15000000000000002 77.62286919336887
0.15000000000000002 77.62579813719172
0.15000000000000002 77.62872708101457
0.15000000000000002 77.63165602483745
0.15000000000000002 77.6345849686603
0.15000000000000002 77.63751391248316
0.15000000000000002 77.64044285630601
0.15000000000000002 77.64337180012888
0.15000000000000002 77.64630074395174
0.15000000000000002 77.64922968777459
0.15000000000000002 77.65215863159744
0.15000000000000002 77.6550875754203
0.15000000000000002 77.65801651924316
0.15000000000000002 77.66094546306603
0.15000000000000002 77.66387440688888
0.15000000000000002 77.66680335071173
0.15000000000000002 77.66973229453458
0.15000000000000002 77.67266123835745
0.15000000000000002 77.67559018218031
0.15000000000000002 77.67851912600317
0.15000000000000002 77.68144806982602
0.15000000000000002 77.68437701364887
0.15000000000000002 77.68730595747174
0.15000000000000002 77.6902349012946
0.15000000000000002 77.69316384511745
0.15000000000000002 77.6960927889403
0.15000000000000002 77.69902173276316
0.15000000000000002 77.70195067658602
0.15000000000000002 77.70487962040889
0.15000000000000002 77.70780856423174
0.15000000000000002 77.71073750805459
0.15000000000000002 77.71366645187744
0.15000000000000002 77.71659539570031
0.15000000000000002 77.71952433952318
0.15000000000000002 77.72245328334603
0.15000000000000002 77.72538222716888
0.15000000000000002 77.72831117099173
0.16 77.7312401148146
0.16 77.73416905863746
0.16 77.73709800246031
0.16 77.74002694628317
0.16 77.74295589010603
0.16 77.74588483392888
0.16 77.74881377775175
0.16 77.7517427215746
0.16 77.75467166539745
0.16 77.75760060922032
0.16 77.76052955304317
0.16 77.76345849686604
0.16 77.76638744068889
0.16 77.76931638451174
0.16 77.7722453283346
0.16 77.77517427215746
0.16 77.77810321598032
0.16 77.78103215980317
0.16 77.78396110362603
0.16 77.78689004744889
0.16 77.78981899127174
0.16 77.79274793509461
0.16 77.79567687891746
0.16 77.79860582274031
0.16 77.80153476656318
0.16 77.80446371038603
0.16 77.8073926542089
0.16 77.81032159803175
0.16 77.8132505418546
0.16 77.81617948567747
0.16 77.81910842950033
0.16 77.82203737332318
0.16 77.82496631714604
0.16 77.82789526096889
0.16 77.83082420479175
0.16 77.83375314861462
0.16 77.83668209243747
0.16 77.83961103626032
0.16 77.84253998008317
0.16 77.84546892390604
0.16 77.8483978677289
0.16 77.85132681155176
0.16 77.85425575537461
0.16 77.85718469919746
0.16 77.86011364302033
0.16 77.86304258684319
0.16 77.86597153066604
0.16 77.8689004744889
0.16 77.87182941831176
0.16 77.87475836213461
0.16 77.87768730595748
0.16 77.88061624978033
0.16 77.88354519360318
0.16 77.88647413742605
0.16 77.8894030812489
0.16 77.89233202507177
0.16 77.89526096889462
0.16 77.89818991271747
0.16 77.90111885654034
0.16 77.90404780036319
0.16 77.90697674418605
0.16 77.9099056880089
0.16 77.91283463183176
0.16 77.91576357565462
0.16 77.91869251947747
0.16 77.92162146330034
0.16 77.92455040712319
0.16 77.92747935094604
0.16 77.93040829476891
0.16 77.93333723859176
0.16 77.93626618241463
0.16 77.93919512623748
0.16 77.94212407006033
0.16 77.9450530138832
0.16 77.94798195770605
0.16 77.95091090152891
0.16 77.95383984535177
0.16 77.95676878917462
0.16 77.95969773299748
0.16 77.96262667682034
0.16 77.9655556206432
0.16 77.96848456446605
0.16 77.97141350828892
0.16 77.97434245211177
0.16 77.97727139593462
0.16 77.98020033975749
0.16 77.98312928358034
0.16 77.9860582274032
0.16 77.98898717122606
0.16 77.99191611504891
0.16 77.99484505887177
0.16 77.99777400269463
0.16 78.00070294651749
0.16 78.00363189034034
0.16 78.0065608341632
0.16 78.00948977798606
0.16 78.01241872180891
0.16 78.01534766563178
0.16 78.01827660945463
0.16 78.02120555327748
0.16 78.02413449710035
0.16 78.0270634409232
0.16 78.02999238474607
0.16 78.03292132856892
0.16 78.03585027239177
0.16 78.03877921621464
0.16 78.04170816003749
0.16 78.04463710386035
0.16 78.0475660476832
0.16 78.05049499150606
0.16 78.05342393532892
0.16 78.05635287915177
0.16 78.05928182297464
0.16 78.06221076679749
0.16 78.06513971062034
0.16 78.06806865444321
0.16 78.07099759826606
0.16 78.07392654208893
0.16 78.07685548591178
0.16 78.07978442973463
0.16 78.0827133735575
0.16 78.08564231738035
0.16 78.08857126120321
0.16 78.09150020502607
0.16 78.09442914884892
0.16 78.09735809267178
0.16 78.10028703649465
0.16 78.1032159803175
0.16 78.10614492414035
0.16 78.1090738679632
0.16 78.11200281178607
0.16 78.11493175560894
0.16 78.11786069943179
0.16 78.12078964325464
0.16 78.12371858707749
0.16 78.12664753090036
0.16 78.12957647472322
0.16 78.13250541854607
0.16 78.13543436236893
0.16 78.13836330619178
0.16 78.14129225001464
0.16 78.14422119383751
0.16 78.14715013766036
0.16 78.15007908148321
0.16 78.15300802530606
0.16 78.15593696912893
0.16 78.1588659129518
0.16 78.16179485677465
0.16 78.1647238005975
0.16 78.16765274442035
0.16 78.17058168824322
0.16 78.17351063206608
0.16 78.17643957588893
0.16 78.17936851971179
0.16 78.18229746353464
0.16 78.1852264073575
0.16 78.18815535118037
0.16 78.19108429500322
0.16 78.19401323882607
0.16 78.19694218264893
0.16 78.1998711264718
0.16 78.20280007029466
0.16 78.20572901411751
0.16 78.20865795794036
0.16 78.21158690176321
0.16 78.21451584558609
0.16 78.21744478940894
0.16 78.2203737332318
0.16 78.22330267705465
0.16 78.22623162087751
0.16 78.22916056470038
0.16 78.23208950852323
0.16 78.23501845234608
0.16 78.23794739616893
0.16 78.2408763399918
0.16 78.24380528381467
0.16 78.24673422763752
0.16 78.24966317146037
0.16 78.25259211528322
0.16 78.25552105910609
0.16 78.25845000292895
0.16 78.2613789467518
0.16 78.26430789057466
0.16 78.26723683439751
0.16 78.27016577822037
0.16 78.27309472204324
0.16 78.27602366586609
0.16 78.27895260968894
0.16 78.2818815535118
0.16 78.28481049733466
0.16 78.28773944115753
0.16 78.29066838498038
0.16 78.29359732880323
0.16 78.29652627262608
0.16 78.29945521644895
0.16 78.30238416027181
0.16 78.30531310409467
0.16 78.30824204791752
0.16 78.31117099174037
0.16 78.31409993556323
0.16 78.3170288793861
0.16 78.31995782320895
0.16 78.3228867670318
0.16 78.32581571085467
0.16 78.32874465467752
0.16 78.33167359850039
0.16 78.33460254232324
0.16 78.33753148614609
0.16 78.34046042996896
0.16 78.34338937379181
0.16 78.34631831761467
0.16 78.34924726143753
0.16 78.35217620526038
0.16 78.35510514908324
0.16 78.3580340929061
0.16 78.36096303672896
0.16 78.36389198055181
0.16 78.36682092437466
0.16 78.36974986819753
0.16 78.3726788120204
0.16 78.37560775584325
0.16 78.3785366996661
0.16 78.38146564348895
0.16 78.38439458731182
0.16 78.38732353113468
0.16 78.39025247495753
0.16 78.39318141878039
0.16 78.39611036260324
0.16 78.3990393064261
0.16 78.40196825024897
0.16 78.40489719407182
0.16 78.40782613789467
0.16 78.41075508171753
0.16 78.41368402554039
0.16 78.41661296936326
0.16 78.41954191318611
0.16 78.42247085700896
0.16 78.42539980083181
0.16 78.42832874465468
0.16 78.43125768847754
0.16 78.4341866323004
0.16 78.43711557612325
0.16 78.4400445199461
0.16 78.44297346376896
0.16 78.44590240759183
0.16 78.44883135141468
0.16 78.45176029523753
0.16 78.4546892390604
0.16 78.45761818288325
0.16 78.46054712670612
0.16 78.46347607052897
0.16 78.46640501435182
0.16 78.46933395817469
0.16 78.47226290199754
0.16 78.4751918458204
0.16 78.47812078964326
0.16 78.48104973346611
0.16 78.48397867728897
0.16 78.48690762111183
0.16 78.48983656493469
0.16 78.49276550875754
0.16 78.4956944525804
0.16 78.49862339640326
0.16 78.50155234022611
0.16 78.50448128404898
0.16 78.50741022787183
0.16 78.51033917169468
0.16 78.51326811551755
0.16 78.5161970593404
0.16 78.51912600316327
0.16 78.52205494698612
0.16 78.52498389080897
0.16 78.52791283463183
0.16 78.53084177845469
0.16 78.53377072227755
0.16 78.5366996661004
0.16 78.53962860992326
0.16 78.54255755374612
0.16 78.54548649756897
0.16 78.54841544139184
0.16 78.55134438521469
0.16 78.55427332903756
0.16 78.55720227286041
0.16 78.56013121668326
0.16 78.56306016050613
0.16 78.56598910432898
0.16 78.56891804815184
0.16 78.5718469919747
0.16 78.57477593579755
0.16 78.57770487962041
0.16 78.58063382344326
0.16 78.58356276726613
0.16 78.58649171108898
0.16 78.58942065491183
0.16 78.5923495987347
0.16 78.59527854255755
0.16 78.59820748638042
0.16 78.60113643020327
0.16 78.60406537402612
0.16 78.60699431784899
0.16 78.60992326167184
0.16 78.6128522054947
0.16 78.61578114931756
0.16 78.61871009314041
0.16 78.62163903696327
0.16 78.62456798078613
0.16 78.62749692460899
0.16 78.63042586843184
0.16 78.6333548122547
0.16 78.63628375607756
0.16 78.63921269990041
0.16 78.64214164372328
0.16 78.64507058754613
0.16 78.64799953136898
0.16 78.65092847519185
0.16 78.6538574190147
0.16 78.65678636283756
0.16 78.65971530666042
0.16 78.66264425048327
0.16 78.66557319430613
0.16 78.66850213812899
0.16 78.67143108195185
0.16 78.6743600257747
0.16 78.67728896959756
0.16 78.68021791342042
0.16 78.68314685724329
0.16 78.68607580106614
0.16 78.68900474488899
0.16 78.69193368871184
0.16 78.69486263253471
0.16 78.69779157635757
0.16 78.70072052018043
0.16 78.70364946400328
0.16 78.70657840782613
0.16 78.709507351649
0.16 78.71243629547186
0.16 78.71536523929471
0.16 78.71829418311756
0.16 78.72122312694042
0.16 78.72415207076328
0.16 78.72708101458615
0.16 78.730009958409
0.16 78.73293890223185
0.16 78.7358678460547
0.16 78.73879678987757
0.16 78.74172573370043
0.16 78.74465467752329
0.16 78.74758362134614
0.16 78.75051256516899
0.16 78.75344150899186
0.16 78.75637045281472
0.16 78.75929939663757
0.16 78.76222834046042
0.16 78.76515728428328
0.16 78.76808622810614
0.16 78.77101517192901
0.16 78.77394411575186
0.16 78.77687305957471
0.16 78.77980200339756
0.16 78.78273094722044
0.16 78.7856598910433
0.16 78.78858883486615
0.16 78.791517778689
0.16 78.79444672251185
0.16 78.79737566633473
0.16 78.80030461015758
0.16 78.80323355398043
0.16 78.80616249780329
0.16 78.80909144162615
0.16 78.81202038544902
0.16 78.81494932927187
0.16 78.81787827309472
0.16 78.82080721691757
0.16 78.82373616074044
0.16 78.8266651045633
0.16 78.82959404838616
0.16 78.83252299220901
0.16 78.83545193603186
0.16 78.83838087985472
0.16 78.84130982367759
0.16 78.84423876750044
0.16 78.8471677113233
0.16 78.85009665514615
0.16 78.85302559896901
0.16 78.85595454279188
0.16 78.85888348661473
0.16 78.86181243043758
0.16 78.86474137426043
0.16 78.8676703180833
0.16 78.87059926190616
0.16 78.87352820572902
0.16 78.87645714955187
0.16 78.87938609337472
0.16 78.88231503719759
0.16 78.88524398102045
0.16 78.8881729248433
0.16 78.89110186866615
0.16 78.894030812489
0.16 78.89695975631187
0.16 78.89988870013474
0.16 78.90281764395759
0.16 78.90574658778044
0.16 78.90867553160331
0.16 78.91160447542616
0.16 78.91453341924903
0.16 78.91746236307188
0.16 78.92039130689473
0.16 78.9233202507176
0.16 78.92624919454045
0.16 78.92917813836331
0.16 78.93210708218616
0.16 78.93503602600902
0.16 78.93796496983188
0.16 78.94089391365475
0.16 78.9438228574776
0.16 78.94675180130045
0.16 78.9496807451233
0.16 78.95260968894617
0.16 78.95553863276903
0.16 78.95846757659189
0.16 78.96139652041474
0.16 78.96432546423759
0.16 78.96725440806046
0.16 78.97018335188332
0.16 78.97311229570617
0.16 78.97604123952902
0.16 78.97897018335188
0.16 78.98189912717474
0.16 78.98482807099761
0.16 78.98775701482046
0.16 78.99068595864331
0.16 78.99361490246616
0.16 78.99654384628903
0.16 78.9994727901119
0.16 79.00240173393475
0.16 79.0053306777576
0.16 79.00825962158045
0.16 79.01118856540332
0.16 79.01411750922618
0.16 79.01704645304903
0.16 79.01997539687189
0.16 79.02290434069474
0.16 79.0258332845176
0.16 79.02876222834047
0.16 79.03169117216332
0.16 79.03462011598617
0.16 79.03754905980904
0.16 79.04047800363189
0.16 79.04340694745476
0.16 79.04633589127761
0.16 79.04926483510046
0.16 79.05219377892332
0.16 79.05512272274618
0.16 79.05805166656904
0.16 79.0609806103919
0.16 79.06390955421475
0.16 79.06683849803761
0.16 79.06976744186046
0.16 79.07269638568333
0.16 79.07562532950618
0.16 79.07855427332903
0.16 79.0814832171519
0.16 79.08441216097475
0.16 79.08734110479762
0.16 79.09027004862047
0.16 79.09319899244332
0.16 79.09612793626619
0.16 79.09905688008904
0.16 79.1019858239119
0.16 79.10491476773475
0.16 79.1078437115576
0.16 79.11077265538047
0.16 79.11370159920332
0.16 79.11663054302619
0.16 79.11955948684904
0.16 79.1224884306719
0.16 79.12541737449476
0.16 79.12834631831761
0.16 79.13127526214048
0.16 79.13420420596333
0.16 79.1371331497862
0.16 79.14006209360905
0.16 79.1429910374319
0.16 79.14591998125476
0.16 79.14884892507762
0.16 79.15177786890048
0.16 79.15470681272333
0.16 79.15763575654618
0.16 79.16056470036905
0.16 79.1634936441919
0.16 79.16642258801477
0.16 79.16935153183762
0.16 79.17228047566047
0.16 79.17520941948334
0.16 79.17813836330619
0.16 79.18106730712906
0.16 79.1839962509519
0.16 79.18692519477476
0.16 79.18985413859762
0.16 79.19278308242048
0.16 79.19571202624334
0.16 79.1986409700662
0.16 79.20156991388905
0.16 79.20449885771191
0.16 79.20742780153476
0.16 79.21035674535763
0.16 79.21328568918048
0.16 79.21621463300333
0.16 79.2191435768262
0.16 79.22207252064905
0.16 79.22500146447192
0.16 79.22793040829477
0.16 79.23085935211762
0.16 79.23378829594049
0.16 79.23671723976334
0.16 79.2396461835862
0.16 79.24257512740905
0.16 79.2455040712319
0.16 79.24843301505477
0.16 79.25136195887762
0.16 79.25429090270049
0.16 79.25721984652334
0.16 79.2601487903462
0.16 79.26307773416906
0.16 79.26600667799192
0.16 79.26893562181478
0.16 79.27186456563763
0.16 79.27479350946048
0.16 79.27772245328335
0.16 79.28065139710621
0.16 79.28358034092906
0.16 79.28650928475192
0.16 79.28943822857477
0.16 79.29236717239763
0.16 79.2952961162205
0.16 79.29822506004335
0.16 79.3011540038662
0.16 79.30408294768905
0.16 79.30701189151192
0.16 79.30994083533479
0.16 79.31286977915764
0.16 79.31579872298049
0.16 79.31872766680334
0.16 79.3216566106262
0.16 79.32458555444907
0.16 79.32751449827192
0.16 79.33044344209478
0.16 79.33337238591763
0.16 79.3363013297405
0.16 79.33923027356336
0.16 79.34215921738621
0.16 79.34508816120906
0.16 79.34801710503191
0.16 79.35094604885478
0.16 79.35387499267765
0.16 79.3568039365005
0.16 79.35973288032335
0.16 79.3626618241462
0.16 79.36559076796908
0.16 79.36851971179193
0.16 79.37144865561478
0.16 79.37437759943764
0.16 79.37730654326049
0.16 79.38023548708337
0.16 79.38316443090622
0.16 79.38609337472907
0.16 79.38902231855192
0.16 79.39195126237479
0.16 79.39488020619766
0.16 79.3978091500205
0.16 79.40073809384336
0.16 79.40366703766621
0.16 79.40659598148908
0.16 79.40952492531194
0.16 79.4124538691348
0.16 79.41538281295765
0.16 79.4183117567805
0.16 79.42124070060336
0.16 79.42416964442623
0.16 79.42709858824908
0.16 79.43002753207193
0.16 79.43295647589478
0.16 79.43588541971765
0.16 79.43881436354052
0.16 79.44174330736337
0.16 79.44467225118622
0.16 79.44760119500907
0.16 79.45053013883194
0.16 79.4534590826548
0.16 79.45638802647765
0.16 79.4593169703005
0.16 79.46224591412336
0.16 79.46517485794622
0.16 79.46810380176909
0.16 79.47103274559194
0.16 79.47396168941479
0.16 79.47689063323764
0.16 79.47981957706051
0.16 79.48274852088338
0.16 79.48567746470623
0.16 79.48860640852908
0.16 79.49153535235195
0.16 79.49446429617481
0.16 79.49739323999766
0.16 79.50032218382051
0.16 79.50325112764337
0.16 79.50618007146623
0.16 79.5091090152891
0.16 79.51203795911195
0.16 79.5149669029348
0.16 79.51789584675765
0.16 79.52082479058052
0.16 79.52375373440339
0.16 79.52668267822624
0.16 79.52961162204909
0.16 79.53254056587194
0.16 79.5354695096948
0.16 79.53839845351767
0.16 79.54132739734052
0.16 79.54425634116338
0.16 79.54718528498623
0.16 79.5501142288091
0.16 79.55304317263196
0.16 79.55597211645481
0.16 79.55890106027766
0.16 79.56183000410051
0.16 79.56475894792338
0.16 79.56768789174625
0.16 79.5706168355691
0.16 79.57354577939195
0.16 79.5764747232148
0.16 79.57940366703767
0.16 79.58233261086053
0.16 79.58526155468338
0.16 79.58819049850624
0.16 79.59111944232909
0.16 79.59404838615195
0.16 79.59697732997482
0.16 79.59990627379767
0.16 79.60283521762052
0.16 79.60576416144337
0.16 79.60869310526624
0.16 79.6116220490891
0.16 79.61455099291196
0.16 79.61747993673481
0.16 79.62040888055768
0.16 79.62333782438053
0.16 79.6262667682034
0.16 79.62919571202625
0.16 79.6321246558491
0.16 79.63505359967196
0.16 79.63798254349481
0.16 79.64091148731768
0.16 79.64384043114053
0.16 79.64676937496338
0.16 79.64969831878625
0.16 79.6526272626091
0.16 79.65555620643197
0.16 79.65848515025482
0.16 79.66141409407767
0.16 79.66434303790054
0.16 79.66727198172339
0.16 79.67020092554625
0.16 79.6731298693691
0.16 79.67605881319196
0.16 79.67898775701482
0.16 79.68191670083768
0.16 79.68484564466054
0.16 79.68777458848339
0.16 79.69070353230624
0.16 79.69363247612911
0.16 79.69656141995196
0.16 79.69949036377483
0.16 79.70241930759768
0.16 79.70534825142053
0.16 79.7082771952434
0.16 79.71120613906625
0.16 79.71413508288911
0.16 79.71706402671197
0.16 79.71999297053483
0.16 79.72292191435768
0.16 79.72585085818054
0.16 79.7287798020034
0.16 79.73170874582625
0.16 79.73463768964912
0.16 79.73756663347197
0.16 79.74049557729482
0.16 79.74342452111769
0.16 79.74635346494054
0.16 79.7492824087634
0.16 79.75221135258626
0.16 79.75514029640911
0.16 79.75806924023198
0.16 79.76099818405483
0.16 79.7639271278777
0.16 79.76685607170054
0.16 79.7697850155234
0.16 79.77271395934626
0.16 79.77564290316911
0.16 79.77857184699198
0.16 79.78150079081483
0.16 79.78442973463768
0.16 79.78735867846055
0.16 79.7902876222834
0.16 79.79321656610627
0.16 79.79614550992912
0.16 79.79907445375197
0.16 79.80200339757484
0.16 79.80493234139769
0.16 79.80786128522055
0.16 79.8107902290434
0.16 79.81371917286626
0.16 79.81664811668912
0.16 79.81957706051197
0.16 79.82250600433484
0.16 79.82543494815769
0.16 79.82836389198054
0.16 79.83129283580341
0.16 79.83422177962626
0.16 79.83715072344913
0.16 79.84007966727198
0.16 79.84300861109483
0.16 79.8459375549177
0.16 79.84886649874056
0.16 79.85179544256341
0.16 79.85472438638627
0.16 79.85765333020912
0.16 79.86058227403198
0.16 79.86351121785485
0.16 79.8664401616777
0.16 79.86936910550055
0.16 79.8722980493234
0.16 79.87522699314627
0.16 79.87815593696914
0.16 79.88108488079199
0.16 79.88401382461484
0.16 79.88694276843769
0.16 79.88987171226056
0.16 79.89280065608342
0.16 79.89572959990628
0.16 79.89865854372913
0.16 79.90158748755198
0.16 79.90451643137484
0.16 79.90744537519771
0.16 79.91037431902056
0.16 79.91330326284341
0.16 79.91623220666627
0.16 79.91916115048913
0.16 79.922090094312
0.16 79.92501903813485
0.16 79.9279479819577
0.16 79.93087692578055
0.16 79.93380586960342
0.16 79.93673481342628
0.16 79.93966375724914
0.16 79.94259270107199
0.16 79.94552164489484
0.16 79.94845058871772
0.16 79.95137953254057
0.16 79.95430847636342
0.16 79.95723742018627
0.16 79.96016636400913
0.16 79.963095307832
0.16 79.96602425165486
0.16 79.96895319547771
0.16 79.97188213930056
0.16 79.97481108312343
0.16 79.9777400269463
0.16 79.98066897076914
0.16 79.983597914592
0.16 79.98652685841485
0.16 79.98945580223771
0.16 79.99238474606058
0.16 79.99531368988343
0.16 79.99824263370628
0.16 80.00117157752913
0.16 80.004100521352
0.16 80.00702946517487
0.16 80.00995840899772
0.16 80.01288735282057
0.16 80.01581629664342
0.16 80.01874524046629
0.16 80.02167418428915
0.16 80.024603128112
0.16 80.02753207193486
0.16 80.03046101575771
0.16 80.03338995958057
0.16 80.03631890340344
0.16 80.03924784722629
0.16 80.04217679104914
0.16 80.045105734872
0.16 80.04803467869486
0.16 80.05096362251773
0.16 80.05389256634058
0.16 80.05682151016343
0.16 80.05975045398628
0.16 80.06267939780915
0.16 80.06560834163201
0.16 80.06853728545487
0.16 80.07146622927772
0.16 80.07439517310058
0.16 80.07732411692345
0.16 80.0802530607463
0.16 80.08318200456915
0.16 80.086110948392
0.16 80.08903989221487
0.16 80.09196883603774
0.16 80.09489777986059
0.16 80.09782672368344
0.16 80.10075566750629
0.16 80.10368461132916
0.16 80.10661355515202
0.16 80.10954249897488
0.16 80.11247144279773
0.16 80.11540038662058
0.16 80.11832933044344
0.16 80.12125827426631
0.16 80.12418721808916
0.16 80.12711616191201
0.16 80.13004510573487
0.16 80.13297404955773
0.16 80.1359029933806
0.16 80.13883193720345
0.16 80.1417608810263
0.16 80.14468982484915
0.16 80.14761876867202
0.16 80.15054771249488
0.16 80.15347665631774
0.16 80.15640560014059
0.16 80.15933454396344
0.16 80.1622634877863
0.16 80.16519243160917
0.16 80.16812137543202
0.16 80.17105031925487
0.16 80.17397926307773
0.16 80.17690820690059
0.16 80.17983715072346
0.16 80.18276609454631
0.16 80.18569503836916
0.16 80.18862398219201
0.16 80.19155292601488
0.16 80.19448186983774
0.16 80.1974108136606
0.16 80.20033975748345
0.16 80.20326870130631
0.16 80.20619764512917
0.16 80.20912658895203
0.16 80.21205553277488
0.16 80.21498447659773
0.16 80.2179134204206
0.16 80.22084236424345
0.16 80.22377130806632
0.16 80.22670025188917
0.16 80.22962919571202
0.16 80.23255813953489
0.16 80.23548708335774
0.16 80.2384160271806
0.16 80.24134497100346
0.16 80.24427391482631
0.16 80.24720285864917
0.16 80.25013180247203
0.16 80.25306074629489
0.16 80.25598969011774
0.16 80.2589186339406
0.16 80.26184757776346
0.16 80.26477652158631
0.16 80.26770546540918
0.16 80.27063440923203
0.16 80.27356335305488
0.16 80.27649229687775
0.16 80.2794212407006
0.16 80.28235018452347
0.16 80.28527912834632
0.16 80.28820807216917
0.16 80.29113701599204
0.16 80.29406595981489
0.16 80.29699490363775
0.16 80.2999238474606
0.16 80.30285279128347
0.16 80.30578173510632
0.16 80.30871067892917
0.16 80.31163962275204
0.16 80.31456856657489
0.16 80.31749751039776
0.16 80.32042645422061
0.16 80.32335539804346
0.16 80.32628434186633
0.16 80.32921328568918
0.16 80.33214222951204
0.16 80.3350711733349
0.16 80.33800011715775
0.16 80.34092906098061
0.16 80.34385800480347
0.16 80.34678694862633
0.16 80.34971589244918
0.16 80.35264483627203
0.16 80.3555737800949
0.16 80.35850272391775
0.16 80.36143166774062
0.16 80.36436061156347
0.16 80.36728955538632
0.16 80.37021849920919
0.16 80.37314744303204
0.16 80.3760763868549
0.16 80.37900533067776
0.16 80.38193427450061
0.16 80.38486321832347
0.16 80.38779216214633
0.16 80.39072110596919
0.16 80.39365004979204
0.16 80.3965789936149
0.16 80.39950793743776
0.16 80.40243688126061
0.16 80.40536582508348
0.16 80.40829476890633
0.16 80.41122371272918
0.16 80.41415265655205
0.16 80.4170816003749
0.16 80.42001054419777
0.16 80.42293948802062
0.16 80.42586843184347
0.16 80.42879737566633
0.16 80.4317263194892
0.16 80.43465526331205
0.16 80.4375842071349
0.16 80.44051315095776
0.16 80.44344209478062
0.16 80.44637103860349
0.16 80.44929998242634
0.16 80.45222892624919
0.16 80.45515787007204
0.16 80.45808681389491
0.16 80.46101575771777
0.16 80.46394470154063
0.16 80.46687364536348
0.16 80.46980258918633
0.16 80.4727315330092
0.16 80.47566047683206
0.16 80.47858942065491
0.16 80.48151836447776
0.16 80.48444730830062
0.16 80.48737625212348
0.16 80.49030519594635
0.16 80.4932341397692
0.16 80.49616308359205
0.16 80.4990920274149
0.16 80.50202097123777
0.16 80.50494991506064
0.16 80.50787885888349
0.16 80.51080780270634
0.16 80.51373674652919
0.16 80.51666569035206
0.16 80.51959463417492
0.16 80.52252357799777
0.16 80.52545252182063
0.16 80.52838146564348
0.16 80.53131040946636
0.16 80.53423935328921
0.16 80.53716829711206
0.16 80.54009724093491
0.16 80.54302618475776
0.16 80.54595512858064
0.16 80.5488840724035
0.16 80.55181301622635
0.16 80.5547419600492
0.16 80.55767090387207
0.16 80.56059984769493
0.16 80.56352879151778
0.16 80.56645773534063
0.16 80.56938667916349
0.16 80.57231562298635
0.16 80.57524456680922
0.16 80.57817351063207
0.16 80.58110245445492
0.16 80.58403139827777
0.16 80.58696034210064
0.16 80.5898892859235
0.16 80.59281822974636
0.16 80.59574717356921
0.16 80.59867611739206
0.16 80.60160506121493
0.16 80.60453400503779
0.16 80.60746294886064
0.16 80.6103918926835
0.16 80.61332083650635
0.16 80.61624978032921
0.16 80.61917872415208
0.16 80.62210766797493
0.16 80.62503661179778
0.16 80.62796555562063
0.16 80.6308944994435
0.16 80.63382344326637
0.16 80.63675238708922
0.16 80.63968133091207
0.16 80.64261027473492
0.16 80.64553921855779
0.16 80.64846816238065
0.16 80.6513971062035
0.16 80.65432605002636
0.16 80.65725499384922
0.16 80.66018393767209
0.16 80.66311288149494
0.16 80.66604182531779
0.16 80.66897076914064
0.16 80.67189971296351
0.16 80.67482865678637
0.16 80.67775760060923
0.16 80.68068654443208
0.16 80.68361548825493
0.16 80.6865444320778
0.16 80.68947337590066
0.16 80.69240231972351
0.16 80.69533126354636
0.16 80.69826020736922
0.16 80.70118915119208
0.16 80.70411809501495
0.16 80.7070470388378
0.16 80.70997598266065
0.16 80.7129049264835
0.16 80.71583387030637
0.16 80.71876281412924
0.16 80.72169175795209
0.16 80.72462070177494
0.16 80.72754964559779
0.16 80.73047858942066
0.16 80.73340753324352
0.16 80.73633647706637
0.16 80.73926542088923
0.16 80.74219436471208
0.16 80.74512330853494
0.16 80.74805225235781
0.16 80.75098119618066
0.16 80.75391014000351
0.16 80.75683908382636
0.16 80.75976802764923
0.16 80.7626969714721
0.16 80.76562591529495
0.16 80.7685548591178
0.16 80.77148380294065
0.16 80.77441274676352
0.16 80.77734169058638
0.16 80.78027063440923
0.16 80.78319957823209
0.16 80.78612852205495
0.16 80.7890574658778
0.16 80.79198640970067
0.16 80.79491535352352
0.16 80.79784429734637
0.16 80.80077324116924
0.16 80.80370218499209
0.16 80.80663112881496
0.16 80.80956007263781
0.16 80.81248901646066
0.16 80.81541796028353
0.16 80.81834690410638
0.16 80.82127584792924
0.16 80.8242047917521
0.16 80.82713373557495
0.16 80.83006267939781
0.16 80.83299162322066
0.16 80.83592056704353
0.16 80.83884951086638
0.16 80.84177845468923
0.16 80.8447073985121
0.16 80.84763634233495
0.16 80.85056528615782
0.16 80.85349422998067
0.16 80.85642317380352
0.16 80.85935211762639
0.16 80.86228106144924
0.16 80.8652100052721
0.16 80.86813894909496
0.16 80.87106789291781
0.16 80.87399683674067
0.16 80.87692578056352
0.16 80.87985472438639
0.16 80.88278366820924
0.16 80.88571261203211
0.16 80.88864155585496
0.16 80.89157049967781
0.16 80.89449944350068
0.16 80.89742838732353
0.16 80.9003573311464
0.16 80.90328627496925
0.16 80.9062152187921
0.16 80.90914416261496
0.16 80.91207310643782
0.16 80.91500205026068
0.16 80.91793099408353
0.16 80.92085993790639
0.16 80.92378888172925
0.16 80.9267178255521
0.16 80.92964676937497
0.16 80.93257571319782
0.16 80.93550465702067
0.16 80.93843360084354
0.16 80.94136254466639
0.16 80.94429148848926
0.16 80.94722043231211
0.16 80.95014937613496
0.16 80.95307831995783
0.16 80.95600726378068
0.16 80.95893620760354
0.16 80.9618651514264
0.16 80.96479409524925
0.16 80.96772303907211
0.16 80.97065198289496
0.16 80.97358092671783
0.16 80.97650987054068
0.16 80.97943881436353
0.16 80.9823677581864
0.16 80.98529670200925
0.16 80.98822564583212
0.16 80.99115458965497
0.16 80.99408353347782
0.16 80.99701247730069
0.16 80.99994142112354
0.16 81.0028703649464
0.16 81.00579930876926
0.16 81.0087282525921
0.16 81.01165719641497
0.16 81.01458614023784
0.16 81.01751508406069
0.16000000000000003 81.02044402788354
0.16000000000000003 81.0233729717064
0.16000000000000003 81.02630191552926
0.16000000000000003 81.02923085935213
0.16999999999999998 81.03215980317498
0.16999999999999998 81.03508874699783
0.16999999999999998 81.03801769082068
0.16999999999999998 81.04094663464355
0.16999999999999998 81.04387557846641
0.16999999999999998 81.04680452228926
0.16999999999999998 81.04973346611212
0.16999999999999998 81.05266240993497
0.16999999999999998 81.05559135375783
0.16999999999999998 81.0585202975807
0.16999999999999998 81.06144924140355
0.16999999999999998 81.0643781852264
0.16999999999999998 81.06730712904925
0.16999999999999998 81.07023607287212
0.16999999999999998 81.07316501669499
0.16999999999999998 81.07609396051784
0.16999999999999998 81.07902290434069
0.16999999999999998 81.08195184816354
0.16999999999999998 81.08488079198641
0.16999999999999998 81.08780973580927
0.16999999999999998 81.09073867963212
0.16999999999999998 81.09366762345498
0.16999999999999998 81.09659656727783
0.16999999999999998 81.0995255111007
0.16999999999999998 81.10245445492356
0.16999999999999998 81.10538339874641
0.16999999999999998 81.10831234256926
0.16999999999999998 81.11124128639212
0.16999999999999998 81.114170230215
0.16999999999999998 81.11709917403785
0.16999999999999998 81.1200281178607
0.16999999999999998 81.12295706168355
0.16999999999999998 81.1258860055064
0.16999999999999998 81.12881494932928
0.16999999999999998 81.13174389315213
0.16999999999999998 81.13467283697499
0.16999999999999998 81.13760178079784
0.16999999999999998 81.1405307246207
0.16999999999999998 81.14345966844357
0.16999999999999998 81.14638861226642
0.16999999999999998 81.14931755608927
0.16999999999999998 81.15224649991212
0.16999999999999998 81.15517544373499
0.16999999999999998 81.15810438755786
0.16999999999999998 81.16103333138071
0.16999999999999998 81.16396227520356
0.16999999999999998 81.16689121902641
0.16999999999999998 81.16982016284928
0.16999999999999998 81.17274910667214
0.16999999999999998 81.175678050495
0.16999999999999998 81.17860699431785
0.16999999999999998 81.1815359381407
0.16999999999999998 81.18446488196356
0.16999999999999998 81.18739382578643
0.16999999999999998 81.19032276960928
0.16999999999999998 81.19325171343213
0.16999999999999998 81.19618065725498
0.16999999999999998 81.19910960107785
0.16999999999999998 81.20203854490072
0.16999999999999998 81.20496748872357
0.16999999999999998 81.20789643254642
0.16999999999999998 81.21082537636927
0.16999999999999998 81.21375432019214
0.16999999999999998 81.216683264015
0.16999999999999998 81.21961220783786
0.16999999999999998 81.2225411516607
0.16999999999999998 81.22547009548356
0.16999999999999998 81.22839903930642
0.16999999999999998 81.23132798312929
0.16999999999999998 81.23425692695214
0.16999999999999998 81.237185870775
0.16999999999999998 81.24011481459786
0.16999999999999998 81.24304375842073
0.16999999999999998 81.24597270224358
0.16999999999999998 81.24890164606643
0.16999999999999998 81.25183058988928
0.16999999999999998 81.25475953371215
0.16999999999999998 81.25768847753501
0.16999999999999998 81.26061742135786
0.16999999999999998 81.26354636518072
0.16999999999999998 81.26647530900357
0.16999999999999998 81.26940425282643
0.16999999999999998 81.2723331966493
0.16999999999999998 81.27526214047215
0.16999999999999998 81.278191084295
0.16999999999999998 81.28112002811785
0.16999999999999998 81.28404897194072
0.16999999999999998 81.28697791576359
0.16999999999999998 81.28990685958644
0.16999999999999998 81.29283580340929
0.16999999999999998 81.29576474723214
0.16999999999999998 81.298693691055
0.16999999999999998 81.30162263487787
0.16999999999999998 81.30455157870072
0.16999999999999998 81.30748052252358
0.16999999999999998 81.31040946634643
0.16999999999999998 81.3133384101693
0.16999999999999998 81.31626735399216
0.16999999999999998 81.31919629781501
0.16999999999999998 81.32212524163786
0.16999999999999998 81.32505418546071
0.16999999999999998 81.32798312928358
0.16999999999999998 81.33091207310645
0.16999999999999998 81.3338410169293
0.16999999999999998 81.33676996075215
0.16999999999999998 81.339698904575
0.16999999999999998 81.34262784839787
0.16999999999999998 81.34555679222073
0.16999999999999998 81.34848573604359
0.16999999999999998 81.35141467986644
0.16999999999999998 81.35434362368929
0.16999999999999998 81.35727256751215
0.16999999999999998 81.36020151133502
0.16999999999999998 81.36313045515787
0.16999999999999998 81.36605939898072
0.16999999999999998 81.36898834280359
0.16999999999999998 81.37191728662644
0.16999999999999998 81.37484623044931
0.16999999999999998 81.37777517427216
0.16999999999999998 81.38070411809501
0.16999999999999998 81.38363306191788
0.16999999999999998 81.38656200574073
0.16999999999999998 81.3894909495636
0.16999999999999998 81.39241989338645
0.16999999999999998 81.3953488372093
0.16999999999999998 81.39827778103216
0.16999999999999998 81.40120672485502
0.16999999999999998 81.40413566867788
0.16999999999999998 81.40706461250073
0.16999999999999998 81.40999355632358
0.16999999999999998 81.41292250014645
0.16999999999999998 81.4158514439693
0.16999999999999998 81.41878038779217
0.16999999999999998 81.42170933161502
0.16999999999999998 81.42463827543787
0.16999999999999998 81.42756721926074
0.16999999999999998 81.43049616308359
0.16999999999999998 81.43342510690645
0.16999999999999998 81.4363540507293
0.16999999999999998 81.43928299455216
0.16999999999999998 81.44221193837502
0.16999999999999998 81.44514088219788
0.16999999999999998 81.44806982602074
0.16999999999999998 81.4509987698436
0.16999999999999998 81.45392771366645
0.16999999999999998 81.45685665748931
0.16999999999999998 81.45978560131216
0.16999999999999998 81.46271454513503
0.16999999999999998 81.46564348895788
0.16999999999999998 81.46857243278075
0.16999999999999998 81.4715013766036
0.16999999999999998 81.47443032042645
0.16999999999999998 81.47735926424932
0.16999999999999998 81.48028820807217
0.16999999999999998 81.48321715189503
0.16999999999999998 81.48614609571788
0.16999999999999998 81.48907503954074
0.16999999999999998 81.4920039833636
0.16999999999999998 81.49493292718645
0.16999999999999998 81.49786187100932
0.16999999999999998 81.50079081483217
0.16999999999999998 81.50371975865502
0.16999999999999998 81.50664870247789
0.16999999999999998 81.50957764630074
0.16999999999999998 81.5125065901236
0.16999999999999998 81.51543553394646
0.16999999999999998 81.51836447776931
0.16999999999999998 81.52129342159218
0.16999999999999998 81.52422236541503
0.16999999999999998 81.5271513092379
0.16999999999999998 81.53008025306075
0.16999999999999998 81.5330091968836
0.16999999999999998 81.53593814070646
0.16999999999999998 81.53886708452931
0.16999999999999998 81.54179602835218
0.16999999999999998 81.54472497217503
0.16999999999999998 81.54765391599788
0.16999999999999998 81.55058285982075
0.16999999999999998 81.5535118036436
0.16999999999999998 81.55644074746647
0.16999999999999998 81.55936969128932
0.16999999999999998 81.56229863511217
0.16999999999999998 81.56522757893504
0.16999999999999998 81.56815652275789
0.16999999999999998 81.57108546658075
0.16999999999999998 81.5740144104036
0.16999999999999998 81.57694335422646
0.16999999999999998 81.57987229804932
0.16999999999999998 81.58280124187218
0.16999999999999998 81.58573018569504
0.16999999999999998 81.5886591295179
0.16999999999999998 81.59158807334074
0.16999999999999998 81.59451701716361
0.16999999999999998 81.59744596098648
0.16999999999999998 81.60037490480933
0.16999999999999998 81.60330384863218
0.16999999999999998 81.60623279245503
0.16999999999999998 81.6091617362779
0.16999999999999998 81.61209068010076
0.16999999999999998 81.61501962392362
0.16999999999999998 81.61794856774647
0.16999999999999998 81.62087751156932
0.16999999999999998 81.62380645539218
0.16999999999999998 81.62673539921505
0.16999999999999998 81.6296643430379
0.16999999999999998 81.63259328686075
0.16999999999999998 81.6355222306836
0.16999999999999998 81.63845117450647
0.16999999999999998 81.64138011832934
0.16999999999999998 81.64430906215219
0.16999999999999998 81.64723800597504
0.16999999999999998 81.65016694979789
0.16999999999999998 81.65309589362076
0.16999999999999998 81.65602483744362
0.16999999999999998 81.65895378126648
0.16999999999999998 81.66188272508933
0.16999999999999998 81.66481166891218
0.16999999999999998 81.66774061273505
0.16999999999999998 81.67066955655791
0.16999999999999998 81.67359850038076
0.16999999999999998 81.67652744420361
0.16999999999999998 81.67945638802647
0.16999999999999998 81.68238533184933
0.16999999999999998 81.6853142756722
0.16999999999999998 81.68824321949505
0.16999999999999998 81.6911721633179
0.16999999999999998 81.69410110714075
0.16999999999999998 81.69703005096363
0.16999999999999998 81.69995899478648
0.16999999999999998 81.70288793860934
0.16999999999999998 81.70581688243219
0.16999999999999998 81.70874582625504
0.16999999999999998 81.71167477007792
0.16999999999999998 81.71460371390077
0.16999999999999998 81.71753265772362
0.16999999999999998 81.72046160154648
0.16999999999999998 81.72339054536934
0.16999999999999998 81.7263194891922
0.16999999999999998 81.72924843301506
0.16999999999999998 81.73217737683791
0.16999999999999998 81.73510632066076
0.16999999999999998 81.73803526448363
0.16999999999999998 81.7409642083065
0.16999999999999998 81.74389315212935
0.16999999999999998 81.7468220959522
0.16999999999999998 81.74975103977505
0.16999999999999998 81.75267998359791
0.16999999999999998 81.75560892742078
0.16999999999999998 81.75853787124363
0.16999999999999998 81.76146681506648
0.16999999999999998 81.76439575888934
0.16999999999999998 81.7673247027122
0.16999999999999998 81.77025364653507
0.16999999999999998 81.77318259035792
0.16999999999999998 81.77611153418077
0.16999999999999998 81.77904047800362
0.16999999999999998 81.78196942182649
0.16999999999999998 81.78489836564935
0.16999999999999998 81.7878273094722
0.16999999999999998 81.79075625329506
0.16999999999999998 81.79368519711791
0.16999999999999998 81.79661414094078
0.16999999999999998 81.79954308476364
0.16999999999999998 81.8024720285865
0.16999999999999998 81.80540097240934
0.16999999999999998 81.8083299162322
0.16999999999999998 81.81125886005506
0.16999999999999998 81.81418780387793
0.16999999999999998 81.81711674770078
0.16999999999999998 81.82004569152363
0.16999999999999998 81.8229746353465
0.16999999999999998 81.82590357916936
0.16999999999999998 81.82883252299222
0.16999999999999998 81.83176146681507
0.16999999999999998 81.83469041063792
0.16999999999999998 81.83761935446078
0.16999999999999998 81.84054829828365
0.16999999999999998 81.8434772421065
0.16999999999999998 81.84640618592935
0.16999999999999998 81.8493351297522
0.16999999999999998 81.85226407357507
0.16999999999999998 81.85519301739794
0.16999999999999998 81.85812196122079
0.16999999999999998 81.86105090504364
0.16999999999999998 81.86397984886649
0.16999999999999998 81.86690879268936
0.16999999999999998 81.86983773651222
0.16999999999999998 81.87276668033508
0.16999999999999998 81.87569562415793
0.16999999999999998 81.87862456798078
0.16999999999999998 81.88155351180365
0.16999999999999998 81.88448245562651
0.16999999999999998 81.88741139944936
0.16999999999999998 81.89034034327221
0.16999999999999998 81.89326928709507
0.16999999999999998 81.89619823091793
0.16999999999999998 81.8991271747408
0.16999999999999998 81.90205611856365
0.16999999999999998 81.9049850623865
0.16999999999999998 81.90791400620935
0.16999999999999998 81.91084295003222
0.16999999999999998 81.91377189385508
0.16999999999999998 81.91670083767794
0.16999999999999998 81.91962978150079
0.16999999999999998 81.92255872532364
0.16999999999999998 81.9254876691465
0.16999999999999998 81.92841661296937
0.16999999999999998 81.93134555679222
0.16999999999999998 81.93427450061507
0.16999999999999998 81.93720344443793
0.16999999999999998 81.94013238826079
0.16999999999999998 81.94306133208366
0.16999999999999998 81.94599027590651
0.16999999999999998 81.94891921972936
0.16999999999999998 81.95184816355223
0.16999999999999998 81.95477710737508
0.16999999999999998 81.95770605119795
0.16999999999999998 81.9606349950208
0.16999999999999998 81.96356393884365
0.16999999999999998 81.96649288266651
0.16999999999999998 81.96942182648937
0.16999999999999998 81.97235077031223
0.16999999999999998 81.97527971413508
0.16999999999999998 81.97820865795794
0.16999999999999998 81.9811376017808
0.16999999999999998 81.98406654560365
0.16999999999999998 81.98699548942652
0.16999999999999998 81.98992443324937
0.16999999999999998 81.99285337707222
0.16999999999999998 81.99578232089509
0.16999999999999998 81.99871126471794
0.16999999999999998 82.0016402085408
0.16999999999999998 82.00456915236366
0.16999999999999998 82.00749809618651
0.16999999999999998 82.01042704000938
0.16999999999999998 82.01335598383223
0.16999999999999998 82.0162849276551
0.16999999999999998 82.01921387147794
0.16999999999999998 82.0221428153008
0.16999999999999998 82.02507175912366
0.16999999999999998 82.02800070294651
0.16999999999999998 82.03092964676938
0.16999999999999998 82.03385859059223
0.16999999999999998 82.03678753441508
0.16999999999999998 82.03971647823795
0.16999999999999998 82.0426454220608
0.16999999999999998 82.04557436588367
0.16999999999999998 82.04850330970652
0.16999999999999998 82.05143225352938
0.16999999999999998 82.05436119735224
0.16999999999999998 82.05729014117509
0.16999999999999998 82.06021908499795
0.16999999999999998 82.0631480288208
0.16999999999999998 82.06607697264367
0.16999999999999998 82.06900591646652
0.16999999999999998 82.07193486028937
0.16999999999999998 82.07486380411224
0.16999999999999998 82.07779274793509
0.16999999999999998 82.08072169175796
0.16999999999999998 82.08365063558081
0.16999999999999998 82.08657957940366
0.16999999999999998 82.08950852322653
0.16999999999999998 82.09243746704938
0.16999999999999998 82.09536641087224
0.16999999999999998 82.0982953546951
0.16999999999999998 82.10122429851795
0.16999999999999998 82.10415324234081
0.16999999999999998 82.10708218616367
0.16999999999999998 82.11001112998653
0.16999999999999998 82.11294007380938
0.16999999999999998 82.11586901763224
0.16999999999999998 82.1187979614551
0.16999999999999998 82.12172690527795
0.16999999999999998 82.12465584910082
0.16999999999999998 82.12758479292367
0.16999999999999998 82.13051373674652
0.16999999999999998 82.13344268056939
0.16999999999999998 82.13637162439224
0.16999999999999998 82.1393005682151
0.16999999999999998 82.14222951203796
0.16999999999999998 82.14515845586081
0.16999999999999998 82.14808739968367
0.16999999999999998 82.15101634350653
0.16999999999999998 82.15394528732939
0.16999999999999998 82.15687423115224
0.16999999999999998 82.1598031749751
0.16999999999999998 82.16273211879796
0.16999999999999998 82.16566106262081
0.16999999999999998 82.16859000644368
0.16999999999999998 82.17151895026653
0.16999999999999998 82.17444789408938
0.16999999999999998 82.17737683791225
0.16999999999999998 82.18030578173511
0.16999999999999998 82.18323472555797
0.16999999999999998 82.18616366938082
0.16999999999999998 82.18909261320367
0.16999999999999998 82.19202155702654
0.16999999999999998 82.1949505008494
0.16999999999999998 82.19787944467225
0.16999999999999998 82.2008083884951
0.16999999999999998 82.20373733231796
0.16999999999999998 82.20666627614082
0.16999999999999998 82.20959521996369
0.16999999999999998 82.21252416378654
0.16999999999999998 82.21545310760939
0.16999999999999998 82.21838205143224
0.16999999999999998 82.22131099525511
0.16999999999999998 82.22423993907798
0.16999999999999998 82.22716888290083
0.16999999999999998 82.23009782672368
0.16999999999999998 82.23302677054653
0.16999999999999998 82.2359557143694
0.16999999999999998 82.23888465819226
0.16999999999999998 82.24181360201511
0.16999999999999998 82.24474254583797
0.16999999999999998 82.24767148966082
0.16999999999999998 82.25060043348368
0.16999999999999998 82.25352937730655
0.16999999999999998 82.2564583211294
0.16999999999999998 82.25938726495225
0.16999999999999998 82.2623162087751
0.16999999999999998 82.26524515259797
0.16999999999999998 82.26817409642084
0.16999999999999998 82.27110304024369
0.16999999999999998 82.27403198406654
0.16999999999999998 82.27696092788939
0.16999999999999998 82.27988987171227
0.16999999999999998 82.28281881553512
0.16999999999999998 82.28574775935797
0.16999999999999998 82.28867670318083
0.16999999999999998 82.29160564700368
0.16999999999999998 82.29453459082656
0.16999999999999998 82.29746353464941
0.16999999999999998 82.30039247847226
0.16999999999999998 82.30332142229511
0.16999999999999998 82.30625036611798
0.16999999999999998 82.30917930994084
0.16999999999999998 82.3121082537637
0.16999999999999998 82.31503719758655
0.16999999999999998 82.3179661414094
0.16999999999999998 82.32089508523227
0.16999999999999998 82.32382402905513
0.16999999999999998 82.32675297287798
0.16999999999999998 82.32968191670084
0.16999999999999998 82.33261086052369
0.16999999999999998 82.33553980434655
0.16999999999999998 82.33846874816942
0.16999999999999998 82.34139769199227
0.16999999999999998 82.34432663581512
0.16999999999999998 82.34725557963797
0.16999999999999998 82.35018452346084
0.16999999999999998 82.3531134672837
0.16999999999999998 82.35604241110656
0.16999999999999998 82.35897135492941
0.16999999999999998 82.36190029875226
0.16999999999999998 82.36482924257513
0.16999999999999998 82.36775818639799
0.16999999999999998 82.37068713022084
0.16999999999999998 82.3736160740437
0.16999999999999998 82.37654501786655
0.16999999999999998 82.37947396168941
0.16999999999999998 82.38240290551228
0.16999999999999998 82.38533184933513
0.16999999999999998 82.38826079315798
0.16999999999999998 82.39118973698083
0.16999999999999998 82.3941186808037
0.16999999999999998 82.39704762462657
0.16999999999999998 82.39997656844942
0.16999999999999998 82.40290551227227
0.16999999999999998 82.40583445609514
0.16999999999999998 82.408763399918
0.16999999999999998 82.41169234374085
0.16999999999999998 82.4146212875637
0.16999999999999998 82.41755023138656
0.16999999999999998 82.42047917520942
0.16999999999999998 82.42340811903229
0.16999999999999998 82.42633706285514
0.16999999999999998 82.42926600667799
0.16999999999999998 82.43219495050084
0.16999999999999998 82.43512389432371
0.16999999999999998 82.43805283814658
0.16999999999999998 82.44098178196943
0.16999999999999998 82.44391072579228
0.16999999999999998 82.44683966961513
0.16999999999999998 82.449768613438
0.16999999999999998 82.45269755726086
0.16999999999999998 82.45562650108371
0.16999999999999998 82.45855544490657
0.16999999999999998 82.46148438872942
0.16999999999999998 82.46441333255228
0.16999999999999998 82.46734227637515
0.16999999999999998 82.470271220198
0.16999999999999998 82.47320016402085
0.16999999999999998 82.4761291078437
0.16999999999999998 82.47905805166657
0.16999999999999998 82.48198699548944
0.16999999999999998 82.48491593931229
0.16999999999999998 82.48784488313514
0.16999999999999998 82.49077382695799
0.17 82.49370277078086
0.17 82.49663171460372
0.17 82.49956065842657
0.17 82.50248960224943
0.17 82.50541854607228
0.17 82.50834748989514
0.17 82.51127643371801
0.17 82.51420537754086
0.17 82.51713432136371
0.17 82.52006326518656
0.17 82.52299220900943
0.17 82.5259211528323
0.17 82.52885009665515
0.17 82.531779040478
0.17 82.53470798430087
0.17 82.53763692812372
0.17 82.54056587194658
0.17 82.54349481576944
0.17 82.54642375959229
0.17 82.54935270341515
0.17 82.552281647238
0.17 82.55521059106087
0.17 82.55813953488372
0.17 82.56106847870657
0.17 82.56399742252944
0.17 82.56692636635229
0.17 82.56985531017516
0.17 82.57278425399801
0.17 82.57571319782086
0.17 82.57864214164373
0.17 82.58157108546658
0.17 82.58450002928944
0.17 82.5874289731123
0.17 82.59035791693515
0.17 82.59328686075801
0.17 82.59621580458086
0.17 82.59914474840373
0.17 82.60207369222658
0.17 82.60500263604943
0.17 82.6079315798723
0.17 82.61086052369515
0.17 82.61378946751802
0.17 82.61671841134087
0.17 82.61964735516372
0.17 82.62257629898659
0.17 82.62550524280944
0.17 82.6284341866323
0.17 82.63136313045516
0.17 82.63429207427802
0.17 82.63722101810087
0.17 82.64014996192373
0.17 82.64307890574659
0.17 82.64600784956944
0.17 82.64893679339231
0.17 82.65186573721516
0.17 82.65479468103801
0.17 82.65772362486088
0.17 82.66065256868373
0.17 82.6635815125066
0.17 82.66651045632945
0.17 82.6694394001523
0.17 82.67236834397517
0.17 82.67529728779802
0.17 82.67822623162088
0.17 82.68115517544373
0.17 82.68408411926659
0.17 82.68701306308945
0.17 82.6899420069123
0.17 82.69287095073517
0.17 82.69579989455802
0.17 82.69872883838087
0.17 82.70165778220374
0.17 82.70458672602659
0.17 82.70751566984946
0.17 82.71044461367231
0.17 82.71337355749516
0.17 82.71630250131803
0.17 82.71923144514088
0.17 82.72216038896374
0.17 82.7250893327866
0.17 82.72801827660945
0.17 82.73094722043231
0.17 82.73387616425516
0.17 82.73680510807803
0.17 82.73973405190088
0.17 82.74266299572373
0.17 82.7455919395466
0.17 82.74852088336945
0.17 82.75144982719232
0.17 82.75437877101517
0.17 82.75730771483802
0.17 82.76023665866089
0.17 82.76316560248375
0.17 82.7660945463066
0.17 82.76902349012946
0.17 82.77195243395231
0.17 82.77488137777517
0.17 82.77781032159804
0.17 82.78073926542089
0.17 82.78366820924374
0.17 82.7865971530666
0.17 82.78952609688946
0.17 82.79245504071233
0.17 82.79538398453518
0.17 82.79831292835803
0.17 82.80124187218088
0.17 82.80417081600375
0.17 82.80709975982661
0.17 82.81002870364946
0.17 82.81295764747232
0.17 82.81588659129517
0.17 82.81881553511803
0.17 82.8217444789409
0.17 82.82467342276375
0.17 82.8276023665866
0.17 82.83053131040946
0.17 82.83346025423232
0.17 82.83638919805519
0.17 82.83931814187804
0.17 82.84224708570089
0.17 82.84517602952374
0.17 82.84810497334661
0.17 82.85103391716947
0.17 82.85396286099233
0.17 82.85689180481518
0.17 82.85982074863803
0.17 82.86274969246091
0.17 82.86567863628376
0.17 82.86860758010661
0.17 82.87153652392946
0.17 82.87446546775233
0.17 82.8773944115752
0.17 82.88032335539805
0.17 82.8832522992209
0.17 82.88618124304375
0.17 82.88911018686662
0.17 82.89203913068948
0.17 82.89496807451233
0.17 82.89789701833519
0.17 82.90082596215804
0.17 82.9037549059809
0.17 82.90668384980377
0.17 82.90961279362662
0.17 82.91254173744947
0.17 82.91547068127232
0.17 82.91839962509519
0.17 82.92132856891806
0.17 82.92425751274091
0.17 82.92718645656376
0.17 82.93011540038661
0.17 82.93304434420948
0.17 82.93597328803234
0.17 82.9389022318552
0.17 82.94183117567805
0.17 82.9447601195009
0.17 82.94768906332376
0.17 82.95061800714663
0.17 82.95354695096948
0.17 82.95647589479233
0.17 82.95940483861519
0.17 82.96233378243805
0.17 82.96526272626092
0.17 82.96819167008377
0.17 82.97112061390662
0.17 82.97404955772947
0.17 82.97697850155234
0.17 82.9799074453752
0.17 82.98283638919806
0.17 82.98576533302091
0.17 82.98869427684377
0.17 82.99162322066664
0.17 82.99455216448949
0.17 82.99748110831234
0.17 83.0004100521352
0.17 83.00333899595806
0.17 83.00626793978093
0.17 83.00919688360378
0.17 83.01212582742663
0.17 83.01505477124948
0.17 83.01798371507235
0.17 83.02091265889521
0.17 83.02384160271806
0.17 83.02677054654092
0.17 83.02969949036377
0.17 83.03262843418663
0.17 83.0355573780095
0.17 83.03848632183235
0.17 83.0414152656552
0.17 83.04434420947806
0.17 83.04727315330092
0.17 83.05020209712379
0.17 83.05313104094664
0.17 83.05605998476949
0.17 83.05898892859234
0.17 83.06191787241521
0.17 83.06484681623807
0.17 83.06777576006093
0.17 83.07070470388378
0.17 83.07363364770663
0.17 83.0765625915295
0.17 83.07949153535236
0.17 83.08242047917521
0.17 83.08534942299806
0.17 83.08827836682092
0.17 83.09120731064378
0.17 83.09413625446665
0.17 83.0970651982895
0.17 83.09999414211235
0.17 83.1029230859352
0.17 83.10585202975807
0.17 83.10878097358093
0.17 83.11170991740379
0.17 83.11463886122664
0.17 83.1175678050495
0.17 83.12049674887236
0.17 83.12342569269522
0.17 83.12635463651807
0.17 83.12928358034092
0.17 83.13221252416379
0.17 83.13514146798664
0.17 83.13807041180951
0.17 83.14099935563236
0.17 83.14392829945521
0.17 83.14685724327808
0.17 83.14978618710093
0.17 83.1527151309238
0.17 83.15564407474665
0.17 83.1585730185695
0.17 83.16150196239236
0.17 83.16443090621522
0.17 83.16735985003808
0.17 83.17028879386093
0.17 83.17321773768379
0.17 83.17614668150665
0.17 83.1790756253295
0.17 83.18200456915237
0.17 83.18493351297522
0.17 83.18786245679807
0.17 83.19079140062094
0.17 83.19372034444379
0.17 83.19664928826666
0.17 83.19957823208951
0.17 83.20250717591236
0.17 83.20543611973523
0.17 83.20836506355808
0.17 83.21129400738094
0.17 83.2142229512038
0.17 83.21715189502666
0.17 83.22008083884951
0.17 83.22300978267236
0.17 83.22593872649523
0.17 83.22886767031808
0.17 83.23179661414095
0.17 83.2347255579638
0.17 83.23765450178665
0.17 83.24058344560952
0.17 83.24351238943237
0.17 83.24644133325523
0.17 83.24937027707809
0.17 83.25229922090094
0.17 83.2552281647238
0.17 83.25815710854665
0.17 83.26108605236952
0.17 83.26401499619237
0.17 83.26694394001522
0.17 83.26987288383809
0.17 83.27280182766094
0.17 83.27573077148381
0.17 83.27865971530666
0.17 83.28158865912951
0.17 83.28451760295238
0.17 83.28744654677523
0.17 83.2903754905981
0.17 83.29330443442095
0.17 83.2962333782438
0.17 83.29916232206666
0.17 83.30209126588952
0.17 83.30502020971238
0.17 83.30794915353523
0.17 83.31087809735808
0.17 83.31380704118095
0.17 83.3167359850038
0.17 83.31966492882667
0.17 83.32259387264952
0.17 83.32552281647237
0.17 83.32845176029524
0.17 83.33138070411809
0.17 83.33430964794096
0.17 83.3372385917638
0.17 83.34016753558666
0.17 83.34309647940952
0.17 83.34602542323239
0.17 83.34895436705524
0.17 83.3518833108781
0.17 83.35481225470095
0.17 83.35774119852381
0.17 83.36067014234668
0.17 83.36359908616953
0.17 83.36652802999238
0.17 83.36945697381523
0.17 83.3723859176381
0.17 83.37531486146096
0.17 83.37824380528382
0.17 83.38117274910667
0.17 83.38410169292952
0.17 83.38703063675239
0.17 83.38995958057525
0.17 83.3928885243981
0.17 83.39581746822095
0.17 83.3987464120438
0.17 83.40167535586667
0.17 83.40460429968954
0.17 83.40753324351239
0.17 83.41046218733524
0.17 83.4133911311581
0.17 83.41632007498096
0.17 83.41924901880382
0.17 83.42217796262668
0.17 83.42510690644953
0.17 83.4280358502724
0.17 83.43096479409525
0.17 83.43389373791811
0.17 83.43682268174096
0.17 83.43975162556382
0.17 83.44268056938668
0.17 83.44560951320955
0.17 83.4485384570324
0.17 83.45146740085525
0.17 83.4543963446781
0.17 83.45732528850097
0.17 83.46025423232383
0.17 83.46318317614669
0.17 83.46611211996954
0.17 83.46904106379239
0.17 83.47197000761525
0.17 83.47489895143812
0.17 83.47782789526097
0.17 83.48075683908382
0.17 83.48368578290668
0.17 83.48661472672954
0.17 83.48954367055241
0.17 83.49247261437526
0.17 83.49540155819811
0.17 83.49833050202096
0.17 83.50125944584383
0.17 83.5041883896667
0.17 83.50711733348955
0.17 83.5100462773124
0.17 83.51297522113525
0.17 83.51590416495812
0.17 83.51883310878098
0.17 83.52176205260383
0.17 83.52469099642668
0.17 83.52761994024954
0.17 83.5305488840724
0.17 83.53347782789527
0.17 83.53640677171812
0.17 83.53933571554097
0.17 83.54226465936382
0.17 83.54519360318669
0.17 83.54812254700956
0.17 83.5510514908324
0.17 83.55398043465526
0.17 83.55690937847811
0.17 83.55983832230098
0.17 83.56276726612384
0.17 83.5656962099467
0.17 83.56862515376955
0.17 83.57155409759241
0.17 83.57448304141528
0.17 83.57741198523813
0.17 83.58034092906098
0.17 83.58326987288383
0.17 83.5861988167067
0.17 83.58912776052956
0.17 83.59205670435242
0.17 83.59498564817527
0.17 83.59791459199812
0.17 83.60084353582099
0.17 83.60377247964385
0.17 83.6067014234667
0.17 83.60963036728955
0.17 83.6125593111124
0.17 83.61548825493527
0.17 83.61841719875814
0.17 83.62134614258099
0.17 83.62427508640384
0.17 83.6272040302267
0.17 83.63013297404956
0.17 83.63306191787242
0.17 83.63599086169528
0.17 83.63891980551813
0.17 83.64184874934098
0.17 83.64477769316385
0.17 83.64770663698671
0.17 83.65063558080956
0.17 83.65356452463242
0.17 83.65649346845527
0.17 83.65942241227813
0.17 83.662351356101
0.17 83.66528029992385
0.17 83.6682092437467
0.17 83.67113818756955
0.17 83.67406713139242
0.17 83.67699607521529
0.17 83.67992501903814
0.17 83.68285396286099
0.17 83.68578290668384
0.17 83.6887118505067
0.17 83.69164079432957
0.17 83.69456973815242
0.17 83.69749868197528
0.17 83.70042762579814
0.17 83.703356569621
0.17 83.70628551344386
0.17 83.70921445726671
0.17 83.71214340108956
0.17 83.71507234491243
0.17 83.71800128873528
0.17 83.72093023255815
0.17 83.723859176381
0.17 83.72678812020385
0.17 83.72971706402672
0.17 83.73264600784957
0.17 83.73557495167243
0.17 83.73850389549528
0.17 83.74143283931814
0.17 83.744361783141
0.17 83.74729072696385
0.17 83.75021967078672
0.17 83.75314861460957
0.17 83.75607755843242
0.17 83.75900650225529
0.17 83.76193544607814
0.17 83.764864389901
0.17 83.76779333372386
0.17 83.77072227754671
0.17 83.77365122136958
0.17 83.77658016519243
0.17 83.7795091090153
0.17 83.78243805283815
0.17 83.785366996661
0.17 83.78829594048386
0.17 83.79122488430671
0.17 83.79415382812958
0.17 83.79708277195243
0.17 83.8000117157753
0.17 83.80294065959815
0.17 83.805869603421
0.17 83.80879854724387
0.17 83.81172749106672
0.17 83.81465643488959
0.17 83.81758537871244
0.17 83.82051432253529
0.17 83.82344326635815
0.17 83.826372210181
0.17 83.82930115400387
0.17 83.83223009782672
0.17 83.83515904164958
0.17 83.83808798547244
0.17 83.8410169292953
0.17 83.84394587311816
0.17 83.84687481694101
0.17 83.84980376076386
0.17 83.85273270458673
0.17 83.85566164840958
0.17 83.85859059223245
0.17 83.8615195360553
0.17 83.86444847987815
0.17 83.86737742370102
0.17 83.87030636752387
0.17 83.87323531134673
0.17 83.87616425516958
0.17 83.87909319899244
0.17 83.8820221428153
0.17 83.88495108663815
0.17 83.88788003046102
0.17 83.89080897428387
0.17 83.89373791810672
0.17 83.89666686192959
0.17 83.89959580575244
0.17 83.9025247495753
0.17 83.90545369339816
0.17 83.90838263722101
0.17 83.91131158104388
0.17 83.91424052486673
0.17 83.9171694686896
0.17 83.92009841251244
0.17 83.9230273563353
0.17 83.92595630015816
0.17 83.92888524398103
0.17 83.93181418780388
0.17 83.93474313162673
0.17 83.93767207544958
0.17 83.94060101927245
0.17 83.94352996309532
0.17 83.94645890691817
0.17 83.94938785074102
0.17 83.95231679456387
0.17 83.95524573838674
0.17 83.9581746822096
0.17 83.96110362603245
0.17 83.9640325698553
0.17 83.96696151367816
0.17 83.96989045750102
0.17 83.97281940132389
0.17 83.97574834514674
0.17 83.97867728896959
0.17 83.98160623279244
0.17 83.98453517661531
0.17 83.98746412043818
0.17 83.99039306426103
0.17 83.99332200808388
0.17 83.99625095190675
0.17 83.9991798957296
0.17 84.00210883955246
0.17 84.00503778337531
0.17 84.00796672719817
0.17 84.01089567102103
0.17 84.01382461484388
0.17 84.01675355866675
0.17 84.0196825024896
0.17 84.02261144631245
0.17 84.02554039013532
0.17 84.02846933395818
0.17 84.03139827778104
0.17 84.03432722160389
0.17 84.03725616542674
0.17 84.0401851092496
0.17 84.04311405307247
0.17 84.04604299689532
0.17 84.04897194071818
0.18 84.05190088454103
0.18 84.05482982836389
0.18 84.05775877218676
0.18 84.06068771600961
0.18 84.06361665983246
0.18 84.06654560365531
0.18 84.06947454747818
0.18 84.07240349130105
0.18 84.0753324351239
0.18 84.07826137894675
0.18 84.0811903227696
0.18 84.08411926659247
0.18 84.08704821041533
0.18 84.08997715423818
0.18 84.09290609806104
0.18 84.09583504188389
0.18 84.09876398570675
0.18 84.10169292952962
0.18 84.10462187335247
0.18 84.10755081717532
0.18 84.11047976099817
0.18 84.11340870482104
0.18 84.1163376486439
0.18 84.11926659246676
0.18 84.12219553628961
0.18 84.12512448011246
0.18 84.12805342393533
0.18 84.1309823677582
0.18 84.13391131158104
0.18 84.1368402554039
0.18 84.13976919922675
0.18 84.14269814304961
0.18 84.14562708687248
0.18 84.14855603069533
0.18 84.15148497451818
0.18 84.15441391834105
0.18 84.15734286216392
0.18 84.16027180598677
0.18 84.16320074980962
0.18 84.16612969363247
0.18 84.16905863745534
0.18 84.1719875812782
0.18 84.17491652510105
0.18 84.1778454689239
0.18 84.18077441274676
0.18 84.18370335656962
0.18 84.18663230039249
0.18 84.18956124421534
0.18 84.19249018803819
0.18 84.19541913186104
0.18 84.19834807568391
0.18 84.20127701950678
0.18 84.20420596332963
0.18 84.20713490715248
0.18 84.21006385097533
0.18 84.2129927947982
0.18 84.21592173862106
0.18 84.21885068244391
0.18 84.22177962626677
0.18 84.22470857008962
0.18 84.22763751391248
0.18 84.23056645773535
0.18 84.2334954015582
0.18 84.23642434538105
0.18 84.2393532892039
0.18 84.24228223302677
0.18 84.24521117684964
0.18 84.24814012067249
0.18 84.25106906449534
0.18 84.25399800831819
0.18 84.25692695214106
0.18 84.25985589596392
0.18 84.26278483978678
0.18 84.26571378360963
0.18 84.26864272743248
0.18 84.27157167125534
0.18 84.27450061507821
0.18 84.27742955890106
0.18 84.28035850272391
0.18 84.28328744654678
0.18 84.28621639036963
0.18 84.2891453341925
0.18 84.29207427801535
0.18 84.2950032218382
0.18 84.29793216566107
0.18 84.30086110948392
0.18 84.30379005330678
0.18 84.30671899712964
0.18 84.30964794095249
0.18 84.31257688477535
0.18 84.3155058285982
0.18 84.31843477242107
0.18 84.32136371624392
0.18 84.32429266006677
0.18 84.32722160388964
0.18 84.33015054771249
0.18 84.33307949153536
0.18 84.33600843535821
0.18 84.33893737918106
0.18 84.34186632300393
0.18 84.34479526682678
0.18 84.34772421064964
0.18 84.3506531544725
0.18 84.35358209829535
0.18 84.35651104211821
0.18 84.35943998594107
0.18 84.36236892976393
0.18 84.36529787358678
0.18 84.36822681740964
0.18 84.3711557612325
0.18 84.37408470505535
0.18 84.37701364887822
0.18 84.37994259270107
0.18 84.38287153652394
0.18 84.38580048034679
0.18 84.38872942416964
0.18 84.3916583679925
0.18 84.39458731181536
0.18 84.39751625563822
0.18 84.40044519946107
0.18 84.40337414328393
0.18 84.40630308710679
0.18 84.40923203092964
0.18 84.41216097475251
0.18 84.41508991857536
0.18 84.41801886239821
0.18 84.42094780622108
0.18 84.42387675004393
0.18 84.4268056938668
0.18 84.42973463768965
0.18 84.4326635815125
0.18 84.43559252533537
0.18 84.43852146915822
0.18 84.44145041298108
0.18 84.44437935680394
0.18 84.44730830062679
0.18 84.45023724444965
0.18 84.4531661882725
0.18 84.45609513209537
0.18 84.45902407591822
0.18 84.46195301974107
0.18 84.46488196356394
0.18 84.46781090738679
0.18 84.47073985120966
0.18 84.47366879503251
0.18 84.47659773885536
0.18 84.47952668267823
0.18 84.48245562650108
0.18 84.48538457032394
0.18 84.4883135141468
0.18 84.49124245796965
0.18 84.49417140179251
0.18 84.49710034561537
0.18 84.50002928943823
0.18 84.50295823326108
0.18 84.50588717708393
0.18 84.5088161209068
0.18 84.51174506472967
0.18 84.51467400855252
0.18 84.51760295237537
0.18 84.52053189619822
0.18 84.52346084002109
0.18 84.52638978384395
0.18 84.5293187276668
0.18 84.53224767148966
0.18 84.53517661531251
0.18 84.53810555913537
0.18 84.54103450295824
0.18 84.54396344678109
0.18 84.54689239060394
0.18 84.5498213344268
0.18 84.55275027824966
0.18 84.55567922207253
0.18 84.55860816589538
0.18 84.56153710971823
0.18 84.5644660535411
0.18 84.56739499736395
0.18 84.57032394118681
0.18 84.57325288500967
0.18 84.57618182883252
0.18 84.57911077265538
0.18 84.58203971647823
0.18 84.5849686603011
0.18 84.58789760412395
0.18 84.5908265479468
0.18 84.59375549176967
0.18 84.59668443559252
0.18 84.59961337941539
0.18 84.60254232323824
0.18 84.60547126706109
0.18 84.60840021088396
0.18 84.61132915470682
0.18 84.61425809852967
0.18 84.61718704235253
0.18 84.62011598617538
0.18 84.62304492999824
0.18 84.62597387382111
0.18 84.62890281764396
0.18 84.63183176146681
0.18 84.63476070528966
0.18 84.63768964911253
0.18 84.6406185929354
0.18 84.64354753675825
0.18 84.6464764805811
0.18 84.64940542440395
0.18 84.65233436822682
0.18 84.65526331204968
0.18 84.65819225587254
0.18 84.66112119969539
0.18 84.66405014351824
0.18 84.6669790873411
0.18 84.66990803116397
0.18 84.67283697498682
0.18 84.67576591880967
0.18 84.67869486263253
0.18 84.68162380645539
0.18 84.68455275027826
0.18 84.68748169410111
0.18 84.69041063792396
0.18 84.69333958174681
0.18 84.69626852556968
0.18 84.69919746939254
0.18 84.7021264132154
0.18 84.70505535703825
0.18 84.7079843008611
0.18 84.71091324468397
0.18 84.71384218850683
0.18 84.71677113232968
0.18 84.71970007615253
0.18 84.72262901997539
0.18 84.72555796379825
0.18 84.72848690762112
0.18 84.73141585144397
0.18 84.73434479526682
0.18 84.73727373908969
0.18 84.74020268291255
0.18 84.7431316267354
0.18 84.74606057055826
0.18 84.74898951438111
0.18 84.75191845820397
0.18 84.75484740202684
0.18 84.75777634584969
0.18 84.76070528967254
0.18 84.7636342334954
0.18 84.76656317731826
0.18 84.76949212114113
0.18 84.77242106496398
0.18 84.77535000878683
0.18 84.77827895260968
0.18 84.78120789643255
0.18 84.78413684025541
0.18 84.78706578407827
0.18 84.78999472790112
0.18 84.79292367172397
0.18 84.79585261554683
0.18 84.7987815593697
0.18 84.80171050319255
0.18 84.8046394470154
0.18 84.80756839083826
0.18 84.81049733466112
0.18 84.81342627848399
0.18 84.81635522230684
0.18 84.81928416612969
0.18 84.82221310995254
0.18 84.82514205377541
0.18 84.82807099759827
0.18 84.83099994142113
0.18 84.83392888524398
0.18 84.83685782906683
0.18 84.8397867728897
0.18 84.84271571671256
0.18 84.84564466053541
0.18 84.84857360435826
0.18 84.85150254818112
0.18 84.85443149200398
0.18 84.85736043582685
0.18 84.8602893796497
0.18 84.86321832347255
0.18 84.86614726729542
0.18 84.86907621111827
0.18 84.87200515494114
0.18 84.87493409876399
0.18 84.87786304258684
0.18 84.8807919864097
0.18 84.88372093023256
0.18 84.88664987405542
0.18 84.88957881787827
0.18 84.89250776170113
0.18 84.89543670552399
0.18 84.89836564934684
0.18 84.90129459316971
0.18 84.90422353699256
0.18 84.90715248081541
0.18 84.91008142463828
0.18 84.91301036846113
0.18 84.915939312284
0.18 84.91886825610685
0.18 84.9217971999297
0.18 84.92472614375257
0.18 84.92765508757542
0.18 84.93058403139828
0.18 84.93351297522113
0.18 84.93644191904399
0.18 84.93937086286685
0.18 84.9422998066897
0.18 84.94522875051257
0.18 84.94815769433542
0.18 84.95108663815827
0.18 84.95401558198114
0.18 84.95694452580399
0.18 84.95987346962686
0.18 84.96280241344971
0.18 84.96573135727257
0.18 84.96866030109543
0.18 84.97158924491828
0.18 84.97451818874114
0.18 84.977447132564
0.18 84.98037607638686
0.18 84.98330502020971
0.18 84.98623396403256
0.18 84.98916290785543
0.18 84.99209185167828
0.18 84.99502079550115
0.18 84.997949739324
0.18 85.00087868314685
0.18 85.00380762696972
0.18 85.00673657079257
0.18 85.00966551461543
0.18 85.01259445843829
0.18 85.01552340226114
0.18 85.018452346084
0.18 85.02138128990686
0.18 85.02431023372972
0.18 85.02723917755257
0.18 85.03016812137543
0.18 85.03309706519829
0.18 85.03602600902114
0.18 85.03895495284401
0.18 85.04188389666686
0.18 85.04481284048971
0.18 85.04774178431258
0.18 85.05067072813543
0.18 85.0535996719583
0.18 85.05652861578115
0.18 85.059457559604
0.18 85.06238650342686
0.18 85.06531544724972
0.18 85.06824439107258
0.18 85.07117333489543
0.18 85.07410227871829
0.18 85.07703122254115
0.18 85.079960166364
0.18 85.08288911018687
0.18 85.08581805400972
0.18 85.08874699783257
0.18 85.09167594165544
0.18 85.0946048854783
0.18 85.09753382930116
0.18 85.10046277312401
0.18 85.10339171694686
0.18 85.10632066076973
0.18 85.10924960459259
0.18 85.11217854841544
0.18 85.1151074922383
0.18 85.11803643606116
0.18 85.12096537988401
0.18 85.12389432370688
0.18 85.12682326752973
0.18 85.12975221135258
0.18 85.13268115517545
0.18 85.1356100989983
0.18 85.13853904282117
0.18 85.14146798664402
0.18 85.14439693046687
0.18 85.14732587428973
0.18 85.15025481811259
0.18 85.15318376193545
0.18 85.1561127057583
0.18 85.15904164958116
0.18 85.16197059340402
0.18 85.16489953722687
0.18 85.16782848104974
0.18 85.17075742487259
0.18 85.17368636869544
0.18 85.17661531251831
0.18 85.17954425634116
0.18 85.18247320016403
0.18 85.18540214398688
0.18 85.18833108780973
0.18 85.1912600316326
0.18 85.19418897545546
0.18 85.19711791927831
0.18 85.20004686310116
0.18 85.20297580692402
0.18 85.20590475074688
0.18 85.20883369456975
0.18 85.2117626383926
0.18 85.21469158221545
0.18 85.2176205260383
0.18 85.22054946986117
0.18 85.22347841368403
0.18 85.22640735750689
0.18 85.22933630132974
0.18 85.23226524515259
0.18 85.23519418897546
0.18 85.23812313279832
0.18 85.24105207662117
0.18 85.24398102044402
0.18 85.24690996426688
0.18 85.24983890808974
0.18 85.25276785191261
0.18 85.25569679573546
0.18 85.25862573955831
0.18 85.26155468338116
0.18 85.26448362720403
0.18 85.2674125710269
0.18 85.27034151484975
0.18 85.2732704586726
0.18 85.27619940249545
0.18 85.27912834631832
0.18 85.28205729014118
0.18 85.28498623396403
0.18 85.28791517778689
0.18 85.29084412160974
0.18 85.2937730654326
0.18 85.29670200925547
0.18 85.29963095307832
0.18 85.30255989690117
0.18 85.30548884072402
0.18 85.30841778454689
0.18 85.31134672836976
0.18 85.31427567219261
0.18 85.31720461601546
0.18 85.32013355983833
0.18 85.32306250366119
0.18 85.32599144748404
0.18 85.3289203913069
0.18 85.33184933512975
0.18 85.33477827895261
0.18 85.33770722277548
0.18 85.34063616659833
0.18 85.34356511042118
0.18 85.34649405424403
0.18 85.3494229980669
0.18 85.35235194188976
0.18 85.35528088571262
0.18 85.35820982953547
0.18 85.36113877335832
0.18 85.36406771718119
0.18 85.36699666100405
0.18 85.3699256048269
0.18 85.37285454864976
0.18 85.3757834924726
0.18 85.37871243629547
0.18 85.38164138011834
0.18 85.38457032394119
0.18 85.38749926776404
0.18 85.3904282115869
0.18 85.39335715540976
0.18 85.39628609923263
0.18 85.39921504305548
0.18 85.40214398687833
0.18 85.40507293070118
0.18 85.40800187452405
0.18 85.41093081834691
0.18 85.41385976216976
0.18 85.41678870599262
0.18 85.41971764981547
0.18 85.42264659363833
0.18 85.4255755374612
0.18 85.42850448128405
0.18 85.4314334251069
0.18 85.43436236892975
0.18 85.43729131275262
0.18 85.44022025657549
0.18000000000000002 85.44314920039834
0.18000000000000002 85.44607814422119
0.18000000000000002 85.44900708804406
0.18000000000000002 85.45193603186691
0.18000000000000002 85.45486497568977
0.18000000000000002 85.45779391951262
0.18000000000000002 85.46072286333548
0.18000000000000002 85.46365180715834
0.18000000000000002 85.4665807509812
0.18000000000000002 85.46950969480406
0.18000000000000002 85.47243863862691
0.18000000000000002 85.47536758244976
0.18000000000000002 85.47829652627263
0.18000000000000002 85.48122547009548
0.18000000000000002 85.48415441391835
0.18000000000000002 85.4870833577412
0.18000000000000002 85.49001230156405
0.18000000000000002 85.49294124538692
0.18000000000000002 85.49587018920977
0.18000000000000002 85.49879913303263
0.18000000000000002 85.50172807685549
0.18000000000000002 85.50465702067834
0.18000000000000002 85.5075859645012
0.18000000000000002 85.51051490832405
0.18000000000000002 85.51344385214692
0.18000000000000002 85.51637279596977
0.18000000000000002 85.51930173979262
0.18000000000000002 85.52223068361549
0.18000000000000002 85.52515962743834
0.18000000000000002 85.52808857126121
0.18000000000000002 85.53101751508406
0.18000000000000002 85.53394645890691
0.18000000000000002 85.53687540272978
0.18000000000000002 85.53980434655263
0.18000000000000002 85.5427332903755
0.18000000000000002 85.54566223419835
0.18000000000000002 85.54859117802121
0.18000000000000002 85.55152012184406
0.18000000000000002 85.55444906566692
0.18000000000000002 85.55737800948978
0.18000000000000002 85.56030695331263
0.18000000000000002 85.5632358971355
0.18000000000000002 85.56616484095835
0.18000000000000002 85.5690937847812
0.18000000000000002 85.57202272860407
0.18000000000000002 85.57495167242692
0.18000000000000002 85.57788061624979
0.18000000000000002 85.58080956007264
0.18000000000000002 85.58373850389549
0.18000000000000002 85.58666744771836
0.18000000000000002 85.5895963915412
0.18000000000000002 85.59252533536407
0.18000000000000002 85.59545427918692
0.18000000000000002 85.59838322300978
0.18000000000000002 85.60131216683264
0.18000000000000002 85.6042411106555
0.18000000000000002 85.60717005447836
0.18000000000000002 85.61009899830121
0.18000000000000002 85.61302794212406
0.18000000000000002 85.61595688594693
0.18000000000000002 85.61888582976978
0.18000000000000002 85.62181477359265
0.18000000000000002 85.6247437174155
0.18000000000000002 85.62767266123835
0.18000000000000002 85.63060160506122
0.18000000000000002 85.63353054888407
0.18000000000000002 85.63645949270693
0.18000000000000002 85.63938843652979
0.18000000000000002 85.64231738035264
0.18000000000000002 85.6452463241755
0.18000000000000002 85.64817526799835
0.18000000000000002 85.65110421182122
0.18000000000000002 85.65403315564407
0.18000000000000002 85.65696209946692
0.18000000000000002 85.65989104328979
0.18000000000000002 85.66281998711264
0.18000000000000002 85.66574893093551
0.18000000000000002 85.66867787475836
0.18000000000000002 85.67160681858121
0.18000000000000002 85.67453576240408
0.18000000000000002 85.67746470622694
0.18000000000000002 85.6803936500498
0.18000000000000002 85.68332259387265
0.18000000000000002 85.68625153769551
0.18000000000000002 85.68918048151836
0.18000000000000002 85.69210942534123
0.18000000000000002 85.69503836916408
0.18000000000000002 85.69796731298693
0.18000000000000002 85.7008962568098
0.18000000000000002 85.70382520063265
0.18000000000000002 85.70675414445552
0.18000000000000002 85.70968308827837
0.18000000000000002 85.71261203210122
0.18000000000000002 85.71554097592409
0.18000000000000002 85.71846991974694
0.18000000000000002 85.7213988635698
0.18000000000000002 85.72432780739265
0.18000000000000002 85.7272567512155
0.18000000000000002 85.73018569503837
0.18000000000000002 85.73311463886122
0.18000000000000002 85.73604358268409
0.18000000000000002 85.73897252650694
0.18000000000000002 85.7419014703298
0.18000000000000002 85.74483041415266
0.18000000000000002 85.74775935797551
0.18000000000000002 85.75068830179838
0.18000000000000002 85.75361724562123
0.18000000000000002 85.75654618944408
0.18000000000000002 85.75947513326695
0.18000000000000002 85.7624040770898
0.18000000000000002 85.76533302091266
0.18000000000000002 85.76826196473552
0.18000000000000002 85.77119090855837
0.18000000000000002 85.77411985238123
0.18000000000000002 85.7770487962041
0.18000000000000002 85.77997774002695
0.18000000000000002 85.7829066838498
0.18000000000000002 85.78583562767265
0.18000000000000002 85.78876457149552
0.18000000000000002 85.79169351531839
0.18000000000000002 85.79462245914124
0.18000000000000002 85.79755140296409
0.18000000000000002 85.80048034678694
0.18000000000000002 85.8034092906098
0.18000000000000002 85.80633823443267
0.18000000000000002 85.80926717825552
0.18000000000000002 85.81219612207838
0.18000000000000002 85.81512506590123
0.18000000000000002 85.8180540097241
0.18000000000000002 85.82098295354696
0.18000000000000002 85.82391189736981
0.18000000000000002 85.82684084119266
0.18000000000000002 85.82976978501551
0.18000000000000002 85.83269872883838
0.18000000000000002 85.83562767266125
0.18000000000000002 85.8385566164841
0.18000000000000002 85.84148556030695
0.18000000000000002 85.8444145041298
0.18000000000000002 85.84734344795267
0.18000000000000002 85.85027239177553
0.18000000000000002 85.85320133559838
0.18000000000000002 85.85613027942124
0.18000000000000002 85.85905922324409
0.18000000000000002 85.86198816706695
0.18000000000000002 85.86491711088982
0.18000000000000002 85.86784605471267
0.18000000000000002 85.87077499853552
0.18000000000000002 85.87370394235838
0.18000000000000002 85.87663288618124
0.18000000000000002 85.8795618300041
0.18000000000000002 85.88249077382696
0.18000000000000002 85.88541971764981
0.18000000000000002 85.88834866147266
0.18000000000000002 85.89127760529553
0.18000000000000002 85.8942065491184
0.19 85.89713549294125
0.19 85.9000644367641
0.19 85.90299338058696
0.19 85.90592232440983
0.19 85.90885126823268
0.19 85.91178021205553
0.19 85.91470915587838
0.19 85.91763809970125
0.19 85.92056704352412
0.19 85.92349598734697
0.19 85.92642493116982
0.19 85.92935387499267
0.19 85.93228281881554
0.19 85.9352117626384
0.19 85.93814070646125
0.19 85.9410696502841
0.19 85.94399859410696
0.19 85.94692753792982
0.19 85.94985648175269
0.19 85.95278542557554
0.19 85.9557143693984
0.19 85.95864331322124
0.19 85.96157225704411
0.19 85.96450120086698
0.19 85.96743014468983
0.19 85.97035908851268
0.19 85.97328803233553
0.19 85.9762169761584
0.19 85.97914591998126
0.19 85.98207486380412
0.19 85.98500380762697
0.19 85.98793275144982
0.19 85.99086169527268
0.19 85.99379063909555
0.19 85.9967195829184
0.19 85.99964852674125
0.19 86.0025774705641
0.19 86.00550641438697
0.19 86.00843535820984
0.19 86.01136430203269
0.19 86.01429324585554
0.19 86.01722218967839
0.19 86.02015113350126
0.19 86.02308007732412
0.19 86.02600902114698
0.19 86.02893796496983
0.19 86.0318669087927
0.19 86.03479585261555
0.19 86.03772479643841
0.19 86.04065374026126
0.19 86.04358268408411
0.19 86.04651162790698
0.19 86.04944057172983
0.19 86.0523695155527
0.19 86.05529845937555
0.19 86.0582274031984
0.19 86.06115634702127
0.19 86.06408529084412
0.19 86.06701423466698
0.19 86.06994317848984
0.19 86.07287212231269
0.19 86.07580106613555
0.19 86.0787300099584
0.19 86.08165895378127
0.19 86.08458789760412
0.19 86.08751684142698
0.19 86.09044578524984
0.19 86.09337472907269
0.19 86.09630367289556
0.19 86.09923261671841
0.19 86.10216156054126
0.19 86.10509050436413
0.19 86.10801944818698
0.19 86.11094839200985
0.19 86.1138773358327
0.19 86.11680627965555
0.19 86.11973522347841
0.19 86.12266416730127
0.19 86.12559311112413
0.19 86.12852205494698
0.19 86.13145099876985
0.19 86.1343799425927
0.19 86.13730888641555
0.19 86.14023783023842
0.19 86.14316677406127
0.19 86.14609571788414
0.19 86.14902466170699
0.19 86.15195360552984
0.19 86.1548825493527
0.19 86.15781149317556
0.19 86.16074043699842
0.19 86.16366938082128
0.19 86.16659832464413
0.19 86.169527268467
0.19 86.17245621228984
0.19 86.17538515611271
0.19 86.17831409993556
0.19 86.18124304375841
0.19 86.18417198758128
0.19 86.18710093140413
0.19 86.190029875227
0.19 86.19295881904985
0.19 86.1958877628727
0.19 86.19881670669557
0.19 86.20174565051842
0.19 86.20467459434128
0.19 86.20760353816414
0.19 86.21053248198699
0.19 86.21346142580985
0.19 86.2163903696327
0.19 86.21931931345557
0.19 86.22224825727842
0.19 86.22517720110127
0.19 86.22810614492414
0.19 86.23103508874699
0.19 86.23396403256986
0.19 86.23689297639271
0.19 86.23982192021558
0.19 86.24275086403843
0.19 86.24567980786128
0.19 86.24860875168415
0.19 86.251537695507
0.19 86.25446663932986
0.19 86.25739558315271
0.19 86.26032452697558
0.19 86.26325347079843
0.19 86.26618241462128
0.19 86.26911135844415
0.19 86.272040302267
0.19 86.27496924608987
0.19 86.27789818991272
0.19 86.28082713373557
0.19 86.28375607755844
0.19 86.28668502138129
0.19 86.28961396520415
0.19 86.292542909027
0.19 86.29547185284986
0.19 86.29840079667272
0.19 86.30132974049558
0.19 86.30425868431844
0.19 86.30718762814129
0.19 86.31011657196414
0.19 86.31304551578701
0.19 86.31597445960986
0.19 86.31890340343273
0.19 86.32183234725558
0.19 86.32476129107843
0.19 86.3276902349013
0.19 86.33061917872415
0.19 86.33354812254701
0.19 86.33647706636987
0.19 86.33940601019272
0.19 86.34233495401558
0.19 86.34526389783844
0.19 86.3481928416613
0.19 86.35112178548415
0.19 86.354050729307
0.19 86.35697967312987
0.19 86.35990861695274
0.19 86.36283756077559
0.19 86.36576650459844
0.19 86.36869544842129
0.19 86.37162439224416
0.19 86.37455333606702
0.19 86.37748227988988
0.19 86.38041122371273
0.19 86.38334016753558
0.19 86.38626911135844
0.19 86.38919805518131
0.19 86.39212699900416
0.19 86.39505594282701
0.19 86.39798488664987
0.19 86.40091383047273
0.19 86.4038427742956
0.19 86.40677171811845
0.19 86.4097006619413
0.19 86.41262960576415
0.19 86.41555854958702
0.19 86.41848749340988
0.19 86.42141643723274
0.19 86.42434538105559
0.19 86.42727432487844
0.19 86.4302032687013
0.19 86.43313221252417
0.19 86.43606115634702
0.19 86.43899010016987
0.19 86.44191904399273
0.19 86.44484798781559
0.19 86.44777693163846
0.19 86.45070587546131
0.19 86.45363481928416
0.19 86.45656376310701
0.19 86.45949270692988
0.19 86.46242165075274
0.19 86.4653505945756
0.19 86.46827953839845
0.19 86.4712084822213
0.19 86.47413742604417
0.19 86.47706636986703
0.19 86.47999531368988
0.19 86.48292425751274
0.19 86.4858532013356
0.19 86.48878214515847
0.19 86.49171108898132
0.19 86.49464003280417
0.19 86.49756897662702
0.19 86.50049792044989
0.19 86.50342686427275
0.19 86.5063558080956
0.19 86.50928475191846
0.19 86.51221369574131
0.19 86.51514263956417
0.19 86.51807158338704
0.19 86.52100052720989
0.19 86.52392947103274
0.19 86.5268584148556
0.19 86.52978735867846
0.19 86.53271630250133
0.19 86.53564524632418
0.19 86.53857419014703
0.19 86.54150313396988
0.19 86.54443207779275
0.19 86.54736102161561
0.19 86.55028996543847
0.19 86.55321890926132
0.19 86.55614785308417
0.19 86.55907679690704
0.19 86.5620057407299
0.19 86.56493468455275
0.19 86.5678636283756
0.19 86.57079257219846
0.19 86.57372151602132
0.19 86.57665045984419
0.19 86.57957940366704
0.19 86.58250834748989
0.19 86.58543729131274
0.19 86.58836623513561
0.19 86.59129517895848
0.19 86.59422412278133
0.19 86.59715306660418
0.19 86.60008201042703
0.19 86.6030109542499
0.19 86.60593989807276
0.19 86.60886884189561
0.19 86.61179778571847
0.19 86.61472672954133
0.19 86.61765567336418
0.19 86.62058461718705
0.19 86.6235135610099
0.19 86.62644250483275
0.19 86.62937144865562
0.19 86.63230039247847
0.19 86.63522933630134
0.19 86.63815828012419
0.19 86.64108722394704
0.19 86.6440161677699
0.19 86.64694511159276
0.19 86.64987405541562
0.19 86.65280299923847
0.19 86.65573194306133
0.19 86.65866088688419
0.19 86.66158983070704
0.19 86.66451877452991
0.19 86.66744771835276
0.19 86.67037666217561
0.19 86.67330560599848
0.19 86.67623454982133
0.19 86.6791634936442
0.19 86.68209243746705
0.19 86.6850213812899
0.19 86.68795032511277
0.19 86.69087926893562
0.19 86.69380821275848
0.19 86.69673715658134
0.19 86.69966610040419
0.19 86.70259504422705
0.19 86.7055239880499
0.19 86.70845293187277
0.19 86.71138187569562
0.19 86.71431081951849
0.19 86.71723976334134
0.19 86.72016870716419
0.19 86.72309765098706
0.19 86.72602659480991
0.19 86.72895553863277
0.19 86.73188448245563
0.19 86.73481342627848
0.19 86.73774237010134
0.19 86.7406713139242
0.19 86.74360025774706
0.19 86.74652920156991
0.19 86.74945814539277
0.19 86.75238708921563
0.19 86.75531603303848
0.19 86.75824497686135
0.19 86.7611739206842
0.19 86.76410286450705
0.19 86.76703180832992
0.19 86.76996075215277
0.19 86.77288969597564
0.19 86.77581863979849
0.19 86.77874758362134
0.19 86.7816765274442
0.19 86.78460547126706
0.19 86.78753441508992
0.19 86.79046335891277
0.19 86.79339230273563
0.19 86.79632124655849
0.19 86.79925019038134
0.19 86.80217913420421
0.19 86.80510807802706
0.19 86.80803702184993
0.19 86.81096596567278
0.19 86.81389490949563
0.19 86.8168238533185
0.19 86.81975279714135
0.19 86.82268174096421
0.19 86.82561068478707
0.19 86.82853962860992
0.19 86.83146857243278
0.19 86.83439751625563
0.19 86.8373264600785
0.19 86.84025540390135
0.19 86.84318434772422
0.19 86.84611329154707
0.19 86.84904223536992
0.19 86.85197117919279
0.19 86.85490012301564
0.19 86.8578290668385
0.19 86.86075801066136
0.19 86.86368695448421
0.19 86.86661589830707
0.19 86.86954484212993
0.19 86.87247378595279
0.19 86.87540272977564
0.19 86.8783316735985
0.19 86.88126061742136
0.19 86.88418956124421
0.19 86.88711850506708
0.19 86.89004744888993
0.19 86.89297639271278
0.19 86.89590533653565
0.19 86.8988342803585
0.19 86.90176322418137
0.19 86.90469216800422
0.19 86.90762111182707
0.19 86.91055005564994
0.19 86.91347899947279
0.19 86.91640794329565
0.19 86.9193368871185
0.19 86.92226583094136
0.19 86.92519477476422
0.19 86.92812371858707
0.19 86.93105266240994
0.19 86.93398160623279
0.19 86.93691055005564
0.19 86.93983949387851
0.19 86.94276843770137
0.19 86.94569738152423
0.19 86.94862632534708
0.19 86.95155526916993
0.19 86.9544842129928
0.19 86.95741315681566
0.19 86.96034210063851
0.19 86.96327104446137
0.19 86.96619998828422
0.19 86.96912893210708
0.19 86.97205787592995
0.19 86.9749868197528
0.19 86.97791576357565
0.19 86.9808447073985
0.19 86.98377365122137
0.19 86.98670259504424
0.19 86.98963153886709
0.19 86.99256048268994
0.19 86.99548942651279
0.19 86.99841837033566
0.19 87.00134731415852
0.19 87.00427625798137
0.19 87.00720520180423
0.19 87.01013414562708
0.19 87.01306308944994
0.19 87.01599203327281
0.19 87.01892097709566
0.19 87.02184992091851
0.19 87.02477886474136
0.19 87.02770780856423
0.19 87.0306367523871
0.19 87.03356569620995
0.19 87.0364946400328
0.19 87.03942358385565
0.19 87.04235252767852
0.19 87.04528147150138
0.19 87.04821041532423
0.19 87.05113935914709
0.19 87.05406830296994
0.19 87.0569972467928
0.19 87.05992619061567
0.19 87.06285513443852
0.19 87.06578407826137
0.19 87.06871302208424
0.19 87.0716419659071
0.19 87.07457090972996
0.19 87.07749985355281
0.19 87.08042879737566
0.19 87.08335774119853
0.19 87.08628668502139
0.19 87.08921562884424
0.19 87.0921445726671
0.19 87.09507351648995
0.19 87.09800246031281
0.19 87.10093140413568
0.19 87.10386034795853
0.19 87.10678929178138
0.19 87.10971823560423
0.19 87.1126471794271
0.19 87.11557612324997
0.19 87.11850506707282
0.19 87.12143401089567
0.19 87.12436295471852
0.19 87.12729189854139
0.19 87.13022084236425
0.19 87.1331497861871
0.19 87.13607873000996
0.19 87.13900767383281
0.19 87.14193661765567
0.19 87.14486556147854
0.19 87.14779450530139
0.19 87.15072344912424
0.19 87.1536523929471
0.19 87.15658133676996
0.19 87.15951028059283
0.19 87.16243922441568
0.19 87.16536816823853
0.19 87.16829711206138
0.19 87.17122605588425
0.19 87.17415499970711
0.19 87.17708394352996
0.19 87.18001288735282
0.19 87.18294183117567
0.19 87.18587077499853
0.19 87.1887997188214
0.19 87.19172866264425
0.19 87.1946576064671
0.19 87.19758655028997
0.19 87.20051549411282
0.19 87.20344443793569
0.19 87.20637338175854
0.19 87.20930232558139
0.19 87.21223126940426
0.19 87.21516021322711
0.19 87.21808915704997
0.19 87.22101810087283
0.19 87.22394704469568
0.19 87.22687598851854
0.19 87.2298049323414
0.19 87.23273387616426
0.19 87.23566281998711
0.19 87.23859176380996
0.19 87.24152070763283
0.19 87.24444965145568
0.19 87.24737859527855
0.19 87.2503075391014
0.19 87.25323648292425
0.19 87.25616542674712
0.19 87.25909437056997
0.19 87.26202331439283
0.19 87.26495225821569
0.19 87.26788120203854
0.19 87.2708101458614
0.19 87.27373908968426
0.19 87.27666803350712
0.19 87.27959697732997
0.19 87.28252592115282
0.19 87.28545486497569
0.19 87.28838380879854
0.19 87.29131275262141
0.19 87.29424169644426
0.19 87.29717064026713
0.19 87.30009958408998
0.19 87.30302852791283
0.19 87.3059574717357
0.19 87.30888641555855
0.19 87.31181535938141
0.19 87.31474430320426
0.19 87.31767324702712
0.19 87.32060219084998
0.19 87.32353113467283
0.19 87.3264600784957
0.19 87.32938902231855
0.19 87.3323179661414
0.19 87.33524690996427
0.19 87.33817585378712
0.19 87.34110479760999
0.19 87.34403374143284
0.19 87.34696268525569
0.19 87.34989162907856
0.19 87.35282057290141
0.19 87.35574951672427
0.19 87.35867846054713
0.19 87.36160740436999
0.19 87.36453634819284
0.19 87.3674652920157
0.19 87.37039423583856
0.19 87.37332317966141
0.19 87.37625212348428
0.19 87.37918106730713
0.19 87.38211001112998
0.19 87.38503895495285
0.19 87.3879678987757
0.19 87.39089684259856
0.19 87.39382578642142
0.19 87.39675473024427
0.19 87.39968367406713
0.19 87.40261261788999
0.19 87.40554156171285
0.19 87.4084705055357
0.19 87.41139944935856
0.19 87.41432839318142
0.19 87.41725733700427
0.19 87.42018628082714
0.19 87.42311522464999
0.19 87.42604416847286
0.19 87.42897311229571
0.19 87.43190205611856
0.19 87.43483099994143
0.19 87.43775994376428
0.19 87.44068888758714
0.19 87.44361783141
0.19 87.44654677523285
0.19 87.44947571905571
0.19 87.45240466287856
0.19 87.45533360670143
0.19 87.45826255052428
0.19 87.46119149434713
0.19 87.46412043817
0.19 87.46704938199285
0.19 87.46997832581572
0.19 87.47290726963857
0.19 87.47583621346142
0.19 87.47876515728429
0.19 87.48169410110714
0.19 87.48462304493
0.19 87.48755198875286
0.19 87.49048093257571
0.19 87.49340987639857
0.19 87.49633882022142
0.19 87.49926776404429
0.19 87.50219670786714
0.19 87.50512565169
0.19 87.50805459551286
0.19 87.51098353933571
0.19 87.51391248315858
0.19 87.51684142698143
0.19 87.51977037080428
0.19 87.52269931462715
0.19 87.52562825845001
0.19 87.52855720227286
0.19 87.53148614609572
0.19 87.53441508991857
0.19 87.53734403374143
0.19 87.5402729775643
0.19 87.54320192138715
0.19 87.54613086521
0.19 87.54905980903285
0.19 87.55198875285572
0.19 87.55491769667859
0.19 87.55784664050144
0.19 87.56077558432429
0.19 87.56370452814714
0.19 87.56663347197001
0.19 87.56956241579287
0.19 87.57249135961573
0.19 87.57542030343858
0.19 87.57834924726143
0.19 87.5812781910843
0.19 87.58420713490716
0.19 87.58713607873001
0.19 87.59006502255286
0.19 87.59299396637572
0.19 87.59592291019858
0.19 87.59885185402145
0.19 87.6017807978443
0.19 87.60470974166715
0.19 87.60763868549
0.19 87.61056762931287
0.19 87.61349657313573
0.19 87.61642551695859
0.19 87.61935446078144
0.19 87.62228340460429
0.19 87.62521234842716
0.19 87.62814129225002
0.19 87.63107023607287
0.19 87.63399917989572
0.19 87.63692812371858
0.19 87.63985706754144
0.19 87.64278601136431
0.19 87.64571495518716
0.19 87.64864389901001
0.19 87.65157284283288
0.19 87.65450178665574
0.19 87.6574307304786
0.19 87.66035967430145
0.19 87.6632886181243
0.19 87.66621756194716
0.19 87.66914650577003
0.19 87.67207544959288
0.19 87.67500439341573
0.19 87.67793333723858
0.19 87.68086228106145
0.19 87.68379122488432
0.19 87.68672016870717
0.19 87.68964911253002
0.19 87.69257805635287
0.19 87.69550700017574
0.19 87.6984359439986
0.19 87.70136488782146
0.19 87.7042938316443
0.19 87.70722277546716
0.19 87.71015171929002
0.19 87.71308066311289
0.19 87.71600960693574
0.19 87.7189385507586
0.19 87.72186749458145
0.19 87.72479643840431
0.19 87.72772538222718
0.19 87.73065432605003
0.19 87.73358326987288
0.19 87.73651221369573
0.19 87.7394411575186
0.19 87.74237010134146
0.19 87.74529904516432
0.19 87.74822798898717
0.19 87.75115693281002
0.19 87.75408587663289
0.19 87.75701482045575
0.19 87.7599437642786
0.19 87.76287270810145
0.19 87.7658016519243
0.19 87.76873059574717
0.19 87.77165953957004
0.19 87.77458848339289
0.19 87.77751742721574
0.19 87.78044637103861
0.19 87.78337531486146
0.19 87.78630425868432
0.19 87.78923320250718
0.19 87.79216214633003
0.19 87.7950910901529
0.19 87.79802003397575
0.19 87.80094897779861
0.19 87.80387792162146
0.19 87.80680686544432
0.19 87.80973580926718
0.19 87.81266475309003
0.19 87.8155936969129
0.19 87.81852264073575
0.19 87.8214515845586
0.19 87.82438052838147
0.19 87.82730947220432
0.19 87.83023841602719
0.19 87.83316735985004
0.19 87.83609630367289
0.19 87.83902524749575
0.19 87.8419541913186
0.19 87.84488313514147
0.19 87.84781207896432
0.19 87.85074102278718
0.19 87.85366996661004
0.19 87.8565989104329
0.19 87.85952785425576
0.19 87.86245679807861
0.19 87.86538574190146
0.19 87.86831468572433
0.19 87.87124362954718
0.19 87.87417257337005
0.19 87.8771015171929
0.19 87.88003046101576
0.19 87.88295940483862
0.19 87.88588834866147
0.19 87.88881729248433
0.19 87.89174623630718
0.19 87.89467518013005
0.19 87.8976041239529
0.19 87.90053306777575
0.19 87.90346201159862
0.19 87.90639095542147
0.19 87.90931989924434
0.19 87.91224884306719
0.19 87.91517778689004
0.19 87.9181067307129
0.19 87.92103567453576
0.19999999999999998 87.92396461835862
0.19999999999999998 87.92689356218148
0.19999999999999998 87.92982250600434
0.19999999999999998 87.9327514498272
0.2 87.93568039365005
0.2 87.93860933747291
0.2 87.94153828129576
0.2 87.94446722511863
0.2 87.94739616894148
0.2 87.95032511276433
0.2 87.9532540565872
0.2 87.95618300041005
0.2 87.95911194423292
0.2 87.96204088805577
0.2 87.96496983187862
0.2 87.96789877570149
0.2 87.97082771952434
0.2 87.9737566633472
0.2 87.97668560717005
0.2 87.9796145509929
0.2 87.98254349481577
0.2 87.98547243863862
0.2 87.98840138246149
0.2 87.99133032628434
0.2 87.9942592701072
0.2 87.99718821393006
0.2 88.00011715775291
0.2 88.00304610157578
0.2 88.00597504539863
0.2 88.0089039892215
0.2 88.01183293304435
0.2 88.0147618768672
0.2 88.01769082069006
0.2 88.02061976451292
0.2 88.02354870833578
0.2 88.02647765215863
0.2 88.02940659598148
0.2 88.03233553980435
0.2 88.0352644836272
0.2 88.03819342745007
0.2 88.04112237127292
0.2 88.04405131509577
0.2 88.04698025891864
0.2 88.04990920274149
0.2 88.05283814656435
0.2 88.0557670903872
0.2 88.05869603421006
0.2 88.06162497803292
0.2 88.06455392185578
0.2 88.06748286567864
0.2 88.0704118095015
0.2 88.07334075332435
0.2 88.07626969714721
0.2 88.07919864097006
0.2 88.08212758479293
0.2 88.08505652861578
0.2 88.08798547243863
0.2 88.0909144162615
0.2 88.09384336008435
0.2 88.09677230390722
0.2 88.09970124773007
0.2 88.10263019155292
0.2 88.10555913537578
0.2 88.10848807919865
0.2 88.1114170230215
0.2 88.11434596684435
0.2 88.1172749106672
0.2 88.12020385449007
0.2 88.12313279831294
0.2 88.12606174213579
0.2 88.12899068595864
0.2 88.13191962978149
0.2 88.13484857360436
0.2 88.13777751742722
0.2 88.14070646125008
0.2 88.14363540507293
0.2 88.14656434889578
0.2 88.14949329271865
0.2 88.15242223654151
0.2 88.15535118036436
0.2 88.15828012418721
0.2 88.16120906801007
0.2 88.16413801183293
0.2 88.1670669556558
0.2 88.16999589947865
0.2 88.1729248433015
0.2 88.17585378712435
0.2 88.17878273094722
0.2 88.18171167477009
0.2 88.18464061859294
0.2 88.18756956241579
0.2 88.19049850623864
0.2 88.1934274500615
0.2 88.19635639388437
0.2 88.19928533770722
0.2 88.20221428153008
0.2 88.20514322535293
0.2 88.2080721691758
0.2 88.21100111299866
0.2 88.21393005682151
0.2 88.21685900064436
0.2 88.21978794446721
0.2 88.22271688829008
0.2 88.22564583211295
0.2 88.2285747759358
0.2 88.23150371975865
0.2 88.23443266358152
0.2 88.23736160740438
0.2 88.24029055122723
0.2 88.24321949505008
0.2 88.24614843887294
0.2 88.2490773826958
0.2 88.25200632651867
0.2 88.25493527034152
0.2 88.25786421416437
0.2 88.26079315798722
0.2 88.26372210181009
0.2 88.26665104563295
0.2 88.2695799894558
0.2 88.27250893327866
0.2 88.27543787710151
0.2 88.27836682092438
0.2 88.28129576474724
0.2 88.2842247085701
0.2 88.28715365239294
0.2 88.2900825962158
0.2 88.29301154003866
0.2 88.29594048386153
0.2 88.29886942768438
0.2 88.30179837150723
0.2 88.30472731533008
0.2 88.30765625915295
0.2 88.31058520297582
0.2 88.31351414679867
0.2 88.31644309062152
0.2 88.31937203444437
0.2 88.32230097826724
0.2 88.3252299220901
0.2 88.32815886591295
0.2 88.3310878097358
0.2 88.33401675355866
0.2 88.33694569738152
0.2 88.33987464120439
0.2 88.34280358502724
0.2 88.34573252885009
0.2 88.34866147267294
0.2 88.35159041649581
0.2 88.35451936031868
0.2 88.35744830414153
0.2 88.36037724796438
0.2 88.36330619178725
0.2 88.3662351356101
0.2 88.36916407943296
0.2 88.37209302325581
0.2 88.37502196707867
0.2 88.37795091090153
0.2 88.38087985472438
0.2 88.38380879854725
0.2 88.3867377423701
0.2 88.38966668619295
0.2 88.39259563001582
0.2 88.39552457383867
0.2 88.39845351766154
0.2 88.40138246148439
0.2 88.40431140530724
0.2 88.4072403491301
0.2 88.41016929295296
0.2 88.41309823677582
0.2 88.41602718059868
0.2 88.41895612442153
0.2 88.42188506824439
0.2 88.42481401206724
0.2 88.42774295589011
0.2 88.43067189971296
0.2 88.43360084353581
0.2 88.43652978735868
0.2 88.43945873118153
0.2 88.4423876750044
0.2 88.44531661882725
0.2 88.4482455626501
0.2 88.45117450647297
0.2 88.45410345029582
0.2 88.45703239411868
0.2 88.45996133794154
0.2 88.4628902817644
0.2 88.46581922558725
0.2 88.4687481694101
0.2 88.47167711323297
0.2 88.47460605705582
0.2 88.47753500087869
0.2 88.48046394470154
0.2 88.4833928885244
0.2 88.48632183234726
0.2 88.48925077617011
0.2 88.49217971999298
0.2 88.49510866381583
0.2 88.4980376076387
0.2 88.50096655146154
0.2 88.5038954952844
0.2 88.50682443910726
0.2 88.50975338293011
0.2 88.51268232675298
0.2 88.51561127057583
0.2 88.51854021439868
0.2 88.52146915822155
0.2 88.5243981020444
0.2 88.52732704586727
0.2 88.53025598969012
0.2 88.53318493351297
0.2 88.53611387733584
0.2 88.53904282115869
0.2 88.54197176498155
0.2 88.5449007088044
0.2 88.54782965262726
0.2 88.55075859645012
0.2 88.55368754027297
0.2 88.55661648409584
0.2 88.55954542791869
0.2 88.56247437174154
0.2 88.56540331556441
0.2 88.56833225938726
0.2 88.57126120321013
0.2 88.57419014703298
0.2 88.57711909085583
0.2 88.5800480346787
0.2 88.58297697850155
0.2 88.58590592232441
0.2 88.58883486614727
0.2 88.59176380997013
0.2 88.59469275379298
0.2 88.59762169761584
0.2 88.6005506414387
0.2 88.60347958526155
0.2 88.60640852908442
0.2 88.60933747290727
0.2 88.61226641673012
0.2 88.61519536055299
0.2 88.61812430437584
0.2 88.6210532481987
0.2 88.62398219202156
0.2 88.62691113584441
0.2 88.62984007966728
0.2 88.63276902349013
0.2 88.63569796731299
0.2 88.63862691113584
0.2 88.6415558549587
0.2 88.64448479878156
0.2 88.64741374260441
0.2 88.65034268642728
0.2 88.65327163025013
0.2 88.65620057407298
0.2 88.65912951789585
0.2 88.6620584617187
0.2 88.66498740554157
0.2 88.66791634936442
0.2 88.67084529318727
0.2 88.67377423701014
0.2 88.67670318083299
0.2 88.67963212465585
0.2 88.6825610684787
0.2 88.68549001230156
0.2 88.68841895612442
0.2 88.69134789994729
0.2 88.69427684377014
0.2 88.69720578759299
0.2 88.70013473141584
0.2 88.70306367523871
0.2 88.70599261906158
0.2 88.70892156288443
0.2 88.71185050670728
0.2 88.71477945053013
0.2 88.717708394353
0.2 88.72063733817586
0.2 88.72356628199871
0.2 88.72649522582157
0.2 88.72942416964442
0.2 88.73235311346728
0.2 88.73528205729015
0.2 88.738211001113
0.2 88.74113994493585
0.2 88.7440688887587
0.2 88.74699783258157
0.2 88.74992677640444
0.2 88.75285572022729
0.2 88.75578466405014
0.2 88.75871360787299
0.2 88.76164255169586
0.2 88.76457149551872
0.2 88.76750043934157
0.2 88.77042938316443
0.2 88.77335832698728
0.2 88.77628727081014
0.2 88.77921621463301
0.2 88.78214515845586
0.2 88.78507410227871
0.2 88.78800304610157
0.2 88.79093198992443
0.2 88.7938609337473
0.2 88.79678987757015
0.2 88.799718821393
0.2 88.80264776521585
0.2 88.80557670903872
0.2 88.80850565286158
0.2 88.81143459668444
0.2 88.81436354050729
0.2 88.81729248433015
0.2 88.82022142815302
0.2 88.82315037197587
0.2 88.82607931579872
0.2 88.82900825962157
0.2 88.83193720344444
0.2 88.8348661472673
0.2 88.83779509109016
0.2 88.84072403491301
0.2 88.84365297873586
0.2 88.84658192255873
0.2 88.84951086638159
0.2 88.85243981020444
0.2 88.8553687540273
0.2 88.85829769785015
0.2 88.86122664167301
0.2 88.86415558549588
0.2 88.86708452931873
0.2 88.87001347314158
0.2 88.87294241696443
0.2 88.8758713607873
0.2 88.87880030461017
0.2 88.88172924843302
0.2 88.88465819225587
0.2 88.88758713607872
0.2 88.89051607990159
0.2 88.89344502372445
0.2 88.8963739675473
0.2 88.89930291137016
0.2 88.90223185519301
0.2 88.90516079901587
0.2 88.90808974283874
0.2 88.91101868666159
0.2 88.91394763048444
0.2 88.9168765743073
0.2 88.91980551813016
0.2 88.92273446195303
0.2 88.92566340577588
0.2 88.92859234959873
0.2 88.93152129342158
0.2 88.93445023724445
0.2 88.93737918106731
0.2 88.94030812489017
0.2 88.94323706871302
0.2 88.94616601253588
0.2 88.94909495635873
0.2 88.9520239001816
0.2 88.95495284400445
0.2 88.9578817878273
0.2 88.96081073165017
0.2 88.96373967547302
0.2 88.96666861929589
0.2 88.96959756311874
0.2 88.97252650694159
0.2 88.97545545076446
0.2 88.97838439458731
0.2 88.98131333841017
0.2 88.98424228223303
0.2 88.98717122605588
0.2 88.99010016987874
0.2 88.9930291137016
0.2 88.99595805752446
0.2 88.99888700134731
0.2 89.00181594517016
0.2 89.00474488899303
0.2 89.00767383281588
0.2 89.01060277663875
0.2 89.0135317204616
0.2 89.01646066428445
0.2 89.01938960810732
0.2 89.02231855193017
0.2 89.02524749575304
0.2 89.02817643957589
0.2 89.03110538339874
0.2 89.0340343272216
0.2 89.03696327104446
0.2 89.03989221486732
0.2 89.04282115869017
0.2 89.04575010251304
0.2 89.04867904633589
0.2 89.05160799015876
0.2 89.05453693398161
0.2 89.05746587780446
0.2 89.06039482162733
0.2 89.06332376545018
0.2 89.06625270927304
0.2 89.0691816530959
0.2 89.07211059691875
0.2 89.07503954074161
0.2 89.07796848456447
0.2 89.08089742838733
0.2 89.08382637221018
0.2 89.08675531603303
0.2 89.0896842598559
0.2 89.09261320367875
0.2 89.09554214750162
0.2 89.09847109132447
0.2 89.10140003514732
0.2 89.10432897897019
0.2 89.10725792279304
0.2 89.1101868666159
0.2 89.11311581043876
0.2 89.11604475426161
0.2 89.11897369808447
0.2 89.12190264190733
0.2 89.12483158573019
0.2 89.12776052955304
0.2 89.1306894733759
0.2 89.13361841719876
0.2 89.13654736102161
0.2 89.13947630484448
0.2 89.14240524866733
0.2 89.14533419249018
0.2 89.14826313631305
0.2 89.1511920801359
0.2 89.15412102395877
0.2 89.15704996778162
0.2 89.15997891160447
0.2 89.16290785542733
0.2 89.16583679925019
0.2 89.16876574307305
0.2 89.1716946868959
0.2 89.17462363071877
0.2 89.17755257454162
0.2 89.18048151836447
0.2 89.18341046218734
0.2 89.18633940601019
0.2 89.18926834983306
0.2 89.19219729365591
0.2 89.19512623747876
0.2 89.19805518130163
0.2 89.20098412512448
0.2 89.20391306894734
0.2 89.2068420127702
0.2 89.20977095659305
0.2 89.21269990041591
0.2 89.21562884423876
0.2 89.21855778806163
0.2 89.22148673188448
0.2 89.22441567570733
0.2 89.2273446195302
0.2 89.23027356335305
0.2 89.23320250717592
0.2 89.23613145099877
0.2 89.23906039482162
0.2 89.24198933864449
0.2 89.24491828246734
0.2 89.2478472262902
0.2 89.25077617011306
0.2 89.25370511393591
0.2 89.25663405775877
0.2 89.25956300158163
0.2 89.26249194540449
0.2 89.26542088922734
0.2 89.2683498330502
0.2 89.27127877687306
0.2 89.27420772069593
0.2 89.27713666451878
0.2 89.28006560834163
0.2 89.28299455216448
0.2 89.28592349598735
0.2 89.28885243981021
0.2 89.29178138363307
0.2 89.29471032745592
0.2 89.29763927127877
0.2 89.30056821510163
0.2 89.3034971589245
0.2 89.30642610274735
0.2 89.3093550465702
0.2 89.31228399039306
0.2 89.31521293421592
0.2 89.31814187803879
0.2 89.32107082186164
0.2 89.32399976568449
0.2 89.32692870950734
0.2 89.32985765333021
0.2 89.33278659715307
0.2 89.33571554097593
0.2 89.33864448479878
0.2 89.34157342862163
0.2 89.3445023724445
0.2 89.34743131626736
0.2 89.35036026009021
0.2 89.35328920391306
0.2 89.35621814773592
0.2 89.35914709155878
0.2 89.36207603538165
0.2 89.3650049792045
0.2 89.36793392302735
0.2 89.3708628668502
0.2 89.37379181067307
0.2 89.37672075449593
0.2 89.37964969831879
0.2 89.38257864214164
0.2 89.38550758596449
0.2 89.38843652978736
0.2 89.39136547361022
0.2 89.39429441743307
0.2 89.39722336125593
0.2 89.40015230507879
0.2 89.40308124890166
0.2 89.40601019272451
0.2 89.40893913654736
0.2 89.41186808037021
0.2 89.41479702419308
0.2 89.41772596801594
0.2 89.4206549118388
0.2 89.42358385566165
0.2 89.4265127994845
0.2 89.42944174330736
0.2 89.43237068713023
0.2 89.43529963095308
0.2 89.43822857477593
0.2 89.44115751859879
0.2 89.44408646242165
0.2 89.44701540624452
0.2 89.44994435006737
0.2 89.45287329389022
0.2 89.45580223771307
0.2 89.45873118153594
0.2 89.4616601253588
0.2 89.46458906918166
0.2 89.46751801300451
0.2 89.47044695682736
0.2 89.47337590065023
0.2 89.47630484447309
0.2 89.47923378829594
0.2 89.4821627321188
0.2 89.48509167594165
0.2 89.48802061976451
0.2 89.49094956358738
0.2 89.49387850741023
0.2 89.49680745123308
0.2 89.49973639505593
0.2 89.5026653388788
0.2 89.50559428270167
0.2 89.50852322652452
0.2 89.51145217034737
0.2 89.51438111417022
0.2 89.51731005799309
0.2 89.52023900181595
0.2 89.5231679456388
0.2 89.52609688946166
0.2 89.52902583328452
0.2 89.53195477710737
0.2 89.53488372093024
0.2 89.53781266475309
0.2 89.54074160857594
0.2 89.54367055239881
0.2 89.54659949622166
0.2 89.54952844004453
0.2 89.55245738386738
0.2 89.55538632769023
0.2 89.5583152715131
0.2 89.56124421533595
0.2 89.56417315915881
0.2 89.56710210298166
0.2 89.57003104680452
0.2 89.57295999062738
0.2 89.57588893445023
0.2 89.5788178782731
0.2 89.58174682209595
0.2 89.5846757659188
0.2 89.58760470974167
0.2 89.59053365356452
0.2 89.59346259738739
0.2 89.59639154121024
0.2 89.59932048503309
0.2 89.60224942885596
0.2 89.60517837267881
0.2 89.60810731650167
0.2 89.61103626032452
0.2 89.61396520414738
0.2 89.61689414797024
0.2 89.61982309179311
0.2 89.62275203561596
0.2 89.62568097943881
0.2 89.62860992326168
0.2 89.63153886708453
0.2 89.6344678109074
0.2 89.63739675473025
0.2 89.6403256985531
0.2 89.64325464237596
0.2 89.64618358619882
0.2 89.64911253002168
0.2 89.65204147384453
0.2 89.65497041766739
0.2 89.65789936149025
0.2 89.6608283053131
0.2 89.66375724913597
0.2 89.66668619295882
0.2 89.66961513678167
0.2 89.67254408060454
0.2 89.67547302442739
0.2 89.67840196825026
0.2 89.68133091207311
0.2 89.68425985589596
0.2 89.68718879971883
0.2 89.69011774354168
0.2 89.69304668736454
0.2 89.6959756311874
0.2 89.69890457501025
0.2 89.70183351883311
0.2 89.70476246265596
0.2 89.70769140647883
0.2 89.71062035030168
0.2 89.71354929412453
0.2 89.7164782379474
0.2 89.71940718177025
0.2 89.72233612559312
0.2 89.72526506941597
0.2 89.72819401323882
0.2 89.73112295706169
0.2 89.73405190088454
0.2 89.7369808447074
0.2 89.73990978853026
0.2 89.7428387323531
0.2 89.74576767617597
0.2 89.74869661999882
0.2 89.75162556382169
0.2 89.75455450764454
0.2 89.75748345146741
0.2 89.76041239529026
0.2 89.76334133911311
0.2 89.76627028293598
0.2 89.76919922675883
0.2 89.7721281705817
0.2 89.77505711440455
0.2 89.7779860582274
0.2 89.78091500205026
0.2 89.78384394587312
0.2 89.78677288969598
0.2 89.78970183351883
0.2 89.79263077734169
0.2 89.79555972116455
0.2 89.7984886649874
0.2 89.80141760881027
0.2 89.80434655263312
0.2 89.80727549645597
0.2 89.81020444027884
0.2 89.81313338410169
0.2 89.81606232792456
0.2 89.81899127174741
0.2 89.82192021557026
0.2 89.82484915939312
0.2 89.82777810321598
0.2 89.83070704703884
0.2 89.8336359908617
0.2 89.83656493468455
0.2 89.83949387850741
0.2 89.84242282233026
0.2 89.84535176615313
0.2 89.84828070997598
0.2 89.85120965379883
0.2 89.8541385976217
0.2 89.85706754144456
0.2 89.85999648526742
0.2 89.86292542909027
0.2 89.86585437291312
0.2 89.86878331673599
0.2 89.87171226055885
0.2 89.8746412043817
0.2 89.87757014820455
0.2 89.8804990920274
0.2 89.88342803585027
0.2 89.88635697967314
0.2 89.88928592349599
0.2 89.89221486731884
0.2 89.8951438111417
0.2 89.89807275496456
0.21 89.90100169878743
0.21 89.90393064261028
0.21 89.90685958643313
0.21 89.90978853025598
0.21 89.91271747407885
0.21 89.91564641790171
0.21 89.91857536172456
0.21 89.92150430554742
0.21 89.92443324937027
0.21 89.92736219319313
0.21 89.930291137016
0.21 89.93322008083885
0.21 89.9361490246617
0.21 89.93907796848455
0.21 89.94200691230742
0.21 89.94493585613029
0.21 89.94786479995314
0.21 89.95079374377599
0.21 89.95372268759884
0.21 89.9566516314217
0.21 89.95958057524457
0.21 89.96250951906742
0.21 89.96543846289028
0.21 89.96836740671313
0.21 89.971296350536
0.21 89.97422529435886
0.21 89.97715423818171
0.21 89.98008318200456
0.21 89.98301212582743
0.21 89.9859410696503
0.21 89.98887001347315
0.21 89.991798957296
0.21 89.99472790111885
0.21 89.99765684494172
0.21 90.00058578876458
0.21 90.00351473258743
0.21 90.00644367641029
0.21 90.00937262023314
0.21 90.012301564056
0.21 90.01523050787887
0.21 90.01815945170172
0.21 90.02108839552457
0.21 90.02401733934742
0.21 90.02694628317029
0.21 90.02987522699316
0.21 90.03280417081601
0.21 90.03573311463886
0.21 90.03866205846171
0.21 90.04159100228458
0.21 90.04451994610744
0.21 90.0474488899303
0.21 90.05037783375315
0.21 90.053306777576
0.21 90.05623572139886
0.21 90.05916466522173
0.21 90.06209360904458
0.21 90.06502255286743
0.21 90.06795149669028
0.21 90.07088044051315
0.21 90.07380938433602
0.21 90.07673832815887
0.21 90.07966727198172
0.21 90.08259621580457
0.21 90.08552515962744
0.21 90.0884541034503
0.21 90.09138304727315
0.21 90.094311991096
0.21 90.09724093491886
0.21 90.10016987874172
0.21 90.10309882256459
0.21 90.10602776638744
0.21 90.1089567102103
0.21 90.11188565403316
0.21 90.11481459785601
0.21 90.11774354167888
0.21 90.12067248550173
0.21 90.12360142932458
0.21 90.12653037314745
0.21 90.1294593169703
0.21 90.13238826079316
0.21 90.13531720461602
0.21 90.13824614843887
0.21 90.14117509226173
0.21 90.14410403608458
0.21 90.14703297990745
0.21 90.1499619237303
0.21 90.15289086755315
0.21 90.15581981137602
0.21 90.15874875519887
0.21 90.16167769902174
0.21 90.16460664284459
0.21 90.16753558666744
0.21 90.1704645304903
0.21 90.17339347431317
0.21 90.17632241813602
0.21 90.17925136195888
0.21 90.18218030578173
0.21 90.1851092496046
0.21 90.18803819342746
0.21 90.19096713725031
0.21 90.19389608107316
0.21 90.19682502489601
0.21 90.19975396871888
0.21 90.20268291254175
0.21 90.2056118563646
0.21 90.20854080018745
0.21 90.21146974401032
0.21 90.21439868783317
0.21 90.21732763165603
0.21 90.22025657547888
0.21 90.22318551930174
0.21 90.2261144631246
0.21 90.22904340694745
0.21 90.23197235077032
0.21 90.23490129459317
0.21 90.23783023841602
0.21 90.24075918223889
0.21 90.24368812606174
0.21 90.2466170698846
0.21 90.24954601370746
0.21 90.25247495753031
0.21 90.25540390135318
0.21 90.25833284517603
0.21 90.2612617889989
0.21 90.26419073282175
0.21 90.2671196766446
0.21 90.27004862046746
0.21 90.27297756429031
0.21 90.27590650811318
0.21 90.27883545193603
0.21000000000000002 90.28176439575888
0.21000000000000002 90.28469333958175
0.21000000000000002 90.2876222834046
0.21000000000000002 90.29055122722747
0.21000000000000002 90.29348017105032
0.21000000000000002 90.29640911487317
0.21000000000000002 90.29933805869604
0.21000000000000002 90.30226700251889
0.21000000000000002 90.30519594634175
0.21000000000000002 90.3081248901646
0.21000000000000002 90.31105383398746
0.21000000000000002 90.31398277781032
0.21000000000000002 90.31691172163318
0.21000000000000002 90.31984066545604
0.21000000000000002 90.3227696092789
0.21000000000000002 90.32569855310174
0.21000000000000002 90.32862749692461
0.21000000000000002 90.33155644074746
0.21000000000000002 90.33448538457033
0.21000000000000002 90.33741432839318
0.21000000000000002 90.34034327221605
0.21000000000000002 90.3432722160389
0.21000000000000002 90.34620115986175
0.21000000000000002 90.34913010368462
0.21000000000000002 90.35205904750747
0.21000000000000002 90.35498799133033
0.21000000000000002 90.35791693515318
0.21000000000000002 90.36084587897604
0.21000000000000002 90.3637748227989
0.21000000000000002 90.36670376662175
0.21000000000000002 90.36963271044462
0.21000000000000002 90.37256165426747
0.21000000000000002 90.37549059809032
0.21000000000000002 90.37841954191319
0.21000000000000002 90.38134848573604
0.21000000000000002 90.3842774295589
0.21000000000000002 90.38720637338176
0.21000000000000002 90.39013531720461
0.21000000000000002 90.39306426102748
0.21000000000000002 90.39599320485033
0.21000000000000002 90.3989221486732
0.21000000000000002 90.40185109249605
0.21000000000000002 90.4047800363189
0.21000000000000002 90.40770898014176
0.21000000000000002 90.41063792396461
0.21000000000000002 90.41356686778748
0.21000000000000002 90.41649581161033
0.21000000000000002 90.41942475543318
0.21000000000000002 90.42235369925605
0.21000000000000002 90.4252826430789
0.21000000000000002 90.42821158690177
0.21000000000000002 90.43114053072462
0.21000000000000002 90.43406947454747
0.21000000000000002 90.43699841837034
0.21000000000000002 90.4399273621932
0.21000000000000002 90.44285630601605
0.21000000000000002 90.4457852498389
0.21000000000000002 90.44871419366176
0.21000000000000002 90.45164313748462
0.21000000000000002 90.45457208130749
0.21000000000000002 90.45750102513034
0.21000000000000002 90.46042996895319
0.21000000000000002 90.46335891277604
0.21000000000000002 90.46628785659891
0.21000000000000002 90.46921680042178
0.21000000000000002 90.47214574424463
0.21000000000000002 90.47507468806748
0.21000000000000002 90.47800363189033
0.21000000000000002 90.4809325757132
0.21000000000000002 90.48386151953606
0.21000000000000002 90.48679046335891
0.21000000000000002 90.48971940718177
0.21000000000000002 90.49264835100462
0.21000000000000002 90.49557729482748
0.21000000000000002 90.49850623865035
0.21000000000000002 90.5014351824732
0.21000000000000002 90.50436412629605
0.21000000000000002 90.5072930701189
0.21000000000000002 90.51022201394177
0.21000000000000002 90.51315095776464
0.21000000000000002 90.51607990158749
0.21000000000000002 90.51900884541034
0.21000000000000002 90.52193778923319
0.21000000000000002 90.52486673305606
0.21000000000000002 90.52779567687892
0.21000000000000002 90.53072462070178
0.21000000000000002 90.53365356452463
0.21000000000000002 90.53658250834748
0.21000000000000002 90.53951145217034
0.21000000000000002 90.54244039599321
0.21000000000000002 90.54536933981606
0.21000000000000002 90.54829828363891
0.21000000000000002 90.55122722746177
0.21000000000000002 90.55415617128463
0.21000000000000002 90.5570851151075
0.21000000000000002 90.56001405893035
0.21000000000000002 90.5629430027532
0.21000000000000002 90.56587194657607
0.21000000000000002 90.56880089039893
0.21000000000000002 90.57172983422178
0.21000000000000002 90.57465877804464
0.21000000000000002 90.57758772186749
0.21000000000000002 90.58051666569035
0.21000000000000002 90.58344560951322
0.21000000000000002 90.58637455333607
0.21000000000000002 90.58930349715892
0.21000000000000002 90.59223244098177
0.21000000000000002 90.59516138480464
0.21000000000000002 90.5980903286275
0.21000000000000002 90.60101927245036
0.21000000000000002 90.60394821627321
0.21000000000000002 90.60687716009606
0.21000000000000002 90.60980610391893
0.21000000000000002 90.6127350477418
0.21000000000000002 90.61566399156465
0.21000000000000002 90.6185929353875
0.21000000000000002 90.62152187921035
0.21000000000000002 90.62445082303321
0.21000000000000002 90.62737976685608
0.21000000000000002 90.63030871067893
0.21000000000000002 90.63323765450178
0.21000000000000002 90.63616659832464
0.21000000000000002 90.6390955421475
0.21000000000000002 90.64202448597037
0.21000000000000002 90.64495342979322
0.21000000000000002 90.64788237361607
0.21000000000000002 90.65081131743892
0.21000000000000002 90.65374026126179
0.21000000000000002 90.65666920508465
0.21000000000000002 90.6595981489075
0.21000000000000002 90.66252709273036
0.21000000000000002 90.66545603655321
0.21000000000000002 90.66838498037608
0.21000000000000002 90.67131392419894
0.21000000000000002 90.67424286802179
0.21000000000000002 90.67717181184464
0.21000000000000002 90.6801007556675
0.21000000000000002 90.68302969949036
0.21000000000000002 90.68595864331323
0.21000000000000002 90.68888758713608
0.21000000000000002 90.69181653095893
0.21000000000000002 90.6947454747818
0.21000000000000002 90.69767441860465
0.21000000000000002 90.70060336242751
0.21000000000000002 90.70353230625037
0.21000000000000002 90.70646125007322
0.21000000000000002 90.70939019389608
0.21000000000000002 90.71231913771894
0.21000000000000002 90.7152480815418
0.21000000000000002 90.71817702536465
0.21000000000000002 90.7211059691875
0.21000000000000002 90.72403491301037
0.21000000000000002 90.72696385683322
0.21000000000000002 90.72989280065609
0.21000000000000002 90.73282174447894
0.21000000000000002 90.73575068830179
0.21000000000000002 90.73867963212466
0.21000000000000002 90.74160857594752
0.21000000000000002 90.74453751977038
0.21000000000000002 90.74746646359323
0.21000000000000002 90.75039540741608
0.21000000000000002 90.75332435123894
0.21000000000000002 90.75625329506181
0.21000000000000002 90.75918223888466
0.21000000000000002 90.76211118270751
0.21000000000000002 90.76504012653037
0.21000000000000002 90.76796907035323
0.21000000000000002 90.7708980141761
0.21000000000000002 90.77382695799895
0.21000000000000002 90.7767559018218
0.21000000000000002 90.77968484564465
0.21000000000000002 90.78261378946752
0.21000000000000002 90.78554273329038
0.21000000000000002 90.78847167711324
0.21000000000000002 90.79140062093609
0.21000000000000002 90.79432956475895
0.21000000000000002 90.7972585085818
0.21000000000000002 90.80018745240467
0.21000000000000002 90.80311639622752
0.21000000000000002 90.80604534005037
0.21000000000000002 90.80897428387324
0.21000000000000002 90.81190322769609
0.21000000000000002 90.81483217151896
0.21000000000000002 90.81776111534181
0.21000000000000002 90.82069005916466
0.21000000000000002 90.82361900298753
0.21000000000000002 90.82654794681038
0.21000000000000002 90.82947689063325
0.21000000000000002 90.8324058344561
0.21000000000000002 90.83533477827895
0.21000000000000002 90.83826372210181
0.21000000000000002 90.84119266592467
0.21000000000000002 90.84412160974753
0.21000000000000002 90.84705055357038
0.21000000000000002 90.84997949739324
0.21000000000000002 90.8529084412161
0.21000000000000002 90.85583738503895
0.21000000000000002 90.85876632886182
0.21000000000000002 90.86169527268467
0.21000000000000002 90.86462421650752
0.21000000000000002 90.86755316033039
0.21000000000000002 90.87048210415324
0.21000000000000002 90.8734110479761
0.21000000000000002 90.87633999179896
0.21000000000000002 90.87926893562181
0.21000000000000002 90.88219787944467
0.21000000000000002 90.88512682326753
0.21000000000000002 90.88805576709039
0.21000000000000002 90.89098471091324
0.21000000000000002 90.8939136547361
0.21000000000000002 90.89684259855896
0.21000000000000002 90.89977154238181
0.21000000000000002 90.90270048620468
0.21000000000000002 90.90562943002753
0.21000000000000002 90.90855837385038
0.21000000000000002 90.91148731767325
0.21000000000000002 90.9144162614961
0.21000000000000002 90.91734520531897
0.21000000000000002 90.92027414914182
0.21000000000000002 90.92320309296468
0.21000000000000002 90.92613203678754
0.21000000000000002 90.92906098061039
0.21000000000000002 90.93198992443325
0.21000000000000002 90.9349188682561
0.21000000000000002 90.93784781207897
0.21000000000000002 90.94077675590182
0.21000000000000002 90.94370569972467
0.21000000000000002 90.94663464354754
0.21000000000000002 90.94956358737039
0.21000000000000002 90.95249253119326
0.21000000000000002 90.95542147501611
0.21000000000000002 90.95835041883896
0.21000000000000002 90.96127936266183
0.21000000000000002 90.96420830648468
0.21000000000000002 90.96713725030754
0.21000000000000002 90.9700661941304
0.21000000000000002 90.97299513795325
0.21000000000000002 90.97592408177611
0.21000000000000002 90.97885302559897
0.21000000000000002 90.98178196942183
0.21000000000000002 90.98471091324468
0.21000000000000002 90.98763985706753
0.21000000000000002 90.9905688008904
0.21000000000000002 90.99349774471325
0.21000000000000002 90.99642668853612
0.21000000000000002 90.99935563235897
0.21000000000000002 91.00228457618182
0.21000000000000002 91.00521352000469
0.21000000000000002 91.00814246382754
0.21000000000000002 91.0110714076504
0.21000000000000002 91.01400035147326
0.21000000000000002 91.01692929529611
0.21000000000000002 91.01985823911897
0.21000000000000002 91.02278718294184
0.21000000000000002 91.02571612676469
0.21000000000000002 91.02864507058754
0.21000000000000002 91.0315740144104
0.21000000000000002 91.03450295823326
0.21000000000000002 91.03743190205613
0.21000000000000002 91.04036084587898
0.21000000000000002 91.04328978970183
0.21000000000000002 91.04621873352468
0.21000000000000002 91.04914767734755
0.21000000000000002 91.05207662117041
0.21000000000000002 91.05500556499327
0.21000000000000002 91.05793450881612
0.21000000000000002 91.06086345263897
0.21000000000000002 91.06379239646184
0.21000000000000002 91.0667213402847
0.22 91.06965028410755
0.22 91.0725792279304
0.22 91.07550817175326
0.22 91.07843711557612
0.22 91.08136605939899
0.22 91.08429500322184
0.22 91.08722394704469
0.22 91.09015289086754
0.22 91.09308183469041
0.22 91.09601077851327
0.22 91.09893972233613
0.22 91.10186866615898
0.22 91.10479760998183
0.22 91.1077265538047
0.22 91.11065549762756
0.22 91.11358444145041
0.22 91.11651338527327
0.22 91.11944232909612
0.22 91.12237127291898
0.22 91.12530021674185
0.22 91.1282291605647
0.22 91.13115810438755
0.22 91.1340870482104
0.22 91.13701599203327
0.22 91.13994493585614
0.22 91.14287387967899
0.22 91.14580282350184
0.22 91.1487317673247
0.22 91.15166071114757
0.22 91.15458965497042
0.22 91.15751859879327
0.22 91.16044754261613
0.22 91.16337648643899
0.22 91.16630543026186
0.22 91.16923437408471
0.22 91.17216331790756
0.22 91.17509226173041
0.22 91.17802120555328
0.22 91.18095014937614
0.22 91.183879093199
0.22 91.18680803702185
0.22 91.1897369808447
0.22 91.19266592466757
0.22 91.19559486849043
0.22 91.19852381231328
0.22 91.20145275613613
0.22 91.20438169995899
0.22 91.20731064378185
0.22 91.21023958760472
0.22 91.21316853142757
0.22 91.21609747525042
0.22 91.21902641907327
0.22 91.22195536289614
0.22 91.224884306719
0.22 91.22781325054186
0.22 91.23074219436471
0.22 91.23367113818756
0.22 91.23660008201043
0.22 91.23952902583329
0.22 91.24245796965614
0.22 91.245386913479
0.22 91.24831585730185
0.22 91.25124480112471
0.22 91.25417374494758
0.22 91.25710268877043
0.22 91.26003163259328
0.22 91.26296057641613
0.22 91.265889520239
0.22 91.26881846406187
0.22 91.27174740788472
0.22 91.27467635170757
0.22 91.27760529553044
0.22 91.28053423935329
0.22 91.28346318317615
0.22 91.286392126999
0.22 91.28932107082186
0.22 91.29225001464472
0.22 91.29517895846759
0.22 91.29810790229044
0.22 91.30103684611329
0.22 91.30396578993614
0.22 91.30689473375901
0.22 91.30982367758187
0.22 91.31275262140473
0.22 91.31568156522758
0.22 91.31861050905043
0.22 91.3215394528733
0.22 91.32446839669616
0.22 91.32739734051901
0.22 91.33032628434187
0.22 91.33325522816472
0.22 91.33618417198758
0.22 91.33911311581045
0.22 91.3420420596333
0.22 91.34497100345615
0.22 91.347899947279
0.22 91.35082889110187
0.22 91.35375783492474
0.22 91.35668677874759
0.22 91.35961572257044
0.22 91.36254466639329
0.22 91.36547361021616
0.22 91.36840255403902
0.22 91.37133149786187
0.22 91.37426044168473
0.22 91.37718938550759
0.22 91.38011832933044
0.22 91.38304727315331
0.22 91.38597621697616
0.22 91.38890516079901
0.22 91.39183410462188
0.22 91.39476304844473
0.22 91.3976919922676
0.22 91.40062093609045
0.22 91.4035498799133
0.22 91.40647882373617
0.22 91.40940776755902
0.22 91.41233671138188
0.22 91.41526565520473
0.22 91.41819459902759
0.22 91.42112354285045
0.22 91.4240524866733
0.22 91.42698143049617
0.22 91.42991037431902
0.22 91.43283931814187
0.22 91.43576826196474
0.22 91.43869720578759
0.22 91.44162614961046
0.22 91.44455509343331
0.22 91.44748403725616
0.22 91.45041298107903
0.22 91.45334192490188
0.22 91.45627086872474
0.22 91.4591998125476
0.22 91.46212875637045
0.22 91.46505770019331
0.22 91.46798664401616
0.22 91.47091558783903
0.22 91.47384453166188
0.22 91.47677347548473
0.22 91.4797024193076
0.22 91.48263136313045
0.22 91.48556030695332
0.22 91.48848925077617
0.22 91.49141819459902
0.22 91.49434713842189
0.22 91.49727608224474
0.22 91.5002050260676
0.22 91.50313396989046
0.22 91.50606291371332
0.22 91.50899185753617
0.22 91.51192080135903
0.22 91.51484974518189
0.22 91.51777868900474
0.22 91.52070763282761
0.22 91.52363657665046
0.22 91.52656552047331
0.22 91.52949446429618
0.22 91.53242340811903
0.22 91.5353523519419
0.22 91.53828129576475
0.22 91.5412102395876
0.22 91.54413918341046
0.22 91.54706812723332
0.22 91.54999707105618
0.22 91.55292601487903
0.22 91.55585495870189
0.22 91.55878390252475
0.22 91.5617128463476
0.22 91.56464179017047
0.22 91.56757073399332
0.22 91.57049967781617
0.22 91.57342862163904
0.22 91.57635756546189
0.22 91.57928650928476
0.22 91.58221545310761
0.22 91.58514439693046
0.22 91.58807334075333
0.22 91.59100228457618
0.22 91.59393122839904
0.22 91.5968601722219
0.22 91.59978911604475
0.22 91.60271805986761
0.22 91.60564700369048
0.22 91.60857594751333
0.22 91.61150489133618
0.22 91.61443383515903
0.22 91.6173627789819
0.22 91.62029172280477
0.22 91.62322066662762
0.22 91.62614961045047
0.22 91.62907855427332
0.22 91.63200749809619
0.22 91.63493644191905
0.22 91.6378653857419
0.22 91.64079432956476
0.22 91.64372327338761
0.22 91.64665221721047
0.22 91.64958116103334
0.22 91.65251010485619
0.22 91.65543904867904
0.22 91.6583679925019
0.22 91.66129693632476
0.22 91.66422588014763
0.22 91.66715482397048
0.22 91.67008376779333
0.22 91.67301271161618
0.22 91.67594165543905
0.22 91.67887059926191
0.22 91.68179954308476
0.22 91.68472848690762
0.22 91.68765743073047
0.22 91.69058637455333
0.22 91.6935153183762
0.22 91.69644426219905
0.22 91.6993732060219
0.22 91.70230214984475
0.22 91.70523109366762
0.22 91.70816003749049
0.22 91.71108898131334
0.22 91.71401792513619
0.22 91.71694686895904
0.22 91.71987581278191
0.22 91.72280475660477
0.22 91.72573370042763
0.22 91.72866264425048
0.22 91.73159158807334
0.22 91.73452053189621
0.22 91.73744947571906
0.22 91.74037841954191
0.22 91.74330736336476
0.22 91.74623630718763
0.22 91.7491652510105
0.22 91.75209419483335
0.22 91.7550231386562
0.22 91.75795208247905
0.22 91.76088102630192
0.22 91.76380997012478
0.22 91.76673891394763
0.22 91.76966785777049
0.22 91.77259680159334
0.22 91.7755257454162
0.22 91.77845468923907
0.22 91.78138363306192
0.22 91.78431257688477
0.22 91.78724152070762
0.22 91.79017046453049
0.22 91.79309940835336
0.22 91.79602835217621
0.22 91.79895729599906
0.22 91.80188623982191
0.22 91.80481518364478
0.22 91.80774412746764
0.22 91.8106730712905
0.22 91.81360201511335
0.22 91.8165309589362
0.22 91.81945990275906
0.22 91.82238884658193
0.22 91.82531779040478
0.22 91.82824673422763
0.22 91.83117567805049
0.22 91.83410462187335
0.22 91.83703356569622
0.22 91.83996250951907
0.22 91.84289145334192
0.22 91.84582039716477
0.22 91.84874934098764
0.22 91.8516782848105
0.22 91.85460722863336
0.22 91.85753617245621
0.22 91.86046511627907
0.22 91.86339406010194
0.22 91.86632300392479
0.22 91.86925194774764
0.22 91.8721808915705
0.22 91.87510983539336
0.22 91.87803877921623
0.22 91.88096772303908
0.22 91.88389666686193
0.22 91.88682561068478
0.22 91.88975455450765
0.22 91.89268349833051
0.22 91.89561244215336
0.22 91.89854138597622
0.22 91.90147032979907
0.22 91.90439927362193
0.22000000000000003 91.9073282174448
0.22000000000000003 91.91025716126765
0.22000000000000003 91.9131861050905
0.22000000000000003 91.91611504891335
0.22000000000000003 91.91904399273622
0.22000000000000003 91.92197293655909
0.22000000000000003 91.92490188038194
0.22000000000000003 91.92783082420479
0.22000000000000003 91.93075976802764
0.22000000000000003 91.93368871185051
0.22000000000000003 91.93661765567337
0.22000000000000003 91.93954659949623
0.22000000000000003 91.94247554331908
0.22000000000000003 91.94540448714193
0.22000000000000003 91.9483334309648
0.22000000000000003 91.95126237478766
0.22000000000000003 91.95419131861051
0.22000000000000003 91.95712026243336
0.22000000000000003 91.96004920625623
0.22000000000000003 91.96297815007908
0.22000000000000003 91.96590709390195
0.22000000000000003 91.9688360377248
0.22000000000000003 91.97176498154765
0.22000000000000003 91.97469392537052
0.22000000000000003 91.97762286919337
0.22000000000000003 91.98055181301623
0.22000000000000003 91.98348075683909
0.22000000000000003 91.98640970066194
0.22000000000000003 91.9893386444848
0.22000000000000003 91.99226758830766
0.22000000000000003 91.99519653213052
0.22000000000000003 91.99812547595337
0.22000000000000003 92.00105441977622
0.22999999999999998 92.00398336359909
0.22999999999999998 92.00691230742194
0.22999999999999998 92.00984125124481
0.22999999999999998 92.01277019506766
0.22999999999999998 92.01569913889051
0.22999999999999998 92.01862808271338
0.22999999999999998 92.02155702653623
0.22999999999999998 92.0244859703591
0.22999999999999998 92.02741491418195
0.22999999999999998 92.0303438580048
0.22999999999999998 92.03327280182766
0.22999999999999998 92.03620174565052
0.22999999999999998 92.03913068947338
0.22999999999999998 92.04205963329623
0.22999999999999998 92.04498857711908
0.22999999999999998 92.04791752094195
0.22999999999999998 92.0508464647648
0.22999999999999998 92.05377540858767
0.22999999999999998 92.05670435241052
0.22999999999999998 92.05963329623337
0.22999999999999998 92.06256224005624
0.22999999999999998 92.06549118387909
0.22999999999999998 92.06842012770196
0.22999999999999998 92.0713490715248
0.22999999999999998 92.07427801534766
0.22999999999999998 92.07720695917052
0.22999999999999998 92.08013590299338
0.22999999999999998 92.08306484681624
0.22999999999999998 92.0859937906391
0.22999999999999998 92.08892273446196
0.22999999999999998 92.09185167828481
0.22999999999999998 92.09478062210766
0.22999999999999998 92.09770956593053
0.23 92.10063850975338
0.23 92.10356745357625
0.23 92.1064963973991
0.23 92.10942534122195
0.23 92.11235428504482
0.23 92.11528322886767
0.23 92.11821217269053
0.23 92.12114111651339
0.23 92.12407006033624
0.23 92.1269990041591
0.23 92.12992794798195
0.23 92.13285689180482
0.23 92.13578583562767
0.23 92.13871477945052
0.23 92.14164372327339
0.23 92.14457266709624
0.23 92.14750161091911
0.23 92.15043055474196
0.23 92.15335949856481
0.23 92.15628844238768
0.23 92.15921738621053
0.23 92.1621463300334
0.23 92.16507527385625
0.23 92.1680042176791
0.23 92.17093316150196
0.23 92.17386210532482
0.23 92.17679104914768
0.23 92.17971999297053
0.23 92.18264893679338
0.23 92.18557788061625
0.23 92.18850682443912
0.23 92.19143576826197
0.23 92.19436471208482
0.23 92.19729365590767
0.23 92.20022259973054
0.23 92.2031515435534
0.23 92.20608048737625
0.23 92.2090094311991
0.23 92.21193837502196
0.23 92.21486731884482
0.23 92.21779626266769
0.23 92.22072520649054
0.23 92.2236541503134
0.23 92.22658309413625
0.23 92.22951203795911
0.23 92.23244098178198
0.23 92.23536992560483
0.23 92.23829886942768
0.23 92.24122781325053
0.23 92.2441567570734
0.23 92.24708570089626
0.23 92.25001464471912
0.23 92.25294358854197
0.23 92.25587253236482
0.23 92.25880147618768
0.23 92.26173042001055
0.23 92.2646593638334
0.23 92.26758830765625
0.23 92.2705172514791
0.23 92.27344619530197
0.23 92.27637513912484
0.23 92.27930408294769
0.23 92.28223302677054
0.23 92.28516197059339
0.23 92.28809091441626
0.23 92.29101985823912
0.23 92.29394880206198
0.23 92.29687774588483
0.23 92.29980668970768
0.23 92.30273563353055
0.23 92.30566457735341
0.23 92.30859352117626
0.23 92.31152246499911
0.23 92.31445140882198
0.23 92.31738035264485
0.23 92.3203092964677
0.23 92.32323824029055
0.23 92.3261671841134
0.23 92.32909612793627
0.23 92.33202507175913
0.23 92.33495401558199
0.23 92.33788295940484
0.23 92.34081190322769
0.23 92.34374084705055
0.23 92.34666979087342
0.23 92.34959873469627
0.23 92.35252767851912
0.23 92.35545662234198
0.23 92.35838556616484
0.23 92.36131450998771
0.23 92.36424345381056
0.23 92.36717239763341
0.23 92.37010134145626
0.23 92.37303028527913
0.23 92.375959229102
0.23 92.37888817292485
0.23 92.3818171167477
0.23 92.38474606057055
0.23 92.38767500439342
0.23 92.39060394821628
0.23 92.39353289203913
0.23 92.39646183586198
0.23 92.39939077968484
0.23 92.4023197235077
0.23 92.40524866733057
0.23 92.40817761115342
0.23 92.41110655497627
0.23 92.41403549879912
0.23 92.416964442622
0.23 92.41989338644485
0.23 92.4228223302677
0.23 92.42575127409056
0.23 92.42868021791341
0.23 92.43160916173629
0.23 92.43453810555914
0.23 92.437467049382
0.23 92.44039599320485
0.23 92.44332493702771
0.23 92.44625388085058
0.23 92.44918282467343
0.23 92.45211176849628
0.23 92.45504071231913
0.23 92.457969656142
0.23 92.46089859996486
0.23 92.46382754378772
0.23 92.46675648761057
0.23 92.46968543143342
0.23 92.47261437525628
0.23 92.47554331907915
0.23 92.478472262902
0.23 92.48140120672485
0.23 92.4843301505477
0.23 92.48725909437057
0.23 92.49018803819344
0.23 92.49311698201629
0.23 92.49604592583914
0.23 92.49897486966199
0.23 92.50190381348486
0.23 92.50483275730772
0.23 92.50776170113058
0.23 92.51069064495343
0.23 92.51361958877628
0.23 92.51654853259915
0.23 92.51947747642201
0.23 92.52240642024486
0.23 92.52533536406771
0.23 92.52826430789057
0.23 92.53119325171343
0.23 92.5341221955363
0.23 92.53705113935915
0.23 92.539980083182
0.23 92.54290902700487
0.23 92.54583797082772
0.23 92.54876691465059
0.23 92.55169585847344
0.23 92.55462480229629
0.23 92.55755374611915
0.23 92.560482689942
0.23 92.56341163376487
0.23 92.56634057758772
0.23 92.56926952141058
0.23 92.57219846523344
0.23 92.5751274090563
0.23 92.57805635287916
0.23 92.58098529670201
0.23 92.58391424052486
0.23 92.58684318434773
0.23 92.58977212817058
0.23 92.59270107199345
0.23 92.5956300158163
0.23 92.59855895963915
0.23 92.60148790346202
0.23 92.60441684728487
0.23 92.60734579110773
0.23 92.61027473493058
0.23 92.61320367875344
0.23 92.6161326225763
0.23 92.61906156639915
0.23 92.62199051022202
0.23 92.62491945404487
0.23 92.62784839786772
0.23 92.63077734169059
0.23 92.63370628551344
0.23 92.6366352293363
0.23 92.63956417315916
0.23 92.64249311698201
0.23 92.64542206080488
0.23 92.64835100462773
0.23 92.6512799484506
0.23 92.65420889227345
0.23 92.6571378360963
0.23 92.66006677991916
0.23 92.66299572374201
0.23 92.66592466756488
0.23 92.66885361138773
0.23 92.6717825552106
0.23 92.67471149903345
0.23 92.6776404428563
0.23 92.68056938667917
0.23 92.68349833050202
0.23 92.68642727432488
0.23 92.68935621814774
0.23 92.69228516197059
0.23 92.69521410579345
0.23 92.6981430496163
0.23 92.70107199343917
0.23 92.70400093726202
0.23 92.70692988108487
0.23 92.70985882490774
0.23 92.71278776873059
0.23 92.71571671255346
0.23 92.71864565637631
0.23 92.72157460019916
0.23 92.72450354402203
0.23 92.72743248784488
0.23 92.73036143166775
0.23 92.7332903754906
0.23 92.73621931931345
0.23 92.73914826313631
0.23 92.74207720695917
0.23 92.74500615078203
0.23 92.74793509460488
0.23 92.75086403842774
0.23 92.7537929822506
0.23 92.75672192607345
0.23 92.75965086989632
0.23 92.76257981371917
0.23 92.76550875754202
0.23 92.76843770136489
0.23 92.77136664518775
0.23 92.7742955890106
0.23 92.77722453283346
0.23 92.78015347665631
0.23 92.78308242047918
0.23 92.78601136430204
0.23 92.7889403081249
0.23 92.79186925194774
0.23 92.7947981957706
0.23 92.79772713959346
0.23 92.80065608341633
0.23 92.80358502723918
0.23 92.80651397106203
0.23 92.80944291488488
0.23 92.81237185870775
0.23 92.81530080253061
0.23 92.81822974635347
0.23 92.82115869017632
0.23 92.82408763399917
0.23 92.82701657782204
0.23 92.8299455216449
0.23 92.83287446546775
0.23 92.8358034092906
0.23 92.83873235311346
0.23 92.84166129693632
0.23 92.84459024075919
0.23 92.84751918458204
0.23 92.85044812840489
0.23 92.85337707222774
0.23 92.85630601605061
0.23 92.85923495987348
0.23 92.86216390369633
0.23 92.86509284751918
0.23 92.86802179134203
0.23 92.8709507351649
0.23 92.87387967898776
0.23 92.87680862281061
0.23 92.87973756663347
0.23 92.88266651045632
0.23 92.88559545427918
0.23 92.88852439810205
0.23 92.8914533419249
0.23 92.89438228574775
0.23 92.89731122957062
0.23 92.90024017339348
0.23 92.90316911721634
0.23 92.90609806103919
0.23 92.90902700486204
0.23 92.9119559486849
0.23 92.91488489250777
0.23 92.91781383633062
0.23 92.92074278015347
0.23 92.92367172397633
0.23 92.92660066779919
0.23 92.92952961162206
0.23 92.93245855544491
0.23 92.93538749926776
0.23 92.93831644309061
0.23 92.94124538691348
0.23 92.94417433073635
0.23 92.9471032745592
0.23 92.95003221838205
0.23 92.9529611622049
0.23 92.95589010602777
0.23 92.95881904985063
0.23 92.96174799367348
0.23 92.96467693749634
0.23 92.96760588131919
0.23 92.97053482514205
0.23 92.97346376896492
0.23 92.97639271278777
0.23 92.97932165661062
0.23 92.98225060043347
0.23 92.98517954425634
0.23 92.9881084880792
0.23 92.99103743190206
0.23 92.99396637572491
0.23 92.99689531954776
0.23 92.99982426337064
0.23 93.00275320719349
0.23 93.00568215101634
0.23 93.0086110948392
0.23 93.01154003866205
0.23 93.01446898248493
0.23 93.01739792630778
0.23 93.02032687013063
0.23 93.02325581395348
0.23 93.02618475777635
0.23 93.02911370159921
0.23 93.03204264542207
0.23 93.03497158924492
0.23 93.03790053306777
0.23 93.04082947689064
0.23 93.0437584207135
0.23 93.04668736453635
0.23 93.0496163083592
0.23 93.05254525218206
0.23 93.05547419600492
0.23 93.05840313982779
0.23 93.06133208365064
0.23 93.06426102747349
0.23 93.06718997129634
0.23 93.07011891511921
0.23 93.07304785894208
0.23 93.07597680276493
0.23 93.07890574658778
0.23 93.08183469041063
0.23 93.0847636342335
0.23 93.08769257805636
0.23 93.09062152187921
0.24 93.09355046570207
0.24 93.09647940952492
0.24 93.09940835334778
0.24 93.10233729717065
0.24 93.1052662409935
0.24 93.10819518481635
0.24 93.1111241286392
0.24 93.11405307246207
0.24 93.11698201628494
0.24 93.11991096010779
0.24 93.12283990393064
0.24 93.1257688477535
0.24 93.12869779157636
0.24 93.13162673539922
0.24 93.13455567922207
0.24 93.13748462304493
0.24 93.14041356686779
0.24 93.14334251069064
0.24 93.14627145451351
0.24 93.14920039833636
0.24 93.15212934215921
0.24 93.15505828598208
0.24 93.15798722980493
0.24 93.1609161736278
0.24 93.16384511745065
0.24 93.1667740612735
0.24 93.16970300509637
0.24 93.17263194891922
0.24 93.17556089274208
0.24 93.17848983656494
0.24 93.18141878038779
0.24 93.18434772421065
0.24 93.1872766680335
0.24 93.19020561185637
0.24 93.19313455567922
0.24 93.19606349950207
0.24 93.19899244332494
0.24 93.20192138714779
0.24 93.20485033097066
0.24 93.20777927479351
0.24 93.21070821861636
0.24 93.21363716243923
0.24 93.21656610626208
0.24 93.21949505008494
0.24 93.2224239939078
0.24 93.22535293773065
0.24 93.22828188155351
0.24 93.23121082537637
0.24 93.23413976919923
0.24 93.23706871302208
0.24 93.23999765684493
0.24 93.2429266006678
0.24 93.24585554449065
0.24 93.24878448831352
0.24 93.25171343213637
0.24 93.25464237595924
0.24 93.25757131978209
0.24 93.26050026360494
0.24 93.2634292074278
0.24 93.26635815125066
0.24 93.26928709507352
0.24 93.27221603889637
0.24 93.27514498271923
0.24 93.27807392654209
0.24 93.28100287036494
0.24 93.28393181418781
0.24 93.28686075801066
0.24 93.28978970183351
0.24 93.29271864565638
0.24 93.29564758947923
0.24 93.2985765333021
0.24 93.30150547712495
0.24 93.3044344209478
0.24 93.30736336477067
0.24 93.31029230859352
0.24 93.31322125241638
0.24 93.31615019623924
0.24 93.31907914006209
0.24 93.32200808388495
0.24 93.3249370277078
0.24 93.32786597153067
0.24 93.33079491535352
0.24 93.33372385917637
0.24 93.33665280299924
0.24 93.33958174682209
0.24 93.34251069064496
0.24 93.34543963446781
0.24 93.34836857829066
0.24 93.35129752211353
0.24 93.35422646593639
0.24 93.35715540975924
0.24 93.3600843535821
0.24 93.36301329740495
0.24 93.36594224122781
0.24 93.36887118505068
0.24 93.37180012887353
0.24 93.37472907269638
0.24 93.37765801651923
0.24 93.3805869603421
0.24 93.38351590416497
0.24 93.38644484798782
0.24 93.38937379181067
0.24 93.39230273563352
0.24 93.39523167945639
0.24 93.39816062327925
0.24 93.4010895671021
0.24 93.40401851092496
0.24 93.40694745474781
0.24 93.40987639857067
0.24000000000000002 93.41280534239354
0.24000000000000002 93.41573428621639
0.24000000000000002 93.41866323003924
0.24000000000000002 93.4215921738621
0.24000000000000002 93.42452111768496
0.24000000000000002 93.42745006150783
0.24000000000000002 93.43037900533068
0.24000000000000002 93.43330794915353
0.24000000000000002 93.43623689297638
0.24000000000000002 93.43916583679925
0.24000000000000002 93.44209478062211
0.24000000000000002 93.44502372444497
0.24000000000000002 93.44795266826782
0.24000000000000002 93.45088161209067
0.24000000000000002 93.45381055591353
0.24000000000000002 93.4567394997364
0.24000000000000002 93.45966844355925
0.24000000000000002 93.4625973873821
0.24000000000000002 93.46552633120496
0.24000000000000002 93.46845527502782
0.24000000000000002 93.47138421885069
0.24000000000000002 93.47431316267354
0.24000000000000002 93.47724210649639
0.24000000000000002 93.48017105031926
0.24000000000000002 93.48309999414212
0.24000000000000002 93.48602893796497
0.24000000000000002 93.48895788178783
0.24000000000000002 93.49188682561068
0.24000000000000002 93.49481576943354
0.24000000000000002 93.49774471325641
0.24000000000000002 93.50067365707926
0.24000000000000002 93.50360260090211
0.24000000000000002 93.50653154472496
0.24000000000000002 93.50946048854783
0.24000000000000002 93.5123894323707
0.24000000000000002 93.51531837619355
0.24000000000000002 93.5182473200164
0.24000000000000002 93.52117626383925
0.24000000000000002 93.52410520766212
0.24000000000000002 93.52703415148498
0.24000000000000002 93.52996309530783
0.24000000000000002 93.53289203913069
0.24000000000000002 93.53582098295354
0.24000000000000002 93.5387499267764
0.24000000000000002 93.54167887059927
0.24000000000000002 93.54460781442212
0.24000000000000002 93.54753675824497
0.24000000000000002 93.55046570206783
0.24000000000000002 93.55339464589069
0.24000000000000002 93.55632358971356
0.24000000000000002 93.55925253353641
0.24000000000000002 93.56218147735926
0.24000000000000002 93.56511042118211
0.24000000000000002 93.56803936500498
0.24000000000000002 93.57096830882784
0.24000000000000002 93.5738972526507
0.24000000000000002 93.57682619647355
0.24000000000000002 93.5797551402964
0.24000000000000002 93.58268408411928
0.24000000000000002 93.58561302794213
0.24000000000000002 93.58854197176498
0.24000000000000002 93.59147091558783
0.24000000000000002 93.59439985941069
0.24000000000000002 93.59732880323357
0.24000000000000002 93.60025774705642
0.24000000000000002 93.60318669087927
0.24000000000000002 93.60611563470212
0.24000000000000002 93.60904457852499
0.24000000000000002 93.61197352234785
0.24000000000000002 93.6149024661707
0.24000000000000002 93.61783140999356
0.24000000000000002 93.62076035381641
0.24000000000000002 93.62368929763927
0.24000000000000002 93.62661824146214
0.24000000000000002 93.62954718528499
0.24000000000000002 93.63247612910784
0.24000000000000002 93.6354050729307
0.24000000000000002 93.63833401675356
0.24000000000000002 93.64126296057643
0.24000000000000002 93.64419190439928
0.24000000000000002 93.64712084822213
0.24000000000000002 93.65004979204498
0.24000000000000002 93.65297873586785
0.24000000000000002 93.65590767969071
0.24000000000000002 93.65883662351357
0.24000000000000002 93.66176556733642
0.24000000000000002 93.66469451115927
0.24000000000000002 93.66762345498213
0.24000000000000002 93.670552398805
0.24000000000000002 93.67348134262785
0.24000000000000002 93.6764102864507
0.24000000000000002 93.67933923027356
0.24000000000000002 93.68226817409642
0.24000000000000002 93.68519711791929
0.24000000000000002 93.68812606174214
0.24000000000000002 93.69105500556499
0.24000000000000002 93.69398394938784
0.24000000000000002 93.69691289321071
0.24000000000000002 93.69984183703357
0.24000000000000002 93.70277078085643
0.24000000000000002 93.70569972467928
0.24000000000000002 93.70862866850214
0.24000000000000002 93.711557612325
0.24000000000000002 93.71448655614786
0.24000000000000002 93.71741549997071
0.24000000000000002 93.72034444379356
0.24000000000000002 93.72327338761643
0.24000000000000002 93.72620233143928
0.24000000000000002 93.72913127526215
0.24000000000000002 93.732060219085
0.24000000000000002 93.73498916290785
0.24000000000000002 93.73791810673072
0.24000000000000002 93.74084705055357
0.24000000000000002 93.74377599437643
0.24000000000000002 93.74670493819929
0.24000000000000002 93.74963388202214
0.24000000000000002 93.752562825845
0.24000000000000002 93.75549176966786
0.24000000000000002 93.75842071349072
0.24000000000000002 93.76134965731357
0.24000000000000002 93.76427860113643
0.24000000000000002 93.76720754495929
0.24000000000000002 93.77013648878214
0.24000000000000002 93.77306543260501
0.24000000000000002 93.77599437642786
0.24000000000000002 93.77892332025071
0.24000000000000002 93.78185226407358
0.24000000000000002 93.78478120789643
0.24000000000000002 93.7877101517193
0.24000000000000002 93.79063909554215
0.24000000000000002 93.793568039365
0.24000000000000002 93.79649698318786
0.24000000000000002 93.79942592701072
0.24000000000000002 93.80235487083358
0.24000000000000002 93.80528381465643
0.24000000000000002 93.80821275847929
0.24000000000000002 93.81114170230215
0.24000000000000002 93.814070646125
0.24000000000000002 93.81699958994787
0.24000000000000002 93.81992853377072
0.24000000000000002 93.82285747759357
0.24000000000000002 93.82578642141644
0.24000000000000002 93.82871536523929
0.24000000000000002 93.83164430906216
0.24000000000000002 93.83457325288501
0.24000000000000002 93.83750219670787
0.24000000000000002 93.84043114053073
0.24000000000000002 93.84336008435358
0.24000000000000002 93.84628902817644
0.24000000000000002 93.8492179719993
0.24000000000000002 93.85214691582216
0.24000000000000002 93.85507585964501
0.24000000000000002 93.85800480346786
0.24000000000000002 93.86093374729073
0.24000000000000002 93.86386269111358
0.24000000000000002 93.86679163493645
0.24000000000000002 93.8697205787593
0.24000000000000002 93.87264952258215
0.24000000000000002 93.87557846640502
0.24000000000000002 93.87850741022787
0.24000000000000002 93.88143635405073
0.24000000000000002 93.88436529787359
0.24000000000000002 93.88729424169644
0.24000000000000002 93.8902231855193
0.24000000000000002 93.89315212934216
0.24000000000000002 93.89608107316502
0.24000000000000002 93.89901001698787
0.24000000000000002 93.90193896081072
0.24000000000000002 93.90486790463359
0.24000000000000002 93.90779684845644
0.24000000000000002 93.91072579227931
0.24000000000000002 93.91365473610216
0.24000000000000002 93.91658367992501
0.24000000000000002 93.91951262374788
0.24000000000000002 93.92244156757073
0.24000000000000002 93.9253705113936
0.24000000000000002 93.92829945521645
0.24000000000000002 93.9312283990393
0.25 93.93415734286216
0.25 93.93708628668503
0.25 93.94001523050788
0.25 93.94294417433073
0.25 93.94587311815359
0.25 93.94880206197645
0.25 93.95173100579932
0.25 93.95465994962217
0.25 93.95758889344502
0.25 93.96051783726787
0.25 93.96344678109074
0.25 93.9663757249136
0.25 93.96930466873646
0.25 93.97223361255931
0.25 93.97516255638216
0.25 93.97809150020502
0.25 93.98102044402789
0.25 93.98394938785074
0.25 93.9868783316736
0.25 93.98980727549645
0.25 93.99273621931931
0.25 93.99566516314218
0.25 93.99859410696503
0.25 94.00152305078788
0.25 94.00445199461073
0.25 94.0073809384336
0.25 94.01030988225646
0.25 94.01323882607932
0.25 94.01616776990217
0.25 94.01909671372502
0.25 94.02202565754789
0.25 94.02495460137075
0.25 94.0278835451936
0.25 94.03081248901645
0.25 94.0337414328393
0.25 94.03667037666217
0.25 94.03959932048504
0.25 94.04252826430789
0.25 94.04545720813074
0.25 94.0483861519536
0.25 94.05131509577646
0.25 94.05424403959933
0.25 94.05717298342218
0.25 94.06010192724503
0.25 94.0630308710679
0.25 94.06595981489076
0.25 94.06888875871361
0.25 94.07181770253646
0.25 94.07474664635932
0.25 94.07767559018218
0.25 94.08060453400505
0.25 94.0835334778279
0.25 94.08646242165075
0.25 94.0893913654736
0.25 94.09232030929647
0.25 94.09524925311933
0.25 94.09817819694219
0.25 94.10110714076504
0.25 94.10403608458789
0.25 94.10696502841076
0.25 94.10989397223362
0.25 94.11282291605647
0.25 94.11575185987932
0.25 94.11868080370218
0.25 94.12160974752504
0.25 94.12453869134791
0.25 94.12746763517076
0.25 94.13039657899361
0.25 94.13332552281646
0.25 94.13625446663933
0.25 94.1391834104622
0.25 94.14211235428505
0.25 94.1450412981079
0.25 94.14797024193075
0.25 94.15089918575362
0.25 94.15382812957648
0.25 94.15675707339933
0.25 94.15968601722219
0.25 94.16261496104504
0.25 94.16554390486792
0.25 94.16847284869077
0.25 94.17140179251362
0.25 94.17433073633647
0.25 94.17725968015932
0.25 94.1801886239822
0.25 94.18311756780506
0.25 94.18604651162791
0.25 94.18897545545076
0.25 94.19190439927362
0.25 94.19483334309649
0.25 94.19776228691934
0.25 94.2006912307422
0.25 94.20362017456505
0.25 94.20654911838791
0.25 94.20947806221078
0.25 94.21240700603363
0.25 94.21533594985648
0.25 94.21826489367933
0.25 94.2211938375022
0.25 94.22412278132506
0.25 94.22705172514792
0.25 94.22998066897077
0.25 94.23290961279362
0.25 94.23583855661649
0.25 94.23876750043935
0.25 94.2416964442622
0.25 94.24462538808505
0.25 94.2475543319079
0.25 94.25048327573077
0.25 94.25341221955364
0.25 94.25634116337649
0.25 94.25927010719934
0.25 94.2621990510222
0.25 94.26512799484506
0.25 94.26805693866793
0.25 94.27098588249078
0.25 94.27391482631363
0.25 94.27684377013648
0.25 94.27977271395935
0.25 94.28270165778221
0.25 94.28563060160506
0.25 94.28855954542792
0.25 94.29148848925078
0.25 94.29441743307363
0.25 94.2973463768965
0.25 94.30027532071935
0.25 94.3032042645422
0.25 94.30613320836507
0.25 94.30906215218792
0.25 94.31199109601079
0.25 94.31492003983364
0.25 94.31784898365649
0.25 94.32077792747936
0.25 94.3237068713022
0.25 94.32663581512507
0.25 94.32956475894792
0.25 94.33249370277078
0.25 94.33542264659364
0.25 94.3383515904165
0.25 94.34128053423936
0.25 94.34420947806221
0.25 94.34713842188506
0.25 94.35006736570793
0.25 94.35299630953078
0.25 94.35592525335365
0.25 94.3588541971765
0.25 94.36178314099935
0.25 94.36471208482222
0.25 94.36764102864507
0.25 94.37056997246793
0.25 94.37349891629079
0.25 94.37642786011364
0.25 94.3793568039365
0.25 94.38228574775935
0.25 94.38521469158222
0.25 94.38814363540507
0.25 94.39107257922792
0.25 94.39400152305079
0.25 94.39693046687364
0.25 94.39985941069651
0.25 94.40278835451936
0.25 94.40571729834221
0.25 94.40864624216508
0.25 94.41157518598793
0.25 94.4145041298108
0.25 94.41743307363365
0.25 94.42036201745651
0.25 94.42329096127936
0.25 94.42621990510222
0.25 94.42914884892508
0.25 94.43207779274793
0.25 94.4350067365708
0.25 94.43793568039365
0.25 94.4408646242165
0.25 94.44379356803937
0.26 94.44672251186222
0.26 94.44965145568509
0.26 94.45258039950794
0.26 94.45550934333079
0.26 94.45843828715365
0.26 94.4613672309765
0.26 94.46429617479937
0.26 94.46722511862222
0.26 94.47015406244508
0.26 94.47308300626794
0.26 94.4760119500908
0.26 94.47894089391366
0.26 94.48186983773651
0.26 94.48479878155936
0.26 94.48772772538223
0.26 94.49065666920508
0.26 94.49358561302795
0.26 94.4965145568508
0.26 94.49944350067365
0.26 94.50237244449652
0.26 94.50530138831937
0.26 94.50823033214223
0.26 94.51115927596508
0.26 94.51408821978794
0.26 94.5170171636108
0.26 94.51994610743367
0.26 94.52287505125652
0.26 94.52580399507937
0.26 94.52873293890222
0.26 94.53166188272509
0.26 94.53459082654796
0.26 94.5375197703708
0.26 94.54044871419366
0.26 94.54337765801651
0.26 94.54630660183938
0.26 94.54923554566224
0.26 94.5521644894851
0.26 94.55509343330795
0.26 94.5580223771308
0.26 94.56095132095366
0.26 94.56388026477653
0.26 94.56680920859938
0.26 94.56973815242223
0.26 94.57266709624508
0.26 94.57559604006795
0.26 94.57852498389082
0.26 94.58145392771367
0.26 94.58438287153652
0.26 94.58731181535937
0.26 94.59024075918224
0.26 94.5931697030051
0.26 94.59609864682795
0.26 94.5990275906508
0.26 94.60195653447366
0.26 94.60488547829652
0.26 94.60781442211939
0.26 94.61074336594224
0.26 94.6136723097651
0.26 94.61660125358794
0.26 94.61953019741081
0.26 94.62245914123368
0.26 94.62538808505653
0.26 94.62831702887938
0.26 94.63124597270223
0.26 94.6341749165251
0.26 94.63710386034796
0.26 94.64003280417081
0.26 94.64296174799367
0.26 94.64589069181653
0.26 94.6488196356394
0.26 94.65174857946225
0.26 94.6546775232851
0.26 94.65760646710795
0.26 94.66053541093082
0.26 94.66346435475369
0.26 94.66639329857654
0.26 94.66932224239939
0.26 94.67225118622224
0.26 94.6751801300451
0.26 94.67810907386797
0.26 94.68103801769082
0.26 94.68396696151368
0.26 94.68689590533653
0.26 94.6898248491594
0.26 94.69275379298226
0.26 94.69568273680511
0.26 94.69861168062796
0.26 94.70154062445081
0.26 94.70446956827368
0.26 94.70739851209655
0.26 94.7103274559194
0.26 94.71325639974225
0.26 94.7161853435651
0.26 94.71911428738797
0.26 94.72204323121083
0.26 94.72497217503368
0.26 94.72790111885654
0.26 94.73083006267939
0.26 94.73375900650225
0.26 94.73668795032512
0.26 94.73961689414797
0.26 94.74254583797082
0.26 94.74547478179367
0.26 94.74840372561655
0.26 94.7513326694394
0.26 94.75426161326226
0.26 94.75719055708511
0.26 94.76011950090796
0.26 94.76304844473084
0.26 94.7659773885537
0.26 94.76890633237655
0.26 94.7718352761994
0.26 94.77476422002226
0.26 94.77769316384513
0.26 94.78062210766798
0.26 94.78355105149083
0.26 94.78647999531368
0.26 94.78940893913655
0.26 94.79233788295942
0.26 94.79526682678227
0.26 94.79819577060512
0.26 94.80112471442797
0.26 94.80405365825084
0.26 94.8069826020737
0.26 94.80991154589655
0.26 94.8128404897194
0.26 94.81576943354226
0.26 94.81869837736512
0.26 94.82162732118799
0.26 94.82455626501084
0.26 94.82748520883369
0.26 94.83041415265654
0.26 94.83334309647941
0.26 94.83627204030228
0.26 94.83920098412513
0.26 94.84212992794798
0.26 94.84505887177083
0.26 94.8479878155937
0.26 94.85091675941656
0.26 94.85384570323941
0.26 94.85677464706227
0.26 94.85970359088512
0.26 94.86263253470798
0.26 94.86556147853085
0.26 94.8684904223537
0.26 94.87141936617655
0.26 94.87434830999942
0.26 94.87727725382227
0.26 94.88020619764514
0.26 94.88313514146799
0.26 94.88606408529084
0.26 94.8889930291137
0.26 94.89192197293656
0.26 94.89485091675942
0.26 94.89777986058228
0.26 94.90070880440513
0.26 94.903637748228
0.26 94.90656669205084
0.26 94.90949563587371
0.26 94.91242457969656
0.26 94.91535352351941
0.26 94.91828246734228
0.26 94.92121141116513
0.26 94.924140354988
0.26 94.92706929881085
0.26 94.9299982426337
0.26 94.93292718645657
0.26 94.93585613027942
0.26 94.93878507410228
0.26 94.94171401792514
0.26 94.94464296174799
0.26 94.94757190557085
0.26 94.9505008493937
0.26 94.95342979321657
0.26 94.95635873703942
0.26 94.95928768086227
0.26 94.96221662468514
0.26 94.96514556850799
0.26999999999999996 94.96807451233086
0.27 94.97100345615371
0.27 94.97393239997656
0.27 94.97686134379943
0.27 94.97979028762228
0.27 94.98271923144515
0.27 94.985648175268
0.27 94.98857711909085
0.27 94.99150606291371
0.27 94.99443500673657
0.27 94.99736395055943
0.27 95.00029289438228
0.27 95.00322183820515
0.27 95.006150782028
0.27 95.00907972585085
0.27 95.01200866967372
0.27 95.01493761349657
0.27 95.01786655731944
0.27 95.02079550114229
0.27 95.02372444496514
0.27 95.026653388788
0.27 95.02958233261086
0.27 95.03251127643372
0.27 95.03544022025658
0.27 95.03836916407943
0.27 95.04129810790229
0.27 95.04422705172514
0.27 95.04715599554801
0.27 95.05008493937086
0.27 95.05301388319371
0.27 95.05594282701658
0.27 95.05887177083943
0.27 95.0618007146623
0.27 95.06472965848515
0.27 95.067658602308
0.27 95.07058754613087
0.27 95.07351648995372
0.27 95.07644543377658
0.27 95.07937437759944
0.27 95.08230332142229
0.27 95.08523226524515
0.27 95.088161209068
0.27 95.09109015289087
0.27 95.09401909671372
0.27 95.09694804053657
0.27 95.09987698435944
0.27 95.1028059281823
0.27 95.10573487200516
0.27 95.10866381582801
0.27 95.11159275965086
0.27 95.11452170347373
0.27 95.1174506472966
0.27 95.12037959111944
0.27 95.1233085349423
0.27 95.12623747876515
0.27 95.12916642258801
0.27 95.13209536641088
0.27 95.13502431023373
0.27 95.13795325405658
0.27 95.14088219787944
0.27 95.1438111417023
0.27 95.14674008552517
0.27 95.14966902934802
0.27 95.15259797317087
0.27 95.15552691699372
0.27 95.15845586081659
0.27 95.16138480463945
0.27 95.1643137484623
0.27 95.16724269228516
0.27 95.17017163610801
0.27 95.17310057993087
0.27 95.17602952375374
0.27 95.17895846757659
0.27 95.18188741139944
0.27 95.1848163552223
0.27 95.18774529904516
0.27 95.19067424286803
0.27 95.19360318669088
0.27 95.19653213051373
0.27 95.19946107433658
0.27 95.20239001815945
0.27 95.20531896198231
0.27 95.20824790580517
0.27 95.21117684962802
0.27 95.21410579345087
0.27 95.21703473727374
0.27 95.2199636810966
0.27 95.22289262491945
0.27 95.2258215687423
0.27 95.22875051256517
0.27 95.23167945638804
0.27 95.23460840021089
0.27 95.23753734403374
0.27 95.24046628785659
0.27 95.24339523167946
0.27 95.24632417550232
0.27 95.24925311932518
0.27 95.25218206314803
0.27 95.25511100697088
0.27 95.25803995079374
0.27 95.26096889461661
0.27 95.26389783843946
0.27 95.26682678226231
0.27 95.26975572608517
0.27 95.27268466990803
0.27 95.2756136137309
0.27 95.27854255755375
0.27 95.2814715013766
0.27 95.28440044519945
0.27 95.28732938902232
0.27 95.29025833284518
0.27 95.29318727666804
0.27 95.29611622049089
0.27 95.29904516431374
0.27 95.3019741081366
0.27 95.30490305195947
0.27 95.30783199578232
0.27 95.31076093960517
0.27 95.31368988342803
0.27 95.31661882725089
0.27 95.31954777107376
0.27 95.32247671489661
0.27 95.32540565871946
0.27 95.32833460254231
0.27 95.3312635463652
0.27 95.33419249018804
0.27 95.3371214340109
0.27 95.34005037783375
0.27 95.3429793216566
0.27 95.34590826547948
0.27 95.34883720930233
0.27 95.35176615312518
0.27 95.35469509694803
0.27 95.3576240407709
0.27 95.36055298459377
0.27 95.36348192841662
0.27 95.36641087223947
0.27 95.36933981606232
0.27 95.37226875988519
0.27 95.37519770370805
0.27 95.3781266475309
0.27 95.38105559135376
0.27 95.38398453517661
0.27 95.38691347899947
0.27 95.38984242282234
0.27 95.39277136664519
0.27 95.39570031046804
0.27 95.3986292542909
0.27 95.40155819811376
0.27 95.40448714193663
0.27 95.40741608575948
0.27 95.41034502958233
0.27 95.41327397340518
0.27 95.41620291722805
0.27 95.41913186105091
0.27 95.42206080487377
0.27 95.42498974869662
0.27999999999999997 95.42791869251947
0.27999999999999997 95.43084763634234
0.27999999999999997 95.4337765801652
0.27999999999999997 95.43670552398805
0.27999999999999997 95.4396344678109
0.27999999999999997 95.44256341163376
0.27999999999999997 95.44549235545662
0.27999999999999997 95.44842129927949
0.27999999999999997 95.45135024310234
0.28 95.45427918692519
0.28 95.45720813074806
0.28 95.46013707457091
0.28 95.46306601839377
0.28 95.46599496221663
0.28 95.46892390603948
0.28 95.47185284986234
0.28 95.4747817936852
0.28 95.47771073750806
0.28 95.48063968133091
0.28 95.48356862515377
0.28 95.48649756897663
0.28 95.48942651279948
0.28 95.49235545662235
0.28 95.4952844004452
0.28 95.49821334426805
0.28 95.50114228809092
0.28 95.50407123191377
0.28 95.50700017573664
0.28 95.50992911955949
0.28 95.51285806338234
0.28 95.5157870072052
0.28 95.51871595102806
0.28 95.52164489485092
0.28 95.52457383867377
0.28 95.52750278249663
0.28 95.53043172631949
0.28 95.53336067014234
0.28 95.53628961396521
0.28 95.53921855778806
0.28 95.54214750161091
0.28 95.54507644543378
0.28 95.54800538925663
0.28 95.5509343330795
0.28 95.55386327690235
0.28 95.5567922207252
0.28 95.55972116454807
0.28 95.56265010837092
0.28 95.56557905219378
0.28 95.56850799601663
0.28 95.57143693983949
0.28 95.57436588366235
0.28 95.5772948274852
0.28 95.58022377130807
0.28 95.58315271513092
0.28 95.58608165895379
0.28 95.58901060277664
0.28 95.59193954659949
0.28 95.59486849042236
0.28 95.59779743424521
0.28 95.60072637806807
0.28 95.60365532189093
0.28 95.60658426571378
0.28 95.60951320953664
0.28 95.6124421533595
0.28 95.61537109718236
0.28 95.61830004100521
0.28 95.62122898482806
0.28 95.62415792865093
0.28 95.62708687247378
0.28 95.63001581629665
0.28 95.6329447601195
0.28 95.63587370394235
0.28 95.63880264776522
0.28 95.64173159158807
0.28 95.64466053541094
0.28 95.64758947923379
0.28 95.65051842305664
0.28 95.6534473668795
0.28 95.65637631070236
0.28 95.65930525452522
0.28 95.66223419834807
0.28 95.66516314217093
0.28 95.66809208599379
0.28 95.67102102981664
0.28 95.67394997363951
0.28 95.67687891746236
0.28 95.67980786128521
0.28 95.68273680510808
0.28 95.68566574893094
0.28 95.6885946927538
0.28 95.69152363657665
0.28 95.6944525803995
0.28 95.69738152422237
0.28 95.70031046804523
0.28 95.70323941186808
0.28 95.70616835569093
0.28 95.70909729951379
0.28 95.71202624333665
0.28 95.71495518715952
0.28 95.71788413098237
0.29 95.72081307480522
0.29 95.72374201862807
0.29 95.72667096245094
0.29 95.7295999062738
0.29 95.73252885009666
0.29 95.73545779391951
0.29 95.73838673774236
0.29 95.74131568156523
0.29 95.74424462538809
0.29 95.74717356921094
0.29 95.7501025130338
0.29 95.75303145685665
0.29 95.75596040067951
0.29 95.75888934450238
0.29 95.76181828832523
0.29 95.76474723214808
0.29000000000000004 95.76767617597093
0.29000000000000004 95.7706051197938
0.29000000000000004 95.77353406361667
0.29000000000000004 95.77646300743952
0.29000000000000004 95.77939195126237
0.29000000000000004 95.78232089508522
0.29000000000000004 95.78524983890809
0.29000000000000004 95.78817878273095
0.29000000000000004 95.7911077265538
0.29000000000000004 95.79403667037666
0.29000000000000004 95.79696561419952
0.29000000000000004 95.79989455802237
0.29000000000000004 95.80282350184524
0.29000000000000004 95.80575244566809
0.29000000000000004 95.80868138949094
0.29000000000000004 95.81161033331381
0.29000000000000004 95.81453927713667
0.29000000000000004 95.81746822095953
0.29000000000000004 95.82039716478238
0.29000000000000004 95.82332610860523
0.29000000000000004 95.8262550524281
0.29000000000000004 95.82918399625096
0.29000000000000004 95.83211294007381
0.29000000000000004 95.83504188389666
0.29000000000000004 95.83797082771952
0.29000000000000004 95.84089977154238
0.29000000000000004 95.84382871536525
0.29000000000000004 95.8467576591881
0.29000000000000004 95.84968660301095
0.29000000000000004 95.8526155468338
0.29000000000000004 95.85554449065667
0.29000000000000004 95.85847343447954
0.29000000000000004 95.86140237830239
0.29000000000000004 95.86433132212524
0.29000000000000004 95.86726026594809
0.29000000000000004 95.87018920977096
0.29000000000000004 95.87311815359382
0.29000000000000004 95.87604709741667
0.29000000000000004 95.87897604123953
0.29000000000000004 95.88190498506238
0.29000000000000004 95.88483392888524
0.29000000000000004 95.88776287270811
0.29000000000000004 95.89069181653096
0.29000000000000004 95.89362076035381
0.29000000000000004 95.89654970417666
0.29000000000000004 95.89947864799953
0.29000000000000004 95.9024075918224
0.29000000000000004 95.90533653564525
0.29000000000000004 95.9082654794681
0.29000000000000004 95.91119442329095
0.29000000000000004 95.91412336711383
0.29000000000000004 95.91705231093668
0.29000000000000004 95.91998125475953
0.3 95.92291019858239
0.3 95.92583914240524
0.3 95.92876808622812
0.3 95.93169703005097
0.3 95.93462597387382
0.3 95.93755491769667
0.3 95.94048386151954
0.3 95.9434128053424
0.3 95.94634174916526
0.3 95.94927069298811
0.3 95.95219963681096
0.3 95.95512858063383
0.3 95.95805752445669
0.3 95.96098646827954
0.3 95.9639154121024
0.3 95.96684435592525
0.3 95.96977329974811
0.3 95.97270224357098
0.3 95.97563118739383
0.3 95.97856013121668
0.3 95.98148907503953
0.3 95.9844180188624
0.3 95.98734696268527
0.3 95.99027590650812
0.3 95.99320485033097
0.3 95.99613379415382
0.3 95.99906273797669
0.3 96.00199168179955
0.3 96.0049206256224
0.3 96.00784956944526
0.3 96.01077851326811
0.3 96.01370745709097
0.3 96.01663640091384
0.3 96.01956534473669
0.3 96.02249428855954
0.3 96.0254232323824
0.3 96.02835217620526
0.30000000000000004 96.03128112002813
0.30000000000000004 96.03421006385098
0.30000000000000004 96.03713900767383
0.30000000000000004 96.0400679514967
0.30000000000000004 96.04299689531955
0.30000000000000004 96.04592583914241
0.30000000000000004 96.04885478296526
0.30000000000000004 96.05178372678812
0.30000000000000004 96.05471267061098
0.30000000000000004 96.05764161443383
0.30000000000000004 96.0605705582567
0.30000000000000004 96.06349950207955
0.30000000000000004 96.0664284459024
0.30000000000000004 96.06935738972527
0.30000000000000004 96.07228633354812
0.30000000000000004 96.07521527737099
0.30000000000000004 96.07814422119384
0.30000000000000004 96.08107316501669
0.30000000000000004 96.08400210883956
0.30000000000000004 96.08693105266241
0.30000000000000004 96.08985999648527
0.30000000000000004 96.09278894030813
0.30000000000000004 96.09571788413098
0.30000000000000004 96.09864682795384
0.30000000000000004 96.1015757717767
0.30000000000000004 96.10450471559956
0.30000000000000004 96.10743365942241
0.30000000000000004 96.11036260324526
0.30000000000000004 96.11329154706813
0.30000000000000004 96.11622049089098
0.30000000000000004 96.11914943471385
0.30000000000000004 96.1220783785367
0.30000000000000004 96.12500732235955
0.30000000000000004 96.12793626618242
0.31 96.13086521000527
0.31 96.13379415382813
0.31 96.13672309765099
0.31 96.13965204147384
0.31 96.1425809852967
0.31 96.14550992911956
0.31 96.14843887294242
0.31 96.15136781676527
0.31 96.15429676058812
0.31 96.15722570441099
0.31 96.16015464823384
0.31 96.16308359205671
0.31 96.16601253587956
0.31 96.16894147970243
0.31 96.17187042352528
0.31 96.17479936734813
0.31 96.177728311171
0.31 96.18065725499385
0.31 96.18358619881671
0.31 96.18651514263956
0.31 96.18944408646242
0.31 96.19237303028528
0.31 96.19530197410813
0.31 96.198230917931
0.31 96.20115986175385
0.31 96.2040888055767
0.31 96.20701774939957
0.31 96.20994669322242
0.31 96.21287563704529
0.31 96.21580458086814
0.31 96.21873352469099
0.31 96.22166246851386
0.31 96.22459141233671
0.31 96.22752035615957
0.31 96.23044929998242
0.31 96.23337824380528
0.31 96.23630718762814
0.31 96.239236131451
0.31 96.24216507527386
0.31 96.24509401909671
0.31 96.24802296291956
0.31 96.25095190674243
0.31 96.25388085056528
0.31 96.25680979438815
0.31 96.259738738211
0.31 96.26266768203385
0.31 96.26559662585672
0.31 96.26852556967958
0.31 96.27145451350243
0.31 96.27438345732529
0.31 96.27731240114814
0.31000000000000005 96.280241344971
0.31000000000000005 96.28317028879387
0.31000000000000005 96.28609923261672
0.31000000000000005 96.28902817643957
0.31000000000000005 96.29195712026242
0.31000000000000005 96.29488606408529
0.31000000000000005 96.29781500790816
0.31000000000000005 96.30074395173101
0.31000000000000005 96.30367289555386
0.31000000000000005 96.30660183937671
0.31000000000000005 96.30953078319958
0.31000000000000005 96.31245972702244
0.31000000000000005 96.3153886708453
0.31000000000000005 96.31831761466815
0.31000000000000005 96.321246558491
0.31000000000000005 96.32417550231386
0.31000000000000005 96.32710444613673
0.31000000000000005 96.33003338995958
0.31000000000000005 96.33296233378243
0.31000000000000005 96.33589127760528
0.31000000000000005 96.33882022142815
0.31000000000000005 96.34174916525102
0.31000000000000005 96.34467810907387
0.31000000000000005 96.34760705289672
0.31000000000000005 96.35053599671959
0.31000000000000005 96.35346494054244
0.31000000000000005 96.3563938843653
0.31999999999999995 96.35932282818816
0.31999999999999995 96.362251772011
0.32 96.36518071583387
0.32 96.36810965965672
0.32 96.37103860347959
0.32 96.37396754730244
0.32 96.3768964911253
0.32 96.37982543494816
0.32 96.38275437877101
0.32 96.38568332259388
0.32 96.38861226641673
0.32 96.39154121023958
0.32 96.39447015406245
0.32 96.39739909788531
0.32 96.40032804170816
0.32 96.40325698553102
0.32 96.40618592935387
0.32 96.40911487317673
0.32 96.4120438169996
0.32 96.41497276082245
0.32 96.4179017046453
0.32 96.42083064846815
0.32 96.42375959229102
0.32 96.42668853611389
0.32 96.42961747993674
0.32 96.43254642375959
0.32 96.43547536758244
0.32 96.43840431140531
0.32 96.44133325522817
0.32 96.44426219905102
0.32 96.44719114287388
0.32 96.45012008669673
0.32 96.4530490305196
0.32 96.45597797434246
0.32 96.45890691816531
0.32 96.46183586198816
0.32 96.46476480581101
0.32 96.46769374963388
0.32 96.47062269345675
0.32 96.4735516372796
0.32000000000000006 96.47648058110245
0.32999999999999996 96.4794095249253
0.32999999999999996 96.48233846874817
0.33 96.48526741257103
0.33 96.48819635639389
0.33 96.49112530021674
0.33 96.49405424403959
0.33 96.49698318786247
0.33 96.49991213168532
0.33 96.50284107550817
0.33 96.50577001933102
0.33 96.50869896315388
0.33 96.51162790697676
0.33 96.51455685079961
0.33 96.51748579462246
0.33 96.52041473844531
0.33 96.52334368226818
0.33 96.52627262609104
0.33 96.5292015699139
0.33 96.53213051373675
0.33 96.5350594575596
0.33 96.53798840138246
0.33 96.54091734520533
0.33 96.54384628902818
0.33 96.54677523285103
0.33 96.54970417667388
0.33 96.55263312049675
0.33 96.55556206431962
0.33 96.55849100814247
0.33 96.56141995196532
0.33 96.56434889578817
0.33 96.56727783961104
0.33 96.5702067834339
0.33 96.57313572725675
0.33 96.5760646710796
0.33 96.57899361490246
0.33 96.58192255872532
0.33 96.58485150254819
0.33 96.58778044637104
0.33 96.5907093901939
0.33 96.59363833401675
0.33 96.59656727783961
0.33 96.59949622166248
0.33 96.60242516548533
0.33 96.60535410930818
0.33 96.60828305313103
0.33 96.6112119969539
0.33 96.61414094077676
0.33 96.61706988459962
0.33 96.61999882842247
0.33 96.62292777224533
0.33 96.62585671606818
0.33999999999999997 96.62878565989105
0.33999999999999997 96.6317146037139
0.33999999999999997 96.63464354753675
0.33999999999999997 96.63757249135962
0.33999999999999997 96.64050143518247
0.33999999999999997 96.64343037900534
0.33999999999999997 96.64635932282819
0.33999999999999997 96.64928826665104
0.33999999999999997 96.6522172104739
0.33999999999999997 96.65514615429676
0.33999999999999997 96.65807509811962
0.34 96.66100404194248
0.34 96.66393298576533
0.34 96.6668619295882
0.34 96.66979087341105
0.34 96.67271981723391
0.34 96.67564876105676
0.34 96.67857770487961
0.34 96.68150664870248
0.34 96.68443559252533
0.34 96.6873645363482
0.34 96.69029348017105
0.34 96.6932224239939
0.34 96.69615136781677
0.34 96.69908031163962
0.34 96.70200925546249
0.34 96.70493819928534
0.34 96.70786714310819
0.34 96.71079608693105
0.34 96.7137250307539
0.34 96.71665397457677
0.34 96.71958291839962
0.34 96.72251186222248
0.34 96.72544080604534
0.34 96.7283697498682
0.34 96.73129869369106
0.34 96.73422763751391
0.34 96.73715658133676
0.34 96.74008552515963
0.34 96.74301446898248
0.34 96.74594341280535
0.34 96.7488723566282
0.34 96.75180130045106
0.34 96.75473024427392
0.34 96.75765918809677
0.34 96.76058813191963
0.34 96.76351707574248
0.34 96.76644601956535
0.34 96.7693749633882
0.35 96.77230390721105
0.35 96.77523285103392
0.35 96.77816179485677
0.35 96.78109073867964
0.35 96.78401968250249
0.35 96.78694862632534
0.35 96.7898775701482
0.35 96.79280651397106
0.35 96.79573545779392
0.35 96.79866440161678
0.35 96.80159334543963
0.35 96.8045222892625
0.35 96.80745123308535
0.35000000000000003 96.81038017690821
0.35000000000000003 96.81330912073106
0.35000000000000003 96.81623806455391
0.35000000000000003 96.81916700837678
0.35000000000000003 96.82209595219963
0.35000000000000003 96.8250248960225
0.36 96.82795383984535
0.36 96.8308827836682
0.36 96.83381172749107
0.36 96.83674067131392
0.36 96.83966961513678
0.36 96.84259855895964
0.36 96.84552750278249
0.36 96.84845644660535
0.36 96.85138539042822
0.36 96.85431433425107
0.36 96.85724327807392
0.36 96.86017222189678
0.36 96.86310116571964
0.36 96.8660301095425
0.36 96.86895905336536
0.36 96.87188799718821
0.36 96.87481694101106
0.37 96.87774588483393
0.37 96.8806748286568
0.37 96.88360377247965
0.37 96.8865327163025
0.37 96.88946166012535
0.37 96.89239060394821
0.37 96.89531954777108
0.37 96.89824849159393
0.37 96.90117743541678
0.37 96.90410637923964
0.37 96.9070353230625
0.37 96.90996426688537
0.37 96.91289321070822
0.37 96.91582215453107
0.37 96.91875109835394
0.37 96.92168004217679
0.38 96.92460898599965
0.38 96.9275379298225
0.38 96.93046687364536
0.38 96.93339581746822
0.38 96.93632476129108
0.38 96.93925370511394
0.38000000000000006 96.9421826489368
0.39 96.94511159275964
0.39 96.94804053658251
0.39 96.95096948040536
0.39 96.95389842422823
0.39 96.95682736805108
0.39 96.95975631187393
0.39 96.9626852556968
0.39 96.96561419951965
0.4 96.96854314334252
0.4 96.97147208716537
0.4 96.97440103098822
0.4 96.97732997481108
0.41 96.98025891863395
0.41000000000000003 96.9831878624568
0.41000000000000003 96.98611680627965
0.42000000000000004 96.9890457501025
0.42000000000000004 96.99197469392537
0.42000000000000004 96.99490363774824
0.42000000000000004 96.99783258157109
0.43000000000000005 97.00076152539394
0.43000000000000005 97.00369046921679
0.44 97.00661941303966
0.44 97.00954835686252
0.44000000000000006 97.01247730068538
0.45000000000000007 97.01540624450823
0.45999999999999996 97.01833518833108
0.47 97.02126413215395
0.64 97.02419307597681
1.11 97.02712201979966
1.13 97.03005096362251
1.13 97.03297990744537
1.13 97.03590885126823
1.13 97.0388377950911
1.13 97.04176673891395
1.14 97.0446956827368
1.14 97.04762462655965
1.14 97.05055357038252
1.14 97.05348251420538
1.14 97.05641145802824
1.14 97.05934040185109
1.14 97.06226934567394
1.14 97.0651982894968
1.14 97.06812723331967
1.14 97.07105617714252
1.14 97.07398512096538
1.1400000000000001 97.07691406478823
1.15 97.0798430086111
1.15 97.08277195243396
1.15 97.08570089625681
1.15 97.08862984007966
1.15 97.09155878390251
1.15 97.0944877277254
1.1500000000000001 97.09741667154825
1.1500000000000001 97.1003456153711
1.1500000000000001 97.10327455919395
1.1500000000000001 97.10620350301681
1.16 97.10913244683968
1.16 97.11206139066253
1.16 97.11499033448538
1.16 97.11791927830824
1.16 97.1208482221311
1.16 97.12377716595397
1.16 97.12670610977682
1.16 97.12963505359967
1.16 97.13256399742252
1.16 97.13549294124539
1.16 97.13842188506825
1.16 97.1413508288911
1.16 97.14427977271396
1.16 97.14720871653681
1.16 97.15013766035968
1.16 97.15306660418254
1.16 97.1559955480054
1.16 97.15892449182824
1.1600000000000001 97.1618534356511
1.17 97.16478237947396
1.17 97.16771132329683
1.17 97.17064026711968
1.17 97.17356921094253
1.17 97.17649815476538
1.17 97.17942709858825
1.17 97.18235604241112
1.17 97.18528498623397
1.17 97.18821393005682
1.17 97.19114287387967
1.17 97.19407181770254
1.17 97.1970007615254
1.17 97.19992970534825
1.17 97.2028586491711
1.17 97.20578759299397
1.17 97.20871653681682
1.17 97.21164548063969
1.17 97.21457442446254
1.17 97.21750336828539
1.17 97.22043231210826
1.17 97.22336125593111
1.17 97.22629019975398
1.17 97.22921914357683
1.17 97.23214808739968
1.17 97.23507703122254
1.17 97.2380059750454
1.17 97.24093491886826
1.17 97.24386386269111
1.17 97.24679280651397
1.17 97.24972175033683
1.17 97.25265069415968
1.17 97.25557963798255
1.17 97.2585085818054
1.17 97.26143752562825
1.17 97.26436646945112
1.17 97.26729541327397
1.17 97.27022435709684
1.17 97.27315330091969
1.17 97.27608224474254
1.17 97.2790111885654
1.17 97.28194013238826
1.17 97.28486907621112
1.17 97.28779802003397
1.17 97.29072696385683
1.17 97.29365590767969
1.17 97.29658485150254
1.17 97.29951379532541
1.17 97.30244273914826
1.1700000000000002 97.30537168297111
1.1700000000000002 97.30830062679398
1.18 97.31122957061683
1.18 97.3141585144397
1.18 97.31708745826255
1.18 97.3200164020854
1.18 97.32294534590827
1.18 97.32587428973112
1.18 97.32880323355398
1.18 97.33173217737684
1.18 97.3346611211997
1.18 97.33759006502255
1.18 97.3405190088454
1.18 97.34344795266827
1.18 97.34637689649112
1.18 97.34930584031399
1.18 97.35223478413684
1.18 97.35516372795969
1.18 97.35809267178256
1.18 97.36102161560541
1.18 97.36395055942828
1.18 97.36687950325113
1.18 97.36980844707398
1.18 97.37273739089684
1.18 97.3756663347197
1.18 97.37859527854256
1.18 97.38152422236541
1.18 97.38445316618827
1.18 97.38738211001113
1.18 97.39031105383398
1.18 97.39323999765685
1.18 97.3961689414797
1.18 97.39909788530255
1.18 97.40202682912542
1.18 97.40495577294827
1.18 97.40788471677114
1.18 97.41081366059399
1.18 97.41374260441684
1.18 97.4166715482397
1.18 97.41960049206256
1.18 97.42252943588542
1.18 97.42545837970827
1.18 97.42838732353113
1.18 97.43131626735399
1.1800000000000002 97.43424521117686
1.1800000000000002 97.43717415499971
1.1800000000000002 97.44010309882256
1.1800000000000002 97.44303204264541
1.1800000000000002 97.44596098646828
1.1800000000000002 97.44888993029114
1.1800000000000002 97.451818874114
1.19 97.45474781793685
1.19 97.4576767617597
1.19 97.46060570558257
1.19 97.46353464940543
1.19 97.46646359322828
1.19 97.46939253705114
1.19 97.472321480874
1.19 97.47525042469685
1.19 97.47817936851972
1.19 97.48110831234257
1.19 97.48403725616542
1.19 97.48696619998829
1.19 97.48989514381114
1.19 97.492824087634
1.19 97.49575303145686
1.19 97.49868197527971
1.19 97.50161091910257
1.19 97.50453986292543
1.19 97.50746880674829
1.19 97.51039775057114
1.19 97.513326694394
1.19 97.51625563821686
1.19 97.51918458203971
1.19 97.52211352586258
1.19 97.52504246968543
1.19 97.52797141350828
1.19 97.53090035733115
1.19 97.533829301154
1.19 97.53675824497687
1.19 97.53968718879972
1.19 97.54261613262257
1.19 97.54554507644544
1.19 97.54847402026829
1.19 97.55140296409115
1.19 97.554331907914
1.19 97.55726085173686
1.19 97.56018979555972
1.19 97.56311873938259
1.19 97.56604768320544
1.19 97.56897662702829
1.19 97.57190557085114
1.19 97.57483451467401
1.19 97.57776345849688
1.19 97.58069240231973
1.19 97.58362134614258
1.19 97.58655028996543
1.19 97.5894792337883
1.19 97.59240817761116
1.19 97.59533712143401
1.19 97.59826606525687
1.19 97.60119500907972
1.19 97.60412395290258
1.1900000000000002 97.60705289672545
1.1900000000000002 97.6099818405483
1.1900000000000002 97.61291078437115
1.2 97.615839728194
1.2 97.61876867201687
1.2 97.62169761583974
1.2 97.62462655966259
1.2 97.62755550348544
1.2 97.63048444730829
1.2 97.63341339113116
1.2 97.63634233495402
1.2 97.63927127877687
1.2 97.64220022259973
1.2 97.64512916642258
1.2 97.64805811024544
1.2 97.65098705406831
1.2 97.65391599789116
1.2 97.65684494171401
1.2 97.65977388553686
1.2 97.66270282935974
1.2 97.6656317731826
1.2 97.66856071700545
1.2 97.6714896608283
1.2 97.67441860465115
1.2 97.67734754847403
1.2 97.68027649229688
1.2 97.68320543611974
1.2 97.68613437994259
1.2 97.68906332376545
1.2 97.69199226758832
1.2 97.69492121141117
1.2 97.69785015523402
1.2 97.70077909905687
1.2 97.70370804287974
1.2 97.7066369867026
1.2 97.70956593052546
1.2 97.71249487434831
1.2 97.71542381817116
1.2 97.71835276199403
1.2 97.72128170581689
1.2 97.72421064963974
1.2 97.7271395934626
1.2 97.73006853728545
1.2 97.73299748110831
1.2 97.73592642493118
1.2 97.73885536875403
1.2 97.74178431257688
1.2 97.74471325639973
1.2 97.7476422002226
1.2 97.75057114404547
1.2 97.75350008786832
1.2 97.75642903169117
1.2 97.75935797551402
1.2 97.76228691933689
1.2000000000000002 97.76521586315975
1.2000000000000002 97.7681448069826
1.2000000000000002 97.77107375080546
1.2000000000000002 97.77400269462831
1.2000000000000002 97.77693163845117
1.2000000000000002 97.77986058227404
1.2000000000000002 97.78278952609689
1.21 97.78571846991974
1.21 97.78864741374261
1.21 97.79157635756546
1.21 97.79450530138833
1.21 97.79743424521118
1.21 97.80036318903403
1.21 97.8032921328569
1.21 97.80622107667975
1.21 97.80915002050261
1.21 97.81207896432547
1.21 97.81500790814832
1.21 97.81793685197118
1.21 97.82086579579403
1.21 97.8237947396169
1.21 97.82672368343975
1.21 97.8296526272626
1.21 97.83258157108547
1.21 97.83551051490832
1.21 97.83843945873119
1.21 97.84136840255404
1.21 97.84429734637689
1.21 97.84722629019976
1.21 97.85015523402261
1.21 97.85308417784547
1.21 97.85601312166833
1.21 97.85894206549118
1.21 97.86187100931404
1.21 97.8647999531369
1.21 97.86772889695976
1.21 97.87065784078261
1.21 97.87358678460546
1.21 97.87651572842833
1.21 97.87944467225118
1.21 97.88237361607405
1.21 97.8853025598969
1.21 97.88823150371975
1.21 97.89116044754262
1.21 97.89408939136547
1.21 97.89701833518833
1.21 97.89994727901119
1.21 97.90287622283404
1.21 97.9058051666569
1.21 97.90873411047976
1.21 97.91166305430262
1.21 97.91459199812547
1.21 97.91752094194834
1.21 97.92044988577119
1.21 97.92337882959404
1.21 97.92630777341691
1.21 97.92923671723976
1.2100000000000002 97.93216566106263
1.2100000000000002 97.93509460488548
1.2100000000000002 97.93802354870833
1.2100000000000002 97.9409524925312
1.2100000000000002 97.94388143635405
1.2100000000000002 97.94681038017691
1.22 97.94973932399976
1.22 97.95266826782262
1.22 97.95559721164548
1.22 97.95852615546833
1.22 97.9614550992912
1.22 97.96438404311405
1.22 97.9673129869369
1.22 97.97024193075977
1.22 97.97317087458262
1.22 97.97609981840549
1.22 97.97902876222834
1.22 97.98195770605119
1.22 97.98488664987406
1.22 97.98781559369691
1.22 97.99074453751977
1.22 97.99367348134263
1.22 97.99660242516548
1.22 97.99953136898834
1.22 98.0024603128112
1.22 98.00538925663406
1.22 98.00831820045691
1.22 98.01124714427976
1.22 98.01417608810263
1.22 98.0171050319255
1.22 98.02003397574835
1.22 98.0229629195712
1.22 98.02589186339405
1.22 98.02882080721692
1.22 98.03174975103978
1.22 98.03467869486263
1.22 98.03760763868549
1.22 98.04053658250835
1.22 98.0434655263312
1.22 98.04639447015407
1.22 98.04932341397692
1.22 98.05225235779977
1.22 98.05518130162264
1.22 98.05811024544549
1.22 98.06103918926836
1.22 98.06396813309121
1.22 98.06689707691406
1.22 98.06982602073693
1.22 98.07275496455978
1.22 98.07568390838264
1.22 98.0786128522055
1.22 98.08154179602835
1.22 98.08447073985121
1.22 98.08739968367406
1.22 98.09032862749693
1.22 98.09325757131978
1.22 98.09618651514263
1.22 98.0991154589655
1.22 98.10204440278835
1.22 98.10497334661122
1.22 98.10790229043407
1.22 98.11083123425692
1.22 98.11376017807979
1.22 98.11668912190264
1.22 98.1196180657255
1.22 98.12254700954836
1.22 98.12547595337121
1.22 98.12840489719407
1.2200000000000002 98.13133384101693
1.2200000000000002 98.13426278483979
1.2200000000000002 98.13719172866264
1.23 98.1401206724855
1.23 98.14304961630836
1.23 98.14597856013123
1.23 98.14890750395408
1.23 98.15183644777693
1.23 98.15476539159978
1.23 98.15769433542265
1.23 98.16062327924551
1.23 98.16355222306836
1.23 98.16648116689122
1.23 98.16941011071407
1.23 98.17233905453693
1.23 98.1752679983598
1.23 98.17819694218265
1.23 98.1811258860055
1.23 98.18405482982836
1.23 98.18698377365122
1.23 98.18991271747409
1.23 98.19284166129694
1.23 98.19577060511979
1.23 98.19869954894264
1.23 98.20162849276551
1.23 98.20455743658837
1.23 98.20748638041123
1.23 98.21041532423408
1.23 98.21334426805693
1.23 98.2162732118798
1.23 98.21920215570266
1.23 98.22213109952551
1.23 98.22506004334836
1.23 98.22798898717122
1.23 98.23091793099408
1.23 98.23384687481695
1.23 98.2367758186398
1.23 98.23970476246265
1.23 98.2426337062855
1.23 98.24556265010838
1.23 98.24849159393123
1.23 98.25142053775409
1.23 98.25434948157694
1.23 98.25727842539979
1.23 98.26020736922267
1.23 98.26313631304552
1.23 98.26606525686837
1.23 98.26899420069122
1.24 98.27192314451409
1.24 98.27485208833696
1.24 98.27778103215981
1.24 98.28070997598266
1.24 98.28363891980551
1.24 98.28656786362838
1.24 98.28949680745124
1.24 98.2924257512741
1.24 98.29535469509695
1.24 98.2982836389198
1.24 98.30121258274266
1.24 98.30414152656553
1.24 98.30707047038838
1.24 98.30999941421123
1.24 98.31292835803409
1.24 98.31585730185695
1.24 98.31878624567982
1.24 98.32171518950267
1.24 98.32464413332552
1.24 98.32757307714837
1.24 98.33050202097124
1.24 98.3334309647941
1.24 98.33635990861696
1.24 98.33928885243981
1.24 98.34221779626266
1.24 98.34514674008553
1.24 98.34807568390839
1.24 98.35100462773124
1.24 98.3539335715541
1.24 98.35686251537695
1.24 98.35979145919981
1.24 98.36272040302268
1.24 98.36564934684553
1.24 98.36857829066838
1.24 98.37150723449125
1.24 98.3744361783141
1.24 98.37736512213696
1.24 98.38029406595982
1.24 98.38322300978267
1.24 98.38615195360553
1.24 98.38908089742839
1.24 98.39200984125125
1.24 98.3949387850741
1.24 98.39786772889695
1.24 98.40079667271982
1.24 98.40372561654267
1.24 98.40665456036554
1.24 98.40958350418839
1.24 98.41251244801124
1.24 98.41544139183411
1.24 98.41837033565696
1.24 98.42129927947983
1.24 98.42422822330268
1.24 98.42715716712553
1.24 98.4300861109484
1.2400000000000002 98.43301505477125
1.25 98.43594399859411
1.25 98.43887294241696
1.25 98.44180188623982
1.25 98.44473083006268
1.25 98.44765977388553
1.25 98.4505887177084
1.25 98.45351766153125
1.25 98.4564466053541
1.25 98.45937554917697
1.25 98.46230449299982
1.25 98.46523343682269
1.25 98.46816238064554
1.25 98.47109132446839
1.25 98.47402026829126
1.25 98.4769492121141
1.25 98.47987815593697
1.25 98.48280709975982
1.25 98.48573604358268
1.25 98.48866498740554
1.25 98.4915939312284
1.25 98.49452287505126
1.25 98.49745181887411
1.25 98.50038076269698
1.25 98.50330970651983
1.25 98.50623865034268
1.25 98.50916759416555
1.25 98.5120965379884
1.25 98.51502548181126
1.25 98.51795442563412
1.25 98.52088336945697
1.25 98.52381231327983
1.25 98.52674125710269
1.25 98.52967020092555
1.25 98.5325991447484
1.25 98.53552808857125
1.25 98.53845703239412
1.25 98.54138597621697
1.25 98.54431492003984
1.25 98.54724386386269
1.25 98.55017280768554
1.25 98.55310175150841
1.25 98.55603069533126
1.25 98.55895963915412
1.25 98.56188858297698
1.25 98.56481752679983
1.25 98.5677464706227
1.25 98.57067541444555
1.25 98.57360435826841
1.25 98.57653330209126
1.25 98.57946224591412
1.25 98.58239118973698
1.25 98.58532013355983
1.25 98.5882490773827
1.25 98.59117802120555
1.25 98.5941069650284
1.25 98.59703590885127
1.25 98.59996485267413
1.25 98.60289379649699
1.2599999999999998 98.60582274031984
1.2599999999999998 98.6087516841427
1.2599999999999998 98.61168062796555
1.2599999999999998 98.61460957178842
1.2599999999999998 98.61753851561127
1.2599999999999998 98.62046745943412
1.2599999999999998 98.62339640325699
1.26 98.62632534707984
1.26 98.62925429090271
1.26 98.63218323472556
1.26 98.63511217854841
1.26 98.63804112237128
1.26 98.64097006619413
1.26 98.643899010017
1.26 98.64682795383985
1.26 98.6497568976627
1.26 98.65268584148556
1.26 98.65561478530842
1.26 98.65854372913128
1.26 98.66147267295413
1.26 98.66440161677698
1.26 98.66733056059985
1.26 98.6702595044227
1.26 98.67318844824557
1.26 98.67611739206842
1.26 98.67904633589127
1.26 98.68197527971414
1.26 98.68490422353699
1.26 98.68783316735986
1.26 98.6907621111827
1.26 98.69369105500556
1.26 98.69661999882842
1.26 98.69954894265128
1.26 98.70247788647414
1.26 98.705406830297
1.26 98.70833577411985
1.26 98.71126471794271
1.26 98.71419366176556
1.26 98.71712260558843
1.26 98.72005154941128
1.2699999999999998 98.72298049323413
1.2699999999999998 98.725909437057
1.2699999999999998 98.72883838087986
1.2699999999999998 98.73176732470272
1.2699999999999998 98.73469626852557
1.2699999999999998 98.73762521234842
1.2699999999999998 98.74055415617129
1.2699999999999998 98.74348309999415
1.2699999999999998 98.746412043817
1.2699999999999998 98.74934098763985
1.2699999999999998 98.7522699314627
1.2699999999999998 98.75519887528557
1.2699999999999998 98.75812781910844
1.2699999999999998 98.76105676293129
1.27 98.76398570675414
1.27 98.766914650577
1.27 98.76984359439986
1.27 98.77277253822272
1.27 98.77570148204558
1.27 98.77863042586843
1.27 98.78155936969128
1.27 98.78448831351415
1.27 98.78741725733701
1.27 98.79034620115986
1.27 98.79327514498272
1.27 98.79620408880557
1.27 98.79913303262843
1.27 98.8020619764513
1.27 98.80499092027415
1.27 98.807919864097
1.27 98.81084880791985
1.2700000000000002 98.81377775174272
1.2799999999999998 98.81670669556559
1.2799999999999998 98.81963563938844
1.2799999999999998 98.82256458321129
1.2799999999999998 98.82549352703414
1.2799999999999998 98.82842247085702
1.2799999999999998 98.83135141467987
1.2799999999999998 98.83428035850272
1.2799999999999998 98.83720930232558
1.2799999999999998 98.84013824614843
1.2799999999999998 98.84306718997131
1.2799999999999998 98.84599613379416
1.2799999999999998 98.84892507761701
1.2799999999999998 98.85185402143986
1.2799999999999998 98.85478296526273
1.2799999999999998 98.8577119090856
1.2799999999999998 98.86064085290845
1.2799999999999998 98.8635697967313
1.2799999999999998 98.86649874055415
1.2799999999999998 98.86942768437702
1.28 98.87235662819988
1.28 98.87528557202273
1.28 98.87821451584558
1.28 98.88114345966844
1.28 98.8840724034913
1.28 98.88700134731417
1.28 98.88993029113702
1.28 98.89285923495987
1.28 98.89578817878272
1.28 98.89871712260559
1.28 98.90164606642846
1.28 98.9045750102513
1.28 98.90750395407416
1.28 98.91043289789701
1.2899999999999998 98.91336184171988
1.2899999999999998 98.91629078554274
1.2899999999999998 98.9192197293656
1.2899999999999998 98.92214867318845
1.29 98.9250776170113
1.29 98.92800656083416
1.29 98.93093550465703
1.29 98.93386444847988
1.29 98.93679339230273
1.29 98.93972233612558
1.29 98.94265127994845
1.29 98.94558022377132
1.29 98.94850916759417
1.29 98.95143811141702
1.29 98.95436705523989
1.29 98.95729599906274
1.29 98.9602249428856
1.29 98.96315388670845
1.29 98.9660828305313
1.29 98.96901177435417
1.29 98.97194071817702
1.29 98.97486966199989
1.29 98.97779860582274
1.29 98.9807275496456
1.29 98.98365649346846
1.29 98.98658543729131
1.29 98.98951438111418
1.2999999999999998 98.99244332493703
1.2999999999999998 98.99537226875988
1.2999999999999998 98.99830121258275
1.2999999999999998 99.0012301564056
1.2999999999999998 99.00415910022846
1.2999999999999998 99.00708804405132
1.2999999999999998 99.01001698787417
1.2999999999999998 99.01294593169703
1.2999999999999998 99.01587487551988
1.2999999999999998 99.01880381934275
1.2999999999999998 99.0217327631656
1.2999999999999998 99.02466170698845
1.2999999999999998 99.02759065081132
1.2999999999999998 99.03051959463417
1.2999999999999998 99.03344853845704
1.2999999999999998 99.03637748227989
1.2999999999999998 99.03930642610274
1.3 99.0422353699256
1.3 99.04516431374846
1.3 99.04809325757132
1.3 99.05102220139418
1.3 99.05395114521703
1.3 99.0568800890399
1.3000000000000003 99.05980903286274
1.3099999999999998 99.06273797668561
1.3099999999999998 99.06566692050846
1.3099999999999998 99.06859586433131
1.3099999999999998 99.07152480815418
1.3099999999999998 99.07445375197703
1.3099999999999998 99.0773826957999
1.3099999999999998 99.08031163962275
1.3099999999999998 99.08324058344562
1.3099999999999998 99.08616952726847
1.3099999999999998 99.08909847109132
1.3099999999999998 99.09202741491418
1.31 99.09495635873704
1.31 99.0978853025599
1.31 99.10081424638275
1.31 99.1037431902056
1.31 99.10667213402847
1.31 99.10960107785132
1.31 99.11253002167419
1.31 99.11545896549704
1.31 99.11838790931989
1.31 99.12131685314276
1.31 99.12424579696561
1.31 99.12717474078848
1.31 99.13010368461133
1.31 99.13303262843418
1.31 99.13596157225705
1.3199999999999998 99.1388905160799
1.3199999999999998 99.14181945990276
1.3199999999999998 99.14474840372561
1.3199999999999998 99.14767734754847
1.3199999999999998 99.15060629137133
1.3199999999999998 99.15353523519418
1.3199999999999998 99.15646417901705
1.3199999999999998 99.1593931228399
1.3199999999999998 99.16232206666277
1.3199999999999998 99.16525101048562
1.3199999999999998 99.16817995430847
1.3199999999999998 99.17110889813134
1.3199999999999998 99.17403784195419
1.32 99.17696678577705
1.32 99.1798957295999
1.32 99.18282467342277
1.32 99.18575361724562
1.3299999999999998 99.18868256106848
1.3299999999999998 99.19161150489134
1.3299999999999998 99.19454044871419
1.3299999999999998 99.19746939253706
1.3299999999999998 99.20039833635991
1.3299999999999998 99.20332728018276
1.3299999999999998 99.20625622400563
1.3299999999999998 99.20918516782848
1.3299999999999998 99.21211411165135
1.3299999999999998 99.2150430554742
1.33 99.21797199929705
1.3399999999999999 99.22090094311991
1.3399999999999999 99.22382988694277
1.3399999999999999 99.22675883076563
1.3399999999999999 99.22968777458848
1.3399999999999999 99.23261671841134
1.3399999999999999 99.2355456622342
1.3399999999999999 99.23847460605705
1.3399999999999999 99.24140354987992
1.3399999999999999 99.24433249370277
1.3399999999999999 99.24726143752562
1.3399999999999999 99.25019038134849
1.34 99.25311932517134
1.34 99.2560482689942
1.34 99.25897721281706
1.34 99.26190615663991
1.34 99.26483510046278
1.34 99.26776404428563
1.3499999999999999 99.2706929881085
1.3499999999999999 99.27362193193134
1.3499999999999999 99.2765508757542
1.3499999999999999 99.27947981957706
1.3499999999999999 99.28240876339991
1.3499999999999999 99.28533770722278
1.3499999999999999 99.28826665104563
1.3499999999999999 99.29119559486848
1.3499999999999999 99.29412453869135
1.3499999999999999 99.2970534825142
1.3499999999999999 99.29998242633707
1.3599999999999999 99.30291137015992
1.3599999999999999 99.30584031398277
1.3599999999999999 99.30876925780564
1.3599999999999999 99.3116982016285
1.3699999999999999 99.31462714545135
1.3699999999999999 99.3175560892742
1.3699999999999999 99.32048503309706
1.3699999999999999 99.32341397691992
1.37 99.32634292074279
1.38 99.32927186456564
1.38 99.33220080838849
1.3800000000000001 99.33512975221134
1.39 99.33805869603421
1.39 99.34098763985708
1.39 99.34391658367993
1.39 99.34684552750278
1.39 99.34977447132563
1.39 99.3527034151485
1.4 99.35563235897136
1.4 99.35856130279421
1.41 99.36149024661707
1.41 99.36441919043992
1.41 99.36734813426278
1.42 99.37027707808565
1.42 99.3732060219085
1.42 99.37613496573135
1.43 99.3790639095542
1.44 99.38199285337707
1.44 99.38492179719994
1.44 99.38785074102279
1.45 99.39077968484564
1.4500000000000002 99.39370862866849
1.4500000000000002 99.39663757249136
1.46 99.39956651631422
1.51 99.40249546013708
1.7000000000000002 99.40542440395993
2.02 99.40835334778278
2.04 99.41128229160566
2.04 99.41421123542851
2.06 99.41714017925136
2.07 99.42006912307421
2.0700000000000003 99.42299806689707
2.0700000000000003 99.42592701071995
2.11 99.4288559545428
2.13 99.43178489836565
2.15 99.4347138421885
2.15 99.43764278601137
2.17 99.44057172983423
2.17 99.44350067365708
2.19 99.44642961747994
2.1999999999999997 99.44935856130279
2.2700000000000005 99.45228750512565
2.28 99.45521644894852
2.28 99.45814539277137
2.28 99.46107433659422
2.29 99.46400328041707
2.29 99.46693222423994
2.3 99.4698611680628
2.3 99.47279011188566
2.3 99.47571905570851
2.3 99.47864799953136
2.3 99.48157694335423
2.3 99.4845058871771
2.3 99.48743483099994
2.3099999999999996 99.4903637748228
2.3099999999999996 99.49329271864565
2.3099999999999996 99.49622166246851
2.3099999999999996 99.49915060629138
2.3099999999999996 99.50207955011423
2.3099999999999996 99.50500849393708
2.3099999999999996 99.50793743775994
2.31 99.5108663815828
2.31 99.51379532540567
2.32 99.51672426922852
2.32 99.51965321305137
2.32 99.52258215687422
2.32 99.52551110069709
2.32 99.52844004451995
2.32 99.5313689883428
2.32 99.53429793216566
2.32 99.53722687598852
2.32 99.54015581981137
2.32 99.54308476363424
2.3299999999999996 99.54601370745709
2.3299999999999996 99.54894265127994
2.3299999999999996 99.55187159510281
2.3299999999999996 99.55480053892566
2.33 99.55772948274853
2.33 99.56065842657138
2.33 99.56358737039423
2.33 99.5665163142171
2.33 99.56944525803995
2.33 99.57237420186281
2.34 99.57530314568567
2.34 99.57823208950852
2.34 99.58116103333138
2.34 99.58408997715424
2.34 99.5870189209771
2.34 99.58994786479995
2.34 99.5928768086228
2.34 99.59580575244567
2.34 99.59873469626852
2.34 99.60166364009139
2.34 99.60459258391424
2.34 99.60752152773709
2.34 99.61045047155996
2.3499999999999996 99.61337941538281
2.3499999999999996 99.61630835920568
2.3499999999999996 99.61923730302853
2.3499999999999996 99.62216624685138
2.3499999999999996 99.62509519067424
2.3499999999999996 99.6280241344971
2.3499999999999996 99.63095307831996
2.3499999999999996 99.63388202214281
2.3499999999999996 99.63681096596567
2.3499999999999996 99.63973990978853
2.3499999999999996 99.64266885361138
2.3499999999999996 99.64559779743425
2.3499999999999996 99.6485267412571
2.36 99.65145568507995
2.36 99.65438462890282
2.36 99.65731357272567
2.36 99.66024251654854
2.36 99.66317146037139
2.36 99.66610040419425
2.36 99.6690293480171
2.36 99.67195829183996
2.36 99.67488723566282
2.36 99.67781617948567
2.36 99.68074512330854
2.36 99.68367406713139
2.36 99.68660301095424
2.36 99.68953195477711
2.3699999999999997 99.69246089859996
2.3699999999999997 99.69538984242283
2.3699999999999997 99.69831878624568
2.3699999999999997 99.70124773006853
2.3699999999999997 99.7041766738914
2.3699999999999997 99.70710561771425
2.3699999999999997 99.71003456153711
2.3699999999999997 99.71296350535997
2.3699999999999997 99.71589244918282
2.3699999999999997 99.71882139300568
2.37 99.72175033682853
2.37 99.7246792806514
2.37 99.72760822447425
2.38 99.73053716829712
2.38 99.73346611211997
2.38 99.73639505594282
2.38 99.73932399976569
2.38 99.74225294358854
2.38 99.7451818874114
2.38 99.74811083123426
2.38 99.75103977505711
2.38 99.75396871887997
2.38 99.75689766270283
2.38 99.75982660652569
2.38 99.76275555034854
2.38 99.76568449417141
2.3899999999999997 99.76861343799426
2.3899999999999997 99.77154238181711
2.3899999999999997 99.77447132563998
2.3899999999999997 99.77740026946283
2.3899999999999997 99.7803292132857
2.3899999999999997 99.78325815710855
2.3899999999999997 99.7861871009314
2.3899999999999997 99.78911604475427
2.3899999999999997 99.79204498857712
2.3899999999999997 99.79497393239998
2.3899999999999997 99.79790287622284
2.3899999999999997 99.80083182004569
2.3899999999999997 99.80376076386855
2.3899999999999997 99.8066897076914
2.4 99.80961865151427
2.4 99.81254759533712
2.4 99.81547653915997
2.4 99.81840548298284
2.4 99.82133442680569
2.4 99.82426337062856
2.4 99.82719231445141
2.4 99.83012125827426
2.4 99.83305020209713
2.4 99.83597914591998
2.4 99.83890808974284
2.4099999999999997 99.8418370335657
2.4099999999999997 99.84476597738855
2.4099999999999997 99.84769492121141
2.4099999999999997 99.85062386503427
2.42 99.85355280885713
2.42 99.85648175267998
2.42 99.85941069650283
2.42 99.8623396403257
2.42 99.86526858414855
2.42 99.86819752797142
2.42 99.87112647179427
2.4299999999999997 99.87405541561712
2.4299999999999997 99.87698435943999
2.4299999999999997 99.87991330326284
2.4299999999999997 99.8828422470857
2.44 99.88577119090856
2.44 99.88870013473141
2.44 99.89162907855427
2.44 99.89455802237714
2.4499999999999997 99.89748696619999
2.4499999999999997 99.90041591002284
2.4499999999999997 99.9033448538457
2.4499999999999997 99.90627379766856
2.46 99.90920274149143
2.4699999999999998 99.91213168531428
2.48 99.91506062913713
2.48 99.91798957295998
2.4899999999999998 99.92091851678285
2.5 99.92384746060571
2.51 99.92677640442857
2.53 99.92970534825142
2.53 99.93263429207427
2.92 99.93556323589713
2.98 99.93849217972
3.0 99.94142112354285
3.09 99.9443500673657
3.13 99.94727901118856
3.1399999999999997 99.95020795501142
3.15 99.95313689883429
3.15 99.95606584265714
3.16 99.95899478647999
3.17 99.96192373030284
3.1999999999999997 99.96485267412571
3.2 99.96778161794857
3.2199999999999998 99.97071056177143
3.23 99.97363950559428
3.26 99.97656844941713
3.3 99.97949739324
3.41 99.98242633706286
30.06 99.98535528088571
30.1 99.98828422470856
30.11 99.99121316853142
30.2 99.9941421123543
30.2 99.99707105617715
90.2 100.0

